A PDE-based Method for Shape Registration

In the square root velocity framework, the computation of shape space distances and the registration of curves requires solution of a non-convex variational problem. In this paper, we present a new PDE-based method for solving this problem numerically. The method is constructed from numerical approximation of the Hamilton-Jacobi-Bellman equation for the variational problem, and has quadratic complexity and global convergence for the distance estimate. In conjunction, we propose a backtracking scheme for approximating solutions of the registration problem, which additionally can be used to compute shape space geodesics. The methods have linear numerical convergence, and improved efficiency compared previous global solvers.

==> Shape Analysis/data/ex1/geodesics.txt <==
0.000000000000000000e+00 0.000000000000000000e+00 1.999999999999999833e-01 3.999999999999999667e-01 5.999999999999999778e-01 7.999999999999999334e-01 9.999999999999998890e-01 1.199999999999999956e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000104e-03 3.809169443156915080e-03 2.043274749995162565e-01 4.048346139697774348e-01 6.053208102572269489e-01 8.057766914763714317e-01 1.006193469624021564e+00 1.206563110485260992e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.666666666666666774e-03 1.269670803977647998e-03 2.014424647973470373e-01 4.016115365477819776e-01 6.017736268662224886e-01 8.019256111443811008e-01 1.002064559587685810e+00 1.202187793692808260e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.333333333333333547e-03 2.539337431137702380e-03 2.028849318271832014e-01 4.032230800171568985e-01 6.035472635325470625e-01 8.038512331012898082e-01 1.004129129114724961e+00 1.204375594583027453e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000104e-03 3.809169443156915080e-03 2.043274749995162565e-01 4.048346139697774348e-01 6.053208102572269489e-01 8.057766914763714317e-01 1.006193469624021564e+00 1.206563110485260992e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000021e-02 7.619168256073458392e-03 2.086554244696606220e-01 4.096693291507234602e-01 6.106413373011417844e-01 8.115527115604640462e-01 1.012385883405220621e+00 1.213124791816616144e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.666666666666667095e-03 5.078950254154257146e-03 2.057700042328150236e-01 4.064461663578852746e-01 6.070944022803672624e-01 8.077022159835022252e-01 1.008257890667962897e+00 1.208750714616103616e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.333333333333333218e-03 6.349112005398136437e-03 2.072127364904805813e-01 4.080577412672830029e-01 6.088678372140737816e-01 8.096274081451769744e-01 1.010321811843530426e+00 1.210937662318091634e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000021e-02 7.619168256073458392e-03 2.086554244696606220e-01 4.096693291507234602e-01 6.106413373011417844e-01 8.115527115604640462e-01 1.012385883405220621e+00 1.213124791816616144e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000118e-02 1.143275536357792055e-02 2.129854465072845704e-01 4.145045139878121843e-01 6.159606748048890301e-01 8.173258586073627319e-01 1.018573748804185497e+00 1.219680289868239065e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.166666666666666720e-02 8.889943399669017476e-03 2.100985166298177942e-01 4.112809933681440544e-01 6.124145790600320494e-01 8.134774216215227005e-01 1.014449032681022489e+00 1.215310682532784625e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.333333333333333419e-02 1.016060740800101871e-02 2.115415567697206400e-01 4.128926626074839734e-01 6.141878797105800869e-01 8.154022402330979302e-01 1.016512334998047828e+00 1.217496764755086724e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000118e-02 1.143275536357792055e-02 2.129854465072845704e-01 4.145045139878121843e-01 6.159606748048890301e-01 8.173258586073627319e-01 1.018573748804185497e+00 1.219680289868239065e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000042e-02 1.525484902444326080e-02 2.173204346849142155e-01 4.193408971503343463e-01 6.212772880502838158e-01 8.230922796583934886e-01 1.024750884457363842e+00 1.226221129591873238e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.666666666666666644e-02 1.270476889176441054e-02 2.144292709398385455e-01 4.161163676124891575e-01 6.177335368177373498e-01 8.192496044524678611e-01 1.020635345344310663e+00 1.221864046624066669e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.833333333333333343e-02 1.397992818492208369e-02 2.158749119067465971e-01 4.177286322781313399e-01 6.195053552090276083e-01 8.211708308858257643e-01 1.022692954003579402e+00 1.224042382658625971e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000042e-02 1.525484902444326080e-02 2.173204346849142155e-01 4.193408971503343463e-01 6.212772880502838158e-01 8.230922796583934886e-01 1.024750884457363842e+00 1.226221129591873238e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000139e-02 1.911107397055467061e-02 2.216754157979169138e-01 4.241821961949143738e-01 6.265830920607055043e-01 8.288318214261269912e-01 1.030885035629277136e+00 1.232703154945858470e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.166666666666666741e-02 1.653629094922543299e-02 2.187697472148305011e-01 4.209540528885247768e-01 6.230471012012170906e-01 8.250085445481463164e-01 1.026800572267970724e+00 1.228388639517305148e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.333333333333333440e-02 1.781720577741340017e-02 2.202187941476675681e-01 4.225672020998749723e-01 6.248171594721867450e-01 8.269252939304637673e-01 1.028850967054947940e+00 1.230557057725379044e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000139e-02 1.911107397055467061e-02 2.216754157979169138e-01 4.241821961949143738e-01 6.265830920607055043e-01 8.288318214261269912e-01 1.030885035629277136e+00 1.232703154945858470e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000236e-02 2.303583143447230502e-02 2.260711076305064460e-01 4.290342770701703334e-01 6.318682188601398853e-01 8.345183032230877318e-01 1.036933444593615805e+00 1.239067086392562356e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.666666666666666838e-02 2.040377090985878022e-02 2.231314377305001484e-01 4.257971604511170405e-01 6.283495520463449058e-01 8.307394101701818245e-01 1.032920665627554468e+00 1.234851270448263927e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.833333333333333537e-02 2.172100351730481965e-02 2.246018980343737759e-01 4.274157650139246978e-01 6.301083616599110204e-01 8.326277828994329555e-01 1.034925461954656400e+00 1.236957106562557307e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000236e-02 2.303583143447230502e-02 2.260711076305064460e-01 4.290342770701703334e-01 6.318682188601398853e-01 8.345183032230877318e-01 1.036933444593615805e+00 1.239067086392562356e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000333e-02 2.712807327671791849e-02 2.305688613155838784e-01 4.339168398092483336e-01 6.371074699163516986e-01 8.400792459937995726e-01 1.042774881238471174e+00 1.245142412002527177e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.166666666666666935e-02 2.439512704667751164e-02 2.275666466657982057e-01 4.306596468134525346e-01 6.336145038551900255e-01 8.363742571354335631e-01 1.038885707005654080e+00 1.241100440351770695e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.333333333333333287e-02 2.573616854234120691e-02 2.290523495585082281e-01 4.322837645237628812e-01 6.353681215870062848e-01 8.382459637261644447e-01 1.040861814898715432e+00 1.243165249451040566e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000333e-02 2.712807327671791849e-02 2.305688613155838784e-01 4.339168398092483336e-01 6.371074699163516986e-01 8.400792459937995726e-01 1.042774881238471174e+00 1.245142412002527177e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000083e-02 3.129832131869682288e-02 2.351199747683648533e-01 4.388229638582466507e-01 6.423359062225713068e-01 8.455910830183457350e-01 1.048525744338658416e+00 1.251083318840009229e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.666666666666666685e-02 2.849435886009258831e-02 2.320709056216468114e-01 4.355470924087822548e-01 6.388559089142297198e-01 8.419335712206381661e-01 1.044720751360481037e+00 1.247163720978804680e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.833333333333333731e-02 2.991128508669227762e-02 2.336041744897027761e-01 4.371871485300145022e-01 6.405911383669462555e-01 8.437505254308175218e-01 1.046604406349371130e+00 1.249097766979532675e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000083e-02 3.129832131869682288e-02 2.351199747683648533e-01 4.388229638582466507e-01 6.423359062225713068e-01 8.455910830183457350e-01 1.048525744338658416e+00 1.251083318840009229e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000527e-02 3.557631032020192735e-02 2.397421685874652764e-01 4.437574190371358362e-01 6.475446598542735632e-01 8.510308845560856650e-01 1.054148889334842076e+00 1.256838568542864243e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.166666666666667129e-02 3.273191219634737775e-02 2.366648614633243830e-01 4.404684046692987076e-01 6.440692210710102783e-01 8.473978978813234697e-01 1.050390268336621080e+00 1.252988648636822910e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.333333333333333481e-02 3.413458455261046687e-02 2.381912300555777406e-01 4.421087377956857689e-01 6.458115901401175751e-01 8.492284073591382931e-01 1.052293323610159925e+00 1.254947256630832397e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000527e-02 3.557631032020192735e-02 2.397421685874652764e-01 4.437574190371358362e-01 6.475446598542735632e-01 8.510308845560856650e-01 1.054148889334842076e+00 1.256838568542864243e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000278e-02 3.984492338355510171e-02 2.443600123347201558e-01 4.486923599884361513e-01 6.527584518602264074e-01 8.564799060671833830e-01 1.059784984292247101e+00 1.262609974680740654e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.666666666666666879e-02 3.699045858686603183e-02 2.412762830635586664e-01 4.454010509276407070e-01 6.492852492015560584e-01 8.528540023576740570e-01 1.056038515690703283e+00 1.258777401470347002e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.833333333333333925e-02 3.842082048437119729e-02 2.428201508941198461e-01 4.470474295914549367e-01 6.510211675017761879e-01 8.546647630456279954e-01 1.057907978784141445e+00 1.260688295383205260e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000278e-02 3.984492338355510171e-02 2.443600123347201558e-01 4.486923599884361513e-01 6.527584518602264074e-01 8.564799060671833830e-01 1.059784984292247101e+00 1.262609974680740654e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000028e-02 4.412075724708119234e-02 2.489813758163313961e-01 4.536269195242995100e-01 6.579678364788916767e-01 8.619204470473547097e-01 1.065408556949188235e+00 1.268364926052789610e+00 -4.613003588177464349e-05 -4.134705437866634681e-05 -3.575771499710534205e-05 -2.946810838648998877e-05 -2.259799328838175573e-05 -1.527844165333948183e-05 -7.649275768094419560e-06
5.166666666666667324e-02 4.126932638499875017e-02 2.459002109234656730e-01 4.503375930436247510e-01 6.544959335159837854e-01 8.582950721852213860e-01 1.061661773214147786e+00 1.264531136847874659e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.333333333333333676e-02 4.270028507583213673e-02 2.474442937415503030e-01 4.519838389832677716e-01 6.562314121772718778e-01 8.601051330327988964e-01 1.063530327994973934e+00 1.266440969723803711e+00 0.000000000000000000e+00 -3.354261010956029919e-07 -6.968377223883736921e-07 -1.077268195985173831e-06 -1.469384193678694052e-06 -1.865627100572510442e-06 -2.258358729012998094e-06
5.500000000000000028e-02 4.412075724708119234e-02 2.489813758163313961e-01 4.536269195242995100e-01 6.579678364788916767e-01 8.619204470473547097e-01 1.065408556949188235e+00 1.268364926052789610e+00 -4.613003588177464349e-05 -4.134705437866634681e-05 -3.575771499710534205e-05 -2.946810838648998877e-05 -2.259799328838175573e-05 -1.527844165333948183e-05 -7.649275768094419560e-06
6.000000000000000472e-02 4.823650075229731632e-02 2.534127038060095538e-01 4.583431469050316398e-01 6.629328882262343070e-01 8.670935530671276537e-01 1.070745035511308174e+00 1.273817038919088818e+00 -1.043841170583434961e-03 -1.087468305652268107e-03 -1.124181120437045024e-03 -1.153231013275355862e-03 -1.173971490814398888e-03 -1.185871437270235879e-03 -1.188525485781842007e-03
5.666666666666667074e-02 4.554734758228071861e-02 2.505184978884976710e-01 4.552639640615052663e-01 6.596922611421121019e-01 8.637180171938044770e-01 1.067263619539961850e+00 1.270260711178123669e+00 -1.152042661111030462e-04 -1.133224978462367259e-04 -1.103276556316223325e-04 -1.063307139158710206e-04 -1.014526018823096886e-04 -9.582414726092670183e-05 -8.958522848719250816e-05
5.833333333333333426e-02 4.689266658479852856e-02 2.519735230606831577e-01 4.568189337125904137e-01 6.613354803685440597e-01 8.654360823698064031e-01 1.069041676241513361e+00 1.272082740334414819e+00 -5.149049745054134868e-04 -5.484269933107147922e-04 -5.782784164173907990e-04 -6.039914252788503414e-04 -6.251593130933765516e-04 -6.414488711054338547e-04 -6.526101619736600443e-04
6.000000000000000472e-02 4.823650075229731632e-02 2.534127038060095538e-01 4.583431469050316398e-01 6.629328882262343070e-01 8.670935530671276537e-01 1.070745035511308174e+00 1.273817038919088818e+00 -1.043841170583434961e-03 -1.087468305652268107e-03 -1.124181120437045024e-03 -1.153231013275355862e-03 -1.173971490814398888e-03 -1.185871437270235879e-03 -1.188525485781842007e-03
6.500000000000000222e-02 5.047541779080006591e-02 2.557503111910327531e-01 4.607575146755077400e-01 6.653994850925142313e-01 8.695860376738162589e-01 1.073235987647477740e+00 1.276278641849159845e+00 -4.218768444600649176e-03 -4.596716946162198759e-03 -4.984746451449685763e-03 -5.375871769231911623e-03 -5.762674690119930568e-03 -6.137527121553690984e-03 -6.492784361676986679e-03
6.166666666666666824e-02 4.920746091065521938e-02 2.544281624379345907e-01 4.593965068265997154e-01 6.640166757322681912e-01 8.681996359925656659e-01 1.071864831394174766e+00 1.274941709411417046e+00 -1.978084960392758121e-03 -2.113343684444764919e-03 -2.248132589473617830e-03 -2.379825971679148944e-03 -2.505654768623299077e-03 -2.622779825206845127e-03 -2.728357889479410964e-03
6.333333333333333870e-02 5.002287732696524686e-02 2.552945808755083812e-01 4.603078419867723814e-01 6.649655317518953224e-01 8.691775270570890610e-01 1.072862406796698309e+00 1.275948982358146688e+00 -2.966229147460950049e-03 -3.231778215871996748e-03 -3.501029762105406246e-03 -3.769160865765305932e-03 -4.031064824681233026e-03 -4.281499715865144315e-03 -4.515220816508493974e-03
6.500000000000000222e-02 5.047541779080006591e-02 2.557503111910327531e-01 4.607575146755077400e-01 6.653994850925142313e-01 8.695860376738162589e-01 1.073235987647477740e+00 1.276278641849159845e+00 -4.218768444600649176e-03 -4.596716946162198759e-03 -4.984746451449685763e-03 -5.375871769231911623e-03 -5.762674690119930568e-03 -6.137527121553690984e-03 -6.492784361676986679e-03
7.000000000000000666e-02 5.087630464801995434e-02 2.561336282644237627e-01 4.611094756189042521e-01 6.657060454731851262e-01 8.698334165380779970e-01 1.073411096965759759e+00 1.276369448387989491e+00 -7.494891038066110213e-03 -8.517397236845246009e-03 -9.581719557233187370e-03 -1.066804846484815592e-02 -1.175567755215581843e-02 -1.282352913778326067e-02 -1.385063056099740744e-02
6.666666666666666574e-02 5.077801283213317918e-02 2.560423662731828864e-01 4.610292683674100944e-01 6.656407166397185771e-01 8.697865107882160052e-01 1.073385809275409164e+00 1.276368561011655522e+00 -5.260260931068866212e-03 -5.852555295775833250e-03 -6.470798279465833115e-03 -7.103779378223832632e-03 -7.739531498545218144e-03 -8.365687957419690526e-03 -8.969790814195860093e-03
6.833333333333334314e-02 5.083030253313352426e-02 2.560921813086330934e-01 4.610749497418984433e-01 6.656806828715363666e-01 8.698192890093014995e-01 1.073410064013924581e+00 1.276383120194434451e+00 -6.449049021787089594e-03 -7.231244090689702662e-03 -8.043661751963865000e-03 -8.871348469281416932e-03 -9.698583850598380129e-03 -1.050931001499008123e-02 -1.128751108690000116e-02
7.000000000000000666e-02 5.087630464801995434e-02 2.561336282644237627e-01 4.611094756189042521e-01 6.657060454731851262e-01 8.698334165380779970e-01 1.073411096965759759e+00 1.276369448387989491e+00 -7.494891038066110213e-03 -8.517397236845246009e-03 -9.581719557233187370e-03 -1.066804846484815592e-02 -1.175567755215581843e-02 -1.282352913778326067e-02 -1.385063056099740744e-02
7.500000000000001110e-02 4.893852822146961545e-02 2.540794074885905363e-01 4.589402051589237530e-01 6.634262617457308275e-01 8.674508096853250638e-01 1.070936321240264055e+00 1.273815831177751878e+00 -1.043114915471517364e-02 -1.191212144383822259e-02 -1.345148011803863099e-02 -1.502028095147545095e-02 -1.658853553375761597e-02 -1.812590924876389398e-02 -1.960237206632690563e-02
7.166666666666667018e-02 5.037415242007588917e-02 2.556463808513424474e-01 4.606445281475746722e-01 6.652713505596924426e-01 8.694371561761834455e-01 1.073061387546920153e+00 1.276074077334110601e+00 -8.554712912606199718e-03 -9.765695834871425049e-03 -1.102713655640876096e-02 -1.231581113700288416e-02 -1.360737146221930802e-02 -1.487698243229161957e-02 -1.609989779464465406e-02
7.333333333333333370e-02 4.985389010855250519e-02 2.551133133067696179e-01 4.601001288581481052e-01 6.647179455573974938e-01 8.688778456068584344e-01 1.072499923781531583e+00 1.275514728264751874e+00 -9.583190450103111144e-03 -1.097319895793753136e-02 -1.242178071021750145e-02 -1.390224452310804409e-02 -1.538664063288796083e-02 -1.684647946854399628e-02 -1.825338605211847265e-02
7.500000000000001110e-02 4.893852822146961545e-02 2.540794074885905363e-01 4.589402051589237530e-01 6.634262617457308275e-01 8.674508096853250638e-01 1.070936321240264055e+00 1.273815831177751878e+00 -1.043114915471517364e-02 -1.191212144383822259e-02 -1.345148011803863099e-02 -1.502028095147545095e-02 -1.658853553375761597e-02 -1.812590924876389398e-02 -1.960237206632690563e-02
8.000000000000000167e-02 4.557466223886199458e-02 2.504343804479762792e-01 4.550380134709174906e-01 6.592958110897170210e-01 8.631253573330742723e-01 1.066452834227894719e+00 1.269214272764077167e+00 -1.300933340439821596e-02 -1.469508910919021215e-02 -1.642175898430222117e-02 -1.815674678521011359e-02 -1.986681471629743803e-02 -2.151884315365523020e-02 -2.308053403306052284e-02
7.666666666666667462e-02 4.779206909820708088e-02 2.528572271379299630e-01 4.576517022939746715e-01 6.620821135581108630e-01 8.660627660274151651e-01 1.069516978127328821e+00 1.272378387977274095e+00 -1.134157554369663069e-02 -1.288238682329485851e-02 -1.447405952128972759e-02 -1.608664093359978703e-02 -1.768929867802274125e-02 -1.925103493919309156e-02 -2.074135004305726129e-02
7.833333333333333814e-02 4.668307770921983207e-02 2.516396971323140996e-01 4.563324261220466083e-01 6.606698450608405881e-01 8.645680516907392477e-01 1.067951953777769303e+00 1.270756544839317659e+00 -1.213635988271501327e-02 -1.376051560491623783e-02 -1.543104322384113852e-02 -1.711647000248411529e-02 -1.878455937227137620e-02 -2.040305224454461164e-02 -2.194035489812111439e-02
8.000000000000000167e-02 4.557466223886199458e-02 2.504343804479762792e-01 4.550380134709174906e-01 6.592958110897170210e-01 8.631253573330742723e-01 1.066452834227894719e+00 1.269214272764077167e+00 -1.300933340439821596e-02 -1.469508910919021215e-02 -1.642175898430222117e-02 -1.815674678521011359e-02 -1.986681471629743803e-02 -2.151884315365523020e-02 -2.308053403306052284e-02
8.500000000000000611e-02 4.412864022247539597e-02 2.488665651807750456e-01 4.533724825279983328e-01 6.575584037530337600e-01 8.613429191548663821e-01 1.064652486867401882e+00 1.267422700671439584e+00 -1.663218053616435238e-02 -1.860110238307581543e-02 -2.061931711912337248e-02 -2.264866424094598429e-02 -2.465015131664771014e-02 -2.658482900449902001e-02 -2.841459433809699620e-02
8.166666666666666519e-02 4.477284870020194901e-02 2.495846872710860420e-01 4.541473556286496072e-01 6.583719767925741984e-01 8.621768234525413188e-01 1.065488576592029002e+00 1.268243572674243369e+00 -1.408683707025363933e-02 -1.588172850480790155e-02 -1.771833797512070707e-02 -1.956198302119271232e-02 -2.137732484249163858e-02 -2.312917594271355487e-02 -2.478324715858465019e-02
8.333333333333334259e-02 4.418798137430278439e-02 2.489417207266053922e-01 4.534524642722948529e-01 6.576323319244352650e-01 8.614003951769011458e-01 1.064683925772500039e+00 1.267419634413351481e+00 -1.523809006139322832e-02 -1.714759647336591003e-02 -1.910037041900585278e-02 -2.105959221251752986e-02 -2.298774844902884071e-02 -2.484748617304788007e-02 -2.660240117281414268e-02
8.500000000000000611e-02 4.412864022247539597e-02 2.488665651807750456e-01 4.533724825279983328e-01 6.575584037530337600e-01 8.613429191548663821e-01 1.064652486867401882e+00 1.267422700671439584e+00 -1.663218053616435238e-02 -1.860110238307581543e-02 -2.061931711912337248e-02 -2.264866424094598429e-02 -2.465015131664771014e-02 -2.658482900449902001e-02 -2.841459433809699620e-02
9.000000000000001055e-02 4.593004366334921956e-02 2.508611522560725282e-01 4.556046983701325659e-01 6.600681731565467558e-01 8.641644103533163701e-01 1.067813088847531677e+00 1.270942173399567166e+00 -1.950970985071520669e-02 -2.186060485247629664e-02 -2.428057022449337660e-02 -2.672386895857259068e-02 -2.914379888502489219e-02 -3.149367367710372706e-02 -3.372773430577872406e-02
8.666666666666666963e-02 4.432688517289759544e-02 2.490897044673619221e-01 4.536340373283675453e-01 6.578714440192831026e-01 8.617195929457456272e-01 1.065103630036077664e+00 1.267957503350976456e+00 -1.765374870751474506e-02 -1.981570533814719717e-02 -2.204281205790269149e-02 -2.429300400102979429e-02 -2.652314585644636666e-02 -2.868999277833288522e-02 -3.075107346686351689e-02
8.833333333333333315e-02 4.516392400301567911e-02 2.499454527300297713e-01 4.545213320667992329e-01 6.588020519609051329e-01 8.627038245833175134e-01 1.066149984159667108e+00 1.269072337697798147e+00 -1.874378161604301277e-02 -2.096876644672956980e-02 -2.325801133164904014e-02 -2.556850508595975499e-02 -2.785624425255620734e-02 -3.007718658898094616e-02 -3.218812581470752859e-02
9.000000000000001055e-02 4.593004366334921956e-02 2.508611522560725282e-01 4.556046983701325659e-01 6.600681731565467558e-01 8.641644103533163701e-01 1.067813088847531677e+00 1.270942173399567166e+00 -1.950970985071520669e-02 -2.186060485247629664e-02 -2.428057022449337660e-02 -2.672386895857259068e-02 -2.914379888502489219e-02 -3.149367367710372706e-02 -3.372773430577872406e-02
9.500000000000000111e-02 4.850054431662464277e-02 2.535406011946250704e-01 4.583737252143564311e-01 6.629038810615273114e-01 8.670413871478901413e-01 1.070704271174700350e+00 1.273819630298074435e+00 -2.266266282034078844e-02 -2.521516670836182819e-02 -2.784552113535229342e-02 -3.050569006723547263e-02 -3.314593058090391925e-02 -3.571604992763056929e-02 -3.816650621644240154e-02
9.166666666666667407e-02 4.720493288305734753e-02 2.521325356973224130e-01 4.568655054241789748e-01 6.613108732241034238e-01 8.653812564548146735e-01 1.068996352361104796e+00 1.272084362532368340e+00 -2.028514965466634776e-02 -2.272222617463587682e-02 -2.523160594951585900e-02 -2.776666344295171049e-02 -3.027953996050902069e-02 -3.272221531988307036e-02 -3.504749302619663415e-02
9.333333333333333759e-02 4.799893468855633005e-02 2.529949953261069751e-01 4.577930764709982059e-01 6.622983102540186406e-01 8.664216388353562781e-01 1.070081326818094203e+00 1.273204396592875653e+00 -2.128614311501011991e-02 -2.381580165062355259e-02 -2.642250432902107371e-02 -2.905867260674560582e-02 -3.167514114031904499e-02 -3.422233553124881533e-02 -3.665134301057379473e-02
9.500000000000000111e-02 4.850054431662464277e-02 2.535406011946250704e-01 4.583737252143564311e-01 6.629038810615273114e-01 8.670413871478901413e-01 1.070704271174700350e+00 1.273819630298074435e+00 -2.266266282034078844e-02 -2.521516670836182819e-02 -2.784552113535229342e-02 -3.050569006723547263e-02 -3.314593058090391925e-02 -3.571604992763056929e-02 -3.816650621644240154e-02
1.000000000000000056e-01 4.705601259243231971e-02 2.520356388186597574e-01 4.567908203090174091e-01 6.612250818786036266e-01 8.652496951872870046e-01 1.068784499623243844e+00 1.271758982819227723e+00 -2.599781591248961563e-02 -2.894931008371438852e-02 -3.200671894736564771e-02 -3.511421620023533890e-02 -3.821359122150127380e-02 -4.124586876318343809e-02 -4.415263822091334417e-02
9.666666666666667851e-02 4.829558733661669379e-02 2.533373733777107284e-01 4.581617631305165417e-01 6.626707926441222085e-01 8.667740997256978552e-01 1.070389794822818930e+00 1.273445581218643596e+00 -2.369567433512261012e-02 -2.641391227202503217e-02 -2.923474176443010067e-02 -3.210685074786587961e-02 -3.497651349009264776e-02 -3.778913080507023681e-02 -4.049047809453992092e-02
9.833333333333334203e-02 4.774788651215627205e-02 2.528057842132944710e-01 4.576461713884806271e-01 6.621709812162772657e-01 8.662897616234468412e-01 1.069920544682758434e+00 1.272990968480054219e+00 -2.502126468185822405e-02 -2.782340659153248810e-02 -3.072354828950938505e-02 -3.366891618796288843e-02 -3.660443404092751651e-02 -3.947428808708247638e-02 -4.222319816128861092e-02
1.000000000000000056e-01 4.705601259243231971e-02 2.520356388186597574e-01 4.567908203090174091e-01 6.612250818786036266e-01 8.652496951872870046e-01 1.068784499623243844e+00 1.271758982819227723e+00 -2.599781591248961563e-02 -2.894931008371438852e-02 -3.200671894736564771e-02 -3.511421620023533890e-02 -3.821359122150127380e-02 -4.124586876318343809e-02 -4.415263822091334417e-02
1.050000000000000100e-01 4.435277032866651037e-02 2.491387383174807346e-01 4.537183097849554758e-01 6.579984524655823064e-01 8.618934607522914515e-01 1.065325719941873528e+00 1.268226738945926968e+00 -2.909702202371135249e-02 -3.239622291644293078e-02 -3.578957764373855155e-02 -3.921483155327031705e-02 -4.260768983036410107e-02 -4.590355619765922046e-02 -4.903897180589322086e-02
1.016666666666666691e-01 4.615029221240671276e-02 2.510910928974147138e-01 4.558144514398241309e-01 6.602245283869387915e-01 8.642330824945759771e-01 1.067760282676366135e+00 1.270735782560327820e+00 -2.713073890501864135e-02 -3.017693557612571853e-02 -3.332230756549439676e-02 -3.650934971958833680e-02 -3.967833320763770877e-02 -4.276895490742856076e-02 -4.572169261180345640e-02
1.033333333333333465e-01 4.528045387386937098e-02 2.501362181304209731e-01 4.547783237914621579e-01 6.591125140308858876e-01 8.630520247006571166e-01 1.066518368352616486e+00 1.269442383301166988e+00 -2.808922875368304733e-02 -3.127017951061387968e-02 -3.454988633680073501e-02 -3.786826872628572954e-02 -4.116307798711364707e-02 -4.437159580270110676e-02 -4.743203642368166995e-02
1.050000000000000100e-01 4.435277032866651037e-02 2.491387383174807346e-01 4.537183097849554758e-01 6.579984524655823064e-01 8.618934607522914515e-01 1.065325719941873528e+00 1.268226738945926968e+00 -2.909702202371135249e-02 -3.239622291644293078e-02 -3.578957764373855155e-02 -3.921483155327031705e-02 -4.260768983036410107e-02 -4.590355619765922046e-02 -4.903897180589322086e-02
1.100000000000000006e-01 4.148751086042722774e-02 2.460415489679338152e-01 4.504100497860990537e-01 6.545041106484273952e-01 8.582416659253071511e-01 1.061548183231528775e+00 1.264357638305447340e+00 -3.197714844873496970e-02 -3.563576125854860110e-02 -3.937788302482864156e-02 -4.313459315901174707e-02 -4.683525543955127657e-02 -5.040938148135045566e-02 -5.378818499668722858e-02
1.066666666666666735e-01 4.341426972859077638e-02 2.481191659955161444e-01 4.526243261943130314e-01 6.568381717459521596e-01 8.606762916093061433e-01 1.064062182279608360e+00 1.266928259598971040e+00 -3.005302978202098116e-02 -3.347633719428922544e-02 -3.699060726383369968e-02 -4.053127235291097835e-02 -4.403182772915939514e-02 -4.742561369704748758e-02 -5.064729484852257407e-02
1.083333333333333370e-01 4.245802782392050362e-02 2.470881269940514713e-01 4.515256129234077043e-01 6.556802316510776940e-01 8.594687313832479747e-01 1.062815580828300410e+00 1.265653962778331865e+00 -3.102290143193854252e-02 -3.456427093440049558e-02 -3.819272471160749249e-02 -4.184151272998667959e-02 -4.544206177417759590e-02 -4.892579825407807753e-02 -5.222566492008955119e-02
1.100000000000000006e-01 4.148751086042722774e-02 2.460415489679338152e-01 4.504100497860990537e-01 6.545041106484273952e-01 8.582416659253071511e-01 1.061548183231528775e+00 1.264357638305447340e+00 -3.197714844873496970e-02 -3.563576125854860110e-02 -3.937788302482864156e-02 -4.313459315901174707e-02 -4.683525543955127657e-02 -5.040938148135045566e-02 -5.378818499668722858e-02
1.150000000000000050e-01 3.854486007619229576e-02 2.428718993660768377e-01 4.470353287881873583e-01 6.509502653210978984e-01 8.545381544678971597e-01 1.057727401013330626e+00 1.260454288956875502e+00 -3.482563139985094675e-02 -3.883242830483416702e-02 -4.291162815392604579e-02 -4.698787734497161112e-02 -5.098443459415526874e-02 -5.482515486917494130e-02 -5.843615466609143605e-02
1.116666666666666780e-01 4.051374575650232984e-02 2.449916373660181168e-01 4.492912086794189075e-01 6.533249070770027478e-01 8.570118491404291605e-01 1.060278494792114889e+00 1.263059603585417356e+00 -3.292999746496521468e-02 -3.670560468553308447e-02 -4.056103342360527220e-02 -4.442519943157088175e-02 -4.822541239467136032e-02 -5.188927988018064014e-02 -5.534629892987760758e-02
1.133333333333333415e-01 3.952774706529531279e-02 2.439313458885984387e-01 4.481640091880823018e-01 6.521394968540160653e-01 8.557780675325117326e-01 1.059007131504643651e+00 1.261762189224333142e+00 -3.388097599995549408e-02 -3.777127601152342751e-02 -4.173760834222134397e-02 -4.570677308356727725e-02 -4.960407465643083824e-02 -5.335526535807957882e-02 -5.688817338908987165e-02
1.150000000000000050e-01 3.854486007619229576e-02 2.428718993660768377e-01 4.470353287881873583e-01 6.509502653210978984e-01 8.545381544678971597e-01 1.057727401013330626e+00 1.260454288956875502e+00 -3.482563139985094675e-02 -3.883242830483416702e-02 -4.291162815392604579e-02 -4.698787734497161112e-02 -5.098443459415526874e-02 -5.482515486917494130e-02 -5.843615466609143605e-02
1.200000000000000094e-01 3.557206208779832568e-02 2.396755588574729645e-01 4.436381122598551663e-01 6.473787831346456967e-01 8.508224389465137705e-01 1.053900320931747903e+00 1.256550911122590097e+00 -3.766560530730325707e-02 -4.201676443436355018e-02 -4.642882826864794948e-02 -5.082009718927427144e-02 -5.510781680190605242e-02 -5.921028078699959452e-02 -6.304860551750640640e-02
1.166666666666666685e-01 3.755195144471556307e-02 2.418053890860636657e-01 4.459027991303645133e-01 6.497605948482325644e-01 8.533013439774380648e-01 1.056454378619769319e+00 1.259156697880115416e+00 -3.577472980329234747e-02 -3.989536583691618427e-02 -4.408449222373990450e-02 -4.826465961522907744e-02 -5.235714319185346549e-02 -5.628396581458820769e-02 -5.996959931879682765e-02
1.183333333333333459e-01 3.656614717627088007e-02 2.407429896209941078e-01 4.447712029676003653e-01 6.485685579737292539e-01 8.520588080580359103e-01 1.055172277132904401e+00 1.257846743717041305e+00 -3.671646241042397091e-02 -4.095371374804775144e-02 -4.525584842572247940e-02 -4.954326190018421006e-02 -5.373518151795723952e-02 -5.775173015141436134e-02 -6.151566483438535016e-02
1.200000000000000094e-01 3.557206208779832568e-02 2.396755588574729645e-01 4.436381122598551663e-01 6.473787831346456967e-01 8.508224389465137705e-01 1.053900320931747903e+00 1.256550911122590097e+00 -3.766560530730325707e-02 -4.201676443436355018e-02 -4.642882826864794948e-02 -5.082009718927427144e-02 -5.510781680190605242e-02 -5.921028078699959452e-02 -6.304860551750640640e-02
1.250000000000000000e-01 3.262184855376042136e-02 2.364995391397349822e-01 4.402588084858090056e-01 6.438227115095707109e-01 8.471195889740198437e-01 1.050083570177000158e+00 1.252655386176311447e+00 -4.050658269559165997e-02 -4.520841816710263056e-02 -4.996001481436037478e-02 -5.467320152973367819e-02 -5.925908018620775625e-02 -6.363025009919294483e-02 -6.770269467621781168e-02
1.216666666666666730e-01 3.458856862205311744e-02 2.386156415625811933e-01 4.425091932985251719e-01 6.461896394945356725e-01 8.495830300644854338e-01 1.052621594352525225e+00 1.255244589729557880e+00 -3.860829524779681859e-02 -4.307679345776257995e-02 -4.760260968119457703e-02 -5.210187574363804586e-02 -5.648977573038020672e-02 -6.068268963202715777e-02 -6.460000560261172642e-02
1.233333333333333365e-01 3.359798724267901160e-02 2.375517478202424648e-01 4.413796955620071794e-01 6.450035356681864673e-01 8.483504310450546981e-01 1.051353526832479179e+00 1.253952781951604978e+00 -3.955950277041968277e-02 -4.414264594375749695e-02 -4.877910377842380185e-02 -5.338289966236846318e-02 -5.786722323514284505e-02 -6.214661350505287091e-02 -6.613880732802256135e-02
1.250000000000000000e-01 3.262184855376042136e-02 2.364995391397349822e-01 4.402588084858090056e-01 6.438227115095707109e-01 8.471195889740198437e-01 1.050083570177000158e+00 1.252655386176311447e+00 -4.050658269559165997e-02 -4.520841816710263056e-02 -4.996001481436037478e-02 -5.467320152973367819e-02 -5.925908018620775625e-02 -6.363025009919294483e-02 -6.770269467621781168e-02
1.300000000000000044e-01 2.970845834528454063e-02 2.333637859692579419e-01 4.369231254588801794e-01 6.403134635677564246e-01 8.434665547073276759e-01 1.046319360389635467e+00 1.248814809778948876e+00 -4.337991125996749908e-02 -4.843675785073110751e-02 -5.353200527073772447e-02 -5.857093209184519728e-02 -6.345842319851491276e-02 -6.810131728652085714e-02 -7.241040683460693572e-02
1.266666666666666774e-01 3.163917268988962472e-02 2.354434746927198674e-01 4.391370132851242225e-01 6.426441355908247832e-01 8.458942989240574306e-01 1.048822552758255089e+00 1.251370334820011809e+00 -4.146208603556879313e-02 -4.627987137278553181e-02 -5.114341844822614669e-02 -5.596242240393954626e-02 -6.064596577265456839e-02 -6.510478288226571875e-02 -6.925318318441969767e-02
1.283333333333333548e-01 3.067594140932168589e-02 2.344047747792005476e-01 4.380301475621906082e-01 6.414777479084323719e-01 8.446782039915068374e-01 1.047567544316777122e+00 1.250087975623431324e+00 -4.241713136087417457e-02 -4.735567925107351389e-02 -5.233649044861318766e-02 -5.726702519898024119e-02 -6.205423745504825422e-02 -6.660688144501601682e-02 -7.083747397336670470e-02
1.300000000000000044e-01 2.970845834528454063e-02 2.333637859692579419e-01 4.369231254588801794e-01 6.403134635677564246e-01 8.434665547073276759e-01 1.046319360389635467e+00 1.248814809778948876e+00 -4.337991125996749908e-02 -4.843675785073110751e-02 -5.353200527073772447e-02 -5.857093209184519728e-02 -6.345842319851491276e-02 -6.810131728652085714e-02 -7.241040683460693572e-02
1.350000000000000089e-01 2.689293872135729499e-02 2.303293584211132672e-01 4.336912638917390650e-01 6.369095326293187087e-01 8.399193093549175426e-01 1.042660383067342877e+00 1.245077895292094450e+00 -4.630942291270066097e-02 -5.173517345672071915e-02 -5.718866214210278909e-02 -6.256833830212257808e-02 -6.777258183075526854e-02 -7.270217959448671552e-02 -7.726244454190342448e-02
1.316666666666666818e-01 2.876121287915128777e-02 2.323426965288970802e-01 4.358353935233653109e-01 6.391676035041297110e-01 8.422722258623448477e-01 1.045087178083892843e+00 1.247556138598189923e+00 -4.434819812464825539e-02 -4.952750170608054975e-02 -5.474171631221901035e-02 -5.989385311229923625e-02 -6.488663623116955326e-02 -6.962489307543388850e-02 -7.401759390601297950e-02
1.333333333333333315e-01 2.781642438856314972e-02 2.313247981311603862e-01 4.347516164284732643e-01 6.380264754921207704e-01 8.410834033459865244e-01 1.043861257329793624e+00 1.246304449512373846e+00 -4.532357439238873104e-02 -5.062430037598734250e-02 -5.595622132747787858e-02 -6.122010374246796699e-02 -6.631653792369496259e-02 -7.114837053679075318e-02 -7.562278314026218973e-02
1.350000000000000089e-01 2.689293872135729499e-02 2.303293584211132672e-01 4.336912638917390650e-01 6.369095326293187087e-01 8.399193093549175426e-01 1.042660383067342877e+00 1.245077895292094450e+00 -4.630942291270066097e-02 -5.173517345672071915e-02 -5.718866214210278909e-02 -6.256833830212257808e-02 -6.777258183075526854e-02 -7.270217959448671552e-02 -7.726244454190342448e-02
1.400000000000000133e-01 2.423773992446767028e-02 2.274627133707261273e-01 4.306332915918377191e-01 6.336841320171170411e-01 8.365536853145687513e-01 1.039184512167724117e+00 1.241523940625708589e+00 -4.933856638363428443e-02 -5.515109043997436233e-02 -6.098105588894835866e-02 -6.671973085432245099e-02 -7.225863718592342999e-02 -7.749216288932286867e-02 -8.231980723397033795e-02
1.366666666666666863e-01 2.598173878529097883e-02 2.293461309036627094e-01 4.326429227053503190e-01 6.358042748327228377e-01 8.387664532347848256e-01 1.041470185617036304e+00 1.243861352341233628e+00 -4.730437175442021164e-02 -5.285575338260143502e-02 -5.843129988328098212e-02 -6.392713198157616572e-02 -6.923941050764884086e-02 -7.426685674314646712e-02 -7.891291215938259218e-02
1.383333333333333359e-01 2.509565399185075332e-02 2.283904398926240309e-01 4.316243936519134072e-01 6.347309205593967274e-01 8.376473718808257196e-01 1.040315381652187288e+00 1.242681541034742709e+00 -4.831366751605914445e-02 -5.399442140182329070e-02 -5.969600793606368722e-02 -6.531214544393564025e-02 -7.073669791888081981e-02 -7.586624103264276442e-02 -8.060226419480680249e-02
1.400000000000000133e-01 2.423773992446767028e-02 2.274627133707261273e-01 4.306332915918377191e-01 6.336841320171170411e-01 8.365536853145687513e-01 1.039184512167724117e+00 1.241523940625708589e+00 -4.933856638363428443e-02 -5.515109043997436233e-02 -6.098105588894835866e-02 -6.671973085432245099e-02 -7.225863718592342999e-02 -7.749216288932286867e-02 -8.231980723397033795e-02
1.450000000000000178e-01 2.194709411829874612e-02 2.249858669625935115e-01 4.279878319555497357e-01 6.308910831986959122e-01 8.336370703754857336e-01 1.036170866249848554e+00 1.238441781701577149e+00 -5.254276020234088795e-02 -5.878440872928145794e-02 -6.503573381523955477e-02 -7.117999895569801505e-02 -7.710099829505462354e-02 -8.268582623173856283e-02 -8.782726854298369967e-02
1.416666666666666630e-01 2.341368446316038562e-02 2.265729963066074049e-01 4.296842345042915512e-01 6.326832435927856046e-01 8.355095097568413509e-01 1.038106459436226592e+00 1.240422101280849621e+00 -5.038078407838001566e-02 -5.633004338664931304e-02 -6.229375964491634665e-02 -6.816065406426599638e-02 -7.381980187308191665e-02 -7.916329373303691852e-02 -8.408852636909344702e-02
1.433333333333333404e-01 2.265193762063689650e-02 2.257463025383938393e-01 4.287981856644880185e-01 6.317446146864049705e-01 8.345261220623679810e-01 1.037087025102790605e+00 1.239376051936180501e+00 -5.145370308628115230e-02 -5.754453674909749267e-02 -6.364675345930259631e-02 -6.964643251347933661e-02 -7.543011164592387796e-02 -8.088749902592465291e-02 -8.591381094054761913e-02
1.450000000000000178e-01 2.194709411829874612e-02 2.249858669625935115e-01 4.279878319555497357e-01 6.308910831986959122e-01 8.336370703754857336e-01 1.036170866249848554e+00 1.238441781701577149e+00 -5.254276020234088795e-02 -5.878440872928145794e-02 -6.503573381523955477e-02 -7.117999895569801505e-02 -7.710099829505462354e-02 -8.268582623173856283e-02 -8.782726854298369967e-02
1.500000000000000222e-01 2.092416304884247430e-02 2.238857623331741709e-01 4.268233068765061033e-01 6.296771939257366224e-01 8.323906061586339167e-01 1.034909834475914892e+00 1.237184928032659448e+00 -5.602385559265444376e-02 -6.277897861018075232e-02 -6.954907011172209441e-02 -7.620768751599470148e-02 -8.262887913802519080e-02 -8.869019532948077544e-02 -9.427529294473409316e-02
1.466666666666666674e-01 2.141510569724899143e-02 2.244033189996518796e-01 4.273582565763808794e-01 6.302190269825038715e-01 8.329279866616735584e-01 1.035430995271040544e+00 1.237678019327286494e+00 -5.369815794111983814e-02 -6.009739742852057698e-02 -6.650423941050440102e-02 -7.279901008496457437e-02 -7.886264726456786167e-02 -8.457952998627928098e-02 -8.983992517682591605e-02
1.483333333333333448e-01 2.101518357200357970e-02 2.239757242953133720e-01 4.269081885813105770e-01 6.297525313436398431e-01 8.324517282259034090e-01 1.034952054358319495e+00 1.237203703237003571e+00 -5.485213794430113254e-02 -6.142481384126418503e-02 -6.800737142582854999e-02 -7.447684588670243355e-02 -8.071085836680064185e-02 -8.659052974232102351e-02 -9.200300094611593704e-02
1.500000000000000222e-01 2.092416304884247430e-02 2.238857623331741709e-01 4.268233068765061033e-01 6.296771939257366224e-01 8.323906061586339167e-01 1.034909834475914892e+00 1.237184928032659448e+00 -5.602385559265444376e-02 -6.277897861018075232e-02 -6.954907011172209441e-02 -7.620768751599470148e-02 -8.262887913802519080e-02 -8.869019532948077544e-02 -9.427529294473409316e-02
1.549999999999999989e-01 2.230002820566123062e-02 2.252313927834062035e-01 4.281341060763276807e-01 6.309467282935193877e-01 8.336108845755229035e-01 1.036071610691287948e+00 1.238278018657332558e+00 -5.938089286364372360e-02 -6.665321998982559615e-02 -7.395488219011998876e-02 -8.115062611292139794e-02 -8.810526655496025983e-02 -9.468693062598677879e-02 -1.007698873724794802e-01
1.516666666666666718e-01 2.108026149836771460e-02 2.240498955757770638e-01 4.269955055472091088e-01 6.298572949368368423e-01 8.325782604471910764e-01 1.035104517299102911e+00 1.237385951807313367e+00 -5.722706960532237402e-02 -6.416345535454844040e-02 -7.111642238418015849e-02 -7.795600610070095582e-02 -8.455276835056498019e-02 -9.078087611605088758e-02 -9.652077142655873798e-02
1.533333333333333492e-01 2.148619808487891789e-02 2.244594860200656572e-01 4.274105864332751747e-01 6.302788963791591259e-01 8.330065930813062014e-01 1.035538983575646110e+00 1.237825179003582132e+00 -5.829565722330258548e-02 -6.542522942923455209e-02 -7.257972964767030188e-02 -7.962571576263408057e-02 -8.643010428342440266e-02 -9.286332439976410780e-02 -9.880206601672537892e-02
1.549999999999999989e-01 2.230002820566123062e-02 2.252313927834062035e-01 4.281341060763276807e-01 6.309467282935193877e-01 8.336108845755229035e-01 1.036071610691287948e+00 1.238278018657332558e+00 -5.938089286364372360e-02 -6.665321998982559615e-02 -7.395488219011998876e-02 -8.115062611292139794e-02 -8.810526655496025983e-02 -9.468693062598677879e-02 -1.007698873724794802e-01
1.600000000000000033e-01 2.292918676000559736e-02 2.259276680169486906e-01 4.288828983610425971e-01 6.317319746356357957e-01 8.344156538578436644e-01 1.036878638502527261e+00 1.239070189895047136e+00 -6.273389867430155531e-02 -7.055523033299292146e-02 -7.842588146368149882e-02 -8.620042200553822143e-02 -9.373308252665776830e-02 -1.008812528290260885e-01 -1.075085501038574587e-01
1.566666666666666763e-01 2.279465704371013215e-02 2.257495991297213955e-01 4.286717999672612911e-01 6.314986358860581461e-01 8.341707953778757512e-01 1.036632613907852107e+00 1.238832728248312032e+00 -6.050688789435045012e-02 -6.794603425690405596e-02 -7.541720952168635972e-02 -8.278236399326530104e-02 -8.990337227312429624e-02 -9.664538074745235297e-02 -1.028797259986723306e-01
1.583333333333333537e-01 2.301332964873926273e-02 2.259870758383633049e-01 4.289241519733070218e-01 6.317615260470403893e-01 8.344396002659015821e-01 1.036902536712417167e+00 1.239098906580297976e+00 -6.165731235204626598e-02 -6.928690660557573766e-02 -7.695327083739758600e-02 -8.451460709529434734e-02 -9.182901452320810232e-02 -9.875791371909214966e-02 -1.051690389014557914e-01
1.600000000000000033e-01 2.292918676000559736e-02 2.259276680169486906e-01 4.288828983610425971e-01 6.317319746356357957e-01 8.344156538578436644e-01 1.036878638502527261e+00 1.239070189895047136e+00 -6.273389867430155531e-02 -7.055523033299292146e-02 -7.842588146368149882e-02 -8.620042200553822143e-02 -9.373308252665776830e-02 -1.008812528290260885e-01 -1.075085501038574587e-01
1.650000000000000078e-01 2.059977253874096734e-02 2.234694745676196470e-01 4.262863249377023545e-01 6.289915502922454049e-01 8.315302330112267493e-01 1.033851500355322139e+00 1.235909037237355790e+00 -6.570755684798657015e-02 -7.392744101824100245e-02 -8.220928385894084311e-02 -9.040045117211308046e-02 -9.834776684551455039e-02 -1.059011447932983602e-01 -1.129167945995715461e-01
1.616666666666666807e-01 2.229469962679779885e-02 2.252901126403374088e-01 4.282366481013536452e-01 6.310728252474889777e-01 8.337409786058559424e-01 1.036187494008424137e+00 1.238363367434421658e+00 -6.384860469581199460e-02 -7.179257251423575015e-02 -7.979017549298902945e-02 -8.769405685941787654e-02 -9.535637897157354936e-02 -1.026323490666120886e-01 -1.093833205554800014e-01
1.633333333333333304e-01 2.163512698514544197e-02 2.245406832666582975e-01 4.273906095239034530e-01 6.301253456997397695e-01 8.326892473277149875e-01 1.035030783809868460e+00 1.237103058816766188e+00 -6.475960296782498626e-02 -7.287540916645818267e-02 -8.105298876312673484e-02 -8.914157271028838592e-02 -9.698982131315141142e-02 -1.044494177755018599e-01 -1.113782377180724814e-01
1.650000000000000078e-01 2.059977253874096734e-02 2.234694745676196470e-01 4.262863249377023545e-01 6.289915502922454049e-01 8.315302330112267493e-01 1.033851500355322139e+00 1.235909037237355790e+00 -6.570755684798657015e-02 -7.392744101824100245e-02 -8.220928385894084311e-02 -9.040045117211308046e-02 -9.834776684551455039e-02 -1.059011447932983602e-01 -1.129167945995715461e-01
1.700000000000000122e-01 1.781730698237404820e-02 2.204176229460948211e-01 4.229781032188261181e-01 6.254450232277796173e-01 8.277681447619058552e-01 1.029900821514046605e+00 1.231800434763446139e+00 -6.839845240989320119e-02 -7.701643813162731278e-02 -8.569943080408876090e-02 -9.428716736328543457e-02 -1.026189067527396581e-01 -1.105372159262278109e-01 -1.178913222626265384e-01
1.666666666666666852e-01 1.969902834600886429e-02 2.224623087433679480e-01 4.251745628321625947e-01 6.277790643312519681e-01 8.302228612625681681e-01 1.032456929501758935e+00 1.234436651372512239e+00 -6.654698974841684322e-02 -7.491031966359866512e-02 -8.333977712956465445e-02 -9.167991348512288807e-02 -9.977470418075345959e-02 -1.074712384671005494e-01 -1.146229811929892206e-01
1.683333333333333348e-01 1.871850443580365744e-02 2.214098774557088645e-01 4.240566054005074359e-01 6.266032626656338200e-01 8.289980432270228627e-01 1.031192894123736048e+00 1.233143976719434098e+00 -6.748508927551735703e-02 -7.596527124086001337e-02 -8.451002987540964795e-02 -9.296173017807027317e-02 -1.011622255595411718e-01 -1.089565909723849563e-01 -1.161964251678084953e-01
1.700000000000000122e-01 1.781730698237404820e-02 2.204176229460948211e-01 4.229781032188261181e-01 6.254450232277796173e-01 8.277681447619058552e-01 1.029900821514046605e+00 1.231800434763446139e+00 -6.839845240989320119e-02 -7.701643813162731278e-02 -8.569943080408876090e-02 -9.428716736328543457e-02 -1.026189067527396581e-01 -1.105372159262278109e-01 -1.178913222626265384e-01
1.750000000000000167e-01 1.526229181261338531e-02 2.176339727604136576e-01 4.199828730555692502e-01 6.222594760081875398e-01 8.244173166394012098e-01 1.026413021593285846e+00 1.228206686592335783e+00 -7.136055214713295236e-02 -8.039646005063476319e-02 -8.949401154710061312e-02 -9.848505641913517239e-02 -1.072011590722191654e-01 -1.154775405872729976e-01 -1.231565777022936015e-01
1.716666666666666896e-01 1.691739207062599795e-02 2.194420245865394137e-01 4.219330196144073786e-01 6.243380322970721874e-01 8.266080504038406662e-01 1.028697478442033297e+00 1.230564554592413762e+00 -6.937310305694727175e-02 -7.812122794300588313e-02 -8.693264864250886681e-02 -9.564466054056593169e-02 -1.040941532192662389e-01 -1.121214446393809100e-01 -1.195736785193494411e-01
1.733333333333333393e-01 1.607971440941300539e-02 2.185236580639904891e-01 4.209391420303631448e-01 6.232753226584131223e-01 8.254845513786729372e-01 1.027522435046794413e+00 1.229348231425708038e+00 -7.034653193208303956e-02 -7.923973335329805023e-02 -8.819594750944168005e-02 -9.704971664359630934e-02 -1.056352268044924159e-01 -1.137901969835878740e-01 -1.213593284167334696e-01
1.750000000000000167e-01 1.526229181261338531e-02 2.176339727604136576e-01 4.199828730555692502e-01 6.222594760081875398e-01 8.244173166394012098e-01 1.026413021593285846e+00 1.228206686592335783e+00 -7.136055214713295236e-02 -8.039646005063476319e-02 -8.949401154710061312e-02 -9.848505641913517239e-02 -1.072011590722191654e-01 -1.154775405872729976e-01 -1.231565777022936015e-01
1.800000000000000211e-01 1.306525287585000653e-02 2.152330002616871241e-01 4.173929853859920103e-01 6.194994761038422615e-01 8.215094017036166374e-01 1.023382335397743814e+00 1.225080820435416440e+00 -7.448358732968933527e-02 -8.398828139410906279e-02 -9.355336779696735161e-02 -1.030017789399327588e-01 -1.121563351972982153e-01 -1.208438627747767669e-01 -1.288988591559148411e-01
1.766666666666666663e-01 1.449837657871495475e-02 2.167977975257946444e-01 4.190794638512723158e-01 6.212952041959222127e-01 8.233997665599908089e-01 1.025350837561842754e+00 1.227109401326455851e+00 -7.238027641464500617e-02 -8.157005542694671651e-02 -9.082121746002211338e-02 -9.996268675829451944e-02 -1.088231551766572769e-01 -1.172350822926406244e-01 -1.250382493435436004e-01
1.783333333333333437e-01 1.375862870627687223e-02 2.159913202586366543e-01 4.182114740419959342e-01 6.203721488169033904e-01 8.224291898288549341e-01 1.024341229395661523e+00 1.226070029255025506e+00 -7.342853543128026461e-02 -8.277156774189804722e-02 -9.217505670964844244e-02 -1.014650188457680013e-01 -1.104673054154688416e-01 -1.190116594694360652e-01 -1.269353235309386707e-01
1.800000000000000211e-01 1.306525287585000653e-02 2.152330002616871241e-01 4.173929853859920103e-01 6.194994761038422615e-01 8.215094017036166374e-01 1.023382335397743814e+00 1.225080820435416440e+00 -7.448358732968933527e-02 -8.398828139410906279e-02 -9.355336779696735161e-02 -1.030017789399327588e-01 -1.121563351972982153e-01 -1.208438627747767669e-01 -1.288988591559148411e-01
1.850000000000000255e-01 1.116213849780477683e-02 2.131553877100183791e-01 4.151547135118900389e-01 6.171176101931202806e-01 8.190038786842553931e-01 1.020775561252126318e+00 1.222397225114991492e+00 -7.774033108402517156e-02 -8.774349206330377127e-02 -9.780649769096440294e-02 -1.077427523138515808e-01 -1.173657253821077384e-01 -1.264932550994574412e-01 -1.349513906437536381e-01
1.816666666666666707e-01 1.239634921184570686e-02 2.145033080553265248e-01 4.166073370878557447e-01 6.186638258526375722e-01 8.206307020660688067e-01 1.022468397333323287e+00 1.224140158385938593e+00 -7.555991452439256295e-02 -8.522633389965958428e-02 -9.495262099081340501e-02 -1.045586252200071259e-01 -1.138641476547142262e-01 -1.226931189588860716e-01 -1.308773218599740551e-01
1.833333333333333481e-01 1.176717712127629129e-02 2.138155478448017233e-01 4.158654974038148988e-01 6.178735043071722499e-01 8.197984679990656387e-01 1.021601658574092131e+00 1.223247013692879026e+00 -7.664166852846315825e-02 -8.647629753719957013e-02 -9.637096096211754392e-02 -1.061422881702988597e-01 -1.156069127098471178e-01 -1.245857133742565154e-01 -1.329075968012866094e-01
1.850000000000000255e-01 1.116213849780477683e-02 2.131553877100183791e-01 4.151547135118900389e-01 6.171176101931202806e-01 8.190038786842553931e-01 1.020775561252126318e+00 1.222397225114991492e+00 -7.774033108402517156e-02 -8.774349206330377127e-02 -9.780649769096440294e-02 -1.077427523138515808e-01 -1.173657253821077384e-01 -1.264932550994574412e-01 -1.349513906437536381e-01
1.900000000000000022e-01 9.522031366005753727e-03 2.113641467927695194e-01 4.132247757664646026e-01 6.150642011359025441e-01 8.168446952778541936e-01 1.018530414173670184e+00 1.220087644966110663e+00 -8.107600206609200111e-02 -9.160503906777227312e-02 -1.021949656108445403e-01 -1.126490815477484281e-01 -1.227709132142977139e-01 -1.323687131100405867e-01 -1.412594896425305724e-01
1.866666666666666752e-01 1.059042738869623961e-02 2.125306283985428091e-01 4.144811520589496978e-01 6.164004755668830438e-01 8.182492733359996162e-01 1.019990337408417824e+00 1.221588848326052634e+00 -7.884226397862077740e-02 -8.901909467839493051e-02 -9.925615950822259947e-02 -1.093635281699348732e-01 -1.191513870684830501e-01 -1.284344079460422727e-01 -1.370356522109512643e-01
1.883333333333333526e-01 1.004263306138656123e-02 2.119329101731044773e-01 4.138377047557251776e-01 6.157164111739330536e-01 8.175305151917444668e-01 1.019243500905869348e+00 1.220821109720178876e+00 -7.995856726494345035e-02 -9.030942123841270708e-02 -1.007205853510757254e-01 -1.109987891901634549e-01 -1.209509380055624611e-01 -1.303885458910914175e-01 -1.391317018004733230e-01
1.900000000000000022e-01 9.522031366005753727e-03 2.113641467927695194e-01 4.132247757664646026e-01 6.150642011359025441e-01 8.168446952778541936e-01 1.018530414173670184e+00 1.220087644966110663e+00 -8.107600206609200111e-02 -9.160503906777227312e-02 -1.021949656108445403e-01 -1.126490815477484281e-01 -1.227709132142977139e-01 -1.323687131100405867e-01 -1.412594896425305724e-01
1.950000000000000067e-01 8.099346257098023749e-03 2.098115463847453344e-01 4.115535921913233697e-01 6.132881413238453483e-01 8.149795581866919880e-01 1.016593773268179568e+00 1.218098500187114075e+00 -8.447810979047608304e-02 -9.554933521039886413e-02 -1.066828392720242796e-01 -1.176714776549476205e-01 -1.283084983625928099e-01 -1.383922424224762748e-01 -1.477303664990770593e-01
1.916666666666666796e-01 9.025405581908178126e-03 2.108223178179325086e-01 4.126416590740751289e-01 6.144445389812991376e-01 8.161939588964074455e-01 1.017854693839392199e+00 1.219393529388345554e+00 -8.220641159727018477e-02 -9.291387604100044550e-02 -1.036825014034252757e-01 -1.143121551577187395e-01 -1.246029890838626780e-01 -1.343600050250481626e-01 -1.433971479379803071e-01
1.933333333333333570e-01 8.550233315911473161e-03 2.103033528269958319e-01 4.120826629420371034e-01 6.138500768822732212e-01 8.155693048835890302e-01 1.017205724490938490e+00 1.218726607176886301e+00 -8.333614344157964926e-02 -9.422545895005099426e-02 -1.051766552600933019e-01 -1.159860929905112137e-01 -1.264504675723800986e-01 -1.363714427040257082e-01 -1.455598084190352359e-01
1.950000000000000067e-01 8.099346257098023749e-03 2.098115463847453344e-01 4.115535921913233697e-01 6.132881413238453483e-01 8.149795581866919880e-01 1.016593773268179568e+00 1.218098500187114075e+00 -8.447810979047608304e-02 -9.554933521039886413e-02 -1.066828392720242796e-01 -1.176714776549476205e-01 -1.283084983625928099e-01 -1.383922424224762748e-01 -1.477303664990770593e-01
2.000000000000000111e-01 6.856404585896552599e-03 2.084554662314674900e-01 4.100946597952964123e-01 6.117386964196853683e-01 8.133537411455509236e-01 1.014907242074413629e+00 1.216368121157062943e+00 -8.791827604197063883e-02 -9.954590173227297056e-02 -1.112379040285455395e-01 -1.227763961911933210e-01 -1.339440443326035957e-01 -1.445289741427298047e-01 -1.543291916925752238e-01
1.966666666666666841e-01 7.664675137714242921e-03 2.093370290672002532e-01 4.110427705615935512e-01 6.127452840226892405e-01 8.144095726221742826e-01 1.016002107042571767e+00 1.217491033250275967e+00 -8.561799579083194389e-02 -9.687398564206893548e-02 -1.081930576998138965e-01 -1.193645000106888926e-01 -1.301780437627831633e-01 -1.404286326025316611e-01 -1.499207112513663009e-01
1.983333333333333337e-01 7.254772519326281241e-03 2.088900953633645585e-01 4.105622157379024695e-01 6.122351877305353129e-01 8.138746010182920099e-01 1.015447419676664298e+00 1.216922181348333520e+00 -8.676968620514782793e-02 -9.821029070786599369e-02 -1.097144394639529008e-01 -1.210678598094356989e-01 -1.320567801656538642e-01 -1.424727674732866878e-01 -1.521170812727275501e-01
2.000000000000000111e-01 6.856404585896552599e-03 2.084554662314674900e-01 4.100946597952964123e-01 6.117386964196853683e-01 8.133537411455509236e-01 1.014907242074413629e+00 1.216368121157062943e+00 -8.791827604197063883e-02 -9.954590173227297056e-02 -1.112379040285455395e-01 -1.227763961911933210e-01 -1.339440443326035957e-01 -1.445289741427298047e-01 -1.543291916925752238e-01
2.050000000000000155e-01 5.778099844361894721e-03 2.072803488697445573e-01 4.088319966556010487e-01 6.103994917268715792e-01 8.119505138290064039e-01 1.013453777102441888e+00 1.214879198578378672e+00 -9.140189696649919648e-02 -1.035931664050772777e-01 -1.158505533776838098e-01 -1.279452864171716497e-01 -1.396493195224632056e-01 -1.507404465993655296e-01 -1.610069221879430468e-01
2.016666666666666885e-01 6.483379181130713778e-03 2.080489367025990799e-01 4.096578031654337648e-01 6.112752918492563303e-01 8.128680933805960684e-01 1.014404095887666113e+00 1.215852568047206761e+00 -8.907832583391057935e-02 -1.008926305503170667e-01 -1.127717870060968575e-01 -1.244943058388954388e-01 -1.358393095085222990e-01 -1.465915077723543569e-01 -1.565456846112753542e-01
2.033333333333333381e-01 6.117772451480157567e-03 2.076503309311707457e-01 4.092293343833000585e-01 6.108206899925475719e-01 8.123916065042247059e-01 1.013910405575490170e+00 1.215346697243320451e+00 -9.023457204115470365e-02 -1.022376071495531696e-01 -1.143063092195490266e-01 -1.262155403366805040e-01 -1.377408276500018958e-01 -1.486634086149193068e-01 -1.587747851409740951e-01
2.050000000000000155e-01 5.778099844361894721e-03 2.072803488697445573e-01 4.088319966556010487e-01 6.103994917268715792e-01 8.119505138290064039e-01 1.013453777102441888e+00 1.214879198578378672e+00 -9.140189696649919648e-02 -1.035931664050772777e-01 -1.158505533776838098e-01 -1.279452864171716497e-01 -1.396493195224632056e-01 -1.507404465993655296e-01 -1.610069221879430468e-01
2.100000000000000200e-01 4.824820024706134337e-03 2.062422864923546539e-01 4.077175861351919339e-01 6.092186766406527676e-01 8.107145472775409978e-01 1.012174999256872709e+00 1.213570794867474989e+00 -9.490763147671547884e-02 -1.076693218303118732e-01 -1.204990095827968982e-01 -1.331569003934826856e-01 -1.454040992212947692e-01 -1.570079347097829425e-01 -1.677467821551612281e-01
2.066666666666666929e-01 5.442270666692214376e-03 2.069144873125181860e-01 4.084390469335765217e-01 6.099829349186420835e-01 8.115142976448764811e-01 1.013002237611667855e+00 1.214416975076898497e+00 -9.256495657523941545e-02 -1.049462316425706365e-01 -1.173943891433278791e-01 -1.296769840192486256e-01 -1.415623517428837297e-01 -1.528247928491366647e-01 -1.632492612134229526e-01
2.083333333333333426e-01 5.132929125575405593e-03 2.065777260034262208e-01 4.080776044244213141e-01 6.096000365848193159e-01 8.111135911576311530e-01 1.012587720998214813e+00 1.213992918494821716e+00 -9.373863203215895834e-02 -1.063093076295206219e-01 -1.189472674943045649e-01 -1.314164104090595475e-01 -1.434814777385579887e-01 -1.549133074721607273e-01 -1.654935893909350586e-01
2.100000000000000200e-01 4.824820024706134337e-03 2.062422864923546539e-01 4.077175861351919339e-01 6.092186766406527676e-01 8.107145472775409978e-01 1.012174999256872709e+00 1.213570794867474989e+00 -9.490763147671547884e-02 -1.076693218303118732e-01 -1.204990095827968982e-01 -1.331569003934826856e-01 -1.454040992212947692e-01 -1.570079347097829425e-01 -1.677467821551612281e-01
2.150000000000000244e-01 4.004428217852924916e-03 2.053492835951321871e-01 4.067593837819107327e-01 6.082039686615852148e-01 8.096531366328927337e-01 1.011077605281038183e+00 1.212448843950947985e+00 -9.843930443856921397e-02 -1.117755543359061493e-01 -1.251815042684185086e-01 -1.384062567203266925e-01 -1.511999932701454108e-01 -1.633195100254669629e-01 -1.745332439225946164e-01
2.116666666666666696e-01 4.542922295258902850e-03 2.059355109615792490e-01 4.073884646124465991e-01 6.088701804056312339e-01 8.103500279485205127e-01 1.011798122895085861e+00 1.213185470392171172e+00 -9.608618377260973176e-02 -1.090383064353963732e-01 -1.220588119291271950e-01 -1.349042294326873725e-01 -1.473320503734416864e-01 -1.591061226350393432e-01 -1.700015407263359146e-01
2.133333333333333470e-01 4.262670647889213286e-03 2.056304226257762713e-01 4.070610756143955289e-01 6.085234659236776755e-01 8.099873429534804048e-01 1.011423136090143116e+00 1.212802092509406737e+00 -9.725968728442223321e-02 -1.104039271535998540e-01 -1.236172940488083072e-01 -1.366526013797032257e-01 -1.492636815575725251e-01 -1.612108509174437210e-01 -1.722658680752315319e-01
2.150000000000000244e-01 4.004428217852924916e-03 2.053492835951321871e-01 4.067593837819107327e-01 6.082039686615852148e-01 8.096531366328927337e-01 1.011077605281038183e+00 1.212448843950947985e+00 -9.843930443856921397e-02 -1.117755543359061493e-01 -1.251815042684185086e-01 -1.384062567203266925e-01 -1.511999932701454108e-01 -1.633195100254669629e-01 -1.745332439225946164e-01
2.200000000000000011e-01 3.282042206430020852e-03 2.045628629982389202e-01 4.059155648804290140e-01 6.073105131763820719e-01 8.087187779202738014e-01 1.010111877105444922e+00 1.211461894674441764e+00 -1.019777756141780484e-01 -1.158941892437212601e-01 -1.298825295009443381e-01 -1.436806757121056599e-01 -1.570277587702653965e-01 -1.696699099212941597e-01 -1.813654928499673913e-01
2.166666666666666741e-01 3.749742614265704193e-03 2.050720428905305759e-01 4.064619188082307377e-01 6.078890073668800076e-01 8.093237499061788354e-01 1.010737146661019104e+00 1.212100884207064633e+00 -9.961656209310243426e-02 -1.131458616629216068e-01 -1.267456217656586503e-01 -1.401612102400084658e-01 -1.531391309721222005e-01 -1.654326303547367927e-01 -1.768067920940344651e-01
2.183333333333333515e-01 3.513202887975979197e-03 2.048144773982461531e-01 4.061854969712825891e-01 6.075962682127145076e-01 8.090175517664808247e-01 1.010420611140653957e+00 1.211777335352977270e+00 -1.007972510504763775e-01 -1.145198655303088925e-01 -1.283136486667539045e-01 -1.419202292593470249e-01 -1.550824302744786831e-01 -1.675499463677609657e-01 -1.790845072223241907e-01
2.200000000000000011e-01 3.282042206430020852e-03 2.045628629982389202e-01 4.059155648804290140e-01 6.073105131763820719e-01 8.087187779202738014e-01 1.010111877105444922e+00 1.211461894674441764e+00 -1.019777756141780484e-01 -1.158941892437212601e-01 -1.298825295009443381e-01 -1.436806757121056599e-01 -1.570277587702653965e-01 -1.696699099212941597e-01 -1.813654928499673913e-01
2.250000000000000056e-01 2.658043463771114952e-03 2.038835183678089080e-01 4.051866843432080922e-01 6.065388747994380214e-01 8.079119942559437328e-01 1.009278246429546888e+00 1.210610239602333271e+00 -1.055265133415415196e-01 -1.200267387114069828e-01 -1.346012523025695296e-01 -1.489766359453545408e-01 -1.628808947105916116e-01 -1.760494203697331173e-01 -1.882304306283121842e-01
2.216666666666666785e-01 3.065501740749953120e-03 2.043270680969057063e-01 4.056625219930109494e-01 6.070425662026581737e-01 8.084385619173950488e-01 1.009822266732178342e+00 1.211165948241861967e+00 -1.031596993401025369e-01 -1.172704512261959070e-01 -1.314539218843115698e-01 -1.454442299639611136e-01 -1.589768026751481045e-01 -1.717941960502292198e-01 -1.836513959979113597e-01
2.233333333333333559e-01 2.856058087501475110e-03 2.040991128863998694e-01 4.054180061557996484e-01 6.067837641841760110e-01 8.081680268875162110e-01 1.009542780718305721e+00 1.210880468041948044e+00 -1.043431609872120663e-01 -1.186482838241589288e-01 -1.330268624719498083e-01 -1.472092551776492397e-01 -1.609271868453483745e-01 -1.739196407307818382e-01 -1.859382284064205193e-01
2.250000000000000056e-01 2.658043463771114952e-03 2.038835183678089080e-01 4.051866843432080922e-01 6.065388747994380214e-01 8.079119942559437328e-01 1.009278246429546888e+00 1.210610239602333271e+00 -1.055265133415415196e-01 -1.200267387114069828e-01 -1.346012523025695296e-01 -1.489766359453545408e-01 -1.628808947105916116e-01 -1.760494203697331173e-01 -1.882304306283121842e-01
2.300000000000000100e-01 2.117351535930390299e-03 2.032950580904704652e-01 4.045555422921260358e-01 6.058709689777561636e-01 8.072139580892589983e-01 1.008557299574421640e+00 1.209874047844124334e+00 -1.090861396851947468e-01 -1.241718864895160063e-01 -1.393341200356364440e-01 -1.542880939080385483e-01 -1.687506605977363017e-01 -1.824464500632454744e-01 -1.951135164879682082e-01
2.266666666666666829e-01 2.468721167483387945e-03 2.036774816661462151e-01 4.049657078294355839e-01 6.063050242710934512e-01 8.076675861815394430e-01 1.009025802806105432e+00 1.210352438995005997e+00 -1.067126522704493208e-01 -1.214076651125929884e-01 -1.361776677498488797e-01 -1.507454740427997542e-01 -1.648353800780897604e-01 -1.781791991695912680e-01 -1.905217700999709551e-01
2.283333333333333603e-01 2.287960414227963469e-03 2.034807183565573163e-01 4.047546478695467354e-01 6.060816522384895322e-01 8.074341263798912038e-01 1.008784675915792128e+00 1.210106215078058822e+00 -1.078975731729910625e-01 -1.227882376054850733e-01 -1.377547314136783330e-01 -1.525160811407746397e-01 -1.667928522603741859e-01 -1.803132561338721129e-01 -1.928187277118397214e-01
2.300000000000000100e-01 2.117351535930390299e-03 2.032950580904704652e-01 4.045555422921260358e-01 6.058709689777561636e-01 8.072139580892589983e-01 1.008557299574421640e+00 1.209874047844124334e+00 -1.090861396851947468e-01 -1.241718864895160063e-01 -1.393341200356364440e-01 -1.542880939080385483e-01 -1.687506605977363017e-01 -1.824464500632454744e-01 -1.951135164879682082e-01
2.350000000000000144e-01 1.650173817412094396e-03 2.027867065327797480e-01 4.040104548764968939e-01 6.052942976404098729e-01 8.066114681179173962e-01 1.007935257586722866e+00 1.209239100363457720e+00 -1.126514683115852483e-01 -1.283248687287533440e-01 -1.440769919450539671e-01 -1.596117209680807392e-01 -1.746347136072783357e-01 -1.888597969000774257e-01 -2.020148221568283664e-01
2.316666666666666874e-01 1.952741401945366773e-03 2.031159253223714656e-01 4.043634517652403004e-01 6.056677376987595895e-01 8.070016196460213509e-01 1.008338064575813986e+00 1.209650261053694331e+00 -1.102726711410514232e-01 -1.255544573622318916e-01 -1.409135555597300637e-01 -1.560614246668285410e-01 -1.707111796826417394e-01 -1.845838423089802560e-01 -1.974140572812413397e-01
2.333333333333333370e-01 1.799599947326023432e-03 2.029492711469791655e-01 4.041847294625679488e-01 6.054786262078110104e-01 8.068039995087848970e-01 1.008133981426814429e+00 1.209441886003554290e+00 -1.114633932667050409e-01 -1.269404731130615860e-01 -1.424954756207699180e-01 -1.578360834833005544e-01 -1.726716964286085787e-01 -1.867197534935413628e-01 -1.997115184288743295e-01
2.350000000000000144e-01 1.650173817412094396e-03 2.027867065327797480e-01 4.040104548764968939e-01 6.052942976404098729e-01 8.066114681179173962e-01 1.007935257586722866e+00 1.209239100363457720e+00 -1.126514683115852483e-01 -1.283248687287533440e-01 -1.440769919450539671e-01 -1.596117209680807392e-01 -1.746347136072783357e-01 -1.888597969000774257e-01 -2.020148221568283664e-01
2.400000000000000189e-01 1.256872715043258568e-03 2.023587017594207504e-01 4.035514727854804806e-01 6.048086650203513548e-01 8.061040280598514851e-01 1.007411275625757385e+00 1.208704162623895462e+00 -1.162275845054156764e-01 -1.324885923218422634e-01 -1.488301950052203504e-01 -1.649449125244370762e-01 -1.805272225181279444e-01 -1.952801702710680876e-01 -2.089214316172156305e-01
2.366666666666666918e-01 1.513390984198556295e-03 2.026378351037834702e-01 4.038507844074352704e-01 6.051253270624393776e-01 8.064348765775543049e-01 1.007752871894801672e+00 1.209052859651267298e+00 -1.138440412663671020e-01 -1.297128994109982281e-01 -1.456610475918331815e-01 -1.613885901767370679e-01 -1.765974682079326785e-01 -1.909979254876048860e-01 -2.043144327037549612e-01
2.383333333333333415e-01 1.378290610358536396e-03 2.024908885324945285e-01 4.036932878791691937e-01 6.049587814520809292e-01 8.062609581822786087e-01 1.007573399928131108e+00 1.208869761038827928e+00 -1.150334947035790145e-01 -1.310988965495918646e-01 -1.472443616781265729e-01 -1.631661909175678160e-01 -1.785625801501407872e-01 -1.931401586049649732e-01 -2.066199826693116970e-01
2.400000000000000189e-01 1.256872715043258568e-03 2.023587017594207504e-01 4.035514727854804806e-01 6.048086650203513548e-01 8.061040280598514851e-01 1.007411275625757385e+00 1.208704162623895462e+00 -1.162275845054156764e-01 -1.324885923218422634e-01 -1.488301950052203504e-01 -1.649449125244370762e-01 -1.805272225181279444e-01 -1.952801702710680876e-01 -2.089214316172156305e-01
2.450000000000000233e-01 9.217254160404250675e-04 2.019939529401413858e-01 4.031603088338482910e-01 6.043947835899078358e-01 8.056715663336438960e-01 1.006964730250762052e+00 1.208248302808600405e+00 -1.198053249384695151e-01 -1.366556550969182937e-01 -1.535885798160593063e-01 -1.702852203526345753e-01 -1.864288367697345405e-01 -2.017116541703824206e-01 -2.158411341908290371e-01
2.416666666666666685e-01 1.135799662746446318e-03 2.022270120561185103e-01 4.034103286588159309e-01 6.046594118373089799e-01 8.059481681960083410e-01 1.007250439369413719e+00 1.208540076654178064e+00 -1.174182829329370736e-01 -1.338760094066630268e-01 -1.504150811060122050e-01 -1.667242114797765906e-01 -1.824941305379859657e-01 -1.974242670787355880e-01 -2.112288813107142948e-01
2.433333333333333459e-01 1.028403512741551040e-03 2.021100345212651361e-01 4.032847739930761066e-01 6.045264502041602928e-01 8.058091129857386514e-01 1.007106721794782445e+00 1.208393218100241473e+00 -1.186131111206927269e-01 -1.352667095641783279e-01 -1.520021904111169275e-01 -1.685044809862977500e-01 -1.844605877929886839e-01 -1.995663505219547607e-01 -2.135326438636937219e-01
2.450000000000000233e-01 9.217254160404250675e-04 2.019939529401413858e-01 4.031603088338482910e-01 6.043947835899078358e-01 8.056715663336438960e-01 1.006964730250762052e+00 1.208248302808600405e+00 -1.198053249384695151e-01 -1.366556550969182937e-01 -1.535885798160593063e-01 -1.702852203526345753e-01 -1.864288367697345405e-01 -2.017116541703824206e-01 -2.158411341908290371e-01
2.500000000000000000e-01 6.494855485195522547e-04 2.016973565087186449e-01 4.028419137301437192e-01 6.040575690621809990e-01 8.053188752999889122e-01 1.006600204682674304e+00 1.207875813401690479e+00 -1.233893431068898705e-01 -1.408289267539947209e-01 -1.583529312036181247e-01 -1.756310835745872323e-01 -1.923354342097519099e-01 -2.081473990066090851e-01 -2.227642392838966034e-01
2.466666666666666730e-01 8.264412066567862177e-04 2.018901224280701123e-01 4.030488231086001294e-01 6.042766817421973968e-01 8.055480153282300604e-01 1.006837002364793454e+00 1.208117751059491152e+00 -1.210001017933917816e-01 -1.380466864269122296e-01 -1.551764535034389769e-01 -1.720667297900904946e-01 -1.883970426651356000e-01 -2.038560183094571820e-01 -2.181477225779826223e-01
2.483333333333333504e-01 7.333112842652063715e-04 2.017887328952285009e-01 4.029400582894418492e-01 6.041615685343191267e-01 8.054277033180557988e-01 1.006712741605964023e+00 1.207990867932647427e+00 -1.221940046659582418e-01 -1.394371974206481679e-01 -1.567642228970793916e-01 -1.738486053487200145e-01 -1.903661303980100639e-01 -2.060018153601507751e-01 -2.204563196841048678e-01
2.500000000000000000e-01 6.494855485195522547e-04 2.016973565087186449e-01 4.028419137301437192e-01 6.040575690621809990e-01 8.053188752999889122e-01 1.006600204682674304e+00 1.207875813401690479e+00 -1.233893431068898705e-01 -1.408289267539947209e-01 -1.583529312036181247e-01 -1.756310835745872323e-01 -1.923354342097519099e-01 -2.081473990066090851e-01 -2.227642392838966034e-01
2.550000000000000044e-01 4.279664193601988038e-04 2.014558824720995289e-01 4.025825470311580334e-01 6.037827174757661730e-01 8.050312455794613742e-01 1.006302750288029735e+00 1.207571677499936325e+00 -1.269793446986988150e-01 -1.450075774653755145e-01 -1.631218114555424148e-01 -1.809803959932888284e-01 -1.982441924806022382e-01 -2.145838324200976255e-01 -2.296864051739837820e-01
2.516666666666667052e-01 5.691422921626676686e-04 2.016098302156783817e-01 4.027479590681650734e-01 6.039580648703022359e-01 8.052148075911361724e-01 1.006492647597925005e+00 1.207765908477069772e+00 -1.245851207919751735e-01 -1.422210569558315374e-01 -1.599419808362895490e-01 -1.774138235598571589e-01 -1.943049017197092387e-01 -2.102930316830871615e-01 -2.250720788467633626e-01
2.533333333333333548e-01 4.962069922187035877e-04 2.015302955158557452e-01 4.026625023513327184e-01 6.038674778909119967e-01 8.051199811647953286e-01 1.006394554396490282e+00 1.207665584255519731e+00 -1.257815419570923188e-01 -1.436137906835951439e-01 -1.615315740191134719e-01 -1.791970282511214652e-01 -1.962747377408443350e-01 -2.124389211779401654e-01 -2.273800501889740033e-01
2.550000000000000044e-01 4.279664193601988038e-04 2.014558824720995289e-01 4.025825470311580334e-01 6.037827174757661730e-01 8.050312455794613742e-01 1.006302750288029735e+00 1.207571677499936325e+00 -1.269793446986988150e-01 -1.450075774653755145e-01 -1.631218114555424148e-01 -1.809803959932888284e-01 -1.982441924806022382e-01 -2.145838324200976255e-01 -2.296864051739837820e-01
2.600000000000000089e-01 2.560865689173089208e-04 2.012682364728681506e-01 4.023806950202479804e-01 6.035684937335697997e-01 8.048067231048045000e-01 1.006070200792174019e+00 1.207333527583299482e+00 -1.305768032026153325e-01 -1.491923135465353378e-01 -1.678950360597200320e-01 -1.863319758112062519e-01 -2.041528452835877361e-01 -2.210175373142868049e-01 -2.366030198641041193e-01
2.566666666666667096e-01 3.654253731935863908e-04 2.013876450876281310e-01 4.025091883226005751e-01 6.037049113165077197e-01 8.049497516815370401e-01 1.006218399536454644e+00 1.207485355921187553e+00 -1.281772453813279644e-01 -1.464015401327331545e-01 -1.647123106952116944e-01 -1.827641177723898225e-01 -2.002140980283834970e-01 -2.167292939127988816e-01 -2.319934106061203594e-01
2.583333333333333592e-01 3.086716615450525703e-04 2.013256650628116595e-01 4.024424922734524124e-01 6.036341005228559320e-01 8.048755068055822859e-01 1.006141467489477748e+00 1.207406535456778229e+00 -1.293771607223839215e-01 -1.477969855212747374e-01 -1.663036411762847944e-01 -1.845479123257501575e-01 -2.021832255144311308e-01 -2.188730505386480840e-01 -2.342977262617529921e-01
2.600000000000000089e-01 2.560865689173089208e-04 2.012682364728681506e-01 4.023806950202479804e-01 6.035684937335697997e-01 8.048067231048045000e-01 1.006070200792174019e+00 1.207333527583299482e+00 -1.305768032026153325e-01 -1.491923135465353378e-01 -1.678950360597200320e-01 -1.863319758112062519e-01 -2.041528452835877361e-01 -2.210175373142868049e-01 -2.366030198641041193e-01
2.650000000000000133e-01 1.318374001872986553e-04 2.011320872327884424e-01 4.022336991357465252e-01 6.034119138141388339e-01 8.046420065829336110e-01 1.005898952007312053e+00 1.207157476845235777e+00 -1.341844794575742239e-01 -1.533847230789408544e-01 -1.726728138236037213e-01 -1.916844726447659297e-01 -2.100583331918100538e-01 -2.274436283180565066e-01 -2.435072903415535783e-01
2.616666666666666585e-01 2.102623718507203141e-04 2.012180700960327084e-01 4.023265809418119510e-01 6.035109025694620488e-01 8.047461925282919371e-01 1.006007325163400967e+00 1.207268946487772165e+00 -1.317788460070566381e-01 -1.505893769992151243e-01 -1.694873581604226520e-01 -1.881160305682454958e-01 -2.061214106838482885e-01 -2.231598345414368967e-01 -2.389049210812290991e-01
2.633333333333333637e-01 1.672400123931873654e-04 2.011710066612865111e-01 4.022758529583012610e-01 6.034569572447332497e-01 8.046895391213686466e-01 1.005948525161814766e+00 1.207208602779557438e+00 -1.329803644758020820e-01 -1.519861234452059284e-01 -1.710796088054682973e-01 -1.899002929092563630e-01 -2.080904908173027146e-01 -2.253029758397168125e-01 -2.412080115475157271e-01
2.650000000000000133e-01 1.318374001872986553e-04 2.011320872327884424e-01 4.022336991357465252e-01 6.034119138141388339e-01 8.046420065829336110e-01 1.005898952007312053e+00 1.207157476845235777e+00 -1.341844794575742239e-01 -1.533847230789408544e-01 -1.726728138236037213e-01 -1.916844726447659297e-01 -2.100583331918100538e-01 -2.274436283180565066e-01 -2.435072903415535783e-01
2.700000000000000178e-01 4.762374410112223876e-05 2.010392589507400407e-01 4.021328951598515666e-01 6.033039268469446714e-01 8.045277678114319819e-01 1.005779513148980175e+00 1.207033989871648227e+00 -1.377992187189731044e-01 -1.575823585211259537e-01 -1.774535796480085914e-01 -1.970373620734133246e-01 -2.159613106443608321e-01 -2.338640541906711889e-01 -2.504025501991022362e-01
2.666666666666666630e-01 9.801887352378247796e-05 2.010949810293936602e-01 4.021935852066628181e-01 6.033691301060728485e-01 8.045969425201998648e-01 1.005852040982528006e+00 1.207109187863144140e+00 -1.353878968678660089e-01 -1.547828692619860336e-01 -1.742658557659760299e-01 -1.934688203360660497e-01 -2.120267088290333779e-01 -2.295852065994231639e-01 -2.458079071453472542e-01
2.683333333333333681e-01 7.257144468246045765e-05 2.010667873542260065e-01 4.021628191744341940e-01 6.033360151968216734e-01 8.045617474959491089e-01 1.005815074705838086e+00 1.207070793342806869e+00 -1.365939687862442464e-01 -1.561828882270828167e-01 -1.758598293632876730e-01 -1.952530172958272803e-01 -2.139937309537307819e-01 -2.317241313785273760e-01 -2.481044983080833710e-01
2.700000000000000178e-01 4.762374410112223876e-05 2.010392589507400407e-01 4.021328951598515666e-01 6.033039268469446714e-01 8.045277678114319819e-01 1.005779513148980175e+00 1.207033989871648227e+00 -1.377992187189731044e-01 -1.575823585211259537e-01 -1.774535796480085914e-01 -1.970373620734133246e-01 -2.159613106443608321e-01 -2.338640541906711889e-01 -2.504025501991022362e-01
2.750000000000000222e-01 8.522675993680381965e-06 2.009948534737645842e-01 4.020833137944240798e-01 6.032493978901100062e-01 8.044686149357088700e-01 1.005716149162747985e+00 1.206966908761321511e+00 -1.414209861494670484e-01 -1.617850241586246685e-01 -1.822369741326721193e-01 -2.023901213597243676e-01 -2.218610950653505387e-01 -2.402779790987418507e-01 -2.572878198820017226e-01
2.716666666666666674e-01 3.170010773499542237e-05 2.010213092885193842e-01 4.021129881995940680e-01 6.032821690474012843e-01 8.045043013100467988e-01 1.005754513021886121e+00 1.207007660758711687e+00 -1.390070861332702024e-01 -1.589836537505351088e-01 -1.790482045499305896e-01 -1.988214916972420865e-01 -2.179274669648957052e-01 -2.360012502616955221e-01 -2.526965019482857455e-01
2.733333333333333726e-01 1.580170071466137401e-05 2.010035103762720654e-01 4.020933739397492546e-01 6.032608595925924577e-01 8.044814494915928371e-01 1.005730301403572335e+00 1.206982298117448060e+00 -1.402130398072653772e-01 -1.603836520255204900e-01 -1.806422717194708927e-01 -2.006059109969478005e-01 -2.198948522203328093e-01 -2.381406882713595075e-01 -2.549937628569297066e-01
2.750000000000000222e-01 8.522675993680381965e-06 2.009948534737645842e-01 4.020833137944240798e-01 6.032493978901100062e-01 8.044686149357088700e-01 1.005716149162747985e+00 1.206966908761321511e+00 -1.414209861494670484e-01 -1.617850241586246685e-01 -1.822369741326721193e-01 -2.023901213597243676e-01 -2.218610950653505387e-01 -2.402779790987418507e-01 -2.572878198820017226e-01
2.800000000000000266e-01 3.695862454410689260e-04 2.013513727968325451e-01 4.024305571726345954e-01 6.035831306805240493e-01 8.047850465925413532e-01 1.006011923511031858e+00 1.207239117924543859e+00 -1.449811351130849690e-01 -1.659054387440669076e-01 -1.869214294352535277e-01 -2.076313619166029190e-01 -2.276409852867547767e-01 -2.465678723805066475e-01 -2.640491302894411585e-01
2.766666666666666718e-01 1.741848925301859158e-06 2.009868354959497561e-01 4.020740411593999863e-01 6.032388772775112429e-01 8.044568770824757076e-01 1.005703248270592765e+00 1.206952921451870386e+00 -1.426267956044170726e-01 -1.631849500989838719e-01 -1.838310570906931396e-01 -2.041746591109534770e-01 -2.238287139962532868e-01 -2.424177763475426906e-01 -2.595855735126941788e-01
2.783333333333333770e-01 1.732184418933778946e-04 2.011404014089402115e-01 4.022045418871209588e-01 6.033414743086296106e-01 8.045271670367175609e-01 1.005737366252733356e+00 1.206947628982499188e+00 -1.438289768145143699e-01 -1.645730859411306535e-01 -1.854057173190171437e-01 -2.059328330558158615e-01 -2.257638623063627781e-01 -2.445199530779356978e-01 -2.618416152600928082e-01
2.800000000000000266e-01 3.695862454410689260e-04 2.013513727968325451e-01 4.024305571726345954e-01 6.035831306805240493e-01 8.047850465925413532e-01 1.006011923511031858e+00 1.207239117924543859e+00 -1.449811351130849690e-01 -1.659054387440669076e-01 -1.869214294352535277e-01 -2.076313619166029190e-01 -2.276409852867547767e-01 -2.465678723805066475e-01 -2.640491302894411585e-01
2.850000000000000311e-01 3.201157966705910681e-03 2.044545748585849809e-01 4.058143375013951726e-01 6.072525127102946785e-01 8.087403669548376417e-01 1.010248471630652789e+00 1.211747025100167408e+00 -1.474325194700404351e-01 -1.686024857129892196e-01 -1.898555321080232505e-01 -2.107881308041161250e-01 -2.310009721095239443e-01 -2.501072134570372918e-01 -2.677401721594048767e-01
2.816666666666666763e-01 1.115240961014911077e-03 2.021635990475926514e-01 4.033117883565172646e-01 6.045353332535403634e-01 8.058093820297395071e-01 1.007108533396851691e+00 1.208406996431025782e+00 -1.459611917455435337e-01 -1.670023517536490809e-01 -1.881356304653804268e-01 -2.089607813232647049e-01 -2.290811221878230330e-01 -2.481119204888883600e-01 -2.656881450002130940e-01
2.833333333333333259e-01 2.096004307638008653e-03 2.031907200481862519e-01 4.043826783437211025e-01 6.056466602225469842e-01 8.069570378683563749e-01 1.008287671225213566e+00 1.209612104466981197e+00 -1.469136098906469734e-01 -1.680454477083885845e-01 -1.892638285705006973e-01 -2.101666651459892510e-01 -2.303556848754911568e-01 -2.494447959305294560e-01 -2.670678390167430805e-01
2.850000000000000311e-01 3.201157966705910681e-03 2.044545748585849809e-01 4.058143375013951726e-01 6.072525127102946785e-01 8.087403669548376417e-01 1.010248471630652789e+00 1.211747025100167408e+00 -1.474325194700404351e-01 -1.686024857129892196e-01 -1.898555321080232505e-01 -2.107881308041161250e-01 -2.310009721095239443e-01 -2.501072134570372918e-01 -2.677401721594048767e-01
2.900000000000000355e-01 7.097017492872873326e-03 2.087599324464136097e-01 4.105136005741569227e-01 6.123225316102319793e-01 8.141508656601333938e-01 1.015962624052624275e+00 1.217722161116673973e+00 -1.485464462103282257e-01 -1.697599967143047506e-01 -1.910443249664007803e-01 -2.119951792826562376e-01 -2.322128180509701323e-01 -2.513102484817395510e-01 -2.689209130541830306e-01
2.866666666666666807e-01 4.473878335047912734e-03 2.058555501346497341e-01 4.073377935732140354e-01 6.088903274078186767e-01 8.104822217352501967e-01 1.012082048095972686e+00 1.213658241146238659e+00 -1.479496876982284159e-01 -1.691431353806060744e-01 -1.904144359754705862e-01 -2.113596705153164834e-01 -2.315792588220851878e-01 -2.506862081495340733e-01 -2.683138060568616146e-01
2.883333333333333304e-01 5.735270552134612981e-03 2.072713513060417401e-01 4.089069291453751864e-01 6.106087883196799071e-01 8.123431314051166030e-01 1.014075790301636193e+00 1.215772643040788248e+00 -1.482476058466512536e-01 -1.694536748251783687e-01 -1.907339742845192421e-01 -2.116843396400736044e-01 -2.319050468995415004e-01 -2.510090514027438768e-01 -2.686296755116415746e-01
2.900000000000000355e-01 7.097017492872873326e-03 2.087599324464136097e-01 4.105136005741569227e-01 6.123225316102319793e-01 8.141508656601333938e-01 1.015962624052624275e+00 1.217722161116673973e+00 -1.485464462103282257e-01 -1.697599967143047506e-01 -1.910443249664007803e-01 -2.119951792826562376e-01 -2.322128180509701323e-01 -2.513102484817395510e-01 -2.689209130541830306e-01
2.950000000000000400e-01 1.110311408614952401e-02 2.131978866549378016e-01 4.153634269458165718e-01 6.175563060420818928e-01 8.197332634617910951e-01 1.021851600739422050e+00 1.223869762785129600e+00 -1.490434977997085464e-01 -1.702732323966820172e-01 -1.915676714301565164e-01 -2.125223599914215777e-01 -2.327374756375615306e-01 -2.518260683093576646e-01 -2.694217456808972733e-01
2.916666666666666852e-01 8.426069071361622781e-03 2.102341069667654216e-01 4.121265701608033405e-01 6.140652932969236089e-01 8.160119148351475671e-01 1.017928176159546449e+00 1.219776417326199569e+00 -1.487319797109747932e-01 -1.699514031185903051e-01 -1.912393243552087951e-01 -2.121914188134076673e-01 -2.324079179254003868e-01 -2.515018482632087049e-01 -2.691067174927009864e-01
2.933333333333333348e-01 9.759605561799371970e-03 2.117122416471083068e-01 4.137424913629676460e-01 6.158095336748365956e-01 8.178725337685560648e-01 1.019890989864459696e+00 1.221825272226005454e+00 -1.489100363697196672e-01 -1.701353248044963351e-01 -1.914269281634159714e-01 -2.123804474290695299e-01 -2.325960837103791812e-01 -2.516868777681315339e-01 -2.692863955840457679e-01
2.950000000000000400e-01 1.110311408614952401e-02 2.131978866549378016e-01 4.153634269458165718e-01 6.175563060420818928e-01 8.197332634617910951e-01 1.021851600739422050e+00 1.223869762785129600e+00 -1.490434977997085464e-01 -1.702732323966820172e-01 -1.915676714301565164e-01 -2.125223599914215777e-01 -2.327374756375615306e-01 -2.518260683093576646e-01 -2.694217456808972733e-01
3.000000000000000444e-01 1.511437549136425244e-02 2.176468230412710037e-01 4.202294376777236384e-01 6.228107507699175427e-01 8.253400141738527207e-01 1.027767738167481459e+00 1.230046403733976446e+00 -1.494002464907141503e-01 -1.706420472092643748e-01 -1.919443184640925448e-01 -2.129024518203115057e-01 -2.331165562985618445e-01 -2.521996994964644800e-01 -2.697855925156090739e-01
2.966666666666666896e-01 1.243471253945495694e-02 2.146771375543316540e-01 4.169836935531106570e-01 6.193082333749350132e-01 8.216049586035741870e-01 1.023828862080678803e+00 1.225936353774756737e+00 -1.491706262304521302e-01 -1.704044711786474597e-01 -1.917014518377605503e-01 -2.126570630545316920e-01 -2.328714635652548437e-01 -2.519577162153508465e-01 -2.695494730178777942e-01
2.983333333333333393e-01 1.378149817441596224e-02 2.161661340258629604e-01 4.186077035394484835e-01 6.210574569449213156e-01 8.234671821208399134e-01 1.025789693639359124e+00 1.227979500627342180e+00 -1.492845729170280966e-01 -1.705226068742102530e-01 -1.918224817126626403e-01 -2.127796359612108557e-01 -2.329941981698979980e-01 -2.520792276868160653e-01 -2.696683997668397614e-01
3.000000000000000444e-01 1.511437549136425244e-02 2.176468230412710037e-01 4.202294376777236384e-01 6.228107507699175427e-01 8.253400141738527207e-01 1.027767738167481459e+00 1.230046403733976446e+00 -1.494002464907141503e-01 -1.706420472092643748e-01 -1.919443184640925448e-01 -2.129024518203115057e-01 -2.331165562985618445e-01 -2.521996994964644800e-01 -2.697855925156090739e-01
3.049999999999999933e-01 1.914139819970124209e-02 2.221041471193122840e-01 4.250950995316191694e-01 6.280549156924764009e-01 8.309255513912172653e-01 1.033650936551772759e+00 1.236177814378947470e+00 -1.498208226108760088e-01 -1.710796164132663832e-01 -1.923944547052428566e-01 -2.133604828686736510e-01 -2.335776542900078190e-01 -2.526589743515985087e-01 -2.702381864604178063e-01
3.016666666666666941e-01 1.646183798644018301e-02 2.191363995331414016e-01 4.218536983788012673e-01 6.245596696394218883e-01 8.272011621805305248e-01 1.029726522877038697e+00 1.232086350601974134e+00 -1.495220913199910573e-01 -1.707688700423588002e-01 -1.920748329046464142e-01 -2.130352997150821992e-01 -2.332503339918912122e-01 -2.523329849415053006e-01 -2.699169727249285944e-01
3.033333333333333437e-01 1.779535133486944212e-02 2.206168023957957580e-01 4.234740543753433006e-01 6.263103446791131734e-01 8.290700101472443517e-01 1.031699119746694482e+00 1.234146272476761119e+00 -1.496610705447132261e-01 -1.709127464884128700e-01 -1.922220576247573864e-01 -2.131842576672381973e-01 -2.333993753667739923e-01 -2.524804571077086113e-01 -2.700612521894919515e-01
3.049999999999999933e-01 1.914139819970124209e-02 2.221041471193122840e-01 4.250950995316191694e-01 6.280549156924764009e-01 8.309255513912172653e-01 1.033650936551772759e+00 1.236177814378947470e+00 -1.498208226108760088e-01 -1.710796164132663832e-01 -1.923944547052428566e-01 -2.133604828686736510e-01 -2.335776542900078190e-01 -2.526589743515985087e-01 -2.702381864604178063e-01
3.099999999999999978e-01 2.312290310264533688e-02 2.265072372825342184e-01 4.298978099825863097e-01 6.332275856530455993e-01 8.364313946179073866e-01 1.039446749410336546e+00 1.242214807889244099e+00 -1.506284252603718177e-01 -1.719221082698272896e-01 -1.932638972830143520e-01 -2.142483853371320301e-01 -2.344751412174035377e-01 -2.535569598003816205e-01 -2.711275513407388482e-01
3.066666666666666985e-01 2.047173248714126426e-02 2.235790973010554628e-01 4.267075849484224248e-01 6.297952053156766761e-01 8.327814512331856989e-01 1.035608024601202048e+00 1.238219718517673984e+00 -1.500281831601285032e-01 -1.712950206333146985e-01 -1.926157216021530116e-01 -2.135853128564790815e-01 -2.338036742257972589e-01 -2.528837838017843898e-01 -2.704594043534417902e-01
3.083333333333333481e-01 2.181127985690705165e-02 2.250573517944999269e-01 4.283168342535002004e-01 6.315252130147487319e-01 8.346196539195778197e-01 1.037539773909152085e+00 1.240228563382604676e+00 -1.502693892807734632e-01 -1.715476579678935076e-01 -1.928775070784959078e-01 -2.138537803192595288e-01 -2.340762228250796440e-01 -2.531577287539150678e-01 -2.707320291520840527e-01
3.099999999999999978e-01 2.312290310264533688e-02 2.265072372825342184e-01 4.298978099825863097e-01 6.332275856530455993e-01 8.364313946179073866e-01 1.039446749410336546e+00 1.242214807889244099e+00 -1.506284252603718177e-01 -1.719221082698272896e-01 -1.932638972830143520e-01 -2.142483853371320301e-01 -2.344751412174035377e-01 -2.535569598003816205e-01 -2.711275513407388482e-01
3.150000000000000022e-01 2.678545846782741727e-02 2.305177712715117400e-01 4.342331632890362170e-01 6.378586611727142808e-01 8.413237630439259762e-01 1.044561348598365802e+00 1.247508708642823594e+00 -1.525877042585623289e-01 -1.739553388979050430e-01 -1.953569489445281804e-01 -2.163857505872644471e-01 -2.366401494207887868e-01 -2.557319897742519332e-01 -2.732942440143805163e-01
3.116666666666667029e-01 2.443686686033570005e-02 2.279514884189026702e-01 4.314646856913221251e-01 6.349070598760467865e-01 8.382112709019976515e-01 1.041312895759121782e+00 1.244151429012369858e+00 -1.510334006285024566e-01 -1.723458839494147465e-01 -1.937029469521633074e-01 -2.146988806026050023e-01 -2.349330247792744408e-01 -2.540180233245031838e-01 -2.715875163722994423e-01
3.133333333333333526e-01 2.562798311455247863e-02 2.292571928150487770e-01 4.328777013537730145e-01 6.364180454045159641e-01 8.398089998735417394e-01 1.042984472759566517e+00 1.245882537965236736e+00 -1.517427481952565993e-01 -1.730995300169728968e-01 -1.944954262816838697e-01 -2.155239798645909866e-01 -2.357839002204252521e-01 -2.548873312639053923e-01 -2.724675537318662633e-01
3.150000000000000022e-01 2.678545846782741727e-02 2.305177712715117400e-01 4.342331632890362170e-01 6.378586611727142808e-01 8.413237630439259762e-01 1.044561348598365802e+00 1.247508708642823594e+00 -1.525877042585623289e-01 -1.739553388979050430e-01 -1.953569489445281804e-01 -2.163857505872644471e-01 -2.366401494207887868e-01 -2.557319897742519332e-01 -2.732942440143805163e-01
3.200000000000000067e-01 2.739079732867119241e-02 2.311193414221749676e-01 4.347970268695373064e-01 6.383496465353986071e-01 8.417072699990618689e-01 1.044804830648599747e+00 1.247582881929219178e+00 -1.565902527884093787e-01 -1.780997616627441049e-01 -1.996565251796004470e-01 -2.208499783149570073e-01 -2.412742455907130601e-01 -2.605364603312678717e-01 -2.782644909986810577e-01
3.166666666666667074e-01 2.736004033257434867e-02 2.310906037860960549e-01 4.347949329215877734e-01 6.384005437860600374e-01 8.418378587936012902e-01 1.045041040933286203e+00 1.247948905795101426e+00 -1.538307292477748278e-01 -1.752611598036652452e-01 -1.967337867798752415e-01 -2.178400888219928222e-01 -2.381762755017064748e-01 -2.573515320420326491e-01 -2.749957204906992581e-01
3.183333333333333570e-01 2.768720108496771498e-02 2.314214597339978030e-01 4.351213526156893496e-01 6.387138276888794097e-01 8.421290581478215742e-01 1.045301256369957743e+00 1.248169569966984582e+00 -1.550624246936183614e-01 -1.766069588883288910e-01 -1.981968039067327492e-01 -2.194214433791601970e-01 -2.398749834099834777e-01 -2.591644642746471772e-01 -2.769176178291646306e-01
3.200000000000000067e-01 2.739079732867119241e-02 2.311193414221749676e-01 4.347970268695373064e-01 6.383496465353986071e-01 8.417072699990618689e-01 1.044804830648599747e+00 1.247582881929219178e+00 -1.565902527884093787e-01 -1.780997616627441049e-01 -1.996565251796004470e-01 -2.208499783149570073e-01 -2.412742455907130601e-01 -2.605364603312678717e-01 -2.782644909986810577e-01
3.250000000000000111e-01 2.478931828907964333e-02 2.282336979363543128e-01 4.315975129290646195e-01 6.348082941376845811e-01 8.378000497846634920e-01 1.040513082707640535e+00 1.242894249485788416e+00 -1.595524597943813461e-01 -1.811795754713038942e-01 -2.028484916769300872e-01 -2.241438475506410399e-01 -2.446558341565055750e-01 -2.639884323963053725e-01 -2.817670572394518347e-01
3.216666666666667118e-01 2.685575136993644321e-02 2.304739026088376830e-01 4.340222440141204840e-01 6.374258776208180377e-01 8.406157068376118868e-01 1.043528571123979454e+00 1.246107693884706213e+00 -1.576427290573101381e-01 -1.792412061177207361e-01 -2.008945057722526517e-01 -2.221889474041961188e-01 -2.427156457390584055e-01 -2.620789125012393805e-01 -2.799040053404064921e-01
3.233333333333333615e-01 2.580708004938315342e-02 2.294016988857691119e-01 4.329272474427480200e-01 6.363089213264406796e-01 8.394778616442781782e-01 1.042371204858641764e+00 1.244932486997581300e+00 -1.588480688452074407e-01 -1.804360337673518166e-01 -2.020694351708661185e-01 -2.233345572805225110e-01 -2.438228082443899825e-01 -2.631390596810744831e-01 -2.809093503320371221e-01
3.250000000000000111e-01 2.478931828907964333e-02 2.282336979363543128e-01 4.315975129290646195e-01 6.348082941376845811e-01 8.378000497846634920e-01 1.040513082707640535e+00 1.242894249485788416e+00 -1.595524597943813461e-01 -1.811795754713038942e-01 -2.028484916769300872e-01 -2.241438475506410399e-01 -2.446558341565055750e-01 -2.639884323963053725e-01 -2.817670572394518347e-01
3.300000000000000155e-01 2.095563505988110725e-02 2.240481912101728590e-01 4.270781940729109216e-01 6.299794754513816653e-01 8.326919171297083588e-01 1.035161136475374999e+00 1.237338634038879226e+00 -1.613223473514372175e-01 -1.829799426108739413e-01 -2.046606581953078763e-01 -2.259486040778626581e-01 -2.464338814837294112e-01 -2.657207953869764050e-01 -2.834354769467313240e-01
3.266666666666666607e-01 2.354101943603076341e-02 2.268831936019745366e-01 4.301515819960940457e-01 6.332755023381553272e-01 8.361905984720346963e-01 1.038838620017814129e+00 1.241167650569331871e+00 -1.602945564759472030e-01 -1.819328269475121995e-01 -2.036054909189175532e-01 -2.248970113922376668e-01 -2.453975709337432587e-01 -2.647113010508181929e-01 -2.824639185075283887e-01
3.283333333333333659e-01 2.230090280189686927e-02 2.255026947387235858e-01 4.286329156387795880e-01 6.316234829971828502e-01 8.344125720119138778e-01 1.036944334842697435e+00 1.239169076996280872e+00 -1.608031492887544711e-01 -1.824556460098457344e-01 -2.041370190177259347e-01 -2.254314151555553425e-01 -2.459288554644601943e-01 -2.652334506030620265e-01 -2.829710281023349872e-01
3.300000000000000155e-01 2.095563505988110725e-02 2.240481912101728590e-01 4.270781940729109216e-01 6.299794754513816653e-01 8.326919171297083588e-01 1.035161136475374999e+00 1.237338634038879226e+00 -1.613223473514372175e-01 -1.829799426108739413e-01 -2.046606581953078763e-01 -2.259486040778626581e-01 -2.464338814837294112e-01 -2.657207953869764050e-01 -2.834354769467313240e-01
3.350000000000000200e-01 1.698779121996113126e-02 2.197785292632253029e-01 4.225268928500846566e-01 6.251733412921969268e-01 8.276638229677268921e-01 1.029949275123331676e+00 1.231985648300645497e+00 -1.624291786070954646e-01 -1.842434951358463135e-01 -2.060842942845832193e-01 -2.275353058406220375e-01 -2.481854981860202036e-01 -2.676374758814331067e-01 -2.855152759255447648e-01
3.316666666666666652e-01 1.960354286250801104e-02 2.225805540986881548e-01 4.255034995624133454e-01 6.283082743804664361e-01 8.309366203292305464e-01 1.033335775564396153e+00 1.235458590963642189e+00 -1.617278516299287539e-01 -1.834083774341526418e-01 -2.051087030501428932e-01 -2.264125589819779016e-01 -2.469097384752360069e-01 -2.662043158958514733e-01 -2.839222735689909682e-01
3.333333333333333703e-01 1.825177040859775335e-02 2.211102314223110377e-01 4.239236295391761722e-01 6.266299713233371982e-01 8.291728957902335662e-01 1.031501287548901802e+00 1.233569361396005926e+00 -1.621130449202722867e-01 -1.838205308860167697e-01 -2.055445950692197377e-01 -2.268685093189964086e-01 -2.473816793274921100e-01 -2.666878704368467745e-01 -2.844128404044436453e-01
3.350000000000000200e-01 1.698779121996113126e-02 2.197785292632253029e-01 4.225268928500846566e-01 6.251733412921969268e-01 8.276638229677268921e-01 1.029949275123331676e+00 1.231985648300645497e+00 -1.624291786070954646e-01 -1.842434951358463135e-01 -2.060842942845832193e-01 -2.275353058406220375e-01 -2.481854981860202036e-01 -2.676374758814331067e-01 -2.855152759255447648e-01
3.400000000000000244e-01 1.476759771589421406e-02 2.175079045931818666e-01 4.203235649635324034e-01 6.231584927207480806e-01 8.259597597017905857e-01 1.028676726878430037e+00 1.231260955269060098e+00 -1.629525765301325924e-01 -1.852248216182902363e-01 -2.077728302059484999e-01 -2.301776255749166389e-01 -2.520181076574459778e-01 -2.728801552966173549e-01 -2.923652448219564715e-01
3.366666666666666696e-01 1.587844939160693719e-02 2.186039728610836008e-01 4.212816972550270100e-01 6.238555251256707734e-01 8.262748673596480575e-01 1.028493945491555817e+00 1.230471699955349107e+00 -1.626995733088965612e-01 -1.846864159268379324e-01 -2.067175505667297741e-01 -2.283778283586019031e-01 -2.492558400429271404e-01 -2.689525545245747828e-01 -2.870893617240411477e-01
3.383333333333333748e-01 1.556932727716405819e-02 2.183367652741141918e-01 4.211530895174869227e-01 6.239600379646688122e-01 8.267030727921295119e-01 1.029330718691580770e+00 1.231794555490404397e+00 -1.627699777493986366e-01 -1.848786923600468368e-01 -2.071938305731357566e-01 -2.292960015035249710e-01 -2.507662877619347142e-01 -2.711950490426264793e-01 -2.901901999133956189e-01
3.400000000000000244e-01 1.476759771589421406e-02 2.175079045931818666e-01 4.203235649635324034e-01 6.231584927207480806e-01 8.259597597017905857e-01 1.028676726878430037e+00 1.231260955269060098e+00 -1.629525765301325924e-01 -1.852248216182902363e-01 -2.077728302059484999e-01 -2.301776255749166389e-01 -2.520181076574459778e-01 -2.728801552966173549e-01 -2.923652448219564715e-01
3.450000000000000289e-01 1.088876614023868289e-02 2.133574933432645926e-01 4.159147237641941386e-01 6.185122939579592583e-01 8.211047812387289868e-01 1.023648249739885552e+00 1.226099940331428551e+00 -1.638443298006474202e-01 -1.863369308700162097e-01 -2.091203614131040001e-01 -2.317777790489603529e-01 -2.538881970686263090e-01 -2.750359251726757215e-01 -2.948195589466712785e-01
3.416666666666666741e-01 1.369261545332223391e-02 2.163751469357482193e-01 4.191244668806128337e-01 6.218886561572660732e-01 8.246190237770117948e-01 1.027268920775314731e+00 1.229793485285433530e+00 -1.631974059796241217e-01 -1.856518676554688163e-01 -2.084027206595329695e-01 -2.310336281526537416e-01 -2.531240163420380718e-01 -2.742585049244014583e-01 -2.940358868813471860e-01
3.433333333333333792e-01 1.230133665789508689e-02 2.148740900329584591e-01 4.175240471650917273e-01 6.202012572894000098e-01 8.228587626557013479e-01 1.025451374184616737e+00 1.227935385546779390e+00 -1.635140474946330524e-01 -1.859905654851490009e-01 -2.087609710651439909e-01 -2.314086736548753576e-01 -2.535128744847375826e-01 -2.746580037273348984e-01 -2.944427076649743236e-01
3.450000000000000289e-01 1.088876614023868289e-02 2.133574933432645926e-01 4.159147237641941386e-01 6.185122939579592583e-01 8.211047812387289868e-01 1.023648249739885552e+00 1.226099940331428551e+00 -1.638443298006474202e-01 -1.863369308700162097e-01 -2.091203614131040001e-01 -2.317777790489603529e-01 -2.538881970686263090e-01 -2.750359251726757215e-01 -2.948195589466712785e-01
3.500000000000000333e-01 6.698510523649217271e-03 2.088526796961357179e-01 4.111265635560569787e-01 6.134774249901117082e-01 8.158645674399761516e-01 1.018247988545094795e+00 1.220587993298212881e+00 -1.650383590336358675e-01 -1.875284790558254255e-01 -2.102960885347586739e-01 -2.329245143166737142e-01 -2.549932035597411994e-01 -2.760871531371676957e-01 -2.958058834123932779e-01
3.466666666666666785e-01 9.487784856715234319e-03 2.118484825344827960e-01 4.143082080934796241e-01 6.168206741612466404e-01 8.193420957181816178e-01 1.021829904421605040e+00 1.224242412044729278e+00 -1.641980077272219285e-01 -1.866944666540457376e-01 -2.094776873236056103e-01 -2.321308157628349800e-01 -2.542329341200854076e-01 -2.753684995988194273e-01 -2.951363307256085755e-01
3.483333333333333282e-01 8.093756927614137106e-03 2.103468657696480615e-01 4.127090843793447261e-01 6.151359901954449594e-01 8.175854352369573697e-01 1.020016228322556673e+00 1.222387771571741499e+00 -1.645948617356680632e-01 -1.870836870391127393e-01 -2.098544912568807430e-01 -2.324906033353781043e-01 -2.545713815246517520e-01 -2.756816457458828307e-01 -2.954206558421901274e-01
3.500000000000000333e-01 6.698510523649217271e-03 2.088526796961357179e-01 4.111265635560569787e-01 6.134774249901117082e-01 8.158645674399761516e-01 1.018247988545094795e+00 1.220587993298212881e+00 -1.650383590336358675e-01 -1.875284790558254255e-01 -2.102960885347586739e-01 -2.329245143166737142e-01 -2.549932035597411994e-01 -2.760871531371676957e-01 -2.958058834123932779e-01
3.550000000000000377e-01 3.179644558336244126e-03 2.051821721578553914e-01 4.073335754874972681e-01 6.095958045732965402e-01 8.119317111569255285e-01 1.014303705268832845e+00 1.216673413665844361e+00 -1.672885667931883757e-01 -1.899084613487457274e-01 -2.128096346630936053e-01 -2.355740503341369196e-01 -2.577790686988445934e-01 -2.790070888122584969e-01 -2.988546967539346677e-01
3.516666666666666829e-01 5.344035092213426583e-03 2.074085606998204989e-01 4.096037357095143605e-01 6.118883276992027609e-01 8.142229063453251259e-01 1.016568472338322815e+00 1.218886050955766187e+00 -1.656376953915100481e-01 -1.881400739057106641e-01 -2.109142602402787614e-01 -2.335434262799757354e-01 -2.556069782904532017e-01 -2.766899865689934623e-01 -2.963921573263696430e-01
3.533333333333333326e-01 3.995700796920827538e-03 2.059843312018780903e-01 4.081147563507486198e-01 6.103468550823925032e-01 8.126420707846483404e-01 1.014962027054869598e+00 1.217268114483260000e+00 -1.663466026168225753e-01 -1.888379665192515544e-01 -2.115951434989199187e-01 -2.342014652178156520e-01 -2.562365840076725187e-01 -2.772858938371907667e-01 -2.969494934503052463e-01
3.550000000000000377e-01 3.179644558336244126e-03 2.051821721578553914e-01 4.073335754874972681e-01 6.095958045732965402e-01 8.119317111569255285e-01 1.014303705268832845e+00 1.216673413665844361e+00 -1.672885667931883757e-01 -1.899084613487457274e-01 -2.128096346630936053e-01 -2.355740503341369196e-01 -2.577790686988445934e-01 -2.790070888122584969e-01 -2.988546967539346677e-01
3.600000000000000422e-01 2.659977659929434451e-03 2.046639473304014967e-01 4.068157640067862624e-01 6.090806043737333475e-01 8.114239426844824798e-01 1.013810219522300882e+00 1.216202543929969071e+00 -1.703103844907136732e-01 -1.935616510605016882e-01 -2.171321641716316420e-01 -2.405930625041733939e-01 -2.635096563004605263e-01 -2.854515231499715200e-01 -3.060020611124343870e-01
3.566666666666666874e-01 2.451252546813514725e-03 2.044735557584919372e-01 4.066516566497015428e-01 6.089503020009650047e-01 8.113343780136546002e-01 1.013767597239549456e+00 1.216212219353393076e+00 -1.681604734129968637e-01 -1.909679821479738082e-01 -2.140743423211697860e-01 -2.370596356119418768e-01 -2.594983387271735387e-01 -2.809692420712183725e-01 -3.010648255312788901e-01
3.583333333333333370e-01 2.560265717145114930e-03 2.045710857418083783e-01 4.067339880540595809e-01 6.090139660005318145e-01 8.113762235388428667e-01 1.013784852619519006e+00 1.216202543929969071e+00 -1.692833312187213557e-01 -1.922980049425529470e-01 -2.156181203808893443e-01 -2.388196411359632954e-01 -2.614728764458810750e-01 -2.831524801397345414e-01 -3.034469056838355883e-01
3.600000000000000422e-01 2.659977659929434451e-03 2.046639473304014967e-01 4.068157640067862624e-01 6.090806043737333475e-01 8.114239426844824798e-01 1.013810219522300882e+00 1.216202543929969071e+00 -1.703103844907136732e-01 -1.935616510605016882e-01 -2.171321641716316420e-01 -2.405930625041733939e-01 -2.635096563004605263e-01 -2.854515231499715200e-01 -3.060020611124343870e-01
3.650000000000000466e-01 5.135041440430150594e-03 2.069527117607921074e-01 4.089154575785532431e-01 6.109831641596326079e-01 8.131162009346960540e-01 1.015274580483038092e+00 1.217418018804467650e+00 -1.733542527005073608e-01 -1.969865007823386194e-01 -2.209652719415761690e-01 -2.448586120833508573e-01 -2.682270431367212438e-01 -2.906338009987814996e-01 -3.116546774026527911e-01
3.616666666666666918e-01 3.210544473676890317e-03 2.051321340366578927e-01 4.072004795176490943e-01 6.093786363560971253e-01 8.116300455858518337e-01 1.013917409158202165e+00 1.216202543929969071e+00 -1.712734257821240946e-01 -1.947130410485414242e-01 -2.184950948465230747e-01 -2.421886006271005976e-01 -2.653558118578119851e-01 -2.875623972332292944e-01 -3.083871392116279142e-01
3.633333333333333415e-01 4.043396903616834452e-03 2.058790482289939161e-01 4.078635929011297789e-01 6.099566716948600087e-01 8.121183631897894717e-01 1.014308354312472682e+00 1.216486014320108167e+00 -1.723455037113705568e-01 -1.959047221680800810e-01 -2.198138701611495049e-01 -2.436421531443847266e-01 -2.669511579000040102e-01 -2.893050680230452310e-01 -3.102804858006386057e-01
3.650000000000000466e-01 5.135041440430150594e-03 2.069527117607921074e-01 4.089154575785532431e-01 6.109831641596326079e-01 8.131162009346960540e-01 1.015274580483038092e+00 1.217418018804467650e+00 -1.733542527005073608e-01 -1.969865007823386194e-01 -2.209652719415761690e-01 -2.448586120833508573e-01 -2.682270431367212438e-01 -2.906338009987814996e-01 -3.116546774026527911e-01
3.700000000000000511e-01 9.297699872054560055e-03 2.109054659183745573e-01 4.126393909422536033e-01 6.144635890773874065e-01 8.163428423223784147e-01 1.018241636429166430e+00 1.220124075084405568e+00 -1.767475780640555827e-01 -2.002502239607880929e-01 -2.240747616965835798e-01 -2.477923385122485500e-01 -2.709670259328250674e-01 -2.931659995174097921e-01 -3.139693174381444352e-01
3.666666666666666963e-01 6.499296806876483056e-03 2.082111331733600412e-01 4.100623211423292669e-01 6.120146456757145081e-01 8.140304067118849796e-01 1.016071526701254557e+00 1.218099553634339749e+00 -1.744885031690031063e-01 -1.981216438676057512e-01 -2.220915471548452758e-01 -2.459666955511436159e-01 -2.693082474494781775e-01 -2.916802685961047970e-01 -3.126595646702652331e-01
3.683333333333333459e-01 7.958032512416553933e-03 2.095565096276719996e-01 4.112923266566605451e-01 6.131293682936317380e-01 8.150319731694214420e-01 1.016963976668539882e+00 1.218888636489024568e+00 -1.756347803059206125e-01 -1.992166206930079120e-01 -2.231265621838500468e-01 -2.469343684950536522e-01 -2.702026625226648382e-01 -2.924971418546594704e-01 -3.133963957623045471e-01
3.700000000000000511e-01 9.297699872054560055e-03 2.109054659183745573e-01 4.126393909422536033e-01 6.144635890773874065e-01 8.163428423223784147e-01 1.018241636429166430e+00 1.220124075084405568e+00 -1.767475780640555827e-01 -2.002502239607880929e-01 -2.240747616965835798e-01 -2.477923385122485500e-01 -2.709670259328250674e-01 -2.931659995174097921e-01 -3.139693174381444352e-01
3.750000000000000000e-01 1.314778243255612829e-02 2.145558181381529705e-01 4.160698303940223441e-01 6.176554304251649086e-01 8.192791005888132583e-01 1.020907359796771052e+00 1.222506801298232304e+00 -1.805423988315058292e-01 -2.037718010535377322e-01 -2.273214800355805587e-01 -2.507692011941175525e-01 -2.736849688254434643e-01 -2.956409434839231132e-01 -3.162209894390879961e-01
3.716666666666667007e-01 1.066767796995764239e-02 2.122537327333511858e-01 4.139549549767070902e-01 6.157363411964683619e-01 8.175637707708527380e-01 1.019403024158428872e+00 1.221219674657462173e+00 -1.779621530646946226e-01 -2.013496896558044091e-01 -2.250554860802247148e-01 -2.486526586386311466e-01 -2.717072209624613044e-01 -2.937882074326759185e-01 -3.144773902357660411e-01
3.733333333333333504e-01 1.204515442093873068e-02 2.135813178327221618e-01 4.152226451561389364e-01 6.169356384871986787e-01 8.186878925836079679e-01 1.020447087629107630e+00 1.222180849952591464e+00 -1.792967355231145643e-01 -2.025280192794893241e-01 -2.260775318099439990e-01 -2.495209879410322795e-01 -2.724268456556079299e-01 -2.943663442245539330e-01 -3.149231251860259984e-01
3.750000000000000000e-01 1.314778243255612829e-02 2.145558181381529705e-01 4.160698303940223441e-01 6.176554304251649086e-01 8.192791005888132583e-01 1.020907359796771052e+00 1.222506801298232304e+00 -1.805423988315058292e-01 -2.037718010535377322e-01 -2.273214800355805587e-01 -2.507692011941175525e-01 -2.736849688254434643e-01 -2.956409434839231132e-01 -3.162209894390879961e-01
3.800000000000000044e-01 1.561057168226551509e-02 2.165175989730683537e-01 4.175049087858476726e-01 6.184942734933843722e-01 8.194351395471295429e-01 1.020290371489649628e+00 1.221028894448370483e+00 -1.839226037016589710e-01 -2.072699800642070767e-01 -2.310093201643935723e-01 -2.547199246661390193e-01 -2.779648960155161053e-01 -3.003087937367570071e-01 -3.213276372042148665e-01
3.766666666666667052e-01 1.417659674533172307e-02 2.154253755677164872e-01 4.167850191402338034e-01 6.182205654486019331e-01 8.196974599326044553e-01 1.021180827528075818e+00 1.222635643874743883e+00 -1.818298751121988910e-01 -2.050885544734369903e-01 -2.286647335848369655e-01 -2.521378172142101914e-01 -2.750791903509090530e-01 -2.970620263099471026e-01 -3.176707555142105344e-01
3.783333333333333548e-01 1.520556581937462098e-02 2.162863375783696529e-01 4.174837076173134043e-01 6.187634547436607901e-01 8.200912330851795051e-01 1.021431821948850294e+00 1.222749313457924591e+00 -1.832501473865154606e-01 -2.064945694429173584e-01 -2.300505211517911708e-01 -2.534991268164044076e-01 -2.764134985794078347e-01 -2.983684387173955455e-01 -3.189497916056219240e-01
3.800000000000000044e-01 1.561057168226551509e-02 2.165175989730683537e-01 4.175049087858476726e-01 6.184942734933843722e-01 8.194351395471295429e-01 1.020290371489649628e+00 1.221028894448370483e+00 -1.839226037016589710e-01 -2.072699800642070767e-01 -2.310093201643935723e-01 -2.547199246661390193e-01 -2.779648960155161053e-01 -3.003087937367570071e-01 -3.213276372042148665e-01
3.850000000000000089e-01 1.701119275557374036e-02 2.175186886520265594e-01 4.180554399298547219e-01 6.184845081587577731e-01 8.187245631611218544e-01 1.018726959579185687e+00 1.218461527092517871e+00 -1.864680904775615211e-01 -2.103128010874494580e-01 -2.346838173139449701e-01 -2.591590800363500757e-01 -2.832861883477955645e-01 -3.066091026625225591e-01 -3.286812243472084227e-01
3.816666666666667096e-01 1.598481838041383371e-02 2.167266083152307732e-01 4.175201264453241023e-01 6.182505888610870803e-01 8.188507671203523186e-01 1.019278735674125524e+00 1.219505348149713342e+00 -1.845439886707433697e-01 -2.080554840272137718e-01 -2.320333290746991184e-01 -2.560563074790243032e-01 -2.796791647129577840e-01 -3.024563323666528136e-01 -3.239532170723886662e-01
3.833333333333333592e-01 1.645962491476717429e-02 2.170428782572426940e-01 4.176651330508474591e-01 6.181911936050538126e-01 8.185407111523606005e-01 1.018665294730650706e+00 1.218534372973597124e+00 -1.853373194183997874e-01 -2.090191987891583947e-01 -2.332175773925106721e-01 -2.575126684401371491e-01 -2.814549399013828723e-01 -3.045916152574784652e-01 -3.264795825493426729e-01
3.850000000000000089e-01 1.701119275557374036e-02 2.175186886520265594e-01 4.180554399298547219e-01 6.184845081587577731e-01 8.187245631611218544e-01 1.018726959579185687e+00 1.218461527092517871e+00 -1.864680904775615211e-01 -2.103128010874494580e-01 -2.346838173139449701e-01 -2.591590800363500757e-01 -2.832861883477955645e-01 -3.066091026625225591e-01 -3.286812243472084227e-01
3.900000000000000133e-01 1.844365981197382265e-02 2.187636320701749348e-01 4.190808647018071653e-01 6.192556035376465262e-01 8.192056081770279219e-01 1.018883030927549171e+00 1.218259993939316832e+00 -1.898587204164562114e-01 -2.142299928818396371e-01 -2.391551322643087063e-01 -2.642034090953008785e-01 -2.889125463864239962e-01 -3.128158953273449949e-01 -3.354559123138907140e-01
3.866666666666667140e-01 1.756368481967252732e-02 2.179973705933971329e-01 4.184505566765266971e-01 6.187848078902776772e-01 8.189179956129345461e-01 1.018801333433799083e+00 1.218405104079696377e+00 -1.876027767470915819e-01 -2.116106447853519923e-01 -2.361540967261646917e-01 -2.608087534534599961e-01 -2.851193581168552371e-01 -3.086266580555769856e-01 -3.308806370597582314e-01
3.883333333333333637e-01 1.800537816447507142e-02 2.183816089571204988e-01 4.187662941981346587e-01 6.190203492799627449e-01 8.190615938724876699e-01 1.018841711250011661e+00 1.218331901563467490e+00 -1.887351217724904662e-01 -2.129232553143418083e-01 -2.376558061236439257e-01 -2.625052538200332020e-01 -2.870128713859881886e-01 -3.107157523139965072e-01 -3.331601641075560005e-01
3.900000000000000133e-01 1.844365981197382265e-02 2.187636320701749348e-01 4.190808647018071653e-01 6.192556035376465262e-01 8.192056081770279219e-01 1.018883030927549171e+00 1.218259993939316832e+00 -1.898587204164562114e-01 -2.142299928818396371e-01 -2.391551322643087063e-01 -2.642034090953008785e-01 -2.889125463864239962e-01 -3.128158953273449949e-01 -3.354559123138907140e-01
3.950000000000000178e-01 1.943057466034973230e-02 2.196415471935580233e-01 4.198195384814019659e-01 6.198248763219945667e-01 8.195765487861010890e-01 1.019028906269107138e+00 1.218157086978743475e+00 -1.932494978023998611e-01 -2.182107171885014352e-01 -2.437482077864347452e-01 -2.694199624094613665e-01 -2.947519762502235907e-01 -3.192657413065650984e-01 -3.424920068000807949e-01
3.916666666666667185e-01 1.879925196931487782e-02 2.190773342824180736e-01 4.193420679466866585e-01 6.194536197099680397e-01 8.193301084498195719e-01 1.018924416527935861e+00 1.218209708483946940e+00 -1.909909033790665178e-01 -2.155548068044463861e-01 -2.406803120665655937e-01 -2.659330585695345306e-01 -2.908469552829249238e-01 -3.149514704112337804e-01 -3.377852074765378410e-01
3.933333333333333681e-01 1.914469053974831095e-02 2.193835237205445376e-01 4.195984968937102044e-01 6.196497563292034938e-01 8.194558138548356796e-01 1.018970294259808007e+00 1.218167399261490758e+00 -1.921168798957809121e-01 -2.168767401304089737e-01 -2.422062102185148502e-01 -2.676671974410190780e-01 -2.927897070776075417e-01 -3.170992420659012878e-01 -3.401304761842557922e-01
3.950000000000000178e-01 1.943057466034973230e-02 2.196415471935580233e-01 4.198195384814019659e-01 6.198248763219945667e-01 8.195765487861010890e-01 1.019028906269107138e+00 1.218157086978743475e+00 -1.932494978023998611e-01 -2.182107171885014352e-01 -2.437482077864347452e-01 -2.694199624094613665e-01 -2.947519762502235907e-01 -3.192657413065650984e-01 -3.424920068000807949e-01
4.000000000000000222e-01 2.012239642191480243e-02 2.202880058521234641e-01 4.203998713737573389e-01 6.203189224905623078e-01 8.199652936498109668e-01 1.019294956307899680e+00 1.218285081690278604e+00 -1.966547244534644634e-01 -2.222358891526456659e-01 -2.484101708343032511e-01 -2.747233912063835604e-01 -3.006892397918394244e-01 -3.258170235200947840e-01 -3.496256721957513580e-01
3.966666666666666674e-01 1.969726606038347053e-02 2.198848640094844820e-01 4.200310680255356921e-01 6.199964410874184706e-01 8.197004495881673458e-01 1.019098130633013355e+00 1.218165487225393084e+00 -1.943816929012376626e-01 -2.195469468468792540e-01 -2.452947909753798450e-01 -2.711792244095711513e-01 -2.967221773113956629e-01 -3.214410942597801801e-01 -3.448627787522289823e-01
3.983333333333333726e-01 1.992387767639173385e-02 2.200970566620390756e-01 4.202219072470163019e-01 6.201591998732428612e-01 8.198287874943250841e-01 1.019186249712102477e+00 1.218208267376768683e+00 -1.955153370914819722e-01 -2.208880326772125480e-01 -2.468490109708184610e-01 -2.729481937623661203e-01 -2.987033894311555970e-01 -3.236279613161509583e-01 -3.472447539543676021e-01
4.000000000000000222e-01 2.012239642191480243e-02 2.202880058521234641e-01 4.203998713737573389e-01 6.203189224905623078e-01 8.199652936498109668e-01 1.019294956307899680e+00 1.218285081690278604e+00 -1.966547244534644634e-01 -2.222358891526456659e-01 -2.484101708343032511e-01 -2.747233912063835604e-01 -3.006892397918394244e-01 -3.258170235200947840e-01 -3.496256721957513580e-01
4.050000000000000266e-01 2.056454312742456852e-02 2.207527064861020127e-01 4.208800152552520379e-01 6.208070464467176919e-01 8.204537393825157565e-01 1.019776027069751345e+00 1.218751196907724044e+00 -2.000736074756798433e-01 -2.262884875146852215e-01 -2.531094399726767086e-01 -2.800698276227968075e-01 -3.066708688928899695e-01 -3.324096289064283893e-01 -3.567932615180089972e-01
4.016666666666666718e-01 2.029721184923280464e-02 2.204620646160060649e-01 4.205689555730978135e-01 6.204788628906096060e-01 8.201120617953153724e-01 1.019424750035756055e+00 1.218394403845319163e+00 -1.977901371814269615e-01 -2.235824772654573522e-01 -2.499728076438285651e-01 -2.765027913982097130e-01 -3.026819433046461505e-01 -3.280154608555520546e-01 -3.520183094747448282e-01
4.033333333333333770e-01 2.043593361946558981e-02 2.206101288054035103e-01 4.207245305416662529e-01 6.206399664625150692e-01 8.202766007739129561e-01 1.019590561444818855e+00 1.218559297249939277e+00 -1.989360968691843146e-01 -2.249383115365306829e-01 -2.515423037470059242e-01 -2.782856184109683273e-01 -3.046736583260090669e-01 -3.302075945339416618e-01 -3.543985291938540616e-01
4.050000000000000266e-01 2.056454312742456852e-02 2.207527064861020127e-01 4.208800152552520379e-01 6.208070464467176919e-01 8.204537393825157565e-01 1.019776027069751345e+00 1.218751196907724044e+00 -2.000736074756798433e-01 -2.262884875146852215e-01 -2.531094399726767086e-01 -2.800698276227968075e-01 -3.066708688928899695e-01 -3.324096289064283893e-01 -3.567932615180089972e-01
4.100000000000000311e-01 2.077580969781958262e-02 2.210755925468624317e-01 4.213259703232458131e-01 6.213852522937828304e-01 8.211709076156727960e-01 1.020636252569755653e+00 1.219755866939590483e+00 -2.035122984120139034e-01 -2.303516495140794373e-01 -2.578085708987817304e-01 -2.854041573952666999e-01 -3.126273743319308851e-01 -3.389632851927888990e-01 -3.639075251142881440e-01
4.066666666666666763e-01 2.065030648142147235e-02 2.208671604125733157e-01 4.210253645264407374e-01 6.209849034655072764e-01 8.206650923159682920e-01 1.020021220276324803e+00 1.219029923937606119e+00 -2.012237824742832693e-01 -2.276471876007409856e-01 -2.546800615763856190e-01 -2.818516816849194195e-01 -3.086591941961393526e-01 -3.345956838939862510e-01 -3.591644928319029373e-01
4.083333333333333814e-01 2.073530085579970011e-02 2.209835919120682335e-01 4.211758857704053782e-01 6.211715147786087687e-01 8.208891019531596722e-01 1.020283218396869307e+00 1.219329770674666857e+00 -2.023636446633869101e-01 -2.289984433248919982e-01 -2.562467841472590435e-01 -2.836337904109734187e-01 -3.106524560103232635e-01 -3.367917950114150960e-01 -3.615512388656730303e-01
4.100000000000000311e-01 2.077580969781958262e-02 2.210755925468624317e-01 4.213259703232458131e-01 6.213852522937828304e-01 8.211709076156727960e-01 1.020636252569755653e+00 1.219755866939590483e+00 -2.035122984120139034e-01 -2.303516495140794373e-01 -2.578085708987817304e-01 -2.854041573952666999e-01 -3.126273743319308851e-01 -3.389632851927888990e-01 -3.639075251142881440e-01
4.150000000000000355e-01 2.080332305854537545e-02 2.213273610475423314e-01 4.218346836530719735e-01 6.221803503304311755e-01 8.222775773684167788e-01 1.022074643488578571e+00 1.221540493450929299e+00 -2.069128745482127218e-01 -2.343499302897034398e-01 -2.624234589454384481e-01 -2.906425174282231683e-01 -3.184838691120714937e-01 -3.454204746040541729e-01 -3.709362099886681086e-01
4.116666666666666807e-01 2.081413608140257263e-02 2.211702784539386069e-01 4.214845659058879535e-01 6.216142270189258801e-01 8.214754872317632239e-01 1.021020292653538331e+00 1.220221760813855028e+00 -2.046526890424129053e-01 -2.316973495501474523e-01 -2.593643100531902168e-01 -2.871706027494094204e-01 -3.146011171207809265e-01 -3.411369071447518664e-01 -3.662697423729290858e-01
4.133333333333333859e-01 2.081517588030946941e-02 2.212487093133714278e-01 4.216516725076273620e-01 6.218801150701512848e-01 8.218487583975147004e-01 1.021507788952825013e+00 1.220828369514304512e+00 -2.057894998492875438e-01 -2.330322064422751527e-01 -2.609033887454906275e-01 -2.889161012567934561e-01 -3.165512042202311416e-01 -3.432857556982805147e-01 -3.686076427775874520e-01
4.150000000000000355e-01 2.080332305854537545e-02 2.213273610475423314e-01 4.218346836530719735e-01 6.221803503304311755e-01 8.222775773684167788e-01 1.022074643488578571e+00 1.221540493450929299e+00 -2.069128745482127218e-01 -2.343499302897034398e-01 -2.624234589454384481e-01 -2.906425174282231683e-01 -3.184838691120714937e-01 -3.454204746040541729e-01 -3.709362099886681086e-01
4.200000000000000400e-01 2.055706448848959242e-02 2.214789065877560692e-01 4.224457425181145642e-01 6.233168932525589012e-01 8.240050388524701175e-01 1.024454075474268588e+00 1.224625551548864433e+00 -2.101612880939994488e-01 -2.381186853680190563e-01 -2.667602089222849693e-01 -2.955828661468495877e-01 -3.240499959730123725e-01 -3.516205494296979484e-01 -3.777643211987415373e-01
4.166666666666666852e-01 2.075161019940909013e-02 2.213884398124394137e-01 4.220258884403974009e-01 6.225187231208046956e-01 8.227789780539203068e-01 1.022753041787149986e+00 1.222407411487735240e+00 -2.080200948659018945e-01 -2.356418382747746676e-01 -2.639114410959981782e-01 -2.923340146163899145e-01 -3.203821456299870141e-01 -3.475245291280913973e-01 -3.732407979013677157e-01
4.183333333333333348e-01 2.065884133061285030e-02 2.214316017631767497e-01 4.222260929071973146e-01 6.228987589078733844e-01 8.233616003866410793e-01 1.023559605051008736e+00 1.223456799665856076e+00 -2.091040598318793520e-01 -2.368958433209733816e-01 -2.653518566063085560e-01 -2.939732135362383425e-01 -3.222280208135995805e-01 -3.495802878876866915e-01 -3.755049329658672885e-01
4.200000000000000400e-01 2.055706448848959242e-02 2.214789065877560692e-01 4.224457425181145642e-01 6.233168932525589012e-01 8.240050388524701175e-01 1.024454075474268588e+00 1.224625551548864433e+00 -2.101612880939994488e-01 -2.381186853680190563e-01 -2.667602089222849693e-01 -2.955828661468495877e-01 -3.240499959730123725e-01 -3.516205494296979484e-01 -3.777643211987415373e-01
4.250000000000000444e-01 1.999321472674830610e-02 2.214582505169890858e-01 4.230372712786986122e-01 6.246192928946918688e-01 8.261335878867562821e-01 1.027529211395669773e+00 1.228763892673176539e+00 -2.132623205508986097e-01 -2.416117916924928610e-01 -2.707331903070887003e-01 -3.001118422022736598e-01 -3.291940766645761740e-01 -3.574197471406260207e-01 -3.842392704387875835e-01
4.216666666666666896e-01 2.038541750404810476e-02 2.214784600475625809e-01 4.226395169129036899e-01 6.237351874017643683e-01 8.246819055262729625e-01 1.025424319267985274e+00 1.225922356034417460e+00 -2.112122114895244873e-01 -2.393094230352291740e-01 -2.681165354053239858e-01 -2.971266835385497629e-01 -3.257979975721146393e-01 -3.535836565453468472e-01 -3.799475636285257196e-01
4.233333333333333393e-01 2.021619289400987049e-02 2.214847748948565453e-01 4.228453785581598456e-01 6.241728093545431122e-01 8.253877766096558988e-01 1.026435876882954679e+00 1.227275386819453029e+00 -2.122483036898415720e-01 -2.404834384259605939e-01 -2.694559900966960742e-01 -2.986550574621327780e-01 -3.275332854935871785e-01 -3.555377960568736340e-01 -3.821263461009434814e-01
4.250000000000000444e-01 1.999321472674830610e-02 2.214582505169890858e-01 4.230372712786986122e-01 6.246192928946918688e-01 8.261335878867562821e-01 1.027529211395669773e+00 1.228763892673176539e+00 -2.132623205508986097e-01 -2.416117916924928610e-01 -2.707331903070887003e-01 -3.001118422022736598e-01 -3.291940766645761740e-01 -3.574197471406260207e-01 -3.842392704387875835e-01
4.300000000000000488e-01 1.920009450475136312e-02 2.213179145133952475e-01 4.236067674001446903e-01 6.260249984953419888e-01 8.285458560201542921e-01 1.031138266742453569e+00 1.233761433173158339e+00 -2.161731706066140624e-01 -2.447909478744727252e-01 -2.743114509487159514e-01 -3.042087813582119993e-01 -3.339052852808163663e-01 -3.628128890769206083e-01 -3.903547556560308385e-01
4.266666666666666941e-01 1.975655614660590254e-02 2.214277899789944271e-01 4.232353033155989430e-01 6.250865729755521460e-01 8.269220373317255346e-01 1.028695375056544847e+00 1.230363972080906976e+00 -2.142453057960497509e-01 -2.426994969968234717e-01 -2.719652003407505014e-01 -3.015236636649668012e-01 -3.308139254275249685e-01 -3.592675470893256784e-01 -3.863267662475172171e-01
4.283333333333333437e-01 1.951268818954938686e-02 2.213999406364899336e-01 4.234459896231848597e-01 6.255811827880695120e-01 8.277598790485930502e-01 1.029941597997175995e+00 1.232083560159650482e+00 -2.151925186721347083e-01 -2.437431346812370114e-01 -2.731500211073156770e-01 -3.028900789099083224e-01 -3.323940198706176186e-01 -3.610839985970589194e-01 -3.883931639249619261e-01
4.300000000000000488e-01 1.920009450475136312e-02 2.213179145133952475e-01 4.236067674001446903e-01 6.260249984953419888e-01 8.285458560201542921e-01 1.031138266742453569e+00 1.233761433173158339e+00 -2.161731706066140624e-01 -2.447909478744727252e-01 -2.743114509487159514e-01 -3.042087813582119993e-01 -3.339052852808163663e-01 -3.628128890769206083e-01 -3.903547556560308385e-01
4.350000000000000533e-01 1.743238228949573615e-02 2.197993298478569668e-01 4.223587758889666977e-01 6.250908783523806411e-01 8.279830124753271292e-01 1.031010223095355949e+00 1.234131541464898341e+00 -2.206712230835710387e-01 -2.491794465309817852e-01 -2.786000108081662652e-01 -3.084084303281911521e-01 -3.380243285983625112e-01 -3.668557602414665442e-01 -3.943225321422013097e-01
4.316666666666666985e-01 1.885205428842401734e-02 2.211563459157709077e-01 4.236423777652978950e-01 6.262917244641301728e-01 8.290933580026211835e-01 1.032024069260474741e+00 1.235044751152763798e+00 -2.172650234751022369e-01 -2.459343936688488663e-01 -2.755421139524339980e-01 -3.055600914164153248e-01 -3.354039104248502379e-01 -3.644772325030987692e-01 -3.921952021716932912e-01
4.333333333333333481e-01 1.819392992688242255e-02 2.205143969093710243e-01 4.230224458070389604e-01 6.256992250021757851e-01 8.285331757694384125e-01 1.031500463988935357e+00 1.234561275287055615e+00 -2.189459254299574442e-01 -2.475522074239785153e-01 -2.770828930050779348e-01 -3.070113736145967387e-01 -3.367549581415116844e-01 -3.657192395466155044e-01 -3.933214634376491214e-01
4.350000000000000533e-01 1.743238228949573615e-02 2.197993298478569668e-01 4.223587758889666977e-01 6.250908783523806411e-01 8.279830124753271292e-01 1.031010223095355949e+00 1.234131541464898341e+00 -2.206712230835710387e-01 -2.491794465309817852e-01 -2.786000108081662652e-01 -3.084084303281911521e-01 -3.380243285983625112e-01 -3.668557602414665442e-01 -3.943225321422013097e-01
4.400000000000000022e-01 1.459538094627864553e-02 2.171111488901305564e-01 4.198306393387412627e-01 6.227301299766271336e-01 8.257929690199558026e-01 1.028990109201843195e+00 1.232276511575830291e+00 -2.256628233580362797e-01 -2.537669930620285452e-01 -2.827625997927768475e-01 -3.121327300941805771e-01 -3.413047483396418058e-01 -3.696944578152468464e-01 -3.967292596742210131e-01
4.366666666666667029e-01 1.654932985518066391e-02 2.189997672505325232e-01 4.216457481034877608e-01 6.244657655612334546e-01 8.274455044830940631e-01 1.030558326878408204e+00 1.233761622122559798e+00 -2.224400055570274481e-01 -2.508104982107074443e-01 -2.800840719956039226e-01 -3.097390766053764732e-01 -3.391980951373150810e-01 -3.678722092841810176e-01 -3.951842624918509572e-01
4.383333333333333526e-01 1.554212952762384740e-02 2.181071978720557636e-01 4.208676981131616590e-01 6.237998467668357527e-01 8.268871054902753315e-01 1.030100712044916378e+00 1.233396075757650312e+00 -2.242175957531667152e-01 -2.524157944670680220e-01 -2.815118306069285259e-01 -3.109874247730721741e-01 -3.402685626832991916e-01 -3.687696958895124721e-01 -3.959169417178570738e-01
4.400000000000000022e-01 1.459538094627864553e-02 2.171111488901305564e-01 4.198306393387412627e-01 6.227301299766271336e-01 8.257929690199558026e-01 1.028990109201843195e+00 1.232276511575830291e+00 -2.256628233580362797e-01 -2.537669930620285452e-01 -2.827625997927768475e-01 -3.121327300941805771e-01 -3.413047483396418058e-01 -3.696944578152468464e-01 -3.967292596742210131e-01
4.450000000000000067e-01 1.141666881456180824e-02 2.139659661784926448e-01 4.166982601744290693e-01 6.195843767794116941e-01 8.226076146722951510e-01 1.025739267094665008e+00 1.228934747786963211e+00 -2.297649592540361996e-01 -2.574421575066779266e-01 -2.859887886512358923e-01 -3.148759097183607136e-01 -3.435330340372864666e-01 -3.713827696393161015e-01 -3.978607865999512216e-01
4.416666666666667074e-01 1.354644716502605498e-02 2.160494577868383725e-01 4.187654105189357878e-01 6.216701520776566348e-01 8.247464024035189301e-01 1.027964296327364524e+00 1.231277799091253788e+00 -2.271432971792231859e-01 -2.551277436399699283e-01 -2.839984894458789100e-01 -3.132406250895180544e-01 -3.422835072324034722e-01 -3.705448636446303512e-01 -3.974538917209048394e-01
4.433333333333333570e-01 1.236964023030804119e-02 2.149071582846019679e-01 4.176672093760877003e-01 6.206245294488107467e-01 8.237605269800437613e-01 1.027043840331459013e+00 1.230426770534891689e+00 -2.286626288559149844e-01 -2.564956626424956809e-01 -2.852118428353760948e-01 -3.142990141866240372e-01 -3.431892394331420570e-01 -3.713028310557244249e-01 -3.980713692973913420e-01
4.450000000000000067e-01 1.141666881456180824e-02 2.139659661784926448e-01 4.166982601744290693e-01 6.195843767794116941e-01 8.226076146722951510e-01 1.025739267094665008e+00 1.228934747786963211e+00 -2.297649592540361996e-01 -2.574421575066779266e-01 -2.859887886512358923e-01 -3.148759097183607136e-01 -3.435330340372864666e-01 -3.713827696393161015e-01 -3.978607865999512216e-01
4.500000000000000111e-01 1.036629224330020554e-02 2.124684478859655834e-01 4.144143703035775284e-01 6.161661351130123254e-01 8.177228654901727012e-01 1.019082125293113705e+00 1.220233181212831308e+00 -2.309007208926573129e-01 -2.582674361948820718e-01 -2.863151849185204822e-01 -3.144544538714539872e-01 -3.420952438154624131e-01 -3.686602741447065901e-01 -3.935973921253193564e-01
4.466666666666667118e-01 1.129038516548530428e-02 2.136891231292883664e-01 4.161230266612070405e-01 6.185581940978248650e-01 8.209880601360135532e-01 1.023396770431291625e+00 1.225754473088091157e+00 -2.299110353092699288e-01 -2.575000584189165442e-01 -2.858893554977536278e-01 -3.145050539401744727e-01 -3.427667509051576245e-01 -3.700996920472541807e-01 -3.959475294552619040e-01
4.483333333333333615e-01 1.114625421550468481e-02 2.134242808049247320e-01 4.155802700233113822e-01 6.175828412340742535e-01 8.194322776605739156e-01 1.021123285846900375e+00 1.222639660622898861e+00 -2.300777558686156743e-01 -2.575796128918101391e-01 -2.857559640124427425e-01 -3.140322619680689931e-01 -3.418309190552657473e-01 -3.685833979916053882e-01 -3.937426701127388906e-01
4.500000000000000111e-01 1.036629224330020554e-02 2.124684478859655834e-01 4.144143703035775284e-01 6.161661351130123254e-01 8.177228654901727012e-01 1.019082125293113705e+00 1.220233181212831308e+00 -2.309007208926573129e-01 -2.582674361948820718e-01 -2.863151849185204822e-01 -3.144544538714539872e-01 -3.420952438154624131e-01 -3.686602741447065901e-01 -3.935973921253193564e-01
4.550000000000000155e-01 7.620272119278800362e-03 2.092639540063358505e-01 4.107006858494535173e-01 6.118874732309301789e-01 8.128248485759000941e-01 1.013516936719236483e+00 1.213963220729132653e+00 -2.335013585059367847e-01 -2.606437550055680785e-01 -2.884643845625130543e-01 -3.163539668811529149e-01 -3.437057752869448479e-01 -3.699301260589712981e-01 -3.944670379486618916e-01
4.516666666666667163e-01 9.532734531697211605e-03 2.114613409554467749e-01 4.132064769928440184e-01 6.147261686952768533e-01 8.160191819259162704e-01 1.017085654173689901e+00 1.217919462095005567e+00 -2.317472944589403505e-01 -2.589953153283653386e-01 -2.869277792394574478e-01 -3.149444403708834272e-01 -3.424461453401582700e-01 -3.688488844849794335e-01 -3.935963418146860571e-01
4.533333333333333659e-01 8.630180821293539570e-03 2.103872318596299584e-01 4.119412567665458047e-01 6.132491604972226673e-01 8.143106293234505522e-01 1.015128343507034403e+00 1.215699911587631465e+00 -2.326002496533431108e-01 -2.597596280340858099e-01 -2.876015942092608468e-01 -3.155200329617466881e-01 -3.429109315563118598e-01 -3.691867151113658596e-01 -3.937888429049152816e-01
4.550000000000000155e-01 7.620272119278800362e-03 2.092639540063358505e-01 4.107006858494535173e-01 6.118874732309301789e-01 8.128248485759000941e-01 1.013516936719236483e+00 1.213963220729132653e+00 -2.335013585059367847e-01 -2.606437550055680785e-01 -2.884643845625130543e-01 -3.163539668811529149e-01 -3.437057752869448479e-01 -3.699301260589712981e-01 -3.944670379486618916e-01
4.600000000000000200e-01 4.181327734792105073e-03 2.057291824193790419e-01 4.071006969080682714e-01 6.082543958491204439e-01 8.091917041874467920e-01 1.009916998562754076e+00 1.210429371296405821e+00 -2.361262880042708512e-01 -2.635140601601929644e-01 -2.915628147812788229e-01 -3.196592007851287720e-01 -3.471928007976666786e-01 -3.735706983769715439e-01 -3.982302052919708957e-01
4.566666666666667207e-01 6.497254931063851935e-03 2.080983254585701825e-01 4.095026344621849890e-01 6.106678450630943500e-01 8.115949366281310917e-01 1.012288262281995088e+00 1.212747310841491677e+00 -2.344205010546372425e-01 -2.616416652095356343e-01 -2.895344459576142948e-01 -3.174882103351665541e-01 -3.448950291640765498e-01 -3.711641904544216719e-01 -3.957348794609678588e-01
4.583333333333333703e-01 5.348592179274007201e-03 2.069145497942108392e-01 4.082942558471162608e-01 6.094458969318862218e-01 8.103707608906435267e-01 1.011073289202957026e+00 1.211552837971182184e+00 -2.353192913265312880e-01 -2.626193255131953341e-01 -2.905846913999439174e-01 -3.186034148632749252e-01 -3.460663671092657490e-01 -3.723818025790539554e-01 -3.969880600323129061e-01
4.600000000000000200e-01 4.181327734792105073e-03 2.057291824193790419e-01 4.071006969080682714e-01 6.082543958491204439e-01 8.091917041874467920e-01 1.009916998562754076e+00 1.210429371296405821e+00 -2.361262880042708512e-01 -2.635140601601929644e-01 -2.915628147812788229e-01 -3.196592007851287720e-01 -3.471928007976666786e-01 -3.735706983769715439e-01 -3.982302052919708957e-01
4.650000000000000244e-01 6.666109997818475772e-04 2.019484039139650688e-01 4.030522657398382114e-01 6.039393921389564213e-01 8.046148073318645233e-01 1.005087128628288085e+00 1.205360058172648463e+00 -2.382754119117811709e-01 -2.656028284636433590e-01 -2.935737872487024225e-01 -3.215698627001942200e-01 -3.489766970738285012e-01 -3.751986791239803609e-01 -3.996716911387487303e-01
4.616666666666666696e-01 2.995714253917121719e-03 2.045302624874413555e-01 4.058983489284115342e-01 6.070587755109071448e-01 8.080130469225038636e-01 1.008765422023010006e+00 1.209314681855008011e+00 -2.369216911382807655e-01 -2.643971210468478716e-01 -2.925292863992748904e-01 -3.207035058273208783e-01 -3.483081137934502247e-01 -3.747490567166267827e-01 -3.994626461259624950e-01
4.633333333333333748e-01 1.837226940026276401e-03 2.032541074149294136e-01 4.044993812786114029e-01 6.055329533527105124e-01 8.063579708445712813e-01 1.006980734827664481e+00 1.207402334246051590e+00 -2.376078187571805944e-01 -2.650248127574323931e-01 -2.930921279291492931e-01 -3.211931220289709343e-01 -3.487146827069293464e-01 -3.750618662838417494e-01 -3.996706495501896050e-01
4.650000000000000244e-01 6.666109997818475772e-04 2.019484039139650688e-01 4.030522657398382114e-01 6.039393921389564213e-01 8.046148073318645233e-01 1.005087128628288085e+00 1.205360058172648463e+00 -2.382754119117811709e-01 -2.656028284636433590e-01 -2.935737872487024225e-01 -3.215698627001942200e-01 -3.489766970738285012e-01 -3.751986791239803609e-01 -3.996716911387487303e-01
4.700000000000000289e-01 -5.681015847898639951e-04 2.003408267861801206e-01 4.008260731968446011e-01 6.008802855814024957e-01 8.005322334115090310e-01 9.998129990681842161e-01 1.198750436964822974e+00 -2.389026605744355436e-01 -2.659304764893656303e-01 -2.933122084279298214e-01 -3.203624470618196551e-01 -3.464690338526172919e-01 -3.710556066847713330e-01 -3.935864197532539244e-01
4.666666666666666741e-01 1.720318800441243050e-04 2.013348168045556441e-01 4.022421844779127675e-01 6.028655194950079954e-01 8.032189578905031269e-01 1.003318894175809994e+00 1.203176895800225132e+00 -2.385266639807311906e-01 -2.657423585237388974e-01 -2.935282775149095080e-01 -3.212354181974723111e-01 -3.482467046113671971e-01 -3.739713505544836614e-01 -3.978534263809602178e-01
4.683333333333333792e-01 9.232292953012392108e-05 2.011487581721153883e-01 4.018357839928646258e-01 6.021389289420444602e-01 8.020818944073332402e-01 1.001690190376121725e+00 1.200985375347056072e+00 -2.385671570746189796e-01 -2.656762863041457479e-01 -2.932122483682232383e-01 -3.204981247717184623e-01 -3.469197414039691951e-01 -3.718962915808921577e-01 -3.948857619679942421e-01
4.700000000000000289e-01 -5.681015847898639951e-04 2.003408267861801206e-01 4.008260731968446011e-01 6.008802855814024957e-01 8.005322334115090310e-01 9.998129990681842161e-01 1.198750436964822974e+00 -2.389026605744355436e-01 -2.659304764893656303e-01 -2.933122084279298214e-01 -3.203624470618196551e-01 -3.464690338526172919e-01 -3.710556066847713330e-01 -3.935864197532539244e-01
4.750000000000000333e-01 -3.919122936776951727e-03 1.964520126685619927e-01 3.963715485947782446e-01 5.958410269442410145e-01 7.948993048545873741e-01 9.935882678041314531e-01 1.191946888973975716e+00 -2.403760730738726537e-01 -2.672433507438501943e-01 -2.944333204672319182e-01 -3.212576958852076947e-01 -3.471032880529171250e-01 -3.713943567556011738e-01 -3.935972219061363853e-01
4.716666666666666785e-01 -1.665943744291517332e-03 1.990676654931432810e-01 3.993655296870164406e-01 5.992228609236256442e-01 7.986716225825978288e-01 9.977465061097633425e-01 1.196479214722950157e+00 -2.394308805076865165e-01 -2.663889172593898458e-01 -2.936902235886577617e-01 -3.206476520714798273e-01 -3.466481294137733760e-01 -3.711151314765068765e-01 -3.935134137796704179e-01
4.733333333333333837e-01 -2.790895512743247868e-03 1.977632426622317752e-01 3.978732322277742650e-01 5.975373619995446584e-01 7.967909922631005726e-01 9.956723924299333284e-01 1.194216906725870109e+00 -2.399137149378926803e-01 -2.668217191917779951e-01 -2.940626056826672885e-01 -3.209485343481581765e-01 -3.468662864243819977e-01 -3.712396767316711865e-01 -3.935342217906361850e-01
4.750000000000000333e-01 -3.919122936776951727e-03 1.964520126685619927e-01 3.963715485947782446e-01 5.958410269442410145e-01 7.948993048545873741e-01 9.935882678041314531e-01 1.191946888973975716e+00 -2.403760730738726537e-01 -2.672433507438501943e-01 -2.944333204672319182e-01 -3.212576958852076947e-01 -3.471032880529171250e-01 -3.713943567556011738e-01 -3.935972219061363853e-01
4.800000000000000377e-01 -6.227492655905031080e-03 1.939165002645099611e-01 3.936163028192284363e-01 5.929144880082187763e-01 7.918610722224156406e-01 9.905032147920737051e-01 1.188882706214838825e+00 -2.411804453719790520e-01 -2.684912617513858790e-01 -2.963465759182175030e-01 -3.240684890064678414e-01 -3.510301880862173318e-01 -3.766364563266952903e-01 -4.003297539435493047e-01
4.766666666666666829e-01 -5.017402704579016458e-03 1.952383367385799873e-01 3.950412092509412165e-01 5.943957158283392772e-01 7.933435869679877905e-01 9.919294266810114724e-01 1.190194719726987760e+00 -2.407658348522676572e-01 -2.677449608863231578e-01 -2.950562731681328210e-01 -3.220104367623943808e-01 -3.479927159921443192e-01 -3.724254474800616221e-01 -3.947727562949274738e-01
4.783333333333333881e-01 -6.087214683254020715e-03 1.940716187397868164e-01 3.937767014501811769e-01 5.930354587908520658e-01 7.918924098536443967e-01 9.903947457487995987e-01 1.188586292130960897e+00 -2.411405631761703861e-01 -2.682804624711622177e-01 -2.957682185206034209e-01 -3.229131661885061844e-01 -3.490984507900831146e-01 -3.737436789182360108e-01 -3.963097891700312903e-01
4.800000000000000377e-01 -6.227492655905031080e-03 1.939165002645099611e-01 3.936163028192284363e-01 5.929144880082187763e-01 7.918610722224156406e-01 9.905032147920737051e-01 1.188882706214838825e+00 -2.411804453719790520e-01 -2.684912617513858790e-01 -2.963465759182175030e-01 -3.240684890064678414e-01 -3.510301880862173318e-01 -3.766364563266952903e-01 -4.003297539435493047e-01
4.850000000000000422e-01 -6.327632957014672072e-03 1.939153692870365930e-01 3.939380854733509629e-01 5.938158805021876985e-01 7.935950596187175687e-01 9.933087532029144517e-01 1.192978851323838629e+00 -2.412089160935165510e-01 -2.689270017148566172e-01 -2.978525450422935261e-01 -3.273097257103173008e-01 -3.566396806625425353e-01 -3.852016331726655363e-01 -4.123810481042395892e-01
4.816666666666666874e-01 -6.235439311665920241e-03 1.939620742657698071e-01 3.938242189053288156e-01 5.933937309572189234e-01 7.927159791795067578e-01 9.918310351574940453e-01 1.190771630102684275e+00 -2.411827046723887258e-01 -2.686123659061260271e-01 -2.968100709298361339e-01 -3.250931746096892838e-01 -3.528241442047392318e-01 -3.793929386600132236e-01 -4.042234616180550577e-01
4.833333333333333370e-01 -6.235439311665920241e-03 1.940126092728420293e-01 3.940253847724005110e-01 5.938427198324306433e-01 7.935052059372390554e-01 9.930463559206998969e-01 1.192490687197998556e+00 -2.411827046723887258e-01 -2.687302155309813090e-01 -2.972791976469691955e-01 -3.261402343327104436e-01 -3.546646520568821348e-01 -3.822271144981205238e-01 -4.082323704027739364e-01
4.850000000000000422e-01 -6.327632957014672072e-03 1.939153692870365930e-01 3.939380854733509629e-01 5.938158805021876985e-01 7.935950596187175687e-01 9.933087532029144517e-01 1.192978851323838629e+00 -2.412089160935165510e-01 -2.689270017148566172e-01 -2.978525450422935261e-01 -3.273097257103173008e-01 -3.566396806625425353e-01 -3.852016331726655363e-01 -4.123810481042395892e-01
4.900000000000000466e-01 -8.957861386777021123e-03 1.912552359878282870e-01 3.911879251719975192e-01 5.909648827106354085e-01 7.906661266060225346e-01 9.903468401245024699e-01 1.190043260300395866e+00 -2.419231127772062395e-01 -2.702919729548271532e-01 -3.000393007199032569e-01 -3.305329521730421272e-01 -3.611229358924309407e-01 -3.911591540945182355e-01 -4.200071519462962866e-01
4.866666666666666918e-01 -6.852460242689326422e-03 1.933798997858870716e-01 3.933627723139527799e-01 5.932008565136680511e-01 7.929577912365055603e-01 9.926763649041221438e-01 1.192383561521089153e+00 -2.413581288614047304e-01 -2.693121648825143599e-01 -2.985766973506014943e-01 -3.285005301865914773e-01 -3.584278983996681545e-01 -3.877112482607387722e-01 -4.157240719193991407e-01
4.883333333333333415e-01 -7.774779252851415044e-03 1.924481598397384807e-01 3.924013756099217209e-01 5.922045700556206604e-01 7.919324990728489055e-01 9.916353800905076676e-01 1.191345112196833922e+00 -2.416203518367313341e-01 -2.697910823845581230e-01 -2.993214370035684468e-01 -3.295741388059266197e-01 -3.598967036131263675e-01 -3.896389709647922750e-01 -4.181684449407532256e-01
4.900000000000000466e-01 -8.957861386777021123e-03 1.912552359878282870e-01 3.911879251719975192e-01 5.909648827106354085e-01 7.906661266060225346e-01 9.903468401245024699e-01 1.190043260300395866e+00 -2.419231127772062395e-01 -2.702919729548271532e-01 -3.000393007199032569e-01 -3.305329521730421272e-01 -3.611229358924309407e-01 -3.911591540945182355e-01 -4.200071519462962866e-01
4.950000000000000511e-01 -1.347745232328096884e-02 1.867295541450050833e-01 3.866759433233148968e-01 5.864887674324710254e-01 7.862502319917175075e-01 9.860172363134899198e-01 1.185827115181378844e+00 -2.427375864813550999e-01 -2.714408081266332928e-01 -3.015271977194000641e-01 -3.323648698352874575e-01 -3.633028935601281262e-01 -3.936891791954176822e-01 -4.228864712855097685e-01
4.916666666666666963e-01 -1.035661150731575705e-02 1.898476605288319796e-01 3.897729245209945459e-01 5.895460752626040524e-01 7.892493939223914623e-01 9.889400912366623775e-01 1.188656045808406558e+00 -2.422264984851448533e-01 -2.707286986847139976e-01 -3.006162699121910920e-01 -3.312589610941704121e-01 -3.620074743560243169e-01 -3.922113180817040634e-01 -4.212347670454287818e-01
4.933333333333333459e-01 -1.191240975097246531e-02 1.882912613412126290e-01 3.882254834295831847e-01 5.880172430757413249e-01 7.877487815870124477e-01 9.874771373850735889e-01 1.187239886849505988e+00 -2.425010696756159656e-01 -2.711011877451297569e-01 -3.010854685982625734e-01 -3.318227955131753948e-01 -3.626630108649713247e-01 -3.929547877426045610e-01 -4.220616080201410325e-01
4.950000000000000511e-01 -1.347745232328096884e-02 1.867295541450050833e-01 3.866759433233148968e-01 5.864887674324710254e-01 7.862502319917175075e-01 9.860172363134899198e-01 1.185827115181378844e+00 -2.427375864813550999e-01 -2.714408081266332928e-01 -3.015271977194000641e-01 -3.323648698352874575e-01 -3.633028935601281262e-01 -3.936891791954176822e-01 -4.228864712855097685e-01
5.000000000000000000e-01 -1.858650888174220167e-02 1.816579342735358815e-01 3.816886805410901196e-01 5.816311712336150741e-01 7.815651328589785507e-01 9.815441654853203080e-01 1.181601548252922740e+00 -2.430352357669899044e-01 -2.718175058089339902e-01 -3.019784956481370020e-01 -3.328850068781873950e-01 -3.638849083089578107e-01 -3.943250471109053801e-01 -4.235672640431187297e-01
4.966666666666667007e-01 -1.515983723759784137e-02 1.850511418724457569e-01 3.850172226057250180e-01 5.848650889753610471e-01 7.846762860773475179e-01 9.845067730588976662e-01 1.184392682648161221e+00 -2.428887243842741128e-01 -2.716122293749405614e-01 -3.017172307191165470e-01 -3.325715428134954910e-01 -3.635239709149686860e-01 -3.939222027324137398e-01 -4.231288056302680012e-01
4.983333333333333504e-01 -1.686413651263897126e-02 1.833593463063866724e-01 3.833536657334107312e-01 5.832449629449518724e-01 7.831139478808614163e-01 9.830154684261289688e-01 1.182984291531514964e+00 -2.429884716207891260e-01 -2.717373164339120239e-01 -3.018661615757555761e-01 -3.327423851531772780e-01 -3.637143944875262935e-01 -3.941295259033644194e-01 -4.233500493420474520e-01
5.000000000000000000e-01 -1.858650888174220167e-02 1.816579342735358815e-01 3.816886805410901196e-01 5.816311712336150741e-01 7.815651328589785507e-01 9.815441654853203080e-01 1.181601548252922740e+00 -2.430352357669899044e-01 -2.718175058089339902e-01 -3.019784956481370020e-01 -3.328850068781873950e-01 -3.638849083089578107e-01 -3.943250471109053801e-01 -4.235672640431187297e-01
5.050000000000000044e-01 -2.370732561300183117e-02 1.765791219163577730e-01 3.766989864754202166e-01 5.767759958771303541e-01 7.768872897300133085e-01 9.770830579863826193e-01 1.177392412667691568e+00 -2.427163531732839663e-01 -2.714340302000142202e-01 -3.015345961328342872e-01 -3.323859627803339434e-01 -3.633370060334079610e-01 -3.937354565098785675e-01 -4.229438964997240813e-01
5.016666666666667052e-01 -2.027625292583995140e-02 1.799736015744117790e-01 3.800251848244342034e-01 5.800035388770027334e-01 7.799877025242450967e-01 9.800303131269804124e-01 1.180163431000363472e+00 -2.429853372730096106e-01 -2.717410293407192534e-01 -3.018762221342592977e-01 -3.327581873520346623e-01 -3.637352393990771482e-01 -3.941546374364950922e-01 -4.233785921020760123e-01
5.033333333333334103e-01 -2.198197750237433981e-02 1.782811492759569516e-01 3.783617488347867375e-01 5.783843053462983663e-01 7.784270074665468053e-01 9.785413666364967122e-01 1.178758063298377845e+00 -2.428790622159073265e-01 -2.716108058157993277e-01 -3.017235082430357318e-01 -3.325848525715101589e-01 -3.635435278505565471e-01 -3.939471234820482448e-01 -4.231581290497253289e-01
5.050000000000000044e-01 -2.370732561300183117e-02 1.765791219163577730e-01 3.766989864754202166e-01 5.767759958771303541e-01 7.768872897300133085e-01 9.770830579863826193e-01 1.177392412667691568e+00 -2.427163531732839663e-01 -2.714340302000142202e-01 -3.015345961328342872e-01 -3.323859627803339434e-01 -3.633370060334079610e-01 -3.937354565098785675e-01 -4.229438964997240813e-01
5.100000000000000089e-01 -2.836111705546644560e-02 1.719363219813946630e-01 3.720936858095866828e-01 5.722354927694381921e-01 7.724392999847524699e-01 9.727552326085781020e-01 1.173211817259659506e+00 -2.418613565393400444e-01 -2.702933514504847756e-01 -3.001088844379660170e-01 -3.306770717001812354e-01 -3.613485123368687102e-01 -3.914730617716874472e-01 -4.204156801128618448e-01
5.066666666666667096e-01 -2.528211992737666725e-02 1.750048692175329990e-01 3.751350884065322577e-01 5.752323230812194099e-01 7.753736351968114615e-01 9.756089991914512760e-01 1.175967174684415584e+00 -2.424766767889057761e-01 -2.711070774212192558e-01 -3.011209513303449437e-01 -3.318868639223779837e-01 -3.627543677560782776e-01 -3.930718785122300774e-01 -4.222026568821006243e-01
5.083333333333334147e-01 -2.684528565635615344e-02 1.734443987106553953e-01 3.735870679218373791e-01 5.737065220586430314e-01 7.738797004834767623e-01 9.741563186141709574e-01 1.174564745074899497e+00 -2.421901381763585936e-01 -2.707254603295231044e-01 -3.006457094954376186e-01 -3.313203062515700514e-01 -3.620996471317736720e-01 -3.923329616276946541e-01 -4.213842756978747328e-01
5.100000000000000089e-01 -2.836111705546644560e-02 1.719363219813946630e-01 3.720936858095866828e-01 5.722354927694381921e-01 7.724392999847524699e-01 9.727552326085781020e-01 1.173211817259659506e+00 -2.418613565393400444e-01 -2.702933514504847756e-01 -3.001088844379660170e-01 -3.306770717001812354e-01 -3.613485123368687102e-01 -3.914730617716874472e-01 -4.204156801128618448e-01
5.150000000000000133e-01 -3.123348793248423641e-02 1.690394767824690281e-01 3.691168448544152603e-01 5.691636308409800948e-01 7.692880558879656716e-01 9.695613979468700183e-01 1.170026620869377254e+00 -2.410438396918922477e-01 -2.688323313176269602e-01 -2.978691007631647514e-01 -3.274861574071510906e-01 -3.570249417855542728e-01 -3.858421166365578747e-01 -4.133189503933595854e-01
5.116666666666667140e-01 -2.955258648541790947e-02 1.707363502424352475e-01 3.708758169236525126e-01 5.709950225392002032e-01 7.711764491909290919e-01 9.714748648341939852e-01 1.171922858539855561e+00 -2.415370187571195537e-01 -2.697740009030135666e-01 -2.993765175476083562e-01 -3.297091774244086393e-01 -3.601204852477100093e-01 -3.899604167027074797e-01 -4.185959016215810569e-01
5.133333333333334192e-01 -3.062713325564911729e-02 1.696549429519516317e-01 3.697738637737793543e-01 5.698681307034749732e-01 7.700277651226952180e-01 9.703132421643736460e-01 1.170761438888240136e+00 -2.412315152026258125e-01 -2.692654647857435912e-01 -2.986329284653357896e-01 -3.286899851019152718e-01 -3.587827195066510821e-01 -3.882624523909372072e-01 -4.164999118454229543e-01
5.150000000000000133e-01 -3.123348793248423641e-02 1.690394767824690281e-01 3.691168448544152603e-01 5.691636308409800948e-01 7.692880558879656716e-01 9.695613979468700183e-01 1.170026620869377254e+00 -2.410438396918922477e-01 -2.688323313176269602e-01 -2.978691007631647514e-01 -3.274861574071510906e-01 -3.570249417855542728e-01 -3.858421166365578747e-01 -4.133189503933595854e-01
5.200000000000000178e-01 -3.149842845321858958e-02 1.688716939908740111e-01 3.692356013027538464e-01 5.698046723351146703e-01 7.706925070878239969e-01 9.719611818380351487e-01 1.173636946459546193e+00 -2.409498163200801402e-01 -2.682872782228513664e-01 -2.962556781599846589e-01 -3.241740888917255536e-01 -3.514118491701269664e-01 -3.773689340504491341e-01 -4.014814454862382642e-01
5.166666666666667185e-01 -3.146491579827660756e-02 1.688079220949917914e-01 3.688816347651758254e-01 5.689640218911896641e-01 7.691755641522172171e-01 9.695905882761785000e-01 1.170251487129304824e+00 -2.409617094529512005e-01 -2.685477280730152461e-01 -2.972151213400487380e-01 -3.262751385462667741e-01 -3.550757206073702488e-01 -3.829867799329045863e-01 -4.094067498572035446e-01
5.183333333333333126e-01 -3.149842845321858958e-02 1.688139202733132671e-01 3.690056201340473629e-01 5.692913696175089244e-01 7.697902303012106318e-01 9.705717766991616147e-01 1.171671649038027008e+00 -2.409498163200801402e-01 -2.684019014331677222e-01 -2.967119614144199669e-01 -3.251924828577054116e-01 -3.532019687304063793e-01 -3.801255175657869412e-01 -4.053806008321637622e-01
5.200000000000000178e-01 -3.149842845321858958e-02 1.688716939908740111e-01 3.692356013027538464e-01 5.698046723351146703e-01 7.706925070878239969e-01 9.719611818380351487e-01 1.173636946459546193e+00 -2.409498163200801402e-01 -2.682872782228513664e-01 -2.962556781599846589e-01 -3.241740888917255536e-01 -3.514118491701269664e-01 -3.773689340504491341e-01 -4.014814454862382642e-01
5.250000000000000222e-01 -3.349464673751895161e-02 1.667127387883256262e-01 3.669400845296482139e-01 5.674496285862695721e-01 7.683693412499719155e-01 9.697655992963969407e-01 1.171664783826433576e+00 -2.402350674502477801e-01 -2.670672079364035389e-01 -2.942601529398623517e-01 -3.211169451562039812e-01 -3.470222470224875178e-01 -3.713995461028492540e-01 -3.937139294002498513e-01
5.216666666666667229e-01 -3.161536777988967900e-02 1.687647562217329533e-01 3.691654190157376281e-01 5.698321451559251738e-01 7.708853888436195678e-01 9.723866863552023121e-01 1.174358841046772239e+00 -2.409083163269474248e-01 -2.680704210554828992e-01 -2.956701333243658691e-01 -3.230129751184210862e-01 -3.494774529894096871e-01 -3.744782783395689263e-01 -3.974700062271838696e-01
5.233333333333333171e-01 -3.243297225239834963e-02 1.678736176794185520e-01 3.682009647485187109e-01 5.688083833717504367e-01 7.698210614497247306e-01 9.713027957468720608e-01 1.173277632007068361e+00 -2.406181609022473855e-01 -2.676110108376636432e-01 -2.949803629938920202e-01 -3.220278101274769433e-01 -3.481358018684559963e-01 -3.727250262906972589e-01 -3.952573360772087541e-01
5.250000000000000222e-01 -3.349464673751895161e-02 1.667127387883256262e-01 3.669400845296482139e-01 5.674496285862695721e-01 7.683693412499719155e-01 9.697655992963969407e-01 1.171664783826433576e+00 -2.402350674502477801e-01 -2.670672079364035389e-01 -2.942601529398623517e-01 -3.211169451562039812e-01 -3.470222470224875178e-01 -3.713995461028492540e-01 -3.937139294002498513e-01
5.300000000000000266e-01 -3.677358623025462486e-02 1.628840779334594369e-01 3.625300029034955185e-01 5.624355382711688778e-01 7.627390840602489286e-01 9.635182524981735774e-01 1.164811041378043255e+00 -2.387464815376226790e-01 -2.657192873940015243e-01 -2.930834041035885185e-01 -3.201452941152215237e-01 -3.462911275891826790e-01 -3.709441897106401376e-01 -3.935678710065080854e-01
5.266666666666667274e-01 -3.459708643528108807e-02 1.654284472195491074e-01 3.654655300906118898e-01 5.657796640489931583e-01 7.665023538832548278e-01 9.677036510279058978e-01 1.169413641026781470e+00 -2.397618941679761362e-01 -2.666222094836010470e-01 -2.938523704333857456e-01 -3.207561193038657721e-01 -3.467183582511813023e-01 -3.711624101097347195e-01 -3.935528442328219412e-01
5.283333333333333215e-01 -3.570305431642439853e-02 1.641350592345248438e-01 3.639755721206718864e-01 5.640872875628737404e-01 7.646053172132329934e-01 9.656034870098069156e-01 1.167115708029095034e+00 -2.392872065696703965e-01 -2.661894738692339724e-01 -2.934721595163483632e-01 -3.204396254048856862e-01 -3.464768617211662072e-01 -3.710068161490304162e-01 -3.934932831974384815e-01
5.300000000000000266e-01 -3.677358623025462486e-02 1.628840779334594369e-01 3.625300029034955185e-01 5.624355382711688778e-01 7.627390840602489286e-01 9.635182524981735774e-01 1.164811041378043255e+00 -2.387464815376226790e-01 -2.657192873940015243e-01 -2.930834041035885185e-01 -3.201452941152215237e-01 -3.462911275891826790e-01 -3.709441897106401376e-01 -3.935678710065080854e-01
5.350000000000000311e-01 -3.795178368977842470e-02 1.613140002228456715e-01 3.603182188323201252e-01 5.593639604679240263e-01 7.586136631782325335e-01 9.581678904604313818e-01 1.158089401267931473e+00 -2.381479419171466383e-01 -2.654133511549487956e-01 -2.933624107997949704e-01 -3.213678546421703808e-01 -3.488134056624974111e-01 -3.751030290252829746e-01 -3.996716617763461654e-01
5.316666666666667318e-01 -3.770002738179208113e-02 1.617885219549679565e-01 3.612370975389571082e-01 5.609211669840072911e-01 7.609830355562930970e-01 9.615047297595433751e-01 1.162529114840382682e+00 -2.382758373932542528e-01 -2.653230854636546288e-01 -2.927941304674930301e-01 -3.199997561575065874e-01 -3.463262179607779490e-01 -3.711954889527484536e-01 -3.940685252629194668e-01
5.333333333333333259e-01 -3.774918989256594720e-02 1.616397209409601854e-01 3.608734743325723304e-01 5.602416070101846612e-01 7.598947497109088678e-01 9.599234795809413745e-01 1.160380433469046846e+00 -2.382508621988992104e-01 -2.653983651973997326e-01 -2.931299773641818374e-01 -3.207775397384811655e-01 -3.477215835785363862e-01 -3.733728465624033266e-01 -3.971774463413404455e-01
5.350000000000000311e-01 -3.795178368977842470e-02 1.613140002228456715e-01 3.603182188323201252e-01 5.593639604679240263e-01 7.586136631782325335e-01 9.581678904604313818e-01 1.158089401267931473e+00 -2.381479419171466383e-01 -2.654133511549487956e-01 -2.933624107997949704e-01 -3.213678546421703808e-01 -3.488134056624974111e-01 -3.751030290252829746e-01 -3.996716617763461654e-01
5.400000000000000355e-01 -4.138654402914095087e-02 1.575672168095701153e-01 3.562517187259906515e-01 5.549731043924039930e-01 7.538981046786653595e-01 9.531324562690568492e-01 1.152744633143064412e+00 -2.360094872749863293e-01 -2.633679027166446196e-01 -2.914282771255904403e-01 -3.195691335331384275e-01 -3.471786289897422217e-01 -3.736636880083235579e-01 -3.984607256624073113e-01
5.366666666666667362e-01 -3.909068339470866960e-02 1.600313680764884894e-01 3.588836547041890923e-01 5.577706164406974754e-01 7.568567256343881056e-01 9.562450918853492299e-01 1.156001368783122762e+00 -2.374779943795426174e-01 -2.648316891816804297e-01 -2.928761559993021679e-01 -3.209862318566772954e-01 -3.485471265941639252e-01 -3.749636343059682964e-01 -3.996708731198407305e-01
5.383333333333333304e-01 -4.022317855484330851e-02 1.587540905212782016e-01 3.574529839954684318e-01 5.561792623941481661e-01 7.550994325527518036e-01 9.543191753729994842e-01 1.153907083234671616e+00 -2.368042988856685627e-01 -2.642467018032002568e-01 -2.923869595694298940e-01 -3.206021156598393707e-01 -3.482789530379770682e-01 -3.748231604864441513e-01 -3.996700821015333194e-01
5.400000000000000355e-01 -4.138654402914095087e-02 1.575672168095701153e-01 3.562517187259906515e-01 5.549731043924039930e-01 7.538981046786653595e-01 9.531324562690568492e-01 1.152744633143064412e+00 -2.360094872749863293e-01 -2.633679027166446196e-01 -2.914282771255904403e-01 -3.195691335331384275e-01 -3.471786289897422217e-01 -3.736636880083235579e-01 -3.984607256624073113e-01
5.450000000000000400e-01 -4.479908481826264111e-02 1.540561402481086251e-01 3.526725935268797962e-01 5.513579781529130974e-01 7.502799597307887591e-01 9.495445689436494696e-01 1.149219930314786753e+00 -2.333723746076309946e-01 -2.604865187706894569e-01 -2.883199947524595075e-01 -3.162553915465775023e-01 -3.436845489936878884e-01 -3.700176136019717732e-01 -3.946936942125592873e-01
5.416666666666667407e-01 -4.254665639070839833e-02 1.563876828852025225e-01 3.550627425849665064e-01 5.537850116247614585e-01 7.527213642913915814e-01 9.519774766657016496e-01 1.151621560914981357e+00 -2.351911169863856177e-01 -2.624634260392657570e-01 -2.904422808392553290e-01 -3.185075670214672083e-01 -3.460487100685931683e-01 -3.724737800681404698e-01 -3.972201893093098568e-01
5.433333333333333348e-01 -4.368159035774530491e-02 1.552166079963211154e-01 3.538657989034650897e-01 5.525730255881704522e-01 7.515055054473354090e-01 9.507690407732642957e-01 1.150431751453061757e+00 -2.343030673621312177e-01 -2.614939234364748732e-01 -2.893972777054181211e-01 -3.173944058043270400e-01 -3.448759878611721841e-01 -3.712511875313869725e-01 -3.959583272874927506e-01
5.450000000000000400e-01 -4.479908481826264111e-02 1.540561402481086251e-01 3.526725935268797962e-01 5.513579781529130974e-01 7.502799597307887591e-01 9.495445689436494696e-01 1.149219930314786753e+00 -2.333723746076309946e-01 -2.604865187706894569e-01 -2.883199947524595075e-01 -3.162553915465775023e-01 -3.436845489936878884e-01 -3.700176136019717732e-01 -3.946936942125592873e-01
5.500000000000000444e-01 -4.755751678577679886e-02 1.508576690676199927e-01 3.489875310694194877e-01 5.471353459589396451e-01 7.454703865359154635e-01 9.441050040294023393e-01 1.143116952839229539e+00 -2.307412986345313277e-01 -2.580390227584533624e-01 -2.860622346034690233e-01 -3.142119944699036660e-01 -3.418955290721882867e-01 -3.685342263140189423e-01 -3.935741604379992542e-01
5.466666666666667451e-01 -4.583908817590206380e-02 1.529279430506285120e-01 3.514565372567807211e-01 5.500546813847709826e-01 7.488907854091980676e-01 9.480719580771963528e-01 1.147667608209162138e+00 -2.324444115595254434e-01 -2.595450736032239303e-01 -2.873714829143362848e-01 -3.153087221749864555e-01 -3.427506879819379182e-01 -3.691090597656249694e-01 -3.938239328134789385e-01
5.483333333333333393e-01 -4.672397508178306041e-02 1.518682236571418931e-01 3.502015548403005218e-01 5.485826748374905693e-01 7.471808210492609792e-01 9.461056577889648267e-01 1.145430418598649913e+00 -2.315878574926090172e-01 -2.587773714682262138e-01 -2.866941070544195003e-01 -3.147293602261339585e-01 -3.422822082485619255e-01 -3.687681533595152383e-01 -3.936296933552636546e-01
5.500000000000000444e-01 -4.755751678577679886e-02 1.508576690676199927e-01 3.489875310694194877e-01 5.471353459589396451e-01 7.454703865359154635e-01 9.441050040294023393e-01 1.143116952839229539e+00 -2.307412986345313277e-01 -2.580390227584533624e-01 -2.860622346034690233e-01 -3.142119944699036660e-01 -3.418955290721882867e-01 -3.685342263140189423e-01 -3.935741604379992542e-01
5.550000000000000488e-01 -4.868085700966424262e-02 1.492824934621855004e-01 3.466364963783463149e-01 5.436750727175736486e-01 7.405810807110007055e-01 9.374914634873239283e-01 1.134516527007334075e+00 -2.294989878230351554e-01 -2.571160744690926814e-01 -2.856381167940059140e-01 -3.145209347849785564e-01 -3.431918151961840246e-01 -3.710741471556499582e-01 -3.976040248953121581e-01
5.516666666666667496e-01 -4.831460992694594503e-02 1.499198379568829342e-01 3.478333900230808351e-01 5.457223146083363119e-01 7.437545747838733012e-01 9.420454671398084123e-01 1.140678429557125506e+00 -2.299226375060149929e-01 -2.573540297820529621e-01 -2.855039645407179694e-01 -3.137892099556947034e-01 -3.416300153610001833e-01 -3.684568741568166050e-01 -3.937211174408944414e-01
5.533333333333333437e-01 -4.857962616982233056e-02 1.495240336134715797e-01 3.471742027902764982e-01 5.446674793372380252e-01 7.421767896735617098e-01 9.398263115191535233e-01 1.137711462385818439e+00 -2.296160847645002112e-01 -2.571469922014920639e-01 -2.854952197362563560e-01 -3.140813441765253344e-01 -3.423262235381286933e-01 -3.696574660553232916e-01 -3.955202040772761718e-01
5.550000000000000488e-01 -4.868085700966424262e-02 1.492824934621855004e-01 3.466364963783463149e-01 5.436750727175736486e-01 7.405810807110007055e-01 9.374914634873239283e-01 1.134516527007334075e+00 -2.294989878230351554e-01 -2.571160744690926814e-01 -2.856381167940059140e-01 -3.145209347849785564e-01 -3.431918151961840246e-01 -3.710741471556499582e-01 -3.976040248953121581e-01
5.600000000000000533e-01 -5.153925844657736982e-02 1.463257294167173150e-01 3.435415387865358161e-01 5.403975134261100877e-01 7.370800358452175294e-01 9.337302649410275102e-01 1.130462968375229416e+00 -2.258001657153351771e-01 -2.537304113628963131e-01 -2.826028086357529889e-01 -3.118965155136205758e-01 -3.410410016270533640e-01 -3.694545689856051918e-01 -3.965654853929986290e-01
5.566666666666667540e-01 -4.937016423479083371e-02 1.485142182803129152e-01 3.457293440577597354e-01 5.425653122536511219e-01 7.392096904303250282e-01 9.358052384204504914e-01 1.132468717773527311e+00 -2.287016441684913970e-01 -2.564085470987123028e-01 -2.850452655151186621e-01 -3.140948757225360821e-01 -3.429908108787978471e-01 -3.711552734634809281e-01 -3.980202522799387022e-01
5.583333333333333481e-01 -5.048036914916591983e-02 1.473970016734569011e-01 3.446153207630962001e-01 5.414643281383609841e-01 7.381310208553621965e-01 9.347573837011756703e-01 1.131459209466612492e+00 -2.272759061851963858e-01 -2.550878572734738836e-01 -2.838363958579803725e-01 -3.130027033929332902e-01 -3.420182693624658765e-01 -3.703033536802233794e-01 -3.972880574911795137e-01
5.600000000000000533e-01 -5.153925844657736982e-02 1.463257294167173150e-01 3.435415387865358161e-01 5.403975134261100877e-01 7.370800358452175294e-01 9.337302649410275102e-01 1.130462968375229416e+00 -2.258001657153351771e-01 -2.537304113628963131e-01 -2.826028086357529889e-01 -3.118965155136205758e-01 -3.410410016270533640e-01 -3.694545689856051918e-01 -3.965654853929986290e-01
5.650000000000000577e-01 -5.432228538412728347e-02 1.436611536147766044e-01 3.410149905077541899e-01 5.380253255201832285e-01 7.348749345638716512e-01 9.317010725691907691e-01 1.128614380502623638e+00 -2.209716246802022055e-01 -2.491949093053558162e-01 -2.783894144048366104e-01 -3.080285488144000605e-01 -3.375356849564326578e-01 -3.663228240555863602e-01 -3.938118849660501852e-01
5.616666666666666474e-01 -5.254404401021974674e-02 1.453044302103232710e-01 3.425132493070610629e-01 5.393712827339874893e-01 7.360642118643264675e-01 9.327322757811434828e-01 1.129489118555209837e+00 -2.242732280078904294e-01 -2.523345403471732307e-01 -2.813422868034524127e-01 -3.107734904228512951e-01 -3.400555475611624634e-01 -3.686048160635151394e-01 -3.958478208208097704e-01
5.633333333333333526e-01 -5.346090067933564199e-02 1.444575496648230761e-01 3.417415203854104466e-01 5.386784510495266076e-01 7.354525239107412293e-01 9.322024396849917238e-01 1.129040296050210390e+00 -2.226565253813707068e-01 -2.507871601938942430e-01 -2.798769630374182138e-01 -3.094013650487925648e-01 -3.387859547658753079e-01 -3.674451007807379432e-01 -3.948031951438431553e-01
5.650000000000000577e-01 -5.432228538412728347e-02 1.436611536147766044e-01 3.410149905077541899e-01 5.380253255201832285e-01 7.348749345638716512e-01 9.317010725691907691e-01 1.128614380502623638e+00 -2.209716246802022055e-01 -2.491949093053558162e-01 -2.783894144048366104e-01 -3.080285488144000605e-01 -3.375356849564326578e-01 -3.663228240555863602e-01 -3.938118849660501852e-01
5.700000000000000622e-01 -5.616577774273175117e-02 1.421572146225643096e-01 3.398684998558274550e-01 5.372794056712140165e-01 7.345896921508248134e-01 9.319444222640844711e-01 1.129454568970927664e+00 -2.163882873010915253e-01 -2.448076173426843027e-01 -2.741752666880770684e-01 -3.039617258594692339e-01 -3.335927628786690136e-01 -3.624846743432416085e-01 -3.900634700756878126e-01
5.666666666666666519e-01 -5.511880691480414152e-02 1.429222636849647177e-01 3.403384267025658105e-01 5.374145815172921559e-01 7.343322359621999862e-01 9.312273341468952914e-01 1.128209188813195540e+00 -2.192205200714044400e-01 -2.475589275072653805e-01 -2.768797715884298016e-01 -3.066540254271261090e-01 -3.363024564135539407e-01 -3.652343416303395762e-01 -3.928688091662507764e-01
5.683333333333333570e-01 -5.584050571350165915e-02 1.422479896419831247e-01 3.397162522895016412e-01 5.368481817734752637e-01 7.338242137106044671e-01 9.307791684401617305e-01 1.127821205479967004e+00 -2.174086734021218881e-01 -2.458825815617764199e-01 -2.753491305702405190e-01 -3.052764848488450089e-01 -3.350824612816791781e-01 -3.641733008998971899e-01 -3.919650684835006560e-01
5.700000000000000622e-01 -5.616577774273175117e-02 1.421572146225643096e-01 3.398684998558274550e-01 5.372794056712140165e-01 7.345896921508248134e-01 9.319444222640844711e-01 1.129454568970927664e+00 -2.163882873010915253e-01 -2.448076173426843027e-01 -2.741752666880770684e-01 -3.039617258594692339e-01 -3.335927628786690136e-01 -3.624846743432416085e-01 -3.900634700756878126e-01
5.750000000000000666e-01 -5.698256827139620839e-02 1.419945752768470015e-01 3.404132017280815936e-01 5.386543784991536521e-01 7.369626379434567331e-01 9.355037708926627893e-01 1.134390978669420180e+00 -2.134488182351671204e-01 -2.416083513590530918e-01 -2.705860617987398964e-01 -2.998629265043510905e-01 -3.288882993369912078e-01 -3.571062854203320702e-01 -3.839701787491413554e-01
5.716666666666666563e-01 -5.647907536147485363e-02 1.420741495463895554e-01 3.400279881480380850e-01 5.377214945579981142e-01 7.353731409709276523e-01 9.331373554605201237e-01 1.131127126727358378e+00 -2.154054239975167484e-01 -2.437575853466578679e-01 -2.730115859471682338e-01 -3.026406864773242833e-01 -3.320789374840919517e-01 -3.607528006636871454e-01 -3.880982550342963466e-01
5.733333333333333615e-01 -5.674112773832153817e-02 1.420306066118827704e-01 3.402231336860979116e-01 5.381999645311132952e-01 7.361947231619550003e-01 9.343684565395401487e-01 1.132834427255361431e+00 -2.144516697087220369e-01 -2.427138177169965161e-01 -2.718321296716298963e-01 -3.012837908013475396e-01 -3.305112038997757296e-01 -3.589504268170303769e-01 -3.860467330031827071e-01
5.750000000000000666e-01 -5.698256827139620839e-02 1.419945752768470015e-01 3.404132017280815936e-01 5.386543784991536521e-01 7.369626379434567331e-01 9.355037708926627893e-01 1.134390978669420180e+00 -2.134488182351671204e-01 -2.416083513590530918e-01 -2.705860617987398964e-01 -2.998629265043510905e-01 -3.288882993369912078e-01 -3.571062854203320702e-01 -3.839701787491413554e-01
5.800000000000000711e-01 -5.756147942361220654e-02 1.419562515677093295e-01 3.409832784086186397e-01 5.399306150295285489e-01 7.390596269640155036e-01 9.385414619970297023e-01 1.138485671888547657e+00 -2.103439772995840118e-01 -2.381105099393926450e-01 -2.666073740651013213e-01 -2.953270031913289850e-01 -3.237356610933719292e-01 -3.512965155813029261e-01 -3.774822358545031897e-01
5.766666666666666607e-01 -5.721778914352231016e-02 1.419567755839531986e-01 3.405948914344922307e-01 5.390929162637295713e-01 7.377045916043255547e-01 9.365994604637426502e-01 1.135890241947658197e+00 -2.124482621976133967e-01 -2.404928130565465449e-01 -2.693192796958480129e-01 -2.984123703679916750e-01 -3.272279262155664004e-01 -3.552175498770521744e-01 -3.818421023997926045e-01
5.783333333333333659e-01 -5.739038233999687461e-02 1.419582835538851506e-01 3.407931137588565695e-01 5.395181282132032186e-01 7.383911378547677318e-01 9.375826564849181199e-01 1.137203910089597425e+00 -2.113915396835258642e-01 -2.393010969814022837e-01 -2.679667103470069200e-01 -2.968769221157618321e-01 -3.254928009953749757e-01 -3.532717623873530832e-01 -3.796805963244397897e-01
5.800000000000000711e-01 -5.756147942361220654e-02 1.419562515677093295e-01 3.409832784086186397e-01 5.399306150295285489e-01 7.390596269640155036e-01 9.385414619970297023e-01 1.138485671888547657e+00 -2.103439772995840118e-01 -2.381105099393926450e-01 -2.666073740651013213e-01 -2.953270031913289850e-01 -3.237356610933719292e-01 -3.512965155813029261e-01 -3.774822358545031897e-01
5.850000000000000755e-01 -5.783583857541451517e-02 1.420785810566598528e-01 3.415627144264360426e-01 5.410322607691419039e-01 7.407484404236075459e-01 9.408783517976675448e-01 1.141524425392377529e+00 -2.070778162627596175e-01 -2.343295992080612899e-01 -2.622643874733734393e-01 -2.903864560360575608e-01 -3.181753621561219658e-01 -3.451081953282493786e-01 -3.706716386863898594e-01
5.816666666666666652e-01 -5.767829591614734297e-02 1.419898705464680277e-01 3.411899191892845407e-01 5.403362207305849596e-01 7.396911916195260117e-01 9.394251532894369872e-01 1.139645357067098574e+00 -2.092769981771306631e-01 -2.368830113945530336e-01 -2.651993728800105532e-01 -2.937224849337322641e-01 -3.219233191480998513e-01 -3.492700773375870260e-01 -3.752405403588271460e-01
5.833333333333333703e-01 -5.777157941350750947e-02 1.420292690624041787e-01 3.413822733579077728e-01 5.407032224572095869e-01 7.402543905798729673e-01 9.402046953899535486e-01 1.140658987831564275e+00 -2.081870087564565153e-01 -2.356216125842775788e-01 -2.637509205283983249e-01 -2.920752937381027037e-01 -3.200701206464553472e-01 -3.472082207653114372e-01 -3.729720228227928480e-01
5.850000000000000755e-01 -5.783583857541451517e-02 1.420785810566598528e-01 3.415627144264360426e-01 5.410322607691419039e-01 7.407484404236075459e-01 9.408783517976675448e-01 1.141524425392377529e+00 -2.070778162627596175e-01 -2.343295992080612899e-01 -2.622643874733734393e-01 -2.903864560360575608e-01 -3.181753621561219658e-01 -3.451081953282493786e-01 -3.706716386863898594e-01
5.900000000000000799e-01 -5.781525233762140753e-02 1.423182601602533681e-01 3.420531293949215512e-01 5.418018204900909573e-01 7.418213742137808042e-01 9.422739665049848501e-01 1.143256538682167367e+00 -2.036666402190125680e-01 -2.303213640377862192e-01 -2.576409871255933570e-01 -2.851417767258017100e-01 -3.123154321927756327e-01 -3.386510753184862055e-01 -3.636470686782816708e-01
5.866666666666666696e-01 -5.784776872732470820e-02 1.421540058189596778e-01 3.417384963844363188e-01 5.413203707619088645e-01 7.411593625074253122e-01 9.414207239305325547e-01 1.142204761426524495e+00 -2.059470445116176329e-01 -2.330047371512866949e-01 -2.607380958418742956e-01 -2.886553592898046250e-01 -3.162401346562132565e-01 -3.429735528531161481e-01 -3.683462446832576620e-01
5.883333333333333748e-01 -5.785383171313586426e-02 1.422258484904623255e-01 3.418999129770813328e-01 5.415818759704347229e-01 7.415299712028615708e-01 9.419076789597069510e-01 1.142813325067288721e+00 -2.048145462303887221e-01 -2.316732216913614806e-01 -2.592009562020239910e-01 -2.869099947994270816e-01 -3.142880115977571553e-01 -3.408201784190083572e-01 -3.660010595178508352e-01
5.900000000000000799e-01 -5.781525233762140753e-02 1.423182601602533681e-01 3.420531293949215512e-01 5.418018204900909573e-01 7.418213742137808042e-01 9.422739665049848501e-01 1.143256538682167367e+00 -2.036666402190125680e-01 -2.303213640377862192e-01 -2.576409871255933570e-01 -2.851417767258017100e-01 -3.123154321927756327e-01 -3.386510753184862055e-01 -3.636470686782816708e-01
5.950000000000000844e-01 -5.761049409229423296e-02 1.426318784292354980e-01 3.424868110795522003e-01 5.423645565618349096e-01 7.425197449067363342e-01 9.431119976188693244e-01 1.144235612281000680e+00 -2.002304567423698334e-01 -2.262593084530246657e-01 -2.529413562126420212e-01 -2.798051658170474520e-01 -3.063547237045611271e-01 -3.320911900157273444e-01 -3.565244847711787068e-01
5.916666666666666741e-01 -5.777684228659345222e-02 1.424070387022360884e-01 3.421988346963246719e-01 5.420100069248341423e-01 7.420964622876492500e-01 9.426191421929090986e-01 1.143673681283439603e+00 -2.025237723554376146e-01 -2.289718561116889095e-01 -2.560804145167218659e-01 -2.833697908379992914e-01 -3.103357672799076372e-01 -3.364714761784757258e-01 -3.612791409141006271e-01
5.933333333333333792e-01 -5.769585913025319923e-02 1.425190725389444413e-01 3.423445714586076938e-01 5.421914549256748872e-01 7.423149457704893983e-01 9.428752748551306739e-01 1.143967353792286978e+00 -2.013752828695825892e-01 -2.276145232768180260e-01 -2.545107213501576204e-01 -2.815883144676687988e-01 -3.083471677617713458e-01 -3.342844066154615490e-01 -3.589060806104724666e-01
5.950000000000000844e-01 -5.761049409229423296e-02 1.426318784292354980e-01 3.424868110795522003e-01 5.423645565618349096e-01 7.425197449067363342e-01 9.431119976188693244e-01 1.144235612281000680e+00 -2.002304567423698334e-01 -2.262593084530246657e-01 -2.529413562126420212e-01 -2.798051658170474520e-01 -3.063547237045611271e-01 -3.320911900157273444e-01 -3.565244847711787068e-01
6.000000000000000888e-01 -5.718348880352518843e-02 1.430813194709209257e-01 3.429520233185548439e-01 5.428385247826535975e-01 7.429952494835884158e-01 9.435817611657222326e-01 1.144692445159822158e+00 -1.968087460853800430e-01 -2.222036896386545002e-01 -2.482392169575787233e-01 -2.744563510673059259e-01 -3.003715406880331784e-01 -3.254981722584335824e-01 -3.493579199698433890e-01
5.966666666666666785e-01 -5.748845007317662098e-02 1.427681839736090474e-01 3.426366101538243503e-01 5.425268195932375637e-01 7.426932009382379851e-01 9.432951590429088373e-01 1.144426803678462834e+00 -1.990869407303207106e-01 -2.249047067247758602e-01 -2.513718127969390426e-01 -2.780209680058831623e-01 -3.043602965610547328e-01 -3.298950111017971976e-01 -3.541389207455198918e-01
5.983333333333333837e-01 -5.735032067513202991e-02 1.429147904400580038e-01 3.427896474241792779e-01 5.426841104410807803e-01 7.428524808684134895e-01 9.434541210948448331e-01 1.144583143691037641e+00 -1.979458799591727325e-01 -2.235521279486491486e-01 -2.498035994903475554e-01 -2.762371597260077638e-01 -3.023650884240924319e-01 -3.276966730594240151e-01 -3.517496382580574954e-01
6.000000000000000888e-01 -5.718348880352518843e-02 1.430813194709209257e-01 3.429520233185548439e-01 5.428385247826535975e-01 7.429952494835884158e-01 9.435817611657222326e-01 1.144692445159822158e+00 -1.968087460853800430e-01 -2.222036896386545002e-01 -2.482392169575787233e-01 -2.744563510673059259e-01 -3.003715406880331784e-01 -3.254981722584335824e-01 -3.493579199698433890e-01
6.050000000000000933e-01 -5.650354591275539434e-02 1.437156341543089910e-01 3.435199196287238577e-01 5.433198343354671556e-01 7.433709674252588773e-01 9.438345186698255951e-01 1.144806919539388401e+00 -1.934138566626269762e-01 -2.181843483423987207e-01 -2.435780952676267486e-01 -2.691483917165763406e-01 -2.944240980938989671e-01 -3.189308963417702980e-01 -3.422023931154921095e-01
6.016666666666666829e-01 -5.698570944621106360e-02 1.432708936850153048e-01 3.431277742667278030e-01 5.429950034876774856e-01 7.431273044268286165e-01 9.436846534136382747e-01 1.144761950771005621e+00 -1.956736070500367519e-01 -2.208586607351610831e-01 -2.466791902620140697e-01 -2.726803507396760584e-01 -2.983827467944629719e-01 -3.233038624487705737e-01 -3.469693310306823930e-01
6.033333333333333881e-01 -5.676949583756157186e-02 1.434735856578344682e-01 3.433103580058604609e-01 5.431511097549853728e-01 7.432509437012532194e-01 9.437703586589337723e-01 1.144804902125737378e+00 -1.945428997320353126e-01 -2.195184907393710472e-01 -2.451238492786441403e-01 -2.709082534520413921e-01 -2.963964716981187242e-01 -3.211101083045582172e-01 -3.445787915632899656e-01
6.050000000000000933e-01 -5.650354591275539434e-02 1.437156341543089910e-01 3.435199196287238577e-01 5.433198343354671556e-01 7.433709674252588773e-01 9.438345186698255951e-01 1.144806919539388401e+00 -1.934138566626269762e-01 -2.181843483423987207e-01 -2.435780952676267486e-01 -2.691483917165763406e-01 -2.944240980938989671e-01 -3.189308963417702980e-01 -3.422023931154921095e-01
6.099999999999999867e-01 -5.554254117981574645e-02 1.445705573433964664e-01 3.442385038759421256e-01 5.438719746975126945e-01 7.437278341226607470e-01 9.439695068448605841e-01 1.144696450906035556e+00 -1.900424839859298776e-01 -2.142140130737817671e-01 -2.389854068125263908e-01 -2.639214707029929885e-01 -2.885630239719153556e-01 -3.124478381546154093e-01 -3.351214563129829571e-01
6.066666666666666874e-01 -5.623164086172061094e-02 1.439613961295946043e-01 3.437306251438477789e-01 5.434867921015843484e-01 7.434859794739218097e-01 9.438901113543520793e-01 1.144796539896812737e+00 -1.922886353935280845e-01 -2.168538274906915420e-01 -2.420353248107866839e-01 -2.673904371334968055e-01 -2.924521305371481916e-01 -3.167501901201872916e-01 -3.398222363261156342e-01
6.083333333333333925e-01 -5.588672178097460475e-02 1.442665604383733535e-01 3.439854055538695277e-01 5.436805295553045481e-01 7.436084071503460402e-01 9.439317112205360960e-01 1.144748843099610003e+00 -1.911643561360140964e-01 -2.155330236240919628e-01 -2.405098868253689459e-01 -2.656559969769730079e-01 -2.905082372717935901e-01 -3.146003741832987255e-01 -3.374739757341219115e-01
6.099999999999999867e-01 -5.554254117981574645e-02 1.445705573433964664e-01 3.442385038759421256e-01 5.438719746975126945e-01 7.437278341226607470e-01 9.439695068448605841e-01 1.144696450906035556e+00 -1.900424839859298776e-01 -2.142140130737817671e-01 -2.389854068125263908e-01 -2.639214707029929885e-01 -2.885630239719153556e-01 -3.124478381546154093e-01 -3.351214563129829571e-01
6.149999999999999911e-01 -5.414259634309710051e-02 1.457889828012824407e-01 3.452429182530998841e-01 5.446272297195664525e-01 7.441980223536519556e-01 9.441196497317081437e-01 1.144493968689351160e+00 -1.866672531402141788e-01 -2.103030065644766189e-01 -2.345102818420099766e-01 -2.588628578164685612e-01 -2.829117035488533105e-01 -3.062054468269663210e-01 -3.283007990437789014e-01
6.116666666666666918e-01 -5.511168295226238217e-02 1.449459811869405479e-01 3.445472809633987610e-01 5.441022608412549033e-01 7.438677546366803117e-01 9.440076779297659204e-01 1.144622425560805734e+00 -1.889198288319642038e-01 -2.129069263367172615e-01 -2.374844633857148835e-01 -2.622204979895511601e-01 -2.866594339876376019e-01 -3.103428127999016128e-01 -3.328200102115166925e-01
6.133333333333333970e-01 -5.467369070329016617e-02 1.453279057981691214e-01 3.448619190650083488e-01 5.443377228842032345e-01 7.440120909619292178e-01 9.440494089142690282e-01 1.144550995425056339e+00 -1.877969758902681696e-01 -2.116005527315350243e-01 -2.359851199158655155e-01 -2.605219523720413433e-01 -2.847590115035877889e-01 -3.082415881478453024e-01 -3.305228756191576078e-01
6.149999999999999911e-01 -5.414259634309710051e-02 1.457889828012824407e-01 3.452429182530998841e-01 5.446272297195664525e-01 7.441980223536519556e-01 9.441196497317081437e-01 1.144493968689351160e+00 -1.866672531402141788e-01 -2.103030065644766189e-01 -2.345102818420099766e-01 -2.588628578164685612e-01 -2.829117035488533105e-01 -3.062054468269663210e-01 -3.283007990437789014e-01
6.199999999999999956e-01 -5.280983164828745302e-02 1.467081441585376400e-01 3.456889244201932221e-01 5.444766636994773368e-01 7.432959488310318941e-01 9.423003614670457662e-01 1.141593900532965611e+00 -1.841965716042714418e-01 -2.073377970348386223e-01 -2.309053011225092045e-01 -2.544755242715118215e-01 -2.776165299750025794e-01 -2.998986819494824929e-01 -3.209022607436775587e-01
6.166666666666666963e-01 -5.361747978117731989e-02 1.462258789552852989e-01 3.455801972558244506e-01 5.448494197153502805e-01 7.442872613820928906e-01 9.440571851919238311e-01 1.144261374575788581e+00 -1.855907134501895983e-01 -2.090600928847204110e-01 -2.330848081911470748e-01 -2.572407127367964397e-01 -2.810820318734406631e-01 -3.041613260605436353e-01 -3.260395864600511562e-01
6.183333333333334014e-01 -5.315095608772334168e-02 1.465339435421305903e-01 3.457167288411208128e-01 5.447829985661450936e-01 7.439745418032729374e-01 9.434488686369824073e-01 1.143306841456666278e+00 -1.847629598454686162e-01 -2.080644936005028034e-01 -2.318749208708626997e-01 -2.557692875133613097e-01 -2.793060431876438487e-01 -3.020446346136741456e-01 -3.235541562931759652e-01
6.199999999999999956e-01 -5.280983164828745302e-02 1.467081441585376400e-01 3.456889244201932221e-01 5.444766636994773368e-01 7.432959488310318941e-01 9.423003614670457662e-01 1.141593900532965611e+00 -1.841965716042714418e-01 -2.073377970348386223e-01 -2.309053011225092045e-01 -2.544755242715118215e-01 -2.776165299750025794e-01 -2.998986819494824929e-01 -3.209022607436775587e-01
6.250000000000000000e-01 -5.045504857651970931e-02 1.486385197122279955e-01 3.471651535340721240e-01 5.454336684418068515e-01 7.436553382490084241e-01 9.419811564700161233e-01 1.140517496700366396e+00 -1.808508252368801472e-01 -2.037873548521758060e-01 -2.270929861676913575e-01 -2.503447327889960494e-01 -2.731177842453798577e-01 -2.949901637622591721e-01 -3.155500657767845718e-01
6.216666666666667007e-01 -5.237129221782953897e-02 1.470055501425203415e-01 3.458113093280246186e-01 5.443550956952083464e-01 7.428491045870178056e-01 9.414457742132849027e-01 1.140253288616188687e+00 -1.834684397321504901e-01 -2.064812237147354845e-01 -2.298550055478548459e-01 -2.531686209409022559e-01 -2.759988180329382423e-01 -2.979247712781277757e-01 -3.185352971405824851e-01
6.233333333333334059e-01 -5.145590047000051653e-02 1.477908604575105256e-01 3.464670086286166795e-01 5.448814981201101082e-01 7.432461680361440726e-01 9.417129511532015274e-01 1.140389442466224423e+00 -1.821632285264677131e-01 -2.051287224261601483e-01 -2.284591960424833257e-01 -2.517329135521849115e-01 -2.745261860135030929e-01 -2.964179313272675143e-01 -3.169969235336830282e-01
6.250000000000000000e-01 -5.045504857651970931e-02 1.486385197122279955e-01 3.471651535340721240e-01 5.454336684418068515e-01 7.436553382490084241e-01 9.419811564700161233e-01 1.140517496700366396e+00 -1.808508252368801472e-01 -2.037873548521758060e-01 -2.270929861676913575e-01 -2.503447327889960494e-01 -2.731177842453798577e-01 -2.949901637622591721e-01 -3.155500657767845718e-01
6.300000000000000044e-01 -4.673745485160162721e-02 1.523033953983729816e-01 3.507582185404437003e-01 5.489372290609068061e-01 7.470531063503598190e-01 9.452582243977076804e-01 1.143660316872063376e+00 -1.770878716732722513e-01 -2.003123913720186722e-01 -2.239175026657382606e-01 -2.474751766053989999e-01 -2.705556804970706830e-01 -2.927324357949352973e-01 -3.135895675080183076e-01
6.266666666666667052e-01 -4.933708975740407066e-02 1.497146067364663324e-01 3.481999810496129166e-01 5.464277464253733951e-01 7.446087136835403131e-01 9.428930562455967168e-01 1.141386019803626306e+00 -1.795878459552682493e-01 -2.025768579662526325e-01 -2.259396664354622886e-01 -2.492518455224555507e-01 -2.720871724520902424e-01 -2.940223841365424140e-01 -3.146446192458056679e-01
6.283333333333334103e-01 -4.809995257297511317e-02 1.509690559214348082e-01 3.494624210427353384e-01 5.476892919706463081e-01 7.458610818806116205e-01 9.441287195756047357e-01 1.142598341166416676e+00 -1.783430945130545786e-01 -2.014405771489728159e-01 -2.249159026963362673e-01 -2.483431490355794136e-01 -2.712946309278685963e-01 -2.933456981132088193e-01 -3.140822205256386668e-01
6.300000000000000044e-01 -4.673745485160162721e-02 1.523033953983729816e-01 3.507582185404437003e-01 5.489372290609068061e-01 7.470531063503598190e-01 9.452582243977076804e-01 1.143660316872063376e+00 -1.770878716732722513e-01 -2.003123913720186722e-01 -2.239175026657382606e-01 -2.474751766053989999e-01 -2.705556804970706830e-01 -2.927324357949352973e-01 -3.135895675080183076e-01
6.350000000000000089e-01 -4.254776222301512312e-02 1.562226854169450896e-01 3.543841523572408003e-01 5.522519721279272042e-01 7.500442128705481215e-01 9.479187863122066071e-01 1.145988984032962232e+00 -1.736742846945718288e-01 -1.969960790428706143e-01 -2.207187987241573390e-01 -2.444115960665985965e-01 -2.676416013076152733e-01 -2.899788549256698267e-01 -3.110039472498903335e-01
6.316666666666667096e-01 -4.525461217352829552e-02 1.537056320595005798e-01 3.520701493587329867e-01 5.501510128153729307e-01 7.481629324789785818e-01 9.462604516378996244e-01 1.144553576821423890e+00 -1.758434876447743933e-01 -1.992019364288190320e-01 -2.229421225638721082e-01 -2.466335756622097808e-01 -2.698441947773364546e-01 -2.921451715925686976e-01 -3.131186126218996058e-01
6.333333333333334147e-01 -4.391461797124684291e-02 1.549589786098280741e-01 3.532297681857978766e-01 5.512112709204103345e-01 7.491197042589272659e-01 9.471111398546511184e-01 1.145297091435183878e+00 -1.747879496744972616e-01 -1.981168425902846419e-01 -2.218368395480688204e-01 -2.455174639099601819e-01 -2.687264168032392209e-01 -2.910345020836856977e-01 -3.120232547369296006e-01
6.350000000000000089e-01 -4.254776222301512312e-02 1.562226854169450896e-01 3.543841523572408003e-01 5.522519721279272042e-01 7.500442128705481215e-01 9.479187863122066071e-01 1.145988984032962232e+00 -1.736742846945718288e-01 -1.969960790428706143e-01 -2.207187987241573390e-01 -2.444115960665985965e-01 -2.676416013076152733e-01 -2.899788549256698267e-01 -3.110039472498903335e-01
6.400000000000000133e-01 -3.969165220479664580e-02 1.587838482484092428e-01 3.566354140173773057e-01 5.541723690670807834e-01 7.516088525429452938e-01 9.491010975704344821e-01 1.146762812495925488e+00 -1.702839598468534887e-01 -1.933870463424488817e-01 -2.168739881828050942e-01 -2.403124112011361113e-01 -2.632705613020214774e-01 -2.853215316414305924e-01 -3.060502633321279808e-01
6.366666666666667140e-01 -4.117231149059221579e-02 1.574794352991601976e-01 3.555169823783596028e-01 5.532578510100826241e-01 7.509223153035240461e-01 9.486704556341332140e-01 1.146617635104653088e+00 -1.724673680092095041e-01 -1.958140435825727055e-01 -2.195717860813843902e-01 -2.433088615130607479e-01 -2.665913133882125696e-01 -2.889879110372171045e-01 -3.100778082130406510e-01
6.383333333333334192e-01 -4.030798171822726206e-02 1.582463261823064127e-01 3.561812761252160509e-01 5.538107707437787131e-01 7.513524501593098481e-01 9.489648470622964460e-01 1.146762812495925488e+00 -1.713547630074486461e-01 -1.946075993945872717e-01 -2.182584282862456149e-01 -2.418747921491510577e-01 -2.650233722944817516e-01 -2.872746024233820417e-01 -3.082100221270581697e-01
6.400000000000000133e-01 -3.969165220479664580e-02 1.587838482484092428e-01 3.566354140173773057e-01 5.541723690670807834e-01 7.516088525429452938e-01 9.491010975704344821e-01 1.146762812495925488e+00 -1.702839598468534887e-01 -1.933870463424488817e-01 -2.168739881828050942e-01 -2.403124112011361113e-01 -2.632705613020214774e-01 -2.853215316414305924e-01 -3.060502633321279808e-01
6.450000000000000178e-01 -4.020727478350831496e-02 1.582826039120556194e-01 3.561425654307682209e-01 5.536843551065661062e-01 7.511243597971006825e-01 9.486208032866302320e-01 1.146289096087889092e+00 -1.672962002860489683e-01 -1.897665583249384946e-01 -2.125762580061502371e-01 -2.353042067259130121e-01 -2.575310862356186559e-01 -2.788432128414174427e-01 -2.988391803650971013e-01
6.416666666666667185e-01 -3.957999967926652263e-02 1.588849445192122289e-01 3.567223376538576907e-01 5.542417488947746218e-01 7.516576346299993494e-01 9.491266082646170332e-01 1.146762812495925488e+00 -1.691338194812846696e-01 -1.920470014236850265e-01 -2.153357287791667907e-01 -2.385714464960188019e-01 -2.613263069929668281e-01 -2.831773216574864915e-01 -3.037132858480536823e-01
6.433333333333334236e-01 -3.948994520840253680e-02 1.589682419633761390e-01 3.567935444194506034e-01 5.542956936433448556e-01 7.516894357219487954e-01 9.491317827030776311e-01 1.146737370917450427e+00 -1.682061621663350215e-01 -1.908546943590064826e-01 -2.138573422830631621e-01 -2.367910643381054281e-01 -2.592338353287308439e-01 -2.807686840520816074e-01 -3.009905018414494871e-01
6.450000000000000178e-01 -4.020727478350831496e-02 1.582826039120556194e-01 3.561425654307682209e-01 5.536843551065661062e-01 7.511243597971006825e-01 9.486208032866302320e-01 1.146289096087889092e+00 -1.672962002860489683e-01 -1.897665583249384946e-01 -2.125762580061502371e-01 -2.353042067259130121e-01 -2.575310862356186559e-01 -2.788432128414174427e-01 -2.988391803650971013e-01
6.500000000000000222e-01 -4.339923975092408598e-02 1.548711609304190828e-01 3.525059958872526211e-01 5.498227144684987300e-01 7.470438221826157799e-01 9.443335411478582797e-01 1.141812898536745724e+00 -1.651443708921117581e-01 -1.874248750322840829e-01 -2.100441453881824738e-01 -2.325848571861950376e-01 -2.546311646498326531e-01 -2.757726986889089127e-01 -2.956112243992832234e-01
6.466666666666667229e-01 -4.097766929715164486e-02 1.575189090649661838e-01 3.553831739580348148e-01 5.529292014436187896e-01 7.503755809136471999e-01 9.478824579465530142e-01 1.145566827714306291e+00 -1.664069559461838488e-01 -1.887209825061530177e-01 -2.113642276673178555e-01 -2.339175162127788421e-01 -2.559639173615426699e-01 -2.770925228645400584e-01 -2.969049822883604861e-01
6.483333333333334281e-01 -4.204028056900546012e-02 1.563122351825489142e-01 3.540179291074195267e-01 5.513929015003568024e-01 7.486585499562411483e-01 9.459782516171306721e-01 1.143472468244452367e+00 -1.658012102126968923e-01 -1.880839425981150059e-01 -2.106986959569110140e-01 -2.332281947016109913e-01 -2.552567735457429432e-01 -2.763743709722673580e-01 -2.961831801555754873e-01
6.500000000000000222e-01 -4.339923975092408598e-02 1.548711609304190828e-01 3.525059958872526211e-01 5.498227144684987300e-01 7.470438221826157799e-01 9.443335411478582797e-01 1.141812898536745724e+00 -1.651443708921117581e-01 -1.874248750322840829e-01 -2.100441453881824738e-01 -2.325848571861950376e-01 -2.546311646498326531e-01 -2.757726986889089127e-01 -2.956112243992832234e-01
6.550000000000000266e-01 -4.741457481048240441e-02 1.504830479079955485e-01 3.477647515585532978e-01 5.447547381918377285e-01 7.416817696996724774e-01 9.387157040945799391e-01 1.135982472909479846e+00 -1.639726857448959851e-01 -1.862526743885718483e-01 -2.088852427196352946e-01 -2.314530131392071033e-01 -2.535397938870984635e-01 -2.747345907982584601e-01 -2.946382824301209125e-01
6.516666666666667274e-01 -4.468661118983011105e-02 1.534394166158386807e-01 3.509352127375123254e-01 5.481208788072172711e-01 7.452214253002247268e-01 9.424033818286663422e-01 1.139789839848409425e+00 -1.647351644772096502e-01 -1.870181394062657432e-01 -2.096456126767935746e-01 -2.322002050370726156e-01 -2.542658918686999669e-01 -2.754320080933688741e-01 -2.952999141643556369e-01
6.533333333333333215e-01 -4.602311776946158700e-02 1.519786717081710314e-01 3.493567460563458127e-01 5.464334510423914937e-01 7.434358782657246589e-01 9.405324336743865477e-01 1.137847842985079572e+00 -1.643239585973509942e-01 -1.866130515613972085e-01 -2.092520425770233450e-01 -2.318234239886808323e-01 -2.539109281195406909e-01 -2.751035402610442770e-01 -2.950021739493634554e-01
6.550000000000000266e-01 -4.741457481048240441e-02 1.504830479079955485e-01 3.477647515585532978e-01 5.447547381918377285e-01 7.416817696996724774e-01 9.387157040945799391e-01 1.135982472909479846e+00 -1.639726857448959851e-01 -1.862526743885718483e-01 -2.088852427196352946e-01 -2.314530131392071033e-01 -2.535397938870984635e-01 -2.747345907982584601e-01 -2.946382824301209125e-01
6.600000000000000311e-01 -5.109479975157910775e-02 1.465487732931519960e-01 3.435769745858426316e-01 5.403232838927795045e-01 7.370253807901037124e-01 9.338611983153328744e-01 1.130963666791679367e+00 -1.631136111536269917e-01 -1.850988684045856425e-01 -2.074058108921275900e-01 -2.296134982559650817e-01 -2.513055913453510759e-01 -2.720736789065210659e-01 -2.915233085580286598e-01
6.566666666666667318e-01 -4.876627529897658436e-02 1.490070684041407412e-01 3.461724955803572867e-01 5.430564492969842671e-01 7.398897350839972464e-01 9.368440177929772128e-01 1.134046764149325481e+00 -1.636436170093096831e-01 -1.859041154069318302e-01 -2.085200734862589500e-01 -2.310744356924139820e-01 -2.531512702760764788e-01 -2.743397761248349553e-01 -2.942409542299765368e-01
6.583333333333333259e-01 -5.004975662980933743e-02 1.476594389216416003e-01 3.447631067005013650e-01 5.415903296851359849e-01 7.383743675722013178e-01 9.352890097701013206e-01 1.132463462223840533e+00 -1.633515093848607325e-01 -1.855205906817110062e-01 -2.080342941292763481e-01 -2.304743138285361703e-01 -2.524246595460250542e-01 -2.734754034492116181e-01 -2.932291186389134330e-01
6.600000000000000311e-01 -5.109479975157910775e-02 1.465487732931519960e-01 3.435769745858426316e-01 5.403232838927795045e-01 7.370253807901037124e-01 9.338611983153328744e-01 1.130963666791679367e+00 -1.631136111536269917e-01 -1.850988684045856425e-01 -2.074058108921275900e-01 -2.296134982559650817e-01 -2.513055913453510759e-01 -2.720736789065210659e-01 -2.915233085580286598e-01
6.650000000000000355e-01 -5.328198189066381263e-02 1.442938879698010268e-01 3.413708932771131188e-01 5.382861993093304154e-01 7.352788305136603864e-01 9.325253638049280092e-01 1.130154566381671888e+00 -1.626142753740156266e-01 -1.841396366376603644e-01 -2.057351826606734491e-01 -2.269828270743242393e-01 -2.474765401522363573e-01 -2.668249253004951749e-01 -2.846564017413535930e-01
6.616666666666667362e-01 -5.141065417383888086e-02 1.462749875621494333e-01 3.434395103176303143e-01 5.404144637278941454e-01 7.374338656163246242e-01 9.346702629909567905e-01 1.132249541978519680e+00 -1.630416733820737318e-01 -1.849020661730837178e-01 -2.069241389001635345e-01 -2.286908170597282686e-01 -2.497929569087227741e-01 -2.698325032483036567e-01 -2.884282724487665650e-01
6.633333333333333304e-01 -5.220032019820937397e-02 1.454481440864326403e-01 3.426047919953895682e-01 5.396029957521588649e-01 7.366779625969697154e-01 9.340026575312896373e-01 1.131702565696164342e+00 -1.628618221276315614e-01 -1.845635951384495543e-01 -2.063554892526832663e-01 -2.278209391984733490e-01 -2.485536825077245549e-01 -2.681606369716503235e-01 -2.862673849240440771e-01
6.650000000000000355e-01 -5.328198189066381263e-02 1.442938879698010268e-01 3.413708932771131188e-01 5.382861993093304154e-01 7.352788305136603864e-01 9.325253638049280092e-01 1.130154566381671888e+00 -1.626142753740156266e-01 -1.841396366376603644e-01 -2.057351826606734491e-01 -2.269828270743242393e-01 -2.474765401522363573e-01 -2.668249253004951749e-01 -2.846564017413535930e-01
6.700000000000000400e-01 -5.730443484965742906e-02 1.399007964416218996e-01 3.366338841166415796e-01 5.332387027434558613e-01 7.299603462218380301e-01 9.269806984982137399e-01 1.124432965637020887e+00 -1.615279203532238861e-01 -1.829570366932466441e-01 -2.044637858465642444e-01 -2.256316085112723691e-01 -2.460558627825231715e-01 -2.653463702951375236e-01 -2.831325706776673390e-01
6.666666666666667407e-01 -5.461549807887490504e-02 1.428361883182853453e-01 3.397974235489085726e-01 5.366076848103560337e-01 7.335081062204427127e-01 9.306771258903148158e-01 1.128245084439230439e+00 -1.622807495073007866e-01 -1.837658238955244550e-01 -2.053225363397285230e-01 -2.265333622416832171e-01 -2.469928288409115047e-01 -2.663100772994313470e-01 -2.841140302179950283e-01
6.683333333333333348e-01 -5.596881303774809552e-02 1.413612470888647998e-01 3.382103222868208525e-01 5.349200517887534589e-01 7.317335075974132907e-01 9.288308042000471554e-01 1.126343664766219499e+00 -1.619284856495537828e-01 -1.833822127461577634e-01 -2.049099980677271116e-01 -2.260948748796234031e-01 -2.465318708578458362e-01 -2.658305605326337639e-01 -2.836202244553885921e-01
6.700000000000000400e-01 -5.730443484965742906e-02 1.399007964416218996e-01 3.366338841166415796e-01 5.332387027434558613e-01 7.299603462218380301e-01 9.269806984982137399e-01 1.124432965637020887e+00 -1.615279203532238861e-01 -1.829570366932466441e-01 -2.044637858465642444e-01 -2.256316085112723691e-01 -2.460558627825231715e-01 -2.653463702951375236e-01 -2.831325706776673390e-01
6.750000000000000444e-01 -6.121263430541148964e-02 1.356445634144865797e-01 3.320559053017885232e-01 5.283714333708943167e-01 7.248417879562829569e-01 9.216536704197253460e-01 1.118944281543084340e+00 -1.599156546534765688e-01 -1.812684905958206749e-01 -2.027129127356089855e-01 -2.238336434886620541e-01 -2.442270227414761186e-01 -2.635035368153916813e-01 -2.812929615603058098e-01
6.716666666666667451e-01 -5.863263213344378083e-02 1.384493182245336018e-01 3.350677720920777758e-01 5.315688065910986193e-01 7.281995101016883742e-01 9.251435142746967655e-01 1.122535492226398590e+00 -1.610809682101863038e-01 -1.824928079039689066e-01 -2.039866258799797605e-01 -2.251461326951006980e-01 -2.455668655259931887e-01 -2.648587313496675866e-01 -2.826511601493064685e-01
6.733333333333333393e-01 -5.994380991566089500e-02 1.370223753817496337e-01 3.335339522591430628e-01 5.299390487657865689e-01 7.264865947167564730e-01 9.233618178851402680e-01 1.120700711191481291e+00 -1.605624518147719948e-01 -1.819455445002787219e-01 -2.034148288006593086e-01 -2.245545144393317760e-01 -2.449605447207816034e-01 -2.642431324781340796e-01 -2.820319078718696026e-01
6.750000000000000444e-01 -6.121263430541148964e-02 1.356445634144865797e-01 3.320559053017885232e-01 5.283714333708943167e-01 7.248417879562829569e-01 9.216536704197253460e-01 1.118944281543084340e+00 -1.599156546534765688e-01 -1.812684905958206749e-01 -2.027129127356089855e-01 -2.238336434886620541e-01 -2.442270227414761186e-01 -2.635035368153916813e-01 -2.812929615603058098e-01
6.800000000000000488e-01 -6.434140223743266274e-02 1.322876071663913189e-01 3.284949888315892852e-01 5.246347403055128256e-01 7.209608603582151609e-01 9.176627477601728700e-01 1.114879590972945866e+00 -1.570214569173855601e-01 -1.782039900831091650e-01 -1.994967462187615392e-01 -2.204871944869016831e-01 -2.407740947921754582e-01 -2.599699731774330891e-01 -2.777062268571389714e-01
6.766666666666667496e-01 -6.244623936123241958e-02 1.343181734766774882e-01 3.306453429204419536e-01 5.268870009478552330e-01 7.232952689093865573e-01 9.200580933322568544e-01 1.117313661890694920e+00 -1.591822905889535289e-01 -1.804976710875050294e-01 -2.019089950724516080e-01 -2.230015417119799448e-01 -2.433721401933047201e-01 -2.626316814393897525e-01 -2.804102481836471816e-01
6.783333333333333437e-01 -6.342323421653738025e-02 1.332709935856860317e-01 3.295352233381793616e-01 5.257225024885140430e-01 7.220860881151207611e-01 9.188148634372862444e-01 1.116047738067182937e+00 -1.581792351875113134e-01 -1.794089827436065876e-01 -2.007402894996166143e-01 -2.217598359817066489e-01 -2.420657508302593297e-01 -2.612700878759113277e-01 -2.790039271962222456e-01
6.800000000000000488e-01 -6.434140223743266274e-02 1.322876071663913189e-01 3.284949888315892852e-01 5.246347403055128256e-01 7.209608603582151609e-01 9.176627477601728700e-01 1.114879590972945866e+00 -1.570214569173855601e-01 -1.782039900831091650e-01 -1.994967462187615392e-01 -2.204871944869016831e-01 -2.407740947921754582e-01 -2.599699731774330891e-01 -2.777062268571389714e-01
6.850000000000000533e-01 -6.395970541145115651e-02 1.327007178483577687e-01 3.289742114479368151e-01 5.252163958922222431e-01 7.216807383371672824e-01 9.185544333270764250e-01 1.115973093432133467e+00 -1.528905659392697236e-01 -1.739610436559109741e-01 -1.951456441818144039e-01 -2.160357340633890788e-01 -2.362334647511671881e-01 -2.553542761487815893e-01 -2.730320951637676408e-01
6.816666666666667540e-01 -6.460711603885725685e-02 1.320508947047238091e-01 3.282964340446586360e-01 5.244829367796518538e-01 7.208634790798644776e-01 9.176262073372992711e-01 1.114908767941149570e+00 -1.556517906513120164e-01 -1.767638859623595071e-01 -1.979855634641062845e-01 -2.189057398993782266e-01 -2.391247248658626423e-01 -2.582566856608258243e-01 -2.759347529666075771e-01
6.833333333333333481e-01 -6.461855487689940891e-02 1.320584367698486306e-01 3.283302274455867642e-01 5.245502870726399536e-01 7.209714605772404861e-01 9.177814165876604369e-01 1.115117093492855815e+00 -1.543158718345858105e-01 -1.753361840793352666e-01 -1.964683736134329728e-01 -2.173029826160919886e-01 -2.374419081065862192e-01 -2.565008232648873787e-01 -2.741142471968347483e-01
6.850000000000000533e-01 -6.395970541145115651e-02 1.327007178483577687e-01 3.289742114479368151e-01 5.252163958922222431e-01 7.216807383371672824e-01 9.185544333270764250e-01 1.115973093432133467e+00 -1.528905659392697236e-01 -1.739610436559109741e-01 -1.951456441818144039e-01 -2.160357340633890788e-01 -2.362334647511671881e-01 -2.553542761487815893e-01 -2.730320951637676408e-01
6.900000000000000577e-01 -6.065731671641459016e-02 1.363353740466807518e-01 3.329701422308379288e-01 5.296009061940419871e-01 7.264766113012411930e-01 9.237782213617442562e-01 1.121634105847117313e+00 -1.507825783926702856e-01 -1.718242691305632841e-01 -1.929881324731700099e-01 -2.138705964204503374e-01 -2.340773290154448405e-01 -2.532259708496226724e-01 -2.709515952330009969e-01
6.866666666666667584e-01 -6.316972947241041025e-02 1.336316967657782406e-01 3.300724568358245348e-01 5.265098389779750976e-01 7.231963245135111240e-01 9.203164159202827932e-01 1.118001914124832741e+00 -1.520661430502111000e-01 -1.731008459241514530e-01 -1.942449171014871689e-01 -2.150943628086423309e-01 -2.352549791291383419e-01 -2.543449540345084081e-01 -2.720002480018415270e-01
6.883333333333333526e-01 -6.182943872581986994e-02 1.350069686899302290e-01 3.314778488774250964e-01 5.279400275888869176e-01 7.246455716454245355e-01 9.217786544610107047e-01 1.119470852645598313e+00 -1.512120526515605412e-01 -1.722687775578909952e-01 -1.934424525739734391e-01 -2.143287646806011082e-01 -2.345329607096330593e-01 -2.536724996094277262e-01 -2.713824686253240026e-01
6.900000000000000577e-01 -6.065731671641459016e-02 1.363353740466807518e-01 3.329701422308379288e-01 5.296009061940419871e-01 7.264766113012411930e-01 9.237782213617442562e-01 1.121634105847117313e+00 -1.507825783926702856e-01 -1.718242691305632841e-01 -1.929881324731700099e-01 -2.138705964204503374e-01 -2.340773290154448405e-01 -2.532259708496226724e-01 -2.709515952330009969e-01
6.950000000000000622e-01 -5.664003656581905605e-02 1.407503966738436474e-01 3.377619388308184534e-01 5.347412634497852313e-01 7.319306094652354711e-01 9.295049042854693910e-01 1.127587268556678346e+00 -1.498759366451858366e-01 -1.709074593257911279e-01 -1.920724824968647326e-01 -2.129674903299555166e-01 -2.331979703371422352e-01 -2.523811559967237272e-01 -2.701514985868953556e-01
6.916666666666667629e-01 -5.927593155812872772e-02 1.378227912889302964e-01 3.345544135293408994e-01 5.312709963744566277e-01 7.282198384252618339e-01 9.255804997650444177e-01 1.123480216718503621e+00 -1.503568251479370788e-01 -1.713983843047449385e-01 -1.925670531092394944e-01 -2.134592042962999703e-01 -2.336803501434576991e-01 -2.528478804033056915e-01 -2.705965287611982739e-01
6.933333333333333570e-01 -5.798657828261619129e-02 1.392664778001684589e-01 3.361484993999946380e-01 5.330086553271317085e-01 7.300914805471911961e-01 9.275739549150181507e-01 1.125580968313441232e+00 -1.501147211679014493e-01 -1.711502487677283024e-01 -1.923162259005277430e-01 -2.132091089710882459e-01 -2.334344184259461441e-01 -2.526094803825292834e-01 -2.703688964143716733e-01
6.950000000000000622e-01 -5.664003656581905605e-02 1.407503966738436474e-01 3.377619388308184534e-01 5.347412634497852313e-01 7.319306094652354711e-01 9.295049042854693910e-01 1.127587268556678346e+00 -1.498759366451858366e-01 -1.709074593257911279e-01 -1.920724824968647326e-01 -2.129674903299555166e-01 -2.331979703371422352e-01 -2.523811559967237272e-01 -2.701514985868953556e-01
7.000000000000000666e-01 -5.259779530204203996e-02 1.452171278443267488e-01 3.426306564525319898e-01 5.399817156725567058e-01 7.375053790531029829e-01 9.353701297981557028e-01 1.133693489785889907e+00 -1.494408627309727344e-01 -1.704626516469412434e-01 -1.916235108398689491e-01 -2.125200114690594388e-01 -2.327576179238873277e-01 -2.519534311881742594e-01 -2.697416634355243592e-01
6.966666666666666563e-01 -5.530081723724921544e-02 1.422336110974907752e-01 3.393819891462840910e-01 5.364883529912620741e-01 7.337924928818558845e-01 9.314671235433793495e-01 1.129633431609015082e+00 -1.497169953080926263e-01 -1.707452735364957952e-01 -1.919091334620193490e-01 -2.128050847096560338e-01 -2.330385991541678303e-01 -2.522268539791239217e-01 -2.700042046892575653e-01
6.983333333333333615e-01 -5.395245121449205455e-02 1.437229573027843932e-01 3.410047027630641048e-01 5.382342506212318689e-01 7.356490167383105128e-01 9.334195834805346648e-01 1.131665288269608993e+00 -1.495633578512933493e-01 -1.705885464239105254e-01 -1.917513137985918936e-01 -2.126481934444248989e-01 -2.328846416834201016e-01 -2.520777811699176363e-01 -2.698618750396356014e-01
7.000000000000000666e-01 -5.259779530204203996e-02 1.452171278443267488e-01 3.426306564525319898e-01 5.399817156725567058e-01 7.375053790531029829e-01 9.353701297981557028e-01 1.133693489785889907e+00 -1.494408627309727344e-01 -1.704626516469412434e-01 -1.916235108398689491e-01 -2.125200114690594388e-01 -2.327576179238873277e-01 -2.519534311881742594e-01 -2.697416634355243592e-01
7.050000000000000711e-01 -4.853744297757149606e-02 1.496987703450980423e-01 3.475101008207481246e-01 5.452278053659077584e-01 7.430798898639806582e-01 9.412285066748303786e-01 1.139785705699811524e+00 -1.490832409036962070e-01 -1.700935803645312605e-01 -1.912471312618161667e-01 -2.121406077950123981e-01 -2.323795345023891568e-01 -2.515809885501543164e-01 -2.693790748478621100e-01
7.016666666666666607e-01 -5.124735378968592325e-02 1.467091350750203138e-01 3.442565438625794783e-01 5.417312169967479774e-01 7.393658451858637903e-01 9.373267726181708781e-01 1.135729667217657113e+00 -1.493210894377975106e-01 -1.703398534953756427e-01 -1.914991742093195282e-01 -2.123956533499178623e-01 -2.326347565275190266e-01 -2.518335565742200743e-01 -2.696262087109014827e-01
7.033333333333333659e-01 -4.988796622771132783e-02 1.482067310872184351e-01 3.458843082583769046e-01 5.434786004919976987e-01 7.412199926309288589e-01 9.392727708017164501e-01 1.137750832344766039e+00 -1.492060765501439790e-01 -1.702205019620792736e-01 -1.913767414864029071e-01 -2.122714567145274900e-01 -2.325101476277428580e-01 -2.517098953322615129e-01 -2.695048370783743596e-01
7.050000000000000711e-01 -4.853744297757149606e-02 1.496987703450980423e-01 3.475101008207481246e-01 5.452278053659077584e-01 7.430798898639806582e-01 9.412285066748303786e-01 1.139785705699811524e+00 -1.490832409036962070e-01 -1.700935803645312605e-01 -1.912471312618161667e-01 -2.121406077950123981e-01 -2.323795345023891568e-01 -2.515809885501543164e-01 -2.693790748478621100e-01
7.100000000000000755e-01 -4.447508679282296401e-02 1.541760736408553378e-01 3.523781003692501579e-01 5.504547195066992193e-01 7.486270186691296180e-01 9.470509778784108601e-01 1.145833339633181236e+00 -1.485944427227997577e-01 -1.695821690859160846e-01 -1.907179493312647633e-01 -2.115988455052534023e-01 -2.318306292847668315e-01 -2.510305196771186464e-01 -2.688326555323212741e-01
7.066666666666666652e-01 -4.717799052988173869e-02 1.511958251869674197e-01 3.491365643785953043e-01 5.469729894224565347e-01 7.449308176870099718e-01 9.431701631600823976e-01 1.141801326809724682e+00 -1.489481954806164687e-01 -1.699523219998839152e-01 -1.911010027205189699e-01 -2.119910464790888405e-01 -2.322280446537292597e-01 -2.514291121886439995e-01 -2.692283619993388610e-01
7.083333333333333703e-01 -4.583026031995793975e-02 1.526843605210674304e-01 3.507580991189281905e-01 5.487171542825500792e-01 7.467848796519417354e-01 9.451192709048970020e-01 1.143828796961311678e+00 -1.487836231577682189e-01 -1.697809949983809519e-01 -1.909246456753675159e-01 -2.118114830357027689e-01 -2.320471620567426674e-01 -2.512488247132215191e-01 -2.690505739126441420e-01
7.100000000000000755e-01 -4.447508679282296401e-02 1.541760736408553378e-01 3.523781003692501579e-01 5.504547195066992193e-01 7.486270186691296180e-01 9.470509778784108601e-01 1.145833339633181236e+00 -1.485944427227997577e-01 -1.695821690859160846e-01 -1.907179493312647633e-01 -2.115988455052534023e-01 -2.318306292847668315e-01 -2.510305196771186464e-01 -2.688326555323212741e-01
7.150000000000000799e-01 -4.051026219593395483e-02 1.585405636126853424e-01 3.571184788346832839e-01 5.555399695073834909e-01 7.540194800278610110e-01 9.527070724030825000e-01 1.151704410600091766e+00 -1.475442070731510513e-01 -1.684732875340396452e-01 -1.895597598625509694e-01 -2.104016570768907912e-01 -2.306055208855924687e-01 -2.497891251059717044e-01 -2.675869379227875933e-01
7.116666666666666696e-01 -4.313826646754271438e-02 1.556510918718594094e-01 3.539835131270612778e-01 5.521802111558643533e-01 7.504599599232298912e-01 9.489766690723182574e-01 1.147835293952179647e+00 -1.483297274783437203e-01 -1.693047615335603051e-01 -1.904304245683943742e-01 -2.113039803534168815e-01 -2.315313479054705581e-01 -2.507298365735348145e-01 -2.685336169782789884e-01
7.133333333333333748e-01 -4.179744776015436453e-02 1.571250101022547696e-01 3.555823334630335841e-01 5.538933293517901424e-01 7.522745691166023985e-01 9.508780065127068193e-01 1.149806925472195429e+00 -1.480311212538259480e-01 -1.689903130092557382e-01 -1.901028100452213099e-01 -2.109661350996041018e-01 -2.311864090766528324e-01 -2.503810823617347303e-01 -2.681844031413785356e-01
7.150000000000000799e-01 -4.051026219593395483e-02 1.585405636126853424e-01 3.571184788346832839e-01 5.555399695073834909e-01 7.540194800278610110e-01 9.527070724030825000e-01 1.151704410600091766e+00 -1.475442070731510513e-01 -1.684732875340396452e-01 -1.895597598625509694e-01 -2.104016570768907912e-01 -2.306055208855924687e-01 -2.497891251059717044e-01 -2.675869379227875933e-01
7.200000000000000844e-01 -3.743240560128591188e-02 1.618713651163451728e-01 3.606800912538882797e-01 5.593057858918568659e-01 7.579589746878536705e-01 9.567864245272404977e-01 1.155887186666389788e+00 -1.451488011324649496e-01 -1.658213119316164497e-01 -1.866563572223367828e-01 -2.072567807612992474e-01 -2.272338089256248084e-01 -2.462096778176732503e-01 -2.638230083014921346e-01
7.166666666666666741e-01 -3.921988382013554680e-02 1.599523132507028600e-01 3.586433343824512177e-01 5.571675266080581279e-01 7.557373927235531141e-01 9.545012875119457396e-01 1.153559434481289392e+00 -1.470006556380601959e-01 -1.679093862090117184e-01 -1.889805758492189014e-01 -2.098126123691392564e-01 -2.300122907857095333e-01 -2.491975320793031190e-01 -2.670028425681642004e-01
7.183333333333333792e-01 -3.829603830823113952e-02 1.609413757972955605e-01 3.596908031893883972e-01 5.582654196698738636e-01 7.568767222220920132e-01 9.556722394747053650e-01 1.154751560136650701e+00 -1.461035060983581768e-01 -1.668894540017553663e-01 -1.878379066226317506e-01 -2.085496013287433947e-01 -2.286336662281376886e-01 -2.477102878866399571e-01 -2.654161223775818312e-01
7.200000000000000844e-01 -3.743240560128591188e-02 1.618713651163451728e-01 3.606800912538882797e-01 5.593057858918568659e-01 7.579589746878536705e-01 9.567864245272404977e-01 1.155887186666389788e+00 -1.451488011324649496e-01 -1.658213119316164497e-01 -1.866563572223367828e-01 -2.072567807612992474e-01 -2.272338089256248084e-01 -2.462096778176732503e-01 -2.638230083014921346e-01
7.250000000000000888e-01 -3.704216816009479885e-02 1.622482197319930486e-01 3.610291180540338152e-01 5.596130609052173410e-01 7.582114864641561480e-01 9.569724334488686202e-01 1.155996553033134866e+00 -1.415278456151707887e-01 -1.616787129475211748e-01 -1.819805028153282656e-01 -2.020463783530712931e-01 -2.214979628393040911e-01 -2.399677754624662540e-01 -2.571044260309898744e-01
7.216666666666666785e-01 -3.721789925558330325e-02 1.620893897638497894e-01 3.608940497171637674e-01 5.595083171742344375e-01 7.581431655929308233e-01 9.569460241595412198e-01 1.156016809902823184e+00 -1.438902015361839815e-01 -1.644299752597372100e-01 -1.851262800749430282e-01 -2.055846926142691211e-01 -2.254192792173950466e-01 -2.442551810886521846e-01 -2.617339532290582360e-01
7.233333333333333837e-01 -3.703510907967902388e-02 1.622565436079812518e-01 3.610387359277758557e-01 5.596239770345634579e-01 7.582236800805357557e-01 9.569858591576360096e-01 1.156011141688630284e+00 -1.427831285292955887e-01 -1.631093622435276502e-01 -1.835845142572295474e-01 -2.038184058100466489e-01 -2.234294213428391074e-01 -2.420470066984317381e-01 -2.593169230764756916e-01
7.250000000000000888e-01 -3.704216816009479885e-02 1.622482197319930486e-01 3.610291180540338152e-01 5.596130609052173410e-01 7.582114864641561480e-01 9.569724334488686202e-01 1.155996553033134866e+00 -1.415278456151707887e-01 -1.616787129475211748e-01 -1.819805028153282656e-01 -2.020463783530712931e-01 -2.214979628393040911e-01 -2.399677754624662540e-01 -2.571044260309898744e-01
7.300000000000000933e-01 -3.708094392594402100e-02 1.622040857276230430e-01 3.609797041376833771e-01 5.595585471840525127e-01 7.581521513541156221e-01 9.569086483076788552e-01 1.155928775001672237e+00 -1.378694790894880173e-01 -1.574532737431786067e-01 -1.771896907253998898e-01 -1.967027918400926501e-01 -2.156248561752371062e-01 -2.335986104570715316e-01 -2.502822269899201424e-01
7.266666666666666829e-01 -3.704904056796228667e-02 1.622399311802422139e-01 3.610193706362694877e-01 5.596018400216596911e-01 7.581988059188633500e-01 9.569583351836650209e-01 1.155981106319118323e+00 -1.403057577982266269e-01 -1.602681737674254148e-01 -1.803823427681345293e-01 -2.002650446944402862e-01 -2.195414338549418198e-01 -2.378474066710441759e-01 -2.548347312842863532e-01
7.283333333333333881e-01 -3.706494673620366886e-02 1.622221326946066133e-01 3.609997501496385319e-01 5.595805029730659408e-01 7.581758908374659489e-01 9.569340110183438552e-01 1.155955569181657649e+00 -1.390829226498891957e-01 -1.588575233473360215e-01 -1.787846166461331820e-01 -1.984845886908453705e-01 -2.175861162663538517e-01 -2.357284665935213686e-01 -2.525665619577603938e-01
7.300000000000000933e-01 -3.708094392594402100e-02 1.622040857276230430e-01 3.609797041376833771e-01 5.595585471840525127e-01 7.581521513541156221e-01 9.569086483076788552e-01 1.155928775001672237e+00 -1.378694790894880173e-01 -1.574532737431786067e-01 -1.771896907253998898e-01 -1.967027918400926501e-01 -2.156248561752371062e-01 -2.335986104570715316e-01 -2.502822269899201424e-01
7.350000000000000977e-01 -3.716408600587645106e-02 1.621123634414136094e-01 3.608799167004875241e-01 5.594513651433163925e-01 7.580383878192719083e-01 9.567892432730169539e-01 1.155804777224059832e+00 -1.342524282366273913e-01 -1.532574525004312405e-01 -1.724136838370958769e-01 -1.913563682644746911e-01 -2.097287807687826244e-01 -2.271842436913056873e-01 -2.433909204169759088e-01
7.316666666666666874e-01 -3.710538388001322768e-02 1.621770959557426728e-01 3.609503067050877090e-01 5.595269306636072582e-01 7.581185470986803177e-01 9.568733259898576371e-01 1.155892037415008344e+00 -1.366619308961508072e-01 -1.560535514165237170e-01 -1.755973675890070695e-01 -1.949211539752263300e-01 -2.136608390752113007e-01 -2.314626653320461525e-01 -2.479881192993674821e-01
7.333333333333333925e-01 -3.713091293990340019e-02 1.621488182747871931e-01 3.609194302350384187e-01 5.594936553365500442e-01 7.580831190920612750e-01 9.568360329804590503e-01 1.155853203033078369e+00 -1.354519921612104272e-01 -1.546517910228706882e-01 -1.740036796951683618e-01 -1.931391325180547569e-01 -2.116977084897308514e-01 -2.293291412863308620e-01 -2.456982021290637364e-01
7.350000000000000977e-01 -3.716408600587645106e-02 1.621123634414136094e-01 3.608799167004875241e-01 5.594513651433163925e-01 7.580383878192719083e-01 9.567892432730169539e-01 1.155804777224059832e+00 -1.342524282366273913e-01 -1.532574525004312405e-01 -1.724136838370958769e-01 -1.913563682644746911e-01 -2.097287807687826244e-01 -2.271842436913056873e-01 -2.433909204169759088e-01
7.400000000000001021e-01 -3.728763127780265058e-02 1.619768695646652268e-01 3.607333999014765147e-01 5.592949636763842047e-01 7.578734305519502223e-01 9.566172240579217112e-01 1.155627326093658258e+00 -1.306476738099880130e-01 -1.490694342649747373e-01 -1.676406353051630438e-01 -1.860078005501752119e-01 -2.038252992433319255e-01 -2.207571507746095563e-01 -2.364816121625150924e-01
7.366666666666666918e-01 -3.719956390898094406e-02 1.620733683289423410e-01 3.608376579322032929e-01 5.594061591998307215e-01 7.579906080047538186e-01 9.567393125171179680e-01 1.155753159927750850e+00 -1.330457540040322073e-01 -1.518579109478285782e-01 -1.708210071207804381e-01 -1.895740115988432117e-01 -2.077638558204002450e-01 -2.250473814876679246e-01 -2.410960664126788888e-01
7.383333333333333970e-01 -3.724175238632718848e-02 1.620271045479989291e-01 3.607876290287514998e-01 5.593527479688447102e-01 7.579342624693662378e-01 9.566805372874478408e-01 1.155692506470217040e+00 -1.318511500869878339e-01 -1.504668115009902274e-01 -1.692323169153608919e-01 -1.877904443536763113e-01 -2.057918818899824864e-01 -2.228971031335995612e-01 -2.387810230629253128e-01
7.400000000000001021e-01 -3.728763127780265058e-02 1.619768695646652268e-01 3.607333999014765147e-01 5.592949636763842047e-01 7.578734305519502223e-01 9.566172240579217112e-01 1.155627326093658258e+00 -1.306476738099880130e-01 -1.490694342649747373e-01 -1.676406353051630438e-01 -1.860078005501752119e-01 -2.038252992433319255e-01 -2.207571507746095563e-01 -2.364816121625150924e-01
7.449999999999999956e-01 -3.745717378288854899e-02 1.617912944670441833e-01 3.605331663473476667e-01 5.590817286253273455e-01 7.576491017951272333e-01 9.563839234061536354e-01 1.155387348450000351e+00 -1.270677926255837920e-01 -1.448983463393297977e-01 -1.628753237627628414e-01 -1.806567033276855194e-01 -1.979081464347697827e-01 -2.143045842971150194e-01 -2.295345950747645081e-01
7.416666666666666963e-01 -3.733916167200229674e-02 1.619204116575178043e-01 3.606724163048256049e-01 5.592299435209455716e-01 7.578049408337954596e-01 9.565458986994201940e-01 1.155553853716861257e+00 -1.294565797439851118e-01 -1.476806199249071638e-01 -1.660528895380818937e-01 -1.842237469931497229e-01 -2.018513457483978590e-01 -2.186033658853406281e-01 -2.341615310234555491e-01
7.433333333333334014e-01 -3.739593970122906397e-02 1.618583679370798334e-01 3.606055820740098894e-01 5.591588863825533995e-01 7.577303098555553396e-01 9.564684118912246680e-01 1.155474284182087974e+00 -1.282561513271293363e-01 -1.462853396110986026e-01 -1.644622356978686917e-01 -1.824409642011300403e-01 -1.998833822385120973e-01 -2.164607396106074666e-01 -2.318581269022132185e-01
7.449999999999999956e-01 -3.745717378288854899e-02 1.617912944670441833e-01 3.605331663473476667e-01 5.590817286253273455e-01 7.576491017951272333e-01 9.563839234061536354e-01 1.155387348450000351e+00 -1.270677926255837920e-01 -1.448983463393297977e-01 -1.628753237627628414e-01 -1.806567033276855194e-01 -1.979081464347697827e-01 -2.143045842971150194e-01 -2.295345950747645081e-01
7.500000000000000000e-01 -3.767701577058386875e-02 1.615510859344542749e-01 3.602744975675654104e-01 5.588068623000284063e-01 7.573606132976364869e-01 9.560846510569116496e-01 1.155080338746200530e+00 -1.234893026744299654e-01 -1.407284258937604171e-01 -1.581112940630663710e-01 -1.753073382018856818e-01 -1.919935031740547526e-01 -2.078556170177017770e-01 -2.225925580204358156e-01
7.466666666666667007e-01 -3.752540055258684476e-02 1.617168200315388937e-01 3.604530377241931260e-01 5.589966484272402836e-01 7.575598681962607550e-01 9.562914147356984529e-01 1.155292506246444084e+00 -1.258702330911285194e-01 -1.435050972037474337e-01 -1.612857593071243822e-01 -1.788739821880820091e-01 -1.959391507152658807e-01 -2.121597869049508256e-01 -2.272278578354124667e-01
7.483333333333334059e-01 -3.759673429388086380e-02 1.616386724604372271e-01 3.603686720167340596e-01 5.589067803171594573e-01 7.574653196245836329e-01 9.561930979813434428e-01 1.155191406322574998e+00 -1.246841600430568520e-01 -1.421196887104295148e-01 -1.596996798897060144e-01 -1.770897646826881944e-01 -1.939631474501964381e-01 -2.100020472488345613e-01 -2.249019344771384099e-01
7.500000000000000000e-01 -3.767701577058386875e-02 1.615510859344542749e-01 3.602744975675654104e-01 5.588068623000284063e-01 7.573606132976364869e-01 9.560846510569116496e-01 1.155080338746200530e+00 -1.234893026744299654e-01 -1.407284258937604171e-01 -1.581112940630663710e-01 -1.753073382018856818e-01 -1.919935031740547526e-01 -2.078556170177017770e-01 -2.225925580204358156e-01
7.550000000000000044e-01 -3.794475294730881992e-02 1.612580839698007640e-01 3.599585766799745512e-01 5.584708111239569117e-01 7.570076092711323090e-01 9.557181990262854088e-01 1.154704203301654797e+00 -1.199307041904463800e-01 -1.365726651641230582e-01 -1.533547938626042551e-01 -1.699581016676353085e-01 -1.860709595469577926e-01 -2.013902471177168030e-01 -2.156253066770980331e-01
7.516666666666667052e-01 -3.775888104610662654e-02 1.614613657331054053e-01 3.601776197825113934e-01 5.587036625007751889e-01 7.572520491202664461e-01 9.559717837068271162e-01 1.154964312515176061e+00 -1.223052364379695611e-01 -1.393444834881644168e-01 -1.565261011612380793e-01 -1.735233999577143471e-01 -1.900171559349563277e-01 -2.056969061819615141e-01 -2.202650443944411951e-01
7.533333333333334103e-01 -3.785188533343143008e-02 1.613599192976869767e-01 3.600685776685814132e-01 5.585880179686492086e-01 7.571309229941309837e-01 9.558464027137034691e-01 1.154835985598531733e+00 -1.211129449300325789e-01 -1.379551926805664686e-01 -1.549390125942476382e-01 -1.717415280845533687e-01 -1.880472700192223623e-01 -2.035493998113837022e-01 -2.179537351272489154e-01
7.550000000000000044e-01 -3.794475294730881992e-02 1.612580839698007640e-01 3.599585766799745512e-01 5.584708111239569117e-01 7.570076092711323090e-01 9.557181990262854088e-01 1.154704203301654797e+00 -1.199307041904463800e-01 -1.365726651641230582e-01 -1.533547938626042551e-01 -1.699581016676353085e-01 -1.860709595469577926e-01 -2.013902471177168030e-01 -2.156253066770980331e-01
7.600000000000000089e-01 -3.827655205730753213e-02 1.608956041762313049e-01 3.595684171815015095e-01 5.580565083426429762e-01 7.565731664884574048e-01 9.552680089290865872e-01 1.154242963105126085e+00 -1.163708448419292496e-01 -1.324177972036580386e-01 -1.486017419907972315e-01 -1.646152215907756566e-01 -1.801579769473460602e-01 -1.949378774307322371e-01 -2.086746630102490896e-01
7.566666666666667096e-01 -3.805121736928313708e-02 1.611419550971674997e-01 3.598337652675347997e-01 5.583384670098334723e-01 7.568690279330961834e-01 9.555747965249824505e-01 1.154557488924125908e+00 -1.187408790566714389e-01 -1.351853670389076556e-01 -1.517691534363383721e-01 -1.681770730217861942e-01 -1.841012632204163668e-01 -1.992422405631791849e-01 -2.133127846062857491e-01
7.583333333333334147e-01 -3.815703441188865452e-02 1.610260086472184438e-01 3.597086133405014152e-01 5.582052114959746847e-01 7.567289273280995987e-01 9.554292415923733017e-01 1.154407975831008626e+00 -1.175582889055301616e-01 -1.338029944305078878e-01 -1.501856678172685811e-01 -1.663950206443585988e-01 -1.821270180697821262e-01 -1.970858814935709247e-01 -2.109879010563172619e-01
7.600000000000000089e-01 -3.827655205730753213e-02 1.608956041762313049e-01 3.595684171815015095e-01 5.580565083426429762e-01 7.565731664884574048e-01 9.552680089290865872e-01 1.154242963105126085e+00 -1.163708448419292496e-01 -1.324177972036580386e-01 -1.486017419907972315e-01 -1.646152215907756566e-01 -1.801579769473460602e-01 -1.949378774307322371e-01 -2.086746630102490896e-01
7.650000000000000133e-01 -3.866528085586844188e-02 1.604706673622285362e-01 3.591107324819683977e-01 5.575701701678771327e-01 7.560628239415277951e-01 9.547387757318288593e-01 1.153700318701230465e+00 -1.128183397690414314e-01 -1.282702295322819541e-01 -1.438556693748283821e-01 -1.592787387358147178e-01 -1.742505596501979226e-01 -1.884900071984894343e-01 -2.017272395058267720e-01
7.616666666666667140e-01 -3.839688781907004550e-02 1.607639026308616548e-01 3.594264090768126696e-01 5.579054523490398765e-01 7.564144962890420043e-01 9.551033054659709975e-01 1.154073924021520092e+00 -1.151873979808105963e-01 -1.310353867579765186e-01 -1.470191393130502733e-01 -1.628350570596796831e-01 -1.781866892811498071e-01 -1.927855895808098796e-01 -2.063549870298951039e-01
7.633333333333334192e-01 -3.852951550696423477e-02 1.606191320535301226e-01 3.592706951019855044e-01 5.577402065415901777e-01 7.562413148319694356e-01 9.549239382228063011e-01 1.153890240685568891e+00 -1.140020409354483705e-01 -1.296521780962602011e-01 -1.454370130252441717e-01 -1.610567815473112618e-01 -1.762188140213679088e-01 -1.906383188926422112e-01 -2.040419833798417792e-01
7.650000000000000133e-01 -3.866528085586844188e-02 1.604706673622285362e-01 3.591107324819683977e-01 5.575701701678771327e-01 7.560628239415277951e-01 9.547387757318288593e-01 1.153700318701230465e+00 -1.128183397690414314e-01 -1.282702295322819541e-01 -1.438556693748283821e-01 -1.592787387358147178e-01 -1.742505596501979226e-01 -1.884900071984894343e-01 -2.017272395058267720e-01
7.700000000000000178e-01 -3.912526452369075730e-02 1.599681359965579863e-01 3.585697446893627016e-01 5.569955636008678823e-01 7.554600882793695016e-01 9.541139460983772969e-01 1.153059858790307590e+00 -1.092695941801737486e-01 -1.241284576790454841e-01 -1.391175242143560531e-01 -1.539523688798406786e-01 -1.683554524459602297e-01 -1.820566131785033015e-01 -1.947963854670616002e-01
7.666666666666667185e-01 -3.881179689601722826e-02 1.603106656494274196e-01 3.589385560605583003e-01 5.573873662002004625e-01 7.558711456363920167e-01 9.545401483224025263e-01 1.153496802172883751e+00 -1.116348343576269858e-01 -1.268889137825024993e-01 -1.422754232958227394e-01 -1.575022769351347440e-01 -1.722843790503634509e-01 -1.863442618264169459e-01 -1.994155447748076071e-01
7.683333333333334236e-01 -3.896400504501772166e-02 1.601443190641704262e-01 3.587594220512236309e-01 5.571970438558111471e-01 7.556714509527950874e-01 9.543330789584038021e-01 1.153284498774105327e+00 -1.104513695585312011e-01 -1.255078737505478936e-01 -1.406957280007435918e-01 -1.557266756317125800e-01 -1.703193973301065922e-01 -1.842000758562787888e-01 -1.971057851536676953e-01
7.700000000000000178e-01 -3.912526452369075730e-02 1.599681359965579863e-01 3.585697446893627016e-01 5.569955636008678823e-01 7.554600882793695016e-01 9.541139460983772969e-01 1.153059858790307590e+00 -1.092695941801737486e-01 -1.241284576790454841e-01 -1.391175242143560531e-01 -1.539523688798406786e-01 -1.683554524459602297e-01 -1.820566131785033015e-01 -1.947963854670616002e-01
7.750000000000000222e-01 -3.966061237471353584e-02 1.593832546113616855e-01 3.579400674169789798e-01 5.563266992251983956e-01 7.547584069493574743e-01 9.533864553921485019e-01 1.152314067824881327e+00 -1.057249788376634775e-01 -1.199934059423131000e-01 -1.343888988177738275e-01 -1.486384737930205868e-01 -1.624758730784672256e-01 -1.756418390177854061e-01 -1.878872224604292707e-01
7.716666666666667229e-01 -3.929504575076392392e-02 1.597826618682496591e-01 3.583700862209245885e-01 5.567835049481558718e-01 7.552376543283928489e-01 9.538833631068833752e-01 1.152823511242756060e+00 -1.080867941609259114e-01 -1.227487560173656372e-01 -1.375399006851477368e-01 -1.521796183070815434e-01 -1.663941309018573955e-01 -1.799169116517809197e-01 -1.924919334454596453e-01
7.733333333333334281e-01 -3.947199310639258607e-02 1.595892481013845010e-01 3.581617604841548785e-01 5.565621116741972241e-01 7.550052918385172784e-01 9.536423427836335787e-01 1.152576312705930972e+00 -1.069067126200785450e-01 -1.213713282787558939e-01 -1.359639738185554614e-01 -1.504078654874921317e-01 -1.644329999722490276e-01 -1.777765008901664723e-01 -1.901857969431337558e-01
7.750000000000000222e-01 -3.966061237471353584e-02 1.593832546113616855e-01 3.579400674169789798e-01 5.563266992251983956e-01 7.547584069493574743e-01 9.533864553921485019e-01 1.152314067824881327e+00 -1.057249788376634775e-01 -1.199934059423131000e-01 -1.343888988177738275e-01 -1.486384737930205868e-01 -1.624758730784672256e-01 -1.756418390177854061e-01 -1.878872224604292707e-01
7.800000000000000266e-01 -4.027476625276860817e-02 1.587118658377565661e-01 3.572168061676490036e-01 5.555579387820994697e-01 7.539514062316824416e-01 9.525492173930580897e-01 1.151455184182188285e+00 -1.021898274842950177e-01 -1.158695623788072587e-01 -1.296732005931781617e-01 -1.433391658589981965e-01 -1.566124493135591100e-01 -1.692446667503421098e-01 -1.809969572880933408e-01
7.766666666666667274e-01 -3.985429637764194982e-02 1.591714451730671664e-01 3.577118190953295640e-01 5.560840186406235119e-01 7.545035814216389802e-01 9.531220083734021076e-01 1.152042709919252728e+00 -1.045466244690381324e-01 -1.186181273876437819e-01 -1.328155550009021135e-01 -1.468697412475977460e-01 -1.605181944805315064e-01 -1.735052990752831426e-01 -1.855853535687245204e-01
7.783333333333334325e-01 -4.006317444473091183e-02 1.589433713594718967e-01 3.574663994366837350e-01 5.558234412558771265e-01 7.542303296341517083e-01 9.528388122653259629e-01 1.151752493297085067e+00 -1.033663592009431281e-01 -1.172424607660621371e-01 -1.312435787847530677e-01 -1.451043308284073186e-01 -1.585659536166131589e-01 -1.713764326991950859e-01 -1.832934711410127149e-01
7.800000000000000266e-01 -4.027476625276860817e-02 1.587118658377565661e-01 3.572168061676490036e-01 5.555579387820994697e-01 7.539514062316824416e-01 9.525492173930580897e-01 1.151455184182188285e+00 -1.021898274842950177e-01 -1.158695623788072587e-01 -1.296732005931781617e-01 -1.433391658589981965e-01 -1.566124493135591100e-01 -1.692446667503421098e-01 -1.809969572880933408e-01
7.850000000000000311e-01 -4.099073290859579777e-02 1.579295560237643781e-01 3.563743923177415951e-01 5.546628346822660705e-01 7.530120539363244214e-01 9.515749220852752766e-01 1.150455933097033201e+00 -9.866091000549601087e-02 -1.117570115328525987e-01 -1.249743124414326584e-01 -1.380625362676266288e-01 -1.507778090351186429e-01 -1.628825015940021104e-01 -1.741479208015485058e-01
7.816666666666667318e-01 -4.050550498390810550e-02 1.584599541431106762e-01 3.569457565473549976e-01 5.552701601817620070e-01 7.536496339884964923e-01 9.522364597616084225e-01 1.151134663816646864e+00 -1.010114583210366956e-01 -1.144966872023804316e-01 -1.281049698908757195e-01 -1.415784950880326631e-01 -1.546659629332746422e-01 -1.671225706773533659e-01 -1.787128422631362457e-01
7.833333333333334370e-01 -4.073632016704244879e-02 1.582072926066878937e-01 3.566732218999049686e-01 5.549801134436269656e-01 7.533447774201253999e-01 9.519197840662320109e-01 1.150809389989566611e+00 -9.983690586719705384e-02 -1.131264741392644380e-01 -1.265380266730489200e-01 -1.398175436832016227e-01 -1.527174645731906033e-01 -1.649966014518074175e-01 -1.764228989840690709e-01
7.850000000000000311e-01 -4.099073290859579777e-02 1.579295560237643781e-01 3.563743923177415951e-01 5.546628346822660705e-01 7.530120539363244214e-01 9.515749220852752766e-01 1.150455933097033201e+00 -9.866091000549601087e-02 -1.117570115328525987e-01 -1.249743124414326584e-01 -1.380625362676266288e-01 -1.507778090351186429e-01 -1.628825015940021104e-01 -1.741479208015485058e-01
7.900000000000000355e-01 -4.180196038775025463e-02 1.570424310978746074e-01 3.554182603484944414e-01 5.536459380297634736e-01 7.519438233549484707e-01 9.504657916924704741e-01 1.149317136940636752e+00 -9.514490934182229243e-02 -1.076610966120884194e-01 -1.202958751762927964e-01 -1.328101932149801379e-01 -1.449712364918833429e-01 -1.565520570929982425e-01 -1.673340584564034228e-01
7.866666666666667362e-01 -4.124443623319785923e-02 1.576518645924009088e-01 3.560748614391651690e-01 5.543440399750569902e-01 7.526769470315726185e-01 9.512267728333501093e-01 1.150098265901438266e+00 -9.748819334826344662e-02 -1.103898220588368229e-01 -1.234116694259451141e-01 -1.363072255555475287e-01 -1.488363296464305374e-01 -1.607649406465786468e-01 -1.718677592020322054e-01
7.883333333333333304e-01 -4.152244436010499307e-02 1.573482962222914894e-01 3.557481326719271753e-01 5.539970051554481412e-01 7.523128582587197410e-01 9.508492160773962532e-01 1.149711091029963717e+00 -9.631533206667040881e-02 -1.090245148502968359e-01 -1.218531622655844027e-01 -1.345584869765459879e-01 -1.469039939683438878e-01 -1.586591803868189210e-01 -1.696020891875018033e-01
7.900000000000000355e-01 -4.180196038775025463e-02 1.570424310978746074e-01 3.554182603484944414e-01 5.536459380297634736e-01 7.519438233549484707e-01 9.504657916924704741e-01 1.149317136940636752e+00 -9.514490934182229243e-02 -1.076610966120884194e-01 -1.202958751762927964e-01 -1.328101932149801379e-01 -1.449712364918833429e-01 -1.565520570929982425e-01 -1.673340584564034228e-01
7.950000000000000400e-01 -4.274213572796550092e-02 1.560148196187308989e-01 3.543110579826749262e-01 5.524685564639617574e-01 7.507070525091804614e-01 9.491815870092986662e-01 1.147998385561792567e+00 -9.164318352460389117e-02 -1.035869640023370924e-01 -1.156472083964845826e-01 -1.275959321555791004e-01 -1.392112180193919024e-01 -1.502766340203362250e-01 -1.605835153748174648e-01
7.916666666666667407e-01 -4.210470025042035991e-02 1.567117439975236337e-01 3.550621889808679432e-01 5.532675447114969725e-01 7.515466085990306633e-01 9.500536252565875417e-01 1.148894182181777524e+00 -9.397566992232761485e-02 -1.063005853302515374e-01 -1.187433749897119639e-01 -1.310686856480812457e-01 -1.430473447750479077e-01 -1.544559188965144159e-01 -1.650791307493849336e-01
7.933333333333333348e-01 -4.241237942824335749e-02 1.563751274403537561e-01 3.546991805002481235e-01 5.528812083523779730e-01 7.511404658445429705e-01 9.496315856956794033e-01 1.148460467113332495e+00 -9.280830216281805989e-02 -1.049419015877273431e-01 -1.171926179139360369e-01 -1.293287981075111892e-01 -1.411249137347695692e-01 -1.523610488468859214e-01 -1.628252492014556074e-01
7.950000000000000400e-01 -4.274213572796550092e-02 1.560148196187308989e-01 3.543110579826749262e-01 5.524685564639617574e-01 7.507070525091804614e-01 9.491815870092986662e-01 1.147998385561792567e+00 -9.164318352460389117e-02 -1.035869640023370924e-01 -1.156472083964845826e-01 -1.275959321555791004e-01 -1.392112180193919024e-01 -1.502766340203362250e-01 -1.605835153748174648e-01
8.000000000000000444e-01 -4.381257260573673956e-02 1.548442817914776060e-01 3.530490882568149136e-01 5.511256290080774889e-01 7.492952358982989391e-01 9.477143054238720277e-01 1.146490155607982286e+00 -8.816108772455327758e-02 -9.954036191394952104e-02 -1.110344323582377057e-01 -1.224262165072678710e-01 -1.335045241312746989e-01 -1.440632675413977548e-01 -1.539035434481579867e-01
7.966666666666667451e-01 -4.308067020983972345e-02 1.556445029304461825e-01 3.539117191148608010e-01 5.520435272557278061e-01 7.502601698011601705e-01 9.487171168798326226e-01 1.147520939804685280e+00 -9.047977041257972142e-02 -1.022341776644404843e-01 -1.141044208801569038e-01 -1.258661748638307820e-01 -1.373011241076372291e-01 -1.481963110874158218e-01 -1.583463510050640843e-01
7.983333333333333393e-01 -4.344008915013531508e-02 1.552516825129053868e-01 3.534884198131280075e-01 5.515932741545135354e-01 7.497870194511548902e-01 9.482255769476863883e-01 1.147015880638174501e+00 -8.931945162449927977e-02 -1.008858207173147781e-01 -1.125674657278159796e-01 -1.241436927387139788e-01 -1.353997593985223902e-01 -1.461261539838064893e-01 -1.561207434942069316e-01
8.000000000000000444e-01 -4.381257260573673956e-02 1.548442817914776060e-01 3.530490882568149136e-01 5.511256290080774889e-01 7.492952358982989391e-01 9.477143054238720277e-01 1.146490155607982286e+00 -8.816108772455327758e-02 -9.954036191394952104e-02 -1.110344323582377057e-01 -1.224262165072678710e-01 -1.335045241312746989e-01 -1.440632675413977548e-01 -1.539035434481579867e-01
8.050000000000000488e-01 -4.504327993623024468e-02 1.534986911051673397e-01 3.515982992576685562e-01 5.495814123068317736e-01 7.476712092030272094e-01 9.460256628815889579e-01 1.144753369046051628e+00 -8.470684546801385273e-02 -9.553264405629860456e-02 -1.064722242526365270e-01 -1.173191731959834089e-01 -1.278727889239429372e-01 -1.379370868978065934e-01 -1.473226861413967637e-01
8.016666666666667496e-01 -4.420474103306010899e-02 1.544155837399536213e-01 3.525869825489398868e-01 5.506338995199102637e-01 7.487782518532511977e-01 9.471769346219892638e-01 1.145937668761392025e+00 -8.700647886734848291e-02 -9.819988776773592998e-02 -1.095076578626532071e-01 -1.207162922060163179e-01 -1.316181268452220887e-01 -1.420104726106322657e-01 -1.516976311725710680e-01
8.033333333333333437e-01 -4.461473658774830348e-02 1.539672072107773071e-01 3.521034507612411102e-01 5.501191344773690428e-01 7.482367924848850604e-01 9.466138466420431774e-01 1.145358445119068369e+00 -8.585452785592026514e-02 -9.686354320031624610e-02 -1.079866136387883785e-01 -1.190137966061984992e-01 -1.297409214053805160e-01 -1.399686631749160193e-01 -1.495044937867049950e-01
8.050000000000000488e-01 -4.504327993623024468e-02 1.534986911051673397e-01 3.515982992576685562e-01 5.495814123068317736e-01 7.476712092030272094e-01 9.460256628815889579e-01 1.144753369046051628e+00 -8.470684546801385273e-02 -9.553264405629860456e-02 -1.064722242526365270e-01 -1.173191731959834089e-01 -1.278727889239429372e-01 -1.379370868978065934e-01 -1.473226861413967637e-01
8.100000000000000533e-01 -4.646204353326272019e-02 1.519474704315587066e-01 3.499254224625084064e-01 5.478000982617524661e-01 7.457968257278613233e-01 9.440754204592041177e-01 1.142745981795853183e+00 -8.129049632872822895e-02 -9.157787809203435381e-02 -1.019790197244543617e-01 -1.122978597399388184e-01 -1.223438551030869154e-01 -1.319307898095859188e-01 -1.408784713616814122e-01
8.066666666666667540e-01 -4.549489328618990663e-02 1.530048614716101041e-01 3.510657326769465736e-01 5.490143570606590417e-01 7.470745962330179735e-01 9.454050076307972672e-01 1.144114662898928936e+00 -8.356304016667186196e-02 -9.420767644409422381e-02 -1.049659944882360835e-01 -1.156350675746336126e-01 -1.260176165401703519e-01 -1.359209497074418960e-01 -1.451587851515975247e-01
8.083333333333333481e-01 -4.596409410496614389e-02 1.524918891094026452e-01 3.505125609306618539e-01 5.484253576068403024e-01 7.464548512316040441e-01 9.447602083745529900e-01 1.143450997655052870e+00 -8.242391816698292628e-02 -9.288857033342683145e-02 -1.034668348577250790e-01 -1.139592463346990880e-01 -1.241719238042544721e-01 -1.339154444525949839e-01 -1.430066024049276019e-01
8.100000000000000533e-01 -4.646204353326272019e-02 1.519474704315587066e-01 3.499254224625084064e-01 5.478000982617524661e-01 7.457968257278613233e-01 9.440754204592041177e-01 1.142745981795853183e+00 -8.129049632872822895e-02 -9.157787809203435381e-02 -1.019790197244543617e-01 -1.122978597399388184e-01 -1.223438551030869154e-01 -1.319307898095859188e-01 -1.408784713616814122e-01
8.150000000000000577e-01 -4.809331440492327359e-02 1.501644389189872586e-01 3.480026215155713754e-01 5.457523024213332130e-01 7.436412915756028807e-01 9.418315421453958836e-01 1.140434908567722117e+00 -7.792749178693672563e-02 -8.769511793317698312e-02 -9.757762844285614023e-02 -1.073889187888714125e-01 -1.169481985392300805e-01 -1.260786090868908638e-01 -1.346087378848560556e-01
8.116666666666667584e-01 -4.697697751094065399e-02 1.513845674285367038e-01 3.493183815300686113e-01 5.471536294322094651e-01 7.451164218901970004e-01 9.433672476962460252e-01 1.142016757775244251e+00 -8.016214855484797563e-02 -9.027350292895225392e-02 -1.004988014792198431e-01 -1.106453602893460314e-01 -1.205259480405241473e-01 -1.299575298800240142e-01 -1.387629020079597930e-01
8.133333333333333526e-01 -4.752664168089424518e-02 1.507837186446268629e-01 3.486703875911023598e-01 5.464634681197054755e-01 7.443899078504648825e-01 9.426109164122923323e-01 1.141237736714317386e+00 -7.904203543556886924e-02 -8.898083011488264193e-02 -9.903401371497019823e-02 -1.090122068502349661e-01 -1.187314135072318338e-01 -1.280117016043024469e-01 -1.366787771533486961e-01
8.150000000000000577e-01 -4.809331440492327359e-02 1.501644389189872586e-01 3.480026215155713754e-01 5.457523024213332130e-01 7.436412915756028807e-01 9.418315421453958836e-01 1.140434908567722117e+00 -7.792749178693672563e-02 -8.769511793317698312e-02 -9.757762844285614023e-02 -1.073889187888714125e-01 -1.169481985392300805e-01 -1.260786090868908638e-01 -1.346087378848560556e-01
8.200000000000000622e-01 -4.999780365421865880e-02 1.480837494314609648e-01 3.457592394316116313e-01 5.433629728527070712e-01 7.411256566913848598e-01 9.392117497556097261e-01 1.137735175794074127e+00 -7.464722507400259333e-02 -8.392288438689386731e-02 -9.331631193055767159e-02 -1.026507762370898330e-01 -1.117546355110922845e-01 -1.204597754687675298e-01 -1.286029526643737708e-01
8.166666666666667629e-01 -4.870071747690622732e-02 1.495006416671187111e-01 3.472867847528569030e-01 5.449898164909976472e-01 7.428384727648139618e-01 9.409955067256877692e-01 1.139573432538809161e+00 -7.682453631142290018e-02 -8.642531682980413021e-02 -9.614178106764283138e-02 -1.057910088671914911e-01 -1.151953210179920833e-01 -1.241808359089894565e-01 -1.325789256500590207e-01
8.183333333333333570e-01 -4.932615046868971814e-02 1.488174903600443799e-01 3.465503646297986573e-01 5.442056380903167456e-01 7.420129955163226043e-01 9.401360101366076361e-01 1.138687872709223781e+00 -7.572797590722485372e-02 -8.516356730130066055e-02 -9.471571323512940899e-02 -1.042046424511415270e-01 -1.134557511626494153e-01 -1.222980992284403295e-01 -1.305658087792561650e-01
8.200000000000000622e-01 -4.999780365421865880e-02 1.480837494314609648e-01 3.457592394316116313e-01 5.433629728527070712e-01 7.411256566913848598e-01 9.392117497556097261e-01 1.137735175794074127e+00 -7.464722507400259333e-02 -8.392288438689386731e-02 -9.331631193055767159e-02 -1.026507762370898330e-01 -1.117546355110922845e-01 -1.204597754687675298e-01 -1.286029526643737708e-01
8.250000000000000666e-01 -5.219944871967452382e-02 1.456813269772773978e-01 3.431712395690848516e-01 5.406082800280390677e-01 7.382264589045380854e-01 9.361930984311231940e-01 1.134624493660115530e+00 -7.148099216154062130e-02 -8.029820706747904657e-02 -8.923798801319343665e-02 -9.813227745297854743e-02 -1.068178619174512817e-01 -1.151346433632625815e-01 -1.229268252387051980e-01
8.216666666666667673e-01 -5.068993486318525143e-02 1.473283078258908196e-01 3.449453162369134906e-01 5.424965600968559842e-01 7.402137882663122337e-01 9.382623615433052233e-01 1.136756949519997395e+00 -7.357440639443581232e-02 -8.269222077522370151e-02 -9.192911577248380484e-02 -1.011113550852957843e-01 -1.100702136049378360e-01 -1.186403577122756708e-01 -1.266611341129172674e-01
8.233333333333333615e-01 -5.143237943483117830e-02 1.465177215445243319e-01 3.440716873566361800e-01 5.415662384516600758e-01 7.392342463719130397e-01 9.372420464049310285e-01 1.135705116724871733e+00 -7.252232662969188004e-02 -8.148847452272559022e-02 -9.057538010274999996e-02 -9.961217530831449618e-02 -1.084329202888812266e-01 -1.168749286832205109e-01 -1.247800045225428700e-01
8.250000000000000666e-01 -5.219944871967452382e-02 1.456813269772773978e-01 3.431712395690848516e-01 5.406082800280390677e-01 7.382264589045380854e-01 9.361930984311231940e-01 1.134624493660115530e+00 -7.148099216154062130e-02 -8.029820706747904657e-02 -8.923798801319343665e-02 -9.813227745297854743e-02 -1.068178619174512817e-01 -1.151346433632625815e-01 -1.229268252387051980e-01
8.300000000000000711e-01 -5.476408342413770919e-02 1.428880406703090522e-01 3.401668072215964789e-01 5.374143804676057012e-01 7.348685119965352452e-01 9.326997643887218192e-01 1.131027112596691087e+00 -6.849318677087629093e-02 -7.689770321626662741e-02 -8.543178605724698060e-02 -9.393511506958653057e-02 -1.022519450047353895e-01 -1.102292288909456075e-01 -1.177176653245124160e-01
8.266666666666667718e-01 -5.301820562338391968e-02 1.447884240228535235e-01 3.422097549787487258e-01 5.395851355820192596e-01 7.371497951584986552e-01 9.350721139586867237e-01 1.133469264872771554e+00 -7.046531733569488809e-02 -7.914042084619182793e-02 -8.794024110067229227e-02 -9.669939227294468975e-02 -1.052572446019354180e-01 -1.134561445644578642e-01 -1.211425528705210170e-01
8.283333333333333659e-01 -5.386682436421792730e-02 1.438642860542647672e-01 3.412158910797106204e-01 5.385287163459286930e-01 7.360392256818073520e-01 9.339168684170203738e-01 1.132279701353377632e+00 -6.946496042689929984e-02 -7.800154379524767978e-02 -8.666515838755627088e-02 -9.529301647554594412e-02 -1.037269965842970293e-01 -1.118118139869039990e-01 -1.193961121085751059e-01
8.300000000000000711e-01 -5.476408342413770919e-02 1.428880406703090522e-01 3.401668072215964789e-01 5.374143804676057012e-01 7.348685119965352452e-01 9.326997643887218192e-01 1.131027112596691087e+00 -6.849318677087629093e-02 -7.689770321626662741e-02 -8.543178605724698060e-02 -9.393511506958653057e-02 -1.022519450047353895e-01 -1.102292288909456075e-01 -1.177176653245124160e-01
8.350000000000000755e-01 -5.764282018489893383e-02 1.397654586635531104e-01 3.368206789413757396e-01 5.338694043414019541e-01 7.311532981527033570e-01 9.288462744684108374e-01 1.127070037190202711e+00 -6.569949844520381332e-02 -7.372971419254464864e-02 -8.189749852998988444e-02 -9.004950424308544310e-02 -9.803668503637683052e-02 -1.057122857832075019e-01 -1.129327657541086966e-01
8.316666666666666652e-01 -5.569366999004063401e-02 1.418774120042109732e-01 3.390815335528145069e-01 5.362623262648199551e-01 7.336588538708008755e-01 9.314428114918303914e-01 1.129734105881580630e+00 -6.754161361731939039e-02 -7.581840443092550952e-02 -8.422747746408797143e-02 -9.261089522811248587e-02 -1.008152014004130431e-01 -1.086894988108202675e-01 -1.160864544449423941e-01
8.333333333333333703e-01 -5.666190229889343094e-02 1.408294424877505058e-01 3.379607703810553754e-01 5.350771521800046227e-01 7.324189246047333457e-01 9.301588661945476844e-01 1.128417757545235878e+00 -6.661527430288147200e-02 -7.476729633152415233e-02 -8.305414605802148575e-02 -9.132020711600724594e-02 -9.941425632184452965e-02 -1.071874970548206962e-01 -1.144945226640339681e-01
8.350000000000000755e-01 -5.764282018489893383e-02 1.397654586635531104e-01 3.368206789413757396e-01 5.338694043414019541e-01 7.311532981527033570e-01 9.288462744684108374e-01 1.127070037190202711e+00 -6.569949844520381332e-02 -7.372971419254464864e-02 -8.189749852998988444e-02 -9.004950424308544310e-02 -9.803668503637683052e-02 -1.057122857832075019e-01 -1.129327657541086966e-01
8.400000000000000799e-01 -5.997237112970632555e-02 1.372378877808528297e-01 3.341122281492759361e-01 5.310021336995072172e-01 7.281533551641090618e-01 9.257431176179149457e-01 1.123895686709436070e+00 -6.271818747906536540e-02 -7.032774086447969586e-02 -7.807239916315122930e-02 -8.580627587474733142e-02 -9.338796537834891109e-02 -1.006782593041254809e-01 -1.075408591470971842e-01
8.366666666666666696e-01 -5.862750617672056463e-02 1.387123096178863868e-01 3.357065463388984594e-01 5.327031115826625918e-01 7.299448186636169345e-01 9.276065207310116856e-01 1.125810635737066745e+00 -6.479793550850530826e-02 -7.269643565728853285e-02 -8.073309272554581029e-02 -8.875692816162790433e-02 -9.662124142648059744e-02 -1.041815455934685247e-01 -1.112964402905669697e-01
8.383333333333333748e-01 -5.938017115288821146e-02 1.378853282068662478e-01 3.348092479579490299e-01 5.317409969251976065e-01 7.289247626385443324e-01 9.265366233227355641e-01 1.124700052773775827e+00 -6.375860945021299964e-02 -7.152305829534714998e-02 -7.942827857152247317e-02 -8.732568873479014393e-02 -9.507091920344711011e-02 -1.025216945291023002e-01 -1.095386578176451714e-01
8.400000000000000799e-01 -5.997237112970632555e-02 1.372378877808528297e-01 3.341122281492759361e-01 5.310021336995072172e-01 7.281533551641090618e-01 9.257431176179149457e-01 1.123895686709436070e+00 -6.271818747906536540e-02 -7.032774086447969586e-02 -7.807239916315122930e-02 -8.580627587474733142e-02 -9.338796537834891109e-02 -1.006782593041254809e-01 -1.075408591470971842e-01
8.450000000000000844e-01 -5.933146278669177570e-02 1.378788946712365404e-01 3.347624214366058393e-01 5.316717551616134685e-01 7.288529591750803061e-01 9.264829455758484267e-01 1.124685194057241100e+00 -5.937713518856884559e-02 -6.645894536347012049e-02 -7.364518426484235880e-02 -8.079971554749482143e-02 -8.779170652484218074e-02 -9.449294397779836596e-02 -1.007782391679183653e-01
8.416666666666666741e-01 -6.003984592562500860e-02 1.371610019078337295e-01 3.340303303722187422e-01 5.309216185589624715e-01 7.280818498177821230e-01 9.256889177972882354e-01 1.123867327417469975e+00 -6.161663997470163967e-02 -6.905070607514941783e-02 -7.660577371208976416e-02 -8.413887796491023585e-02 -9.151213456804348223e-02 -9.859019262845522547e-02 -1.052407777395472921e-01
8.433333333333333792e-01 -5.980589584483157750e-02 1.373911799371288212e-01 3.342567788821743657e-01 5.311443113842734265e-01 7.283007050741432398e-01 9.259038093326396046e-01 1.124078094819871421e+00 -6.038585162731757716e-02 -6.766170000174658028e-02 -7.505626157664986586e-02 -8.242964691509116482e-02 -8.964703824732306314e-02 -9.657608177512735925e-02 -1.030873721154542538e-01
8.450000000000000844e-01 -5.933146278669177570e-02 1.378788946712365404e-01 3.347624214366058393e-01 5.316717551616134685e-01 7.288529591750803061e-01 9.264829455758484267e-01 1.124685194057241100e+00 -5.937713518856884559e-02 -6.645894536347012049e-02 -7.364518426484235880e-02 -8.079971554749482143e-02 -8.779170652484218074e-02 -9.449294397779836596e-02 -1.007782391679183653e-01
8.500000000000000888e-01 -5.793911721924108887e-02 1.392574142654173230e-01 3.361153434121616490e-01 5.329850238477223945e-01 7.301109539835636264e-01 9.276691164449201166e-01 1.125782622933441557e+00 -5.587507192450819754e-02 -6.249752638067475330e-02 -6.921503695789307797e-02 -7.589895185825369650e-02 -8.242642814260676964e-02 -8.867743263497462891e-02 -9.453489121522140604e-02
8.466666666666666785e-01 -5.847274436693451760e-02 1.386822349535230814e-01 3.355041507854776839e-01 5.323452233280379087e-01 7.294513997260733129e-01 9.269997332871265927e-01 1.125114061916834940e+00 -5.823203493821409865e-02 -6.519923303594693520e-02 -7.226836092426003333e-02 -7.930461729170126817e-02 -8.617875543444915298e-02 -9.276430033505141115e-02 -9.893787877995242896e-02
8.483333333333333837e-01 -5.809624326384425080e-02 1.390786966116997758e-01 3.359170164226370492e-01 5.327694728501269905e-01 7.298809118012686836e-01 9.274276052390001412e-01 1.125532892623660297e+00 -5.708623697161227528e-02 -6.388441679723126654e-02 -7.077965918407456980e-02 -7.763988798025807381e-02 -8.433886192282846750e-02 -9.075324177409999082e-02 -9.676280365352349366e-02
8.500000000000000888e-01 -5.793911721924108887e-02 1.392574142654173230e-01 3.361153434121616490e-01 5.329850238477223945e-01 7.301109539835636264e-01 9.276691164449201166e-01 1.125782622933441557e+00 -5.587507192450819754e-02 -6.249752638067475330e-02 -6.921503695789307797e-02 -7.589895185825369650e-02 -8.242642814260676964e-02 -8.867743263497462891e-02 -9.453489121522140604e-02
8.550000000000000933e-01 -5.898877721559213361e-02 1.381777299206400911e-01 3.350022407893274434e-01 5.318366345260354677e-01 7.289269300916023653e-01 9.264505973772608760e-01 1.124532177690162005e+00 -5.253128247023373942e-02 -5.861651133660285978e-02 -6.477469470627146564e-02 -7.088770238211737629e-02 -7.684350460903605073e-02 -8.253295204154444120e-02 -8.784970604236012892e-02
8.516666666666666829e-01 -5.807792529495923312e-02 1.391419808003785119e-01 3.360220169589566153e-01 5.329124214222880074e-01 7.300575976488359320e-01 9.276334512384770692e-01 1.125763035375761945e+00 -5.476993239247707201e-02 -6.119525144558939783e-02 -6.770404320402997889e-02 -7.417158352676873900e-02 -8.047913325999556111e-02 -8.651085429466402743e-02 -9.215387401441399451e-02
8.533333333333333881e-01 -5.849089467373826817e-02 1.387290563522894926e-01 3.356095353735273346e-01 5.325012771394035394e-01 7.296491304358420082e-01 9.272293909796048839e-01 1.125365443731943360e+00 -5.357831485494406881e-02 -5.984839406288078312e-02 -6.619903170685913218e-02 -7.250842529577374018e-02 -7.866079347417513634e-02 -8.454322892904336806e-02 -9.004570161450207999e-02
8.550000000000000933e-01 -5.898877721559213361e-02 1.381777299206400911e-01 3.350022407893274434e-01 5.318366345260354677e-01 7.289269300916023653e-01 9.264505973772608760e-01 1.124532177690162005e+00 -5.253128247023373942e-02 -5.861651133660285978e-02 -6.477469470627146564e-02 -7.088770238211737629e-02 -7.684350460903605073e-02 -8.253295204154444120e-02 -8.784970604236012892e-02
8.600000000000000977e-01 -6.126977204261963017e-02 1.357273302362184686e-01 3.323919325088167676e-01 5.290791744187818280e-01 7.260380825252099601e-01 9.234488266987102012e-01 1.121438291409969867e+00 -4.934137976761981959e-02 -5.500791239701568330e-02 -6.074819045348296004e-02 -6.645202703189555249e-02 -7.201517926371636680e-02 -7.733597544050221928e-02 -8.231509914496644431e-02
8.566666666666666874e-01 -5.971647673149353686e-02 1.374126360403639391e-01 3.342026135316344959e-01 5.310061095858225055e-01 7.280698456222023385e-01 9.255719097624743874e-01 1.123637366888699196e+00 -5.140691281172306282e-02 -5.736042951858364575e-02 -6.338787197991728461e-02 -6.937356772550384854e-02 -7.520788479563532414e-02 -8.078396430425702213e-02 -8.599760569808136135e-02
8.583333333333333925e-01 -6.042713547788069323e-02 1.366253196536739989e-01 3.333399370455196187e-01 5.300708506363513983e-01 7.270662064430525318e-01 9.245054349345191991e-01 1.122514835766769137e+00 -5.040709653739587626e-02 -5.619842606991479195e-02 -6.206041873366732048e-02 -6.788057176590447939e-02 -7.355242696319057305e-02 -7.897224145110229299e-02 -8.403881243219829544e-02
8.600000000000000977e-01 -6.126977204261963017e-02 1.357273302362184686e-01 3.323919325088167676e-01 5.290791744187818280e-01 7.260380825252099601e-01 9.234488266987102012e-01 1.121438291409969867e+00 -4.934137976761981959e-02 -5.500791239701568330e-02 -6.074819045348296004e-02 -6.645202703189555249e-02 -7.201517926371636680e-02 -7.733597544050221928e-02 -8.231509914496644431e-02
8.650000000000001021e-01 -6.390634825248812934e-02 1.328787806576723352e-01 3.293485117620921221e-01 5.258618249263983246e-01 7.226711739028079950e-01 9.199596793287070362e-01 1.117856645130017812e+00 -4.633167835746882651e-02 -5.160880038592219332e-02 -5.696704227522757930e-02 -6.230351214299242185e-02 -6.752098957471010243e-02 -7.252441456398928121e-02 -7.722054219984511580e-02
8.616666666666666918e-01 -6.210474515945534069e-02 1.348172692925313498e-01 3.314113737395349424e-01 5.280340924762144672e-01 7.249357186459363112e-01 9.222975470807190934e-01 1.120247424537101910e+00 -4.834233200872049135e-02 -5.386956513207661473e-02 -5.947163565633341309e-02 -6.504100027341171153e-02 -7.047599073634647215e-02 -7.567739049923480343e-02 -8.054817092324551009e-02
8.633333333333333970e-01 -6.300744098257229919e-02 1.338526847092128547e-01 3.303914388600731611e-01 5.269664449436393117e-01 7.238289448502687184e-01 9.211610143557518171e-01 1.119091099009756007e+00 -4.731411626856522890e-02 -5.272063147808214029e-02 -5.820578882703392187e-02 -6.366427229785105724e-02 -6.899652829665986475e-02 -7.410530054851499626e-02 -7.889532780854634220e-02
8.650000000000001021e-01 -6.390634825248812934e-02 1.328787806576723352e-01 3.293485117620921221e-01 5.258618249263983246e-01 7.226711739028079950e-01 9.199596793287070362e-01 1.117856645130017812e+00 -4.633167835746882651e-02 -5.160880038592219332e-02 -5.696704227522757930e-02 -6.230351214299242185e-02 -6.752098957471010243e-02 -7.252441456398928121e-02 -7.722054219984511580e-02
8.700000000000001066e-01 -6.674074274966018683e-02 1.298340372826192191e-01 3.261148173915473514e-01 5.224643027416224772e-01 7.191381781033862053e-01 9.163222412093140479e-01 1.114147869541207703e+00 -4.338192907058044390e-02 -4.829904706979487594e-02 -5.330855367327589495e-02 -5.831420467878390551e-02 -6.322509354355580757e-02 -6.795201550471099972e-02 -7.240700717878859050e-02
8.666666666666666963e-01 -6.484431258736278458e-02 1.318748925381075798e-01 3.282858729128307340e-01 5.247487702323705427e-01 7.215170360882843248e-01 9.187746066212433282e-01 1.116651403880742244e+00 -4.533037406742008307e-02 -5.048895741113830493e-02 -5.573271889411832852e-02 -6.096094771466319118e-02 -6.607848808904139004e-02 -7.099218736871576452e-02 -7.561051322543817232e-02
8.683333333333334014e-01 -6.578021554202932719e-02 1.308633379420490739e-01 3.272053524958182247e-01 5.236073250870910689e-01 7.203239042381314183e-01 9.175400424928398246e-01 1.115386478840858286e+00 -4.436379217641425732e-02 -4.939805823253972522e-02 -5.452055449464011244e-02 -5.963288420443194765e-02 -6.464210599227601661e-02 -6.945713826586319417e-02 -7.398833573774662997e-02
8.700000000000001066e-01 -6.674074274966018683e-02 1.298340372826192191e-01 3.261148173915473514e-01 5.224643027416224772e-01 7.191381781033862053e-01 9.163222412093140479e-01 1.114147869541207703e+00 -4.338192907058044390e-02 -4.829904706979487594e-02 -5.330855367327589495e-02 -5.831420467878390551e-02 -6.322509354355580757e-02 -6.795201550471099972e-02 -7.240700717878859050e-02
8.750000000000001110e-01 -6.965061029662993064e-02 1.267008521592948300e-01 3.227805028603408233e-01 5.189550016624417950e-01 7.154834742423374916e-01 9.125545816671963850e-01 1.110301933898020454e+00 -4.051192817419171921e-02 -4.507298688386037616e-02 -4.973752676645011583e-02 -5.441587956602095960e-02 -5.902338589491127469e-02 -6.347663576399129037e-02 -6.769289422181135052e-02
8.716666666666667007e-01 -6.770012890803404904e-02 1.287984122912106677e-01 3.250100742386200503e-01 5.212989200796579459e-01 7.179218257884725229e-01 9.150655914288658987e-01 1.112862389266868535e+00 -4.242712357589926986e-02 -4.722306285676848570e-02 -5.211476420926887398e-02 -5.700823014743695155e-02 -6.181469644618275971e-02 -6.644695389914713479e-02 -7.081884869568202956e-02
8.733333333333334059e-01 -6.867537566359993573e-02 1.277521130959453077e-01 3.239004102746249614e-01 5.201348270925271189e-01 7.167133120949850111e-01 9.138235425732766926e-01 1.111598356401232390e+00 -4.146019563856275653e-02 -4.613990095272963582e-02 -5.091949792948780723e-02 -5.570712488675763630e-02 -6.041603654655319788e-02 -6.496088583406779693e-02 -6.925718761183755068e-02
8.750000000000001110e-01 -6.965061029662993064e-02 1.267008521592948300e-01 3.227805028603408233e-01 5.189550016624417950e-01 7.154834742423374916e-01 9.125545816671963850e-01 1.110301933898020454e+00 -4.051192817419171921e-02 -4.507298688386037616e-02 -4.973752676645011583e-02 -5.441587956602095960e-02 -5.902338589491127469e-02 -6.347663576399129037e-02 -6.769289422181135052e-02
8.800000000000000044e-01 -7.260982543565049074e-02 1.235193505136408659e-01 3.193994491883700437e-01 5.154010520884636515e-01 7.117866834380770502e-01 9.087478166518241363e-01 1.106420235445458200e+00 -3.766226058130418830e-02 -4.187604191109341178e-02 -4.620487481779624733e-02 -5.056548925472294231e-02 -5.487928908965986063e-02 -5.906847269035653963e-02 -6.305534826059369657e-02
8.766666666666667052e-01 -7.063454378610597995e-02 1.256437754930477546e-01 3.216579040555442859e-01 5.177757902529770417e-01 7.142576733860699356e-01 9.112931326182992509e-01 1.109016483395218744e+00 -3.955729706571900484e-02 -4.400257143900757756e-02 -4.855527018975713816e-02 -5.312785635349062674e-02 -5.763768857359463649e-02 -6.200322170464429156e-02 -6.614339576850127023e-02
8.783333333333334103e-01 -7.162101421920392952e-02 1.245826248422925997e-01 3.205295922375351880e-01 5.165891560006208305e-01 7.130227016354623304e-01 9.100207597445770791e-01 1.107718384719127203e+00 -3.861003745685546301e-02 -4.293923816102061808e-02 -4.737962556734849617e-02 -5.184580320799613701e-02 -5.625716027079591397e-02 -6.053403202775845676e-02 -6.459705180533086011e-02
8.800000000000000044e-01 -7.260982543565049074e-02 1.235193505136408659e-01 3.193994491883700437e-01 5.154010520884636515e-01 7.117866834380770502e-01 9.087478166518241363e-01 1.106420235445458200e+00 -3.766226058130418830e-02 -4.187604191109341178e-02 -4.620487481779624733e-02 -5.056548925472294231e-02 -5.487928908965986063e-02 -5.906847269035653963e-02 -6.305534826059369657e-02
8.850000000000000089e-01 -7.558483641239151229e-02 1.203212384644159888e-01 3.160011229077248629e-01 5.118293295254416897e-01 7.080717878229302320e-01 9.049227873361107566e-01 1.102520286199318633e+00 -3.482016850410909331e-02 -3.868998229148040008e-02 -4.268661890873712977e-02 -4.673314144684836274e-02 -5.075694892058898317e-02 -5.468577833131184340e-02 -5.844691112282721784e-02
8.816666666666667096e-01 -7.360211667310745387e-02 1.224530504192112429e-01 3.182667697167366194e-01 5.142109267364146641e-01 7.105491745133423187e-01 9.074739190907552544e-01 1.105121663244762464e+00 -3.671483077505197784e-02 -4.081400019579311395e-02 -4.503212770918921248e-02 -4.928805324229562634e-02 -5.350517839345109161e-02 -5.760754750409379649e-02 -6.151912669224765540e-02
8.833333333333334147e-01 -7.459167373152411629e-02 1.213881619205636753e-01 3.171341182004736026e-01 5.130194104134282451e-01 7.093088469007672314e-01 9.061957930267953154e-01 1.103817496988630076e+00 -3.576950943914025682e-02 -3.975331458665949669e-02 -4.385992050625335537e-02 -4.801029371733970402e-02 -5.212985099438306041e-02 -5.614450061109382134e-02 -5.997988474263055841e-02
8.850000000000000089e-01 -7.558483641239151229e-02 1.203212384644159888e-01 3.160011229077248629e-01 5.118293295254416897e-01 7.080717878229302320e-01 9.049227873361107566e-01 1.102520286199318633e+00 -3.482016850410909331e-02 -3.868998229148040008e-02 -4.268661890873712977e-02 -4.673314144684836274e-02 -5.075694892058898317e-02 -5.468577833131184340e-02 -5.844691112282721784e-02
8.900000000000000133e-01 -7.853382851408298448e-02 1.171464086138885724e-01 3.126230575557046865e-01 5.082746154685761075e-01 7.043704753988994094e-01 9.011078048546631303e-01 1.098626800550985827e+00 -3.196529521573000104e-02 -3.548832281002463340e-02 -3.915001206510521775e-02 -4.287981771218769833e-02 -4.661118930617557526e-02 -5.027745387616468220e-02 -5.381091264352071135e-02
8.866666666666667140e-01 -7.657024803043213645e-02 1.192599354786343241e-01 3.148714430722636126e-01 5.106401280542524068e-01 7.068330870449882619e-01 9.036455813639301393e-01 1.101216327425710295e+00 -3.387302931913236531e-02 -3.762705539804949567e-02 -4.151175393351520804e-02 -4.545232366006441566e-02 -4.937818738391123313e-02 -5.321895408472686329e-02 -5.690358860974862459e-02
8.883333333333334192e-01 -7.755909101731613131e-02 1.181973037403280524e-01 3.137427051840114833e-01 5.094542635535984632e-01 7.056001964917654190e-01 9.023766895477206562e-01 1.099923169308349991e+00 -3.291930778485339243e-02 -3.655923922666629022e-02 -4.033395978717472380e-02 -4.417076613451587086e-02 -4.800106266103907476e-02 -5.175628446173512892e-02 -5.536703116520472895e-02
8.900000000000000133e-01 -7.853382851408298448e-02 1.171464086138885724e-01 3.126230575557046865e-01 5.082746154685761075e-01 7.043704753988994094e-01 9.011078048546631303e-01 1.098626800550985827e+00 -3.196529521573000104e-02 -3.548832281002463340e-02 -3.915001206510521775e-02 -4.287981771218769833e-02 -4.661118930617557526e-02 -5.027745387616468220e-02 -5.381091264352071135e-02
8.950000000000000178e-01 -8.142204347527240427e-02 1.140337448920991370e-01 3.093080758205952741e-01 5.047834063735736621e-01 7.007325788260037047e-01 8.973556347504221264e-01 1.094795015859476139e+00 -2.905898920401408722e-02 -3.223114853716818606e-02 -3.555436229761312072e-02 -3.896455366907280310e-02 -4.240128604931394513e-02 -4.580352543331493720e-02 -4.910862671101165478e-02
8.916666666666667185e-01 -7.951199275036591185e-02 1.160942352935035310e-01 3.115044660890878836e-01 5.070984981942656677e-01 7.031468519822726693e-01 8.998476271706108420e-01 1.097341740114115227e+00 -3.100352935596251830e-02 -3.441164709929617899e-02 -3.796263333059276407e-02 -4.158805657263500016e-02 -4.522336150444662695e-02 -4.880371230230372281e-02 -5.226305333573702527e-02
8.933333333333334236e-01 -8.046584398241882208e-02 1.150644011862217986e-01 3.104058493855273992e-01 5.059396453987634601e-01 7.019374883796963838e-01 8.985984673579647808e-01 1.096064279982058798e+00 -3.003540108409566076e-02 -3.332438534262006924e-02 -3.676014181094601485e-02 -4.027644134514876684e-02 -4.381081633968209044e-02 -4.730036298889676860e-02 -5.068076414787407030e-02
8.950000000000000178e-01 -8.142204347527240427e-02 1.140337448920991370e-01 3.093080758205952741e-01 5.047834063735736621e-01 7.007325788260037047e-01 8.973556347504221264e-01 1.094795015859476139e+00 -2.905898920401408722e-02 -3.223114853716818606e-02 -3.555436229761312072e-02 -3.896455366907280310e-02 -4.240128604931394513e-02 -4.580352543331493720e-02 -4.910862671101165478e-02
9.000000000000000222e-01 -8.407925269721661099e-02 1.111573567820006575e-01 3.062323103290252035e-01 5.015319659715137268e-01 6.973326018238726887e-01 8.938371660950724662e-01 1.091190423477489180e+00 -2.601160515108484617e-02 -2.880900083322173941e-02 -3.176958429626109554e-02 -3.483622168250029988e-02 -3.795505981339337975e-02 -4.107115941041162427e-02 -4.412736232850787699e-02
8.966666666666667229e-01 -8.233755593607762491e-02 1.130436086193572637e-01 3.082501639132128046e-01 5.036658922726477972e-01 6.995648011004632627e-01 8.961479151738408477e-01 1.093558459030362195e+00 -2.806441805158906358e-02 -3.111356907215548709e-02 -3.431771827083918147e-02 -3.761506769195056138e-02 -4.094734236384989928e-02 -4.425551027188954351e-02 -4.747872954151376862e-02
8.983333333333334281e-01 -8.324423831400327989e-02 1.120623045683097757e-01 3.072009946097988276e-01 5.025569387561851231e-01 6.984053109936705361e-01 8.949481227488312873e-01 1.092329386689791848e+00 -2.705608584292039376e-02 -2.998441405264884799e-02 -3.307210702705748462e-02 -3.625959746770825859e-02 -3.949071626901400067e-02 -4.270837124803559398e-02 -4.585345647637775052e-02
9.000000000000000222e-01 -8.407925269721661099e-02 1.111573567820006575e-01 3.062323103290252035e-01 5.015319659715137268e-01 6.973326018238726887e-01 8.938371660950724662e-01 1.091190423477489180e+00 -2.601160515108484617e-02 -2.880900083322173941e-02 -3.176958429626109554e-02 -3.483622168250029988e-02 -3.795505981339337975e-02 -4.107115941041162427e-02 -4.412736232850787699e-02
9.050000000000000266e-01 -8.550346013484667884e-02 1.095861669816100281e-01 3.045305249074926057e-01 4.997184063042834912e-01 6.954279966981071759e-01 8.918636211279611370e-01 1.089170891801133134e+00 -2.257663019067445570e-02 -2.495204821868522022e-02 -2.749110999729096477e-02 -3.014452512541051371e-02 -3.286621927697035844e-02 -3.560880776950302307e-02 -3.832231574763370063e-02
9.016666666666667274e-01 -8.482817598565721429e-02 1.103338369191731866e-01 3.053388502136080151e-01 5.005745555667335811e-01 6.963184506813097085e-01 8.927745655235014288e-01 1.090088587625659189e+00 -2.490987426620747819e-02 -2.758419069970567336e-02 -3.042644493442115197e-02 -3.338178527198570195e-02 -3.639850701523670434e-02 -3.942364370177739441e-02 -4.240179597161963798e-02
9.033333333333334325e-01 -8.530096612853908800e-02 1.098268438600812497e-01 3.048027288951483116e-01 5.000151409775024369e-01 6.957421791218646456e-01 8.921883175534754962e-01 1.089499531638764118e+00 -2.376558183921401168e-02 -2.628302005136534322e-02 -2.896760153190060944e-02 -3.176745422889953874e-02 -3.463383611894359920e-02 -3.751666016336187987e-02 -4.036326220444955148e-02
9.050000000000000266e-01 -8.550346013484667884e-02 1.095861669816100281e-01 3.045305249074926057e-01 4.997184063042834912e-01 6.954279966981071759e-01 8.918636211279611370e-01 1.089170891801133134e+00 -2.257663019067445570e-02 -2.495204821868522022e-02 -2.749110999729096477e-02 -3.014452512541051371e-02 -3.286621927697035844e-02 -3.560880776950302307e-02 -3.832231574763370063e-02
9.100000000000000311e-01 -8.327535411790361330e-02 1.119319996125923145e-01 3.070268919203758551e-01 5.023942960962070048e-01 6.983075385240395949e-01 8.949652097918365801e-01 1.092506451024480629e+00 -1.969890263752126572e-02 -2.173538202978917214e-02 -2.392173745113572447e-02 -2.621491446209692905e-02 -2.857516267938771393e-02 -3.096142782393720289e-02 -3.332998941682727839e-02
9.066666666666667318e-01 -8.505357801152094166e-02 1.100412331244218223e-01 3.050040746069112574e-01 5.002224691795725819e-01 6.959728812564865974e-01 8.924575403111417726e-01 1.089819664801044752e+00 -2.134207348902119467e-02 -2.363484925662199393e-02 -2.608754502018578031e-02 -2.865238304211317755e-02 -3.128489350682273767e-02 -3.393939043903248381e-02 -3.656768965469917032e-02
9.083333333333334370e-01 -8.451450092296572403e-02 1.106812119139676254e-01 3.057632198542821200e-01 5.011170856066248236e-01 6.970168141880739299e-01 8.936617772738609800e-01 1.091192015870502185e+00 -2.045259959980216119e-02 -2.257716333191776142e-02 -2.485255158047680255e-02 -2.723445989883839513e-02 -2.968192927587376059e-02 -3.215276905136866398e-02 -3.460221877086394615e-02
9.100000000000000311e-01 -8.327535411790361330e-02 1.119319996125923145e-01 3.070268919203758551e-01 5.023942960962070048e-01 6.983075385240395949e-01 8.949652097918365801e-01 1.092506451024480629e+00 -1.969890263752126572e-02 -2.173538202978917214e-02 -2.392173745113572447e-02 -2.621491446209692905e-02 -2.857516267938771393e-02 -3.096142782393720289e-02 -3.332998941682727839e-02
9.150000000000000355e-01 -8.115306760002219399e-02 1.142738862177551384e-01 3.095748496940292638e-01 5.051283374747074228e-01 7.012023965288246563e-01 8.979913707349849172e-01 1.095631099990669988e+00 -1.686307621098924459e-02 -1.854553001985093097e-02 -2.034613950679722491e-02 -2.222785275203456243e-02 -2.415808504231060569e-02 -2.610368596782029413e-02 -2.802927198307398823e-02
9.116666666666667362e-01 -8.233434464210043213e-02 1.130068598529257728e-01 3.082354314335258305e-01 5.037337879245143979e-01 6.997727596294281982e-01 8.965485464435449803e-01 1.094198049070570722e+00 -1.892110058772959735e-02 -2.085860877838197416e-02 -2.294190077600895272e-02 -2.512990409408844342e-02 -2.738490856015605296e-02 -2.966791420395745171e-02 -3.193722685494456565e-02
9.133333333333334414e-01 -8.154005017207151262e-02 1.138463897858496554e-01 3.091125176504070371e-01 5.046390987301637709e-01 7.006957856534385964e-01 8.974780043854496681e-01 1.095122236206968802e+00 -1.788673076529673917e-02 -1.973072362320165210e-02 -2.171220884808445009e-02 -2.379158840948540285e-02 -2.593300624624195194e-02 -2.809955328557250942e-02 -3.025176579462068513e-02
9.150000000000000355e-01 -8.115306760002219399e-02 1.142738862177551384e-01 3.095748496940292638e-01 5.051283374747074228e-01 7.012023965288246563e-01 8.979913707349849172e-01 1.095631099990669988e+00 -1.686307621098924459e-02 -1.854553001985093097e-02 -2.034613950679722491e-02 -2.222785275203456243e-02 -2.415808504231060569e-02 -2.610368596782029413e-02 -2.802927198307398823e-02
9.200000000000000400e-01 -8.243447582689043818e-02 1.129080389685088448e-01 3.080893025920012906e-01 5.034882293313978074e-01 6.993748081998862887e-01 8.959464893432599331e-01 1.093343141510426220e+00 -1.324375554064251628e-02 -1.466206592018407494e-02 -1.618780091849170502e-02 -1.778966978331809889e-02 -1.944086059289799190e-02 -2.111389515121608190e-02 -2.277887153214907048e-02
9.166666666666667407e-01 -8.121292994393165821e-02 1.142124676906417224e-01 3.095003809936458516e-01 5.050290841593720881e-01 7.010668876085568435e-01 8.978087936104314215e-01 1.095391627404699308e+00 -1.545676079733629762e-02 -1.707878529826440533e-02 -1.881730588766270668e-02 -2.063659894277749401e-02 -2.250541469703355724e-02 -2.439191210742768651e-02 -2.626197060471749389e-02
9.183333333333334458e-01 -8.155308701867215737e-02 1.138084381957685520e-01 3.090150023665561019e-01 5.044451364026441009e-01 7.003682380637907823e-01 8.969810040289067921e-01 1.094422416598407999e+00 -1.442819359392703490e-02 -1.588889144677058801e-02 -1.745154657789592736e-02 -1.908403526565745703e-02 -2.075889795359588466e-02 -2.244818403133245696e-02 -2.412169040478885293e-02
9.200000000000000400e-01 -8.243447582689043818e-02 1.129080389685088448e-01 3.080893025920012906e-01 5.034882293313978074e-01 6.993748081998862887e-01 8.959464893432599331e-01 1.093343141510426220e+00 -1.324375554064251628e-02 -1.466206592018407494e-02 -1.618780091849170502e-02 -1.778966978331809889e-02 -1.944086059289799190e-02 -2.111389515121608190e-02 -2.277887153214907048e-02
9.250000000000000444e-01 -8.564542115154039070e-02 1.094282500488963084e-01 3.043388562360684890e-01 4.994701333755542927e-01 6.950969917915216234e-01 8.914217360105511911e-01 1.088588892400130126e+00 -1.069111475546696832e-02 -1.190193831190827778e-02 -1.322658960847434076e-02 -1.463801677301493701e-02 -1.611332406295969133e-02 -1.762859578385608458e-02 -1.915709650114373955e-02
9.216666666666667451e-01 -8.330348410409935123e-02 1.119060552005226028e-01 3.069393753681395887e-01 5.021778455524308349e-01 6.978943088305584741e-01 8.942893417550856761e-01 1.091506115221005269e+00 -1.243222028552579649e-02 -1.375705805248933662e-02 -1.518745517140555716e-02 -1.669432301501838634e-02 -1.825292721675322860e-02 -1.983774723964776623e-02 -2.142070764070710259e-02
9.233333333333333393e-01 -8.457602968776879726e-02 1.106001309586470555e-01 3.056088780057349963e-01 5.008320548162571439e-01 6.965427996488686713e-01 8.929417995756046000e-01 1.090172149250765887e+00 -1.152247925090974130e-02 -1.281567051212224341e-02 -1.422008094475224992e-02 -1.570712217003977090e-02 -1.725244152384547425e-02 -1.883077418624028859e-02 -2.041416947044153926e-02
9.250000000000000444e-01 -8.564542115154039070e-02 1.094282500488963084e-01 3.043388562360684890e-01 4.994701333755542927e-01 6.950969917915216234e-01 8.914217360105511911e-01 1.088588892400130126e+00 -1.069111475546696832e-02 -1.190193831190827778e-02 -1.322658960847434076e-02 -1.463801677301493701e-02 -1.611332406295969133e-02 -1.762859578385608458e-02 -1.915709650114373955e-02
9.300000000000000488e-01 -8.789457340600567714e-02 1.071419345481662705e-01 3.020444902189201031e-01 4.971990487859893615e-01 6.928816797159330632e-01 8.892948765848072146e-01 1.086582463685926037e+00 -7.593638499795786131e-03 -8.406022787146203226e-03 -9.322856678309083406e-03 -1.032419323128972236e-02 -1.139459529917771947e-02 -1.251771832457880193e-02 -1.367430850000531800e-02
9.266666666666667496e-01 -8.680959238663117639e-02 1.082000502897927652e-01 3.030570914299344221e-01 4.981462694399905189e-01 6.937432725119336840e-01 8.900509432176209046e-01 1.087214095789220014e+00 -9.738480748628203579e-03 -1.090379190794951367e-02 -1.219105686401558697e-02 -1.357396336432479915e-02 -1.503018984355634739e-02 -1.653621987113909619e-02 -1.806553662116406125e-02
9.283333333333333437e-01 -8.736653707053396167e-02 1.076548030660457594e-01 3.025327821834918329e-01 4.976526670163760047e-01 6.932902782009924270e-01 8.896482386047305235e-01 1.086870830890877437e+00 -8.637485922943607258e-03 -9.641539631106848390e-03 -1.075978200694320194e-02 -1.196882235055477493e-02 -1.324950203791606072e-02 -1.458160692399161629e-02 -1.594197452145282648e-02
9.300000000000000488e-01 -8.789457340600567714e-02 1.071419345481662705e-01 3.020444902189201031e-01 4.971990487859893615e-01 6.928816797159330632e-01 8.892948765848072146e-01 1.086582463685926037e+00 -7.593638499795786131e-03 -8.406022787146203226e-03 -9.322856678309083406e-03 -1.032419323128972236e-02 -1.139459529917771947e-02 -1.251771832457880193e-02 -1.367430850000531800e-02
9.350000000000000533e-01 -8.750489225317295561e-02 1.075020004153692671e-01 3.023670999423748174e-01 4.974767033337080813e-01 6.931073744752362931e-01 8.894622651426015159e-01 1.086686013450952615e+00 -4.205530656184334158e-03 -4.400951593929621798e-03 -4.680113287970162107e-03 -5.035141649862969783e-03 -5.462933735052715421e-03 -5.959460650215306701e-03 -6.517507657534235901e-03
9.316666666666667540e-01 -8.786371624965322313e-02 1.071683182387329486e-01 3.020657890941226276e-01 4.972149624088901820e-01 6.928921337094686717e-01 8.892999758547242006e-01 1.086582463685926037e+00 -6.429891330983915701e-03 -7.041218654868524121e-03 -7.752926749316028758e-03 -8.548957953205784527e-03 -9.417807916097567858e-03 -1.034700784883317223e-02 -1.132103882237137094e-02
9.333333333333333481e-01 -8.781348566210692153e-02 1.072159798265799741e-01 3.021095240299431772e-01 4.972534864615528183e-01 6.929242613229767978e-01 8.893246433448017685e-01 1.086598749986680490e+00 -5.287921070526042586e-03 -5.689131619065049272e-03 -6.185467040119866679e-03 -6.765021332916884567e-03 -7.420463123268105331e-03 -8.143437460321213336e-03 -8.922400806540534482e-03
9.350000000000000533e-01 -8.750489225317295561e-02 1.075020004153692671e-01 3.023670999423748174e-01 4.974767033337080813e-01 6.931073744752362931e-01 8.894622651426015159e-01 1.086686013450952615e+00 -4.205530656184334158e-03 -4.400951593929621798e-03 -4.680113287970162107e-03 -5.035141649862969783e-03 -5.462933735052715421e-03 -5.959460650215306701e-03 -6.517507657534235901e-03
9.400000000000000577e-01 -8.541528100239735577e-02 1.096960701661796461e-01 3.046744401524333345e-01 4.999034150329234594e-01 6.956565615268369696e-01 8.921339044369366311e-01 1.089476925800493712e+00 -1.182897947539848478e-03 -9.642430791826184060e-04 -8.237424038833489944e-04 -7.617278742391578664e-04 -7.830988019372001063e-04 -8.915375365701912452e-04 -1.087142204725370697e-03
9.366666666666667584e-01 -8.710872209320603965e-02 1.079127064496656213e-01 3.027915363498406842e-01 4.979132428139934619e-01 6.935536838241570523e-01 8.899154192409394204e-01 1.087142606944718093e+00 -3.109012156060076727e-03 -3.120184174557608190e-03 -3.208733868129475496e-03 -3.370323225589144309e-03 -3.605490208182409069e-03 -3.913865699888694621e-03 -4.291832538895431516e-03
9.383333333333333526e-01 -8.641529444031958995e-02 1.086618558275696117e-01 3.036018560142348943e-01 4.987888825809611015e-01 6.944973840646381236e-01 8.909284374384510707e-01 1.088224677466124390e+00 -2.145095590895907366e-03 -2.000213080889269926e-03 -1.927419429129687174e-03 -1.925342801879076186e-03 -1.997536373778767329e-03 -2.146638755325768269e-03 -2.371975703317835953e-03
9.400000000000000577e-01 -8.541528100239735577e-02 1.096960701661796461e-01 3.046744401524333345e-01 4.999034150329234594e-01 6.956565615268369696e-01 8.921339044369366311e-01 1.089476925800493712e+00 -1.182897947539848478e-03 -9.642430791826184060e-04 -8.237424038833489944e-04 -7.617278742391578664e-04 -7.830988019372001063e-04 -8.915375365701912452e-04 -1.087142204725370697e-03
9.450000000000000622e-01 -8.162612508194234950e-02 1.138467466583403948e-01 3.091936771596636158e-01 5.047921845724692158e-01 7.009092636138966048e-01 8.977382316085459335e-01 1.095413972752512510e+00 -6.894059287660780737e-05 1.828340195709126173e-04 3.430831203546393896e-04 4.093344043824822739e-04 3.754589668305265094e-04 2.372430928865096463e-04 -5.375881582702718817e-06
9.416666666666667629e-01 -8.433479508740537867e-02 1.109199171837317172e-01 3.060559982832871673e-01 5.014549579463459805e-01 6.973876074843564643e-01 8.940508069455200824e-01 1.091582631198240838e+00 -6.491925446531009820e-04 -3.967783298790884838e-04 -2.260906332359674856e-04 -1.394477510782200259e-04 -1.431576166359935535e-04 -2.418780444375041904e-04 -4.363398047195502167e-04
9.433333333333333570e-01 -8.289465468557297156e-02 1.124222697394471476e-01 3.076116416220460725e-01 5.030539656397039483e-01 6.990192263446111109e-01 8.957036589694240547e-01 1.093244930566552808e+00 -1.750376015499569666e-04 8.349181098021352977e-05 2.545693072493743886e-04 3.357613969255465345e-04 3.208004756643998952e-04 2.052041686034876801e-04 -1.146101431873069265e-05
9.450000000000000622e-01 -8.162612508194234950e-02 1.138467466583403948e-01 3.091936771596636158e-01 5.047921845724692158e-01 7.009092636138966048e-01 8.977382316085459335e-01 1.095413972752512510e+00 -6.894059287660780737e-05 1.828340195709126173e-04 3.430831203546393896e-04 4.093344043824822739e-04 3.754589668305265094e-04 2.372430928865096463e-04 -5.375881582702718817e-06
9.500000000000000666e-01 -7.752997974883320265e-02 1.183552271979421699e-01 3.140899603574516807e-01 5.100442623180041490e-01 7.064782692240058060e-01 9.035791890369025969e-01 1.101476663574053383e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.466666666666667673e-01 -8.021060092079225490e-02 1.153803928331808559e-01 3.108350485837740318e-01 5.065288079585560377e-01 7.027268295699088396e-01 8.996208704576854620e-01 1.097344560435530525e+00 -4.024736313478904797e-07 2.436289003990252421e-04 3.947688174222131275e-04 4.507179948262961581e-04 4.055438488623475091e-04 2.552484174832656970e-04 5.404070203482436163e-19
9.483333333333333615e-01 -7.888440618694535222e-02 1.168591793497153891e-01 3.124598880312386417e-01 5.082903460301884113e-01 7.046130768258379584e-01 9.016174334445569150e-01 1.099434919148358780e+00 -6.179009839563035327e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.500000000000000666e-01 -7.752997974883320265e-02 1.183552271979421699e-01 3.140899603574516807e-01 5.100442623180041490e-01 7.064782692240058060e-01 9.035791890369025969e-01 1.101476663574053383e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.550000000000000711e-01 -7.348238708751747561e-02 1.228319316768680947e-01 3.189742998390099893e-01 5.153069020243246090e-01 7.120825818996119327e-01 9.094819610107826025e-01 1.107628927787788875e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.516666666666667718e-01 -7.618012544288305099e-02 1.198474497702466668e-01 3.157175298753354675e-01 5.117975483832843953e-01 7.083452180058751324e-01 9.055455556331208911e-01 1.103526286609332274e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.533333333333333659e-01 -7.483638857441139713e-02 1.213366851008103597e-01 3.173451767957938818e-01 5.135538518670124120e-01 7.102179429190595972e-01 9.075202225909235754e-01 1.105586451094385581e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.550000000000000711e-01 -7.348238708751747561e-02 1.228319316768680947e-01 3.189742998390099893e-01 5.153069020243246090e-01 7.120825818996119327e-01 9.094819610107826025e-01 1.107628927787788875e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.600000000000000755e-01 -6.944495578033063610e-02 1.273040928224229151e-01 3.238594409491575843e-01 5.205753122277894107e-01 7.176971620628407322e-01 9.153989388963895690e-01 1.113798701850144734e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.566666666666667762e-01 -7.214093883176682376e-02 1.243198920895666332e-01 3.206017227237046852e-01 5.170640492838255442e-01 7.139572147453829842e-01 9.114595758895561728e-01 1.109693035965955366e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.583333333333333703e-01 -7.078638936558501182e-02 1.258159426571443806e-01 3.222317012734200459e-01 5.188178009723114492e-01 7.158221987596544711e-01 9.134211071957374362e-01 1.111734568392063416e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.600000000000000755e-01 -6.944495578033063610e-02 1.273040928224229151e-01 3.238594409491575843e-01 5.205753122277894107e-01 7.176971620628407322e-01 9.153989388963895690e-01 1.113798701850144734e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.650000000000000799e-01 -6.539360338188450472e-02 1.317859970910484624e-01 3.287491413131002349e-01 5.258421918439174503e-01 7.233033332193572473e-01 9.212999733726682239e-01 1.119944487357679597e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.616666666666667806e-01 -6.809040282055252302e-02 1.288004923667557811e-01 3.254899778022791179e-01 5.223296913546436882e-01 7.195627011260417039e-01 9.173608127331090989e-01 1.115840228256155475e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.633333333333333748e-01 -6.674819833989951989e-02 1.302893117129453326e-01 3.271181783969303036e-01 5.240873527341860516e-01 7.214374072167705210e-01 9.193378911953185018e-01 1.117903033322217299e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.650000000000000799e-01 -6.539360338188450472e-02 1.317859970910484624e-01 3.287491413131002349e-01 5.258421918439174503e-01 7.233033332193572473e-01 9.212999733726682239e-01 1.119944487357679597e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.700000000000000844e-01 -6.135227624055501761e-02 1.362624460225662359e-01 3.336380683963831584e-01 5.311130021164669479e-01 7.289180701724112810e-01 9.272140506372329449e-01 1.126107548194098973e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.666666666666666741e-01 -6.405051398992864242e-02 1.332755350816101358e-01 3.303777913957889334e-01 5.275999358542743378e-01 7.251776644546802375e-01 9.232761376831973843e-01 1.122005767561723877e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.683333333333333792e-01 -6.269598314302246567e-02 1.347723808427039038e-01 3.320090633245806888e-01 5.293551538766635423e-01 7.270439591929053202e-01 9.252384985382924310e-01 1.124047332072207306e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.700000000000000844e-01 -6.135227624055501761e-02 1.362624460225662359e-01 3.336380683963831584e-01 5.311130021164669479e-01 7.289180701724112810e-01 9.272140506372329449e-01 1.126107548194098973e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.750000000000000888e-01 -5.730149329178302331e-02 1.407454435521059977e-01 3.385299808157224422e-01 5.363826470994139672e-01 7.345269838579479016e-01 9.331172290957544524e-01 1.132254314966282482e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.716666666666666785e-01 -5.999815469331817863e-02 1.377591915797657107e-01 3.352695057447526716e-01 5.328686025891903322e-01 7.307849116153186664e-01 9.291770665086258596e-01 1.128149818001844329e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.733333333333333837e-01 -5.865428689837488135e-02 1.392494728226031653e-01 3.368987298501351924e-01 5.346266205760202839e-01 7.326590917482336263e-01 9.311525377994330777e-01 1.130209756876938032e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.750000000000000888e-01 -5.730149329178302331e-02 1.407454435521059977e-01 3.385299808157224422e-01 5.363826470994139672e-01 7.345269838579479016e-01 9.331172290957544524e-01 1.132254314966282482e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.800000000000000933e-01 -5.325877663972228976e-02 1.452232615334170251e-01 3.434200005626775742e-01 5.416540230522149946e-01 7.401415190691705837e-01 9.390301115513062236e-01 1.138414981424723083e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.766666666666666829e-01 -5.595698388848314997e-02 1.422361571296795468e-01 3.401593881768475436e-01 5.381405642591052807e-01 7.364007495532091108e-01 9.350919488562159376e-01 1.134313148234282975e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.783333333333333881e-01 -5.460592034016664709e-02 1.437309707703132711e-01 3.417901589532945650e-01 5.398968783748422373e-01 7.382697731180133394e-01 9.370586752845303513e-01 1.136360687526537960e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.800000000000000933e-01 -5.325877663972228976e-02 1.452232615334170251e-01 3.434200005626775742e-01 5.416540230522149946e-01 7.401415190691705837e-01 9.390301115513062236e-01 1.138414981424723083e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.850000000000000977e-01 -4.920877962051569549e-02 1.497055173122631977e-01 3.483113473781068725e-01 5.469234071503733530e-01 7.457505992873195710e-01 9.449339984188139807e-01 1.144563102495510964e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.816666666666666874e-01 -5.190850026441581194e-02 1.467175415731831745e-01 3.450505413938834143e-01 5.434104551082644674e-01 7.420110459835930206e-01 9.409977568327774211e-01 1.140463877158261807e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.833333333333333925e-01 -5.055885826884709555e-02 1.482113742178096383e-01 3.466808689881733518e-01 5.451669507453893448e-01 7.438809506206406352e-01 9.429661252462886445e-01 1.142513866042677906e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.850000000000000977e-01 -4.920877962051569549e-02 1.497055173122631977e-01 3.483113473781068725e-01 5.469234071503733530e-01 7.457505992873195710e-01 9.449339984188139807e-01 1.144563102495510964e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.900000000000001021e-01 -4.515291765225450116e-02 1.541914649200550325e-01 3.532039510666878379e-01 5.521913982687448597e-01 7.513554728567035657e-01 9.508307553915174015e-01 1.150701117199686374e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.866666666666666918e-01 -4.785688120439173660e-02 1.512007754309881713e-01 3.499421667570283279e-01 5.486793761383450541e-01 7.476188937294175885e-01 9.468996288670338268e-01 1.146609203159730583e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.883333333333333970e-01 -4.650670163094473841e-02 1.526949901496983675e-01 3.515726797900771139e-01 5.504358232379044091e-01 7.494884830219278316e-01 9.488673874416151399e-01 1.148658265700359449e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.900000000000001021e-01 -4.515291765225450116e-02 1.541914649200550325e-01 3.532039510666878379e-01 5.521913982687448597e-01 7.513554728567035657e-01 9.508307553915174015e-01 1.150701117199686374e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.950000000000001066e-01 -4.109695630827831653e-02 1.586776372573712179e-01 3.580968367995996382e-01 5.574596596023958517e-01 7.569605358964858199e-01 9.567275537304239519e-01 1.156838960661553450e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.916666666666666963e-01 -4.380256810792401700e-02 1.556858097262444618e-01 3.548345376579878918e-01 5.539478468412153411e-01 7.532249773702588413e-01 9.527983304314250335e-01 1.152749886849780303e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.933333333333334014e-01 -4.244737468268999780e-02 1.571832166338878456e-01 3.564661832189355284e-01 5.557031685134582455e-01 7.550910285125644883e-01 9.547600298751990344e-01 1.154790309618122013e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.950000000000001066e-01 -4.109695630827831653e-02 1.586776372573712179e-01 3.580968367995996382e-01 5.574596596023958517e-01 7.569605358964858199e-01 9.567275537304239519e-01 1.156838960661553450e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
1.000000000000000000e+00 -3.703425515186301031e-02 1.631682595453267659e-01 3.629915003819587094e-01 5.627266959548926639e-01 7.625610982805428595e-01 9.626163660401064748e-01 1.162965190209169331e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.966666666666667007e-01 -3.974089427472562303e-02 1.601756431524622437e-01 3.597287524683457360e-01 5.592148695838091710e-01 7.588260479902713129e-01 9.586882494470806426e-01 1.158877886660864664e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.983333333333334059e-01 -3.839062292176073643e-02 1.616700079886274344e-01 3.613594336432812693e-01 5.609714621887254005e-01 7.606957199270104608e-01 9.606559887919360330e-01 1.160926791048805917e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19


==> Shape Analysis/data/ex2/geodesics.txt <==
0.000000000000000000e+00 0.000000000000000000e+00 1.999999999999999833e-01 3.999999999999999667e-01 5.999999999999999778e-01 7.999999999999999334e-01 9.999999999999998890e-01 1.199999999999999956e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000104e-03 -4.941204336040908029e-04 1.994708607724814953e-01 3.994395114161064519e-01 5.994123925009419152e-01 7.993899893260278944e-01 9.993727028013131841e-01 1.199360842273341943e+00 -4.335217189656464729e-03 -4.655761333532869306e-03 -4.944872156494937131e-03 -5.197375972304901261e-03 -5.408754183206390155e-03 -5.575224140990823335e-03 -5.693806838122509803e-03
1.666666666666666774e-03 -1.664467724510767610e-04 1.998213833652410787e-01 3.998104318646841793e-01 5.998008947048131256e-01 7.997929425546995708e-01 9.997867177194010857e-01 1.199782331593387763e+00 -1.444306273657213445e-03 -1.551362079482311715e-03 -1.647928378547556475e-03 -1.732277100815924568e-03 -1.802898811826085567e-03 -1.858529724274013417e-03 -1.898174313697714808e-03
3.333333333333333547e-03 -3.328865947796115325e-04 1.996427660827344575e-01 3.996208575062320523e-01 5.996017797333554888e-01 7.995858741640426981e-01 9.995734254311189337e-01 1.199564656306744359e+00 -2.888567102735322724e-03 -3.102741178911581302e-03 -3.295919039769754783e-03 -3.464643735251728748e-03 -3.605895908774625017e-03 -3.717147829120785989e-03 -3.796408624609776909e-03
5.000000000000000104e-03 -4.941204336040908029e-04 1.994708607724814953e-01 3.994395114161064519e-01 5.994123925009419152e-01 7.993899893260278944e-01 9.993727028013131841e-01 1.199360842273341943e+00 -4.335217189656464729e-03 -4.655761333532869306e-03 -4.944872156494937131e-03 -5.197375972304901261e-03 -5.408754183206390155e-03 -5.575224140990823335e-03 -5.693806838122509803e-03
1.000000000000000021e-02 -9.560780257018341782e-04 1.989828189602407815e-01 3.989291668839632932e-01 5.988839259352108924e-01 7.988479057771237235e-01 9.988217510593071502e-01 1.198805929883371535e+00 -8.682165120204482153e-03 -9.320757812734250386e-03 -9.896500334776214478e-03 -1.039908968558801543e-02 -1.081953195168791453e-02 -1.115030325468115840e-02 -1.138548439250308859e-02
6.666666666666667095e-03 -6.552589411487230080e-04 1.992990036559157685e-01 3.992581727264556957e-01 5.992229789501714032e-01 7.991940521286087229e-01 9.991719099148484995e-01 1.199156948550091251e+00 -5.781276153818344470e-03 -6.208578462935290115e-03 -6.593953391771163741e-03 -6.930504592035461112e-03 -7.212209424166939227e-03 -7.434026733484515141e-03 -7.591987062499853944e-03
8.333333333333333218e-03 -8.058144405120462941e-04 1.991408050827548903e-01 3.990936009480053892e-01 5.990534179212462229e-01 7.990209751203686261e-01 9.989968531475243996e-01 1.198981483700014339e+00 -7.232383322879287757e-03 -7.764983508697042430e-03 -8.245223677059850334e-03 -8.664509854082572821e-03 -9.015338847233329844e-03 -9.291432516343227366e-03 -9.487850122068283362e-03
1.000000000000000021e-02 -9.560780257018341782e-04 1.989828189602407815e-01 3.989291668839632932e-01 5.988839259352108924e-01 7.988479057771237235e-01 9.988217510593071502e-01 1.198805929883371535e+00 -8.682165120204482153e-03 -9.320757812734250386e-03 -9.896500334776214478e-03 -1.039908968558801543e-02 -1.081953195168791453e-02 -1.115030325468115840e-02 -1.138548439250308859e-02
1.500000000000000118e-02 -1.334481774857139598e-03 1.986023695489473884e-01 3.985507645578235669e-01 5.985116290046380572e-01 7.984856652605974991e-01 9.984733398089253864e-01 1.198474874945835822e+00 -1.306931409971943091e-02 -1.401419430411754777e-02 -1.486484692936505640e-02 -1.560604956735589174e-02 -1.622453840663351521e-02 -1.670924559764579154e-02 -1.705149731879359448e-02
1.166666666666666720e-02 -1.090084505244787475e-03 1.988459081064345713e-01 3.987906871788349794e-01 5.987452412815135183e-01 7.987103840181352110e-01 9.986867394774548989e-01 1.198674731073348321e+00 -1.014051660447344919e-02 -1.088248200510793899e-02 -1.155114953525047429e-02 -1.213455331175875701e-02 -1.262225325582197293e-02 -1.300552192111542604e-02 -1.327750067379136929e-02
1.333333333333333419e-02 -1.223399414989207075e-03 1.987096143649291491e-01 3.986527484794735732e-01 5.986070212402760937e-01 7.985732515589059055e-01 9.985520443113058420e-01 1.198543779528202569e+00 -1.159725948720130746e-02 -1.244337039952821654e-02 -1.320569768940617686e-02 -1.387059944281688641e-02 -1.442617718338212902e-02 -1.486248879974577143e-02 -1.517172646289786410e-02
1.500000000000000118e-02 -1.334481774857139598e-03 1.986023695489473884e-01 3.985507645578235669e-01 5.985116290046380572e-01 7.984856652605974991e-01 9.984733398089253864e-01 1.198474874945835822e+00 -1.306931409971943091e-02 -1.401419430411754777e-02 -1.486484692936505640e-02 -1.560604956735589174e-02 -1.622453840663351521e-02 -1.670924559764579154e-02 -1.705149731879359448e-02
2.000000000000000042e-02 -1.600387356225381431e-03 1.983657130842623739e-01 3.983477443138258023e-01 5.983460442875817575e-01 7.983606581133282365e-01 9.983913376975104281e-01 1.198437546540150667e+00 -1.753068978027482600e-02 -1.875495211006598939e-02 -1.985357426400878936e-02 -2.080689693854642294e-02 -2.159786076782420003e-02 -2.221231165565302687e-02 -2.263925409947444359e-02
1.666666666666666644e-02 -1.443740972668383117e-03 1.984968950091856588e-01 3.984504839517989949e-01 5.984178602544060199e-01 7.983996111834883447e-01 9.983960664703187549e-01 1.198407292493536946e+00 -1.453888340698866397e-02 -1.558367397202249476e-02 -1.652376004986260555e-02 -1.734231890876478110e-02 -1.802470251713778060e-02 -1.855869968463859723e-02 -1.893475459196098526e-02
1.833333333333333343e-02 -1.524463080105899117e-03 1.984288668285271451e-01 3.983966614627521552e-01 5.983795072336106635e-01 7.983777201464576923e-01 9.983913404239822542e-01 1.198420132003039651e+00 -1.603717702240463686e-02 -1.717064602049845137e-02 -1.818896292192494907e-02 -1.907390526920212104e-02 -1.980963722987258424e-02 -2.038299301332738289e-02 -2.078371249618222658e-02
2.000000000000000042e-02 -1.600387356225381431e-03 1.983657130842623739e-01 3.983477443138258023e-01 5.983460442875817575e-01 7.983606581133282365e-01 9.983913376975104281e-01 1.198437546540150667e+00 -1.753068978027482600e-02 -1.875495211006598939e-02 -1.985357426400878936e-02 -2.080689693854642294e-02 -2.159786076782420003e-02 -2.221231165565302687e-02 -2.263925409947444359e-02
2.500000000000000139e-02 -1.655765781034601158e-03 1.983895055539768026e-01 3.984546582784580515e-01 5.985386327373467541e-01 7.986400214782187756e-01 9.987570973741741742e-01 1.198887846893587072e+00 -2.225242258534359738e-02 -2.364882989153506768e-02 -2.488751181862709771e-02 -2.594630035692143885e-02 -2.680624507523386713e-02 -2.745195260123658998e-02 -2.787186228633763488e-02
2.166666666666666741e-02 -1.641084260413656253e-03 1.983480875639059837e-01 3.983546922005024027e-01 5.983786476212834549e-01 7.984195574970924802e-01 9.984767192856823792e-01 1.198549137586135238e+00 -1.907821082506266225e-02 -2.037091491951512415e-02 -2.152743862752459769e-02 -2.252708649056026080e-02 -2.335196985545315296e-02 -2.398732711263399861e-02 -2.442178793076256807e-02
2.333333333333333440e-02 -1.669581928140855681e-03 1.983433008089733329e-01 3.983749908738632994e-01 5.984249778530289499e-01 7.984924180648905745e-01 9.985761512285029617e-01 1.198674722479103671e+00 -2.061582136462263015e-02 -2.198108589655170531e-02 -2.319957678901292050e-02 -2.424948965591505745e-02 -2.511203602346466501e-02 -2.577177973389995977e-02 -2.621691328497456272e-02
2.500000000000000139e-02 -1.655765781034601158e-03 1.983895055539768026e-01 3.984546582784580515e-01 5.985386327373467541e-01 7.986400214782187756e-01 9.987570973741741742e-01 1.198887846893587072e+00 -2.225242258534359738e-02 -2.364882989153506768e-02 -2.488751181862709771e-02 -2.594630035692143885e-02 -2.680624507523386713e-02 -2.745195260123658998e-02 -2.787186228633763488e-02
3.000000000000000236e-02 -1.361679341055227217e-03 1.987969701563673808e-01 3.989745740936663232e-01 5.991683023704545974e-01 7.993750094762746006e-01 9.995913001876545190e-01 1.199813598638322043e+00 -2.735195499856638707e-02 -2.875941232494502731e-02 -2.997334743911481136e-02 -3.097201115048866388e-02 -3.173749966886293267e-02 -3.225607565953904354e-02 -3.251841396015540259e-02
2.666666666666666838e-02 -1.612114492945983940e-03 1.984680996581115464e-01 3.985689423755527927e-01 5.986887703568172237e-01 7.988255848478692522e-01 9.989770719158194145e-01 1.199140647589447717e+00 -2.386841139919871138e-02 -2.530348744696655008e-02 -2.656986391914062037e-02 -2.764487445672854371e-02 -2.850927460695907786e-02 -2.914758669956787895e-02 -2.954837704109072524e-02
2.833333333333333537e-02 -1.519019533405138777e-03 1.985948243063727914e-01 3.987286307997359169e-01 5.988802422016342719e-01 7.990471603978696047e-01 9.992265982834744875e-01 1.199415535368387298e+00 -2.565946846854184199e-02 -2.706288530152044930e-02 -2.828531624114193413e-02 -2.930487360246837245e-02 -3.010329602756153800e-02 -3.066627597841777714e-02 -3.098371599933357617e-02
3.000000000000000236e-02 -1.361679341055227217e-03 1.987969701563673808e-01 3.989745740936663232e-01 5.991683023704545974e-01 7.993750094762746006e-01 9.995913001876545190e-01 1.199813598638322043e+00 -2.735195499856638707e-02 -2.875941232494502731e-02 -2.997334743911481136e-02 -3.097201115048866388e-02 -3.173749966886293267e-02 -3.225607565953904354e-02 -3.251841396015540259e-02
3.500000000000000333e-02 -4.902176259260065949e-04 1.997944538793327007e-01 4.000889027949830479e-01 6.003885391570852326e-01 8.006886580096946870e-01 1.000984537849762379e+00 1.201271538760692703e+00 -3.257882699575981311e-02 -3.391612777936793555e-02 -3.501860509684778106e-02 -3.586643298619462267e-02 -3.644432379385297710e-02 -3.674180054982457283e-02 -3.675338172086513311e-02
3.166666666666666935e-02 -1.155092897085576971e-03 1.990372218825667561e-01 3.992456280057593010e-01 5.994668026525260540e-01 7.996971712153402301e-01 9.999329819784412710e-01 1.200170383169484101e+00 -2.916515721989662233e-02 -3.053169464281313417e-02 -3.169036561613940151e-02 -3.262040158175114057e-02 -3.330511653262901994e-02 -3.373220578579835816e-02 -3.389396537065598319e-02
3.333333333333333287e-02 -8.547902100716773047e-04 1.993860749901704976e-01 3.996402245176447487e-01 5.999036685563083893e-01 8.001722279769901691e-01 1.000441621746541498e+00 1.200707555444553432e+00 -3.087538901155948215e-02 -3.222808520799591570e-02 -3.335955138424750999e-02 -3.424947134621694755e-02 -3.488183707441466080e-02 -3.524523464096580155e-02 -3.533304663770598514e-02
3.500000000000000333e-02 -4.902176259260065949e-04 1.997944538793327007e-01 4.000889027949830479e-01 6.003885391570852326e-01 8.006886580096946870e-01 1.000984537849762379e+00 1.201271538760692703e+00 -3.257882699575981311e-02 -3.391612777936793555e-02 -3.501860509684778106e-02 -3.586643298619462267e-02 -3.644432379385297710e-02 -3.674180054982457283e-02 -3.675338172086513311e-02
4.000000000000000083e-02 1.098517887435111751e-03 2.015073916388466779e-01 4.019124406990285392e-01 6.023073558451152998e-01 8.026859808414315012e-01 1.003042440593094220e+00 1.203371263635598210e+00 -3.746025644235956992e-02 -3.878034053643015372e-02 -3.982544319248174092e-02 -4.057667426819938639e-02 -4.102037692728865287e-02 -4.114836969974344089e-02 -4.095808856765562056e-02
3.666666666666666685e-02 -4.647875462163899153e-05 2.002781925488749948e-01 4.006088111006255170e-01 6.009402467868339981e-01 8.012673297001238204e-01 1.001584958456614105e+00 1.201888206669303738e+00 -3.426198302457009875e-02 -3.558351605988564065e-02 -3.665679013414899212e-02 -3.746246759992739178e-02 -3.798597789050606188e-02 -3.821777670750483441e-02 -3.815351353461056416e-02
3.833333333333333731e-02 4.984038059232698704e-04 2.008706280076267003e-01 4.012443816776709582e-01 6.016138685762967286e-01 8.019733403042147435e-01 1.002317216416477974e+00 1.202640200852534091e+00 -3.585237176070289744e-02 -3.717761212993801051e-02 -3.824148933924661348e-02 -3.902479635467095975e-02 -3.951332269657231028e-02 -3.969810679101765799e-02 -3.957559249665651424e-02
4.000000000000000083e-02 1.098517887435111751e-03 2.015073916388466779e-01 4.019124406990285392e-01 6.023073558451152998e-01 8.026859808414315012e-01 1.003042440593094220e+00 1.203371263635598210e+00 -3.746025644235956992e-02 -3.878034053643015372e-02 -3.982544319248174092e-02 -4.057667426819938639e-02 -4.102037692728865287e-02 -4.114836969974344089e-02 -4.095808856765562056e-02
4.500000000000000527e-02 3.356406075608971053e-03 2.038855731733051901e-01 4.043922527720608673e-01 6.048684014869335490e-01 8.053064909874253496e-01 1.005699662094435842e+00 1.206041866181521094e+00 -4.189112158587397772e-02 -4.325637973353300275e-02 -4.430820044398838670e-02 -4.502752900979960227e-02 -4.540123458476699042e-02 -4.542234215435644179e-02 -4.509015228054136931e-02
4.166666666666667129e-02 1.801169512953722501e-03 2.022549564615584716e-01 4.026992254344974320e-01 6.031270047193226791e-01 8.035315880507866160e-01 1.003906673237854097e+00 1.204246492890664877e+00 -3.895615286197740001e-02 -4.029147913564328637e-02 -4.133894196775927954e-02 -4.207958893527960487e-02 -4.249993218980514104e-02 -4.259218719229836830e-02 -4.235440735505816012e-02
4.333333333333333481e-02 2.543959845365106626e-03 2.030365102562022572e-01 4.035133312655208582e-01 6.039668998079896767e-01 8.043900783060433657e-01 1.004776261516190594e+00 1.205119513153387389e+00 -4.044883337171704951e-02 -4.179621390582769630e-02 -4.284277260646853630e-02 -4.356955729280428263e-02 -4.396331194484505434e-02 -4.401671104771116144e-02 -4.372848574561700313e-02
4.500000000000000527e-02 3.356406075608971053e-03 2.038855731733051901e-01 4.043922527720608673e-01 6.048684014869335490e-01 8.053064909874253496e-01 1.005699662094435842e+00 1.206041866181521094e+00 -4.189112158587397772e-02 -4.325637973353300275e-02 -4.430820044398838670e-02 -4.502752900979960227e-02 -4.540123458476699042e-02 -4.542234215435644179e-02 -4.509015228054136931e-02
5.000000000000000278e-02 6.034964918097294670e-03 2.066641710014141542e-01 4.072478023790895851e-01 6.077764540293022488e-01 8.082416727276254820e-01 1.008636127982700081e+00 1.208953762129348908e+00 -4.602995083968965118e-02 -4.747144923003904227e-02 -4.856273186979437329e-02 -4.928402831486751456e-02 -4.962216312134100360e-02 -4.957078845705741033e-02 -4.913049246611502635e-02
4.666666666666666879e-02 4.208275253441222906e-03 2.047747599735630364e-01 4.053115797543482279e-01 6.058101632961210292e-01 8.062625916527964565e-01 1.006661759528714173e+00 1.207001521271041433e+00 -4.329499306426573546e-02 -4.468352896506341820e-02 -4.574621617562883019e-02 -4.646379862558846358e-02 -4.682316991701546138e-02 -4.681760474855711091e-02 -4.644687408167944703e-02
4.833333333333333925e-02 5.104963527317195673e-03 2.057019845303567906e-01 4.062615368301796259e-01 6.067746449246965712e-01 8.072331324489492310e-01 1.007629788128518555e+00 1.207958513715145399e+00 -4.468781942684155878e-02 -4.609794543723534643e-02 -4.716983376392476501e-02 -4.788406195498332713e-02 -4.822758194447599595e-02 -4.819395040129959701e-02 -4.778343881810791921e-02
5.000000000000000278e-02 6.034964918097294670e-03 2.066641710014141542e-01 4.072478023790895851e-01 6.077764540293022488e-01 8.082416727276254820e-01 1.008636127982700081e+00 1.208953762129348908e+00 -4.602995083968965118e-02 -4.747144923003904227e-02 -4.856273186979437329e-02 -4.928402831486751456e-02 -4.962216312134100360e-02 -4.957078845705741033e-02 -4.913049246611502635e-02
5.500000000000000028e-02 8.958277535076457701e-03 2.096568367678476874e-01 4.102836370894428764e-01 6.108285010200996679e-01 8.112826852694857704e-01 1.011639056864123587e+00 1.211892239706796159e+00 -5.000621325696454761e-02 -5.154542822800491086e-02 -5.269887007291236547e-02 -5.344565596103569016e-02 -5.377215427334102599e-02 -5.367222537669733701e-02 -5.314732626193753584e-02
5.166666666666667324e-02 6.991444400526174163e-03 2.076461017182518187e-01 4.082466343916982821e-01 6.087833351237684765e-01 8.092476068232919983e-01 1.009632136118360446e+00 1.209931043146216911e+00 -4.738194171890448142e-02 -4.884924829566981291e-02 -4.995416898433245600e-02 -5.067668915970626603e-02 -5.100361135452645411e-02 -5.092878826290543615e-02 -5.045322751408153061e-02
5.333333333333333676e-02 7.968839971059038865e-03 2.086474051502679727e-01 4.092630862775571976e-01 6.098059049325997849e-01 8.102671545048785173e-01 1.010639575666183898e+00 1.210917505192699029e+00 -4.868933240874889767e-02 -5.019465736214927948e-02 -5.132596325350036875e-02 -5.206276331905924926e-02 -5.239160457870394721e-02 -5.230630541236114955e-02 -5.180806094831656716e-02
5.500000000000000028e-02 8.958277535076457701e-03 2.096568367678476874e-01 4.102836370894428764e-01 6.108285010200996679e-01 8.112826852694857704e-01 1.011639056864123587e+00 1.211892239706796159e+00 -5.000621325696454761e-02 -5.154542822800491086e-02 -5.269887007291236547e-02 -5.344565596103569016e-02 -5.377215427334102599e-02 -5.367222537669733701e-02 -5.314732626193753584e-02
6.000000000000000472e-02 1.192832424943297658e-02 2.126609974034472106e-01 4.132951886716371703e-01 6.138205716760971598e-01 8.142287355726066655e-01 1.014513354945971058e+00 1.214670321645110906e+00 -5.393339237505862666e-02 -5.559837359639951959e-02 -5.684338019435179745e-02 -5.764590272587760689e-02 -5.799132342129848655e-02 -5.787317483275423308e-02 -5.729325053700382725e-02
5.666666666666667074e-02 9.953616823693951787e-03 2.106665057918442330e-01 4.112986796449689120e-01 6.118398622630250028e-01 8.122813738251895010e-01 1.012616305757649160e+00 1.212839663235216525e+00 -5.131088522559273252e-02 -5.289041565734164951e-02 -5.407275906978906144e-02 -5.483651727016086719e-02 -5.516775666525566835e-02 -5.506025447387778021e-02 -5.451560488369963653e-02
5.833333333333333426e-02 1.094306640018737758e-02 2.116686263311941540e-01 4.123045695624809603e-01 6.128405495799050806e-01 8.132679767824106953e-01 1.013580191763241212e+00 1.213772603300974140e+00 -5.261881655365919369e-02 -5.424026438521340615e-02 -5.545306314565430494e-02 -5.623527180546390725e-02 -5.657262868062342548e-02 -5.645880355584062538e-02 -5.589550580071363933e-02
6.000000000000000472e-02 1.192832424943297658e-02 2.126609974034472106e-01 4.132951886716371703e-01 6.138205716760971598e-01 8.142287355726066655e-01 1.014513354945971058e+00 1.214670321645110906e+00 -5.393339237505862666e-02 -5.559837359639951959e-02 -5.684338019435179745e-02 -5.764590272587760689e-02 -5.799132342129848655e-02 -5.787317483275423308e-02 -5.729325053700382725e-02
6.500000000000000222e-02 1.469234694561148344e-02 2.154342345895256527e-01 4.160527270922249610e-01 6.165377204545323675e-01 8.168814695576031015e-01 1.017078745184203381e+00 1.217126945302211771e+00 -5.794612651840670703e-02 -5.976886367116550358e-02 -6.113771169794996602e-02 -6.202798288979684965e-02 -6.242352467984789433e-02 -6.231700647021325840e-02 -6.171004639147485704e-02
6.166666666666666824e-02 1.287768738387812077e-02 2.136153368293028376e-01 4.142459668245110915e-01 6.147592992248763766e-01 8.151471236940092124e-01 1.015403463752092339e+00 1.215524702112734889e+00 -5.525525955552391955e-02 -5.697123873374922154e-02 -5.825600701777972762e-02 -5.908635413734551756e-02 -5.944717450342230231e-02 -5.933173478401848611e-02 -5.874178953768171424e-02
6.333333333333333870e-02 1.382163656546214064e-02 2.145621240727567380e-01 4.151871038773122802e-01 6.156863828849024056e-01 8.160519865712038134e-01 1.016278320546739833e+00 1.216362288797538493e+00 -5.659376527820308284e-02 -5.835730493378857298e-02 -5.967815639351601448e-02 -6.053247433782318193e-02 -6.090473422211849924e-02 -6.078800755185760629e-02 -6.018408118312986582e-02
6.500000000000000222e-02 1.469234694561148344e-02 2.154342345895256527e-01 4.160527270922249610e-01 6.165377204545323675e-01 8.168814695576031015e-01 1.017078745184203381e+00 1.217126945302211771e+00 -5.794612651840670703e-02 -5.976886367116550358e-02 -6.113771169794996602e-02 -6.202798288979684965e-02 -6.242352467984789433e-02 -6.231700647021325840e-02 -6.171004639147485704e-02
7.000000000000000666e-02 1.715151772739812938e-02 2.178961844857972008e-01 4.184950280350952512e-01 6.189382233355065210e-01 8.192187028992161668e-01 1.019332300477078013e+00 1.219277842171896831e+00 -6.209089121962471647e-02 -6.409103516715418392e-02 -6.560287398256980929e-02 -6.659920169102691301e-02 -6.706200546489880787e-02 -6.698278652760353280e-02 -6.636270847403326345e-02
6.666666666666666574e-02 1.555758975959522020e-02 2.163004462216267798e-01 4.169120781777757578e-01 6.173824833998177164e-01 8.177041573161066834e-01 1.017872245383232510e+00 1.217884647327315939e+00 -5.931594714572390598e-02 -6.119322829579904727e-02 -6.260507313817209596e-02 -6.352603714906882026e-02 -6.393943035777063799e-02 -6.383761401995409479e-02 -6.322213308861961145e-02
6.833333333333334314e-02 1.636058531868846144e-02 2.171046516130851756e-01 4.177101365796707100e-01 6.181671212378887503e-01 8.184683153940958134e-01 1.018609205729985812e+00 1.218588153519276407e+00 -6.069790592290037756e-02 -6.263726702526786760e-02 -6.409984668685238252e-02 -6.505930701056614196e-02 -6.549828251672033808e-02 -6.540868919642441048e-02 -6.479186519000020017e-02
7.000000000000000666e-02 1.715151772739812938e-02 2.178961844857972008e-01 4.184950280350952512e-01 6.189382233355065210e-01 8.192187028992161668e-01 1.019332300477078013e+00 1.219277842171896831e+00 -6.209089121962471647e-02 -6.409103516715418392e-02 -6.560287398256980929e-02 -6.659920169102691301e-02 -6.706200546489880787e-02 -6.698278652760353280e-02 -6.636270847403326345e-02
7.500000000000001110e-02 1.936818416838236370e-02 2.201160645172085539e-01 4.206976365354996861e-01 6.211033153946128316e-01 8.213266389405577961e-01 1.021364399349265595e+00 1.221216715983622914e+00 -6.631888481726030959e-02 -6.851091312116022736e-02 -7.017990216714679874e-02 -7.129586767535645020e-02 -7.183868697516887503e-02 -7.179845838312204354e-02 -7.117567521216720816e-02
7.166666666666667018e-02 1.790689316046335453e-02 2.186527693944019524e-01 4.192458565574204710e-01 6.196764089411493925e-01 8.199375626176759191e-01 1.020025475072291465e+00 1.219939410145201242e+00 -6.349439622428360019e-02 -6.555764131224588176e-02 -6.712105615373334389e-02 -6.815652372276741200e-02 -6.864534168152625071e-02 -6.857855587690309118e-02 -6.795711701597456633e-02
7.333333333333333370e-02 1.864532345973552926e-02 2.193920216971304571e-01 4.199791008793136160e-01 6.203968984207764992e-01 8.206387552405691732e-01 1.020701151308510912e+00 1.220583784427400786e+00 -6.490196303424715374e-02 -6.702998419602405888e-02 -6.864663832863850124e-02 -6.972286775111084800e-02 -7.023925174922018844e-02 -7.018635318103878806e-02 -6.956488400146157436e-02
7.500000000000001110e-02 1.936818416838236370e-02 2.201160645172085539e-01 4.206976365354996861e-01 6.211033153946128316e-01 8.213266389405577961e-01 1.021364399349265595e+00 1.221216715983622914e+00 -6.631888481726030959e-02 -6.851091312116022736e-02 -7.017990216714679874e-02 -7.129586767535645020e-02 -7.183868697516887503e-02 -7.179845838312204354e-02 -7.117567521216720816e-02
8.000000000000000167e-02 2.148939540943394996e-02 2.222409843000786034e-01 4.228065525013879333e-01 6.231767370855446631e-01 8.233456492102370072e-01 1.023310994387393480e+00 1.223074127956846224e+00 -7.057226749572606539e-02 -7.296316173768631341e-02 -7.479612342809993653e-02 -7.603826412673071744e-02 -7.666723091443566895e-02 -7.667160631274898275e-02 -7.605110993162654542e-02
7.666666666666667462e-02 2.007768014843067800e-02 2.208268395202708512e-01 4.214030929283627547e-01 6.217969282316792023e-01 8.220020736797660765e-01 1.022015625766079516e+00 1.221838116277095265e+00 -6.773378229201354461e-02 -6.999266594512683348e-02 -7.171694321138613604e-02 -7.287565099770816623e-02 -7.344791143889450868e-02 -7.342330501486593608e-02 -7.280205400884234845e-02
7.833333333333333814e-02 2.078477499362380715e-02 2.215348500711968316e-01 4.221054626405152388e-01 6.224871814289187899e-01 8.226739322078500116e-01 1.022663121761749450e+00 1.222455699059532774e+00 -6.915701964003342916e-02 -7.148043525797495579e-02 -7.325749027215974762e-02 -7.445628648012400652e-02 -7.505523724583178236e-02 -7.504345349245655772e-02 -7.442093572054628292e-02
8.000000000000000167e-02 2.148939540943394996e-02 2.222409843000786034e-01 4.228065525013879333e-01 6.231767370855446631e-01 8.233456492102370072e-01 1.023310994387393480e+00 1.223074127956846224e+00 -7.057226749572606539e-02 -7.296316173768631341e-02 -7.479612342809993653e-02 -7.603826412673071744e-02 -7.666723091443566895e-02 -7.667160631274898275e-02 -7.605110993162654542e-02
8.500000000000000611e-02 2.365466766573826041e-02 2.244061520174247815e-01 4.249515374540627777e-01 6.252817489307358478e-01 8.253915423093902692e-01 1.025279611846160011e+00 1.224948626808444629e+00 -7.481654522461150814e-02 -7.740369470588995271e-02 -7.939804435396934090e-02 -8.076385273599599735e-02 -8.147658616476785576e-02 -8.152335834825408245e-02 -8.090315889779685354e-02
8.166666666666666519e-02 2.219832398586770936e-02 2.229500253009278621e-01 4.235091215582981738e-01 6.238663438303294617e-01 8.240160142303557533e-01 1.023956162033295536e+00 1.223688573007576608e+00 -7.199550152542198711e-02 -7.445095525254701030e-02 -7.633671407802690434e-02 -7.761895492622106207e-02 -7.827461665429055748e-02 -7.829181285093669840e-02 -7.767004204395992761e-02
8.333333333333334259e-02 2.292185630445869177e-02 2.236745603214491951e-01 4.242279362194877890e-01 6.245727931775105768e-01 8.247036512878763714e-01 1.024618853718396005e+00 1.224320610042522572e+00 -7.340371516709146005e-02 -7.592623234956015488e-02 -7.786754487977996797e-02 -7.919284720000951960e-02 -7.987831827973339294e-02 -7.991154825268798056e-02 -7.929175818697328793e-02
8.500000000000000611e-02 2.365466766573826041e-02 2.244061520174247815e-01 4.249515374540627777e-01 6.252817489307358478e-01 8.253915423093902692e-01 1.025279611846160011e+00 1.224948626808444629e+00 -7.481654522461150814e-02 -7.740369470588995271e-02 -7.939804435396934090e-02 -8.076385273599599735e-02 -8.147658616476785576e-02 -8.152335834825408245e-02 -8.090315889779685354e-02
9.000000000000001055e-02 2.600868049952238803e-02 2.267492491460161574e-01 4.272622317833550953e-01 6.275390180470246104e-01 8.275752077494008541e-01 1.027370701421091992e+00 1.226929713564221425e+00 -7.898992448220132356e-02 -8.176882332742742288e-02 -8.392101973954246841e-02 -8.540800839633556907e-02 -8.620314329140428555e-02 -8.629211631489616674e-02 -8.567321213248785261e-02
8.666666666666666963e-02 2.441585614529415138e-02 2.251659057717630141e-01 4.257028524160936245e-01 6.260177407799623062e-01 8.261055706843752899e-01 1.025965399673032907e+00 1.225600372637735136e+00 -7.621428643027990113e-02 -7.886652694501908312e-02 -8.091457976493705850e-02 -8.232175829140567225e-02 -8.306280313501657186e-02 -8.312433506190076982e-02 -8.250509257695080867e-02
8.833333333333333315e-02 2.519537955699591505e-02 2.259414722799878705e-01 4.264673473346985433e-01 6.267642088980904802e-01 8.268273417228100275e-01 1.026656208025577000e+00 1.226254469275145365e+00 -7.760873909386320491e-02 -8.032479269339586059e-02 -8.242532075028931315e-02 -8.387271790816826222e-02 -8.464102383552415954e-02 -8.471638908903440790e-02 -8.409732141751194434e-02
9.000000000000001055e-02 2.600868049952238803e-02 2.267492491460161574e-01 4.272622317833550953e-01 6.275390180470246104e-01 8.275752077494008541e-01 1.027370701421091992e+00 1.226929713564221425e+00 -7.898992448220132356e-02 -8.176882332742742288e-02 -8.392101973954246841e-02 -8.540800839633556907e-02 -8.620314329140428555e-02 -8.629211631489616674e-02 -8.567321213248785261e-02
9.500000000000000111e-02 2.859469331451005084e-02 2.293120770008394427e-01 4.297787540471762480e-01 6.299867849960226751e-01 8.299328450231624466e-01 1.029618292839109550e+00 1.229049155463146192e+00 -8.308049996302861728e-02 -8.604082997374121189e-02 -8.834133666853244415e-02 -8.994095321814353505e-02 -9.081110428701320847e-02 -9.093622072825570390e-02 -9.031401834857843980e-02
9.166666666666667407e-02 2.684664659988480681e-02 2.275801791197850921e-01 4.280785931378719433e-01 6.283334877400097440e-01 8.283408042327554677e-01 1.028100909789932293e+00 1.227618601581497382e+00 -8.036153754783711967e-02 -8.320249359213265083e-02 -8.540567235700555204e-02 -8.693168539912937698e-02 -8.775321549748173189e-02 -8.785550775548528479e-02 -8.723663289596386705e-02
9.333333333333333759e-02 2.770959161785276764e-02 2.284342600811490875e-01 4.289161153762208190e-01 6.291469966995678620e-01 8.291232197698628070e-01 1.028845652929023746e+00 1.228319711457990016e+00 -8.172700621246821451e-02 -8.462803212202084369e-02 -8.688024028442253854e-02 -8.844339761581510029e-02 -8.928955267594150536e-02 -8.940353867579352298e-02 -8.878324460407986674e-02
9.500000000000000111e-02 2.859469331451005084e-02 2.293120770008394427e-01 4.297787540471762480e-01 6.299867849960226751e-01 8.299328450231624466e-01 1.029618292839109550e+00 1.229049155463146192e+00 -8.308049996302861728e-02 -8.604082997374121189e-02 -8.834133666853244415e-02 -8.994095321814353505e-02 -9.081110428701320847e-02 -9.093622072825570390e-02 -9.031401834857843980e-02
1.000000000000000056e-01 3.132579970084152510e-02 2.320208317456393110e-01 4.324408867232565346e-01 6.325787232969918295e-01 8.324321383768429339e-01 1.032004013857862779e+00 1.231302272024266564e+00 -8.712816295477672501e-02 -9.025585164887940659e-02 -9.269036376161247925e-02 -9.438831969847359671e-02 -9.531946442470069780e-02 -9.546721364975442603e-02 -9.482895197740202897e-02
9.666666666666667851e-02 2.949334178696137038e-02 2.302009742928003422e-01 4.306499381756771494e-01 6.308325570060933085e-01 8.307459074377779862e-01 1.030391880112482950e+00 1.229777154092983160e+00 -8.443630854599344648e-02 -8.745342887510844376e-02 -8.979964580683962028e-02 -9.143310760199897802e-02 -9.232466424426033491e-02 -9.245839296785161865e-02 -9.183188381312676341e-02
9.833333333333334203e-02 3.040609266991158022e-02 2.311084799665347189e-01 4.315440537078918948e-01 6.317053365058442616e-01 8.315897468770779843e-01 1.031199653399564209e+00 1.230542339960233100e+00 -8.577926761350358753e-02 -8.885296555264057816e-02 -9.124468133504996803e-02 -9.291177473836857714e-02 -9.382451806272169847e-02 -9.396663243661325382e-02 -9.333558012109584301e-02
1.000000000000000056e-01 3.132579970084152510e-02 2.320208317456393110e-01 4.324408867232565346e-01 6.325787232969918295e-01 8.324321383768429339e-01 1.032004013857862779e+00 1.231302272024266564e+00 -8.712816295477672501e-02 -9.025585164887940659e-02 -9.269036376161247925e-02 -9.438831969847359671e-02 -9.531946442470069780e-02 -9.546721364975442603e-02 -9.482895197740202897e-02
1.050000000000000100e-01 3.408786305879064199e-02 2.347779445294580491e-01 4.351683397580122237e-01 6.352522631312444990e-01 8.350284022830278818e-01 1.034500947677002625e+00 1.233679523362396058e+00 -9.117103082475146170e-02 -9.445426545530026530e-02 -9.701017353681672117e-02 -9.879325140189898491e-02 -9.977176654656494392e-02 -9.992833108136066345e-02 -9.926021498852544145e-02
1.016666666666666691e-01 3.224796712331630399e-02 2.329400699219464355e-01 4.333489620261571917e-01 6.334675715161992571e-01 8.332940094164403844e-01 1.032831610327042515e+00 1.232088879235042400e+00 -8.847128175415303053e-02 -9.165257437038673571e-02 -9.412944092509574479e-02 -9.585776343308778646e-02 -9.680676193204715285e-02 -9.695955039268537579e-02 -9.631344055767218637e-02
1.033333333333333465e-01 3.317017321567525961e-02 2.338598167475384182e-01 4.342579995739730414e-01 6.343578155025725307e-01 8.341576863155339971e-01 1.033661396420993972e+00 1.232878031191238177e+00 -8.981969548263239733e-02 -9.305262015492693495e-02 -9.556973399843093908e-02 -9.732621549630732227e-02 -9.829079659169230598e-02 -9.844632761991121972e-02 -9.779008611749541446e-02
1.050000000000000100e-01 3.408786305879064199e-02 2.347779445294580491e-01 4.351683397580122237e-01 6.352522631312444990e-01 8.350284022830278818e-01 1.034500947677002625e+00 1.233679523362396058e+00 -9.117103082475146170e-02 -9.445426545530026530e-02 -9.701017353681672117e-02 -9.879325140189898491e-02 -9.977176654656494392e-02 -9.992833108136066345e-02 -9.926021498852544145e-02
1.100000000000000006e-01 3.676101492504346702e-02 2.374746375556942013e-01 4.378644352054861799e-01 6.379236114941571056e-01 8.376512758474903286e-01 1.037052465165616555e+00 1.236138059067073414e+00 -9.527303929918151670e-02 -9.869737658177479833e-02 -1.013587180719983660e-01 -1.032096869799277450e-01 -1.042173488731566039e-01 -1.043638068800395446e-01 -1.036465242745956694e-01
1.066666666666666735e-01 3.499341054483047497e-02 2.356879065829364794e-01 4.360745429277192997e-01 6.361465898325262547e-01 8.359029362829469845e-01 1.035348115783581102e+00 1.234492230783744482e+00 -9.252868630372322600e-02 -9.586088710133891522e-02 -9.845407058954265545e-02 -1.002620733405350933e-01 -1.012527237440321165e-01 -1.014084234467932943e-01 -1.007264644925363606e-01
1.083333333333333370e-01 3.589259139738129600e-02 2.365928134324068732e-01 4.369770645857689040e-01 6.370386498959564880e-01 8.367766377838677938e-01 1.036195882493082587e+00 1.235306942639538219e+00 -9.389492527585296955e-02 -9.727387249098272404e-02 -9.990193352822093753e-02 -1.017323258097669603e-01 -1.027324818405589424e-01 -1.028846378201500739e-01 -1.021861538236890077e-01
1.100000000000000006e-01 3.676101492504346702e-02 2.374746375556942013e-01 4.378644352054861799e-01 6.379236114941571056e-01 8.376512758474903286e-01 1.037052465165616555e+00 1.236138059067073414e+00 -9.527303929918151670e-02 -9.869737658177479833e-02 -1.013587180719983660e-01 -1.032096869799277450e-01 -1.042173488731566039e-01 -1.043638068800395446e-01 -1.036465242745956694e-01
1.150000000000000050e-01 3.923105008340658367e-02 2.400078542555650063e-01 4.404387552680239515e-01 6.405162205483616589e-01 8.402390316115029290e-01 1.039612311584616755e+00 1.238647438896882225e+00 -9.949883630205190455e-02 -1.030423277298899015e-01 -1.057852121818416563e-01 -1.076786540824220539e-01 -1.086889593498914786e-01 -1.087981842016088052e-01 -1.080044585852514977e-01
1.116666666666666780e-01 3.762537380648891400e-02 2.383522094702842931e-01 4.387474048816926153e-01 6.388040658077872580e-01 8.385213454547085776e-01 1.037904465330242720e+00 1.236964627162284058e+00 -9.666201811597069371e-02 -1.001288725143935354e-01 -1.028204395384906544e-01 -1.046888022742303165e-01 -1.057007157633945982e-01 -1.058382077775500141e-01 -1.050989027644398249e-01
1.133333333333333415e-01 3.843432403674112985e-02 2.391855689874907709e-01 4.395979789932943360e-01 6.396643517651939836e-01 8.393836667161769238e-01 1.038761108933848432e+00 1.237807981750674857e+00 -9.807355835388383014e-02 -1.015804164879987315e-01 -1.042993943320237871e-01 -1.061820844495759281e-01 -1.071949854904269001e-01 -1.073201075526307030e-01 -1.065552964451663698e-01
1.150000000000000050e-01 3.923105008340658367e-02 2.400078542555650063e-01 4.404387552680239515e-01 6.405162205483616589e-01 8.402390316115029290e-01 1.039612311584616755e+00 1.238647438896882225e+00 -9.949883630205190455e-02 -1.030423277298899015e-01 -1.057852121818416563e-01 -1.076786540824220539e-01 -1.086889593498914786e-01 -1.087981842016088052e-01 -1.080044585852514977e-01
1.200000000000000094e-01 4.137984921180443837e-02 2.422705806300713138e-01 4.427972535959639466e-01 6.429506552000696651e-01 8.427282405888715244e-01 1.042134184794928364e+00 1.241179313937093465e+00 -1.039055253654549565e-01 -1.075352477894445519e-01 -1.103254028112841401e-01 -1.122262922787613248e-01 -1.132040720500844116e-01 -1.132413632114429025e-01 -1.123375651025807914e-01
1.166666666666666685e-01 3.997604509331001421e-02 2.407868260041037822e-01 4.412453009869639620e-01 6.413434472835244371e-01 8.410796794686427047e-01 1.040458883599937323e+00 1.239492335205217399e+00 -1.009500396237668629e-01 -1.045260461690569048e-01 -1.072885152552315452e-01 -1.091882591090478222e-01 -1.101914691659020562e-01 -1.102803268940865389e-01 -1.094533249541362607e-01
1.183333333333333459e-01 4.069436481238254688e-02 2.415429507870925363e-01 4.420331428506670268e-01 6.421563612374282526e-01 8.419105821482485430e-01 1.041300379923380870e+00 1.240336850780450195e+00 -1.024178487473773047e-01 -1.060227367468040138e-01 -1.088011072569920606e-01 -1.107034826781266579e-01 -1.116960020328875147e-01 -1.117610326410390098e-01 -1.108974878569121691e-01
1.200000000000000094e-01 4.137984921180443837e-02 2.422705806300713138e-01 4.427972535959639466e-01 6.429506552000696651e-01 8.427282405888715244e-01 1.042134184794928364e+00 1.241179313937093465e+00 -1.039055253654549565e-01 -1.075352477894445519e-01 -1.103254028112841401e-01 -1.122262922787613248e-01 -1.132040720500844116e-01 -1.132413632114429025e-01 -1.123375651025807914e-01
1.250000000000000000e-01 4.326990999016756823e-02 2.443083892817430880e-01 4.449677800651525850e-01 6.452366571819914132e-01 8.451105674037698856e-01 1.044592117914681095e+00 1.243690937950240105e+00 -1.084582576497763323e-01 -1.121434393816130165e-01 -1.149501509260910104e-01 -1.168283245327668002e-01 -1.177444468953707662e-01 -1.176821633665579153e-01 -1.166425713803037195e-01
1.216666666666666730e-01 4.203085837840092598e-02 2.429686112755036209e-01 4.435370642155167520e-01 6.437262962981233905e-01 8.435331599968957095e-01 1.042961344403873669e+00 1.242021315725485575e+00 -1.054097331671717819e-01 -1.090609450695160659e-01 -1.118596061630385552e-01 -1.137558476492781245e-01 -1.147158896744091688e-01 -1.147226511144433247e-01 -1.137760569475228661e-01
1.233333333333333365e-01 4.266764464382382521e-02 2.436536483705780409e-01 4.442652487787052129e-01 6.444918017202858618e-01 8.443295393005764149e-01 1.043781644990652513e+00 1.242858203902982295e+00 -1.069275244210764336e-01 -1.105966475996844611e-01 -1.134002023242288715e-01 -1.152882097800882327e-01 -1.162270143813242118e-01 -1.161998909931193091e-01 -1.152073455390306977e-01
1.250000000000000000e-01 4.326990999016756823e-02 2.443083892817430880e-01 4.449677800651525850e-01 6.452366571819914132e-01 8.451105674037698856e-01 1.044592117914681095e+00 1.243690937950240105e+00 -1.084582576497763323e-01 -1.121434393816130165e-01 -1.149501509260910104e-01 -1.168283245327668002e-01 -1.177444468953707662e-01 -1.176821633665579153e-01 -1.166425713803037195e-01
1.300000000000000044e-01 4.502730675297433871e-02 2.462242313132973481e-01 4.470283113407658160e-01 6.474257858200664906e-01 8.474101471462027746e-01 1.046982270057360775e+00 1.246150407810749705e+00 -1.130938786288343684e-01 -1.168176584018512792e-01 -1.196241810796937755e-01 -1.214632746606265495e-01 -1.223020125633439426e-01 -1.221253057906584311e-01 -1.209361718023727328e-01
1.266666666666666774e-01 4.386808698866947326e-02 2.449589847549802357e-01 4.456660965209093272e-01 6.459772232478123710e-01 8.458872336596685582e-01 1.045398166033499443e+00 1.244519201143246878e+00 -1.099978973953129185e-01 -1.136962554906125328e-01 -1.165032220533638307e-01 -1.183686900357461269e-01 -1.192593372460024476e-01 -1.191592266397891731e-01 -1.180700916575079112e-01
1.283333333333333548e-01 4.444783095846067261e-02 2.455920873712542918e-01 4.463480486646196344e-01 6.467027290529987482e-01 8.466503029965009031e-01 1.046192220682840901e+00 1.245337192707856033e+00 -1.115439392871411806e-01 -1.152555354338353766e-01 -1.180628283346520369e-01 -1.199156682596359130e-01 -1.207809204260594238e-01 -1.206430614107802807e-01 -1.195044564404943860e-01
1.300000000000000044e-01 4.502730675297433871e-02 2.462242313132973481e-01 4.470283113407658160e-01 6.474257858200664906e-01 8.474101471462027746e-01 1.046982270057360775e+00 1.246150407810749705e+00 -1.130938786288343684e-01 -1.168176584018512792e-01 -1.196241810796937755e-01 -1.214632746606265495e-01 -1.223020125633439426e-01 -1.221253057906584311e-01 -1.209361718023727328e-01
1.350000000000000089e-01 4.678167724320089760e-02 2.481230439659735110e-01 4.490574128905004958e-01 6.495688749721022504e-01 8.496490621413653743e-01 1.049297312297106322e+00 1.248520695671301306e+00 -1.177456243125024615e-01 -1.215120141144548221e-01 -1.243216196236021920e-01 -1.261241369854526895e-01 -1.268872141323609537e-01 -1.265970314904120986e-01 -1.252585467117779683e-01
1.316666666666666818e-01 4.560491392535707955e-02 2.468527154867811158e-01 4.477030810702732899e-01 6.481414977006956235e-01 8.481607996956531670e-01 1.047761310495266551e+00 1.246950849788568405e+00 -1.146462672823885115e-01 -1.183828463792487573e-01 -1.211891190032582388e-01 -1.230148858407766888e-01 -1.238274254762333354e-01 -1.236120824067179352e-01 -1.223725275718465372e-01
1.333333333333333315e-01 4.619025426053155470e-02 2.474858846584596372e-01 4.483793630213294135e-01 6.488554623492827078e-01 8.489063987316746163e-01 1.048531985119571797e+00 1.247739648438924043e+00 -1.161950518521669279e-01 -1.199467308005054411e-01 -1.227549068369592489e-01 -1.245693225654918440e-01 -1.253574347164540803e-01 -1.251049986067963860e-01 -1.238163208775578394e-01
1.350000000000000089e-01 4.678167724320089760e-02 2.481230439659735110e-01 4.490574128905004958e-01 6.495688749721022504e-01 8.496490621413653743e-01 1.049297312297106322e+00 1.248520695671301306e+00 -1.177456243125024615e-01 -1.215120141144548221e-01 -1.243216196236021920e-01 -1.261241369854526895e-01 -1.268872141323609537e-01 -1.265970314904120986e-01 -1.252585467117779683e-01
1.400000000000000133e-01 4.866897090234608564e-02 2.501139702059126946e-01 4.511358246408850858e-01 6.517171014212116420e-01 8.518482240632697655e-01 1.051527659701545270e+00 1.250761961722057558e+00 -1.223417506947107186e-01 -1.261759466060055068e-01 -1.290127326390570484e-01 -1.308013005380551375e-01 -1.315095294865997744e-01 -1.311245623753533041e-01 -1.296530329693276196e-01
1.366666666666666863e-01 4.739530759037923618e-02 2.487751729357726982e-01 4.497428782882121889e-01 6.502819385316053191e-01 8.503835117445983638e-01 1.050046573012896056e+00 1.249277947618851137e+00 -1.192824577762951338e-01 -1.230699497193376429e-01 -1.258871679169456803e-01 -1.276836635359243355e-01 -1.284271833262796425e-01 -1.281042484156581229e-01 -1.267203927804713692e-01
1.383333333333333359e-01 4.801813013324585100e-02 2.494347363833319398e-01 4.504338848982808452e-01 6.509985454603139932e-01 8.511194352458886225e-01 1.050795200820869191e+00 1.250032457497777916e+00 -1.208204646540300686e-01 -1.246280361831512279e-01 -1.274517948615248863e-01 -1.292411672340773865e-01 -1.299640197757197246e-01 -1.296072354158904205e-01 -1.281769453900336031e-01
1.400000000000000133e-01 4.866897090234608564e-02 2.501139702059126946e-01 4.511358246408850858e-01 6.517171014212116420e-01 8.518482240632697655e-01 1.051527659701545270e+00 1.250761961722057558e+00 -1.223417506947107186e-01 -1.261759466060055068e-01 -1.290127326390570484e-01 -1.308013005380551375e-01 -1.315095294865997744e-01 -1.311245623753533041e-01 -1.296530329693276196e-01
1.450000000000000178e-01 5.071490819185702631e-02 2.522202862944281088e-01 4.532842922989865353e-01 6.538887414648576479e-01 8.540236449434484012e-01 1.053687404514728421e+00 1.252886856431364881e+00 -1.268695046740501986e-01 -1.307938203846671643e-01 -1.336800561404103416e-01 -1.354765177215549454e-01 -1.361509419991151493e-01 -1.356910757307064619e-01 -1.341048919018087149e-01
1.416666666666666630e-01 4.933217469534501021e-02 2.508025913953948471e-01 4.518440232205139795e-01 6.524386890927909022e-01 8.525767749353264646e-01 1.052256625275706625e+00 1.251484788109143764e+00 -1.238603029821413876e-01 -1.277216050379745005e-01 -1.305718805415790051e-01 -1.323600789289541835e-01 -1.330540850833586419e-01 -1.326412954850030856e-01 -1.311288408232816893e-01
1.433333333333333404e-01 5.001492485276468752e-02 2.515053281040507405e-01 4.525606501557009609e-01 6.531628616660002384e-01 8.533020138278640809e-01 1.052976432388738948e+00 1.252192762855322883e+00 -1.253693117448491101e-01 -1.292607535008829800e-01 -1.321276042199785172e-01 -1.339185165815673928e-01 -1.346013267615476794e-01 -1.341636314510813444e-01 -1.326130068833330788e-01
1.450000000000000178e-01 5.071490819185702631e-02 2.522202862944281088e-01 4.532842922989865353e-01 6.538887414648576479e-01 8.540236449434484012e-01 1.053687404514728421e+00 1.252886856431364881e+00 -1.268695046740501986e-01 -1.307938203846671643e-01 -1.336800561404103416e-01 -1.354765177215549454e-01 -1.361509419991151493e-01 -1.356910757307064619e-01 -1.341048919018087149e-01
1.500000000000000222e-01 5.290384734566379310e-02 2.544336361082635833e-01 4.555022559736526255e-01 6.560914371437678305e-01 8.561914615287156138e-01 1.055801352593880749e+00 1.254928908033712709e+00 -1.313330288189284711e-01 -1.353632014691016350e-01 -1.383153431326788474e-01 -1.401365814095530404e-01 -1.407942109710082768e-01 -1.402762802902319528e-01 -1.385918026049715035e-01
1.466666666666666674e-01 5.142725574224862872e-02 2.529449414115056971e-01 4.540148250331371704e-01 6.546186166418309638e-01 8.547463391132316124e-01 1.054396522689834192e+00 1.253576246525481830e+00 -1.283667576598336024e-01 -1.323241153122101388e-01 -1.352299376029713340e-01 -1.370321798286382453e-01 -1.376984754346401996e-01 -1.372167166623648460e-01 -1.355952682873234616e-01
1.483333333333333448e-01 5.216131869212058125e-02 2.536859118658564283e-01 4.547560569835971678e-01 6.553534583713482853e-01 8.554682522421788171e-01 1.055099199175700386e+00 1.254253721522061493e+00 -1.298496310265995213e-01 -1.338438867323743786e-01 -1.367733612040116231e-01 -1.385855869784949623e-01 -1.392480193302159386e-01 -1.387486201152629550e-01 -1.370960702723333091e-01
1.500000000000000222e-01 5.290384734566379310e-02 2.544336361082635833e-01 4.555022559736526255e-01 6.560914371437678305e-01 8.561914615287156138e-01 1.055801352593880749e+00 1.254928908033712709e+00 -1.313330288189284711e-01 -1.353632014691016350e-01 -1.383153431326788474e-01 -1.401365814095530404e-01 -1.407942109710082768e-01 -1.402762802902319528e-01 -1.385918026049715035e-01
1.549999999999999989e-01 5.523772068692195392e-02 2.567801510066263226e-01 4.578403359310145859e-01 6.584001481803691824e-01 8.584503868577322283e-01 1.057990957892989359e+00 1.257030890771427600e+00 -1.357274566553152428e-01 -1.398673697002279226e-01 -1.428901270156509862e-01 -1.447415968640070050e-01 -1.453885371296607942e-01 -1.448191917302494303e-01 -1.430434981533070526e-01
1.516666666666666718e-01 5.366889778537865807e-02 2.552027247792281739e-01 4.562684580402704970e-01 6.568478770491419372e-01 8.569314360591211432e-01 1.056518450817283794e+00 1.255617125964974878e+00 -1.328020543503370954e-01 -1.368698333058215033e-01 -1.398465093992969921e-01 -1.416787723843253577e-01 -1.423337208079250293e-01 -1.417994522718120654e-01 -1.400852735359589818e-01
1.533333333333333492e-01 5.444453950173039347e-02 2.559807412843231322e-01 4.570418426897779884e-01 6.576097027153882113e-01 8.576749791169513415e-01 1.057237311429125137e+00 1.256305342510384948e+00 -1.342690752939142140e-01 -1.383739118707277838e-01 -1.413746051739882270e-01 -1.432174169038833433e-01 -1.438692585221505171e-01 -1.433182848912513130e-01 -1.415741033818367078e-01
1.549999999999999989e-01 5.523772068692195392e-02 2.567801510066263226e-01 4.578403359310145859e-01 6.584001481803691824e-01 8.584503868577322283e-01 1.057990957892989359e+00 1.257030890771427600e+00 -1.357274566553152428e-01 -1.398673697002279226e-01 -1.428901270156509862e-01 -1.447415968640070050e-01 -1.453885371296607942e-01 -1.448191917302494303e-01 -1.430434981533070526e-01
1.600000000000000033e-01 5.771543486211579144e-02 2.592980956433807993e-01 4.603762239945960455e-01 6.609313703568349130e-01 8.609544161545296115e-01 1.060445752745392101e+00 1.259415289440019903e+00 -1.400563828602165162e-01 -1.442876388082732497e-01 -1.473628689034064132e-01 -1.492270030480833953e-01 -1.498465731319662819e-01 -1.492103134988566615e-01 -1.473293597182809833e-01
1.566666666666666763e-01 5.604828748753997586e-02 2.575997738018032113e-01 4.586616958164126401e-01 6.592158945322567076e-01 8.592532688777874128e-01 1.058773954355410662e+00 1.257787335650053517e+00 -1.371784050398394683e-01 -1.413514725960268448e-01 -1.443943788329559719e-01 -1.462526317968132761e-01 -1.468928683319524753e-01 -1.463034526644531319e-01 -1.444946817919434412e-01
1.583333333333333537e-01 5.687129097634886776e-02 2.584330584325498226e-01 4.594978605801176563e-01 6.600474862085210503e-01 8.600729154130773990e-01 1.059574496776888308e+00 1.258561956153678718e+00 -1.386252824380100612e-01 -1.428296675849913822e-01 -1.458909181774046548e-01 -1.477542143569743893e-01 -1.483861030817779370e-01 -1.477750983248466154e-01 -1.459318837906617705e-01
1.600000000000000033e-01 5.771543486211579144e-02 2.592980956433807993e-01 4.603762239945960455e-01 6.609313703568349130e-01 8.609544161545296115e-01 1.060445752745392101e+00 1.259415289440019903e+00 -1.400563828602165162e-01 -1.442876388082732497e-01 -1.473628689034064132e-01 -1.492270030480833953e-01 -1.498465731319662819e-01 -1.492103134988566615e-01 -1.473293597182809833e-01
1.650000000000000078e-01 6.020448830358374886e-02 2.618545621004990109e-01 4.629778348449042347e-01 6.635550557407129402e-01 8.635767177481413759e-01 1.063043243595491294e+00 1.261964993350032316e+00 -1.443855560772827618e-01 -1.486895839293679022e-01 -1.517987073311919399e-01 -1.536572462333783695e-01 -1.542318291329974334e-01 -1.535119917502724973e-01 -1.515103613885169231e-01
1.616666666666666807e-01 5.856527067823839861e-02 2.601673840385196890e-01 4.612573266376785441e-01 6.618164375470304561e-01 8.618355272924477228e-01 1.061315058073884598e+00 1.260265150518135702e+00 -1.414900404787905464e-01 -1.457467904003938441e-01 -1.488345907004951785e-01 -1.506981463069351768e-01 -1.513039994338529759e-01 -1.506411298633554552e-01 -1.487211493244023353e-01
1.633333333333333304e-01 5.940383057717822657e-02 2.610274584238706508e-01 4.621314020967358105e-01 6.626967502404595978e-01 8.627142018876639007e-01 1.062184248675853926e+00 1.261117181075643634e+00 -1.429245975130304380e-01 -1.472077518788697525e-01 -1.503090356413467610e-01 -1.521729123656967719e-01 -1.527659184463723563e-01 -1.520772634915339427e-01 -1.501190205877884210e-01
1.650000000000000078e-01 6.020448830358374886e-02 2.618545621004990109e-01 4.629778348449042347e-01 6.635550557407129402e-01 8.635767177481413759e-01 1.063043243595491294e+00 1.261964993350032316e+00 -1.443855560772827618e-01 -1.486895839293679022e-01 -1.517987073311919399e-01 -1.536572462333783695e-01 -1.542318291329974334e-01 -1.535119917502724973e-01 -1.515103613885169231e-01
1.700000000000000122e-01 6.184380258714269191e-02 2.635558539616563722e-01 4.647256945560730435e-01 6.653332172905191966e-01 8.653683615535106011e-01 1.064831308870717086e+00 1.263732494840399179e+00 -1.491110806748736917e-01 -1.534657542953572207e-01 -1.565859791622275510e-01 -1.584158695026129104e-01 -1.589225499777029982e-01 -1.580967464521617072e-01 -1.559529494380158809e-01
1.666666666666666852e-01 6.092682633728691705e-02 2.625922727828489678e-01 4.637244634031630341e-01 6.643039912454037355e-01 8.643213114229031380e-01 1.063776927858726795e+00 1.262681399461368148e+00 -1.458783254877705771e-01 -1.502105215421381534e-01 -1.533347646168263800e-01 -1.551951020413814275e-01 -1.557581278182058881e-01 -1.550135818790764897e-01 -1.529745307352912698e-01
1.683333333333333348e-01 6.145244982511748055e-02 2.631395934569867867e-01 4.642886091037056739e-01 6.648798174726932020e-01 8.649034939389455001e-01 1.064360058970656109e+00 1.263260086316477793e+00 -1.474718302332833353e-01 -1.518189189097153835e-01 -1.549444796132053159e-01 -1.567925289780497944e-01 -1.573298727493818716e-01 -1.565467010644742696e-01 -1.544567607860561909e-01
1.700000000000000122e-01 6.184380258714269191e-02 2.635558539616563722e-01 4.647256945560730435e-01 6.653332172905191966e-01 8.653683615535106011e-01 1.064831308870717086e+00 1.263732494840399179e+00 -1.491110806748736917e-01 -1.534657542953572207e-01 -1.565859791622275510e-01 -1.584158695026129104e-01 -1.589225499777029982e-01 -1.580967464521617072e-01 -1.559529494380158809e-01
1.750000000000000167e-01 6.087607332680949890e-02 2.626071631285781804e-01 4.637964961825075116e-01 6.644235931880789758e-01 8.644780835244056938e-01 1.063959918563867069e+00 1.262879407070955917e+00 -1.541269275241181902e-01 -1.584725188679415309e-01 -1.615456825146560915e-01 -1.632914044462270287e-01 -1.636783415386058871e-01 -1.626993847186956055e-01 -1.603717807543057483e-01
1.716666666666666896e-01 6.175238879535040193e-02 2.634566085397362922e-01 4.646190156851194852e-01 6.652195284501302153e-01 8.652481147729325084e-01 1.064704985847660934e+00 1.263600606078951749e+00 -1.507648828435582122e-01 -1.551454466550969413e-01 -1.582776593629395545e-01 -1.601054366715894683e-01 -1.605959500058803946e-01 -1.597402180246351722e-01 -1.575532659952594838e-01
1.733333333333333393e-01 6.149955217033260119e-02 2.632254524643743987e-01 4.644100748444471849e-01 6.650329943248025621e-01 8.650838447028407208e-01 1.064562522607221728e+00 1.263479209537948122e+00 -1.524990800200888841e-01 -1.568694274621874607e-01 -1.599772516860471783e-01 -1.617669221233895283e-01 -1.622063103543581464e-01 -1.612873686695076580e-01 -1.590262716738968796e-01
1.750000000000000167e-01 6.087607332680949890e-02 2.626071631285781804e-01 4.637964961825075116e-01 6.644235931880789758e-01 8.644780835244056938e-01 1.063959918563867069e+00 1.262879407070955917e+00 -1.541269275241181902e-01 -1.584725188679415309e-01 -1.615456825146560915e-01 -1.632914044462270287e-01 -1.636783415386058871e-01 -1.626993847186956055e-01 -1.603717807543057483e-01
1.800000000000000211e-01 5.780497066014111951e-02 2.594663076128733703e-01 4.606027056409566778e-01 6.611939416044134710e-01 8.612297534943622601e-01 1.060710012104465028e+00 1.259644727161355338e+00 -1.580053208672039244e-01 -1.623255603031226180e-01 -1.653430205193916203e-01 -1.670030726857956449e-01 -1.672753626545182282e-01 -1.661543534020372970e-01 -1.636594112341410168e-01
1.766666666666666663e-01 6.007514608967302189e-02 2.617864226807479211e-01 4.629606138022442918e-01 6.635774156081787334e-01 8.636265550037317551e-01 1.063107999361915912e+00 1.262031990151589733e+00 -1.555938474992273335e-01 -1.599465415378976407e-01 -1.630152924841112294e-01 -1.647451231855540377e-01 -1.651049330816755090e-01 -1.640880567703995041e-01 -1.617123775497395777e-01
1.783333333333333437e-01 5.902402624777736140e-02 2.607564474935150090e-01 4.619570553881943709e-01 6.626048328070179849e-01 8.626887738610669043e-01 1.062208091113947983e+00 1.261172250707537135e+00 -1.570587775927348162e-01 -1.613776624281215433e-01 -1.644012732560804213e-01 -1.660752136719779726e-01 -1.663691842942472965e-01 -1.652775260234167765e-01 -1.628193127964817077e-01
1.800000000000000211e-01 5.780497066014111951e-02 2.594663076128733703e-01 4.606027056409566778e-01 6.611939416044134710e-01 8.612297534943622601e-01 1.060710012104465028e+00 1.259644727161355338e+00 -1.580053208672039244e-01 -1.623255603031226180e-01 -1.653430205193916203e-01 -1.670030726857956449e-01 -1.672753626545182282e-01 -1.661543534020372970e-01 -1.636594112341410168e-01
1.850000000000000255e-01 5.341276657710322673e-02 2.549167036460461833e-01 4.559208006774803645e-01 6.564071603586574266e-01 8.563673896517458584e-01 1.055802741808811618e+00 1.254724109360432216e+00 -1.592440096898352087e-01 -1.635013314654956973e-01 -1.664376105472260836e-01 -1.679993059922197940e-01 -1.681575402862913460e-01 -1.669086185873036587e-01 -1.642740929653871695e-01
1.816666666666666707e-01 5.643482933808132568e-02 2.580618310292587259e-01 4.591745861556855157e-01 6.597532832068876418e-01 8.597878772048144214e-01 1.059278259301691394e+00 1.258234265899709881e+00 -1.589143762630804702e-01 -1.632324125884767330e-01 -1.662392557476043697e-01 -1.678804667060802835e-01 -1.681260356225404984e-01 -1.669709205602594171e-01 -1.644351284433776539e-01
1.833333333333333481e-01 5.491182233777604227e-02 2.564846950733415953e-01 4.575497997562797958e-01 6.580881737807718901e-01 8.580905100381401862e-01 1.057557317466323976e+00 1.256498928607002963e+00 -1.591444943709353355e-01 -1.634285824715628888e-01 -1.663960640208175801e-01 -1.679930516701381715e-01 -1.681902195275074008e-01 -1.669833333586443758e-01 -1.643933253997471311e-01
1.850000000000000255e-01 5.341276657710322673e-02 2.549167036460461833e-01 4.559208006774803645e-01 6.564071603586574266e-01 8.563673896517458584e-01 1.055802741808811618e+00 1.254724109360432216e+00 -1.592440096898352087e-01 -1.635013314654956973e-01 -1.664376105472260836e-01 -1.679993059922197940e-01 -1.681575402862913460e-01 -1.669086185873036587e-01 -1.642740929653871695e-01
1.900000000000000022e-01 4.888653383783959916e-02 2.503358439036952876e-01 4.513130738731841451e-01 6.518008177629021072e-01 8.517906636068821591e-01 1.051283336283243885e+00 1.250288700805901154e+00 -1.573038268404086670e-01 -1.615392400543395335e-01 -1.644568652342373871e-01 -1.660034725662331012e-01 -1.661504614782012279e-01 -1.648943780098821310e-01 -1.622569819249172207e-01
1.866666666666666752e-01 5.183052046176685190e-02 2.533241736497683916e-01 4.543262820494490262e-01 6.548189846067512532e-01 8.547937733866791676e-01 1.054251638093308463e+00 1.253203064757954399e+00 -1.587724839539192134e-01 -1.630209161348962210e-01 -1.659467770718240087e-01 -1.674967250682892761e-01 -1.676421252322036204e-01 -1.663795684268927766e-01 -1.637309376708887543e-01
1.883333333333333526e-01 5.038909378080345947e-02 2.518315372480504077e-01 4.527919229289530945e-01 6.532531494507759495e-01 8.532072837308999347e-01 1.052655695339629549e+00 1.251609048466861163e+00 -1.581880607740514810e-01 -1.624085240034795485e-01 -1.653076286474093881e-01 -1.668324700511220338e-01 -1.669548282380101389e-01 -1.656716781010750261e-01 -1.630052481374573980e-01
1.900000000000000022e-01 4.888653383783959916e-02 2.503358439036952876e-01 4.513130738731841451e-01 6.518008177629021072e-01 8.517906636068821591e-01 1.051283336283243885e+00 1.250288700805901154e+00 -1.573038268404086670e-01 -1.615392400543395335e-01 -1.644568652342373871e-01 -1.660034725662331012e-01 -1.661504614782012279e-01 -1.648943780098821310e-01 -1.622569819249172207e-01
1.950000000000000067e-01 4.508344884384167528e-02 2.464238557791766926e-01 4.473235325429618103e-01 6.477664640307603250e-01 8.477450424362727999e-01 1.047260195842187880e+00 1.246321387971627725e+00 -1.542541340984001641e-01 -1.584222406983488707e-01 -1.612961127285326979e-01 -1.628232982948675245e-01 -1.629755408225572466e-01 -1.617492899564009490e-01 -1.591657702083759673e-01
1.916666666666666796e-01 4.761657455098298325e-02 2.490119420108621862e-01 4.499446058223549594e-01 6.503979605026131150e-01 8.503642118728820254e-01 1.049844508961235823e+00 1.248848939793045565e+00 -1.563985404859013217e-01 -1.605993685375767255e-01 -1.634880200727492072e-01 -1.650117786958195110e-01 -1.651424487936868080e-01 -1.638768653803061581e-01 -1.612369558555395432e-01
1.933333333333333570e-01 4.627512279895443226e-02 2.476534758385205703e-01 4.485807942376707214e-01 6.490405674950314729e-01 8.490248857766667934e-01 1.048534573885928411e+00 1.247579192844092244e+00 -1.553453353868410602e-01 -1.595451622415385295e-01 -1.624415058933148803e-01 -1.639815132340282089e-01 -1.641366990119003111e-01 -1.629034608623102232e-01 -1.603031489133259768e-01
1.950000000000000067e-01 4.508344884384167528e-02 2.464238557791766926e-01 4.473235325429618103e-01 6.477664640307603250e-01 8.477450424362727999e-01 1.047260195842187880e+00 1.246321387971627725e+00 -1.542541340984001641e-01 -1.584222406983488707e-01 -1.612961127285326979e-01 -1.628232982948675245e-01 -1.629755408225572466e-01 -1.617492899564009490e-01 -1.591657702083759673e-01
2.000000000000000111e-01 4.160885530366633528e-02 2.428737645615087204e-01 4.437287478566698251e-01 6.441585876865338900e-01 8.441559081886839122e-01 1.043721299525686819e+00 1.242863323614235682e+00 -1.506823786305412638e-01 -1.547878840435216452e-01 -1.576302766029024083e-01 -1.591576698825954150e-01 -1.593418059152183486e-01 -1.581785661841115520e-01 -1.556880505259094494e-01
1.966666666666666841e-01 4.386566562846435507e-02 2.451819019078739226e-01 4.460682798548357142e-01 6.465090216055773276e-01 8.464965577495484617e-01 1.046031655214277212e+00 1.245123419877075310e+00 -1.531004613088081112e-01 -1.572550352624744185e-01 -1.601255834686198254e-01 -1.616597142501523809e-01 -1.618290475462249856e-01 -1.606297280455032950e-01 -1.580824993213075791e-01
1.983333333333333337e-01 4.272911896090855061e-02 2.440190893580658493e-01 4.448891881099360512e-01 6.453239274698894246e-01 8.453158441557560021e-01 1.044865625304141954e+00 1.243982112470268575e+00 -1.519033228251350509e-01 -1.560327729914407768e-01 -1.588884190990470513e-01 -1.604181373284458700e-01 -1.605936278775243198e-01 -1.594109266973317840e-01 -1.568904816244663658e-01
2.000000000000000111e-01 4.160885530366633528e-02 2.428737645615087204e-01 4.437287478566698251e-01 6.441585876865338900e-01 8.441559081886839122e-01 1.043721299525686819e+00 1.242863323614235682e+00 -1.506823786305412638e-01 -1.547878840435216452e-01 -1.576302766029024083e-01 -1.591576698825954150e-01 -1.593418059152183486e-01 -1.581785661841115520e-01 -1.556880505259094494e-01
2.050000000000000155e-01 3.841521724374926533e-02 2.396199788956840382e-01 4.404432700419646518e-01 6.408704403913756398e-01 8.408941618867123990e-01 1.040514552235304979e+00 1.239739189091402238e+00 -1.468357195291062900e-01 -1.508705919527443540e-01 -1.536760647437887817e-01 -1.552009121171430139e-01 -1.554169216633583261e-01 -1.543194045248868218e-01 -1.519272845074364220e-01
2.016666666666666885e-01 4.051501632331701991e-02 2.417601799196455736e-01 4.426051015136088784e-01 6.430347434478839164e-01 8.430417331680820636e-01 1.042626487543824698e+00 1.241797221692645836e+00 -1.494178757694201443e-01 -1.535029837017001797e-01 -1.563358578324829939e-01 -1.578647822602833317e-01 -1.580614718339531655e-01 -1.569215836356691596e-01 -1.544647999058084975e-01
2.033333333333333381e-01 3.946597521065079578e-02 2.406877163379072815e-01 4.415185601367606627e-01 6.419437210320388942e-01 8.419559068070550101e-01 1.041555441490109368e+00 1.240750275842501527e+00 -1.481465985789978124e-01 -1.522015258540523885e-01 -1.550153948759974143e-01 -1.565368297081383142e-01 -1.567376791009781611e-01 -1.556135255762474412e-01 -1.531837696836986507e-01
2.050000000000000155e-01 3.841521724374926533e-02 2.396199788956840382e-01 4.404432700419646518e-01 6.408704403913756398e-01 8.408941618867123990e-01 1.040514552235304979e+00 1.239739189091402238e+00 -1.468357195291062900e-01 -1.508705919527443540e-01 -1.536760647437887817e-01 -1.552009121171430139e-01 -1.554169216633583261e-01 -1.543194045248868218e-01 -1.519272845074364220e-01
2.100000000000000200e-01 3.545663010238501306e-02 2.366030507260018234e-01 4.373945790751433971e-01 6.378171333897081352e-01 8.378634683380922210e-01 1.037533297069915150e+00 1.236833312640145843e+00 -1.428387451432388822e-01 -1.467859881462764138e-01 -1.495395284073224307e-01 -1.510490693805637552e-01 -1.512866724740393742e-01 -1.502472623237190996e-01 -1.479487228197599868e-01
2.066666666666666929e-01 3.742072875489763084e-02 2.386037111214573958e-01 4.394141378253524355e-01 6.398375889140269779e-01 8.398668030064423418e-01 1.039501799633023582e+00 1.238749895177180038e+00 -1.455238835820241161e-01 -1.495258446605340075e-01 -1.523100762312198653e-01 -1.538257325241726703e-01 -1.540447655132712312e-01 -1.529624321485729965e-01 -1.505973844356191249e-01
2.083333333333333426e-01 3.641912772171326113e-02 2.375850239568197408e-01 4.383873892417687879e-01 6.388119478736676848e-01 8.388514186406600404e-01 1.038505637516525804e+00 1.237781576886717083e+00 -1.441838900664842160e-01 -1.481619616011910223e-01 -1.509343485657969608e-01 -1.524504171593117352e-01 -1.526821119854779585e-01 -1.516244634172178862e-01 -1.492956817307751760e-01
2.100000000000000200e-01 3.545663010238501306e-02 2.366030507260018234e-01 4.373945790751433971e-01 6.378171333897081352e-01 8.378634683380922210e-01 1.037533297069915150e+00 1.236833312640145843e+00 -1.428387451432388822e-01 -1.467859881462764138e-01 -1.495395284073224307e-01 -1.510490693805637552e-01 -1.512866724740393742e-01 -1.502472623237190996e-01 -1.479487228197599868e-01
2.150000000000000244e-01 3.263171980436447434e-02 2.337222598051892364e-01 4.344832885512414089e-01 6.349012701810639037e-01 8.349690412918433502e-01 1.034685931527881797e+00 1.234057791869398013e+00 -1.387512036830523543e-01 -1.426071218413032249e-01 -1.453058626620315208e-01 -1.467981101733801252e-01 -1.470562351842763238e-01 -1.460747950204187573e-01 -1.438706361223895391e-01
2.116666666666666696e-01 3.449991532345036971e-02 2.356278525884278330e-01 4.364095010357829652e-01 6.368309557336755411e-01 8.368849910534380543e-01 1.036571182370176425e+00 1.235895929952844696e+00 -1.414831500138196974e-01 -1.454011359551925786e-01 -1.481375531939936041e-01 -1.496424115854242398e-01 -1.498878563153316634e-01 -1.488686716747384675e-01 -1.466023795972787036e-01
2.133333333333333470e-01 3.355803438767928498e-02 2.346678512611089229e-01 4.354398336396338998e-01 6.358602496092820022e-01 8.359218921700772853e-01 1.035624200604043033e+00 1.234973286801404946e+00 -1.401167379540063374e-01 -1.440055611004293912e-01 -1.467250010608343869e-01 -1.482253714730001337e-01 -1.484788978084359834e-01 -1.474802197096546641e-01 -1.452464921156276512e-01
2.150000000000000244e-01 3.263171980436447434e-02 2.337222598051892364e-01 4.344832885512414089e-01 6.349012701810639037e-01 8.349690412918433502e-01 1.034685931527881797e+00 1.234057791869398013e+00 -1.387512036830523543e-01 -1.426071218413032249e-01 -1.453058626620315208e-01 -1.467981101733801252e-01 -1.470562351842763238e-01 -1.460747950204187573e-01 -1.438706361223895391e-01
2.200000000000000011e-01 2.988228263008732219e-02 2.309195317610258091e-01 4.316520165343378235e-01 6.320667119733665018e-01 8.321565135655778489e-01 1.031920356798743610e+00 1.231363252504753314e+00 -1.346173993353800558e-01 -1.383780440674449719e-01 -1.410185630716844218e-01 -1.424906822087643743e-01 -1.427671324334307823e-01 -1.418421430845832054e-01 -1.397315503517712054e-01
2.166666666666666741e-01 3.170558047363902787e-02 2.327788271630628625e-01 4.335308964627690442e-01 6.339484128642449701e-01 8.340242213112910585e-01 1.033757507639540663e+00 1.233153829439123772e+00 -1.373721621511914681e-01 -1.411988979442558301e-01 -1.438808228585929938e-01 -1.453689218310593168e-01 -1.456356398953155828e-01 -1.446753805892692646e-01 -1.425046113049901197e-01
2.183333333333333515e-01 3.079683788142688339e-02 2.318508063138956243e-01 4.325917681440991092e-01 6.330065466727142764e-01 8.330880358763381732e-01 1.032835319970273558e+00 1.232253706090394862e+00 -1.360009909479233947e-01 -1.397924725674201674e-01 -1.424514009373388512e-01 -1.439291724956580087e-01 -1.441984170617930383e-01 -1.432534929367895726e-01 -1.411105930623065829e-01
2.200000000000000011e-01 2.988228263008732219e-02 2.309195317610258091e-01 4.316520165343378235e-01 6.320667119733665018e-01 8.321565135655778489e-01 1.031920356798743610e+00 1.231363252504753314e+00 -1.346173993353800558e-01 -1.383780440674449719e-01 -1.410185630716844218e-01 -1.424906822087643743e-01 -1.427671324334307823e-01 -1.418421430845832054e-01 -1.397315503517712054e-01
2.250000000000000056e-01 2.715813739050008599e-02 2.281438171764654244e-01 4.288492508457467101e-01 6.292618978082493708e-01 8.293746905068604125e-01 1.029186153297747985e+00 1.228700445156912791e+00 -1.304891311971918821e-01 -1.341451181028452400e-01 -1.367178800092231639e-01 -1.381603551037375588e-01 -1.384458046328709280e-01 -1.375682966990292022e-01 -1.355428176088900871e-01
2.216666666666666785e-01 2.897713136104700452e-02 2.299964226514231991e-01 4.307190950042150135e-01 6.311322991180858821e-01 8.312289572466731169e-01 1.031007882257227060e+00 1.230473815170158414e+00 -1.332420269683539382e-01 -1.369672938889875402e-01 -1.395847222122753861e-01 -1.410464509580268144e-01 -1.413253969677828459e-01 -1.404157448674684117e-01 -1.383330563331218732e-01
2.233333333333333559e-01 2.806834038437195505e-02 2.290710103301354938e-01 4.297852468797095371e-01 6.301983517993167139e-01 8.303032492236169793e-01 1.030098604682614605e+00 1.229588865279786170e+00 -1.318639154012717085e-01 -1.355548511948711232e-01 -1.381502808881780731e-01 -1.396027370999439465e-01 -1.398853025364842073e-01 -1.389920969848924270e-01 -1.369383877378231029e-01
2.250000000000000056e-01 2.715813739050008599e-02 2.281438171764654244e-01 4.288492508457467101e-01 6.292618978082493708e-01 8.293746905068604125e-01 1.029186153297747985e+00 1.228700445156912791e+00 -1.304891311971918821e-01 -1.341451181028452400e-01 -1.367178800092231639e-01 -1.381603551037375588e-01 -1.384458046328709280e-01 -1.375682966990292022e-01 -1.355428176088900871e-01
2.300000000000000100e-01 2.439110435233349250e-02 2.253238400468888791e-01 4.260012333557319231e-01 6.264112461283561917e-01 8.265468585899482523e-01 1.026406187378257728e+00 1.225992535558108054e+00 -1.264070936602093576e-01 -1.299526271858849058e-01 -1.324513606714491365e-01 -1.338575566171880393e-01 -1.341451250630948389e-01 -1.333080957676328060e-01 -1.313607302345813632e-01
2.266666666666666829e-01 2.624405323287528485e-02 2.272124568200676875e-01 4.279088441772248008e-01 6.283208368105104302e-01 8.284413790800413402e-01 1.028268856870695469e+00 1.227807142780442229e+00 -1.291224605957615457e-01 -1.327415654255509336e-01 -1.352896407682366020e-01 -1.367200664414845723e-01 -1.370063191814650250e-01 -1.361424525809807884e-01 -1.341432086950120339e-01
2.283333333333333603e-01 2.532297090952917787e-02 2.262747167374364321e-01 4.269627361774571139e-01 6.273748007115861336e-01 8.275038536410984635e-01 1.027348128780417147e+00 1.226911198370969736e+00 -1.277556800250359559e-01 -1.313392896217266959e-01 -1.338640820090673811e-01 -1.352838535037823864e-01 -1.355722713501822663e-01 -1.347233502463894284e-01 -1.327515646432089469e-01
2.300000000000000100e-01 2.439110435233349250e-02 2.253238400468888791e-01 4.260012333557319231e-01 6.264112461283561917e-01 8.265468585899482523e-01 1.026406187378257728e+00 1.225992535558108054e+00 -1.264070936602093576e-01 -1.299526271858849058e-01 -1.324513606714491365e-01 -1.338575566171880393e-01 -1.341451250630948389e-01 -1.333080957676328060e-01 -1.313607302345813632e-01
2.350000000000000144e-01 2.150364971855537113e-02 2.223802455619035556e-01 4.230274627111829111e-01 6.234338040760442068e-01 8.235923166304237597e-01 1.023500708273823445e+00 1.223161405180066996e+00 -1.224100811821615953e-01 -1.258467672951692484e-01 -1.282723189147419451e-01 -1.296423073700299355e-01 -1.299312898808959726e-01 -1.291332701416837425e-01 -1.272618108008938820e-01
2.316666666666666874e-01 2.344975576219580568e-02 2.243659246347587677e-01 4.250352384166682373e-01 6.254458038570764877e-01 8.255905916023495994e-01 1.025467554409995818e+00 1.225079680101597512e+00 -1.250553199942622262e-01 -1.285647619241529205e-01 -1.310394745950248518e-01 -1.324341501456886561e-01 -1.327229045624098158e-01 -1.318997461683438233e-01 -1.299786880301479208e-01
2.333333333333333370e-01 2.248534769187738452e-02 2.233800123474559141e-01 4.240364814898459622e-01 6.244430918681446174e-01 8.245928850477223238e-01 1.024483724357641456e+00 1.224118349446658316e+00 -1.237315687185605861e-01 -1.272038623385670364e-01 -1.296532309237264369e-01 -1.310348200471892210e-01 -1.313229797782925756e-01 -1.305117289812271486e-01 -1.286148675311891976e-01
2.350000000000000144e-01 2.150364971855537113e-02 2.223802455619035556e-01 4.230274627111829111e-01 6.234338040760442068e-01 8.235923166304237597e-01 1.023500708273823445e+00 1.223161405180066996e+00 -1.224100811821615953e-01 -1.258467672951692484e-01 -1.282723189147419451e-01 -1.296423073700299355e-01 -1.299312898808959726e-01 -1.291332701416837425e-01 -1.272618108008938820e-01
2.400000000000000189e-01 1.834692639674782855e-02 2.191552630564078397e-01 4.197621887000001495e-01 6.201569266242565881e-01 8.203327310053528665e-01 1.020287000038222036e+00 1.220021338824601731e+00 -1.186189951456723263e-01 -1.219591463353364713e-01 -1.243219821399770414e-01 -1.256641970441962908e-01 -1.259608460821004805e-01 -1.252057965250662486e-01 -1.234118428135159984e-01
2.366666666666666918e-01 2.049010752864183910e-02 2.213441953927276495e-01 4.219779314845807372e-01 6.223800607015127495e-01 8.225437061381877246e-01 1.022466484598989700e+00 1.222150565591171745e+00 -1.211160004197560786e-01 -1.245192933038703487e-01 -1.269230118282844988e-01 -1.282831174627690474e-01 -1.285743437240114140e-01 -1.277906535946628508e-01 -1.259453527216098101e-01
2.383333333333333415e-01 1.943715602895615055e-02 2.202702332599945079e-01 4.208923621466111875e-01 6.212924962632067061e-01 8.214637953695941297e-01 1.021403740284347217e+00 1.221114194329516289e+00 -1.198514205676583927e-01 -1.232210193583699043e-01 -1.256023277117078729e-01 -1.269517072976927841e-01 -1.272440827590588797e-01 -1.264733956955114702e-01 -1.246527182301336301e-01
2.400000000000000189e-01 1.834692639674782855e-02 2.191552630564078397e-01 4.197621887000001495e-01 6.201569266242565881e-01 8.203327310053528665e-01 1.020287000038222036e+00 1.220021338824601731e+00 -1.186189951456723263e-01 -1.219591463353364713e-01 -1.243219821399770414e-01 -1.256641970441962908e-01 -1.259608460821004805e-01 -1.252057965250662486e-01 -1.234118428135159984e-01
2.450000000000000233e-01 1.454571539588172570e-02 2.152261846512480425e-01 4.157365636292283395e-01 6.160676833690424958e-01 8.162138417951865232e-01 1.016172893270052002e+00 1.215946299058858981e+00 -1.157756451797474079e-01 -1.190707939353684713e-01 -1.214143370681521755e-01 -1.227635105228857409e-01 -1.230934265115889159e-01 -1.223975245664157135e-01 -1.206876953481225284e-01
2.416666666666666685e-01 1.715758319080691249e-02 2.179374790721430033e-01 4.185264545484926324e-01 6.189140515489132133e-01 8.190936496063306871e-01 1.019062576705299206e+00 1.218822173384972452e+00 -1.174887655378549223e-01 -1.208009053998637256e-01 -1.231458102796877258e-01 -1.244804978583589627e-01 -1.247801601282339107e-01 -1.240386126683668960e-01 -1.222684105384284486e-01
2.433333333333333459e-01 1.592656751240717830e-02 2.166840460918175726e-01 4.172612429997442085e-01 6.176478669583167491e-01 8.178372813552954312e-01 1.017826613385317103e+00 1.217616819992770827e+00 -1.163904967021531511e-01 -1.196756300305985843e-01 -1.220032828264048519e-01 -1.233308459079749952e-01 -1.236336977362379186e-01 -1.229056501043482713e-01 -1.211590642731774081e-01
2.450000000000000233e-01 1.454571539588172570e-02 2.152261846512480425e-01 4.157365636292283395e-01 6.160676833690424958e-01 8.162138417951865232e-01 1.016172893270052002e+00 1.215946299058858981e+00 -1.157756451797474079e-01 -1.190707939353684713e-01 -1.214143370681521755e-01 -1.227635105228857409e-01 -1.230934265115889159e-01 -1.223975245664157135e-01 -1.206876953481225284e-01
2.500000000000000000e-01 1.070319319638831680e-02 2.113146365494016909e-01 4.117660233949129167e-01 6.120498396887146253e-01 8.121616546704292228e-01 1.012100345053330130e+00 1.211868526233893073e+00 -1.167365102982752673e-01 -1.201323248705300495e-01 -1.226130851561708368e-01 -1.241339841603202182e-01 -1.246663689659508606e-01 -1.241979470578743611e-01 -1.227326110734869996e-01
2.466666666666666730e-01 1.310571527340287194e-02 2.137381444661251573e-01 4.142093022510569544e-01 6.145106052338337177e-01 8.146367618483618678e-01 1.014585883925793075e+00 1.214359608438180249e+00 -1.152972109866352707e-01 -1.185778494776667802e-01 -1.209151778872509242e-01 -1.222663382371263069e-01 -1.226060592073776045e-01 -1.219270365604081113e-01 -1.202399807238510171e-01
2.483333333333333504e-01 1.175533248798963336e-02 2.124242692278294209e-01 4.129294601232158524e-01 6.132618044657177636e-01 8.134154565828096706e-01 1.013388074702314734e+00 1.213181273054362519e+00 -1.160145801626525225e-01 -1.193044659775841093e-01 -1.216696698653473713e-01 -1.230665065881997172e-01 -1.234678147038154178e-01 -1.228630865756132756e-01 -1.212582288993526991e-01
2.500000000000000000e-01 1.070319319638831680e-02 2.113146365494016909e-01 4.117660233949129167e-01 6.120498396887146253e-01 8.121616546704292228e-01 1.012100345053330130e+00 1.211868526233893073e+00 -1.167365102982752673e-01 -1.201323248705300495e-01 -1.226130851561708368e-01 -1.241339841603202182e-01 -1.246663689659508606e-01 -1.241979470578743611e-01 -1.227326110734869996e-01
2.550000000000000044e-01 9.094634331909044397e-03 2.096663751416221744e-01 4.100900383763758650e-01 6.103585728919314057e-01 8.104677463697926854e-01 1.010416352917155924e+00 1.210206621101086455e+00 -1.210834161132650633e-01 -1.246056923807246364e-01 -1.272094354931906646e-01 -1.288476152005607056e-01 -1.294894297444323661e-01 -1.291205372628343451e-01 -1.277428893923506781e-01
2.516666666666667052e-01 1.000414654552696583e-02 2.106155340411991761e-01 4.110716090834011238e-01 6.113647120048931738e-01 8.114901499745923452e-01 1.011446411388158939e+00 1.211235578758047104e+00 -1.182282360449161962e-01 -1.216133361153269032e-01 -1.240874426414402820e-01 -1.256058325829909061e-01 -1.261398389227773587e-01 -1.256770429714359205e-01 -1.242210731402002416e-01
2.533333333333333548e-01 9.492803556954424599e-03 2.100691350716850647e-01 4.104939778469061107e-01 6.107602612831118938e-01 8.108637960840965331e-01 1.010803481315746710e+00 1.210581710981505577e+00 -1.194780549885350179e-01 -1.229832636589694023e-01 -1.255771043955183908e-01 -1.272127246598080685e-01 -1.278593693556429045e-01 -1.275026114946347655e-01 -1.261441874999147672e-01
2.550000000000000044e-01 9.094634331909044397e-03 2.096663751416221744e-01 4.100900383763758650e-01 6.103585728919314057e-01 8.104677463697926854e-01 1.010416352917155924e+00 1.210206621101086455e+00 -1.210834161132650633e-01 -1.246056923807246364e-01 -1.272094354931906646e-01 -1.288476152005607056e-01 -1.294894297444323661e-01 -1.291205372628343451e-01 -1.277428893923506781e-01
2.600000000000000089e-01 8.325300846575353977e-03 2.088750230994581569e-01 4.092837687893369214e-01 6.095447560747306870e-01 8.096538894224716287e-01 1.009609964851463815e+00 1.209415077971326191e+00 -1.258849731874127076e-01 -1.295264676728399289e-01 -1.322162295482723349e-01 -1.339056897796691570e-01 -1.345631293136754780e-01 -1.341739269245099675e-01 -1.327403978270029206e-01
2.566666666666667096e-01 8.782799814929700966e-03 2.093406848621722494e-01 4.097532311404450400e-01 6.100135885125043123e-01 8.101176726423899854e-01 1.010064370034280401e+00 1.209855944466229571e+00 -1.225662338760450387e-01 -1.261642428358857038e-01 -1.288355079237265000e-01 -1.305317910765216860e-01 -1.312212511536840487e-01 -1.308886939686330908e-01 -1.295354211595043104e-01
2.583333333333333592e-01 8.516425465950279439e-03 2.090722654598438923e-01 4.094853031417807765e-01 6.097486794195893234e-01 8.098582556331984650e-01 1.009812819554691155e+00 1.209614493563705651e+00 -1.242784137620615154e-01 -1.278739909006645359e-01 -1.305306269892066440e-01 -1.322003457171251617e-01 -1.328517812537663434e-01 -1.324704197712015252e-01 -1.310584361332844394e-01
2.600000000000000089e-01 8.325300846575353977e-03 2.088750230994581569e-01 4.092837687893369214e-01 6.095447560747306870e-01 8.096538894224716287e-01 1.009609964851463815e+00 1.209415077971326191e+00 -1.258849731874127076e-01 -1.295264676728399289e-01 -1.322162295482723349e-01 -1.339056897796691570e-01 -1.345631293136754780e-01 -1.341739269245099675e-01 -1.327403978270029206e-01
2.650000000000000133e-01 7.958746341836256399e-03 2.084967338734393105e-01 4.088972088854601061e-01 6.091535373738548031e-01 8.092617069716970812e-01 1.009220530701413265e+00 1.209032054702862569e+00 -1.309782713906413321e-01 -1.346707538227043255e-01 -1.373664420519077334e-01 -1.390166609849412260e-01 -1.395903937867225553e-01 -1.390745171608084585e-01 -1.374736131560924390e-01
2.616666666666666585e-01 8.152972750829146770e-03 2.086983746153424635e-01 4.091044358889742716e-01 6.093644227216774567e-01 8.094742574233982912e-01 1.009432723388207220e+00 1.209241873357500552e+00 -1.276143083360337105e-01 -1.312584677971111724e-01 -1.339357672190615856e-01 -1.355978605795415959e-01 -1.362135185518176528e-01 -1.357688675878967743e-01 -1.342672151515489631e-01
2.633333333333333637e-01 8.049553229597852105e-03 2.085918978883596342e-01 4.089958568597640842e-01 6.092547339940772577e-01 8.093644715293991654e-01 1.009323854661543507e+00 1.209134919776787331e+00 -1.292720934836379953e-01 -1.329496086583694947e-01 -1.356455400537515954e-01 -1.373112082324342842e-01 -1.379153199016946163e-01 -1.374442081415696570e-01 -1.359016539404609425e-01
2.650000000000000133e-01 7.958746341836256399e-03 2.084967338734393105e-01 4.088972088854601061e-01 6.091535373738548031e-01 8.092617069716970812e-01 1.009220530701413265e+00 1.209032054702862569e+00 -1.309782713906413321e-01 -1.346707538227043255e-01 -1.373664420519077334e-01 -1.390166609849412260e-01 -1.395903937867225553e-01 -1.390745171608084585e-01 -1.374736131560924390e-01
2.700000000000000178e-01 7.882668732804633607e-03 2.084118783880020143e-01 4.088045146018312037e-01 6.090540830833877095e-01 8.091566918420427523e-01 1.009111252771816680e+00 1.208919887593062681e+00 -1.360759475206782254e-01 -1.398235647468536180e-01 -1.425292749134283443e-01 -1.441442235688474571e-01 -1.446380250275497159e-01 -1.439989863549202831e-01 -1.422338935760523726e-01
2.666666666666666630e-01 7.910989120195081534e-03 2.084460839655968012e-01 4.088442034502402511e-01 6.090987553907808438e-01 8.092057588577219462e-01 1.009164047356238214e+00 1.208975676176484937e+00 -1.326726968529646222e-01 -1.363849038195074914e-01 -1.390854490108599795e-01 -1.407255704053267109e-01 -1.412744318497963503e-01 -1.407193551060349213e-01 -1.390656236918601241e-01
2.683333333333333681e-01 7.885397551851235434e-03 2.084177307510796662e-01 4.088133717267041223e-01 6.090657725482024887e-01 8.091709906768927985e-01 1.009127891457651360e+00 1.208938554896981099e+00 -1.343629681695953371e-01 -1.380973312075340076e-01 -1.408049696488687663e-01 -1.424369945363620493e-01 -1.429627146042028174e-01 -1.423698657314579896e-01 -1.406644073724545585e-01
2.700000000000000178e-01 7.882668732804633607e-03 2.084118783880020143e-01 4.088045146018312037e-01 6.090540830833877095e-01 8.091566918420427523e-01 1.009111252771816680e+00 1.208919887593062681e+00 -1.360759475206782254e-01 -1.398235647468536180e-01 -1.425292749134283443e-01 -1.441442235688474571e-01 -1.446380250275497159e-01 -1.439989863549202831e-01 -1.422338935760523726e-01
2.750000000000000222e-01 8.025522180264772071e-03 2.085531619435797845e-01 4.089430275983907959e-01 6.091886743339298693e-01 8.092862802338627315e-01 1.009234846604265767e+00 1.209036602312214104e+00 -1.411565356205555510e-01 -1.449672653581935700e-01 -1.476904704682111269e-01 -1.492769834281133523e-01 -1.496969274174594355e-01 -1.489399311965916572e-01 -1.470148916634093361e-01
2.716666666666666674e-01 7.911106735600576326e-03 2.084397991677176543e-01 4.088316910456095687e-01 6.090803014093106871e-01 8.091817554238528443e-01 1.009134985656840566e+00 1.208942137650334647e+00 -1.377583750555558262e-01 -1.415314757892317254e-01 -1.442475857733347133e-01 -1.458576644499814945e-01 -1.463314132827757408e-01 -1.456574981822167936e-01 -1.438433292928698870e-01
2.733333333333333726e-01 7.951593655793943310e-03 2.084778202041685236e-01 4.088669066689735732e-01 6.091124222434728397e-01 8.092105474221866768e-01 1.009160274287193904e+00 1.208963811013609169e+00 -1.394723542663162952e-01 -1.432588102186667101e-01 -1.459728610326046783e-01 -1.475655030010931679e-01 -1.480067496220576762e-01 -1.472858484398907042e-01 -1.454110504241744872e-01
2.750000000000000222e-01 8.025522180264772071e-03 2.085531619435797845e-01 4.089430275983907959e-01 6.091886743339298693e-01 8.092862802338627315e-01 1.009234846604265767e+00 1.209036602312214104e+00 -1.411565356205555510e-01 -1.449672653581935700e-01 -1.476904704682111269e-01 -1.492769834281133523e-01 -1.496969274174594355e-01 -1.489399311965916572e-01 -1.470148916634093361e-01
2.800000000000000266e-01 8.354821923654161958e-03 2.088869395791262407e-01 4.092784459175281553e-01 6.095228668100811653e-01 8.096164023145182576e-01 1.009558126610376139e+00 1.209350391033749972e+00 -1.462394300576806139e-01 -1.501086001610830722e-01 -1.528446778108059068e-01 -1.543982651246093296e-01 -1.547400744882726498e-01 -1.538611328903116970e-01 -1.517725194571373781e-01
2.766666666666666718e-01 8.112699855731656667e-03 2.086405695763848545e-01 4.090299107798496259e-01 6.092742880133229511e-01 8.093699020503039021e-01 1.009315789811962905e+00 1.209114228067716512e+00 -1.428545702875120560e-01 -1.466840280407805952e-01 -1.494107155079236193e-01 -1.509854028507754131e-01 -1.513784248719547698e-01 -1.505798921065901741e-01 -1.485994447576786393e-01
2.783333333333333770e-01 8.222871737645364582e-03 2.087520201157786748e-01 4.091417189218590766e-01 6.093855263237496489e-01 8.094796533093620017e-01 1.009423163425467340e+00 1.209218376001854223e+00 -1.445529707322631974e-01 -1.484002050865492750e-01 -1.511295028813764152e-01 -1.526915875645677434e-01 -1.530570194635562653e-01 -1.522164028412707759e-01 -1.501801309961066089e-01
2.800000000000000266e-01 8.354821923654161958e-03 2.088869395791262407e-01 4.092784459175281553e-01 6.095228668100811653e-01 8.096164023145182576e-01 1.009558126610376139e+00 1.209350391033749972e+00 -1.462394300576806139e-01 -1.501086001610830722e-01 -1.528446778108059068e-01 -1.543982651246093296e-01 -1.547400744882726498e-01 -1.538611328903116970e-01 -1.517725194571373781e-01
2.850000000000000311e-01 8.864944192425328745e-03 2.094056987713847906e-01 4.098012835125014464e-01 6.100451513813325288e-01 8.101335124073849592e-01 1.010065533442356944e+00 1.209843739537818541e+00 -1.513166872975678645e-01 -1.552408758325355687e-01 -1.579862561600965665e-01 -1.595032639178525224e-01 -1.597632660815500594e-01 -1.587587535856848087e-01 -1.565030526609708095e-01
2.816666666666666763e-01 8.500890487783156410e-03 2.090341657296171940e-01 4.094255318270873523e-01 6.096685172016221843e-01 8.097593476389944867e-01 1.009697145764942849e+00 1.209484333213668439e+00 -1.479453436467615679e-01 -1.518286600360388150e-01 -1.545635428791795052e-01 -1.561006156714419557e-01 -1.564108863249011327e-01 -1.554859462146128968e-01 -1.533376976139129988e-01
2.833333333333333259e-01 8.677227229381977852e-03 2.092153695147042081e-01 4.096100204521040955e-01 6.098546497201713379e-01 8.099454537257680942e-01 1.009881555606115588e+00 1.209665407388842429e+00 -1.496223485335875514e-01 -1.535296057794136859e-01 -1.562733077832389461e-01 -1.578039202161553023e-01 -1.580925665955766335e-01 -1.571312252625627903e-01 -1.549324498922259874e-01
2.850000000000000311e-01 8.864944192425328745e-03 2.094056987713847906e-01 4.098012835125014464e-01 6.100451513813325288e-01 8.101335124073849592e-01 1.010065533442356944e+00 1.209843739537818541e+00 -1.513166872975678645e-01 -1.552408758325355687e-01 -1.579862561600965665e-01 -1.595032639178525224e-01 -1.597632660815500594e-01 -1.587587535856848087e-01 -1.565030526609708095e-01
2.900000000000000355e-01 9.546814266816042172e-03 2.100992006758186648e-01 4.105003575125422133e-01 6.107436381418451798e-01 8.108252632125551029e-01 1.010744520227656595e+00 1.210504162764853175e+00 -1.563674358271250620e-01 -1.603484575366006804e-01 -1.631052763664774807e-01 -1.645881232448245801e-01 -1.647689764463456386e-01 -1.636417432734074973e-01 -1.612219460470700194e-01
2.866666666666666807e-01 9.076914013382753402e-03 2.096218449348471735e-01 4.100197352742795398e-01 6.102639967706111612e-01 8.103508324408444929e-01 1.010279436464328606e+00 1.210052395071923970e+00 -1.529987498886904440e-01 -1.569431781222033750e-01 -1.596936979722309025e-01 -1.612006530994698206e-01 -1.614355903688549920e-01 -1.603914492509394829e-01 -1.580822651326530826e-01
2.883333333333333304e-01 9.304036344868850394e-03 2.098531605592195148e-01 4.102532152739465365e-01 6.104975735296443995e-01 8.105824366449229101e-01 1.010507034131675530e+00 1.210274023952573774e+00 -1.546799203997157313e-01 -1.586442665989895029e-01 -1.613995732841720099e-01 -1.628960984504046750e-01 -1.631055756041431271e-01 -1.620213998244772191e-01 -1.596583229206133547e-01
2.900000000000000355e-01 9.546814266816042172e-03 2.100992006758186648e-01 4.105003575125422133e-01 6.107436381418451798e-01 8.108252632125551029e-01 1.010744520227656595e+00 1.210504162764853175e+00 -1.563674358271250620e-01 -1.603484575366006804e-01 -1.631052763664774807e-01 -1.645881232448245801e-01 -1.647689764463456386e-01 -1.636417432734074973e-01 -1.612219460470700194e-01
2.950000000000000400e-01 1.037083041897563299e-02 2.109375852095567438e-01 4.113457033442446398e-01 6.115884136617217859e-01 8.116619470631103450e-01 1.011565735899531360e+00 1.211302810601417868e+00 -1.613896124602889059e-01 -1.654301442079562090e-01 -1.682012106129283646e-01 -1.696527876331886397e-01 -1.697574131154140631e-01 -1.685103584622405504e-01 -1.659292902123515323e-01
2.916666666666666852e-01 9.808660460070001488e-03 2.103664842173583460e-01 4.107707279435027226e-01 6.110146898004077398e-01 8.110945782829070971e-01 1.011009712007118422e+00 1.210762918374895358e+00 -1.580379667940166599e-01 -1.620409030556109742e-01 -1.648045819021429770e-01 -1.662791114949492555e-01 -1.664366189423498454e-01 -1.652714293171758386e-01 -1.627997441716215743e-01
2.933333333333333348e-01 1.008042211370370478e-02 2.106415699267887576e-01 4.110466886430774736e-01 6.112890607657559539e-01 8.113649232375451659e-01 1.011273666719961328e+00 1.211018232968483543e+00 -1.597233197990431119e-01 -1.637421833255347792e-01 -1.665065969999242335e-01 -1.679666558338012705e-01 -1.680947458922568138e-01 -1.668857186773380907e-01 -1.643565602223652222e-01
2.950000000000000400e-01 1.037083041897563299e-02 2.109375852095567438e-01 4.113457033442446398e-01 6.115884136617217859e-01 8.116619470631103450e-01 1.011565735899531360e+00 1.211302810601417868e+00 -1.613896124602889059e-01 -1.654301442079562090e-01 -1.682012106129283646e-01 -1.696527876331886397e-01 -1.697574131154140631e-01 -1.685103584622405504e-01 -1.659292902123515323e-01
3.000000000000000444e-01 1.130409559177102639e-02 2.118851565742185528e-01 4.122992000684552183e-01 6.125393489124074664e-01 8.126018798793721576e-01 1.012486422245306050e+00 1.212196350894768848e+00 -1.663963930948902936e-01 -1.704948710723856176e-01 -1.732787866408248556e-01 -1.746978858138424073e-01 -1.747252876281928380e-01 -1.733576454104065467e-01 -1.706147836269963081e-01
2.966666666666666896e-01 1.067017978240925036e-02 2.112414869038859722e-01 4.116514662370994726e-01 6.118933133237622890e-01 8.119632745221009307e-01 1.011860846117979662e+00 1.211589169810268762e+00 -1.630625986538093430e-01 -1.671217791109141371e-01 -1.698964195496353025e-01 -1.713364319683531589e-01 -1.714145611625398080e-01 -1.701265526886100998e-01 -1.674908059589165499e-01
2.983333333333333393e-01 1.098210955716290120e-02 2.115578814360271898e-01 4.119695327203717894e-01 6.122102290462277940e-01 8.122762373788553480e-01 1.012167124755353864e+00 1.211886152504181746e+00 -1.647332473190445679e-01 -1.688110343206192798e-01 -1.715892513801054453e-01 -1.730177464889711414e-01 -1.730694705441911396e-01 -1.717406416238289879e-01 -1.690503896261268957e-01
3.000000000000000444e-01 1.130409559177102639e-02 2.118851565742185528e-01 4.122992000684552183e-01 6.125393489124074664e-01 8.126018798793721576e-01 1.012486422245306050e+00 1.212196350894768848e+00 -1.663963930948902936e-01 -1.704948710723856176e-01 -1.732787866408248556e-01 -1.746978858138424073e-01 -1.747252876281928380e-01 -1.733576454104065467e-01 -1.706147836269963081e-01
3.049999999999999933e-01 1.231752352322792489e-02 2.129117402641831636e-01 4.133298020064081757e-01 6.135647596839037821e-01 8.136129829699945137e-01 1.013474357182213570e+00 1.213152671806400962e+00 -1.713921223208471345e-01 -1.755471905925641563e-01 -1.783426378763219577e-01 -1.797280038231246768e-01 -1.796770111307853801e-01 -1.781877160079547717e-01 -1.752821199195056801e-01
3.016666666666666941e-01 1.163399742140954624e-02 2.122187715629136884e-01 4.126335544569768587e-01 6.128714557114570693e-01 8.129287923222244805e-01 1.012805286520689352e+00 1.212504457216321496e+00 -1.680700636822307359e-01 -1.721848812375827709e-01 -1.749700476287968098e-01 -1.763752864855024083e-01 -1.763739648768083701e-01 -1.749632501393723338e-01 -1.721637375293044170e-01
3.033333333333333437e-01 1.197325368130977043e-02 2.125634077565227986e-01 4.129805095186851460e-01 6.132176270806595220e-01 8.132710914641375632e-01 1.013140694196200675e+00 1.212830077511809712e+00 -1.697258360600942817e-01 -1.738628956971198236e-01 -1.766553594926768556e-01 -1.780528204878174814e-01 -1.780287849374745934e-01 -1.765808266477725819e-01 -1.737302073540862024e-01
3.049999999999999933e-01 1.231752352322792489e-02 2.129117402641831636e-01 4.133298020064081757e-01 6.135647596839037821e-01 8.136129829699945137e-01 1.013474357182213570e+00 1.213152671806400962e+00 -1.713921223208471345e-01 -1.755471905925641563e-01 -1.783426378763219577e-01 -1.797280038231246768e-01 -1.796770111307853801e-01 -1.781877160079547717e-01 -1.752821199195056801e-01
3.099999999999999978e-01 1.337490559738196451e-02 2.139795963405898560e-01 4.143986066414496738e-01 6.146249704549984205e-01 8.146552112388758538e-01 1.014489536106136347e+00 1.214132218590678658e+00 -1.763751437208485595e-01 -1.805886739101608685e-01 -1.833976741200523397e-01 -1.847514414705711816e-01 -1.846242641225904479e-01 -1.830155616227974180e-01 -1.799494722519331125e-01
3.066666666666666985e-01 1.266744126576550833e-02 2.132656132315322028e-01 4.136844804056349356e-01 6.139170793085593214e-01 8.139598218241133054e-01 1.013812691348946027e+00 1.213479629561498241e+00 -1.730514522445762982e-01 -1.772267517802401660e-01 -1.800274812134707303e-01 -1.814030856703630901e-01 -1.813274625322592037e-01 -1.797991087737866589e-01 -1.768407248206629867e-01
3.083333333333333481e-01 1.301966149141728542e-02 2.136216638106808730e-01 4.140411873075450222e-01 6.142712567572882199e-01 8.143083293085007224e-01 1.014152489822579550e+00 1.213807835826945292e+00 -1.747109978401773511e-01 -1.789063217877259471e-01 -1.817121103795203141e-01 -1.830777182072116371e-01 -1.829772215435331861e-01 -1.814095624790483252e-01 -1.783981448145320614e-01
3.099999999999999978e-01 1.337490559738196451e-02 2.139795963405898560e-01 4.143986066414496738e-01 6.146249704549984205e-01 8.146552112388758538e-01 1.014489536106136347e+00 1.214132218590678658e+00 -1.763751437208485595e-01 -1.805886739101608685e-01 -1.833976741200523397e-01 -1.847514414705711816e-01 -1.846242641225904479e-01 -1.830155616227974180e-01 -1.799494722519331125e-01
3.150000000000000022e-01 1.442191416234955489e-02 2.150307450564005463e-01 4.154444559227758460e-01 6.156561754108221818e-01 8.156626889009955805e-01 1.015464627967979760e+00 1.215066845547609020e+00 -1.813543743679153775e-01 -1.856300020940443163e-01 -1.884561982790864398e-01 -1.897819523466446612e-01 -1.895820537879326639e-01 -1.878572235358748344e-01 -1.846336780253266252e-01
3.116666666666667029e-01 1.372684217727012171e-02 2.143339352046757240e-01 4.147521738885605047e-01 6.149746059817087218e-01 8.149978252900823561e-01 1.014822164566546281e+00 1.214452076027749072e+00 -1.780308108291298597e-01 -1.822661989138159577e-01 -1.850821209809550005e-01 -1.864277502850092694e-01 -1.862775206207426815e-01 -1.846312640621071699e-01 -1.815137909282794337e-01
3.133333333333333526e-01 1.407961464542293803e-02 2.146884952585766670e-01 4.151053442849862440e-01 6.153232343370096391e-01 8.153388404925738797e-01 1.015152631734365762e+00 1.214769249028686771e+00 -1.796967179657127933e-01 -1.839500582480180502e-01 -1.867689056486133981e-01 -1.881023810744357483e-01 -1.879251358177307374e-01 -1.862374854028180093e-01 -1.830649809007376949e-01
3.150000000000000022e-01 1.442191416234955489e-02 2.150307450564005463e-01 4.154444559227758460e-01 6.156561754108221818e-01 8.156626889009955805e-01 1.015464627967979760e+00 1.215066845547609020e+00 -1.813543743679153775e-01 -1.856300020940443163e-01 -1.884561982790864398e-01 -1.897819523466446612e-01 -1.895820537879326639e-01 -1.878572235358748344e-01 -1.846336780253266252e-01
3.200000000000000067e-01 1.538868482188832792e-02 2.159958508333646166e-01 4.163991788236583447e-01 6.165919827509774853e-01 8.165713860009568004e-01 1.016338504792226649e+00 1.215898814661251048e+00 -1.863504647718408624e-01 -1.906886718757778709e-01 -1.935324367655994748e-01 -1.948304345636317214e-01 -1.945579515552338101e-01 -1.927170076743184024e-01 -1.893358973193063344e-01
3.166666666666667074e-01 1.475790637005928302e-02 2.153667605286670728e-01 4.157774678209494312e-01 6.159832105551841241e-01 8.159808809763874349e-01 1.015771268815429895e+00 1.215359433623985019e+00 -1.830187483113467073e-01 -1.873145405541247754e-01 -1.901458990719901432e-01 -1.914617209259737718e-01 -1.912369733638462355e-01 -1.894728220135550034e-01 -1.861961869858747565e-01
3.183333333333333570e-01 1.508210888051762268e-02 2.156902317546130488e-01 4.160972821323066229e-01 6.162965075457772501e-01 8.162849166528725053e-01 1.016063464699109353e+00 1.215637422886666208e+00 -1.846850423360354987e-01 -1.890012109891517078e-01 -1.918379460362721889e-01 -1.931440483652745455e-01 -1.928946591959046497e-01 -1.910913851606655667e-01 -1.877618465162894656e-01
3.200000000000000067e-01 1.538868482188832792e-02 2.159958508333646166e-01 4.163991788236583447e-01 6.165919827509774853e-01 8.165713860009568004e-01 1.016338504792226649e+00 1.215898814661251048e+00 -1.863504647718408624e-01 -1.906886718757778709e-01 -1.935324367655994748e-01 -1.948304345636317214e-01 -1.945579515552338101e-01 -1.927170076743184024e-01 -1.893358973193063344e-01
3.250000000000000111e-01 1.622680121246877424e-02 2.168313837445909609e-01 4.172245780325504194e-01 6.173998790522623459e-01 8.173547230807921560e-01 1.017090665496755086e+00 1.216613739400041361e+00 -1.913694386753368726e-01 -1.957702635652481538e-01 -1.986313901654210567e-01 -1.999011829608329516e-01 -1.995554330221914752e-01 -1.975974714591715309e-01 -1.940576867735762101e-01
3.216666666666667118e-01 1.568852876590664386e-02 2.162951329506732912e-01 4.166952029025649540e-01 6.168821107967420447e-01 8.168530854434384869e-01 1.016609393805377737e+00 1.216156704783373232e+00 -1.880253917450860901e-01 -1.923823822429151509e-01 -1.952298274236471398e-01 -1.965163365651013405e-01 -1.962174015585895770e-01 -1.943355157153475454e-01 -1.908997061115795812e-01
3.233333333333333615e-01 1.596075783702966336e-02 2.165660198781700074e-01 4.169622909753249451e-01 6.171430111357227855e-01 8.171055197513997781e-01 1.016851235135036280e+00 1.216386015594275172e+00 -1.896926648691795170e-01 -1.940732792627261616e-01 -1.969293130391194802e-01 -1.982092218058191524e-01 -1.978886155923479384e-01 -1.959703755430392547e-01 -1.924841793221515884e-01
3.250000000000000111e-01 1.622680121246877424e-02 2.168313837445909609e-01 4.172245780325504194e-01 6.173998790522623459e-01 8.173547230807921560e-01 1.017090665496755086e+00 1.216613739400041361e+00 -1.913694386753368726e-01 -1.957702635652481538e-01 -1.986313901654210567e-01 -1.999011829608329516e-01 -1.995554330221914752e-01 -1.975974714591715309e-01 -1.940576867735762101e-01
3.300000000000000155e-01 1.692553563161088709e-02 2.175292574021716607e-01 4.179152774290967320e-01 6.180772188343715001e-01 8.180127567303715486e-01 1.017723791741972805e+00 1.217216802443554347e+00 -1.964046356156640971e-01 -2.008695211916265155e-01 -2.037493233201409237e-01 -2.049920723176882620e-01 -2.045740432404989650e-01 -2.024998606773659449e-01 -1.988019929563337174e-01
3.266666666666666607e-01 1.647198835483806856e-02 2.170759149568508017e-01 4.174662354391617258e-01 6.176364960882987365e-01 8.175842232635633922e-01 1.017311099583294798e+00 1.216823320265423503e+00 -1.930445324336657609e-01 -1.974673715773170857e-01 -2.003354213598592670e-01 -2.015969223912470742e-01 -2.012278141406993737e-01 -1.992318457346058114e-01 -1.956400858294828904e-01
3.283333333333333659e-01 1.670431047060969704e-02 2.173077868563942361e-01 4.176955583197287103e-01 6.178612166751396018e-01 8.178023705540333754e-01 1.017520820117119307e+00 1.217022911289879161e+00 -1.947219840875508423e-01 -1.991666123088168261e-01 -2.020413269457400629e-01 -2.032942493518870575e-01 -2.029014725243552253e-01 -2.008671691544864912e-01 -1.972230939212623047e-01
3.300000000000000155e-01 1.692553563161088709e-02 2.175292574021716607e-01 4.179152774290967320e-01 6.180772188343715001e-01 8.180127567303715486e-01 1.017723791741972805e+00 1.217216802443554347e+00 -1.964046356156640971e-01 -2.008695211916265155e-01 -2.037493233201409237e-01 -2.049920723176882620e-01 -2.045740432404989650e-01 -2.024998606773659449e-01 -1.988019929563337174e-01
3.350000000000000200e-01 1.751781253662637941e-02 2.181249129129320952e-01 4.185089642914889829e-01 6.186636249913197716e-01 8.185867003822140386e-01 1.018280314075279191e+00 1.217751256368965418e+00 -2.014481175717082184e-01 -2.059786582896536433e-01 -2.088786075620807925e-01 -2.100956351729882099e-01 -2.096064764710251771e-01 -2.074170289253661481e-01 -2.035618235540612997e-01
3.316666666666666652e-01 1.712976401156036596e-02 2.177339823550086539e-01 4.181186530121482892e-01 6.182774232243709589e-01 8.182080248255286792e-01 1.017912446748504784e+00 1.217397285881414826e+00 -1.980822877135743620e-01 -2.025701757188099472e-01 -2.054578440900171055e-01 -2.066931823794466994e-01 -2.062525982625784404e-01 -2.041411199577519153e-01 -2.003918832098963987e-01
3.333333333333333703e-01 1.733001542255122387e-02 2.179351187783980237e-01 4.183188689522687187e-01 6.184749296535995144e-01 8.184010811992238343e-01 1.018099392152255867e+00 1.217576568753213628e+00 -1.997685880797848146e-01 -2.042762812852556564e-01 -2.071685377636471870e-01 -2.083931649627571436e-01 -2.079267622353020151e-01 -2.057748198284605756e-01 -2.019711975995297504e-01
3.350000000000000200e-01 1.751781253662637941e-02 2.181249129129320952e-01 4.185089642914889829e-01 6.186636249913197716e-01 8.185867003822140386e-01 1.018280314075279191e+00 1.217751256368965418e+00 -2.014481175717082184e-01 -2.059786582896536433e-01 -2.088786075620807925e-01 -2.100956351729882099e-01 -2.096064764710251771e-01 -2.074170289253661481e-01 -2.035618235540612997e-01
3.400000000000000244e-01 1.807379957530387549e-02 2.186884072586463834e-01 4.190749510147836476e-01 6.192270445614640462e-01 8.191425392083471202e-01 1.018823694225456711e+00 1.218277522861572315e+00 -2.064984139672702834e-01 -2.110931012877990953e-01 -2.140116337510063194e-01 -2.152013485915643398e-01 -2.146394699246799709e-01 -2.123331965554096923e-01 -2.083191501193866479e-01
3.366666666666666696e-01 1.770441618476580395e-02 2.183134165187517739e-01 4.186976834795300140e-01 6.188508715280111039e-01 8.187708123870948151e-01 1.018459685760623179e+00 1.217924366775611889e+00 -2.031324680060465349e-01 -2.076840527638584288e-01 -2.105898481633086683e-01 -2.117974193710028818e-01 -2.112836709595296847e-01 -2.090549404350448837e-01 -2.051464617910874200e-01
3.383333333333333748e-01 1.788819213770255837e-02 2.184998938229493759e-01 4.188852059855302512e-01 6.190377643825575316e-01 8.189554120049088448e-01 1.018640369594543849e+00 1.218099582352355492e+00 -2.048168864123445787e-01 -2.093895019068109653e-01 -2.123011368519238107e-01 -2.134992519146157730e-01 -2.129609208867395964e-01 -2.106929211844451311e-01 -2.067311895297315183e-01
3.400000000000000244e-01 1.807379957530387549e-02 2.186884072586463834e-01 4.190749510147836476e-01 6.192270445614640462e-01 8.191425392083471202e-01 1.018823694225456711e+00 1.218277522861572315e+00 -2.064984139672702834e-01 -2.110931012877990953e-01 -2.140116337510063194e-01 -2.152013485915643398e-01 -2.146394699246799709e-01 -2.123331965554096923e-01 -2.083191501193866479e-01
3.450000000000000289e-01 1.863972446244051284e-02 2.192609884210022231e-01 4.196490797436580600e-01 6.197975844540589696e-01 8.197044180845525219e-01 1.019371994895358124e+00 1.218807571119379762e+00 -2.115501984293444437e-01 -2.162081708412788295e-01 -2.191443939535016316e-01 -2.203058884235840065e-01 -2.196703833749874546e-01 -2.172463951691721296e-01 -2.130726519684323916e-01
3.416666666666666741e-01 1.826118333250475317e-02 2.188782466424292195e-01 4.192655543837856547e-01 6.194167066027012059e-01 8.193295714540745900e-01 1.019006455268581579e+00 1.218454447728908097e+00 -2.081861088687491923e-01 -2.128004577819401777e-01 -2.157234215104618380e-01 -2.169022579907516901e-01 -2.163143860080866954e-01 -2.139674695222446854e-01 -2.098988574842101384e-01
3.433333333333333792e-01 1.845056543073071709e-02 2.190697992355497836e-01 4.194575679144245672e-01 6.196074632648348457e-01 8.195173759334578589e-01 1.019189665080677099e+00 1.218631502611417616e+00 -2.098647278408810324e-01 -2.145022073053544365e-01 -2.174331479543227807e-01 -2.186046649759114668e-01 -2.179943081383428904e-01 -2.156101437716365643e-01 -2.114901873838322122e-01
3.450000000000000289e-01 1.863972446244051284e-02 2.192609884210022231e-01 4.196490797436580600e-01 6.197975844540589696e-01 8.197044180845525219e-01 1.019371994895358124e+00 1.218807571119379762e+00 -2.115501984293444437e-01 -2.162081708412788295e-01 -2.191443939535016316e-01 -2.203058884235840065e-01 -2.196703833749874546e-01 -2.172463951691721296e-01 -2.130726519684323916e-01
3.500000000000000333e-01 1.917542195652482614e-02 2.197996360727189347e-01 4.201858335760319529e-01 6.203276343314069186e-01 8.202230737909997904e-01 1.019874770066491410e+00 1.219290263525029117e+00 -2.166029675269530996e-01 -2.213254114766425307e-01 -2.242805258332209450e-01 -2.254149931971943244e-01 -2.247070263513460675e-01 -2.221664383777662843e-01 -2.178340440157361391e-01
3.466666666666666785e-01 1.882463196762750035e-02 2.194469550730157315e-01 4.198344339700071370e-01 6.199806656346126266e-01 8.198836062686417625e-01 1.019545739790963079e+00 1.218974419835628487e+00 -2.132322926302953059e-01 -2.179123278227054206e-01 -2.208554409350019232e-01 -2.220085293278213912e-01 -2.213494725535352925e-01 -2.188872084364212878e-01 -2.146611500933650885e-01
3.483333333333333282e-01 1.900303803773354186e-02 2.196265762799487486e-01 4.200136583542871116e-01 6.201578883327786285e-01 8.200572582325713622e-01 1.019714315866176779e+00 1.219136505696108319e+00 -2.149160711467611451e-01 -2.196177807376867575e-01 -2.225673748289187792e-01 -2.237116348034544067e-01 -2.230285982002351008e-01 -2.205276319671317098e-01 -2.162488418024180459e-01
3.500000000000000333e-01 1.917542195652482614e-02 2.197996360727189347e-01 4.201858335760319529e-01 6.203276343314069186e-01 8.202230737909997904e-01 1.019874770066491410e+00 1.219290263525029117e+00 -2.166029675269530996e-01 -2.213254114766425307e-01 -2.242805258332209450e-01 -2.254149931971943244e-01 -2.247070263513460675e-01 -2.221664383777662843e-01 -2.178340440157361391e-01
3.550000000000000377e-01 1.959773876295578185e-02 2.202205756284507376e-01 4.206015754145664420e-01 6.207344508935394023e-01 8.206173971306087722e-01 1.020253255698105654e+00 1.219649850270516422e+00 -2.216617979948473927e-01 -2.264506615163340286e-01 -2.294265538619693623e-01 -2.305357858146642180e-01 -2.297570217567097284e-01 -2.271013417054898731e-01 -2.226116199994633560e-01
3.516666666666666829e-01 1.933031343478082767e-02 2.199544052087230306e-01 4.203390799448502579e-01 6.204779847285956107e-01 8.203692068065341347e-01 1.020015439731290607e+00 1.219424321606899397e+00 -2.182863297577072592e-01 -2.230316037212597413e-01 -2.259943583605349970e-01 -2.271211395547793332e-01 -2.263902976348379226e-01 -2.238120550387880381e-01 -2.194279003443765086e-01
3.533333333333333326e-01 1.947889575214157773e-02 2.201037044413394761e-01 4.204877547921595515e-01 6.206247050648194818e-01 8.205126774835501680e-01 1.020154423755599948e+00 1.219557662275938537e+00 -2.199767930942851113e-01 -2.247422991907092604e-01 -2.277100297807716778e-01 -2.288264416981961036e-01 -2.280700708336980131e-01 -2.254515964699911890e-01 -2.210132271389108893e-01
3.550000000000000377e-01 1.959773876295578185e-02 2.202205756284507376e-01 4.206015754145664420e-01 6.207344508935394023e-01 8.206173971306087722e-01 1.020253255698105654e+00 1.219649850270516422e+00 -2.216617979948473927e-01 -2.264506615163340286e-01 -2.294265538619693623e-01 -2.305357858146642180e-01 -2.297570217567097284e-01 -2.271013417054898731e-01 -2.226116199994633560e-01
3.600000000000000422e-01 1.980147932673084407e-02 2.204180731818600192e-01 4.207909445915309354e-01 6.209139506441890832e-01 8.207854618861044615e-01 1.020408523374881637e+00 1.219791186612055434e+00 -2.267315866148641168e-01 -2.315870801087945019e-01 -2.345839317584824946e-01 -2.356680773166101306e-01 -2.348186301231967033e-01 -2.320479351076902841e-01 -2.274009248392438176e-01
3.566666666666666874e-01 1.970018081126806431e-02 2.203225698760412909e-01 4.207021899561200762e-01 6.208327784636240576e-01 8.207125713395563293e-01 1.020344466535510142e+00 1.219736358598870529e+00 -2.233524041332323462e-01 -2.281627405490484761e-01 -2.311448592397255530e-01 -2.322449595702594238e-01 -2.314418693382159775e-01 -2.287471038851570104e-01 -2.242042369924715228e-01
3.583333333333333370e-01 1.977305384664027402e-02 2.203926746460542763e-01 4.207688438718985569e-01 6.208953600678549511e-01 8.207705314323670009e-01 1.020397337996237663e+00 1.219783764727565334e+00 -2.250423623843116894e-01 -2.298749045774583499e-01 -2.328640235200585551e-01 -2.339557933271005363e-01 -2.331291908887056230e-01 -2.303961523137964817e-01 -2.258009362962519473e-01
3.600000000000000422e-01 1.980147932673084407e-02 2.204180731818600192e-01 4.207909445915309354e-01 6.209139506441890832e-01 8.207854618861044615e-01 1.020408523374881637e+00 1.219791186612055434e+00 -2.267315866148641168e-01 -2.315870801087945019e-01 -2.345839317584824946e-01 -2.356680773166101306e-01 -2.348186301231967033e-01 -2.320479351076902841e-01 -2.274009248392438176e-01
3.650000000000000466e-01 1.956571604320524529e-02 2.201684088793875171e-01 4.205293931521879025e-01 6.206427373907897893e-01 8.205069838600402843e-01 1.020125306523326003e+00 1.219505840655883189e+00 -2.317889198344729451e-01 -2.367122646038272438e-01 -2.397315011339336277e-01 -2.407921648173944329e-01 -2.398737893628893336e-01 -2.369899532764511429e-01 -2.321876138343753060e-01
3.616666666666666918e-01 1.980534580788321716e-02 2.204200592663733693e-01 4.207909932209845105e-01 6.209120377883753372e-01 8.207815970014481488e-01 1.020402749235976181e+00 1.219783578519376910e+00 -2.284258439990000944e-01 -2.333023051802226300e-01 -2.363048746511111076e-01 -2.373793858100003429e-01 -2.365051243497685862e-01 -2.336948791751903842e-01 -2.289942905063027945e-01
3.633333333333333415e-01 1.970748660109155129e-02 2.203126384186257225e-01 4.206748683406508760e-01 6.207882207167991773e-01 8.206512357283184400e-01 1.020267107352278435e+00 1.219644012575386016e+00 -2.301034780686738723e-01 -2.350054423477725696e-01 -2.380184259344054476e-01 -2.390880758203282330e-01 -2.381937646286908794e-01 -2.353486399750305824e-01 -2.305989661495320975e-01
3.650000000000000466e-01 1.956571604320524529e-02 2.201684088793875171e-01 4.205293931521879025e-01 6.206427373907897893e-01 8.205069838600402843e-01 1.020125306523326003e+00 1.219505840655883189e+00 -2.317889198344729451e-01 -2.367122646038272438e-01 -2.397315011339336277e-01 -2.407921648173944329e-01 -2.398737893628893336e-01 -2.369899532764511429e-01 -2.321876138343753060e-01
3.700000000000000511e-01 1.838359620731415053e-02 2.189515475911258946e-01 4.192869071311741136e-01 6.193841447470018746e-01 8.192420383949667873e-01 1.018863826827229868e+00 1.218257537247215527e+00 -2.366524874310015070e-01 -2.416487214055780541e-01 -2.446983233227980059e-01 -2.457462648183762755e-01 -2.447722863659324288e-01 -2.417909399321136743e-01 -2.368509053419407540e-01
3.666666666666666963e-01 1.928971010518535853e-02 2.198783675928973891e-01 4.202275250720847177e-01 6.203314578280599845e-01 8.201888719101384506e-01 1.019803059085763186e+00 1.219182224278711812e+00 -2.334355834941071739e-01 -2.383853109038202855e-01 -2.414163970862955033e-01 -2.424741643372010924e-01 -2.415381970468258310e-01 -2.386223872545709668e-01 -2.337742629832831598e-01
3.683333333333333459e-01 1.889824608982731968e-02 2.194790204189533689e-01 4.198235499861871500e-01 6.199261898648635860e-01 8.197856664224449919e-01 1.019405231865864847e+00 1.218792992353036508e+00 -2.350675611352570082e-01 -2.400407931985303611e-01 -2.430809354603626349e-01 -2.441331479568727147e-01 -2.431771142091566917e-01 -2.402270849997148183e-01 -2.353312002779328893e-01
3.700000000000000511e-01 1.838359620731415053e-02 2.189515475911258946e-01 4.192869071311741136e-01 6.193841447470018746e-01 8.192420383949667873e-01 1.018863826827229868e+00 1.218257537247215527e+00 -2.366524874310015070e-01 -2.416487214055780541e-01 -2.446983233227980059e-01 -2.457462648183762755e-01 -2.447722863659324288e-01 -2.417909399321136743e-01 -2.368509053419407540e-01
3.750000000000000000e-01 1.559281583768866268e-02 2.160766568111917585e-01 4.163514301549829377e-01 6.164126319616204386e-01 8.162596318999082445e-01 1.015895814229584415e+00 1.215328901892092528e+00 -2.406192923438029430e-01 -2.456852015599986505e-01 -2.487693557952906920e-01 -2.498160794930389672e-01 -2.488051062920857148e-01 -2.457516215650807911e-01 -2.407055671553316456e-01
3.716666666666667007e-01 1.763536293137401428e-02 2.181801139938250034e-01 4.184982846784938149e-01 6.185846049323818763e-01 8.184380041173450193e-01 1.018061760219376666e+00 1.217463826098661661e+00 -2.381138141403586206e-01 -2.431377320879095638e-01 -2.462023845963997037e-01 -2.472524558927524652e-01 -2.462676299635882249e-01 -2.432626341140019521e-01 -2.382865520457665420e-01
3.733333333333333504e-01 1.677506629350124234e-02 2.173170170340805729e-01 4.176400958298981947e-01 6.177389433692138665e-01 8.176122637937174309e-01 1.017262977860237338e+00 1.216698555523919367e+00 -2.395742197949235763e-01 -2.446177245080157769e-01 -2.476888106504548104e-01 -2.487320461748158684e-01 -2.477272363708384606e-01 -2.446894652584521157e-01 -2.396684022787031743e-01
3.750000000000000000e-01 1.559281583768866268e-02 2.160766568111917585e-01 4.163514301549829377e-01 6.164126319616204386e-01 8.162596318999082445e-01 1.015895814229584415e+00 1.215328901892092528e+00 -2.406192923438029430e-01 -2.456852015599986505e-01 -2.487693557952906920e-01 -2.498160794930389672e-01 -2.488051062920857148e-01 -2.457516215650807911e-01 -2.407055671553316456e-01
3.800000000000000044e-01 1.135815795592792603e-02 2.117315077243139276e-01 4.119086706066010795e-01 6.118867705886081865e-01 8.116666712768362268e-01 1.011253087177656163e+00 1.210654897729069424e+00 -2.421847481992033813e-01 -2.472577723403310279e-01 -2.503247046944944709e-01 -2.513296029248497931e-01 -2.502525990565837577e-01 -2.471099284914743399e-01 -2.419532205117190526e-01
3.766666666666667052e-01 1.428619287939037787e-02 2.147502154738372415e-01 4.150139533939499747e-01 6.150731336456186638e-01 8.149272096426102285e-01 1.014579506122722075e+00 1.214037552109379359e+00 -2.415895548549177041e-01 -2.466800360147451687e-01 -2.497794937825117412e-01 -2.508320719000386445e-01 -2.498175096290752017e-01 -2.467511882043958438e-01 -2.416834367472849854e-01
3.783333333333333548e-01 1.278034431919056711e-02 2.132240045811618911e-01 4.134690701554415426e-01 6.135115948398407459e-01 8.133513907722350611e-01 1.012992169495819716e+00 1.212441879384260623e+00 -2.420568034013492464e-01 -2.471332195610077553e-01 -2.502104744818357540e-01 -2.512328905951896618e-01 -2.501806332189311921e-01 -2.470697462232982478e-01 -2.419514468825211817e-01
3.800000000000000044e-01 1.135815795592792603e-02 2.117315077243139276e-01 4.119086706066010795e-01 6.118867705886081865e-01 8.116666712768362268e-01 1.011253087177656163e+00 1.210654897729069424e+00 -2.421847481992033813e-01 -2.472577723403310279e-01 -2.503247046944944709e-01 -2.513296029248497931e-01 -2.502525990565837577e-01 -2.471099284914743399e-01 -2.419532205117190526e-01
3.850000000000000089e-01 7.438062912987183743e-03 2.077958202955934586e-01 4.079645336341128359e-01 6.079424821106672594e-01 8.077313477785482698e-01 1.007336338850342017e+00 1.206766534057340579e+00 -2.398110130136769380e-01 -2.448305319888424147e-01 -2.478201022072827053e-01 -2.487232826259257734e-01 -2.475208684452013530e-01 -2.442306972012348865e-01 -2.389067927888889886e-01
3.816666666666667096e-01 9.764725957393619385e-03 2.101751992574947825e-01 4.103914899270528771e-01 6.104102863077863761e-01 8.102319342554857862e-01 1.009860566328279807e+00 1.209304442927277012e+00 -2.416870461302450535e-01 -2.467773218051583506e-01 -2.498499218458735960e-01 -2.508483515107380324e-01 -2.497526849067799315e-01 -2.465795400685219241e-01 -2.413813435628946180e-01
3.833333333333333592e-01 8.665680341543274823e-03 2.090002916614396855e-01 4.091382467436394665e-01 6.090782520023056978e-01 8.088225768219398093e-01 1.008377157069700658e+00 1.207751920314097394e+00 -2.410282112777747954e-01 -2.460364282429604865e-01 -2.490136360278900340e-01 -2.499037189961129668e-01 -2.486877760861056219e-01 -2.453839340997875373e-01 -2.400464938240129409e-01
3.850000000000000089e-01 7.438062912987183743e-03 2.077958202955934586e-01 4.079645336341128359e-01 6.079424821106672594e-01 8.077313477785482698e-01 1.007336338850342017e+00 1.206766534057340579e+00 -2.398110130136769380e-01 -2.448305319888424147e-01 -2.478201022072827053e-01 -2.487232826259257734e-01 -2.475208684452013530e-01 -2.442306972012348865e-01 -2.389067927888889886e-01
3.900000000000000133e-01 5.004693283844880922e-03 2.053367087420296944e-01 4.054971161001012514e-01 6.054846049662261365e-01 8.053008846383841179e-01 1.004950826304455314e+00 1.204442826453026694e+00 -2.356987928306918390e-01 -2.405907269181776775e-01 -2.434714995358822631e-01 -2.442864042082758258e-01 -2.430176706438357814e-01 -2.396842201255462990e-01 -2.343407753452972642e-01
3.866666666666667140e-01 6.591186749156354753e-03 2.069170129435426442e-01 4.070582656674411326e-01 6.070139446638710412e-01 8.067863032022384306e-01 1.006380978255094094e+00 1.205807338701476272e+00 -2.386527449586245686e-01 -2.435900252463627791e-01 -2.464952027862034045e-01 -2.473131519545913870e-01 -2.460260606501305236e-01 -2.426531881621377396e-01 -2.372499700099277020e-01
3.883333333333333637e-01 5.669935234407130070e-03 2.060144630981320946e-01 4.061817225896695027e-01 6.061702604302670050e-01 8.059817514235219083e-01 1.005621139861423652e+00 1.205097000699586252e+00 -2.371335143261421585e-01 -2.420822518901578624e-01 -2.450098332703583848e-01 -2.458607252273318222e-01 -2.446165213292610663e-01 -2.412957097918927984e-01 -2.359527917115970264e-01
3.900000000000000133e-01 5.004693283844880922e-03 2.053367087420296944e-01 4.054971161001012514e-01 6.054846049662261365e-01 8.053008846383841179e-01 1.004950826304455314e+00 1.204442826453026694e+00 -2.356987928306918390e-01 -2.405907269181776775e-01 -2.434714995358822631e-01 -2.442864042082758258e-01 -2.430176706438357814e-01 -2.396842201255462990e-01 -2.343407753452972642e-01
3.950000000000000178e-01 3.191961882274745553e-03 2.035129612427805934e-01 4.036786228039209168e-01 6.036875437281566947e-01 8.035410513070273542e-01 1.003243352022763490e+00 1.202801906876981519e+00 -2.310018783079932914e-01 -2.358151627697884778e-01 -2.386582466901893129e-01 -2.394770974207560132e-01 -2.382538734680302028e-01 -2.350066811483564333e-01 -2.297886989981853256e-01
3.916666666666667185e-01 4.323491445829037369e-03 2.046552267331336050e-01 4.048214577578328477e-01 6.048207705574497606e-01 8.046546634763588335e-01 1.004327693151437995e+00 1.203847843562314779e+00 -2.341386265710108938e-01 -2.390120720934085508e-01 -2.418881542569834009e-01 -2.427122502387587255e-01 -2.414664249909793114e-01 -2.381691895755061461e-01 -2.328746183350819399e-01
3.933333333333333681e-01 3.746885433166878381e-03 2.040735504918477217e-01 4.042398697913159311e-01 6.042444282613307349e-01 8.040886308144287176e-01 1.003776850010090760e+00 1.203316798403572196e+00 -2.325760130672817616e-01 -2.374190265818400536e-01 -2.402780225224608879e-01 -2.410986836589633919e-01 -2.398631362582667181e-01 -2.365897073193125033e-01 -2.313320450370297821e-01
3.950000000000000178e-01 3.191961882274745553e-03 2.035129612427805934e-01 4.036786228039209168e-01 6.036875437281566947e-01 8.035410513070273542e-01 1.003243352022763490e+00 1.202801906876981519e+00 -2.310018783079932914e-01 -2.358151627697884778e-01 -2.386582466901893129e-01 -2.394770974207560132e-01 -2.382538734680302028e-01 -2.350066811483564333e-01 -2.297886989981853256e-01
4.000000000000000222e-01 1.706646991993083411e-03 2.020110778210357505e-01 4.021735260042388904e-01 6.021926467081893941e-01 8.020695851706476365e-01 1.001808129029798211e+00 1.201415091156826431e+00 -2.261883661942077628e-01 -2.309243878154258744e-01 -2.337326918562913913e-01 -2.345598679032175893e-01 -2.333879253339712911e-01 -2.302340526378800489e-01 -2.251497582480309900e-01
3.966666666666666674e-01 2.670720831156341360e-03 2.029872456290015004e-01 4.031530964669682859e-01 6.031668673624149823e-01 8.030297990446519929e-01 1.002745929570285632e+00 1.202322472670038778e+00 -2.293963068396448202e-01 -2.341876708851267086e-01 -2.370227769153802622e-01 -2.378477349710983735e-01 -2.366445941961164146e-01 -2.334311014476999901e-01 -2.282598321380914785e-01
3.983333333333333726e-01 2.185838952251677528e-03 2.024951817671720444e-01 4.026582266430807078e-01 6.026736180212177718e-01 8.025425678317871236e-01 1.002269006628760728e+00 1.201859963864114977e+00 -2.278113013299452316e-01 -2.325685345801578874e-01 -2.353835314999601913e-01 -2.362027619192424710e-01 -2.350083774167050221e-01 -2.318179680956608257e-01 -2.266836962295374347e-01
4.000000000000000222e-01 1.706646991993083411e-03 2.020110778210357505e-01 4.021735260042388904e-01 6.021926467081893941e-01 8.020695851706476365e-01 1.001808129029798211e+00 1.201415091156826431e+00 -2.261883661942077628e-01 -2.309243878154258744e-01 -2.337326918562913913e-01 -2.345598679032175893e-01 -2.333879253339712911e-01 -2.302340526378800489e-01 -2.251497582480309900e-01
4.050000000000000266e-01 4.081449163621166543e-04 2.006919100643310416e-01 4.008453954324364132e-01 6.008674166330245647e-01 8.007590670505805308e-01 1.000523871099974649e+00 1.200168171770401582e+00 -2.213636308903993433e-01 -2.260055554913830977e-01 -2.287629297776260229e-01 -2.295832547165351789e-01 -2.284486622732209982e-01 -2.253756725366583002e-01 -2.204143465127487989e-01
4.016666666666666718e-01 1.266336280897099702e-03 2.015630542609755105e-01 4.017217631740155892e-01 6.017411851475492623e-01 8.016224600714935145e-01 1.001369298024035182e+00 1.200988363492975219e+00 -2.245955321869277932e-01 -2.292952167865399959e-01 -2.320814336190449856e-01 -2.329011675119319613e-01 -2.317365610093033712e-01 -2.286046713087588333e-01 -2.235566134428383644e-01
4.033333333333333770e-01 8.253776874156122483e-04 2.011161490950996167e-01 4.012728889681499433e-01 6.012943546730087352e-01 8.011816495291785856e-01 1.000938375889581788e+00 1.200571021289702056e+00 -2.229742562374812109e-01 -2.276480368031483237e-01 -2.304229156149456004e-01 -2.312460803954030641e-01 -2.300996122916225128e-01 -2.270002439108599057e-01 -2.219985083105578960e-01
4.050000000000000266e-01 4.081449163621166543e-04 2.006919100643310416e-01 4.008453954324364132e-01 6.008674166330245647e-01 8.007590670505805308e-01 1.000523871099974649e+00 1.200168171770401582e+00 -2.213636308903993433e-01 -2.260055554913830977e-01 -2.287629297776260229e-01 -2.295832547165351789e-01 -2.284486622732209982e-01 -2.253756725366583002e-01 -2.204143465127487989e-01
4.100000000000000311e-01 -7.969210448342629524e-04 1.994666395449110896e-01 3.996107637513290900e-01 5.996344347212941850e-01 7.995387163308647072e-01 9.993269069718606623e-01 1.199004931140780661e+00 -2.165051113077727241e-01 -2.210565400833832406e-01 -2.237669032309783645e-01 -2.245845429863839449e-01 -2.234916393629120257e-01 -2.205039664176215997e-01 -2.156700583946830618e-01
4.066666666666666763e-01 -3.139738768083395271e-06 2.002739154639571750e-01 4.004243956644928937e-01 6.004471702597193872e-01 8.003433191583780859e-01 1.000116286280586131e+00 1.199772268542356857e+00 -2.197465378621736298e-01 -2.243582511558367687e-01 -2.270998977882965342e-01 -2.279192601742623392e-01 -2.267984875022589497e-01 -2.237538525525408495e-01 -2.188349089157566874e-01
4.083333333333333814e-01 -4.058504529432763359e-04 1.998648860603852440e-01 4.000126662496969465e-01 6.000364078335550522e-01 7.999371734206270901e-01 9.997183243188706436e-01 1.199385910998489457e+00 -2.181204310006312208e-01 -2.227046055780152189e-01 -2.254332352518249316e-01 -2.262543353763054599e-01 -2.251500240418005394e-01 -2.221362794491532344e-01 -2.172621023998993761e-01
4.100000000000000311e-01 -7.969210448342629524e-04 1.994666395449110896e-01 3.996107637513290900e-01 5.996344347212941850e-01 7.995387163308647072e-01 9.993269069718606623e-01 1.199004931140780661e+00 -2.165051113077727241e-01 -2.210565400833832406e-01 -2.237669032309783645e-01 -2.245845429863839449e-01 -2.234916393629120257e-01 -2.205039664176215997e-01 -2.156700583946830618e-01
4.150000000000000355e-01 -1.946489040928865797e-03 1.982973360049638534e-01 3.984320838847891233e-01 5.984569055375039692e-01 7.983728442486064392e-01 9.981829898052062555e-01 1.197892873817977710e+00 -2.116242836517775450e-01 -2.160879054699031132e-01 -2.187543882331683953e-01 -2.195728594239257092e-01 -2.185254841765525702e-01 -2.156272218099685722e-01 -2.109250065508697092e-01
4.116666666666666807e-01 -1.188367175598122050e-03 1.990692645898135549e-01 3.992109890904130820e-01 5.992358324168216566e-01 7.991448374661664911e-01 9.989412181040919769e-01 1.198630752266296673e+00 -2.148700859711746569e-01 -2.193959476792647634e-01 -2.220954684315828431e-01 -2.229171844902826383e-01 -2.218432029224105262e-01 -2.188889591715494354e-01 -2.141023892607249457e-01
4.133333333333333859e-01 -1.566468875014632696e-03 1.986836677020011599e-01 3.988213018150998379e-01 5.988455327536519324e-01 7.987574143741259514e-01 9.985601090659916856e-01 1.198259281774441742e+00 -2.132557012255025530e-01 -2.177472288669551059e-01 -2.204269288647149883e-01 -2.212436921765086328e-01 -2.201797144994830646e-01 -2.172502522557968052e-01 -2.125027979991418459e-01
4.150000000000000355e-01 -1.946489040928865797e-03 1.982973360049638534e-01 3.984320838847891233e-01 5.984569055375039692e-01 7.983728442486064392e-01 9.981829898052062555e-01 1.197892873817977710e+00 -2.116242836517775450e-01 -2.160879054699031132e-01 -2.187543882331683953e-01 -2.195728594239257092e-01 -2.185254841765525702e-01 -2.156272218099685722e-01 -2.109250065508697092e-01
4.200000000000000400e-01 -3.052862237417933340e-03 1.971714269131681629e-01 3.972965992379244304e-01 5.973219770339084356e-01 7.972485936362242454e-01 9.970793477511916691e-01 1.196819402197755178e+00 -2.067413531086747802e-01 -2.111143423298431632e-01 -2.137340379078518093e-01 -2.145504045891047373e-01 -2.135456451681069234e-01 -2.107339563460395859e-01 -2.061607231011585162e-01
4.166666666666666852e-01 -2.318365940589484520e-03 1.979186993046276877e-01 3.980500324165951453e-01 5.980748454425002247e-01 7.979941818225939620e-01 9.978110705424990678e-01 1.197530922543222021e+00 -2.100008658378710036e-01 -2.144330131191207189e-01 -2.170825814432281731e-01 -2.178990009791685334e-01 -2.168644735759397424e-01 -2.139937286380636516e-01 -2.093332079631753939e-01
4.183333333333333348e-01 -2.687339410634231440e-03 1.975431072834868129e-01 3.976711451620499882e-01 5.976960452413669911e-01 7.976188494042166788e-01 9.974425245800310202e-01 1.197172360265419400e+00 -2.083737528911469572e-01 -2.127754791453248806e-01 -2.154092535474745884e-01 -2.162247889013553526e-01 -2.152043028784677570e-01 -2.123622736104071873e-01 -2.077446290230225978e-01
4.200000000000000400e-01 -3.052862237417933340e-03 1.971714269131681629e-01 3.972965992379244304e-01 5.973219770339084356e-01 7.972485936362242454e-01 9.970793477511916691e-01 1.196819402197755178e+00 -2.067413531086747802e-01 -2.111143423298431632e-01 -2.137340379078518093e-01 -2.145504045891047373e-01 -2.135456451681069234e-01 -2.107339563460395859e-01 -2.061607231011585162e-01
4.250000000000000444e-01 -4.113125482876698290e-03 1.960920593642036802e-01 3.962076862043948378e-01 5.962332481547055751e-01 7.961697752566193609e-01 9.960199888682393921e-01 1.195788703579405254e+00 -2.018531925134493255e-01 -2.061332330153062553e-01 -2.087039890960582234e-01 -2.095163012821610327e-01 -2.085524449235829358e-01 -2.058258847539802538e-01 -2.013804823597692140e-01
4.216666666666666896e-01 -3.410292414701711437e-03 1.968073121716401030e-01 3.969290200114859446e-01 5.969542154004154888e-01 7.968839349386945825e-01 9.967210218060319482e-01 1.196470525496662995e+00 -2.051163997664621763e-01 -2.094571498212881022e-01 -2.120592148436895863e-01 -2.128728750815860327e-01 -2.118803817615258211e-01 -2.090957120805581326e-01 -2.045637675046904080e-01
4.233333333333333393e-01 -3.768127992709102442e-03 1.964436251192932525e-01 3.965627102932345882e-01 5.965885587581802874e-01 7.965221954279175787e-01 9.963663933848521115e-01 1.196126074869501732e+00 -2.034773658856391665e-01 -2.077910542062380295e-01 -2.103808390817970553e-01 -2.111972205154172832e-01 -2.102224010373039964e-01 -2.074700415680658383e-01 -2.029844653769905527e-01
4.250000000000000444e-01 -4.113125482876698290e-03 1.960920593642036802e-01 3.962076862043948378e-01 5.962332481547055751e-01 7.961697752566193609e-01 9.960199888682393921e-01 1.195788703579405254e+00 -2.018531925134493255e-01 -2.061332330153062553e-01 -2.087039890960582234e-01 -2.095163012821610327e-01 -2.085524449235829358e-01 -2.058258847539802538e-01 -2.013804823597692140e-01
4.300000000000000488e-01 -5.124130989163002553e-03 1.950632235220806365e-01 3.951701384696673092e-01 5.951962628721860771e-01 7.951426167066971695e-01 9.950117454809944695e-01 1.194808125295603762e+00 -1.969470585589558620e-01 -2.011368909662436533e-01 -2.036615819449278386e-01 -2.044727963639886847e-01 -2.035528292179679954e-01 -2.009143598355991878e-01 -1.965996734038293892e-01
4.266666666666666941e-01 -4.458101384086824749e-03 1.957411127959403641e-01 3.958538806102878671e-01 5.958797463383463944e-01 7.958197345850769322e-01 9.956765047704366767e-01 1.195454754152881272e+00 -2.002160938612598251e-01 -2.044673293774963152e-01 -2.070240272867452935e-01 -2.078372796888622032e-01 -2.068893451085689339e-01 -2.041934033567215090e-01 -1.997927680981246290e-01
4.283333333333333437e-01 -4.793643359287497532e-03 1.953995976145221358e-01 3.955094180734942122e-01 5.955354150409520875e-01 7.954786107737917833e-01 9.953416072939350601e-01 1.195128990438986794e+00 -1.985834069694374371e-01 -2.028034676958896942e-01 -2.053436616700063666e-01 -2.061553763322123423e-01 -2.052208977252454603e-01 -2.025531648629829706e-01 -1.981949866073568767e-01
4.300000000000000488e-01 -5.124130989163002553e-03 1.950632235220806365e-01 3.951701384696673092e-01 5.951962628721860771e-01 7.951426167066971695e-01 9.950117454809944695e-01 1.194808125295603762e+00 -1.969470585589558620e-01 -2.011368909662436533e-01 -2.036615819449278386e-01 -2.044727963639886847e-01 -2.035528292179679954e-01 -2.009143598355991878e-01 -1.965996734038293892e-01
4.350000000000000533e-01 -6.077525918235256348e-03 1.940936703985122747e-01 3.941930315377742966e-01 5.942203416997153820e-01 7.941765996468045374e-01 9.940641736558052388e-01 1.193887209751437251e+00 -1.920157482197376586e-01 -1.961202089852550623e-01 -1.986039461660009109e-01 -1.994193575050395573e-01 -1.985486628913994689e-01 -1.960036599127119861e-01 -1.918249611581206160e-01
4.316666666666666985e-01 -5.449439416698119085e-03 1.947324323164472404e-01 3.948368009542805313e-01 5.948633610846928432e-01 7.948131248899048540e-01 9.946885768582669485e-01 1.194494079938256847e+00 -1.953051049245517201e-01 -1.994664136520878650e-01 -2.019773500335345362e-01 -2.027898250781632605e-01 -2.018861112209086872e-01 -1.992785969346973218e-01 -1.950090134593738533e-01
4.333333333333333481e-01 -5.763987783903414333e-03 1.944123411615977792e-01 3.945140052811211273e-01 5.945407475627172422e-01 7.944935769312717611e-01 9.943749230186386123e-01 1.194189043299345165e+00 -1.936671522956160962e-01 -1.977975656249646441e-01 -2.002923497774561079e-01 -2.011037048087329915e-01 -2.002139231961091448e-01 -1.976351440922283487e-01 -1.934085845156105488e-01
4.350000000000000533e-01 -6.077525918235256348e-03 1.940936703985122747e-01 3.941930315377742966e-01 5.942203416997153820e-01 7.941765996468045374e-01 9.940641736558052388e-01 1.193887209751437251e+00 -1.920157482197376586e-01 -1.961202089852550623e-01 -1.986039461660009109e-01 -1.994193575050395573e-01 -1.985486628913994689e-01 -1.960036599127119861e-01 -1.918249611581206160e-01
4.400000000000000022e-01 -6.952201103868186488e-03 1.932036561088431303e-01 3.932955734761764965e-01 5.933234684033165118e-01 7.932883291857185659e-01 9.931923701483601485e-01 1.193039442634346026e+00 -1.870804899573166313e-01 -1.910952472471036667e-01 -1.935337641517457519e-01 -1.943492476391349422e-01 -1.935239163076422353e-01 -1.910687559618606257e-01 -1.870227714425173604e-01
4.366666666666667029e-01 -6.374502781883862983e-03 1.937916647148014704e-01 3.938886771715948143e-01 5.939163608187684185e-01 7.938757077352506242e-01 9.937690309202200645e-01 1.193600373515969260e+00 -1.903740268982463124e-01 -1.944476332133973084e-01 -1.969153154973797559e-01 -1.977297587983075644e-01 -1.968732003284063281e-01 -1.943571847066500047e-01 -1.902218057885870506e-01
4.383333333333333526e-01 -6.668857507755775182e-03 1.934921441779575146e-01 3.935866476425084470e-01 5.936145240135838330e-01 7.935767619198631495e-01 9.934756226243287580e-01 1.193315050172930603e+00 -1.887257848161852103e-01 -1.927708898882097843e-01 -1.952249346721665335e-01 -1.960408482617542192e-01 -1.952008415583857404e-01 -1.927161629846656232e-01 -1.886263456147045936e-01
4.400000000000000022e-01 -6.952201103868186488e-03 1.932036561088431303e-01 3.932955734761764965e-01 5.933234684033165118e-01 7.932883291857185659e-01 9.931923701483601485e-01 1.193039442634346026e+00 -1.870804899573166313e-01 -1.910952472471036667e-01 -1.935337641517457519e-01 -1.943492476391349422e-01 -1.935239163076422353e-01 -1.910687559618606257e-01 -1.870227714425173604e-01
4.450000000000000067e-01 -7.763799879055429190e-03 1.923767189334102123e-01 3.924606183565630957e-01 5.924879592792458016e-01 7.924597399120900665e-01 9.923780507493558112e-01 1.192246487773528374e+00 -1.821433931042769072e-01 -1.860650370033676837e-01 -1.884549224544321000e-01 -1.892671266931383323e-01 -1.884839270003661194e-01 -1.861155552278128122e-01 -1.821994631200151149e-01
4.416666666666667074e-01 -7.229085125627121231e-03 1.929216785395098110e-01 3.930110006723234739e-01 5.930388451205386158e-01 7.930062010833143216e-01 9.929152382343313654e-01 1.192769718509445243e+00 -1.854349697273959541e-01 -1.894190155601696013e-01 -1.918416494285272167e-01 -1.926563625298778060e-01 -1.918453872487134448e-01 -1.894194524856462614e-01 -1.854170400846590627e-01
4.433333333333333570e-01 -7.500474559891810028e-03 1.926450750700806624e-01 3.927316310635518004e-01 5.927592067690135025e-01 7.927287961950503226e-01 9.926425290473658292e-01 1.192504083231672229e+00 -1.837871034690613248e-01 -1.877410151657052384e-01 -1.901483627195940107e-01 -1.909629108792466334e-01 -1.901668949807789610e-01 -1.877707762241201672e-01 -1.838125028908111080e-01
4.450000000000000067e-01 -7.763799879055429190e-03 1.923767189334102123e-01 3.924606183565630957e-01 5.924879592792458016e-01 7.924597399120900665e-01 9.923780507493558112e-01 1.192246487773528374e+00 -1.821433931042769072e-01 -1.860650370033676837e-01 -1.884549224544321000e-01 -1.892671266931383323e-01 -1.884839270003661194e-01 -1.861155552278128122e-01 -1.821994631200151149e-01
4.500000000000000111e-01 -8.540176240332522997e-03 1.915853496575389003e-01 3.916612524813566920e-01 5.916877362203760704e-01 7.916658144246060402e-01 9.915974648921470624e-01 1.191486044890502916e+00 -1.772035180732170201e-01 -1.810308299870923010e-01 -1.833709027465111607e-01 -1.841787049935826037e-01 -1.834365927835718557e-01 -1.811540627008261239e-01 -1.773670303385285474e-01
4.466666666666667118e-01 -8.025903294849815600e-03 1.921096222568684508e-01 3.921908910807834214e-01 5.922180111407023828e-01 7.921919845995853970e-01 9.921148627106558537e-01 1.191990159724222176e+00 -1.804932923370060338e-01 -1.843850151221727851e-01 -1.867598596129562971e-01 -1.875721722055266605e-01 -1.868042282417606559e-01 -1.844659865695466860e-01 -1.805943597502555897e-01
4.483333333333333615e-01 -8.282393869961280838e-03 1.918479585038727619e-01 3.919263644414499592e-01 5.919529831383515406e-01 7.919288257294571087e-01 9.918559100195013523e-01 1.191737674988459394e+00 -1.788496818666678312e-01 -1.827087015448855822e-01 -1.850656478884699363e-01 -1.858751875839308454e-01 -1.851196455946101660e-01 -1.828087588330028213e-01 -1.789789503397983261e-01
4.500000000000000111e-01 -8.540176240332522997e-03 1.915853496575389003e-01 3.916612524813566920e-01 5.916877362203760704e-01 7.916658144246060402e-01 9.915974648921470624e-01 1.191486044890502916e+00 -1.772035180732170201e-01 -1.810308299870923010e-01 -1.833709027465111607e-01 -1.841787049935826037e-01 -1.834365927835718557e-01 -1.811540627008261239e-01 -1.773670303385285474e-01
4.550000000000000155e-01 -9.364436307635417428e-03 1.907433511727726627e-01 3.908089028825961209e-01 5.908326073520949739e-01 7.908155271885634052e-01 9.907595528735780865e-01 1.190667819534872107e+00 -1.722886097804458561e-01 -1.760158959053106376e-01 -1.783001586386064596e-01 -1.790973654845801621e-01 -1.783900622406905390e-01 -1.761871227203261614e-01 -1.725230383797617673e-01
4.516666666666667163e-01 -8.799652766932354250e-03 1.913198725401504818e-01 3.913921035321362707e-01 5.914173099031654335e-01 7.913965280588539652e-01 9.913317153945702120e-01 1.191226165881799748e+00 -1.755602489966164859e-01 -1.793550555521456202e-01 -1.816774222678026462e-01 -1.824826346388082610e-01 -1.817530950671909784e-01 -1.794980751483385428e-01 -1.757529981769761218e-01
4.533333333333333659e-01 -9.075210221368548713e-03 1.910397605276502320e-01 3.911099217502873593e-01 5.911355802008931848e-01 7.911177642161615342e-01 9.910583781381835378e-01 1.190960618850601671e+00 -1.739228826742684475e-01 -1.776837279544420112e-01 -1.799868698861856742e-01 -1.807879379916931817e-01 -1.800694088316641406e-01 -1.778403569647071247e-01 -1.741357409792593514e-01
4.550000000000000155e-01 -9.364436307635417428e-03 1.907433511727726627e-01 3.908089028825961209e-01 5.908326073520949739e-01 7.908155271885634052e-01 9.907595528735780865e-01 1.190667819534872107e+00 -1.722886097804458561e-01 -1.760158959053106376e-01 -1.783001586386064596e-01 -1.790973654845801621e-01 -1.783900622406905390e-01 -1.761871227203261614e-01 -1.725230383797617673e-01
4.600000000000000200e-01 -1.073184138458133270e-02 1.893479085967439135e-01 3.893975824704402067e-01 5.894178582886983042e-01 7.894098655722905367e-01 9.893753380012916265e-01 1.189317033098116871e+00 -1.675388172413840582e-01 -1.711594231118700460e-01 -1.733795565874544642e-01 -1.741563308374179664e-01 -1.734726554766599371e-01 -1.713369797582939835e-01 -1.677825897848655434e-01
4.566666666666667207e-01 -9.735705543966783823e-03 1.903645056755637055e-01 3.904258110339727250e-01 5.904486745463733977e-01 7.904341733762956235e-01 9.903841513635868177e-01 1.190301636622249859e+00 -1.706773708516767796e-01 -1.743689995216441968e-01 -1.766320626416764128e-01 -1.774229071789791834e-01 -1.767241928807173623e-01 -1.745446399591527864e-01 -1.709183214691622210e-01
4.583333333333333703e-01 -1.013783834948212004e-02 1.899597679062488553e-01 3.900220884778475283e-01 5.900495717437225229e-01 7.900432147893522439e-01 9.900047184111883114e-01 1.189936907322991733e+00 -1.690685630259337602e-01 -1.727253104288902219e-01 -1.749679204271964161e-01 -1.757531051281773782e-01 -1.750636247358456354e-01 -1.729080334289526399e-01 -1.693199747027352986e-01
4.600000000000000200e-01 -1.073184138458133270e-02 1.893479085967439135e-01 3.893975824704402067e-01 5.894178582886983042e-01 7.894098655722905367e-01 9.893753380012916265e-01 1.189317033098116871e+00 -1.675388172413840582e-01 -1.711594231118700460e-01 -1.733795565874544642e-01 -1.741563308374179664e-01 -1.734726554766599371e-01 -1.713369797582939835e-01 -1.677825897848655434e-01
4.650000000000000244e-01 -1.334602441077416268e-02 1.867101425176832252e-01 3.867563425921918263e-01 5.867933899171338119e-01 7.868221948510821795e-01 9.868439222106403230e-01 1.186860423225587935e+00 -1.633571340439956276e-01 -1.668869860430386154e-01 -1.690527160414103947e-01 -1.698123540527902986e-01 -1.691490588812494811e-01 -1.670708561744115028e-01 -1.636099425134364682e-01
4.616666666666666696e-01 -1.141363675164871160e-02 1.886625887702862714e-01 3.887144067214086118e-01 5.887424784539602163e-01 7.887478167627565151e-01 9.887319410825216037e-01 1.188697301507262383e+00 -1.660226422762946796e-01 -1.696121564505320423e-01 -1.718145800265128698e-01 -1.725873307589960992e-01 -1.719133780901864750e-01 -1.698009851339126464e-01 -1.662830090913010317e-01
4.633333333333333748e-01 -1.228110861359297049e-02 1.877793448548802369e-01 3.878219135954956154e-01 5.878474473635183495e-01 7.878570296221686364e-01 9.878521319147208768e-01 1.187835039338420051e+00 -1.646260560057348221e-01 -1.681856828086009947e-01 -1.703701910878219761e-01 -1.711373071190836759e-01 -1.704700891445345701e-01 -1.683766676675268470e-01 -1.648895481535752883e-01
4.650000000000000244e-01 -1.334602441077416268e-02 1.867101425176832252e-01 3.867563425921918263e-01 5.867933899171338119e-01 7.868221948510821795e-01 9.868439222106403230e-01 1.186860423225587935e+00 -1.633571340439956276e-01 -1.668869860430386154e-01 -1.690527160414103947e-01 -1.698123540527902986e-01 -1.691490588812494811e-01 -1.670708561744115028e-01 -1.636099425134364682e-01
4.700000000000000289e-01 -1.737774494806838127e-02 1.826823806319595178e-01 3.827404141402782067e-01 5.827945263968341560e-01 7.828438585405039785e-01 9.828884245347341286e-01 1.182929325444679991e+00 -1.624799149885707561e-01 -1.659183022097394100e-01 -1.680056695108737841e-01 -1.687056343318310281e-01 -1.680055399844614383e-01 -1.659162813794856084e-01 -1.624717073984992266e-01
4.666666666666666741e-01 -1.452866105688615378e-02 1.855306551925255953e-01 3.855821577040676185e-01 5.856257516407388231e-01 7.856617782170910447e-01 9.856910602995786475e-01 1.185715249972346896e+00 -1.622646976296647781e-01 -1.657906960765381521e-01 -1.679616779128332571e-01 -1.687369982748510022e-01 -1.681006750359840540e-01 -1.660611214577546180e-01 -1.626504875855200316e-01
4.683333333333333792e-01 -1.576920040948897456e-02 1.842443916957386685e-01 3.842454485672050501e-01 5.842329830564196858e-01 7.842072736309506631e-01 9.841696610722344696e-01 1.184122702172643926e+00 -1.621767298834386750e-01 -1.656838495778566733e-01 -1.678380341276739796e-01 -1.686017662468199119e-01 -1.679615173175985909e-01 -1.659274538150088685e-01 -1.625328336013410202e-01
4.700000000000000289e-01 -1.737774494806838127e-02 1.826823806319595178e-01 3.827404141402782067e-01 5.827945263968341560e-01 7.828438585405039785e-01 9.828884245347341286e-01 1.182929325444679991e+00 -1.624799149885707561e-01 -1.659183022097394100e-01 -1.680056695108737841e-01 -1.687056343318310281e-01 -1.680055399844614383e-01 -1.659162813794856084e-01 -1.624717073984992266e-01
4.750000000000000333e-01 -1.873233461434719790e-02 1.813950046280455863e-01 3.815313826498317185e-01 5.816762229055021383e-01 7.818282254037529633e-01 9.819861854005500490e-01 1.182149591472126726e+00 -1.668252449646998592e-01 -1.704562444805520494e-01 -1.727239921188590266e-01 -1.735914588551604187e-01 -1.730436070277486804e-01 -1.710888123714991715e-01 -1.677586183216145110e-01
4.716666666666666785e-01 -1.791711646389584911e-02 1.821574157534966154e-01 3.822319148760733865e-01 5.823067093900807789e-01 7.823815664137370174e-01 9.824564872434456975e-01 1.182532280581491957e+00 -1.637857481456221620e-01 -1.673144913436432624e-01 -1.694945243772897070e-01 -1.702903374335344167e-01 -1.696881336248228511e-01 -1.676972269709704477e-01 -1.643497786186450815e-01
4.733333333333333837e-01 -1.848055337209149329e-02 1.816155432399664538e-01 3.817171977058611554e-01 5.818243689845946642e-01 7.819363550690083819e-01 9.820525987453094796e-01 1.182173272420465437e+00 -1.652427177804759728e-01 -1.688384203720628973e-01 -1.710758336755424658e-01 -1.719184616249170017e-01 -1.713517044150970337e-01 -1.693842719253392248e-01 -1.660479315417365820e-01
4.750000000000000333e-01 -1.873233461434719790e-02 1.813950046280455863e-01 3.815313826498317185e-01 5.816762229055021383e-01 7.818282254037529633e-01 9.819861854005500490e-01 1.182149591472126726e+00 -1.668252449646998592e-01 -1.704562444805520494e-01 -1.727239921188590266e-01 -1.735914588551604187e-01 -1.730436070277486804e-01 -1.710888123714991715e-01 -1.677586183216145110e-01
4.800000000000000377e-01 -1.922773464841284058e-02 1.809953048360732342e-01 3.812346191523885430e-01 5.814879961827288390e-01 7.817523804922987818e-01 9.820247293630567365e-01 1.182302648897358921e+00 -1.715792280348892029e-01 -1.753567788194111687e-01 -1.777426262203530005e-01 -1.786976440522414222e-01 -1.782052377964733481e-01 -1.762727959539202027e-01 -1.729314629141986415e-01
4.766666666666666829e-01 -1.895165980901020522e-02 1.812051127298827669e-01 3.813743526521381488e-01 5.815549862614757259e-01 7.817451542095888994e-01 9.819430427249272730e-01 1.182147494664129050e+00 -1.683317477248908733e-01 -1.720393569426588998e-01 -1.743753118965481186e-01 -1.753013733884967174e-01 -1.748014622467741475e-01 -1.728831008111952616e-01 -1.695771830469248453e-01
4.783333333333333881e-01 -1.910492212743762630e-02 1.810857526477158141e-01 3.812905322532160191e-01 5.815077605653138360e-01 7.817349721784878636e-01 9.819697362158699150e-01 1.182210280069874608e+00 -1.700152818839665569e-01 -1.737307680356822148e-01 -1.760655248901342451e-01 -1.769813375259422505e-01 -1.764623116215802145e-01 -1.745163119584408618e-01 -1.711747265926760464e-01
4.800000000000000377e-01 -1.922773464841284058e-02 1.809953048360732342e-01 3.812346191523885430e-01 5.814879961827288390e-01 7.817523804922987818e-01 9.820247293630567365e-01 1.182302648897358921e+00 -1.715792280348892029e-01 -1.753567788194111687e-01 -1.777426262203530005e-01 -1.786976440522414222e-01 -1.782052377964733481e-01 -1.762727959539202027e-01 -1.729314629141986415e-01
4.850000000000000422e-01 -1.948859324836039672e-02 1.808357405978044397e-01 3.811799814438786571e-01 5.815401851945568579e-01 7.819115243724121811e-01 9.822891791489435365e-01 1.182669008307711600e+00 -1.764896986141409885e-01 -1.803793526633333533e-01 -1.828386073736291695e-01 -1.838270259300027465e-01 -1.833274159861792429e-01 -1.813472919952571483e-01 -1.779186458483159317e-01
4.816666666666666874e-01 -1.932921377890205877e-02 1.809271113316701096e-01 3.812008848488231405e-01 5.814893239618595944e-01 7.817887897245918705e-01 9.820956547376067380e-01 1.182406950857141315e+00 -1.732425036950550334e-01 -1.770458857195354452e-01 -1.794449456088634265e-01 -1.804003220023385479e-01 -1.798954142521601296e-01 -1.779378339931504127e-01 -1.745591740311267792e-01
4.833333333333333370e-01 -1.941160259849761954e-02 1.808786341227507921e-01 3.811878718411377265e-01 5.815127469002167038e-01 7.818490190349861590e-01 9.821924510181760937e-01 1.182539468340396471e+00 -1.748322096162531203e-01 -1.786907696845655702e-01 -1.811326773667777668e-01 -1.821178056071615370e-01 -1.816290212207938570e-01 -1.796736461392608175e-01 -1.762832315353398960e-01
4.850000000000000422e-01 -1.948859324836039672e-02 1.808357405978044397e-01 3.811799814438786571e-01 5.815401851945568579e-01 7.819115243724121811e-01 9.822891791489435365e-01 1.182669008307711600e+00 -1.764896986141409885e-01 -1.803793526633333533e-01 -1.828386073736291695e-01 -1.838270259300027465e-01 -1.833274159861792429e-01 -1.813472919952571483e-01 -1.779186458483159317e-01
4.900000000000000466e-01 -1.968666389356179061e-02 1.807444634793425320e-01 3.811987184436339549e-01 5.816703481705242096e-01 7.821526864485576214e-01 9.826390803085065517e-01 1.183123596355613927e+00 -1.813633535177835432e-01 -1.853846027960509013e-01 -1.879348410779800027e-01 -1.889720045731774212e-01 -1.884780263925188992e-01 -1.864603146771298681e-01 -1.829515250830392181e-01
4.866666666666666918e-01 -1.955497030553001586e-02 1.808045474729743085e-01 3.811852192503059067e-01 5.815825023482193989e-01 7.819909569783038972e-01 9.824051491972201067e-01 1.182820333746717356e+00 -1.780951035128857107e-01 -1.820354468133778825e-01 -1.845322599933551522e-01 -1.855444345604562728e-01 -1.850543523477333474e-01 -1.830693555425905172e-01 -1.796215204138644772e-01
4.883333333333333415e-01 -1.962159932756155079e-02 1.807732487876313188e-01 3.811901116424415425e-01 5.816238491417702328e-01 7.820684185141055789e-01 9.825177888554739170e-01 1.182966635448398973e+00 -1.797437113719577706e-01 -1.837192964955577934e-01 -1.862373532555864908e-01 -1.872563934030846977e-01 -1.867586752453288534e-01 -1.847516758983437091e-01 -1.812678625512245956e-01
4.900000000000000466e-01 -1.968666389356179061e-02 1.807444634793425320e-01 3.811987184436339549e-01 5.816703481705242096e-01 7.821526864485576214e-01 9.826390803085065517e-01 1.183123596355613927e+00 -1.813633535177835432e-01 -1.853846027960509013e-01 -1.879348410779800027e-01 -1.889720045731774212e-01 -1.884780263925188992e-01 -1.864603146771298681e-01 -1.829515250830392181e-01
4.950000000000000511e-01 -1.990605530525765138e-02 1.806376188756683432e-01 3.812076345670030175e-01 5.817963527289460313e-01 7.823951927499711578e-01 9.829955963441082689e-01 1.183589770914632799e+00 -1.862578590952426449e-01 -1.904019600400451429e-01 -1.930343505139740790e-01 -1.941114984754734873e-01 -1.936146191851313703e-01 -1.915511663043466817e-01 -1.879546034437085122e-01
4.916666666666666963e-01 -1.975424938338191799e-02 1.807136891347735641e-01 3.812057553591524650e-01 5.817155774494486842e-01 7.822358620365336135e-01 9.827593330046738851e-01 1.183279449888304580e+00 -1.829972447224487986e-01 -1.870587702911359340e-01 -1.896356181211449055e-01 -1.906852486589739326e-01 -1.901893710637603263e-01 -1.881554253762383888e-01 -1.846163543906641780e-01
4.933333333333333459e-01 -1.982684344481818600e-02 1.806784936878941261e-01 3.812090213614825474e-01 5.817577406428102726e-01 7.823167217687982955e-01 9.828780553345948245e-01 1.183434583014094210e+00 -1.846298795446828789e-01 -1.887318059184530938e-01 -1.913355264085863372e-01 -1.923980211636239501e-01 -1.919007683479857784e-01 -1.898512304875248913e-01 -1.862826258990779027e-01
4.950000000000000511e-01 -1.990605530525765138e-02 1.806376188756683432e-01 3.812076345670030175e-01 5.817963527289460313e-01 7.823951927499711578e-01 9.829955963441082689e-01 1.183589770914632799e+00 -1.862578590952426449e-01 -1.904019600400451429e-01 -1.930343505139740790e-01 -1.941114984754734873e-01 -1.936146191851313703e-01 -1.915511663043466817e-01 -1.879546034437085122e-01
5.000000000000000000e-01 -2.020164120826704532e-02 1.804615540604027346e-01 3.811547443454287865e-01 5.818683136196953765e-01 7.825916699786478192e-01 9.833142490216327802e-01 1.184026296558376323e+00 -1.911719330370439396e-01 -1.954305433384595225e-01 -1.981366728569880498e-01 -1.992454752664923889e-01 -1.987375990631705669e-01 -1.966206889533665680e-01 -1.929291538222159819e-01
4.966666666666667007e-01 -1.999281580844055467e-02 1.805897324961396877e-01 3.811997222688755516e-01 5.818288681960012143e-01 7.824679339838833680e-01 9.831077090870936619e-01 1.183739764828590557e+00 -1.878983262187112757e-01 -1.920797799722769594e-01 -1.947358976269130126e-01 -1.958227236966041673e-01 -1.953212997685305485e-01 -1.932391587439502290e-01 -1.896100949086469423e-01
4.983333333333333504e-01 -2.009372326110483650e-02 1.805286688155234853e-01 3.811798414057526729e-01 5.818508495449655760e-01 7.825317833418784508e-01 9.832127579500545833e-01 1.183884682910627983e+00 -1.895253182739833064e-01 -1.937490496620334623e-01 -1.964340099237558979e-01 -1.975357293397081437e-01 -1.970349829747510273e-01 -1.949392897592019669e-01 -1.912826827759103177e-01
5.000000000000000000e-01 -2.020164120826704532e-02 1.804615540604027346e-01 3.811547443454287865e-01 5.818683136196953765e-01 7.825916699786478192e-01 9.833142490216327802e-01 1.184026296558376323e+00 -1.911719330370439396e-01 -1.954305433384595225e-01 -1.981366728569880498e-01 -1.992454752664923889e-01 -1.987375990631705669e-01 -1.966206889533665680e-01 -1.929291538222159819e-01
5.050000000000000044e-01 -2.064441476178411478e-02 1.801492133080311864e-01 3.809776136324556362e-01 5.818290614656004278e-01 7.826908034718611518e-01 9.835501042837458963e-01 1.184395072530435522e+00 -1.960847507722676408e-01 -2.004552560022849761e-01 -2.032330804823292703e-01 -2.043721102988747262e-01 -2.038524597927883764e-01 -2.016819827940415089e-01 -1.978960366879776445e-01
5.016666666666667052e-01 -2.033518076438017852e-02 1.803699478197598460e-01 3.811066590514732288e-01 5.818646519110015625e-01 7.826326313165685722e-01 9.833993254606809842e-01 1.184154282514623846e+00 -1.928008074312515530e-01 -1.971004897159934766e-01 -1.998343058943785056e-01 -2.009569181180390074e-01 -2.004487291757593159e-01 -1.983173883898857182e-01 -1.945975594846620915e-01
5.033333333333334103e-01 -2.047715813942376298e-02 1.802713670616852282e-01 3.810529462636272902e-01 5.818565758473581706e-01 7.826702431229735080e-01 9.834819579640416976e-01 1.184280563831083821e+00 -1.944459511577133481e-01 -1.987802433835940685e-01 -2.015351452868676951e-01 -2.026649462936048474e-01 -2.021499224149806428e-01 -1.999978444744187345e-01 -1.962437437194038126e-01
5.050000000000000044e-01 -2.064441476178411478e-02 1.801492133080311864e-01 3.809776136324556362e-01 5.818290614656004278e-01 7.826908034718611518e-01 9.835501042837458963e-01 1.184395072530435522e+00 -1.960847507722676408e-01 -2.004552560022849761e-01 -2.032330804823292703e-01 -2.043721102988747262e-01 -2.038524597927883764e-01 -2.016819827940415089e-01 -1.978960366879776445e-01
5.100000000000000089e-01 -2.123616423214520071e-02 1.797015259139835286e-01 3.806794826061716819e-01 5.816837249465890425e-01 7.826991819448986254e-01 9.837107862879970188e-01 1.184704347923912104e+00 -2.010192245618481754e-01 -2.054883722457952477e-01 -2.083252030308678782e-01 -2.094825785393163997e-01 -2.089403033347175809e-01 -2.067066420332176191e-01 -2.028180757060109307e-01
5.066666666666667096e-01 -2.082437587292245915e-02 1.800157542194892324e-01 3.808923947899875428e-01 5.817930843846855771e-01 7.827043137730623767e-01 9.836125877988090016e-01 1.184505266790574662e+00 -1.977282696219691549e-01 -2.021327920824504965e-01 -2.049313395432861284e-01 -2.060774355787906575e-01 -2.055510726498295804e-01 -2.033602256149588949e-01 -1.995406135352067734e-01
5.083333333333334147e-01 -2.102191194090199597e-02 1.798664112116610814e-01 3.807930449119585337e-01 5.817447732160909712e-01 7.827073126293652150e-01 9.836663897432472714e-01 1.184608598540071833e+00 -1.993764587599331506e-01 -2.038125508649559769e-01 -2.066294356729031778e-01 -2.077803189523730054e-01 -2.072451135325017180e-01 -2.050319543408680167e-01 -2.011769572277174178e-01
5.100000000000000089e-01 -2.123616423214520071e-02 1.797015259139835286e-01 3.806794826061716819e-01 5.816837249465890425e-01 7.826991819448986254e-01 9.837107862879970188e-01 1.184704347923912104e+00 -2.010192245618481754e-01 -2.054883722457952477e-01 -2.083252030308678782e-01 -2.094825785393163997e-01 -2.089403033347175809e-01 -2.067066420332176191e-01 -2.028180757060109307e-01
5.150000000000000133e-01 -2.195533306418160496e-02 1.791386149049961352e-01 3.802788156623558291e-01 5.814489132802412863e-01 7.826313956737183108e-01 9.838087388064108429e-01 1.184964331203459675e+00 -2.059723198009529299e-01 -2.105280623097564308e-01 -2.134122603703291210e-01 -2.145769785345866543e-01 -2.140019230512482939e-01 -2.116959610845198514e-01 -2.076968658526734124e-01
5.116666666666667140e-01 -2.146092822573578834e-02 1.795277648942978921e-01 3.805585921955360051e-01 5.816167894918542469e-01 7.826864827249877532e-01 9.837517982368105818e-01 1.184797752986730401e+00 -2.026748097723609920e-01 -2.071717355467986854e-01 -2.100231377284218770e-01 -2.111816313946951740e-01 -2.106270100767852760e-01 -2.083677631526926755e-01 -2.044408280576674175e-01
5.133333333333334192e-01 -2.170462202855736114e-02 1.793360015686963349e-01 3.804208853346250363e-01 5.815344774379603843e-01 7.826600910815185719e-01 9.837810315856219123e-01 1.184881503609882536e+00 -2.043171441885439921e-01 -2.088460910609733767e-01 -2.117165520138264423e-01 -2.128808187032329713e-01 -2.123185929596162758e-01 -2.100385060001299653e-01 -2.060778680001797980e-01
5.150000000000000133e-01 -2.195533306418160496e-02 1.791386149049961352e-01 3.802788156623558291e-01 5.814489132802412863e-01 7.826313956737183108e-01 9.838087388064108429e-01 1.184964331203459675e+00 -2.059723198009529299e-01 -2.105280623097564308e-01 -2.134122603703291210e-01 -2.145769785345866543e-01 -2.140019230512482939e-01 -2.116959610845198514e-01 -2.076968658526734124e-01
5.200000000000000178e-01 -2.277261660075845587e-02 1.784870148499328457e-01 3.797992697189650491e-01 5.811453370215122760e-01 7.825051802470035511e-01 9.838587344310485427e-01 1.185186884149879383e+00 -2.109276895039255140e-01 -2.155643301130032163e-01 -2.184908154027965510e-01 -2.196585231119523307e-01 -2.190471541849105253e-01 -2.166662524210890006e-01 -2.125549368294585295e-01
5.166666666666667185e-01 -2.222035146513480844e-02 1.789279043094242350e-01 3.801245567597381636e-01 5.813524405825076791e-01 7.825932101295556276e-01 9.838285010247526108e-01 1.185040872295465064e+00 -2.076204410453514893e-01 -2.122049139936553752e-01 -2.151049698618793249e-01 -2.162724112070061322e-01 -2.156869103803506216e-01 -2.133575294985210202e-01 -2.093224619160117816e-01
5.183333333333333126e-01 -2.249221111561359662e-02 1.787111948353210245e-01 3.799651142529371084e-01 5.812515637264509261e-01 7.825513565510711089e-01 9.838452819413877615e-01 1.185115064962241060e+00 -2.092725953833814156e-01 -2.138839585003398658e-01 -2.167980146455470991e-01 -2.179663389450957056e-01 -2.173686038803610554e-01 -2.150140993610020201e-01 -2.109414698919824249e-01
5.200000000000000178e-01 -2.277261660075845587e-02 1.784870148499328457e-01 3.797992697189650491e-01 5.811453370215122760e-01 7.825051802470035511e-01 9.838587344310485427e-01 1.185186884149879383e+00 -2.109276895039255140e-01 -2.155643301130032163e-01 -2.184908154027965510e-01 -2.196585231119523307e-01 -2.190471541849105253e-01 -2.166662524210890006e-01 -2.125549368294585295e-01
5.250000000000000222e-01 -2.364238186923723478e-02 1.777883976554277823e-01 3.792783488033771855e-01 5.808061634153708352e-01 7.823492374603313593e-01 9.838849221455181482e-01 1.185391556613422770e+00 -2.158844010365877919e-01 -2.205987822137347176e-01 -2.235646625245504837e-01 -2.247327971874195918e-01 -2.240829375275338042e-01 -2.216253500379390950e-01 -2.174005350148407456e-01
5.216666666666667229e-01 -2.305870761240192898e-02 1.782573881360007551e-01 3.796283134632055245e-01 5.810344305595323000e-01 7.824548517537857073e-01 9.838686544831286573e-01 1.185255877411259595e+00 -2.125771290268141656e-01 -2.172409409421240667e-01 -2.201818271885322975e-01 -2.213509343679567754e-01 -2.207279569961166921e-01 -2.183226573960498074e-01 -2.141745939120105191e-01
5.233333333333333171e-01 -2.334955589442633955e-02 1.780240311232909323e-01 3.794545261435581796e-01 5.809214514626613868e-01 7.824030589183554874e-01 9.838775629679057388e-01 1.185324155114196865e+00 -2.142375672646982532e-01 -2.189241638724719052e-01 -2.218749583759322686e-01 -2.230409473430754186e-01 -2.224019003598347866e-01 -2.199678786087720939e-01 -2.157789573950836259e-01
5.250000000000000222e-01 -2.364238186923723478e-02 1.777883976554277823e-01 3.792783488033771855e-01 5.808061634153708352e-01 7.823492374603313593e-01 9.838849221455181482e-01 1.185391556613422770e+00 -2.158844010365877919e-01 -2.205987822137347176e-01 -2.235646625245504837e-01 -2.247327971874195918e-01 -2.240829375275338042e-01 -2.216253500379390950e-01 -2.174005350148407456e-01
5.300000000000000266e-01 -2.452060994185225121e-02 1.770826266089013667e-01 3.787515481827624653e-01 5.804623378789000032e-01 7.821898139965901553e-01 9.839087354981004285e-01 1.185594889720879230e+00 -2.208456772370087084e-01 -2.256354988576879939e-01 -2.286385168996505346e-01 -2.298049066589641920e-01 -2.291145104082680795e-01 -2.265783551134741280e-01 -2.222383566165839486e-01
5.266666666666667274e-01 -2.393696411803215157e-02 1.775515466628974082e-01 3.791013662328323042e-01 5.806903466261752467e-01 7.822950221011532035e-01 9.838918784188828148e-01 1.185458403923359549e+00 -2.175412327358798859e-01 -2.222795336881780992e-01 -2.252565308581083448e-01 -2.264228089508578956e-01 -2.257581726488205875e-01 -2.232731647781834583e-01 -2.190087796826745703e-01
5.283333333333333215e-01 -2.423017514027812208e-02 1.773158791770041709e-01 3.789254384178469826e-01 5.805755189996599785e-01 7.822417959373282326e-01 9.838998902628631749e-01 1.185526438472620292e+00 -2.191930254651259513e-01 -2.239571447081259714e-01 -2.269472342647022023e-01 -2.281136730914367916e-01 -2.274362831054515810e-01 -2.249258471563381490e-01 -2.206238178382225468e-01
5.300000000000000266e-01 -2.452060994185225121e-02 1.770826266089013667e-01 3.787515481827624653e-01 5.804623378789000032e-01 7.821898139965901553e-01 9.839087354981004285e-01 1.185594889720879230e+00 -2.208456772370087084e-01 -2.256354988576879939e-01 -2.286385168996505346e-01 -2.298049066589641920e-01 -2.291145104082680795e-01 -2.265783551134741280e-01 -2.222383566165839486e-01
5.350000000000000311e-01 -2.536559796012483742e-02 1.764034752041740428e-01 3.782446400999340264e-01 5.801316176257095281e-01 7.820366953192973147e-01 9.839320857161591993e-01 1.185791067605493243e+00 -2.258118548589301555e-01 -2.306778491359214589e-01 -2.337182170651541935e-01 -2.348825383580223913e-01 -2.341507436093635541e-01 -2.315346307088018418e-01 -2.270775545072619972e-01
5.316666666666667318e-01 -2.480887165898303104e-02 1.768510818945047414e-01 3.785788468493058168e-01 5.803497739508656217e-01 7.821378270523219323e-01 9.839169065406515591e-01 1.185661955224490471e+00 -2.225022515389465105e-01 -2.273164903884340449e-01 -2.303310698855866312e-01 -2.314959848887277460e-01 -2.307911227319718594e-01 -2.282277802051332349e-01 -2.238483626178644770e-01
5.333333333333333259e-01 -2.508784934346295140e-02 1.766266535497306722e-01 3.784111671367981766e-01 5.802402295367771190e-01 7.820869672261586691e-01 9.839244359347310009e-01 1.185726744232929564e+00 -2.241524524383735895e-01 -2.289942351664261688e-01 -2.320234449183026793e-01 -2.331898383918738493e-01 -2.324732930800270658e-01 -2.298853245683608604e-01 -2.254687815037131893e-01
5.350000000000000311e-01 -2.536559796012483742e-02 1.764034752041740428e-01 3.782446400999340264e-01 5.801316176257095281e-01 7.820366953192973147e-01 9.839320857161591993e-01 1.185791067605493243e+00 -2.258118548589301555e-01 -2.306778491359214589e-01 -2.337182170651541935e-01 -2.348825383580223913e-01 -2.341507436093635541e-01 -2.315346307088018418e-01 -2.270775545072619972e-01
5.400000000000000355e-01 -2.616717037279265093e-02 1.757483181568776087e-01 3.777423398184180936e-01 5.797863207786478901e-01 7.818501803576055620e-01 9.839037376850591210e-01 1.185917901991725643e+00 -2.307811437746062067e-01 -2.357272759738170964e-01 -2.388077262613650664e-01 -2.399714073441009676e-01 -2.391982978494774648e-01 -2.365009581664025973e-01 -2.319242060781474268e-01
5.366666666666667362e-01 -2.563316092043362027e-02 1.761858481814972122e-01 3.780791387787951208e-01 5.800196572566430619e-01 7.819788912302493289e-01 9.839282442959051966e-01 1.185840193925391084e+00 -2.274634308687417950e-01 -2.323577462938484217e-01 -2.354132108459866257e-01 -2.365791520674838666e-01 -2.358354844961536856e-01 -2.331942264896513239e-01 -2.286991858285594426e-01
5.383333333333333304e-01 -2.590103595117159568e-02 1.759679445775307605e-01 3.779133216846852772e-01 5.799072643517063641e-01 7.819204592172543933e-01 9.839235017215728352e-01 1.185888070626653468e+00 -2.291219909723942738e-01 -2.340420183559809297e-01 -2.371098777560249060e-01 -2.382746924790000442e-01 -2.375164099269056750e-01 -2.348473179240766207e-01 -2.303117253488847771e-01
5.400000000000000355e-01 -2.616717037279265093e-02 1.757483181568776087e-01 3.777423398184180936e-01 5.797863207786478901e-01 7.818501803576055620e-01 9.839037376850591210e-01 1.185917901991725643e+00 -2.307811437746062067e-01 -2.357272759738170964e-01 -2.388077262613650664e-01 -2.399714073441009676e-01 -2.391982978494774648e-01 -2.365009581664025973e-01 -2.319242060781474268e-01
5.450000000000000400e-01 -2.699016036482638006e-02 1.750511886142319395e-01 3.771777201849211281e-01 5.793587770945582971e-01 7.815621148563366427e-01 9.837553513509286196e-01 1.185907200999581246e+00 -2.357721134389478834e-01 -2.407925721868642843e-01 -2.439058838433842413e-01 -2.450604084449530262e-01 -2.442363161158543350e-01 -2.414470997005592756e-01 -2.367392335172898987e-01
5.416666666666667407e-01 -2.643609807286090990e-02 1.755239910769109402e-01 3.775647949621033783e-01 5.796570152622294581e-01 7.817698210298360539e-01 9.838722703841497053e-01 1.185934516121015303e+00 -2.324414981850076445e-01 -2.374135231749637809e-01 -2.405062215422683891e-01 -2.416683002022385618e-01 -2.408797766624055092e-01 -2.381534942549584644e-01 -2.335347926282676789e-01
5.433333333333333348e-01 -2.670792521793250579e-02 1.752955991315477413e-01 3.773819818940341575e-01 5.795212129831053272e-01 7.816817247587595219e-01 9.838318284175099349e-01 1.185940934585693940e+00 -2.341080208639275961e-01 -2.391036632248860205e-01 -2.422061963443460919e-01 -2.433641636909719685e-01 -2.425576660454716593e-01 -2.397998752979974280e-01 -2.351366989630951920e-01
5.450000000000000400e-01 -2.699016036482638006e-02 1.750511886142319395e-01 3.771777201849211281e-01 5.793587770945582971e-01 7.815621148563366427e-01 9.837553513509286196e-01 1.185907200999581246e+00 -2.357721134389478834e-01 -2.407925721868642843e-01 -2.439058838433842413e-01 -2.450604084449530262e-01 -2.442363161158543350e-01 -2.414470997005592756e-01 -2.367392335172898987e-01
5.500000000000000444e-01 -2.791129976952041666e-02 1.742307960768505748e-01 3.764654918078765844e-01 5.787603517672731401e-01 7.810812539552330902e-01 9.833938757655910079e-01 1.185664965652430292e+00 -2.407898213813680355e-01 -2.458722225052749621e-01 -2.490045387889154860e-01 -2.501348132879490094e-01 -2.492436697837038528e-01 -2.463458174570851145e-01 -2.414896878399279689e-01
5.466666666666667451e-01 -2.727868949300573179e-02 1.748017393200322067e-01 3.769696308506604310e-01 5.791936627950516892e-01 7.814408974028794752e-01 9.836782446515186518e-01 1.185873710348687160e+00 -2.374440234620286971e-01 -2.424859714304753722e-01 -2.456066944059570600e-01 -2.467544299447623768e-01 -2.459094780044230322e-01 -2.430857113133678138e-01 -2.383302272859627313e-01
5.483333333333333393e-01 -2.758671007870611494e-02 1.745244745235590422e-01 3.767256441655664756e-01 5.789849238456645786e-01 7.812687884047033737e-01 9.835435369150792306e-01 1.185776552484903323e+00 -2.391145921989651646e-01 -2.441780662532831159e-01 -2.473059162234527708e-01 -2.484462585958322756e-01 -2.475795312172301421e-01 -2.447200012418954684e-01 -2.399154099818044394e-01
5.500000000000000444e-01 -2.791129976952041666e-02 1.742307960768505748e-01 3.764654918078765844e-01 5.787603517672731401e-01 7.810812539552330902e-01 9.833938757655910079e-01 1.185664965652430292e+00 -2.407898213813680355e-01 -2.458722225052749621e-01 -2.490045387889154860e-01 -2.501348132879490094e-01 -2.492436697837038528e-01 -2.463458174570851145e-01 -2.414896878399279689e-01
5.550000000000000488e-01 -2.905413274953019126e-02 1.731535782105168009e-01 3.754632904065045573e-01 5.778412817127395185e-01 7.802519997021537534e-01 9.826595739837963306e-01 1.185029116702715379e+00 -2.458221553690382866e-01 -2.509463712555259907e-01 -2.540762428293413255e-01 -2.551598677736460763e-01 -2.541787147194947138e-01 -2.511491129023173952e-01 -2.461218601731942623e-01
5.516666666666667496e-01 -2.825743892854052156e-02 1.739102258666992695e-01 3.761732732481227748e-01 5.784987925355016269e-01 7.808521461095860872e-01 9.831984649336744653e-01 1.185503930626358615e+00 -2.424672556226496745e-01 -2.475660660022466208e-01 -2.507001868372882303e-01 -2.518176345042524300e-01 -2.508992673376542748e-01 -2.479602861428829019e-01 -2.430498623490631727e-01
5.533333333333333437e-01 -2.864499722204509255e-02 1.735406897702876095e-01 3.758250253727971057e-01 5.781747276248556666e-01 7.805547360223638043e-01 9.829297147875941665e-01 1.185265343498709267e+00 -2.441411966395123090e-01 -2.492547150419502366e-01 -2.523887044950933189e-01 -2.534911858319858213e-01 -2.525432872254190775e-01 -2.495607398996379789e-01 -2.445934968140783816e-01
5.550000000000000488e-01 -2.905413274953019126e-02 1.731535782105168009e-01 3.754632904065045573e-01 5.778412817127395185e-01 7.802519997021537534e-01 9.826595739837963306e-01 1.185029116702715379e+00 -2.458221553690382866e-01 -2.509463712555259907e-01 -2.540762428293413255e-01 -2.551598677736460763e-01 -2.541787147194947138e-01 -2.511491129023173952e-01 -2.461218601731942623e-01
5.600000000000000533e-01 -3.073086885947681063e-02 1.714633203554171148e-01 3.737735849862737214e-01 5.761661467640942780e-01 7.786051485712495168e-01 9.810541716891877373e-01 1.183477545667106723e+00 -2.507163624137848656e-01 -2.558548481852833678e-01 -2.589559521646467855e-01 -2.599682646949433851e-01 -2.588745071711756052e-01 -2.556929990065109903e-01 -2.504772296789954944e-01
5.566666666666667540e-01 -2.954473114821630844e-02 1.726585199790051373e-01 3.749681427035836956e-01 5.773504198660062148e-01 7.797697258693029321e-01 9.821900403940058144e-01 1.184576251662827318e+00 -2.474726013712994499e-01 -2.526054702665306295e-01 -2.557292148205925764e-01 -2.567920432403153486e-01 -2.557757971514836859e-01 -2.526974345862361693e-01 -2.476086267441097999e-01
5.583333333333333481e-01 -3.009444080690063666e-02 1.721124546230215768e-01 3.744304674765615015e-01 5.768257332110963143e-01 7.792623966913744260e-01 9.817041300739572929e-01 1.184115441650452016e+00 -2.491211254609296544e-01 -2.542581501020851897e-01 -2.573713622778708854e-01 -2.584091597238155624e-01 -2.573538330599562385e-01 -2.542230407607807274e-01 -2.490693934004362953e-01
5.600000000000000533e-01 -3.073086885947681063e-02 1.714633203554171148e-01 3.737735849862737214e-01 5.761661467640942780e-01 7.786051485712495168e-01 9.810541716891877373e-01 1.183477545667106723e+00 -2.507163624137848656e-01 -2.558548481852833678e-01 -2.589559521646467855e-01 -2.599682646949433851e-01 -2.588745071711756052e-01 -2.556929990065109903e-01 -2.504772296789954944e-01
5.650000000000000577e-01 -3.355585119923256560e-02 1.685464020344974723e-01 3.707886046502013588e-01 5.731381004942013302e-01 7.755597142799116606e-01 9.780172549225650824e-01 1.180474819806967224e+00 -2.548269407142639831e-01 -2.599796404296897956e-01 -2.630588752916961925e-01 -2.640135605620518300e-01 -2.628273826977530758e-01 -2.595202485298263029e-01 -2.541478282322384152e-01
5.616666666666666474e-01 -3.152842541289247597e-02 1.706414205533666739e-01 3.729342006341861415e-01 5.753164055093813456e-01 7.777523208436635249e-01 9.802055413819350527e-01 1.182640280017895229e+00 -2.522178851379471287e-01 -2.573590937788189925e-01 -2.604499266225193121e-01 -2.614391378844526104e-01 -2.603098414795784743e-01 -2.570809707139878331e-01 -2.518068390349526564e-01
5.633333333333333526e-01 -3.242108531567707702e-02 1.697409472390080387e-01 3.720338371671845779e-01 5.744240591878090330e-01 7.768757436054488652e-01 9.793521928444072211e-01 1.181817195452065983e+00 -2.537044127259025506e-01 -2.588446490864385607e-01 -2.619213085832625687e-01 -2.628833886344537629e-01 -2.617144785790006534e-01 -2.584342109236558716e-01 -2.530978095965164543e-01
5.650000000000000577e-01 -3.355585119923256560e-02 1.685464020344974723e-01 3.707886046502013588e-01 5.731381004942013302e-01 7.755597142799116606e-01 9.780172549225650824e-01 1.180474819806967224e+00 -2.548269407142639831e-01 -2.599796404296897956e-01 -2.630588752916961925e-01 -2.640135605620518300e-01 -2.628273826977530758e-01 -2.595202485298263029e-01 -2.541478282322384152e-01
5.700000000000000622e-01 -3.774408257997444865e-02 1.642359411164419081e-01 3.663817660563208900e-01 5.686624686874588441e-01 7.710441364920520568e-01 9.734913517145326045e-01 1.175968487218747471e+00 -2.569685137845395539e-01 -2.621685746798633199e-01 -2.652735688837645212e-01 -2.662320185392849647e-01 -2.650276404775075423e-01 -2.616807970797614402e-01 -2.562480350162388287e-01
5.666666666666666519e-01 -3.480394829558178943e-02 1.672691719086338569e-01 3.694914434806940706e-01 5.718305672858592370e-01 7.742515592840982785e-01 9.767182514050357645e-01 1.179194596916879112e+00 -2.558897764373585515e-01 -2.610560152925692767e-01 -2.641391714182418360e-01 -2.650881074578014251e-01 -2.638866348555561903e-01 -2.605549615265396746e-01 -2.551492304085802298e-01
5.683333333333333570e-01 -3.625971875303510283e-02 1.657755799527231566e-01 3.679678146643264314e-01 5.702852439386466576e-01 7.726933037338153953e-01 9.751561025865480570e-01 1.177637725075188824e+00 -2.565445554922761717e-01 -2.617217250254850192e-01 -2.648090420887101448e-01 -2.657553235835254934e-01 -2.645444704384994350e-01 -2.611969145763773370e-01 -2.557691550896861732e-01
5.700000000000000622e-01 -3.774408257997444865e-02 1.642359411164419081e-01 3.663817660563208900e-01 5.686624686874588441e-01 7.710441364920520568e-01 9.734913517145326045e-01 1.175968487218747471e+00 -2.569685137845395539e-01 -2.621685746798633199e-01 -2.652735688837645212e-01 -2.662320185392849647e-01 -2.650276404775075423e-01 -2.616807970797614402e-01 -2.562480350162388287e-01
5.750000000000000666e-01 -4.252608606191520674e-02 1.593671603555113225e-01 3.614560411808251938e-01 5.637108257952665458e-01 7.660982363991230004e-01 9.685829164040157258e-01 1.171128727057502816e+00 -2.564418643641527273e-01 -2.616620045913211623e-01 -2.647812086100983509e-01 -2.657473678123352667e-01 -2.645438328692608643e-01 -2.611908396892507200e-01 -2.557450296175843296e-01
5.716666666666666563e-01 -3.938882512310999673e-02 1.625765467099777317e-01 3.647168262051638798e-01 5.670012025516255605e-01 7.693957191819023045e-01 9.718647595681725315e-01 1.174372348957811729e+00 -2.570548556593286182e-01 -2.622709533624533740e-01 -2.653878904196607658e-01 -2.663540425683548207e-01 -2.651530789816519129e-01 -2.618054148083620025e-01 -2.563677513261029550e-01
5.733333333333333615e-01 -4.091092014991824094e-02 1.609912015225800075e-01 3.630777543923375261e-01 5.653188840865858156e-01 7.676814052152158840e-01 9.701302726100888840e-01 1.172629872397265460e+00 -2.568583603197547305e-01 -2.620732236857357123e-01 -2.651879926264132381e-01 -2.661510260494435176e-01 -2.649460070156532399e-01 -2.615933923774679815e-01 -2.561499504948771544e-01
5.750000000000000666e-01 -4.252608606191520674e-02 1.593671603555113225e-01 3.614560411808251938e-01 5.637108257952665458e-01 7.660982363991230004e-01 9.685829164040157258e-01 1.171128727057502816e+00 -2.564418643641527273e-01 -2.616620045913211623e-01 -2.647812086100983509e-01 -2.657473678123352667e-01 -2.645438328692608643e-01 -2.611908396892507200e-01 -2.557450296175843296e-01
5.800000000000000711e-01 -4.580079230367840870e-02 1.560000769373225959e-01 3.580204109841940707e-01 5.602326065482463591e-01 7.626048659213859882e-01 9.651026729499044832e-01 1.167690109274587051e+00 -2.534808645591439258e-01 -2.584906937963791784e-01 -2.614105948768188359e-01 -2.621907563461153279e-01 -2.608169937882140466e-01 -2.573119869949298533e-01 -2.517346652936707785e-01
5.766666666666666607e-01 -4.376899603254802429e-02 1.580763083240325495e-01 3.601243734647461836e-01 5.623464795824295592e-01 7.647101918428999001e-01 9.671808065401027443e-01 1.169722636036260033e+00 -2.556626302394516825e-01 -2.608131379607724343e-01 -2.638637441928983751e-01 -2.647628853566281748e-01 -2.634946054778642965e-01 -2.600799207853812800e-01 -2.545762898410882102e-01
5.783333333333333659e-01 -4.504020806106997371e-02 1.567806091853133077e-01 3.588150686646576770e-01 5.610348836670469019e-01 7.634078004342773616e-01 9.658990538008386251e-01 1.168472663934669420e+00 -2.547178258863010414e-01 -2.598214809083378984e-01 -2.628309505181771755e-01 -2.636952256773409387e-01 -2.623988636596786828e-01 -2.589633138099849963e-01 -2.534463628734274221e-01
5.800000000000000711e-01 -4.580079230367840870e-02 1.560000769373225959e-01 3.580204109841940707e-01 5.602326065482463591e-01 7.626048659213859882e-01 9.651026729499044832e-01 1.167690109274587051e+00 -2.534808645591439258e-01 -2.584906937963791784e-01 -2.614105948768188359e-01 -2.621907563461153279e-01 -2.608169937882140466e-01 -2.573119869949298533e-01 -2.517346652936707785e-01
5.850000000000000755e-01 -4.725011270485204168e-02 1.545123133483500832e-01 3.565076044211326067e-01 5.587086162368881670e-01 7.610837600112911883e-01 9.635984747995022248e-01 1.166216544447123749e+00 -2.490877847069385698e-01 -2.538900849060443110e-01 -2.566380697650613163e-01 -2.572849960177436834e-01 -2.558190564011686430e-01 -2.522645741055862811e-01 -2.466813586496677813e-01
5.816666666666666652e-01 -4.656809150928590407e-02 1.552207691417920588e-01 3.572361452686155792e-01 5.594505379649297172e-01 7.618321249686335062e-01 9.643462373965226986e-01 1.166956678992946417e+00 -2.521326817631520667e-01 -2.570695908242154881e-01 -2.599273773313861557e-01 -2.606573329794856786e-01 -2.592461641612799905e-01 -2.557172129835461050e-01 -2.501298305792495347e-01
5.833333333333333703e-01 -4.692182338784117723e-02 1.548548639792973469e-01 3.568612294042486921e-01 5.590699362640323411e-01 7.614492648202961789e-01 9.639645872113872249e-01 1.166579686024576734e+00 -2.506375661548523315e-01 -2.554966498711614964e-01 -2.582890034648999689e-01 -2.589670891539296860e-01 -2.575185412942290752e-01 -2.539673707228017330e-01 -2.483733260674548249e-01
5.850000000000000755e-01 -4.725011270485204168e-02 1.545123133483500832e-01 3.565076044211326067e-01 5.587086162368881670e-01 7.610837600112911883e-01 9.635984747995022248e-01 1.166216544447123749e+00 -2.490877847069385698e-01 -2.538900849060443110e-01 -2.566380697650613163e-01 -2.572849960177436834e-01 -2.558190564011686430e-01 -2.522645741055862811e-01 -2.466813586496677813e-01
5.900000000000000799e-01 -4.735821552194912493e-02 1.543249596773607624e-01 3.562414685615239440e-01 5.583655064185248929e-01 7.606667888498198637e-01 9.631119988439706958e-01 1.165666079152795076e+00 -2.442811466027025313e-01 -2.489370629213235320e-01 -2.515755802230586480e-01 -2.521519158540141969e-01 -2.506555291485878523e-01 -2.471112935814016032e-01 -2.415788433950707137e-01
5.866666666666666696e-01 -4.735207673140096052e-02 1.543876628124576933e-01 3.563611341603027394e-01 5.585415683299724821e-01 7.608977278447989212e-01 9.633953720818656530e-01 1.165998567526265406e+00 -2.474827660283181741e-01 -2.522400507657663882e-01 -2.549547506763713556e-01 -2.555807195405283561e-01 -2.541065270662931086e-01 -2.505566468107866540e-01 -2.449908097026578246e-01
5.883333333333333748e-01 -4.740572731451812155e-02 1.543086647046292281e-01 3.562570076767025973e-01 5.584129645349823479e-01 7.607457173764295977e-01 9.632214249127978301e-01 1.165804525125655244e+00 -2.459092423643711167e-01 -2.506057557597710650e-01 -2.532721140917273961e-01 -2.538630364379168558e-01 -2.523677202636059880e-01 -2.488110181796044651e-01 -2.432527847892564654e-01
5.900000000000000799e-01 -4.735821552194912493e-02 1.543249596773607624e-01 3.562414685615239440e-01 5.583655064185248929e-01 7.606667888498198637e-01 9.631119988439706958e-01 1.165666079152795076e+00 -2.442811466027025313e-01 -2.489370629213235320e-01 -2.515755802230586480e-01 -2.521519158540141969e-01 -2.506555291485878523e-01 -2.471112935814016032e-01 -2.415788433950707137e-01
5.950000000000000844e-01 -4.696745467926988216e-02 1.546108069002969376e-01 3.564177847240114771e-01 5.584294566312688612e-01 7.606173741611789163e-01 9.629500737082143935e-01 1.165394332686240819e+00 -2.394438201256823273e-01 -2.439585000862004860e-01 -2.464947148132008992e-01 -2.470095029139966203e-01 -2.454934198735829187e-01 -2.419716904670931590e-01 -2.365035492363430913e-01
5.916666666666666741e-01 -4.726923168655963736e-02 1.543820109779601990e-01 3.562653214420748449e-01 5.583554456037479463e-01 7.606226629822491203e-01 9.630342229128138198e-01 1.165555625998624834e+00 -2.426885951675008535e-01 -2.472895208546945223e-01 -2.498857541971211682e-01 -2.504332676963005322e-01 -2.489220358657218968e-01 -2.453771981655050449e-01 -2.398584009333025735e-01
5.933333333333333792e-01 -4.713590044812605157e-02 1.544791143806593936e-01 3.563248042348771683e-01 5.583765268671476711e-01 7.606051882175397516e-01 9.629786663088916177e-01 1.165463080345722657e+00 -2.410497803424793140e-01 -2.456135699905628855e-01 -2.481859575710373966e-01 -2.487233394597445357e-01 -2.472158700672594522e-01 -2.436886215334410910e-01 -2.382009269362302950e-01
5.950000000000000844e-01 -4.696745467926988216e-02 1.546108069002969376e-01 3.564177847240114771e-01 5.584294566312688612e-01 7.606173741611789163e-01 9.629500737082143935e-01 1.165394332686240819e+00 -2.394438201256823273e-01 -2.439585000862004860e-01 -2.464947148132008992e-01 -2.470095029139966203e-01 -2.454934198735829187e-01 -2.419716904670931590e-01 -2.365035492363430913e-01
6.000000000000000888e-01 -4.633798577775436606e-02 1.551160298824478256e-01 3.567925895793255808e-01 5.586697110277041300e-01 7.607210635458050429e-01 9.629173369841719232e-01 1.165227455010555246e+00 -2.345375069910420329e-01 -2.389405027462805087e-01 -2.414052253825276495e-01 -2.418899668800844338e-01 -2.403858026241435519e-01 -2.369177341004136961e-01 -2.315440333800344863e-01
5.966666666666666785e-01 -4.677963991646112013e-02 1.547586185263749026e-01 3.565238161423175400e-01 5.584925952099708546e-01 7.606371923919141853e-01 9.629268363703076261e-01 1.165328990342024085e+00 -2.377945359150585580e-01 -2.422763501642750394e-01 -2.447933759242309493e-01 -2.453029889330488045e-01 -2.437958331893768094e-01 -2.402969717033586750e-01 -2.348652299072072069e-01
5.983333333333333837e-01 -4.656328576987333462e-02 1.549338021090268802e-01 3.566555294930253694e-01 5.585792132460787318e-01 7.606777959082519081e-01 9.629212291976523286e-01 1.165277702101279456e+00 -2.361784913792853435e-01 -2.406160364447529343e-01 -2.431019080881053895e-01 -2.435940300410252835e-01 -2.420833527747950908e-01 -2.385949985599995216e-01 -2.331876037589259432e-01
6.000000000000000888e-01 -4.633798577775436606e-02 1.551160298824478256e-01 3.567925895793255808e-01 5.586697110277041300e-01 7.607210635458050429e-01 9.629173369841719232e-01 1.165227455010555246e+00 -2.345375069910420329e-01 -2.389405027462805087e-01 -2.414052253825276495e-01 -2.418899668800844338e-01 -2.403858026241435519e-01 -2.369177341004136961e-01 -2.315440333800344863e-01
6.050000000000000933e-01 -4.559499570241834498e-02 1.557182026612583814e-01 3.572470315521311113e-01 5.589717267118642363e-01 7.608682647281075351e-01 9.629096846830804690e-01 1.165067253358953225e+00 -2.296381627251903590e-01 -2.339332871437312944e-01 -2.363291292023705359e-01 -2.367851687999422972e-01 -2.352929636833697713e-01 -2.318772828137085906e-01 -2.265954549938512252e-01
6.016666666666666829e-01 -4.609667709031275984e-02 1.553119392124114317e-01 3.569407790274565229e-01 5.587685830512607588e-01 7.607697741219355825e-01 9.629158107759057117e-01 1.165176384885408423e+00 -2.329085883461924078e-01 -2.372736656848972170e-01 -2.397134714403904021e-01 -2.401867300394725513e-01 -2.386847129574022341e-01 -2.352323776693467927e-01 -2.298877128953013271e-01
6.033333333333333881e-01 -4.584976123578043267e-02 1.555124442204467439e-01 3.570925719386586206e-01 5.588700972253985988e-01 7.608202070739783496e-01 9.629151381259507536e-01 1.165125358445014081e+00 -2.312760354903427018e-01 -2.356047337207660408e-01 -2.380212163640243184e-01 -2.384846108090701855e-01 -2.369863549034126604e-01 -2.335513327221029889e-01 -2.282372211350346403e-01
6.050000000000000933e-01 -4.559499570241834498e-02 1.557182026612583814e-01 3.572470315521311113e-01 5.589717267118642363e-01 7.608682647281075351e-01 9.629096846830804690e-01 1.165067253358953225e+00 -2.296381627251903590e-01 -2.339332871437312944e-01 -2.363291292023705359e-01 -2.367851687999422972e-01 -2.352929636833697713e-01 -2.318772828137085906e-01 -2.265954549938512252e-01
6.099999999999999867e-01 -4.482677020840124260e-02 1.563280595416182417e-01 3.576914918224051720e-01 5.592461284507214136e-01 7.609704026219799022e-01 9.628398491984813123e-01 1.164828217829732671e+00 -2.247480187992325906e-01 -2.289356090421200141e-01 -2.312619060490695433e-01 -2.316875721675296929e-01 -2.302046675182969626e-01 -2.268377734219095831e-01 -2.216433443832934724e-01
6.066666666666666874e-01 -4.533935432545667388e-02 1.559232946160098165e-01 3.573991768086787757e-01 5.590692983633682722e-01 7.609104376703138550e-01 9.628964503884189785e-01 1.164999417727022424e+00 -2.280117835277973015e-01 -2.322692834272651052e-01 -2.346402265524053232e-01 -2.350845194582015796e-01 -2.335939172017994503e-01 -2.301931528769131652e-01 -2.249392868659213784e-01
6.083333333333333925e-01 -4.507966083516556227e-02 1.561307648236876233e-01 3.575522056716881059e-01 5.591664579860280426e-01 7.609511170999044838e-01 9.628808654127933853e-01 1.164928603467303425e+00 -2.263683843321969702e-01 -2.305948813398018549e-01 -2.329477374495358133e-01 -2.333871632041545352e-01 -2.319049873370566950e-01 -2.285257847634144801e-01 -2.233062287331601392e-01
6.099999999999999867e-01 -4.482677020840124260e-02 1.563280595416182417e-01 3.576914918224051720e-01 5.592461284507214136e-01 7.609704026219799022e-01 9.628398491984813123e-01 1.164828217829732671e+00 -2.247480187992325906e-01 -2.289356090421200141e-01 -2.312619060490695433e-01 -2.316875721675296929e-01 -2.302046675182969626e-01 -2.268377734219095831e-01 -2.216433443832934724e-01
6.149999999999999911e-01 -4.409458330289561800e-02 1.568871879622434073e-01 3.580707269898711353e-01 5.594410981289770213e-01 7.609792861278471543e-01 9.626634121718954384e-01 1.164469792176263008e+00 -2.198702743950695093e-01 -2.239480964307070388e-01 -2.262015157256558884e-01 -2.265924281762034531e-01 -2.251134739281310804e-01 -2.217891491715090480e-01 -2.166751596032800709e-01
6.116666666666666918e-01 -4.457337564804987606e-02 1.565254685600651341e-01 3.578306969911311808e-01 5.593257265914024501e-01 7.609898327293844744e-01 9.627994017586590791e-01 1.164729026215342245e+00 -2.231124819080630151e-01 -2.272667459718204497e-01 -2.295723020967483929e-01 -2.299901610279679876e-01 -2.285125080736724046e-01 -2.251638240169269445e-01 -2.200002389829635585e-01
6.133333333333333970e-01 -4.433171092500318849e-02 1.567087979753543636e-01 3.579533403229360755e-01 5.593861544787449569e-01 7.609873692863672323e-01 9.627342383866853703e-01 1.164602216963908532e+00 -2.214931336558739194e-01 -2.256085675322110906e-01 -2.278874207255399409e-01 -2.282911576112847396e-01 -2.268122022223290346e-01 -2.234750543666934319e-01 -2.183356430570819740e-01
6.149999999999999911e-01 -4.409458330289561800e-02 1.568871879622434073e-01 3.580707269898711353e-01 5.594410981289770213e-01 7.609792861278471543e-01 9.626634121718954384e-01 1.164469792176263008e+00 -2.198702743950695093e-01 -2.239480964307070388e-01 -2.262015157256558884e-01 -2.265924281762034531e-01 -2.251134739281310804e-01 -2.217891491715090480e-01 -2.166751596032800709e-01
6.199999999999999956e-01 -4.343449894116360038e-02 1.573682871079594148e-01 3.583660952811121292e-01 5.595464790308483094e-01 7.608930050871727246e-01 9.623864140105881093e-01 1.164005622546659069e+00 -2.150187887187575697e-01 -2.189773887862845325e-01 -2.211476258103548254e-01 -2.214928193526696509e-01 -2.200063953865616651e-01 -2.167129823675638944e-01 -2.116677620131748316e-01
6.166666666666666963e-01 -4.386660878843543637e-02 1.570557546638965130e-01 3.581776180114867314e-01 5.594848740008335763e-01 7.609593667881557888e-01 9.625800895084375419e-01 1.164324223932957869e+00 -2.182508132080516750e-01 -2.222898562526481048e-01 -2.245165450028398513e-01 -2.248932310145721203e-01 -2.234127970652880490e-01 -2.200997640592525784e-01 -2.150096439484353583e-01
6.183333333333334014e-01 -4.364796255757891902e-02 1.572145378704105922e-01 3.582742495919940540e-01 5.595178942602010430e-01 7.609281771172003994e-01 9.624849660383937300e-01 1.164166312507470602e+00 -2.166374603183949532e-01 -2.206353866316024537e-01 -2.228329024916593237e-01 -2.231928596490460603e-01 -2.217084295262008176e-01 -2.184042043602936467e-01 -2.133355487045863197e-01
6.199999999999999956e-01 -4.343449894116360038e-02 1.573682871079594148e-01 3.583660952811121292e-01 5.595464790308483094e-01 7.608930050871727246e-01 9.623864140105881093e-01 1.164005622546659069e+00 -2.150187887187575697e-01 -2.189773887862845325e-01 -2.211476258103548254e-01 -2.214928193526696509e-01 -2.200063953865616651e-01 -2.167129823675638944e-01 -2.116677620131748316e-01
6.250000000000000000e-01 -4.285650776933158657e-02 1.577718118459045249e-01 3.585885503944356567e-01 5.595837272525447936e-01 7.607434682638211099e-01 9.620511116305844324e-01 1.163488155257039303e+00 -2.101894076801586742e-01 -2.140179404630943305e-01 -2.160942409151774268e-01 -2.163832605953210364e-01 -2.148794110248441469e-01 -2.116076404574108449e-01 -2.066227784997393402e-01
6.216666666666667007e-01 -4.323473960090616630e-02 1.575088520647928980e-01 3.584451892651516203e-01 5.595626510380471430e-01 7.608456626935132805e-01 9.622758379114302318e-01 1.163832962504802948e+00 -2.134116071266699832e-01 -2.173263327533703493e-01 -2.194646033369598015e-01 -2.197902922259556413e-01 -2.182971668052346714e-01 -2.150099778189583644e-01 -2.099838077637744549e-01
6.233333333333334059e-01 -4.303694194125213396e-02 1.576476119472648429e-01 3.585227897998749524e-01 5.595778002020250774e-01 7.607979266438746890e-01 9.621656513026601854e-01 1.163661620387440143e+00 -2.117942710008171026e-01 -2.156686583949670166e-01 -2.177787087546149691e-01 -2.180887831786446907e-01 -2.165929213108052920e-01 -2.133159253066180538e-01 -2.083127072385335954e-01
6.250000000000000000e-01 -4.285650776933158657e-02 1.577718118459045249e-01 3.585885503944356567e-01 5.595837272525447936e-01 7.607434682638211099e-01 9.620511116305844324e-01 1.163488155257039303e+00 -2.101894076801586742e-01 -2.140179404630943305e-01 -2.160942409151774268e-01 -2.163832605953210364e-01 -2.148794110248441469e-01 -2.116076404574108449e-01 -2.066227784997393402e-01
6.300000000000000044e-01 -4.235997340545540057e-02 1.581110818023568065e-01 3.587644486111870590e-01 5.595924996239997062e-01 7.605837965650212862e-01 9.617241453136690099e-01 1.162997492140866118e+00 -2.053574884268590806e-01 -2.090512754681641827e-01 -2.110301874075078965e-01 -2.112608886725888813e-01 -2.097388240119382741e-01 -2.064892756157678533e-01 -2.015667014901511289e-01
6.266666666666667052e-01 -4.267908205215485001e-02 1.578933850537204697e-01 3.586521804931124824e-01 5.595881338057865362e-01 7.606882097021310241e-01 9.619365962130974612e-01 1.163315634203696103e+00 -2.085771189297193073e-01 -2.123623616870903563e-01 -2.144076274563816442e-01 -2.146784104506345159e-01 -2.131694440179501271e-01 -2.099057711871120391e-01 -2.049420874845793994e-01
6.283333333333334103e-01 -4.251560322503528805e-02 1.580051710126617048e-01 3.587102314073539189e-01 5.595911873903989253e-01 7.606358111708293457e-01 9.618291090665262999e-01 1.163154234114579744e+00 -2.069682889618768007e-01 -2.107077428409007414e-01 -2.127196865879840415e-01 -2.129702014093635409e-01 -2.114543801403815371e-01 -2.081973909939734968e-01 -2.032538180565617858e-01
6.300000000000000044e-01 -4.235997340545540057e-02 1.581110818023568065e-01 3.587644486111870590e-01 5.595924996239997062e-01 7.605837965650212862e-01 9.617241453136690099e-01 1.162997492140866118e+00 -2.053574884268590806e-01 -2.090512754681641827e-01 -2.110301874075078965e-01 -2.112608886725888813e-01 -2.097388240119382741e-01 -2.064892756157678533e-01 -2.015667014901511289e-01
6.350000000000000089e-01 -4.195923993362855181e-02 1.583885357894087853e-01 3.589134406466112925e-01 5.596098628797281371e-01 7.604684444349636419e-01 9.614770946122300765e-01 1.162621844684809558e+00 -2.005144783181081192e-01 -2.040687168874927848e-01 -2.059476210504660454e-01 -2.061196326525027156e-01 -2.045812422396764141e-01 -2.013580270019320606e-01 -1.965039838012428153e-01
6.316666666666667096e-01 -4.221507784369105815e-02 1.582105775122951974e-01 3.588167056705341418e-01 5.595964004657174584e-01 7.605389681477245922e-01 9.616309673450714746e-01 1.162857090156377504e+00 -2.037443493136780193e-01 -2.073922121969994647e-01 -2.093381240182641267e-01 -2.095493341202047666e-01 -2.080216341044154871e-01 -2.047804085410581398e-01 -1.998799714887703749e-01
6.333333333333334147e-01 -4.208345615496109776e-02 1.583020076929758657e-01 3.588662006698762896e-01 5.596028796496714808e-01 7.605020359559776510e-01 9.615509217482914872e-01 1.162734917452439731e+00 -2.021320897544253425e-01 -2.057324374406645229e-01 -2.076440357477744858e-01 -2.078347443041863862e-01 -2.063007201442055016e-01 -2.030674617199654808e-01 -1.981891433453834839e-01
6.350000000000000089e-01 -4.195923993362855181e-02 1.583885357894087853e-01 3.589134406466112925e-01 5.596098628797281371e-01 7.604684444349636419e-01 9.614770946122300765e-01 1.162621844684809558e+00 -2.005144783181081192e-01 -2.040687168874927848e-01 -2.059476210504660454e-01 -2.061196326525027156e-01 -2.045812422396764141e-01 -2.013580270019320606e-01 -1.965039838012428153e-01
6.400000000000000133e-01 -4.167963454072669965e-02 1.585919792633085634e-01 3.590370098842998736e-01 5.596512002374648409e-01 7.604265914228115486e-01 9.613525100915819577e-01 1.162416396517023109e+00 -1.956635600968783806e-01 -1.990722899588559802e-01 -2.008473848922187888e-01 -2.009591418564210252e-01 -1.994051284680954661e-01 -1.962112015737078330e-01 -1.914308352540416980e-01
6.366666666666667140e-01 -4.185499561431540311e-02 1.584637194434175833e-01 3.589581598772340620e-01 5.596232249378801926e-01 7.604500846584080209e-01 9.614271834870038447e-01 1.162541084793978996e+00 -1.989003782424709488e-01 -2.024055926598859745e-01 -2.042492052212858122e-01 -2.044002880698189140e-01 -2.028557056919207124e-01 -1.996411461191139047e-01 -1.948104519602204543e-01
6.383333333333334192e-01 -4.175524803419534275e-02 1.585350163687192504e-01 3.589997004730445251e-01 5.596342049441754840e-01 7.604302165134508851e-01 9.613767018513996732e-01 1.162460742237700906e+00 -1.972793005782964848e-01 -2.007379070107228047e-01 -2.025487886197747944e-01 -2.026816022200196299e-01 -2.011335387575111100e-01 -1.979303486321255245e-01 -1.931256716089088943e-01
6.400000000000000133e-01 -4.167963454072669965e-02 1.585919792633085634e-01 3.590370098842998736e-01 5.596512002374648409e-01 7.604265914228115486e-01 9.613525100915819577e-01 1.162416396517023109e+00 -1.956635600968783806e-01 -1.990722899588559802e-01 -2.008473848922187888e-01 -2.009591418564210252e-01 -1.994051284680954661e-01 -1.962112015737078330e-01 -1.914308352540416980e-01
6.450000000000000178e-01 -4.149448972894977800e-02 1.587381136406770532e-01 3.591418091871804164e-01 5.597130672845861410e-01 7.604446854442667991e-01 9.613267619291707700e-01 1.162347509809931845e+00 -1.908027460138900233e-01 -1.940654730826805452e-01 -1.957373628263168464e-01 -1.957905587623099963e-01 -1.942236762845904463e-01 -1.910628024757640708e-01 -1.863608199890730843e-01
6.416666666666667185e-01 -4.160812283863819100e-02 1.586457599208127844e-01 3.590721249671379733e-01 5.596670412136760531e-01 7.604228868986383505e-01 9.613293307774875007e-01 1.162374153937473231e+00 -1.940425174991997903e-01 -1.974032279877131757e-01 -1.991444961106825506e-01 -1.992372239456707550e-01 -1.976793195185409524e-01 -1.944967092768893069e-01 -1.897426648471889354e-01
6.433333333333334236e-01 -4.155005818553477587e-02 1.586920875457057400e-01 3.591059965623332184e-01 5.596879579012833394e-01 7.604305789264717008e-01 9.613237623716438529e-01 1.162355523920146405e+00 -1.924233865643280028e-01 -1.957348993944250382e-01 -1.974412413807837829e-01 -1.975139395474891368e-01 -1.959512603177361867e-01 -1.927792155719889600e-01 -1.880508878761096847e-01
6.450000000000000178e-01 -4.149448972894977800e-02 1.587381136406770532e-01 3.591418091871804164e-01 5.597130672845861410e-01 7.604446854442667991e-01 9.613267619291707700e-01 1.162347509809931845e+00 -1.908027460138900233e-01 -1.940654730826805452e-01 -1.957373628263168464e-01 -1.957905587623099963e-01 -1.942236762845904463e-01 -1.910628024757640708e-01 -1.863608199890730843e-01
6.500000000000000222e-01 -4.131974522259606458e-02 1.588958303973241892e-01 3.592806170007555311e-01 5.598314218670791265e-01 7.605414070879432664e-01 9.614010566308431871e-01 1.162398983467402225e+00 -1.859372978144387123e-01 -1.890548129510740138e-01 -1.906246607941043947e-01 -1.906208108775460930e-01 -1.890428994084730474e-01 -1.859172108107378096e-01 -1.812959980750458999e-01
6.466666666666667229e-01 -4.144197820576810132e-02 1.587836561779064903e-01 3.591797936841640837e-01 5.597430391637547853e-01 7.604663327593196298e-01 9.613399209533547429e-01 1.162352167958430771e+00 -1.891809348806630653e-01 -1.923952372057717575e-01 -1.940330757992866362e-01 -1.940672035115559579e-01 -1.924965769523098169e-01 -1.893473501963759686e-01 -1.846721974666654109e-01
6.483333333333334281e-01 -4.138270269194720824e-02 1.588378580305825072e-01 3.592282881714498055e-01 5.597852943767595013e-01 7.605019281130974695e-01 9.613685547172120538e-01 1.162373662653441775e+00 -1.875611111728919256e-01 -1.907262590607945452e-01 -1.923293106089795090e-01 -1.923436411771827781e-01 -1.907685616394140526e-01 -1.876303057498180382e-01 -1.829813513996416119e-01
6.500000000000000222e-01 -4.131974522259606458e-02 1.588958303973241892e-01 3.592806170007555311e-01 5.598314218670791265e-01 7.605414070879432664e-01 9.614010566308431871e-01 1.162398983467402225e+00 -1.859372978144387123e-01 -1.890548129510740138e-01 -1.906246607941043947e-01 -1.906208108775460930e-01 -1.890428994084730474e-01 -1.859172108107378096e-01 -1.812959980750458999e-01
6.550000000000000266e-01 -4.098975095223317960e-02 1.592001270585850503e-01 3.595557659852703369e-01 5.600744873126445311e-01 7.607500200887847841e-01 9.615734577120266247e-01 1.162534054027709374e+00 -1.810787638041408965e-01 -1.840511116192936059e-01 -1.855187358595119240e-01 -1.854574348541158380e-01 -1.838678724773103457e-01 -1.807765412902035407e-01 -1.762350791593668697e-01
6.516666666666667274e-01 -4.123102765331966568e-02 1.589791335810707973e-01 3.593575927764210420e-01 5.599012698441084845e-01 7.606034538487543850e-01 9.614547677888301003e-01 1.162443973226637173e+00 -1.843190239308626077e-01 -1.873872202603999171e-01 -1.889220914681291330e-01 -1.888982329712915464e-01 -1.873156390081799905e-01 -1.842006777741954371e-01 -1.796054102723860513e-01
6.533333333333333215e-01 -4.113401626259102078e-02 1.590694389011124976e-01 3.594401959007816338e-01 5.599753114141492460e-01 7.606682266761866096e-01 9.615097295176886494e-01 1.162488756027073133e+00 -1.826953343606005087e-01 -1.857163689092858616e-01 -1.872184906373134117e-01 -1.871768809561719649e-01 -1.855918517104289678e-01 -1.824898146289330725e-01 -1.779225993955712570e-01
6.550000000000000266e-01 -4.098975095223317960e-02 1.592001270585850503e-01 3.595557659852703369e-01 5.600744873126445311e-01 7.607500200887847841e-01 9.615734577120266247e-01 1.162534054027709374e+00 -1.810787638041408965e-01 -1.840511116192936059e-01 -1.855187358595119240e-01 -1.854574348541158380e-01 -1.838678724773103457e-01 -1.807765412902035407e-01 -1.762350791593668697e-01
6.600000000000000311e-01 -4.036114522775667568e-02 1.597423255876806170e-01 3.600049776760907982e-01 5.604256342173054017e-01 7.609996204156949107e-01 9.617196893091176646e-01 1.162576785811118230e+00 -1.762350798746881719e-01 -1.790685177607414524e-01 -1.804381112685781996e-01 -1.803213951229252487e-01 -1.787200113746436059e-01 -1.756606546688683212e-01 -1.711943850957405311e-01
6.566666666666667318e-01 -4.082442560701390888e-02 1.593486018194519849e-01 3.596856690090147191e-01 5.601844177533044089e-01 7.608389227253961051e-01 9.616406418794988253e-01 1.162579205824568751e+00 -1.794591720408662272e-01 -1.823847271787566449e-01 -1.838197040318916564e-01 -1.837404840123774141e-01 -1.821480507135827542e-01 -1.790689473090933126e-01 -1.745545922548438489e-01
6.583333333333333259e-01 -4.060857143961182220e-02 1.595339510604957545e-01 3.598381987492003109e-01 5.603023493816632339e-01 7.609210468222339374e-01 9.616863404514223168e-01 1.162588463179346387e+00 -1.778453771038252251e-01 -1.807244678507916869e-01 -1.821265703787678381e-01 -1.820286492843763426e-01 -1.804320189713148614e-01 -1.773632950049901236e-01 -1.728737084598706009e-01
6.600000000000000311e-01 -4.036114522775667568e-02 1.597423255876806170e-01 3.600049776760907982e-01 5.604256342173054017e-01 7.609996204156949107e-01 9.617196893091176646e-01 1.162576785811118230e+00 -1.762350798746881719e-01 -1.790685177607414524e-01 -1.804381112685781996e-01 -1.803213951229252487e-01 -1.787200113746436059e-01 -1.756606546688683212e-01 -1.711943850957405311e-01
6.650000000000000355e-01 -3.948200581032198370e-02 1.604174277889837963e-01 3.604673593734005754e-01 5.606688563708528417e-01 7.610196501674756364e-01 9.615150113412918031e-01 1.162148460118919591e+00 -1.714758753606104580e-01 -1.741727432958432853e-01 -1.754376461285869493e-01 -1.752498257940157955e-01 -1.736121151277761898e-01 -1.705518541287849854e-01 -1.661201854502492303e-01
6.616666666666667362e-01 -4.008325364516337336e-02 1.599674920675930867e-01 3.601746141843133464e-01 5.605376828580834747e-01 7.610528134207916739e-01 9.617135754856855900e-01 1.162511739880542683e+00 -1.746317250193104298e-01 -1.774208683077793947e-01 -1.787583139079174377e-01 -1.786221442613246391e-01 -1.770143322615213288e-01 -1.739616798004856024e-01 -1.695151282843874729e-01
6.633333333333333304e-01 -3.978634211081703148e-02 1.601922132525694931e-01 3.603242328215751633e-01 5.606101013856286119e-01 7.610467988824188845e-01 9.616287901830542495e-01 1.162348752268886010e+00 -1.730495833859160004e-01 -1.757922533231095485e-01 -1.770935766346959650e-01 -1.769322213930532295e-01 -1.753105765122008330e-01 -1.722556811617352579e-01 -1.678185301271538088e-01
6.650000000000000355e-01 -3.948200581032198370e-02 1.604174277889837963e-01 3.604673593734005754e-01 5.606688563708528417e-01 7.610196501674756364e-01 9.615150113412918031e-01 1.162148460118919591e+00 -1.714758753606104580e-01 -1.741727432958432853e-01 -1.754376461285869493e-01 -1.752498257940157955e-01 -1.736121151277761898e-01 -1.705518541287849854e-01 -1.661201854502492303e-01
6.700000000000000400e-01 -3.935128936741538741e-02 1.601944188915249978e-01 3.598755623674301241e-01 5.596933857654678990e-01 7.596467038853110809e-01 9.597327771759386339e-01 1.159947937591983669e+00 -1.677882012796673705e-01 -1.702229034651467632e-01 -1.712226780228025269e-01 -1.707713424918245737e-01 -1.688768197399290460e-01 -1.655717983075439548e-01 -1.609128057974767712e-01
6.666666666666667407e-01 -3.921588660700497248e-02 1.605639217773094374e-01 3.604902040146839015e-01 5.605637660698903346e-01 7.607823114542786591e-01 9.611413316586089328e-01 1.161634817733681935e+00 -1.700016897674528349e-01 -1.726394084095594361e-01 -1.738475132807749124e-01 -1.736061235788001478e-01 -1.719190847875129990e-01 -1.688148351717629336e-01 -1.643456510065825216e-01
6.683333333333333348e-01 -3.895469321856678130e-02 1.607026631600321220e-01 3.605019877679235263e-01 5.604433867647128364e-01 7.605242370135038010e-01 9.607400925908001765e-01 1.161085376739534158e+00 -1.685430374822612654e-01 -1.711204788125732512e-01 -1.722695133835225323e-01 -1.719712265104312299e-01 -1.702306393067327395e-01 -1.670774835200785347e-01 -1.625653684020554601e-01
6.700000000000000400e-01 -3.935128936741538741e-02 1.601944188915249978e-01 3.598755623674301241e-01 5.596933857654678990e-01 7.596467038853110809e-01 9.597327771759386339e-01 1.159947937591983669e+00 -1.677882012796673705e-01 -1.702229034651467632e-01 -1.712226780228025269e-01 -1.707713424918245737e-01 -1.688768197399290460e-01 -1.655717983075439548e-01 -1.609128057974767712e-01
6.750000000000000444e-01 -4.067236449788766417e-02 1.585055023559882315e-01 3.576973688591748579e-01 5.569046893976661305e-01 7.561351163360789940e-01 9.553983742363042486e-01 1.154705741546537823e+00 -1.676210717250479210e-01 -1.700166865729964283e-01 -1.710137571616792695e-01 -1.706092024585333933e-01 -1.688137021255143866e-01 -1.656577761112547065e-01 -1.611932771372309725e-01
6.716666666666667451e-01 -3.974634896993383543e-02 1.596791381043452251e-01 3.592190360822422601e-01 5.588757094198041342e-01 7.586504793236811262e-01 9.585436805648452907e-01 1.158555050491073102e+00 -1.671372996507718145e-01 -1.694391653356402128e-01 -1.703002661955436425e-01 -1.697088219189385461e-01 -1.676760596645214541e-01 -1.642374991286895958e-01 -1.594522373019133243e-01
6.733333333333333393e-01 -4.000332728094925516e-02 1.592435672297357607e-01 3.585088269137163275e-01 5.577907741287581045e-01 7.570947170703173912e-01 9.564283931642929559e-01 1.155801190567446790e+00 -1.670582969950544228e-01 -1.692871096059127278e-01 -1.700695391855986116e-01 -1.694056547069502927e-01 -1.673114715783341755e-01 -1.638243073342222356e-01 -1.590037234081393136e-01
6.750000000000000444e-01 -4.067236449788766417e-02 1.585055023559882315e-01 3.576973688591748579e-01 5.569046893976661305e-01 7.561351163360789940e-01 9.553983742363042486e-01 1.154705741546537823e+00 -1.676210717250479210e-01 -1.700166865729964283e-01 -1.710137571616792695e-01 -1.706092024585333933e-01 -1.688137021255143866e-01 -1.656577761112547065e-01 -1.611932771372309725e-01
6.800000000000000488e-01 -4.145253187252025129e-02 1.575886545112760440e-01 3.566535528908282848e-01 5.557804445410653438e-01 7.549917537811862145e-01 9.543035065670336659e-01 1.153729179069828081e+00 -1.682773259251023890e-01 -1.713981863829390495e-01 -1.734692909142161732e-01 -1.744871541774166424e-01 -1.744416156727361944e-01 -1.733333463175810996e-01 -1.711781280995450516e-01
6.766666666666667496e-01 -4.106520819454563542e-02 1.580488751052722129e-01 3.571756882951584444e-01 5.563255840828026377e-01 7.555108320940793210e-01 9.547438150884792751e-01 1.154037414017908603e+00 -1.679515204649969784e-01 -1.705945661792700185e-01 -1.719246698353666114e-01 -1.719376339023596378e-01 -1.706382862786406662e-01 -1.680489351516223084e-01 -1.642116173001672008e-01
6.783333333333333437e-01 -4.128425837793864295e-02 1.577899616092555413e-01 3.568803951182774603e-01 5.560108531471338322e-01 7.551989475992579859e-01 9.544592128224024252e-01 1.153805146340193266e+00 -1.681357791350574504e-01 -1.710229864812533862e-01 -1.727218230709197666e-01 -1.732284967136792919e-01 -1.725406810869609675e-01 -1.706702297030306126e-01 -1.676464794814736259e-01
6.800000000000000488e-01 -4.145253187252025129e-02 1.575886545112760440e-01 3.566535528908282848e-01 5.557804445410653438e-01 7.549917537811862145e-01 9.543035065670336659e-01 1.153729179069828081e+00 -1.682773259251023890e-01 -1.713981863829390495e-01 -1.734692909142161732e-01 -1.744871541774166424e-01 -1.744416156727361944e-01 -1.733333463175810996e-01 -1.711781280995450516e-01
6.850000000000000533e-01 -4.183698394171940504e-02 1.571026050066100244e-01 3.560919505045138100e-01 5.552097451383506410e-01 7.544899986985684759e-01 9.539517434392397188e-01 1.153607685315995779e+00 -1.686007158710743914e-01 -1.723931515962117411e-01 -1.755871415614516928e-01 -1.781773525799985325e-01 -1.801282711630522726e-01 -1.814054211408097084e-01 -1.819820380082375344e-01
6.816666666666667540e-01 -4.159433506128678432e-02 1.574152279944878718e-01 3.564577891595132053e-01 5.555859066822839143e-01 7.548262601504037717e-01 9.541959828433022039e-01 1.153708257379727931e+00 -1.683966066605381284e-01 -1.717444746096779551e-01 -1.741889956731298428e-01 -1.757265613699693640e-01 -1.763387741168774003e-01 -1.760147591834777814e-01 -1.747563181012361522e-01
6.833333333333333481e-01 -4.172039538985133911e-02 1.572561138949149506e-01 3.562748860703873199e-01 5.554020505282118991e-01 7.546681046863725761e-01 9.540911223013216480e-01 1.153683961536073443e+00 -1.685026449579223318e-01 -1.720736418831967374e-01 -1.748924138989510491e-01 -1.769547415276819524e-01 -1.782337437587819262e-01 -1.787067983347504496e-01 -1.783614866923906306e-01
6.850000000000000533e-01 -4.183698394171940504e-02 1.571026050066100244e-01 3.560919505045138100e-01 5.552097451383506410e-01 7.544899986985684759e-01 9.539517434392397188e-01 1.153607685315995779e+00 -1.686007158710743914e-01 -1.723931515962117411e-01 -1.755871415614516928e-01 -1.781773525799985325e-01 -1.801282711630522726e-01 -1.814054211408097084e-01 -1.819820380082375344e-01
6.900000000000000577e-01 -4.225912515617447768e-02 1.565407185544878677e-01 3.553903829754270216e-01 5.544045764168645807e-01 7.536298039496072132e-01 9.530903218179026526e-01 1.152800863415680999e+00 -1.689275758358260715e-01 -1.733948333221106974e-01 -1.777078895673945558e-01 -1.818595797400077707e-01 -1.857899733687232713e-01 -1.894301184517974690e-01 -1.927112768459812442e-01
6.866666666666667584e-01 -4.194824366680386524e-02 1.569480956296643859e-01 3.558981600177038573e-01 5.549919847022984909e-01 7.542669067275917794e-01 9.537431004391367928e-01 1.153433480025074953e+00 -1.686943043294715228e-01 -1.727082326526790390e-01 -1.762785500160534147e-01 -1.793982821440270325e-01 -1.820231974953931964e-01 -1.841069284002022077e-01 -1.856083253852732484e-01
6.883333333333333526e-01 -4.205505323143320789e-02 1.567913770517776750e-01 3.556915042170040731e-01 5.547455669430546576e-01 7.539941090480314356e-01 9.534586763336908577e-01 1.153152792551857875e+00 -1.687841494417809118e-01 -1.730196938428354703e-01 -1.769671048872955010e-01 -1.806172640955971964e-01 -1.839171524502723198e-01 -1.868084915870148466e-01 -1.892357326962686159e-01
6.900000000000000577e-01 -4.225912515617447768e-02 1.565407185544878677e-01 3.553903829754270216e-01 5.544045764168645807e-01 7.536298039496072132e-01 9.530903218179026526e-01 1.152800863415680999e+00 -1.689275758358260715e-01 -1.733948333221106974e-01 -1.777078895673945558e-01 -1.818595797400077707e-01 -1.857899733687232713e-01 -1.894301184517974690e-01 -1.927112768459812442e-01
6.950000000000000622e-01 -4.292388801225834744e-02 1.557257998288835987e-01 3.544094020829537950e-01 5.532892423017968797e-01 7.524314870349525508e-01 9.518693044606189035e-01 1.151621476772965336e+00 -1.693760924111542276e-01 -1.745456722744501421e-01 -1.799502221450856587e-01 -1.855920157777368185e-01 -1.913914109033182098e-01 -1.972480464723846971e-01 -2.030542312817631978e-01
6.916666666666667629e-01 -4.249943282739346295e-02 1.562523046658380044e-01 3.550487136697408896e-01 5.540207036306851185e-01 7.532217018522607832e-01 9.526791209352989398e-01 1.152409104706893395e+00 -1.690897118106835795e-01 -1.737934945089708028e-01 -1.784685334190137806e-01 -1.831112271712687090e-01 -1.876553981936018856e-01 -1.920218735304903557e-01 -1.961291862831462396e-01
6.933333333333333570e-01 -4.272158917763831110e-02 1.559791329691323780e-01 3.547189421574454271e-01 5.536444848114990824e-01 7.528157216867216173e-01 9.522630541539717219e-01 1.152004011797810534e+00 -1.692396010598907485e-01 -1.741779081252743389e-01 -1.792168920031575741e-01 -1.843560335195186528e-01 -1.895225849074726743e-01 -1.946269164075359881e-01 -1.995745961107506794e-01
6.950000000000000622e-01 -4.292388801225834744e-02 1.557257998288835987e-01 3.544094020829537950e-01 5.532892423017968797e-01 7.524314870349525508e-01 9.518693044606189035e-01 1.151621476772965336e+00 -1.693760924111542276e-01 -1.745456722744501421e-01 -1.799502221450856587e-01 -1.855920157777368185e-01 -1.913914109033182098e-01 -1.972480464723846971e-01 -2.030542312817631978e-01
7.000000000000000666e-01 -4.344732222900705987e-02 1.550713036904475817e-01 3.536185131421096806e-01 5.524069688661159550e-01 7.515205798487006872e-01 9.509993723212709638e-01 1.150864342685518515e+00 -1.697292543246954610e-01 -1.755712951939482347e-01 -1.820751723708538272e-01 -1.892519471017541088e-01 -1.970000280273749849e-01 -2.051855707488803582e-01 -2.136596363230583717e-01
6.966666666666666563e-01 -4.310530607891217836e-02 1.554960650024330149e-01 3.541276381842857202e-01 5.529677143691698049e-01 7.520883581044746080e-01 9.515252057013718900e-01 1.151298035682917886e+00 -1.694984954744625238e-01 -1.748948134082490835e-01 -1.806660608578483374e-01 -1.868171640238148468e-01 -1.932612546533455933e-01 -1.998869358391439366e-01 -2.065729177535736150e-01
6.983333333333333615e-01 -4.327502535560905084e-02 1.552825480143799064e-01 3.538686529869645159e-01 5.526782715993113770e-01 7.517892706564728300e-01 9.512395127957372631e-01 1.151049486121675347e+00 -1.696130053452451492e-01 -1.752325782572088653e-01 -1.813706201288300124e-01 -1.880348711135089723e-01 -1.951310634335517713e-01 -2.025365744199116858e-01 -2.101162950201387603e-01
7.000000000000000666e-01 -4.344732222900705987e-02 1.550713036904475817e-01 3.536185131421096806e-01 5.524069688661159550e-01 7.515205798487006872e-01 9.509993723212709638e-01 1.150864342685518515e+00 -1.697292543246954610e-01 -1.755712951939482347e-01 -1.820751723708538272e-01 -1.892519471017541088e-01 -1.970000280273749849e-01 -2.051855707488803582e-01 -2.136596363230583717e-01
7.050000000000000711e-01 -4.402280793688539973e-02 1.543925210201130827e-01 3.528386117355743479e-01 5.515845934080365609e-01 7.507344524941579333e-01 9.503353305702821885e-01 1.150409674197940380e+00 -1.701175354635792447e-01 -1.766347176830941057e-01 -1.842298609570668655e-01 -1.929265592552339703e-01 -2.026024069689502105e-01 -2.130906195084155685e-01 -2.242014965701932261e-01
7.016666666666666607e-01 -4.362923351825320761e-02 1.548541278818990619e-01 3.533670226023813421e-01 5.521406849040607634e-01 7.512654491898627107e-01 9.507835769496119083e-01 1.150716489883919946e+00 -1.698519901660853482e-01 -1.759174237220991754e-01 -1.827858753884900322e-01 -1.904722990223369217e-01 -1.988679777625804446e-01 -2.078279543931630946e-01 -2.171895656965578680e-01
7.033333333333333659e-01 -4.382065787393842754e-02 1.546290649039865628e-01 3.531093333175441273e-01 5.518703819673019817e-01 7.510092694636693045e-01 9.505706110223532956e-01 1.150576273322168719e+00 -1.699811444888044698e-01 -1.762713518318972661e-01 -1.835034444266241682e-01 -1.916966300057281469e-01 -2.007352523111794185e-01 -2.104633631326661980e-01 -2.207046985985060272e-01
7.050000000000000711e-01 -4.402280793688539973e-02 1.543925210201130827e-01 3.528386117355743479e-01 5.515845934080365609e-01 7.507344524941579333e-01 9.503353305702821885e-01 1.150409674197940380e+00 -1.701175354635792447e-01 -1.766347176830941057e-01 -1.842298609570668655e-01 -1.929265592552339703e-01 -2.026024069689502105e-01 -2.130906195084155685e-01 -2.242014965701932261e-01
7.100000000000000755e-01 -4.501330882164641251e-02 1.533101073503355949e-01 3.516359428075434557e-01 5.502903238145108178e-01 7.494059804796657787e-01 9.490445511924981981e-01 1.149235380667345208e+00 -1.706413264197131907e-01 -1.778558962172623048e-01 -1.864895088003144796e-01 -1.965906131364685838e-01 -2.080262659771265066e-01 -2.206035196127114906e-01 -2.340973874441316938e-01
7.066666666666666652e-01 -4.423849780857293940e-02 1.541386639129624647e-01 3.525450452811272339e-01 5.512679187684030868e-01 7.504182834064144769e-01 9.500460435401495429e-01 1.150174498143179402e+00 -1.702630617692338366e-01 -1.770105837525348114e-01 -1.849684264616124341e-01 -1.941644195961450547e-01 -2.044696139754752229e-01 -2.157066018902911442e-01 -2.276724838447165555e-01
7.083333333333333703e-01 -4.447296868726138136e-02 1.538578835573292947e-01 3.522134527866578879e-01 5.508975610687903979e-01 7.500281333727795152e-01 9.496581496893669039e-01 1.149812212940081624e+00 -1.704212596507205524e-01 -1.774040559872778755e-01 -1.857241669231362025e-01 -1.954131005744713101e-01 -2.063355906511645799e-01 -2.183039184404733102e-01 -2.311023512692401138e-01
7.100000000000000755e-01 -4.501330882164641251e-02 1.533101073503355949e-01 3.516359428075434557e-01 5.502903238145108178e-01 7.494059804796657787e-01 9.490445511924981981e-01 1.149235380667345208e+00 -1.706413264197131907e-01 -1.778558962172623048e-01 -1.864895088003144796e-01 -1.965906131364685838e-01 -2.080262659771265066e-01 -2.206035196127114906e-01 -2.340973874441316938e-01
7.150000000000000799e-01 -4.738866004790577569e-02 1.507128208384563295e-01 3.487692861452824644e-01 5.471347554143406455e-01 7.459643670004942884e-01 9.453367930931773078e-01 1.145294351555613543e+00 -1.715226454791302091e-01 -1.793693131184803113e-01 -1.887715170937689646e-01 -1.997933229805369526e-01 -2.123013830411784875e-01 -2.260923888985319485e-01 -2.409247430512932442e-01
7.116666666666666696e-01 -4.569993547300299497e-02 1.525957558775254130e-01 3.508742026515461743e-01 5.494765212500719587e-01 7.485466284152503258e-01 9.481537302304586801e-01 1.148332109610289642e+00 -1.709125883534618195e-01 -1.783575761725979258e-01 -1.872831277056120902e-01 -1.977492048543231240e-01 -2.096248374894236488e-01 -2.227134040950136673e-01 -2.367828913300437377e-01
7.133333333333333748e-01 -4.646295841967493234e-02 1.517532666051252810e-01 3.499363154677298526e-01 5.484365042675730662e-01 7.474052934100926526e-01 9.469177055305926238e-01 1.147012459426937969e+00 -1.712140317646662635e-01 -1.788737690370949818e-01 -1.880610665666757053e-01 -1.988409524410960083e-01 -2.110822567068541822e-01 -2.245847573456473123e-01 -2.391106644077838628e-01
7.150000000000000799e-01 -4.738866004790577569e-02 1.507128208384563295e-01 3.487692861452824644e-01 5.471347554143406455e-01 7.459643670004942884e-01 9.453367930931773078e-01 1.145294351555613543e+00 -1.715226454791302091e-01 -1.793693131184803113e-01 -1.887715170937689646e-01 -1.997933229805369526e-01 -2.123013830411784875e-01 -2.260923888985319485e-01 -2.409247430512932442e-01
7.200000000000000844e-01 -5.191232230581577928e-02 1.460144936136649751e-01 3.439189092176745954e-01 5.421580119234867823e-01 7.408897525664970285e-01 9.401953275696642853e-01 1.140119242898814500e+00 -1.715756852922891706e-01 -1.795912956284833883e-01 -1.891629479678382242e-01 -2.003534998564989733e-01 -2.130285153819573007e-01 -2.269836978323188093e-01 -2.419765323534165957e-01
7.166666666666666741e-01 -4.884389482277000372e-02 1.491943676505439742e-01 3.471926700098241225e-01 5.455064129767869252e-01 7.442921775523989592e-01 9.436301177307271359e-01 1.143564022119375245e+00 -1.716736051472115832e-01 -1.796007811537799481e-01 -1.890840247372509164e-01 -2.001872368755634179e-01 -2.127769462686241175e-01 -2.266497027447030577e-01 -2.415636816554448119e-01
7.183333333333333792e-01 -5.031043533256342182e-02 1.476509053994520537e-01 3.455802336723711732e-01 5.438342014084347475e-01 7.425704855577452967e-01 9.418701652107442923e-01 1.141777773000999918e+00 -1.717727031426009576e-01 -1.797701651876107976e-01 -1.893250026748773407e-01 -2.005000974857804596e-01 -2.131609604155413062e-01 -2.271031523353955472e-01 -2.420839155299384371e-01
7.200000000000000844e-01 -5.191232230581577928e-02 1.460144936136649751e-01 3.439189092176745954e-01 5.421580119234867823e-01 7.408897525664970285e-01 9.401953275696642853e-01 1.140119242898814500e+00 -1.715756852922891706e-01 -1.795912956284833883e-01 -1.891629479678382242e-01 -2.003534998564989733e-01 -2.130285153819573007e-01 -2.269836978323188093e-01 -2.419765323534165957e-01
7.250000000000000888e-01 -5.646428107298112620e-02 1.413696521671839734e-01 3.392130190364564535e-01 5.374241754723287912e-01 7.361617409805154555e-01 9.355069684921213380e-01 1.135503808076923304e+00 -1.701191390305496487e-01 -1.780681835690242909e-01 -1.875756951821497820e-01 -1.987052787690030686e-01 -2.113232715583401589e-01 -2.252261489536640238e-01 -2.401721449955744048e-01
7.216666666666666785e-01 -5.347240278066230090e-02 1.444007556354875432e-01 3.422633327050706997e-01 5.404731568025713528e-01 7.391886949163913867e-01 9.384914255921308346e-01 1.138425897911012452e+00 -1.712782355394985301e-01 -1.793005485509559516e-01 -1.888802133203744960e-01 -2.000799711421112903e-01 -2.127652517952068334e-01 -2.267316096153737803e-01 -2.417363701632937734e-01
7.233333333333333837e-01 -5.504438755508161280e-02 1.428204096340792428e-01 3.406849051441950271e-01 5.389069704497841951e-01 7.376449273358085534e-01 9.369799232626307983e-01 1.136955996642556199e+00 -1.707628513265278813e-01 -1.787714960586430368e-01 -1.883367488059168315e-01 -1.995214374679573632e-01 -2.121911306829703248e-01 -2.261415659200861905e-01 -2.411302897181828719e-01
7.250000000000000888e-01 -5.646428107298112620e-02 1.413696521671839734e-01 3.392130190364564535e-01 5.374241754723287912e-01 7.361617409805154555e-01 9.355069684921213380e-01 1.135503808076923304e+00 -1.701191390305496487e-01 -1.780681835690242909e-01 -1.875756951821497820e-01 -1.987052787690030686e-01 -2.113232715583401589e-01 -2.252261489536640238e-01 -2.401721449955744048e-01
7.300000000000000933e-01 -5.973599389345030791e-02 1.381162536849065703e-01 3.359956108349264614e-01 5.342670955952434353e-01 7.330940212108849607e-01 9.325605452539642570e-01 1.132711995705636632e+00 -1.677268567362594776e-01 -1.752937180277771567e-01 -1.843856799849299399e-01 -1.950672729517006487e-01 -2.072086928821051111e-01 -2.206122374339770376e-01 -2.350432592367963647e-01
7.266666666666666829e-01 -5.787393250439192005e-02 1.399737393982267986e-01 3.378402121809042646e-01 5.360844006410919738e-01 7.348651453786876342e-01 9.342635789819567771e-01 1.134323215288887798e+00 -1.693215411298114592e-01 -1.772196462976910747e-01 -1.866756876935474208e-01 -1.977530469618102582e-01 -2.103182326939334601e-01 -2.241681610034901018e-01 -2.390616784435455611e-01
7.283333333333333881e-01 -5.886582902251602523e-02 1.389759167477854773e-01 3.368392117470818681e-01 5.350853433938780324e-01 7.338751167795760644e-01 9.332911855694382419e-01 1.133378157336332848e+00 -1.685341772267399119e-01 -1.762729605172306258e-01 -1.855575357867082220e-01 -1.964517910693295843e-01 -2.088237214221569937e-01 -2.224724486511012178e-01 -2.371595314454764958e-01
7.300000000000000933e-01 -5.973599389345030791e-02 1.381162536849065703e-01 3.359956108349264614e-01 5.342670955952434353e-01 7.330940212108849607e-01 9.325605452539642570e-01 1.132711995705636632e+00 -1.677268567362594776e-01 -1.752937180277771567e-01 -1.843856799849299399e-01 -1.950672729517006487e-01 -2.072086928821051111e-01 -2.206122374339770376e-01 -2.350432592367963647e-01
7.350000000000000977e-01 -6.111175310146991363e-02 1.367673402750489708e-01 3.347052055006322635e-01 5.330839922154352317e-01 7.320770472195727852e-01 9.317734523553578008e-01 1.132219760157308075e+00 -1.658816700721001403e-01 -1.727003654073754335e-01 -1.808935436507845551e-01 -1.905324658816031913e-01 -2.015015328357267488e-01 -2.136219078103290536e-01 -2.266809110307403952e-01
7.316666666666666874e-01 -6.033617869970470116e-02 1.375183862154711611e-01 3.354034171546648180e-01 5.336923135132876084e-01 7.325540030018510285e-01 9.320760636661726828e-01 1.132305603289751383e+00 -1.671700180171280248e-01 -1.744988904490810400e-01 -1.833021324332876345e-01 -1.936437973851831973e-01 -2.053972727017344679e-01 -2.183703390139770106e-01 -2.323353172866789162e-01
7.333333333333333925e-01 -6.075300046372861945e-02 1.371148885655773253e-01 3.350260394921437679e-01 5.333581927664113875e-01 7.322825815060423071e-01 9.318876715380408626e-01 1.132220442843450803e+00 -1.664882396063485648e-01 -1.735679218577222405e-01 -1.820769127497156026e-01 -1.920825298374749801e-01 -2.034632999470636916e-01 -2.160332929119422873e-01 -2.295718832078141591e-01
7.350000000000000977e-01 -6.111175310146991363e-02 1.367673402750489708e-01 3.347052055006322635e-01 5.330839922154352317e-01 7.320770472195727852e-01 9.317734523553578008e-01 1.132219760157308075e+00 -1.658816700721001403e-01 -1.727003654073754335e-01 -1.808935436507845551e-01 -1.905324658816031913e-01 -2.015015328357267488e-01 -2.136219078103290536e-01 -2.266809110307403952e-01
7.400000000000001021e-01 -6.189517517184294632e-02 1.359976012505092757e-01 3.340042961537981192e-01 5.325217814969933627e-01 7.317292314722964042e-01 9.317165317555814452e-01 1.132527810425505876e+00 -1.644626013798504982e-01 -1.704571384374212462e-01 -1.776050452831087478e-01 -1.859912635781187928e-01 -1.955210241460531850e-01 -2.060407555582926542e-01 -2.173663017749235538e-01
7.366666666666666918e-01 -6.141636911290938861e-02 1.364701554751405199e-01 3.344329482663956910e-01 5.328592527568390969e-01 7.319246461423994932e-01 9.317187184175623749e-01 1.132287391149815914e+00 -1.653666333232506336e-01 -1.719150333549276100e-01 -1.797706735036669334e-01 -1.890090215713394750e-01 -1.995210039520025347e-01 -2.111357438233741890e-01 -2.236495465431857510e-01
7.383333333333333970e-01 -6.167916560258304010e-02 1.362105317446213881e-01 3.341954524469753496e-01 5.326683008476219561e-01 7.318068359203029338e-01 9.317010005109013226e-01 1.132395908854917588e+00 -1.649223039230625909e-01 -1.711956366541407815e-01 -1.786984282864794993e-01 -1.875106078885797056e-01 -1.975301557548970743e-01 -2.085948356649104940e-01 -2.205107572077560640e-01
7.400000000000001021e-01 -6.189517517184294632e-02 1.359976012505092757e-01 3.340042961537981192e-01 5.325217814969933627e-01 7.317292314722964042e-01 9.317165317555814452e-01 1.132527810425505876e+00 -1.644626013798504982e-01 -1.704571384374212462e-01 -1.776050452831087478e-01 -1.859912635781187928e-01 -1.955210241460531850e-01 -2.060407555582926542e-01 -2.173663017749235538e-01
7.449999999999999956e-01 -6.234879166721515875e-02 1.355666106029135842e-01 3.336465916301076251e-01 5.322904206575275188e-01 7.316769143913888218e-01 9.318938347653910048e-01 1.132981865353817064e+00 -1.629085873144155705e-01 -1.680236088612901413e-01 -1.740977287391953787e-01 -1.812345349697491170e-01 -1.893614573545229218e-01 -1.983499915613607667e-01 -2.080433847977811168e-01
7.416666666666666963e-01 -6.205926745984255422e-02 1.358428454912481431e-01 3.338752935802171695e-01 5.324357129949730538e-01 7.317031661481007143e-01 9.317668490622663668e-01 1.132669764591807349e+00 -1.639004487108397801e-01 -1.696048427582992624e-01 -1.764039180939358520e-01 -1.843886660174331726e-01 -1.934714436384191716e-01 -2.035066635944763336e-01 -2.143188402420987959e-01
7.433333333333334014e-01 -6.220999348292410164e-02 1.356996228047552544e-01 3.337565004778479394e-01 5.323590787714198580e-01 7.316863014766771256e-01 9.318266552723383223e-01 1.132821992210314876e+00 -1.633840866246162871e-01 -1.687949479370412786e-01 -1.752356070173396452e-01 -1.828032789099271749e-01 -1.914177313120792312e-01 -2.009417454599179975e-01 -2.112089846614872979e-01
7.449999999999999956e-01 -6.234879166721515875e-02 1.355666106029135842e-01 3.336465916301076251e-01 5.322904206575275188e-01 7.316769143913888218e-01 9.318938347653910048e-01 1.132981865353817064e+00 -1.629085873144155705e-01 -1.680236088612901413e-01 -1.740977287391953787e-01 -1.812345349697491170e-01 -1.893614573545229218e-01 -1.983499915613607667e-01 -2.080433847977811168e-01
7.500000000000000000e-01 -6.268855964727491903e-02 1.352392699288932076e-01 3.333815876721319960e-01 5.321397090544803810e-01 7.316918610443000626e-01 9.321236066045125446e-01 1.133472230328499419e+00 -1.616011037473981671e-01 -1.658219120536847946e-01 -1.707718332962382679e-01 -1.765741229928113054e-01 -1.831799881636731187e-01 -1.904881256865571526e-01 -1.983718584668869300e-01
7.466666666666667007e-01 -6.247714836212176631e-02 1.354424286997223115e-01 3.335441629511176065e-01 5.322281692467043523e-01 7.316731285310342781e-01 9.319660682468987600e-01 1.133146494972995688e+00 -1.624688587963555586e-01 -1.672866943915425064e-01 -1.729875657402272782e-01 -1.796815588702897204e-01 -1.873039838260578960e-01 -1.957353560405117043e-01 -2.048288949123078795e-01
7.483333333333334059e-01 -6.259641683959220326e-02 1.353257913506205612e-01 3.334478611794899350e-01 5.321707589048593201e-01 7.316730224896922374e-01 9.320409420537453249e-01 1.133312848790696492e+00 -1.620602649876141665e-01 -1.665803142675011672e-01 -1.719024348024015270e-01 -1.781433149142485628e-01 -1.852463330740175274e-01 -1.931012925608100173e-01 -2.015717295256378994e-01
7.500000000000000000e-01 -6.268855964727491903e-02 1.352392699288932076e-01 3.333815876721319960e-01 5.321397090544803810e-01 7.316918610443000626e-01 9.321236066045125446e-01 1.133472230328499419e+00 -1.616011037473981671e-01 -1.658219120536847946e-01 -1.707718332962382679e-01 -1.765741229928113054e-01 -1.831799881636731187e-01 -1.904881256865571526e-01 -1.983718584668869300e-01
7.550000000000000044e-01 -6.288118493936975528e-02 1.350703799864176047e-01 3.332698985838519201e-01 5.321182168058011808e-01 7.317922168292881890e-01 9.323754296391948415e-01 1.133902519213034532e+00 -1.601411006021791483e-01 -1.634492233545964679e-01 -1.672846148305768832e-01 -1.717904421278564076e-01 -1.769411065188742083e-01 -1.826613463844569130e-01 -1.888529023323365086e-01
7.516666666666667052e-01 -6.275611746931429591e-02 1.351808090203159562e-01 3.333434760659135243e-01 5.321330276798210690e-01 7.317272244190574648e-01 9.322109307341935880e-01 1.133620534412273617e+00 -1.610890493251103672e-01 -1.650068393680897416e-01 -1.695901107580289058e-01 -1.749686687356167836e-01 -1.811013008859101714e-01 -1.878951728633883045e-01 -1.952328112163831952e-01
7.533333333333334103e-01 -6.282023350456390764e-02 1.351244881900774131e-01 3.333060763886496747e-01 5.321255201353932707e-01 7.317601342099198103e-01 9.322941088990632785e-01 1.133762962134855279e+00 -1.606030819212176386e-01 -1.642164956165062251e-01 -1.684280506497293495e-01 -1.733741931926137680e-01 -1.790214469220874904e-01 -1.852856635546362707e-01 -1.920588485635104370e-01
7.550000000000000044e-01 -6.288118493936975528e-02 1.350703799864176047e-01 3.332698985838519201e-01 5.321182168058011808e-01 7.317922168292881890e-01 9.323754296391948415e-01 1.133902519213034532e+00 -1.601411006021791483e-01 -1.634492233545964679e-01 -1.672846148305768832e-01 -1.717904421278564076e-01 -1.769411065188742083e-01 -1.826613463844569130e-01 -1.888529023323365086e-01
7.600000000000000089e-01 -6.304236880974468937e-02 1.349305398654104260e-01 3.331856542806008736e-01 5.321233464848749151e-01 7.319191345319161490e-01 9.326544933419375072e-01 1.134361436186098970e+00 -1.588573721150456364e-01 -1.612485671860785785e-01 -1.639383314069211839e-01 -1.670903041637250841e-01 -1.707031099321695833e-01 -1.747290082029251956e-01 -1.791000619371251323e-01
7.566666666666667096e-01 -6.293920654842477536e-02 1.350187409818822126e-01 3.332358563294856579e-01 5.321128473587064533e-01 7.318261647280620563e-01 9.324586792278969360e-01 1.134044198151518135e+00 -1.597013258935219560e-01 -1.627036610993646826e-01 -1.661589994507572943e-01 -1.702172988072442328e-01 -1.748609672645827506e-01 -1.800238161343023502e-01 -1.856175611927064206e-01
7.583333333333334147e-01 -6.299440661251570761e-02 1.349700334404724811e-01 3.332052178418180022e-01 5.321117129944249458e-01 7.318655234307418489e-01 9.325488381115376590e-01 1.134194580165085675e+00 -1.592829370811671974e-01 -1.619793766697231185e-01 -1.650511621827683573e-01 -1.686551049083067078e-01 -1.727817421649671670e-01 -1.773741378875844099e-01 -1.823542168189873081e-01
7.600000000000000089e-01 -6.304236880974468937e-02 1.349305398654104260e-01 3.331856542806008736e-01 5.321233464848749151e-01 7.319191345319161490e-01 9.326544933419375072e-01 1.134361436186098970e+00 -1.588573721150456364e-01 -1.612485671860785785e-01 -1.639383314069211839e-01 -1.670903041637250841e-01 -1.707031099321695833e-01 -1.747290082029251956e-01 -1.791000619371251323e-01
7.650000000000000133e-01 -6.313651932429545366e-02 1.348896557442712252e-01 3.332334331991634868e-01 5.322938891598647526e-01 7.322444821320757136e-01 9.331639911359463913e-01 1.135081178491401221e+00 -1.574384863950968605e-01 -1.589129669962151825e-01 -1.604794515595465432e-01 -1.623216788587714676e-01 -1.644617147441193306e-01 -1.668781774821105346e-01 -1.695319338159888556e-01
7.616666666666667140e-01 -6.307557626748361290e-02 1.349118635752063478e-01 3.331914852046711784e-01 5.321632922491196238e-01 7.320022266367651742e-01 9.327890102661090532e-01 1.134554747782190676e+00 -1.583569225125511515e-01 -1.604428724799994987e-01 -1.627626001528382771e-01 -1.654863657421475898e-01 -1.686204569649344953e-01 -1.721257005694376563e-01 -1.759434772364605604e-01
7.633333333333334192e-01 -6.310687139972129267e-02 1.348979952430417184e-01 3.332066828471271225e-01 5.322187673955738330e-01 7.321085139262548669e-01 9.329557588722235950e-01 1.134790539181984359e+00 -1.578852924163396954e-01 -1.596654388284559078e-01 -1.616103466006819089e-01 -1.638969826218350800e-01 -1.665394580356619192e-01 -1.695073981233261584e-01 -1.727517995086270963e-01
7.650000000000000133e-01 -6.313651932429545366e-02 1.348896557442712252e-01 3.332334331991634868e-01 5.322938891598647526e-01 7.322444821320757136e-01 9.331639911359463913e-01 1.135081178491401221e+00 -1.574384863950968605e-01 -1.589129669962151825e-01 -1.604794515595465432e-01 -1.623216788587714676e-01 -1.644617147441193306e-01 -1.668781774821105346e-01 -1.695319338159888556e-01
7.700000000000000178e-01 -6.322156019859649645e-02 1.348816421278532518e-01 3.333508649950681635e-01 5.325834626298626695e-01 7.327500496154030207e-01 9.339256638656373566e-01 1.136134557100004994e+00 -1.561568865787445193e-01 -1.567163696646170779e-01 -1.571405132093460777e-01 -1.576335020318297697e-01 -1.582415572434402173e-01 -1.589707207403454614e-01 -1.598120601058546364e-01
7.666666666666667185e-01 -6.316520780371896737e-02 1.348859781709660366e-01 3.332704869216332466e-01 5.323868318289040058e-01 7.324075468431018310e-01 9.334101959566694084e-01 1.135422076987204765e+00 -1.570061395940696714e-01 -1.581754888823587168e-01 -1.593618697069705548e-01 -1.607558237985706184e-01 -1.623874421063176976e-01 -1.642444437708776017e-01 -1.662977091621980485e-01
7.683333333333334236e-01 -6.319358358455401392e-02 1.348844766715325549e-01 3.333125319335387693e-01 5.324885039446155544e-01 7.325839445383715010e-01 9.336751250458230622e-01 1.135787785006607153e+00 -1.565785052852042281e-01 -1.574431067622127089e-01 -1.582490357976795159e-01 -1.591936439918215374e-01 -1.603150673623336964e-01 -1.616101582903274325e-01 -1.630598549988095947e-01
7.700000000000000178e-01 -6.322156019859649645e-02 1.348816421278532518e-01 3.333508649950681635e-01 5.325834626298626695e-01 7.327500496154030207e-01 9.339256638656373566e-01 1.136134557100004994e+00 -1.561568865787445193e-01 -1.567163696646170779e-01 -1.571405132093460777e-01 -1.576335020318297697e-01 -1.582415572434402173e-01 -1.589707207403454614e-01 -1.598120601058546364e-01
7.750000000000000222e-01 -6.402117123023005896e-02 1.340671904523551561e-01 3.325595295497776882e-01 5.318618253998267376e-01 7.321486688653972008e-01 9.334961135430330792e-01 1.135927359822664684e+00 -1.545207093796585884e-01 -1.542744703085726088e-01 -1.537209403171215516e-01 -1.530791592633876097e-01 -1.524146861149868193e-01 -1.517559939747721298e-01 -1.511188892618773594e-01
7.716666666666667229e-01 -6.345778915130954878e-02 1.346674027692437992e-01 3.331765633651479486e-01 5.324704240603317373e-01 7.327208671788925098e-01 9.340028548587896440e-01 1.136339637881245590e+00 -1.556272488952722410e-01 -1.559183001035756022e-01 -1.560115935910185159e-01 -1.561161152665797025e-01 -1.562846624385588468e-01 -1.565310358983625916e-01 -1.568549341725941626e-01
7.733333333333334281e-01 -6.374557516801607204e-02 1.343808622733018154e-01 3.329061707753451782e-01 5.322340802047377251e-01 7.325377658915015466e-01 9.338923948551556276e-01 1.136320660644051239e+00 -1.550620079842780774e-01 -1.550873996561968060e-01 -1.548597369828754733e-01 -1.545927634174413257e-01 -1.543455501421771292e-01 -1.541391976387131713e-01 -1.539814588171350973e-01
7.750000000000000222e-01 -6.402117123023005896e-02 1.340671904523551561e-01 3.325595295497776882e-01 5.318618253998267376e-01 7.321486688653972008e-01 9.334961135430330792e-01 1.135927359822664684e+00 -1.545207093796585884e-01 -1.542744703085726088e-01 -1.537209403171215516e-01 -1.530791592633876097e-01 -1.524146861149868193e-01 -1.517559939747721298e-01 -1.511188892618773594e-01
7.800000000000000266e-01 -6.532605588984440048e-02 1.324790280894785344e-01 3.305730347836421945e-01 5.293758760050898404e-01 7.290771524296697503e-01 9.297681494875768005e-01 1.131487873628321150e+00 -1.541510343925650561e-01 -1.536404943471185724e-01 -1.528048176918183620e-01 -1.518810319448772594e-01 -1.509437681516796470e-01 -1.500259386093236169e-01 -1.491456145553334556e-01
7.766666666666667274e-01 -6.426382843592440275e-02 1.337264626442368209e-01 3.321043035599942073e-01 5.312774874388775936e-01 7.314228611632358490e-01 9.326190014851460930e-01 1.134891820167768461e+00 -1.540441060284059582e-01 -1.535375020382769296e-01 -1.526719533908483806e-01 -1.516723664523137727e-01 -1.506108332433748476e-01 -1.495229976363034452e-01 -1.484323817013247504e-01
7.783333333333334325e-01 -6.454872959459605208e-02 1.332748156378336379e-01 3.314081230493943209e-01 5.302601470002124007e-01 7.300123384485081024e-01 9.307500336324371348e-01 1.132507596133680128e+00 -1.538509193318118584e-01 -1.531879987552609290e-01 -1.521373363519720745e-01 -1.509286790474297091e-01 -1.496377170409095569e-01 -1.483032648799124942e-01 -1.469520146962191576e-01
7.800000000000000266e-01 -6.532605588984440048e-02 1.324790280894785344e-01 3.305730347836421945e-01 5.293758760050898404e-01 7.290771524296697503e-01 9.297681494875768005e-01 1.131487873628321150e+00 -1.541510343925650561e-01 -1.536404943471185724e-01 -1.528048176918183620e-01 -1.518810319448772594e-01 -1.509437681516796470e-01 -1.500259386093236169e-01 -1.491456145553334556e-01
7.850000000000000311e-01 -6.610028153535237039e-02 1.315816006908782365e-01 3.294997748403659110e-01 5.281491355834523338e-01 7.277489603120658179e-01 9.284035931843951372e-01 1.130158177216629145e+00 -1.544499523348225878e-01 -1.545557434279399844e-01 -1.547378982294579097e-01 -1.552739033100619948e-01 -1.562256791899652442e-01 -1.575963813971187899e-01 -1.593646693599619912e-01
7.816666666666667318e-01 -6.572291788163059367e-02 1.320383095710098709e-01 3.300688042433435609e-01 5.288100113198057617e-01 7.284621412053179368e-01 9.291220739300458664e-01 1.130831964246771015e+00 -1.543042573846387933e-01 -1.540108390065514088e-01 -1.534989657162810217e-01 -1.530187506588626400e-01 -1.526428372048103110e-01 -1.523963717094760362e-01 -1.522864261114690587e-01
7.833333333333334370e-01 -6.593015816292462083e-02 1.317932145851675729e-01 3.297687045783148641e-01 5.284651993676190429e-01 7.280931767446585656e-01 9.287535968681581711e-01 1.130490245428665830e+00 -1.543842700253937050e-01 -1.542936733351303880e-01 -1.541275056344511563e-01 -1.541505825522908601e-01 -1.544307294549322196e-01 -1.549823762958507101e-01 -1.557986220138004030e-01
7.850000000000000311e-01 -6.610028153535237039e-02 1.315816006908782365e-01 3.294997748403659110e-01 5.281491355834523338e-01 7.277489603120658179e-01 9.284035931843951372e-01 1.130158177216629145e+00 -1.544499523348225878e-01 -1.545557434279399844e-01 -1.547378982294579097e-01 -1.552739033100619948e-01 -1.562256791899652442e-01 -1.575963813971187899e-01 -1.593646693599619912e-01
7.900000000000000355e-01 -6.650790850079375816e-02 1.310010794291195380e-01 3.286845609300189097e-01 5.270997362520813967e-01 7.264865457605200749e-01 9.269588660183190054e-01 1.128567557093957063e+00 -1.546073315361256584e-01 -1.552890569539711885e-01 -1.565251472267054356e-01 -1.586188227461826361e-01 -1.616112024212411902e-01 -1.654705818788203553e-01 -1.701316107249218612e-01
7.866666666666667362e-01 -6.624698046893764958e-02 1.313859106863891624e-01 3.292379898429313445e-01 5.278274620446182785e-01 7.273811602585911196e-01 9.280065214609419799e-01 1.129750185551639641e+00 -1.545065907884996259e-01 -1.548053281917346202e-01 -1.553379035009774256e-01 -1.563921688047989755e-01 -1.580234320643814916e-01 -1.602232924019178217e-01 -1.629557535336476626e-01
7.883333333333333304e-01 -6.638160945506438315e-02 1.311937774864218864e-01 3.289680721164388033e-01 5.274801769843638910e-01 7.269637350804567522e-01 9.275293161870197256e-01 1.129225434606146550e+00 -1.545585692003937639e-01 -1.550491038368185526e-01 -1.559332434031999448e-01 -1.575073450304662892e-01 -1.598197431406615243e-01 -1.628503936025902377e-01 -1.665486066401314358e-01
7.900000000000000355e-01 -6.650790850079375816e-02 1.310010794291195380e-01 3.286845609300189097e-01 5.270997362520813967e-01 7.264865457605200749e-01 9.269588660183190054e-01 1.128567557093957063e+00 -1.546073315361256584e-01 -1.552890569539711885e-01 -1.565251472267054356e-01 -1.586188227461826361e-01 -1.616112024212411902e-01 -1.654705818788203553e-01 -1.701316107249218612e-01
7.950000000000000400e-01 -6.682975217204852048e-02 1.304439232343599930e-01 3.277971271758881033e-01 5.258315576951666515e-01 7.248037696142074493e-01 9.248383771701014222e-01 1.125995491805969140e+00 -1.547315909797365441e-01 -1.559749286756281217e-01 -1.582640808429500445e-01 -1.619149391021452722e-01 -1.669455617335634801e-01 -1.732889825769451664e-01 -1.808358234234764828e-01
7.916666666666667407e-01 -6.662511276165519747e-02 1.308100703393477726e-01 3.283913549400117038e-01 5.266922398269560102e-01 7.259585390100155022e-01 9.263075982477585457e-01 1.127793047034894025e+00 -1.546525824996965448e-01 -1.555240256970417678e-01 -1.571118322249424049e-01 -1.597246222384174352e-01 -1.633960588750544007e-01 -1.680827453635029556e-01 -1.737046849540212490e-01
7.933333333333333348e-01 -6.673225232871529689e-02 1.306239464517473525e-01 3.280944472486223007e-01 5.262674753569829278e-01 7.253943593373805010e-01 9.255960312902965503e-01 1.126929224751236802e+00 -1.546939476225205889e-01 -1.557527140264785004e-01 -1.576916154749621601e-01 -1.608234266631072829e-01 -1.651741144969339770e-01 -1.706885299856445160e-01 -1.772720056529300814e-01
7.950000000000000400e-01 -6.682975217204852048e-02 1.304439232343599930e-01 3.277971271758881033e-01 5.258315576951666515e-01 7.248037696142074493e-01 9.248383771701014222e-01 1.125995491805969140e+00 -1.547315909797365441e-01 -1.559749286756281217e-01 -1.582640808429500445e-01 -1.619149391021452722e-01 -1.669455617335634801e-01 -1.732889825769451664e-01 -1.808358234234764828e-01
8.000000000000000444e-01 -6.707325205273519109e-02 1.299426466861590135e-01 3.269197238595466515e-01 5.244947118829934585e-01 7.229386192206200823e-01 9.223875241092464039e-01 1.122912860986603034e+00 -1.548256029563445380e-01 -1.566057752286889038e-01 -1.599399908519649194e-01 -1.651488682113280149e-01 -1.722257612141502303e-01 -1.810678865249715497e-01 -1.915214382418764238e-01
7.966666666666667451e-01 -6.691849010593202418e-02 1.302703405096659328e-01 3.275013325611824122e-01 5.253886421721982725e-01 7.241938204103707255e-01 9.240452445172581131e-01 1.125006630348187819e+00 -1.547658514834417964e-01 -1.561909211549661614e-01 -1.588293742927797403e-01 -1.629993571442535094e-01 -1.687108390105564182e-01 -1.758849740311010657e-01 -1.843976270389394989e-01
7.983333333333333393e-01 -6.699939049463414509e-02 1.301032319133516024e-01 3.272084282530388633e-01 5.249419830284921540e-01 7.235702561808387001e-01 9.232254532237337274e-01 1.123975078801742189e+00 -1.547970860180493680e-01 -1.564010789855744821e-01 -1.593878663251099559e-01 -1.640771304129076402e-01 -1.704705989056659321e-01 -1.784774868264571712e-01 -1.879588518481026260e-01
8.000000000000000444e-01 -6.707325205273519109e-02 1.299426466861590135e-01 3.269197238595466515e-01 5.244947118829934585e-01 7.229386192206200823e-01 9.223875241092464039e-01 1.122912860986603034e+00 -1.548256029563445380e-01 -1.566057752286889038e-01 -1.599399908519649194e-01 -1.651488682113280149e-01 -1.722257612141502303e-01 -1.810678865249715497e-01 -1.915214382418764238e-01
8.050000000000000488e-01 -6.834630908314631714e-02 1.285229324856117239e-01 3.252364268634784783e-01 5.224975452575009172e-01 7.206201741752625844e-01 9.197663098643340529e-01 1.120023852608115433e+00 -1.551020530727162672e-01 -1.575295618098014883e-01 -1.618138614783996565e-01 -1.683399245297275415e-01 -1.771089057572251269e-01 -1.879998307353221709e-01 -2.008272508539857837e-01
8.016666666666667496e-01 -6.741142104126869594e-02 1.295501691462898619e-01 3.264330267840170885e-01 5.238929034677748398e-01 7.222127004695162444e-01 9.215360591131338541e-01 1.121939606076102658e+00 -1.549023055036284069e-01 -1.568868124085986970e-01 -1.605448077232993487e-01 -1.662128703385130357e-01 -1.738843092734864149e-01 -1.834488758284552601e-01 -1.947411567148954747e-01
8.033333333333333437e-01 -6.788371848677320075e-02 1.290358121175742556e-01 3.258381431658657346e-01 5.232034068007310745e-01 7.214303969596405075e-01 9.206721054873359122e-01 1.121010820713280287e+00 -1.550032162676985847e-01 -1.572094286594657442e-01 -1.611801701758779071e-01 -1.672769334975803546e-01 -1.754972691205634316e-01 -1.857256703019361799e-01 -1.977867272441942437e-01
8.050000000000000488e-01 -6.834630908314631714e-02 1.285229324856117239e-01 3.252364268634784783e-01 5.224975452575009172e-01 7.206201741752625844e-01 9.197663098643340529e-01 1.120023852608115433e+00 -1.551020530727162672e-01 -1.575295618098014883e-01 -1.618138614783996565e-01 -1.683399245297275415e-01 -1.771089057572251269e-01 -1.879998307353221709e-01 -2.008272508539857837e-01
8.100000000000000533e-01 -7.023014739651317617e-02 1.263419121452981353e-01 3.226545443339264296e-01 5.194494694989987282e-01 7.170694981366357856e-01 9.156982559861926996e-01 1.115441112821712766e+00 -1.553963038575152389e-01 -1.584504427533698634e-01 -1.635597685024051950e-01 -1.711438194432460258e-01 -1.812078047048701068e-01 -1.936192585744810346e-01 -2.081723235250561022e-01
8.066666666666667540e-01 -6.883901720378879374e-02 1.279645233799427129e-01 3.245745652777584089e-01 5.217142472393503372e-01 7.197109056530257565e-01 9.187351181086477192e-01 1.118880552314320820e+00 -1.552073247683200818e-01 -1.578569909886446965e-01 -1.624504131241149563e-01 -1.693924711578903286e-01 -1.786873109172097962e-01 -1.902088497734179262e-01 -2.037622707885880791e-01
8.083333333333333481e-01 -6.939543060260208729e-02 1.273025798983663803e-01 3.237714586115947313e-01 5.207483080242275575e-01 7.185709766789096786e-01 9.174176922834619274e-01 1.117388010966665401e+00 -1.553262076920952639e-01 -1.581893305458770271e-01 -1.630696360608899775e-01 -1.703847363785660485e-01 -1.801401077332829004e-01 -1.922050561728707030e-01 -2.063768044271357960e-01
8.100000000000000533e-01 -7.023014739651317617e-02 1.263419121452981353e-01 3.226545443339264296e-01 5.194494694989987282e-01 7.170694981366357856e-01 9.156982559861926996e-01 1.115441112821712766e+00 -1.553963038575152389e-01 -1.584504427533698634e-01 -1.635597685024051950e-01 -1.711438194432460258e-01 -1.812078047048701068e-01 -1.936192585744810346e-01 -2.081723235250561022e-01
8.150000000000000577e-01 -7.471090553715858951e-02 1.217609387129696963e-01 3.179813253398253159e-01 5.146936959422365732e-01 7.122430062538250839e-01 9.108155332949332550e-01 1.110519709741757399e+00 -1.542093706783844165e-01 -1.574224538302277931e-01 -1.626837810837405696e-01 -1.704141359141180256e-01 -1.806207295934014190e-01 -1.931735661597239195e-01 -2.078693561138199586e-01
8.116666666666667584e-01 -7.167370415799072247e-02 1.248468530465693810e-01 3.211056626881250153e-01 5.178455991163588568e-01 7.154112585918525058e-01 9.139887622229168063e-01 1.113686564280732760e+00 -1.551857259765731800e-01 -1.583209324842840271e-01 -1.635082262441785173e-01 -1.711692576970709478e-01 -1.813118627289095341e-01 -1.938063464063260188e-01 -2.084492884337434959e-01
8.133333333333333526e-01 -7.309559253210054508e-02 1.233352617103839616e-01 3.195092958982765352e-01 5.161708542768488339e-01 7.136658883708549839e-01 9.121817374376188781e-01 1.111827921468714342e+00 -1.548942008984764140e-01 -1.580772259292858861e-01 -1.633143789014983027e-01 -1.710266159954713650e-01 -1.812210810740349232e-01 -1.937674220259588964e-01 -2.084616354674030947e-01
8.150000000000000577e-01 -7.471090553715858951e-02 1.217609387129696963e-01 3.179813253398253159e-01 5.146936959422365732e-01 7.122430062538250839e-01 9.108155332949332550e-01 1.110519709741757399e+00 -1.542093706783844165e-01 -1.574224538302277931e-01 -1.626837810837405696e-01 -1.704141359141180256e-01 -1.806207295934014190e-01 -1.931735661597239195e-01 -2.078693561138199586e-01
8.200000000000000622e-01 -7.912549906294316648e-02 1.175400089547856686e-01 3.139774849258124001e-01 5.109273524975244118e-01 7.087312231584328437e-01 9.075717714530032731e-01 1.107553645575129142e+00 -1.511342336182811275e-01 -1.543373769964106190e-01 -1.596044587189005270e-01 -1.673552779098545773e-01 -1.775958786968361847e-01 -1.901949197536590141e-01 -2.049476013423706389e-01
8.166666666666667629e-01 -7.615979010679289896e-02 1.203070901622513844e-01 3.165313051221205765e-01 5.132562784191824212e-01 7.108267873327156483e-01 9.094287737597716026e-01 1.109170185192229541e+00 -1.534301033067387021e-01 -1.566149346299899880e-01 -1.618502485810545122e-01 -1.695571906670155504e-01 -1.797433024896527010e-01 -1.922788773203388812e-01 -2.069608660047670412e-01
8.183333333333333570e-01 -7.784692524631377231e-02 1.187298845075555748e-01 3.150736210844772844e-01 5.119256460989483060e-01 7.096285303513942821e-01 9.083659040453113676e-01 1.108243340023203682e+00 -1.523141267826974010e-01 -1.555645258647783968e-01 -1.608714093964995762e-01 -1.686545580746073025e-01 -1.789200890546143174e-01 -1.915368308797819608e-01 -2.063002507316178680e-01
8.200000000000000622e-01 -7.912549906294316648e-02 1.175400089547856686e-01 3.139774849258124001e-01 5.109273524975244118e-01 7.087312231584328437e-01 9.075717714530032731e-01 1.107553645575129142e+00 -1.511342336182811275e-01 -1.543373769964106190e-01 -1.596044587189005270e-01 -1.673552779098545773e-01 -1.775958786968361847e-01 -1.901949197536590141e-01 -2.049476013423706389e-01
8.250000000000000666e-01 -8.231254079740814300e-02 1.146433573381086396e-01 3.113835919590098866e-01 5.086456318027532397e-01 7.067679367395314216e-01 9.059298878835203572e-01 1.106232772529432751e+00 -1.468630893528904136e-01 -1.500441596044634063e-01 -1.553110109948702688e-01 -1.630819735146457616e-01 -1.733614906810947154e-01 -1.860164806000071114e-01 -2.008402589145248940e-01
8.216666666666667673e-01 -8.040037473711147964e-02 1.163673967484252364e-01 3.129116945910389580e-01 5.099714995114303928e-01 7.078869766212311232e-01 9.068393842104516267e-01 1.106932018789362315e+00 -1.497953076903981995e-01 -1.529978391071156463e-01 -1.582734488482075152e-01 -1.660413615939031751e-01 -1.763068967793248176e-01 -1.889378521758913188e-01 -2.037284482892261495e-01
8.233333333333333615e-01 -8.153978857497951038e-02 1.153375152216968708e-01 3.119950212253883026e-01 5.091704615959263824e-01 7.072026681574183904e-01 9.062715013622071325e-01 1.106478825029392876e+00 -1.482891450496844898e-01 -1.515251691373607767e-01 -1.568407837119225878e-01 -1.646540570833222028e-01 -1.749691548898530125e-01 -1.876527249500219152e-01 -2.024978427376241674e-01
8.250000000000000666e-01 -8.231254079740814300e-02 1.146433573381086396e-01 3.113835919590098866e-01 5.086456318027532397e-01 7.067679367395314216e-01 9.059298878835203572e-01 1.106232772529432751e+00 -1.468630893528904136e-01 -1.500441596044634063e-01 -1.553110109948702688e-01 -1.630819735146457616e-01 -1.733614906810947154e-01 -1.860164806000071114e-01 -2.008402589145248940e-01
8.300000000000000711e-01 -8.382430197273260664e-02 1.133157750481301324e-01 3.102543193041486513e-01 5.077267059236115765e-01 7.060690327249279363e-01 9.054581112838336887e-01 1.105992515178947366e+00 -1.423908551104488829e-01 -1.453794833352982652e-01 -1.504792880241170860e-01 -1.581111920947342597e-01 -1.682818086509672018e-01 -1.808597530221884853e-01 -1.956395289969882212e-01
8.266666666666667718e-01 -8.305386453123402013e-02 1.139820983201497162e-01 3.108059894908025145e-01 5.081543310624141441e-01 7.063646132882096529e-01 9.056152465095227422e-01 1.106006568376476373e+00 -1.453012546047550146e-01 -1.484629483699375641e-01 -1.537209469694909292e-01 -1.614935203775412498e-01 -1.717848877289747667e-01 -1.844615832181050741e-01 -1.993163876077137242e-01
8.283333333333333659e-01 -8.345467130883711671e-02 1.136346547273152929e-01 3.105171780360219125e-01 5.079288253796587771e-01 7.062063692137888760e-01 9.055273996492632094e-01 1.105991352669108974e+00 -1.438373685470721308e-01 -1.469173913877194759e-01 -1.521009685430113612e-01 -1.598076121541268935e-01 -1.700426589831416646e-01 -1.826736107546169663e-01 -1.974940442926496342e-01
8.300000000000000711e-01 -8.382430197273260664e-02 1.133157750481301324e-01 3.102543193041486513e-01 5.077267059236115765e-01 7.060690327249279363e-01 9.054581112838336887e-01 1.105992515178947366e+00 -1.423908551104488829e-01 -1.453794833352982652e-01 -1.504792880241170860e-01 -1.581111920947342597e-01 -1.682818086509672018e-01 -1.808597530221884853e-01 -1.956395289969882212e-01
8.350000000000000755e-01 -8.427252164068849138e-02 1.129946773184567765e-01 3.100733875510925941e-01 5.076970278039408813e-01 7.061994716979510534e-01 9.057550947447859935e-01 1.106459878692011012e+00 -1.381631972068599057e-01 -1.408091784005936487e-01 -1.455881444865857466e-01 -1.529267249596830136e-01 -1.628367680303577647e-01 -1.751915533144546289e-01 -1.897895909162924111e-01
8.316666666666666652e-01 -8.401861027765664125e-02 1.131648203794501512e-01 3.101512343623579748e-01 5.076753620876527373e-01 7.060725616796719173e-01 9.055188292697929908e-01 1.106111866541448219e+00 -1.409555817860784488e-01 -1.438404329046846231e-01 -1.488440578030152117e-01 -1.563890840014966477e-01 -1.664836713801542412e-01 -1.789977942441260961e-01 -1.937271017391225536e-01
8.333333333333333703e-01 -8.419609379472937916e-02 1.130307858707774726e-01 3.100654596537446017e-01 5.076420212639733975e-01 7.060950887824888333e-01 9.055998346632624374e-01 1.106253073032048118e+00 -1.395598258797641211e-01 -1.423264412795482436e-01 -1.472186590674213758e-01 -1.546610831596615943e-01 -1.646637016345255389e-01 -1.770981335532891554e-01 -1.917614582764185227e-01
8.350000000000000755e-01 -8.427252164068849138e-02 1.129946773184567765e-01 3.100733875510925941e-01 5.076970278039408813e-01 7.061994716979510534e-01 9.057550947447859935e-01 1.106459878692011012e+00 -1.381631972068599057e-01 -1.408091784005936487e-01 -1.455881444865857466e-01 -1.529267249596830136e-01 -1.628367680303577647e-01 -1.751915533144546289e-01 -1.897895909162924111e-01
8.400000000000000799e-01 -8.438989372200646211e-02 1.129999713554463714e-01 3.102122437361925500e-01 5.079782431120981601e-01 7.066295456628940430e-01 9.063380822781481605e-01 1.107197294149471434e+00 -1.340633267669278095e-01 -1.363169242905481193e-01 -1.407236069802149936e-01 -1.477166696137587609e-01 -1.573141529729535082e-01 -1.693949437756100962e-01 -1.837624722556923662e-01
8.366666666666666696e-01 -8.434721584682010331e-02 1.129611012987567220e-01 3.100849520327074726e-01 5.077570683304510890e-01 7.063105606037203277e-01 9.059189824254615386e-01 1.106677452618917812e+00 -1.367948616071059942e-01 -1.393107429289712762e-01 -1.439662074254371149e-01 -1.511900935998354845e-01 -1.609963042074643580e-01 -1.732599812375110460e-01 -1.877812710870836455e-01
8.383333333333333748e-01 -8.436866808575629872e-02 1.129802172265562121e-01 3.101479696216938309e-01 5.078666186709360764e-01 7.064685137828415895e-01 9.061264053839557242e-01 1.106934583494688873e+00 -1.354218425006445403e-01 -1.378087045071287320e-01 -1.423422141514575634e-01 -1.494533943982749580e-01 -1.591581684879605219e-01 -1.713334982872319057e-01 -1.857811166174121176e-01
8.400000000000000799e-01 -8.438989372200646211e-02 1.129999713554463714e-01 3.102122437361925500e-01 5.079782431120981601e-01 7.066295456628940430e-01 9.063380822781481605e-01 1.107197294149471434e+00 -1.340633267669278095e-01 -1.363169242905481193e-01 -1.407236069802149936e-01 -1.477166696137587609e-01 -1.573141529729535082e-01 -1.693949437756100962e-01 -1.837624722556923662e-01
8.450000000000000844e-01 -8.442565296262960484e-02 1.130982472796037974e-01 3.104557321080679833e-01 5.083758391051530490e-01 7.071876569207597996e-01 9.070604796317520702e-01 1.108085018053537985e+00 -1.299939712976584949e-01 -1.318492502075347406e-01 -1.358762628596464905e-01 -1.425151092792648899e-01 -1.517901858553993844e-01 -1.635861695846825004e-01 -1.777116109174153025e-01
8.416666666666666741e-01 -8.439942419574136823e-02 1.130335860011306842e-01 3.102925343468783681e-01 5.081079986372438739e-01 7.068107496761599773e-01 9.065718673321709886e-01 1.107483913872050030e+00 -1.327018731499543525e-01 -1.348237976301389085e-01 -1.391053043341063944e-01 -1.459819313292492760e-01 -1.554738079194340483e-01 -1.674617166553769299e-01 -1.817507566775159733e-01
8.433333333333333792e-01 -8.440723107079090015e-02 1.130694203162494194e-01 3.103756485501482087e-01 5.082412808348932831e-01 7.069962714865815068e-01 9.068108362067708317e-01 1.107776643515246517e+00 -1.313477563886948085e-01 -1.333358716679036715e-01 -1.374897774736502376e-01 -1.442472988341534923e-01 -1.536307016284592375e-01 -1.655227157963466145e-01 -1.797301635132876885e-01
8.450000000000000844e-01 -8.442565296262960484e-02 1.130982472796037974e-01 3.104557321080679833e-01 5.083758391051530490e-01 7.071876569207597996e-01 9.070604796317520702e-01 1.108085018053537985e+00 -1.299939712976584949e-01 -1.318492502075347406e-01 -1.358762628596464905e-01 -1.425151092792648899e-01 -1.517901858553993844e-01 -1.635861695846825004e-01 -1.777116109174153025e-01
8.500000000000000888e-01 -8.453268481291051351e-02 1.131453519770432847e-01 3.106706674536364732e-01 5.087698430166218699e-01 7.077692296576171271e-01 9.078351709410471537e-01 1.109055281662146397e+00 -1.259423394818806607e-01 -1.273997273568721889e-01 -1.310454573362428154e-01 -1.373264663490998405e-01 -1.462735815987483146e-01 -1.577773852712281710e-01 -1.716516990705872492e-01
8.466666666666666785e-01 -8.444793128782349112e-02 1.131244297534766269e-01 3.105345711444280066e-01 5.085107302852911459e-01 7.073811137442903574e-01 9.073140726690884783e-01 1.108399334845343143e+00 -1.286414547019183729e-01 -1.303637886569639359e-01 -1.342637049744289102e-01 -1.407835826623194397e-01 -1.499499546414997664e-01 -1.616494527353531385e-01 -1.756923649442075630e-01
8.483333333333333837e-01 -8.448493845146252956e-02 1.131392267406409746e-01 3.106057879462691962e-01 5.086421578961241030e-01 7.075756238979414858e-01 9.075735462194242098e-01 1.108724612715132229e+00 -1.272937039185126629e-01 -1.288827143773051687e-01 -1.326546852430383061e-01 -1.390542897424189295e-01 -1.481102222827856973e-01 -1.597111032951401555e-01 -1.736690000511489640e-01
8.500000000000000888e-01 -8.453268481291051351e-02 1.131453519770432847e-01 3.106706674536364732e-01 5.087698430166218699e-01 7.077692296576171271e-01 9.078351709410471537e-01 1.109055281662146397e+00 -1.259423394818806607e-01 -1.273997273568721889e-01 -1.310454573362428154e-01 -1.373264663490998405e-01 -1.462735815987483146e-01 -1.577773852712281710e-01 -1.716516990705872492e-01
8.550000000000000933e-01 -8.472262969662659737e-02 1.131279001258834183e-01 3.108419764606407676e-01 5.091436606084458472e-01 7.083564098492929340e-01 9.086433823716854041e-01 1.110088795531403827e+00 -1.219171521550372339e-01 -1.229745593457841207e-01 -1.262344348915228343e-01 -1.321506325619612454e-01 -1.407605460641556394e-01 -1.519608475104642364e-01 -1.655708576646380548e-01
8.516666666666666829e-01 -8.458795687055022106e-02 1.131458483101611401e-01 3.107321330832166217e-01 5.088966391952551849e-01 7.079647628191824138e-01 9.081018035132286670e-01 1.109394268188288457e+00 -1.246004528403630435e-01 -1.259239877368407978e-01 -1.294407092548727212e-01 -1.355998673324595449e-01 -1.444344812967661984e-01 -1.558371629756983012e-01 -1.696235634842927775e-01
8.533333333333333881e-01 -8.465407905407662525e-02 1.131376678606296343e-01 3.107872911690513495e-01 5.090196931814789938e-01 7.081593057223125598e-01 9.083703665234863500e-01 1.109738249847471048e+00 -1.232524176816586076e-01 -1.244446963948274837e-01 -1.278350832912336921e-01 -1.338750928782886374e-01 -1.425998895928805577e-01 -1.539040695029038897e-01 -1.676050697406332168e-01
8.550000000000000933e-01 -8.472262969662659737e-02 1.131279001258834183e-01 3.108419764606407676e-01 5.091436606084458472e-01 7.083564098492929340e-01 9.086433823716854041e-01 1.110088795531403827e+00 -1.219171521550372339e-01 -1.229745593457841207e-01 -1.262344348915228343e-01 -1.321506325619612454e-01 -1.407605460641556394e-01 -1.519608475104642364e-01 -1.655708576646380548e-01
8.600000000000000977e-01 -8.496054701429646416e-02 1.130739858778887358e-01 3.109898991162936555e-01 5.095087467031820250e-01 7.089510379406894769e-01 9.094766333146234727e-01 1.111166190703753331e+00 -1.179091618652647194e-01 -1.185652358380412108e-01 -1.214363978324797672e-01 -1.269834659459939952e-01 -1.352504856719777548e-01 -1.461403365168824353e-01 -1.594779832373404704e-01
8.566666666666666874e-01 -8.480013848616677063e-02 1.131111786073548675e-01 3.108918169439275347e-01 5.092650002625290773e-01 7.085532074845645178e-01 9.089185072025757206e-01 1.110443944571215757e+00 -1.205742100192971900e-01 -1.214998007552201553e-01 -1.246323642037147211e-01 -1.304280353019493799e-01 -1.389263794592289492e-01 -1.500260881845718874e-01 -1.635483107368387035e-01
8.583333333333333925e-01 -8.487733096524889553e-02 1.130949568491898677e-01 3.109426056146692430e-01 5.093880024076914426e-01 7.087526406176684057e-01 9.091974850119036722e-01 1.110804388130556708e+00 -1.192462341898791883e-01 -1.200354495451202014e-01 -1.230355677461377056e-01 -1.287050969400199973e-01 -1.370858752047248996e-01 -1.480787212697930455e-01 -1.615067254957876508e-01
8.600000000000000977e-01 -8.496054701429646416e-02 1.130739858778887358e-01 3.109898991162936555e-01 5.095087467031820250e-01 7.089510379406894769e-01 9.094766333146234727e-01 1.111166190703753331e+00 -1.179091618652647194e-01 -1.185652358380412108e-01 -1.214363978324797672e-01 -1.269834659459939952e-01 -1.352504856719777548e-01 -1.461403365168824353e-01 -1.594779832373404704e-01
8.650000000000001021e-01 -8.521127421628368892e-02 1.130074316617750152e-01 3.111257386602523378e-01 5.098627143333797074e-01 7.095359271914438715e-01 9.103019347387554250e-01 1.112237818754522767e+00 -1.139166487539834266e-01 -1.141665958652628710e-01 -1.166436287385393122e-01 -1.218156238726685464e-01 -1.297333838901307268e-01 -1.403061096856023926e-01 -1.533645301333874944e-01
8.616666666666666918e-01 -8.504310197629268153e-02 1.130535099327969334e-01 3.110376951796297029e-01 5.096301763265379536e-01 7.091504751569924769e-01 9.097573400237647379e-01 1.111530222401831747e+00 -1.165827115445864509e-01 -1.171023259615178447e-01 -1.198408177620389342e-01 -1.252613815584589507e-01 -1.334103427109709361e-01 -1.441927184065748269e-01 -1.574354277096104704e-01
8.633333333333333970e-01 -8.512726846821974669e-02 1.130307244982465126e-01 3.110822930907038986e-01 5.097473308993529795e-01 7.093443814629197819e-01 9.100310960273435557e-01 1.111885739537820328e+00 -1.152475910342592308e-01 -1.156331141585448391e-01 -1.182416862181367434e-01 -1.235388283941293158e-01 -1.315730895497659869e-01 -1.422515630674204279e-01 -1.554030569738557854e-01
8.650000000000001021e-01 -8.521127421628368892e-02 1.130074316617750152e-01 3.111257386602523378e-01 5.098627143333797074e-01 7.095359271914438715e-01 9.103019347387554250e-01 1.112237818754522767e+00 -1.139166487539834266e-01 -1.141665958652628710e-01 -1.166436287385393122e-01 -1.218156238726685464e-01 -1.297333838901307268e-01 -1.403061096856023926e-01 -1.533645301333874944e-01
8.700000000000001066e-01 -8.545058407371834697e-02 1.129358645034309327e-01 3.112385641757527965e-01 5.101741535522805737e-01 7.100573868987427595e-01 9.110417031119678599e-01 1.113200839802052977e+00 -1.099055060337333772e-01 -1.097492780925349576e-01 -1.118338807132898405e-01 -1.166342147505295412e-01 -1.242077638764720882e-01 -1.344699377103516780e-01 -1.472570845809174911e-01
8.666666666666666963e-01 -8.529313555337654507e-02 1.129838546154689760e-01 3.111661908964025169e-01 5.099721201220579481e-01 7.097182530876091633e-01 9.105600810451407456e-01 1.112573538607685153e+00 -1.125799430035503423e-01 -1.126951933504803938e-01 -1.150419523742326894e-01 -1.200904287676644866e-01 -1.278936473809610674e-01 -1.383628779464261271e-01 -1.513307255011457075e-01
8.683333333333334014e-01 -8.537404266734263669e-02 1.129594109150832137e-01 3.112038213810574550e-01 5.100766235664765391e-01 7.098934856036394070e-01 9.108088527118142208e-01 1.112897536672338816e+00 -1.112441651059579290e-01 -1.112238120735978275e-01 -1.134394650513039088e-01 -1.183636794513002605e-01 -1.260517141929494989e-01 -1.364169171823504390e-01 -1.492937765250105242e-01
8.700000000000001066e-01 -8.545058407371834697e-02 1.129358645034309327e-01 3.112385641757527965e-01 5.101741535522805737e-01 7.100573868987427595e-01 9.110417031119678599e-01 1.113200839802052977e+00 -1.099055060337333772e-01 -1.097492780925349576e-01 -1.118338807132898405e-01 -1.166342147505295412e-01 -1.242077638764720882e-01 -1.344699377103516780e-01 -1.472570845809174911e-01
8.750000000000001110e-01 -8.565204478194879401e-02 1.128690483187103077e-01 3.113199977205318159e-01 5.104152571603890465e-01 7.104671220478386839e-01 9.116263593660302034e-01 1.113963882120257098e+00 -1.058793556974701316e-01 -1.053114803838068603e-01 -1.070006633943291763e-01 -1.114288816223949902e-01 -1.186602904938538483e-01 -1.286164435508821147e-01 -1.411391927370880539e-01
8.716666666666667007e-01 -8.552374381798064085e-02 1.129120737583942935e-01 3.112690866401175982e-01 5.102631636386145697e-01 7.102081845824161910e-01 9.112566321012744996e-01 1.113481228163195391e+00 -1.085648523932679910e-01 -1.082722281627845479e-01 -1.102255511069211713e-01 -1.149020714181745589e-01 -1.223614944075986227e-01 -1.325212819572031131e-01 -1.452196273787208503e-01
8.733333333333334059e-01 -8.559170844287762592e-02 1.128897230678407027e-01 3.112969890598828449e-01 5.103452185561362375e-01 7.103474577618693608e-01 9.114552826638232519e-01 1.113740456148498925e+00 -1.072242093602303742e-01 -1.067940930732264732e-01 -1.086152449656030139e-01 -1.131672803578289421e-01 -1.205121364386221167e-01 -1.305693323545975837e-01 -1.431789063918560423e-01
8.750000000000001110e-01 -8.565204478194879401e-02 1.128690483187103077e-01 3.113199977205318159e-01 5.104152571603890465e-01 7.104671220478386839e-01 9.116263593660302034e-01 1.113963882120257098e+00 -1.058793556974701316e-01 -1.053114803838068603e-01 -1.070006633943291763e-01 -1.114288816223949902e-01 -1.186602904938538483e-01 -1.286164435508821147e-01 -1.411391927370880539e-01
8.800000000000000044e-01 -8.578994365252398668e-02 1.128209702263749808e-01 3.113710752483519473e-01 5.105731989501940404e-01 7.107378503535675129e-01 9.120138875038807935e-01 1.114470230214064994e+00 -1.018471644805955534e-01 -1.008591325443353864e-01 -1.021466284304434202e-01 -1.061988171139673642e-01 -1.130865858215132774e-01 -1.227376422137568951e-01 -1.349993039835145625e-01
8.766666666666667052e-01 -8.570789893278701888e-02 1.128495777528260441e-01 3.113406872530389280e-01 5.104792467818212165e-01 7.105768466067912126e-01 9.117834957117094685e-01 1.114169312105424359e+00 -1.045372348356276987e-01 -1.038299783451013258e-01 -1.053856097189481422e-01 -1.096884956310020809e-01 -1.168050359918185177e-01 -1.266588427767447178e-01 -1.390936031215901925e-01
8.783333333333334103e-01 -8.574987604470765690e-02 1.128353640996548057e-01 3.113570818911378657e-01 5.105285837993541742e-01 7.106609021725458497e-01 9.119034522672451182e-01 1.114325734192629591e+00 -1.031896812303918776e-01 -1.023430016115952218e-01 -1.037655941795266601e-01 -1.079442063815227587e-01 -1.149474626750008610e-01 -1.247010033499310055e-01 -1.370503112100844578e-01
8.800000000000000044e-01 -8.578994365252398668e-02 1.128209702263749808e-01 3.113710752483519473e-01 5.105731989501940404e-01 7.107378503535675129e-01 9.120138875038807935e-01 1.114470230214064994e+00 -1.018471644805955534e-01 -1.008591325443353864e-01 -1.021466284304434202e-01 -1.061988171139673642e-01 -1.130865858215132774e-01 -1.227376422137568951e-01 -1.349993039835145625e-01
8.850000000000000089e-01 -8.582143548945148082e-02 1.128212585718331579e-01 3.114062430195218556e-01 5.106457307101506249e-01 7.108495701140341572e-01 9.121659250458207246e-01 1.114663000099804346e+00 -9.780656854571781467e-02 -9.639357782735462343e-02 -9.727638115577912081e-02 -1.009513855676443389e-01 -1.074962281645848172e-01 -1.168447534803820076e-01 -1.288496932439626985e-01
8.816666666666667096e-01 -8.580881324037005486e-02 1.128167709905185112e-01 3.113830255401315861e-01 5.106024942075653161e-01 7.107853801124999205e-01 9.120802189107414248e-01 1.114555597454000235e+00 -1.004990440797629142e-01 -9.936999380359998191e-02 -1.005232281133085492e-01 -1.044503146332909083e-01 -1.112243793760366584e-01 -1.207751648467667305e-01 -1.329517832192097515e-01
8.833333333333334147e-01 -8.582762994016956970e-02 1.128114631527370598e-01 3.113926289112364798e-01 5.106281484573435003e-01 7.108279412122958663e-01 9.121402433545117150e-01 1.114633331957853413e+00 -9.915470221692034014e-02 -9.788335766710164199e-02 -9.890092483168524962e-02 -1.027013991261905984e-01 -1.093601723476770038e-01 -1.188090502221045702e-01 -1.308989686521956908e-01
8.850000000000000089e-01 -8.582143548945148082e-02 1.128212585718331579e-01 3.114062430195218556e-01 5.106457307101506249e-01 7.108495701140341572e-01 9.121659250458207246e-01 1.114663000099804346e+00 -9.780656854571781467e-02 -9.639357782735462343e-02 -9.727638115577912081e-02 -1.009513855676443389e-01 -1.074962281645848172e-01 -1.168447534803820076e-01 -1.288496932439626985e-01
8.900000000000000133e-01 -8.574103070734800935e-02 1.128913117274490396e-01 3.114639628344041400e-01 5.106893535156107333e-01 7.108775822474113770e-01 9.121770902312696938e-01 1.114656381789005613e+00 -9.376459334221003139e-02 -9.192631521730366961e-02 -9.240428845093881516e-02 -9.570216453346075403e-02 -1.019043293156116359e-01 -1.109507595986222867e-01 -1.226995931548602176e-01
8.866666666666667140e-01 -8.581297459945877448e-02 1.128318882751115915e-01 3.114191024724408674e-01 5.106608409522926939e-01 7.108669119110094803e-01 9.121854392329581396e-01 1.114684588640533436e+00 -9.646010431486760905e-02 -9.490494024005904916e-02 -9.565238712280692279e-02 -9.920127422603255973e-02 -1.056314955417549661e-01 -1.148789467708204032e-01 -1.267981683799208614e-01
8.883333333333334192e-01 -8.578075170818684481e-02 1.128589812086705085e-01 3.114401968551734901e-01 5.106751746782667301e-01 7.108738431258281310e-01 9.121844579128256525e-01 1.114675325788062166e+00 -9.511170973923246952e-02 -9.341512707528372428e-02 -9.402801413782795048e-02 -9.745160814335109001e-02 -1.037680452147534682e-01 -1.129152572357280809e-01 -1.247495784686588199e-01
8.900000000000000133e-01 -8.574103070734800935e-02 1.128913117274490396e-01 3.114639628344041400e-01 5.106893535156107333e-01 7.108775822474113770e-01 9.121770902312696938e-01 1.114656381789005613e+00 -9.376459334221003139e-02 -9.192631521730366961e-02 -9.240428845093881516e-02 -9.570216453346075403e-02 -1.019043293156116359e-01 -1.109507595986222867e-01 -1.226995931548602176e-01
8.950000000000000178e-01 -8.551473088510520848e-02 1.130706748934576511e-01 3.115894601904773409e-01 5.107549725354955106e-01 7.108783415556920726e-01 9.121091338803071213e-01 1.114517052090325366e+00 -8.972234733055411970e-02 -8.746216796471874277e-02 -8.753802133611260361e-02 -9.046075308509274326e-02 -9.632146138758682086e-02 -1.050662331556803664e-01 -1.165586045464793025e-01
8.916666666666667185e-01 -8.568035515837797711e-02 1.129393981107770922e-01 3.114975947763792274e-01 5.107069163898872999e-01 7.108777421429472998e-01 9.121588186888196503e-01 1.114618974849243438e+00 -9.241666540199007518e-02 -9.043745803824998486e-02 -9.078120900100293544e-02 -9.395397145802249217e-02 -1.000423700577526415e-01 -1.089884174196078387e-01 -1.206520477006784858e-01
8.933333333333334236e-01 -8.560593910736599699e-02 1.129983587261157996e-01 3.115388016710785024e-01 5.107283754224527517e-01 7.108778010219112264e-01 9.121361980336812891e-01 1.114572792195688944e+00 -9.106949098484805327e-02 -8.894948830675454554e-02 -8.915904431318426304e-02 -9.220661316703791799e-02 -9.818105965842251204e-02 -1.070264355378608145e-01 -1.186044765492058062e-01
8.950000000000000178e-01 -8.551473088510520848e-02 1.130706748934576511e-01 3.115894601904773409e-01 5.107549725354955106e-01 7.108783415556920726e-01 9.121091338803071213e-01 1.114517052090325366e+00 -8.972234733055411970e-02 -8.746216796471874277e-02 -8.753802133611260361e-02 -9.046075308509274326e-02 -9.632146138758682086e-02 -1.050662331556803664e-01 -1.165586045464793025e-01
9.000000000000000222e-01 -8.512810780125378007e-02 1.133839000836984745e-01 3.118183446955281601e-01 5.108899049744179965e-01 7.109112396078539620e-01 9.120336081257935934e-01 1.114328534808671112e+00 -8.568089772312313668e-02 -8.300452167810909443e-02 -8.268279718309096138e-02 -8.523367336244117021e-02 -9.075489673450869155e-02 -9.919862691425869461e-02 -1.104337874787670870e-01
8.966666666666667229e-01 -8.540287439661331526e-02 1.131604215127897384e-01 3.116538109881156760e-01 5.107910551903587226e-01 7.108837547630393328e-01 9.120819947778142645e-01 1.114456033288431236e+00 -8.837511260793329271e-02 -8.597549692247452580e-02 -8.591825384653641040e-02 -8.871660872609447857e-02 -9.446388440697517375e-02 -1.031081973234359017e-01 -1.145148814985661734e-01
8.983333333333334281e-01 -8.527937780966585168e-02 1.132598765591308759e-01 3.117256687998848919e-01 5.108321993702454877e-01 7.108915718282333707e-01 9.120544268001363752e-01 1.114391619137255596e+00 -8.702869477316876878e-02 -8.448993161278521569e-02 -8.429974782051631588e-02 -8.697374447498659733e-02 -9.260746809189834838e-02 -1.011510664715513930e-01 -1.124716760624993733e-01
9.000000000000000222e-01 -8.512810780125378007e-02 1.133839000836984745e-01 3.118183446955281601e-01 5.108899049744179965e-01 7.109112396078539620e-01 9.120336081257935934e-01 1.114328534808671112e+00 -8.568089772312313668e-02 -8.300452167810909443e-02 -8.268279718309096138e-02 -8.523367336244117021e-02 -9.075489673450869155e-02 -9.919862691425869461e-02 -1.104337874787670870e-01
9.050000000000000266e-01 -8.458669302578179783e-02 1.138366121631468747e-01 3.121687115880684704e-01 5.111257660885524245e-01 7.110221828764862195e-01 9.120111934416396116e-01 1.114166473279967207e+00 -8.163835340038123889e-02 -7.855273126370930503e-02 -7.783940649737301765e-02 -8.002330444447305902e-02 -8.520872030012535681e-02 -9.335381386521050817e-02 -1.043328505969296355e-01
9.016666666666667274e-01 -8.497085015481349590e-02 1.135132373653424676e-01 3.119155458120904112e-01 5.109512378507520269e-01 7.109335356717926269e-01 9.120143287965627454e-01 1.114265824333418031e+00 -8.433471726315300288e-02 -8.152053289061783614e-02 -8.106695934697620565e-02 -8.349429822175366556e-02 -8.890250283162469402e-02 -9.724575353710332437e-02 -1.083947718707987534e-01
9.033333333333334325e-01 -8.477895804765814280e-02 1.136745986648765999e-01 3.120416697211939594e-01 5.110379189220980445e-01 7.109771628444885305e-01 9.120119636709627109e-01 1.114215264155304919e+00 -8.298532544575204506e-02 -8.003580248073008385e-02 -7.945277665209600493e-02 -8.175885387279072103e-02 -8.705615021337469173e-02 -9.530082708608215991e-02 -1.063653689905885991e-01
9.050000000000000266e-01 -8.458669302578179783e-02 1.138366121631468747e-01 3.121687115880684704e-01 5.111257660885524245e-01 7.110221828764862195e-01 9.120111934416396116e-01 1.114166473279967207e+00 -8.163835340038123889e-02 -7.855273126370930503e-02 -7.783940649737301765e-02 -8.002330444447305902e-02 -8.520872030012535681e-02 -9.335381386521050817e-02 -1.043328505969296355e-01
9.100000000000000311e-01 -8.385404096149125241e-02 1.144760119678934346e-01 3.126995093061862296e-01 5.115340478071656038e-01 7.112957864263326213e-01 9.121399772870957268e-01 1.114142537357792007e+00 -7.757456954856395415e-02 -7.409431328528079397e-02 -7.300427140569062945e-02 -7.483604546434263760e-02 -7.970018974206932727e-02 -8.756058773332142664e-02 -9.829658659912574037e-02
9.066666666666667318e-01 -8.435401993685459621e-02 1.140376456136895089e-01 3.123330162630840734e-01 5.112487432234898987e-01 7.110998287219699732e-01 9.120401880152737562e-01 1.114144252898618070e+00 -8.028598099332928673e-02 -7.706768795621339596e-02 -7.622755931805304253e-02 -7.829276958346384485e-02 -8.336972523217983655e-02 -9.141851965566380467e-02 -1.023151382569727347e-01
9.083333333333334370e-01 -8.412128759755618801e-02 1.142393084798288827e-01 3.124985569780456829e-01 5.113735935267017529e-01 7.111800082136908729e-01 9.120723919812111502e-01 1.114125924171093684e+00 -7.893326420366084117e-02 -7.558232760045546783e-02 -7.461546641686966908e-02 -7.656210356009005014e-02 -8.153075501724461882e-02 -8.948344507456036656e-02 -1.002978755597851851e-01
9.100000000000000311e-01 -8.385404096149125241e-02 1.144760119678934346e-01 3.126995093061862296e-01 5.115340478071656038e-01 7.112957864263326213e-01 9.121399772870957268e-01 1.114142537357792007e+00 -7.757456954856395415e-02 -7.409431328528079397e-02 -7.300427140569062945e-02 -7.483604546434263760e-02 -7.970018974206932727e-02 -8.756058773332142664e-02 -9.829658659912574037e-02
9.150000000000000355e-01 -8.297714503349859494e-02 1.152696632799733861e-01 3.133943921948097455e-01 5.121159072939887036e-01 7.117519527719324834e-01 9.124596399461111229e-01 1.114316974766918378e+00 -7.348114218492600436e-02 -6.962117738453348081e-02 -6.817097927586382444e-02 -6.966851403120978559e-02 -7.423026104682027559e-02 -8.182547712324085565e-02 -9.233823049731794408e-02
9.116666666666667362e-01 -8.358282772194657040e-02 1.147175050940730384e-01 3.129061001407845710e-01 5.117010052778487861e-01 7.114189372720075566e-01 9.122157977003039209e-01 1.114168229096977658e+00 -7.621464988744067193e-02 -7.260554303229974082e-02 -7.139287999188459466e-02 -7.311043131488384472e-02 -7.787077823240858010e-02 -8.563965068805785841e-02 -9.629802727635024262e-02
9.133333333333334414e-01 -8.328346197803589146e-02 1.149894107066855159e-01 3.131453578147915251e-01 5.119028449908386014e-01 7.115791123220742698e-01 9.123306762530775105e-01 1.114234871143155114e+00 -7.484870599440084094e-02 -7.111378466061943349e-02 -6.978189893693385881e-02 -7.138892499474776276e-02 -7.604940224790432413e-02 -8.373083424394753282e-02 -9.431575543366114978e-02
9.150000000000000355e-01 -8.297714503349859494e-02 1.152696632799733861e-01 3.133943921948097455e-01 5.121159072939887036e-01 7.117519527719324834e-01 9.124596399461111229e-01 1.114316974766918378e+00 -7.348114218492600436e-02 -6.962117738453348081e-02 -6.817097927586382444e-02 -6.966851403120978559e-02 -7.423026104682027559e-02 -8.182547712324085565e-02 -9.233823049731794408e-02
9.200000000000000400e-01 -8.194879010787671503e-02 1.162388912920600259e-01 3.142894357821784390e-01 5.129226747328334834e-01 7.124576112527284399e-01 9.130528766299668142e-01 1.114788223183490246e+00 -6.935340935027692333e-02 -6.513140378536697028e-02 -6.334149666641265830e-02 -6.452766078275778971e-02 -6.881189293423899123e-02 -7.616837498341770540e-02 -8.648541671070049397e-02
9.166666666666667407e-01 -8.264709375190056051e-02 1.155771890323200879e-01 3.136743087759753523e-01 5.123634886960450885e-01 7.119629308968925541e-01 9.126302930526144497e-01 1.114444203303325942e+00 -7.210795394560430560e-02 -6.812575757393778131e-02 -6.656049901931077040e-02 -6.795217730230927733e-02 -7.241914673501353983e-02 -7.993234587411590653e-02 -9.037730030204420284e-02
9.183333333333334458e-01 -8.230827540832737210e-02 1.158955351225202240e-01 3.139671471651314105e-01 5.126261140895288504e-01 7.121910667554751662e-01 9.128201791821929367e-01 1.114592671594651474e+00 -7.073303718789929195e-02 -6.662962309040139364e-02 -6.495049971868782634e-02 -6.623767883432121750e-02 -7.061136617344036803e-02 -7.804415572161359227e-02 -8.842300180124174069e-02
9.200000000000000400e-01 -8.194879010787671503e-02 1.162388912920600259e-01 3.142894357821784390e-01 5.129226747328334834e-01 7.124576112527284399e-01 9.130528766299668142e-01 1.114788223183490246e+00 -6.935340935027692333e-02 -6.513140378536697028e-02 -6.334149666641265830e-02 -6.452766078275778971e-02 -6.881189293423899123e-02 -7.616837498341770540e-02 -8.648541671070049397e-02
9.250000000000000444e-01 -8.079405278196426232e-02 1.173649399480132804e-01 3.153723793480844306e-01 5.139486580001650928e-01 7.134136104631968456e-01 9.139269494642824343e-01 1.115569735174504862e+00 -6.520272601703813731e-02 -6.063457515771102785e-02 -5.852354556444883116e-02 -5.941930708987813031e-02 -6.344901400618049858e-02 -7.059137133442158762e-02 -8.073849504693686452e-02
9.216666666666667451e-01 -8.157959389504576553e-02 1.165945085802804898e-01 3.146265904845856332e-01 5.132367246468597655e-01 7.127442483493394709e-01 9.133082115011743607e-01 1.115008860202948204e+00 -6.797234953041908501e-02 -6.363292628118318028e-02 -6.173360593714023736e-02 -6.282029945777856117e-02 -6.701676825004715399e-02 -7.429875259316073843e-02 -8.455588587138256063e-02
9.233333333333333393e-01 -8.119183517008013440e-02 1.169733748792002037e-01 3.149917746613030145e-01 5.135836174172139224e-01 7.130685100858251690e-01 9.136058550066702422e-01 1.115276325883570285e+00 -6.658791936498718866e-02 -6.213352483918350294e-02 -6.012765407188405686e-02 -6.111810916383367959e-02 -6.523036120023696649e-02 -7.244164734700569985e-02 -8.264285777837125646e-02
9.250000000000000444e-01 -8.079405278196426232e-02 1.173649399480132804e-01 3.153723793480844306e-01 5.139486580001650928e-01 7.134136104631968456e-01 9.139269494642824343e-01 1.115569735174504862e+00 -6.520272601703813731e-02 -6.063457515771102785e-02 -5.852354556444883116e-02 -5.941930708987813031e-02 -6.344901400618049858e-02 -7.059137133442158762e-02 -8.073849504693686452e-02
9.300000000000000488e-01 -7.951290007993547237e-02 1.186491510106359309e-01 3.166456816904090199e-01 5.151971810143941566e-01 7.146238381225828995e-01 9.150859695971378382e-01 1.116665475965310961e+00 -6.104221423345265740e-02 -5.614349703931689750e-02 -5.372918886801687777e-02 -5.435435964699800171e-02 -5.815098332359654176e-02 -6.510191685655188076e-02 -7.510268533520701728e-02
9.266666666666667496e-01 -8.037908863570368545e-02 1.177782118547774370e-01 3.157792855221018269e-01 5.143445997674566117e-01 7.137941502213533962e-01 9.142878930623179468e-01 1.115907209154860080e+00 -6.381579186462504882e-02 -5.913610556276101271e-02 -5.692247634160409187e-02 -5.772639965205819679e-02 -6.167666459658913136e-02 -6.875339057082008321e-02 -7.884986184583836488e-02
9.283333333333333437e-01 -7.995419076420569315e-02 1.182036527991707081e-01 3.162006130704984042e-01 5.147571962212078578e-01 7.141935227781397444e-01 9.146697568318832294e-01 1.116267565762087521e+00 -6.242897666608603069e-02 -5.763884552900395281e-02 -5.532383297164270020e-02 -5.603723921875357339e-02 -5.990946531006455938e-02 -6.692202051035224530e-02 -7.696933174274570022e-02
9.300000000000000488e-01 -7.951290007993547237e-02 1.186491510106359309e-01 3.166456816904090199e-01 5.151971810143941566e-01 7.146238381225828995e-01 9.150859695971378382e-01 1.116665475965310961e+00 -6.104221423345265740e-02 -5.614349703931689750e-02 -5.372918886801687777e-02 -5.435435964699800171e-02 -5.815098332359654176e-02 -6.510191685655188076e-02 -7.510268533520701728e-02
9.350000000000000533e-01 -7.811768220027466569e-02 1.200692958110011199e-01 3.180767292117188672e-01 5.166248562700455071e-01 7.160338761649353012e-01 9.164643747780413241e-01 1.117998775276775270e+00 -5.688870533362017784e-02 -5.167097159142251817e-02 -4.896611655346904540e-02 -4.933439240483282473e-02 -5.291235567906685255e-02 -5.968676363171676602e-02 -6.955628911488323518e-02
9.316666666666667540e-01 -7.906188772948369303e-02 1.191061113473304289e-01 3.171039426123937743e-01 5.156520492407321576e-01 7.150706606843599822e-01 9.155202187439985817e-01 1.117082831383751307e+00 -5.965627224527555311e-02 -5.464990722955828661e-02 -5.213732483461090000e-02 -5.267534693380396260e-02 -5.639750135939128328e-02 -6.328797283908414728e-02 -7.324336417413475353e-02
9.333333333333333481e-01 -7.859455621308944484e-02 1.195822604462732086e-01 3.175842362451647971e-01 5.161317230893738284e-01 7.155449460639845549e-01 9.159844291571871411e-01 1.117532447265670692e+00 -5.827182322434251022e-02 -5.315936810590954353e-02 -5.055021667011560388e-02 -5.100291355120377401e-02 -5.465250890755628949e-02 -6.148448192822303371e-02 -7.139647870841560329e-02
9.350000000000000533e-01 -7.811768220027466569e-02 1.200692958110011199e-01 3.180767292117188672e-01 5.166248562700455071e-01 7.160338761649353012e-01 9.164643747780413241e-01 1.117998775276775270e+00 -5.688870533362017784e-02 -5.167097159142251817e-02 -4.896611655346904540e-02 -4.933439240483282473e-02 -5.291235567906685255e-02 -5.968676363171676602e-02 -6.955628911488323518e-02
9.400000000000000577e-01 -7.660553729763783237e-02 1.216236152840485807e-01 3.196588310793258558e-01 5.182198174148194836e-01 7.176265127417089662e-01 9.180395162618424365e-01 1.119541537608811588e+00 -5.275299407643841559e-02 -4.722616971408284681e-02 -4.424140124110302608e-02 -4.436393838285875024e-02 -4.773472519578046691e-02 -5.434421754731587340e-02 -6.409403152167930662e-02
9.366666666666667584e-01 -7.762438521235097422e-02 1.205751212201071759e-01 3.185903243693123388e-01 5.171413107923510388e-01 7.165482170226815661e-01 9.169716561702495605e-01 1.118494167767887904e+00 -5.550814466879173265e-02 -5.018648982559219263e-02 -4.738738621849605120e-02 -4.767276837672639739e-02 -5.118067255888819611e-02 -5.789910650541666565e-02 -6.772774183073490550e-02
9.383333333333333526e-01 -7.712194298445269880e-02 1.210911545949820145e-01 3.191151482776266035e-01 5.176699552487951106e-01 7.170756327375241712e-01 9.174928057395559389e-01 1.119004116414496597e+00 -5.412923202849465043e-02 -4.870436772612699028e-02 -4.581176266445800838e-02 -4.601502049812311590e-02 -4.945364356904239506e-02 -5.611687628800396399e-02 -6.590537529599382882e-02
9.400000000000000577e-01 -7.660553729763783237e-02 1.216236152840485807e-01 3.196588310793258558e-01 5.182198174148194836e-01 7.176265127417089662e-01 9.180395162618424365e-01 1.119541537608811588e+00 -5.275299407643841559e-02 -4.722616971408284681e-02 -4.424140124110302608e-02 -4.436393838285875024e-02 -4.773472519578046691e-02 -5.434421754731587340e-02 -6.409403152167930662e-02
9.450000000000000622e-01 -7.500989782811885720e-02 1.232778094597027085e-01 3.213570712553531772e-01 5.199467881133749136e-01 7.193663674980291800e-01 9.197761624553471016e-01 1.121258925334396972e+00 -4.863367300091647749e-02 -4.280608576380149494e-02 -3.955029537864590550e-02 -3.943639475706930964e-02 -4.260955309606360986e-02 -4.906375753856971611e-02 -5.870339822826558390e-02
9.416666666666667629e-01 -7.608193521079914534e-02 1.221643455481747770e-01 3.202118338102222239e-01 5.187800088278210486e-01 7.181886727338252507e-01 9.185983823999734899e-01 1.120091899709846572e+00 -5.137816534418715442e-02 -4.575003926177422658e-02 -4.267380092436007244e-02 -4.271633389298595124e-02 -4.602001126710220796e-02 -5.257648749590760479e-02 -6.228832526351620741e-02
9.433333333333333570e-01 -7.554826746863825548e-02 1.227181089539857162e-01 3.207808613330990211e-01 5.193591904335964626e-01 7.187727118391582515e-01 9.191818910172347978e-01 1.120669495122356141e+00 -5.000547456342147035e-02 -4.427729386974528503e-02 -4.111093449241701170e-02 -4.107489074357926345e-02 -4.431294012672601368e-02 -5.081790995574652497e-02 -6.049328320588450575e-02
9.450000000000000622e-01 -7.500989782811885720e-02 1.232778094597027085e-01 3.213570712553531772e-01 5.199467881133749136e-01 7.193663674980291800e-01 9.197761624553471016e-01 1.121258925334396972e+00 -4.863367300091647749e-02 -4.280608576380149494e-02 -3.955029537864590550e-02 -3.943639475706930964e-02 -4.260955309606360986e-02 -4.906375753856971611e-02 -5.870339822826558390e-02
9.500000000000000666e-01 -7.337787430272720013e-02 1.249927868270330478e-01 3.231412117176363785e-01 5.217850593301219808e-01 7.212427649040163979e-01 9.216739959298472229e-01 1.123161118060618024e+00 -4.452091487928062224e-02 -3.840211611613345011e-02 -3.488565929061465676e-02 -3.454630048267446490e-02 -3.753324216881068903e-02 -4.384380266316612040e-02 -5.338494152724167913e-02
9.466666666666667673e-01 -7.446660834507691507e-02 1.238462812327734142e-01 3.219460196794672324e-01 5.205511391156620871e-01 7.199807695592811418e-01 9.203950825124233015e-01 1.121876747891448423e+00 -4.726287398886200308e-02 -4.133726986800476122e-02 -3.799356590942171152e-02 -3.780342748617334520e-02 -4.091338740369973581e-02 -4.731856313615395021e-02 -5.692422163668019175e-02
9.483333333333333615e-01 -7.392124848078231170e-02 1.244181472003811351e-01 3.225397293171812785e-01 5.211616374209927516e-01 7.206026995747130126e-01 9.210228813016230198e-01 1.122504746168270451e+00 -4.589231552281571036e-02 -3.986931762723441158e-02 -3.643836781555986198e-02 -3.617269209681926723e-02 -3.922017445813756609e-02 -4.557704990293219571e-02 -5.514944924860543801e-02
9.500000000000000666e-01 -7.337787430272720013e-02 1.249927868270330478e-01 3.231412117176363785e-01 5.217850593301219808e-01 7.212427649040163979e-01 9.216739959298472229e-01 1.123161118060618024e+00 -4.452091487928062224e-02 -3.840211611613345011e-02 -3.488565929061465676e-02 -3.454630048267446490e-02 -3.753324216881068903e-02 -4.384380266316612040e-02 -5.338494152724167913e-02
9.550000000000000711e-01 -7.177530202731392805e-02 1.267028684405397676e-01 3.249465294767561740e-01 5.236716356253857674e-01 7.231951678545882611e-01 9.236756155497919396e-01 1.125194463504539000e+00 -4.039610029115128786e-02 -3.399499290208845420e-02 -3.022753597130445335e-02 -2.967297720898706692e-02 -3.248437007827890272e-02 -3.866217432072770188e-02 -4.811572514838639847e-02
9.516666666666667718e-01 -7.283510522288269562e-02 1.255679076391110482e-01 3.237443243152891004e-01 5.224113026833796525e-01 7.218868639040154633e-01 9.223303557990714108e-01 1.123823924480329417e+00 -4.314898019546875574e-02 -3.693487862362697383e-02 -3.333345119082370411e-02 -3.292097447573653912e-02 -3.584795935417936508e-02 -4.211279702442725231e-02 -5.162326521612417563e-02
9.533333333333333659e-01 -7.230358140424150704e-02 1.261366129560911598e-01 3.243462148661868660e-01 5.230417883509538290e-01 7.225408428588852017e-01 9.230023057976332046e-01 1.124508001686107761e+00 -4.177327944103755020e-02 -3.546548140473915894e-02 -3.178082777213777493e-02 -3.129708446959508089e-02 -3.416603770126442480e-02 -4.038711715222571830e-02 -4.986888361351726057e-02
9.550000000000000711e-01 -7.177530202731392805e-02 1.267028684405397676e-01 3.249465294767561740e-01 5.236716356253857674e-01 7.231951678545882611e-01 9.236756155497919396e-01 1.125194463504539000e+00 -4.039610029115128786e-02 -3.399499290208845420e-02 -3.022753597130445335e-02 -2.967297720898706692e-02 -3.248437007827890272e-02 -3.866217432072770188e-02 -4.811572514838639847e-02
9.600000000000000755e-01 -7.031195557876848690e-02 1.282986338151049233e-01 3.266653313401956527e-01 5.255018966561607607e-01 7.251233223553784635e-01 9.256863517152309484e-01 1.127270997075595638e+00 -3.621902501310501898e-02 -2.954600772323448879e-02 -2.553880567353263714e-02 -2.478095924193619848e-02 -2.742916198091636948e-02 -3.348679605154759875e-02 -4.286534915966788012e-02
9.566666666666667762e-01 -7.127064628610536856e-02 1.272500718313230583e-01 3.255328738446428560e-01 5.242930146280468939e-01 7.238468488893015085e-01 9.243523243897451280e-01 1.125890478643239989e+00 -3.901042734734481293e-02 -3.251776347160278274e-02 -2.866939562506911482e-02 -2.804601971498949659e-02 -3.080192095865412136e-02 -3.693855237284352638e-02 -4.636598619638863938e-02
9.583333333333333703e-01 -7.077183795129465826e-02 1.277919169105359853e-01 3.261144425714588291e-01 5.249102839279287114e-01 7.244951576174565311e-01 9.250264566799439869e-01 1.126584757201597009e+00 -3.762222084705039993e-02 -3.103831822791776676e-02 -2.710939497215155217e-02 -2.641758886590360109e-02 -2.911840999603607788e-02 -3.521429732778919713e-02 -4.461605248974902238e-02
9.600000000000000755e-01 -7.031195557876848690e-02 1.282986338151049233e-01 3.266653313401956527e-01 5.255018966561607607e-01 7.251233223553784635e-01 9.256863517152309484e-01 1.127270997075595638e+00 -3.621902501310501898e-02 -2.954600772323448879e-02 -2.553880567353263714e-02 -2.478095924193619848e-02 -2.742916198091636948e-02 -3.348679605154759875e-02 -4.286534915966788012e-02
9.650000000000000799e-01 -6.906382196101339133e-02 1.296898618426137739e-01 3.281932444826428097e-01 5.271576714002873532e-01 7.268958758278947219e-01 9.275625377674890926e-01 1.129235839922168916e+00 -3.195552561183630930e-02 -2.502041120751365144e-02 -2.078414006830710953e-02 -1.983436156141045459e-02 -2.233121315240089305e-02 -2.828079437314746578e-02 -3.759653527782087085e-02
9.616666666666667806e-01 -6.986012313768590054e-02 1.287974520994077388e-01 3.272085720078444782e-01 5.260862068680999259e-01 7.257446193503241938e-01 9.263398954715728051e-01 1.127951474848015723e+00 -3.481237433054477914e-02 -2.805053269802782259e-02 -2.396538389720110490e-02 -2.314186506712529248e-02 -2.573784674548353427e-02 -3.175764727724470632e-02 -4.111343302939404754e-02
9.633333333333333748e-01 -6.945792407470309515e-02 1.292478202982306756e-01 3.277051484163267525e-01 5.266262165258990269e-01 7.263245216951369487e-01 9.269554467919480789e-01 1.128597803573625713e+00 -3.338568083182992530e-02 -2.653707492913209842e-02 -2.237621701957486289e-02 -2.148940293738460863e-02 -2.403563958052964966e-02 -3.002013904623925325e-02 -3.935570290894401663e-02
9.650000000000000799e-01 -6.906382196101339133e-02 1.296898618426137739e-01 3.281932444826428097e-01 5.271576714002873532e-01 7.268958758278947219e-01 9.275625377674890926e-01 1.129235839922168916e+00 -3.195552561183630930e-02 -2.502041120751365144e-02 -2.078414006830710953e-02 -1.983436156141045459e-02 -2.233121315240089305e-02 -2.828079437314746578e-02 -3.759653527782087085e-02
9.700000000000000844e-01 -6.813646284171026579e-02 1.307449406371097023e-01 3.293721178149608408e-01 5.284542438950174947e-01 7.283019869450275685e-01 9.290681048964969380e-01 1.130829036730103265e+00 -2.756395532832076056e-02 -2.037536904607578636e-02 -1.592013835775536734e-02 -1.478984157106759054e-02 -1.714785687431329142e-02 -2.300277845082333503e-02 -3.226974043290050526e-02
9.666666666666666741e-01 -6.872805657844428817e-02 1.300703550299645572e-01 3.286169995075506334e-01 5.276224637996326239e-01 7.273987610308556562e-01 9.280999027444125637e-01 1.129803467096360148e+00 -3.050163951903414952e-02 -2.348144092144651210e-02 -1.917145216589620157e-02 -1.816064575032488859e-02 -2.061025505876038638e-02 -2.652722877120318457e-02 -3.582558417678548962e-02
9.683333333333333792e-01 -6.839876961946898815e-02 1.304443702253811899e-01 3.290343447267269905e-01 5.280809818667877575e-01 7.278955729242209127e-01 9.286314580227654769e-01 1.130365606655694855e+00 -2.904486974552222822e-02 -2.194001890741398980e-02 -1.755678127649199644e-02 -1.648544427488714964e-02 -1.888832848302379047e-02 -2.477322264969307464e-02 -3.405472202707183343e-02
9.700000000000000844e-01 -6.813646284171026579e-02 1.307449406371097023e-01 3.293721178149608408e-01 5.284542438950174947e-01 7.283019869450275685e-01 9.290681048964969380e-01 1.130829036730103265e+00 -2.756395532832076056e-02 -2.037536904607578636e-02 -1.592013835775536734e-02 -1.478984157106759054e-02 -1.714785687431329142e-02 -2.300277845082333503e-02 -3.226974043290050526e-02
9.750000000000000888e-01 -6.751319029290178686e-02 1.314686169598739685e-01 3.301939243889371323e-01 5.293701856643936443e-01 7.293064161111094679e-01 9.301538200407573065e-01 1.131987410364457602e+00 -2.306741538222002730e-02 -1.563265665906531446e-02 -1.096731371951169785e-02 -9.666730403654604648e-03 -1.189733776832003175e-02 -1.767001562429144565e-02 -2.690137565412673709e-02
9.716666666666666785e-01 -6.787881045411842118e-02 1.310413895796289641e-01 3.297063660403122265e-01 5.288246321741327804e-01 7.287062225804922244e-01 9.295033018747312914e-01 1.131291766758466544e+00 -2.608003086960287292e-02 -1.880860828821177139e-02 -1.428232695143143854e-02 -1.309403943677484722e-02 -1.540816446011968391e-02 -2.123408440133254388e-02 -3.048745518791916992e-02
9.733333333333333837e-01 -6.769242475415092331e-02 1.312583526366746522e-01 3.299532378534193455e-01 5.291002179660692084e-01 7.290088220753521142e-01 9.298307392193945198e-01 1.131641429118262820e+00 -2.457614165259677103e-02 -1.722229454313617750e-02 -1.262569174977327437e-02 -1.138044557304733473e-02 -1.365199533353775654e-02 -1.945048664572716565e-02 -2.869206765856384747e-02
9.750000000000000888e-01 -6.751319029290178686e-02 1.314686169598739685e-01 3.301939243889371323e-01 5.293701856643936443e-01 7.293064161111094679e-01 9.301538200407573065e-01 1.131987410364457602e+00 -2.306741538222002730e-02 -1.563265665906531446e-02 -1.096731371951169785e-02 -9.666730403654604648e-03 -1.189733776832003175e-02 -1.767001562429144565e-02 -2.690137565412673709e-02
9.800000000000000933e-01 -6.724558520686174656e-02 1.317975372046225335e-01 3.305836673437868578e-01 5.298191894878214736e-01 7.298120763345147255e-01 9.307125353672937029e-01 1.132594646629345281e+00 -1.848688041112452399e-02 -1.081261753403362641e-02 -5.945250945223892226e-03 -4.483741205518133183e-03 -6.597400815318845216e-03 -1.229920418938879045e-02 -2.150703330517992132e-02
9.766666666666666829e-01 -6.739820641030476456e-02 1.316066664587810797e-01 3.303547370147874584e-01 5.295530589909578367e-01 7.295102598600100574e-01 9.303771752543126272e-01 1.132228475301928494e+00 -2.154629781884329076e-02 -1.403071552271702507e-02 -9.296933843764045025e-03 -7.941522081689151441e-03 -1.013189325479810221e-02 -1.587964806713997035e-02 -2.510184513288859012e-02
9.783333333333333881e-01 -6.729600814800260067e-02 1.317314232440036648e-01 3.305018351014110123e-01 5.297218878442756518e-01 7.296998261488087945e-01 9.305861203477115984e-01 1.132455099414988675e+00 -2.001950539702609250e-02 -1.242458774697966298e-02 -7.623965131628401663e-03 -6.215403433246545831e-03 -8.367267299065278899e-03 -1.409184707952849946e-02 -2.330661671576497729e-02
9.800000000000000933e-01 -6.724558520686174656e-02 1.317975372046225335e-01 3.305836673437868578e-01 5.298191894878214736e-01 7.298120763345147255e-01 9.307125353672937029e-01 1.132594646629345281e+00 -1.848688041112452399e-02 -1.081261753403362641e-02 -5.945250945223892226e-03 -4.483741205518133183e-03 -6.597400815318845216e-03 -1.229920418938879045e-02 -2.150703330517992132e-02
9.850000000000000977e-01 -6.722559398222979765e-02 1.318461004285894356e-01 3.306615283734509747e-01 5.299265550409782977e-01 7.299486300531130567e-01 9.308774432919163511e-01 1.132786572025301419e+00 -1.387049158074818433e-02 -5.961731105555389577e-03 -8.981789701648510349e-04 7.176934099437250582e-04 -1.286188934863377858e-03 -6.924765065420238931e-03 -1.611704862435998573e-02
9.816666666666666874e-01 -6.721049687160941810e-02 1.318463070270811111e-01 3.306462290523975445e-01 5.298954090638089420e-01 7.299015776020369994e-01 9.308147066347166598e-01 1.132708651586330717e+00 -1.694993691019949789e-02 -9.197304152124129162e-03 -4.264289207655261142e-03 -2.751027478007956641e-03 -4.827757644474508711e-03 -1.050811506798610129e-02 -1.971036560988810582e-02
9.833333333333333925e-01 -6.721015542975825041e-02 1.318555683084716990e-01 3.306646802548847686e-01 5.299231580673300357e-01 7.299385680347900696e-01 9.308607188054450754e-01 1.132763306377419177e+00 -1.541098255961624065e-02 -7.580152816429719560e-03 -2.581699714346509696e-03 -1.016929718312224772e-03 -3.057003316206723977e-03 -8.716211921148939862e-03 -1.791319995208972421e-02
9.850000000000000977e-01 -6.722559398222979765e-02 1.318461004285894356e-01 3.306615283734509747e-01 5.299265550409782977e-01 7.299486300531130567e-01 9.308774432919163511e-01 1.132786572025301419e+00 -1.387049158074818433e-02 -5.961731105555389577e-03 -8.981789701648510349e-04 7.176934099437250582e-04 -1.286188934863377858e-03 -6.924765065420238931e-03 -1.611704862435998573e-02
9.900000000000001021e-01 -6.738006594208972855e-02 1.316962588228469122e-01 3.305179698229014362e-01 5.297908206655984609e-01 7.298221217662883564e-01 9.307613986828687791e-01 1.132682042196929695e+00 -9.245246212248816112e-03 -1.104564961172308565e-03 4.152271571244449226e-03 5.919333130738463171e-03 4.021839204408171956e-03 -1.557053099404659500e-03 -1.073742547189501101e-02
9.866666666666666918e-01 -6.726292034855518853e-02 1.318124701196993209e-01 3.306320663997935894e-01 5.299016597044772237e-01 7.299286185187491283e-01 9.308625458906731875e-01 1.132776928121669746e+00 -1.232863775307014784e-02 -4.342512492143717900e-03 7.855453189753513555e-04 2.451909933957200152e-03 4.836028210233070347e-04 -5.134951704178217918e-03 -1.432312557641990565e-02
9.883333333333333970e-01 -6.731499046835980049e-02 1.317612911154573963e-01 3.305823215150578975e-01 5.298538663895340228e-01 7.298832594041150257e-01 9.308200601462818247e-01 1.132737703595715573e+00 -1.078802951479069551e-02 -2.724147671833512981e-03 2.468803233796724051e-03 4.186036187074615965e-03 2.253662362291090383e-03 -3.344536954092174573e-03 -1.252829795409169875e-02
9.900000000000001021e-01 -6.738006594208972855e-02 1.316962588228469122e-01 3.305179698229014362e-01 5.297908206655984609e-01 7.298221217662883564e-01 9.307613986828687791e-01 1.132682042196929695e+00 -9.245246212248816112e-03 -1.104564961172308565e-03 4.152271571244449226e-03 5.919333130738463171e-03 4.021839204408171956e-03 -1.557053099404659500e-03 -1.073742547189501101e-02
9.950000000000001066e-01 -6.763619091218080193e-02 1.314310336210147978e-01 3.302458948536488026e-01 5.295142690016487741e-01 7.295435466204379660e-01 9.304832895061523335e-01 1.132406880128836058e+00 -4.624147402955844366e-03 3.748311880703373775e-03 9.198244559441588059e-03 1.111626489284087832e-02 9.324890937011892297e-03 3.805380767071992430e-03 -5.363409960087960060e-03
9.916666666666666963e-01 -6.745766812029446724e-02 1.316162956689497232e-01 3.304363395178453455e-01 5.297082468822277290e-01 7.297393450746600951e-01 9.306791632970661254e-01 1.132601082656917946e+00 -7.705627224701010018e-03 5.127473514259235469e-04 5.834408911942871173e-03 7.652267148643959044e-03 5.790632534297682904e-03 2.320204695096643194e-04 -8.944013654576178640e-03
9.933333333333334014e-01 -6.754228394566336169e-02 1.315292285718119569e-01 3.303475809924155682e-01 5.296185870565599529e-01 7.296495902209617634e-01 9.305901214026970347e-01 1.132513548964981576e+00 -6.162746248020985022e-03 2.132043369318636136e-03 7.517174264498368251e-03 9.384420335820342976e-03 7.557208253278218865e-03 2.017437421238014485e-03 -7.155673935489277604e-03
9.950000000000001066e-01 -6.763619091218080193e-02 1.314310336210147978e-01 3.302458948536488026e-01 5.295142690016487741e-01 7.295435466204379660e-01 9.304832895061523335e-01 1.132406880128836058e+00 -4.624147402955844366e-03 3.748311880703373775e-03 9.198244559441588059e-03 1.111626489284087832e-02 9.324890937011892297e-03 3.805380767071992430e-03 -5.363409960087960060e-03
1.000000000000000000e+00 -6.793857504668195102e-02 1.311145035527995772e-01 3.299177842890734791e-01 5.291773506135825089e-01 7.292007506997890687e-01 9.301376515238033438e-01 1.132061486415375517e+00 -3.724973172006609823e-07 8.601820322877524669e-03 1.424265827927846326e-02 1.630933934970079865e-02 1.462172128159058664e-02 9.159205421171240369e-03 -3.724973156151237252e-07
9.966666666666667007e-01 -6.773327391149434884e-02 1.313298924307344795e-01 3.301415339238212288e-01 5.294075844021927102e-01 7.294354760044085006e-01 9.303747953302551332e-01 1.132298932430088723e+00 -3.081338186673872413e-03 5.367263391969693404e-03 1.088037014987129625e-02 1.284746583596794826e-02 1.109019029478510755e-02 5.589191404658669718e-03 -3.577006439924208369e-03
9.983333333333334059e-01 -6.783540515693760320e-02 1.312226118685057563e-01 3.300299577914816984e-01 5.292926433162356004e-01 7.293181607976186864e-01 9.302561393205984741e-01 1.132179992929319923e+00 -1.543313039673336814e-03 6.982946200560619619e-03 1.256083964553857471e-02 1.457869167561215602e-02 1.285723384205330125e-02 7.376473059335426907e-03 -1.785428442370598631e-03


==> Shape Analysis/data/ex2/geodesics1.txt <==
0.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+01 4.000000000000000000e+01 6.000000000000000000e+01 8.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000104e-03 -5.448065309460322497e-02 1.994238728866163868e+01 3.993955421872706069e+01 5.993707932362126911e+01 7.993501962277193229e+01 9.993342863669477083e+01 1.199323549916924492e+02 -4.763145087708006153e-01 -5.045106381103542370e-01 -5.301646496506829953e-01 -5.527497067940021491e-01 -5.717558660848340857e-01 -5.867017416281783415e-01 -5.971467648579732446e-01
1.666666666666666774e-03 -1.795411545600996903e-02 1.998083567053656040e+01 3.997970888591444094e+01 5.997868716808076783e+01 7.997779188528434702e+01 9.997704369144744874e+01 1.199764620511933799e+02 -1.551722774346184219e-01 -1.656684677278597029e-01 -1.754473241598665523e-01 -1.843214773593669920e-01 -1.921057881175328164e-01 -1.986211944722189870e-01 -2.036988181304213164e-01
3.333333333333333547e-03 -3.594861051321538575e-02 1.996172073406287240e+01 3.995956529806007040e+01 5.995762733745860373e+01 7.995594833576875260e+01 9.995456811503350991e+01 1.199535238917537328e+02 -3.119800758354969727e-01 -3.324783951623411782e-01 -3.514829534877736972e-01 -3.686242501515617498e-01 -3.835387814737480361e-01 -3.958767548436031847e-01 -4.053102940768730789e-01
5.000000000000000104e-03 -5.448065309460322497e-02 1.994238728866163868e+01 3.993955421872706069e+01 5.993707932362126911e+01 7.993501962277193229e+01 9.993342863669477083e+01 1.199323549916924492e+02 -4.763145087708006153e-01 -5.045106381103542370e-01 -5.301646496506829953e-01 -5.527497067940021491e-01 -5.717558660848340857e-01 -5.867017416281783415e-01 -5.971467648579732446e-01
1.000000000000000021e-02 -1.094462574288133233e-01 1.988653452192269100e+01 3.988328469439436930e+01 5.988089297748374662e+01 7.987943822879250888e+01 9.987898691738897128e+01 1.198795905827372081e+02 -1.002142304889414692e+00 -1.043235968135737490e+00 -1.077543256046371578e+00 -1.104187436627743990e+00 -1.122372099799530565e+00 -1.131404755605406542e+00 -1.130720768059488179e+00
6.666666666666667095e-03 -7.348422948435907875e-02 1.992296122994410013e+01 3.991986175213991572e+01 5.991728852122539450e+01 7.991530816021628425e+01 9.991398097227632036e+01 1.199133591301279438e+02 -6.497240698170135831e-01 -6.827945388139659011e-01 -7.119624848759159574e-01 -7.365765940750063079e-01 -7.560219082994789064e-01 -7.697354842988999302e-01 -7.772225943567874218e-01
8.333333333333333218e-03 -9.193883121996414276e-02 1.990422624645778527e+01 3.990100546051353092e+01 5.989847965783070549e+01 7.989672250013627774e+01 9.989579830500090907e+01 1.198957598530298441e+02 -8.254899072172490193e-01 -8.626993513399776603e-01 -8.945758144504581955e-01 -9.203534397184387483e-01 -9.393243379225127976e-01 -9.508582215433041274e-01 -9.544224848766645897e-01
1.000000000000000021e-02 -1.094462574288133233e-01 1.988653452192269100e+01 3.988328469439436930e+01 5.988089297748374662e+01 7.987943822879250888e+01 9.987898691738897128e+01 1.198795905827372081e+02 -1.002142304889414692e+00 -1.043235968135737490e+00 -1.077543256046371578e+00 -1.104187436627743990e+00 -1.122372099799530565e+00 -1.131404755605406542e+00 -1.130720768059488179e+00
1.500000000000000118e-02 -1.534270199327088524e-01 1.984257361158647015e+01 3.983975872002026364e+01 5.983822906018694709e+01 7.983806771796390933e+01 9.983933671461804238e+01 1.198420736777401601e+02 -1.535493524672706611e+00 -1.587389929142960066e+00 -1.628061578952419319e+00 -1.656311530433816737e+00 -1.671092761433087270e+00 -1.671543627295308365e+00 -1.657023271090439120e+00
1.166666666666666720e-02 -1.257245898796752193e-01 1.987016572689050520e+01 3.986697401456738277e+01 5.986479501512029344e+01 7.986371094081373201e+01 9.986378861211311175e+01 1.198650766072696001e+02 -1.179445442803060962e+00 -1.224251506758844865e+00 -1.260802173342377097e+00 -1.288112336032274818e+00 -1.305300072189106597e+00 -1.311614198117144969e+00 -1.306462039293921906e+00
1.333333333333333419e-02 -1.404869183538995092e-01 1.985540870387272605e+01 3.985236155838788363e+01 5.985047044996542098e+01 7.984981903549112303e+01 9.985047267064079790e+01 1.198524752946914589e+02 -1.357257181873354313e+00 -1.405654414943477315e+00 -1.444315953498568117e+00 -1.472150093805010940e+00 -1.488191543348305723e+00 -1.491632927995214741e+00 -1.481856386638200185e+00
1.500000000000000118e-02 -1.534270199327088524e-01 1.984257361158647015e+01 3.983975872002026364e+01 5.983822906018694709e+01 7.983806771796390933e+01 9.983933671461804238e+01 1.198420736777401601e+02 -1.535493524672706611e+00 -1.587389929142960066e+00 -1.628061578952419319e+00 -1.656311530433816737e+00 -1.671092761433087270e+00 -1.671543627295308365e+00 -1.657023271090439120e+00
2.000000000000000042e-02 -1.778959593778791648e-01 1.981910884589236943e+01 3.981758071548113520e+01 5.981761122481313464e+01 7.981926769847888181e+01 9.982258945946635720e+01 1.198275842413957832e+02 -2.071792681852475226e+00 -2.133913765554580344e+00 -2.180315417728729166e+00 -2.209489105464026437e+00 -2.220147634147851434e+00 -2.211272442252254944e+00 -2.182160433433772528e+00
1.666666666666666644e-02 -1.642026318934404205e-01 1.983201190850761719e+01 3.982952344997298155e+01 5.982843234729298132e+01 7.982881890203832143e+01 9.983073978130143189e+01 1.198342245334196150e+02 -1.714043754072130277e+00 -1.769382763943138315e+00 -1.812002262610781012e+00 -1.840600909517373873e+00 -1.854050977856644300e+00 -1.851437757887840485e+00 -1.832098777722426242e+00
1.833333333333333343e-02 -1.724846135365546984e-01 1.982406185227851836e+01 3.982200054239356746e+01 5.982142883007523437e+01 7.982242182546181652e+01 9.982502867309594308e+01 1.198292689786392913e+02 -1.892829300505425083e+00 -1.951574006754813295e+00 -1.996100636698048936e+00 -2.025004018508453019e+00 -2.037076409026792323e+00 -2.031350843482125246e+00 -2.007144163547323057e+00
2.000000000000000042e-02 -1.778959593778791648e-01 1.981910884589236943e+01 3.981758071548113520e+01 5.981761122481313464e+01 7.981926769847888181e+01 9.982258945946635720e+01 1.198275842413957832e+02 -2.071792681852475226e+00 -2.133913765554580344e+00 -2.180315417728729166e+00 -2.209489105464026437e+00 -2.220147634147851434e+00 -2.211272442252254944e+00 -2.182160433433772528e+00
2.500000000000000139e-02 -1.725026139267282488e-01 1.982675939011921784e+01 3.982755665423828617e+01 5.982994339668312023e+01 7.983394545298979494e+01 9.983955691914256647e+01 1.198467370679618824e+02 -2.608676296871289768e+00 -2.680874869207481748e+00 -2.732850887850879040e+00 -2.762787001408675724e+00 -2.769159013987045004e+00 -2.750794998190047913e+00 -2.706933519264466792e+00
2.166666666666666741e-02 -1.800215500618360664e-01 1.981757979413409743e+01 3.981669944640214709e+01 5.981742007536242056e+01 7.981979838001376493e+01 9.982386137317330110e+01 1.198296028632756673e+02 -2.250837615163212568e+00 -2.316319322358173061e+00 -2.364579175174652104e+00 -2.394005572844696061e+00 -2.403232208670099457e+00 -2.391189308012932724e+00 -2.357154261557270924e+00
2.333333333333333440e-02 -1.784043682786258522e-01 1.981994562309421681e+01 3.981983811710014010e+01 5.982134343454733028e+01 7.982450452597836943e+01 9.982933338244443178e+01 1.198358076814917723e+02 -2.429844062892568157e+00 -2.498683159927577613e+00 -2.548798820678570554e+00 -2.578476518026994402e+00 -2.586270970237769529e+00 -2.571061319107242227e+00 -2.532105561161896556e+00
2.500000000000000139e-02 -1.725026139267282488e-01 1.982675939011921784e+01 3.982755665423828617e+01 5.982994339668312023e+01 7.983394545298979494e+01 9.983955691914256647e+01 1.198467370679618824e+02 -2.608676296871289768e+00 -2.680874869207481748e+00 -2.732850887850879040e+00 -2.762787001408675724e+00 -2.769159013987045004e+00 -2.750794998190047913e+00 -2.706933519264466792e+00
3.000000000000000236e-02 -1.233081413570721041e-01 1.987994305648213000e+01 3.988448243793209969e+01 5.989028790384658407e+01 7.989730866252817520e+01 9.990546334314586829e+01 1.199146385081801895e+02 -3.141542699709092723e+00 -3.224019717047305278e+00 -3.281828047210694432e+00 -3.312840467606088524e+00 -3.315293490567444046e+00 -3.287858213723586331e+00 -3.229709871408286137e+00
2.666666666666666838e-02 -1.617596463760138381e-01 1.983860197714530571e+01 3.984045648268342887e+01 5.984383772747553820e+01 7.984875060476346675e+01 9.985516803798290653e+01 1.198630282876903834e+02 -2.787105176994839617e+00 -2.862685474788329021e+00 -2.916549966306369868e+00 -2.946778341752803954e+00 -2.951767227850703001e+00 -2.930293227765343289e+00 -2.881574931994845379e+00
2.833333333333333537e-02 -1.455850646506922919e-01 1.985610085174049999e+01 3.985919897810276780e+01 5.986371786336778200e+01 7.986963696244397681e+01 9.987690411566894966e+01 1.198854333830342540e+02 -2.964829264362687233e+00 -3.043835657360958624e+00 -3.099643207200944328e+00 -3.130228283551847568e+00 -3.133907737776349123e+00 -3.109405857477602897e+00 -3.055920155155883666e+00
3.000000000000000236e-02 -1.233081413570721041e-01 1.987994305648213000e+01 3.988448243793209969e+01 5.989028790384658407e+01 7.989730866252817520e+01 9.990546334314586829e+01 1.199146385081801895e+02 -3.141542699709092723e+00 -3.224019717047305278e+00 -3.281828047210694432e+00 -3.312840467606088524e+00 -3.315293490567444046e+00 -3.287858213723586331e+00 -3.229709871408286137e+00
3.500000000000000333e-02 -1.228197274043802550e-02 1.999745100123238828e+01 4.000779394304601766e+01 6.001859425263067038e+01 8.002967556863488596e+01 1.000408388508316904e+02 1.200518640121108547e+02 -3.660510817229509772e+00 -3.753777306759438215e+00 -3.818100472521905875e+00 -3.851040511104031783e+00 -3.850588177321974559e+00 -3.815247113133724888e+00 -3.744114514682906680e+00
3.166666666666666935e-02 -9.421084779930673225e-02 1.991088069380920089e+01 3.991708874142914709e+01 5.992435455832210778e+01 7.993259169573998690e+01 9.994168490604189969e+01 1.199514895018816674e+02 -3.316798547109435003e+00 -3.402803291967925858e+00 -3.462687807369552839e+00 -3.494220954851461780e+00 -3.495558181293427324e+00 -3.465316238012535521e+00 -3.402646472942165712e+00
3.333333333333333287e-02 -5.747435045985463398e-02 1.994976445842901214e+01 3.995789520850211574e+01 5.996681590493621883e+01 7.997639846885199688e+01 9.998648863400656239e+01 1.199969063395633384e+02 -3.490031253735551342e+00 -3.579628677595034780e+00 -3.641678468190983953e+00 -3.673845285288937834e+00 -3.674202701135222071e+00 -3.641311750311496898e+00 -3.574297931115248961e+00
3.500000000000000333e-02 -1.228197274043802550e-02 1.999745100123238828e+01 4.000779394304601766e+01 6.001859425263067038e+01 8.002967556863488596e+01 1.000408388508316904e+02 1.200518640121108547e+02 -3.660510817229509772e+00 -3.753777306759438215e+00 -3.818100472521905875e+00 -3.851040511104031783e+00 -3.850588177321974559e+00 -3.815247113133724888e+00 -3.744114514682906680e+00
4.000000000000000083e-02 1.743938350534750270e-01 2.019336012671532998e+01 4.021172476675459961e+01 6.022914395188532666e+01 8.024526196777264886e+01 1.002597169900029286e+02 1.202721475929853483e+02 -4.150078722487505978e+00 -4.254914684552898230e+00 -4.326857750408294123e+00 -4.363152026191091437e+00 -4.361531935544552319e+00 -4.320315513645738292e+00 -4.238495766212402316e+00
3.666666666666666685e-02 4.179413182738657417e-02 2.005434479103693235e+01 4.006716113855266315e+01 6.008003287552200078e+01 8.009272907428014321e+01 1.001050006510773187e+02 1.201165834427799268e+02 -3.827513560477004528e+00 -3.924550938993828453e+00 -3.991288241650276181e+00 -4.025180629092458773e+00 -4.024134607925642371e+00 -3.986594079021445136e+00 -3.911624621636069055e+00
3.833333333333333731e-02 1.042421970074527970e-01 2.011988920428461114e+01 4.013539729842386805e+01 6.015049214800958310e+01 8.016488273998844249e+01 1.001782654312826821e+02 1.201903286577992986e+02 -3.990735854057956278e+00 -4.091636710564655388e+00 -4.160921259488032931e+00 -4.195939200098851352e+00 -4.194511484046564043e+00 -4.155020019263885089e+00 -4.076495518828282094e+00
4.000000000000000083e-02 1.743938350534750270e-01 2.019336012671532998e+01 4.021172476675459961e+01 6.022914395188532666e+01 8.024526196777264886e+01 1.002597169900029286e+02 1.202721475929853483e+02 -4.150078722487505978e+00 -4.254914684552898230e+00 -4.326857750408294123e+00 -4.363152026191091437e+00 -4.361531935544552319e+00 -4.320315513645738292e+00 -4.238495766212402316e+00
4.500000000000000527e-02 4.228744609158988643e-01 2.045262174646036968e+01 4.048006877154830363e+01 6.050463965099945796e+01 8.052576562638338942e+01 1.005428969423673067e+02 1.205555155536445682e+02 -4.605945082940904101e+00 -4.722928224790716278e+00 -4.803409781256073430e+00 -4.844317292878451475e+00 -4.843121200845699192e+00 -4.797938538567410482e+00 -4.707634508193364375e+00
4.166666666666667129e-02 2.514548424834247009e-01 2.027391037975014143e+01 4.029524682068196029e+01 6.031504634634714535e+01 8.033288480636177553e+01 1.003483394204717740e+02 1.203609972343780754e+02 -4.305590423748170359e+00 -4.414420050617097857e+00 -4.489118369397371744e+00 -4.526823931614383234e+00 -4.525183874253587035e+00 -4.482450739266461426e+00 -4.397577288368971438e+00
4.333333333333333481e-02 3.345336708350422628e-01 2.036060461324153081e+01 4.038498949678442784e+01 6.040719278273869719e+01 8.042671893867422739e+01 1.004430821715244804e+02 1.204558169564210317e+02 -4.457453022528486741e+00 -4.570332706540677137e+00 -4.647879117169898322e+00 -4.687125292220192030e+00 -4.685630363462868431e+00 -4.641579840201974783e+00 -4.553883828324284622e+00
4.500000000000000527e-02 4.228744609158988643e-01 2.045262174646036968e+01 4.048006877154830363e+01 6.050463965099945796e+01 8.052576562638338942e+01 1.005428969423673067e+02 1.205555155536445682e+02 -4.605945082940904101e+00 -4.722928224790716278e+00 -4.803409781256073430e+00 -4.844317292878451475e+00 -4.843121200845699192e+00 -4.797938538567410482e+00 -4.707634508193364375e+00
5.000000000000000278e-02 7.122038474206302539e-01 2.075272355356228715e+01 4.078884208025210967e+01 6.081973754312964076e+01 8.084462147761080075e+01 1.008627576291062127e+02 1.208734816205969338e+02 -5.035064852134566671e+00 -5.164722624105613669e+00 -5.254544992414870386e+00 -5.301141689665974432e+00 -5.301712106640104061e+00 -5.254158941896453605e+00 -5.157199634658139686e+00
4.666666666666666879e-02 5.158139045202109196e-01 2.054922075011441862e+01 4.057966648510107888e+01 6.060649349252427953e+01 8.062905925782797567e+01 1.006467504821973051e+02 1.206589980519288332e+02 -4.751424310084137126e+00 -4.872560213804772999e+00 -4.956056386990606910e+00 -4.998734867099220658e+00 -4.997976768723412455e+00 -4.951829333328265470e+00 -4.859110821758622301e+00
4.833333333333333925e-02 6.124911352193871394e-01 2.064950631795673885e+01 4.068285895724564227e+01 6.071180910479429826e+01 8.073564067832464275e+01 1.007536778857301840e+02 1.207653025212937621e+02 -4.894313489101973502e+00 -5.019669567761019024e+00 -5.106275614955078090e+00 -5.150847827906325449e+00 -5.150677053054623755e+00 -5.103739152259141321e+00 -5.008803177959610942e+00
5.000000000000000278e-02 7.122038474206302539e-01 2.075272355356228715e+01 4.078884208025210967e+01 6.081973754312964076e+01 8.084462147761080075e+01 1.008627576291062127e+02 1.208734816205969338e+02 -5.035064852134566671e+00 -5.164722624105613669e+00 -5.254544992414870386e+00 -5.301141689665974432e+00 -5.301712106640104061e+00 -5.254158941896453605e+00 -5.157199634658139686e+00
5.500000000000000028e-02 1.022719737100465487e+00 2.107265651311159615e+01 4.111579259142631315e+01 6.115107222645130491e+01 8.117750637768602928e+01 1.011941987376798409e+02 1.212003725769525175e+02 -5.449536727996127539e+00 -5.592732800112831804e+00 -5.692954151604590507e+00 -5.746484487261762197e+00 -5.750239318225874641e+00 -5.701889359164644233e+00 -5.599981677998807861e+00
5.166666666666667324e-02 8.143321796102718224e-01 2.085818875098355463e+01 4.089687042533914507e+01 6.092947493889774790e+01 8.095514383225359722e+01 1.009730836431190397e+02 1.209825879689015125e+02 -5.174182951142618059e+00 -5.308229016260695765e+00 -5.401375311255246281e+00 -5.450124317536565677e+00 -5.451582692059877111e+00 -5.403578175975675357e+00 -5.304774268263572345e+00
5.333333333333333676e-02 9.180772136479002921e-01 2.096508316484006329e+01 4.100611250843245870e+01 6.104018477765737316e+01 8.106637442589317288e+01 1.010838344385731062e+02 1.210918207949525112e+02 -5.312168869858560072e+00 -5.450719958796318210e+00 -5.547325740634580171e+00 -5.598380152825674472e+00 -5.600895346767685190e+00 -5.552621842059666690e+00 -5.452166435397120203e+00
5.500000000000000028e-02 1.022719737100465487e+00 2.107265651311159615e+01 4.111579259142631315e+01 6.115107222645130491e+01 8.117750637768602928e+01 1.011941987376798409e+02 1.212003725769525175e+02 -5.449536727996127539e+00 -5.592732800112831804e+00 -5.692954151604590507e+00 -5.746484487261762197e+00 -5.750239318225874641e+00 -5.701889359164644233e+00 -5.599981677998807861e+00
6.000000000000000472e-02 1.334106751550717895e+00 2.139133465157922487e+01 4.143922551835201062e+01 6.147652098233002249e+01 8.150206767472808167e+01 1.015148502779634896e+02 1.215140252175579434e+02 -5.863341005576645060e+00 -6.021531613790170212e+00 -6.133725997000812669e+00 -6.195863358523865827e+00 -6.204553241390049045e+00 -6.157208752920140249e+00 -6.052177587865888775e+00
5.666666666666667074e-02 1.127516520424319602e+00 2.118013654502731313e+01 4.122511542543321639e+01 6.126132577892547459e+01 8.128771930738029994e+01 1.013033552174296119e+02 1.213074294112927021e+02 -5.586845961568874586e+00 -5.734841456773200896e+00 -5.838845238710767660e+00 -5.895028818262585624e+00 -5.900208722853274246e+00 -5.851973145060696879e+00 -5.748806349792403125e+00
5.833333333333333426e-02 1.231610571656313713e+00 2.128666185790269694e+01 4.133322367321903812e+01 6.137010099538503738e+01 8.139619070689911950e+01 1.014105123628757070e+02 1.214122396707852118e+02 -5.724612076132808092e+00 -5.877594890721193011e+00 -5.985579440351399327e+00 -6.044622563946044913e+00 -6.051438957260368845e+00 -6.003531093466702551e+00 -5.899316917354495260e+00
6.000000000000000472e-02 1.334106751550717895e+00 2.139133465157922487e+01 4.143922551835201062e+01 6.147652098233002249e+01 8.150206767472808167e+01 1.015148502779634896e+02 1.215140252175579434e+02 -5.863341005576645060e+00 -6.021531613790170212e+00 -6.133725997000812669e+00 -6.195863358523865827e+00 -6.204553241390049045e+00 -6.157208752920140249e+00 -6.052177587865888775e+00
6.500000000000000222e-02 1.622311326802556408e+00 2.168463437168733066e+01 4.173517669892967064e+01 6.177251631810577948e+01 8.179537519603049134e+01 1.018026585773881010e+02 1.217934946858729859e+02 -6.289947117353989370e+00 -6.465325972805394450e+00 -6.591744460350055235e+00 -6.664767199694607847e+00 -6.680664679804741546e+00 -6.636556684666772732e+00 -6.530553655137484981e+00
6.166666666666666824e-02 1.433993206421594779e+00 2.149314837966272762e+01 4.154212952857105989e+01 6.157961938786655054e+01 8.160441886510868414e+01 1.016154822877248307e+02 1.216119532112484478e+02 -6.003582556361158673e+00 -6.167222508655033408e+00 -6.283873675030974937e+00 -6.349354297359486310e+00 -6.360165129289063302e+00 -6.313626008215233121e+00 -6.208010260750308262e+00
6.333333333333333870e-02 1.530192354224599871e+00 2.159104124480695930e+01 4.164090025013356922e+01 6.167839763294845312e+01 8.170229284834812233e+01 1.017115138825373890e+02 1.217051950653383017e+02 -6.145785095600551529e+00 -6.315149718851335692e+00 -6.436536954096942154e+00 -6.505640219930991286e+00 -6.518847303227272683e+00 -6.473380331901816831e+00 -6.367433626847620154e+00
6.500000000000000222e-02 1.622311326802556408e+00 2.168463437168733066e+01 4.173517669892967064e+01 6.177251631810577948e+01 8.179537519603049134e+01 1.018026585773881010e+02 1.217934946858729859e+02 -6.289947117353989370e+00 -6.465325972805394450e+00 -6.591744460350055235e+00 -6.664767199694607847e+00 -6.680664679804741546e+00 -6.636556684666772732e+00 -6.530553655137484981e+00
7.000000000000000666e-02 1.877380282829618885e+00 2.194309636436508981e+01 4.199479229218425758e+01 6.203091497171340762e+01 8.205009199204411630e+01 1.020511763458429613e+02 1.220332912274053996e+02 -6.731457861521212394e+00 -6.926265451665128303e+00 -7.069197788931031567e+00 -7.155414604894906105e+00 -7.180814195662703625e+00 -7.142187434772256260e+00 -7.037369945725960640e+00
6.666666666666666574e-02 1.710599910226182852e+00 2.177420806967219136e+01 4.182526867270235726e+01 6.186231311125498422e+01 8.188402922492502967e+01 1.018893025039504465e+02 1.218772575751228260e+02 -6.435825522126814136e+00 -6.617467478685683524e+00 -6.749171064178687729e+00 -6.826368726173201118e+00 -6.845209977647849442e+00 -6.802708319517910773e+00 -6.696886165567102367e+00
6.833333333333334314e-02 1.795470686239256430e+00 2.186020131011333234e+01 4.191163888829201056e+01 6.194827128726218035e+01 8.196875505465064293e+01 1.019719584176441458e+02 1.219570044632964283e+02 -6.583094418366810530e+00 -6.771221647554279244e+00 -6.908438615050465081e+00 -6.990042661179017180e+00 -7.012059086501516880e+00 -6.971391606059034629e+00 -6.865970880844566082e+00
7.000000000000000666e-02 1.877380282829618885e+00 2.194309636436508981e+01 4.199479229218425758e+01 6.203091497171340762e+01 8.205009199204411630e+01 1.020511763458429613e+02 1.220332912274053996e+02 -6.731457861521212394e+00 -6.926265451665128303e+00 -7.069197788931031567e+00 -7.155414604894906105e+00 -7.180814195662703625e+00 -7.142187434772256260e+00 -7.037369945725960640e+00
7.500000000000001110e-02 2.110119723190976071e+00 2.217818577169369831e+01 4.223012926320738103e+01 6.226428537367506522e+01 8.227920498266742300e+01 1.022737042381391603e+02 1.222469138766363130e+02 -7.181070750610722087e+00 -7.396713828598809215e+00 -7.557615530337872478e+00 -7.658512704482090427e+00 -7.694911387796001812e+00 -7.663251599590071628e+00 -7.561070573153601870e+00
7.166666666666667018e-02 1.956763640672849469e+00 2.202335214700299915e+01 4.207520914906282172e+01 6.211074271785941647e+01 8.212855340969659323e+01 1.021274806460127564e+02 1.221066490657098029e+02 -6.880746930063729394e+00 -7.082382199308806747e+00 -7.231181542788803540e+00 -7.322165163627585294e+00 -7.351102229596790494e+00 -7.314668466553627901e+00 -7.210601999375296778e+00
7.333333333333333370e-02 2.034171278234807367e+00 2.210153805505843394e+01 4.215347375166357580e+01 6.218834930253648707e+01 8.220473978154940653e+01 1.022014723929282951e+02 1.221776743271724257e+02 -7.030672612479227368e+00 -7.239266022962402403e+00 -7.394068707754406944e+00 -7.489959738830059166e+00 -7.522577338211672071e+00 -7.488480066815720981e+00 -7.385306353792350897e+00
7.500000000000001110e-02 2.110119723190976071e+00 2.217818577169369831e+01 4.223012926320738103e+01 6.226428537367506522e+01 8.227920498266742300e+01 1.022737042381391603e+02 1.222469138766363130e+02 -7.181070750610722087e+00 -7.396713828598809215e+00 -7.557615530337872478e+00 -7.658512704482090427e+00 -7.694911387796001812e+00 -7.663251599590071628e+00 -7.561070573153601870e+00
8.000000000000000167e-02 2.334701797303265547e+00 2.240444805811705820e+01 4.245600125412810399e+01 6.248759548954470233e+01 8.249771550428839362e+01 1.024851508340887420e+02 1.224490493768993673e+02 -7.633271627974449913e+00 -7.870341995181554751e+00 -8.049841305573254502e+00 -8.166077442180936785e+00 -8.214157060747879768e+00 -8.190161210300603400e+00 -8.091319691251118940e+00
7.666666666666667462e-02 2.185156900428415927e+00 2.225385102745497079e+01 4.230573487820776535e+01 6.233910901624672363e+01 8.235250125780635244e+01 1.023447177833241000e+02 1.223148938922484632e+02 -7.331761893872657865e+00 -7.554515865910603978e+00 -7.721581298948584582e+00 -7.827552173028907490e+00 -7.867801591028625197e+00 -7.838650183859227738e+00 -7.737533051515938176e+00
7.833333333333333814e-02 2.259825081994283558e+00 2.232908269212322949e+01 4.238084166850824630e+01 6.241336887396521860e+01 8.242517003078697257e+01 1.024150423617260088e+02 1.223821267585610002e+02 -7.482539042312913224e+00 -7.712448027974631692e+00 -7.885725729775116655e+00 -7.996822946382544650e+00 -8.040979436749385201e+00 -8.014395935653867653e+00 -7.914404805812072397e+00
8.000000000000000167e-02 2.334701797303265547e+00 2.240444805811705820e+01 4.245600125412810399e+01 6.248759548954470233e+01 8.249771550428839362e+01 1.024851508340887420e+02 1.224490493768993673e+02 -7.633271627974449913e+00 -7.870341995181554751e+00 -8.049841305573254502e+00 -8.166077442180936785e+00 -8.214157060747879768e+00 -8.190161210300603400e+00 -8.091319691251118940e+00
8.500000000000000611e-02 2.565969225835334377e+00 2.263663123061786209e+01 4.268693013418636895e+01 6.271500752409756529e+01 8.271929293817572670e+01 1.026985625706782201e+02 1.226519969656523728e+02 -8.083269920918395357e+00 -8.341710287781628708e+00 -8.539791459810546215e+00 -8.671397973642450907e+00 -8.731242485664427733e+00 -8.715052116363011692e+00 -8.619753832119137371e+00
8.166666666666666519e-02 2.410311703424336205e+00 2.248046929251779602e+01 4.253172869031318015e+01 6.256229207678654802e+01 8.257062429524145841e+01 1.025555085279495984e+02 1.225161012496968027e+02 -7.783747544005938046e+00 -8.027976805186140652e+00 -8.213700165921729024e+00 -8.335083147849021046e+00 -8.387099818423980224e+00 -8.365712005246908944e+00 -8.268047349032164206e+00
8.333333333333334259e-02 2.487218025379068109e+00 2.255768924200735626e+01 4.260854076534256052e+01 6.263794385409391197e+01 8.264434482928193404e+01 1.026265222651615119e+02 1.225836433195269422e+02 -7.933808059845543603e+00 -8.185167217443378718e+00 -8.377090702585217485e+00 -8.503602754636540695e+00 -8.559545933736758982e+00 -8.540763911835551170e+00 -8.444283202581630121e+00
8.500000000000000611e-02 2.565969225835334377e+00 2.263663123061786209e+01 4.268693013418636895e+01 6.271500752409756529e+01 8.271929293817572670e+01 1.026985625706782201e+02 1.226519969656523728e+02 -8.083269920918395357e+00 -8.341710287781628708e+00 -8.539791459810546215e+00 -8.671397973642450907e+00 -8.731242485664427733e+00 -8.715052116363011692e+00 -8.619753832119137371e+00
9.000000000000001055e-02 2.818245496468747113e+00 2.288843760105283565e+01 4.293585711594996468e+01 6.295856782250672268e+01 8.295496408685757217e+01 1.029238340571021837e+02 1.228644212648623579e+02 -8.526205850761062521e+00 -8.805421790617085520e+00 -9.021559566667427532e+00 -9.168099258288274100e+00 -9.239378842158629368e+00 -9.230790997409105358e+00 -9.138979227960710716e+00
8.666666666666666963e-02 2.647044815043410271e+00 2.271775260712770006e+01 4.276732743885292365e+01 6.279388270631836377e+01 8.279583322644505472e+01 1.027719554563570057e+02 1.227214465306242772e+02 -8.231942744598077510e+00 -8.497402316218137130e+00 -8.701587090544769865e+00 -8.838243906759567281e+00 -8.901957555277217438e+00 -8.888340646231458919e+00 -8.794222611995680339e+00
8.833333333333333315e-02 2.731044730685038946e+00 2.280159947716679980e+01 4.285021855395036994e+01 6.287498935477090356e+01 8.287431489770942505e+01 1.028469755442841773e+02 1.227921893431678200e+02 -8.379636162549296330e+00 -8.652024976455573224e+00 -8.862232456714904671e+00 -9.003870512347173616e+00 -9.071398921208462696e+00 -9.060318686178101544e+00 -8.967364618756819894e+00
9.000000000000001055e-02 2.818245496468747113e+00 2.288843760105283565e+01 4.293585711594996468e+01 6.295856782250672268e+01 8.295496408685757217e+01 1.029238340571021837e+02 1.228644212648623579e+02 -8.526205850761062521e+00 -8.805421790617085520e+00 -9.021559566667427532e+00 -9.168099258288274100e+00 -9.239378842158629368e+00 -9.230790997409105358e+00 -9.138979227960710716e+00
9.500000000000000111e-02 3.095803329567565321e+00 2.316434157925815285e+01 4.320745268032777631e+01 6.322313659332841240e+01 8.320977197737138908e+01 1.031661838403875038e+02 1.230917088363475358e+02 -8.960656240280915341e+00 -9.259479363660060969e+00 -9.492526228765349572e+00 -9.652897285325209964e+00 -9.734582491828680517e+00 -9.732668329911954075e+00 -9.643544375105824074e+00
9.166666666666667407e-02 2.908389469761685220e+00 2.297806974342491770e+01 4.302411198397076930e+01 6.304455814919662515e+01 8.303779637595100382e+01 1.030026256435818226e+02 1.229383185995560552e+02 -8.671768191734981812e+00 -8.957682554104792416e+00 -9.179625577275924542e+00 -9.330948437735141709e+00 -9.405870438295718117e+00 -9.399679232206670676e+00 -9.308930449703321841e+00
9.333333333333333759e-02 3.001078691071320748e+00 2.307017539197503098e+01 4.311474675626998021e+01 6.313281387659373678e+01 8.312276011799417574e+01 1.030833972558404383e+02 1.230140295197516025e+02 -8.816521354207072392e+00 -9.108975412169808550e+00 -9.336560832457189818e+00 -9.492502460772973549e+00 -9.570903795007859927e+00 -9.566950609218606516e+00 -9.477114059825256120e+00
9.500000000000000111e-02 3.095803329567565321e+00 2.316434157925815285e+01 4.320745268032777631e+01 6.322313659332841240e+01 8.320977197737138908e+01 1.031661838403875038e+02 1.230917088363475358e+02 -8.960656240280915341e+00 -9.259479363660060969e+00 -9.492526228765349572e+00 -9.652897285325209964e+00 -9.734582491828680517e+00 -9.732668329911954075e+00 -9.643544375105824074e+00
1.000000000000000056e-01 3.387841506029899197e+00 2.345529687066956015e+01 4.349457951191361360e+01 6.350361820747399832e+01 8.348077055786490064e+01 1.034248955130616423e+02 1.233354228096571319e+02 -9.391035438661578638e+00 -9.707973822531956287e+00 -9.956326459360480996e+00 -1.012882857125786096e+01 -1.021913946278452379e+01 -1.022205968767890738e+01 -1.013374795783660609e+01
9.666666666666667851e-02 3.192126680202915345e+00 2.326018586859153459e+01 4.330190661002216501e+01 6.331526672772644559e+01 8.329863938257257416e+01 1.032508622892206773e+02 1.231713043242011736e+02 -9.104340053542147260e+00 -9.409360594799929700e+00 -9.647683685853804647e+00 -9.812286907490493704e+00 -9.897048545485560567e+00 -9.896957990603910460e+00 -9.808325763184456036e+00
9.833333333333334203e-02 3.289633035250240756e+00 2.335731683524245383e+01 4.339774527071808308e+01 6.340887266197488970e+01 8.338906542345824846e+01 1.033371729032042339e+02 1.232525953669703966e+02 -9.247745309013927439e+00 -9.558798643747135060e+00 -9.802218296541649778e+00 -9.970860243157833480e+00 -1.005849269826800985e+01 -1.006000989866988249e+01 -9.971645573049968903e+00
1.000000000000000056e-01 3.387841506029899197e+00 2.345529687066956015e+01 4.349457951191361360e+01 6.350361820747399832e+01 8.348077055786490064e+01 1.034248955130616423e+02 1.233354228096571319e+02 -9.391035438661578638e+00 -9.707973822531956287e+00 -9.956326459360480996e+00 -1.012882857125786096e+01 -1.021913946278452379e+01 -1.022205968767890738e+01 -1.013374795783660609e+01
1.050000000000000100e-01 3.682339548691869968e+00 2.375037545447025877e+01 4.378753525004822222e+01 6.379165300058164689e+01 8.376104013413626603e+01 1.036945634282512430e+02 1.235917193213381609e+02 -9.822169328472961425e+00 -1.015590265097405798e+01 -1.041807849349145343e+01 -1.060107317787208991e+01 -1.069822470499932265e+01 -1.070406010336123792e+01 -1.061452264103803778e+01
1.016666666666666691e-01 3.486320782846604960e+00 2.355373193106080976e+01 4.359205743172360314e+01 6.359919790623472835e+01 8.357349936043304695e+01 1.035138274651873473e+02 1.234196385304207553e+02 -9.534394369164775895e+00 -9.857076039523988698e+00 -1.011020235348522966e+01 -1.028638840047423741e+01 -1.037918551364263031e+01 -1.038330182313313266e+01 -1.029482260038493813e+01
1.033333333333333465e-01 3.584638082197913356e+00 2.365222795815377310e+01 4.368982900427310057e+01 6.369531049081611940e+01 8.366700331363166754e+01 1.036037760956013614e+02 1.235051077851961736e+02 -9.678033279818956558e+00 -1.000631435382677203e+01 -1.026405035555480438e+01 -1.044373675638961885e+01 -1.053881778795117974e+01 -1.054391038810500802e+01 -1.045502797878206813e+01
1.050000000000000100e-01 3.682339548691869968e+00 2.375037545447025877e+01 4.378753525004822222e+01 6.379165300058164689e+01 8.376104013413626603e+01 1.036945634282512430e+02 1.235917193213381609e+02 -9.822169328472961425e+00 -1.015590265097405798e+01 -1.041807849349145343e+01 -1.060107317787208991e+01 -1.069822470499932265e+01 -1.070406010336123792e+01 -1.061452264103803778e+01
1.100000000000000006e-01 3.967062537595010152e+00 2.403849632325834662e+01 4.407656056369314257e+01 6.407895425836973402e+01 8.404389580824035022e+01 1.039702069503267694e+02 1.238573926657314956e+02 -1.025990542333156874e+01 -1.060900129223953314e+01 -1.088333784516467873e+01 -1.107493845791867848e+01 -1.117683013500334255e+01 -1.118328116310231835e+01 -1.109003865549243883e+01
1.066666666666666735e-01 3.778969468709047597e+00 2.384776392975220105e+01 4.388481770867149834e+01 6.388792515921726078e+01 8.385537302762634226e+01 1.037860203815525040e+02 1.236793747180511360e+02 -9.967019076323555993e+00 -1.030605180826154843e+01 -1.057248948388313003e+01 -1.075858980517295826e+01 -1.085758553371627144e+01 -1.086391525543110781e+01 -1.077345403009978142e+01
1.083333333333333370e-01 3.874057191987856807e+00 2.394396762725730099e+01 4.398130313475872555e+01 6.398381324817120230e+01 8.394975399319402243e+01 1.038779698045053266e+02 1.237679715041517312e+02 -1.011282703626441659e+01 -1.045699118992945742e+01 -1.072749446221274994e+01 -1.091647672162313931e+01 -1.101706683083641636e+01 -1.102361684515590667e+01 -1.093193610559666062e+01
1.100000000000000006e-01 3.967062537595010152e+00 2.403849632325834662e+01 4.407656056369314257e+01 6.407895425836973402e+01 8.404389580824035022e+01 1.039702069503267694e+02 1.238573926657314956e+02 -1.025990542333156874e+01 -1.060900129223953314e+01 -1.088333784516467873e+01 -1.107493845791867848e+01 -1.117683013500334255e+01 -1.118328116310231835e+01 -1.109003865549243883e+01
1.150000000000000050e-01 4.228093670819123240e+00 2.430701565050990354e+01 4.435052652317854438e+01 6.435613529181074455e+01 8.432189932642567953e+01 1.042465143349135275e+02 1.241294002343075249e+02 -1.071162742319122074e+01 -1.107395384906985036e+01 -1.135800523850966215e+01 -1.155547221441712402e+01 -1.165909851999836810e+01 -1.166292914450463591e+01 -1.156255822774306097e+01
1.116666666666666780e-01 4.057468293295409367e+00 2.413087935855654109e+01 4.417017564353965042e+01 6.417299941777092442e+01 8.413752381147472192e+01 1.040625387780265783e+02 1.239475329722914694e+02 -1.040851095020355643e+01 -1.076231228920140204e+01 -1.104022099137659119e+01 -1.123414594213881124e+01 -1.133701510944009883e+01 -1.134301667437203420e+01 -1.124784003414644573e+01
1.133333333333333415e-01 4.144692903841542098e+00 2.422058356727535866e+01 4.426167480613803917e+01 6.426554560828409990e+01 8.423031556189103242e+01 1.041547328357027311e+02 1.240382580497060019e+02 -1.055896292204776898e+01 -1.091719683923560780e+01 -1.119836702763366176e+01 -1.139427094441294663e+01 -1.149774156499359812e+01 -1.150289200899031528e+01 -1.140536000266510364e+01
1.150000000000000050e-01 4.228093670819123240e+00 2.430701565050990354e+01 4.435052652317854438e+01 6.435613529181074455e+01 8.432189932642567953e+01 1.042465143349135275e+02 1.241294002343075249e+02 -1.071162742319122074e+01 -1.107395384906985036e+01 -1.135800523850966215e+01 -1.155547221441712402e+01 -1.165909851999836810e+01 -1.166292914450463591e+01 -1.156255822774306097e+01
1.200000000000000094e-01 4.455540354086954480e+00 2.454652832568799425e+01 4.460070088364717122e+01 6.461532693333387556e+01 8.458823664885390770e+01 1.045179172946915287e+02 1.244036052007447211e+02 -1.118264403395812145e+01 -1.155501502775367761e+01 -1.184528794594195489e+01 -1.204486945156616606e+01 -1.214627866446113202e+01 -1.214340553104788789e+01 -1.203176862763219646e+01
1.166666666666666685e-01 4.307511951223969682e+00 2.439000288721341292e+01 4.443654706404311838e+01 6.444457759620999582e+01 8.441208180227775415e+01 1.043376931369144245e+02 1.242207790706157624e+02 -1.086658239762180855e+01 -1.123262455181828656e+01 -1.151914391669081894e+01 -1.171773010496684364e+01 -1.182104463573730868e+01 -1.182307253725715590e+01 -1.171937364447593133e+01
1.183333333333333459e-01 4.383225561121251168e+00 2.446975944808398751e+01 4.451988096172142662e+01 6.453094277813805490e+01 8.450085597430656037e+01 1.044281839045451505e+02 1.243122321090818190e+02 -1.102364843101481107e+01 -1.139303457801023889e+01 -1.168162141451319869e+01 -1.188090384366192609e+01 -1.198346850444430878e+01 -1.198324879833664269e+01 -1.187577949684615319e+01
1.200000000000000094e-01 4.455540354086954480e+00 2.454652832568799425e+01 4.460070088364717122e+01 6.461532693333387556e+01 8.458823664885390770e+01 1.045179172946915287e+02 1.244036052007447211e+02 -1.118264403395812145e+01 -1.155501502775367761e+01 -1.184528794594195489e+01 -1.204486945156616606e+01 -1.214627866446113202e+01 -1.214340553104788789e+01 -1.203176862763219646e+01
1.250000000000000000e-01 4.656011045274204285e+00 2.476213708844876038e+01 4.483051809815420086e+01 6.485816137639857004e+01 8.484263917555109913e+01 1.047821905016019883e+02 1.246758196289041223e+02 -1.166909320384182891e+01 -1.204856414203097437e+01 -1.234195499897144011e+01 -1.254044303684787387e+01 -1.263638399883397945e+01 -1.262357989148520687e+01 -1.249754554444622912e+01
1.216666666666666730e-01 4.524789342179579954e+00 2.462057816695830326e+01 4.467920244848584588e+01 6.469784504728970376e+01 8.467425194405467437e+01 1.046068300248102929e+02 1.244947411763955358e+02 -1.134339687276777120e+01 -1.171841026020351073e+01 -1.201000957296897909e+01 -1.220951965557217278e+01 -1.230939928288849039e+01 -1.230350277091079825e+01 -1.218734083673330026e+01
1.233333333333333365e-01 4.591450376108780596e+00 2.469231075633612704e+01 4.475570036418579889e+01 6.477871463822539511e+01 8.475901328112243505e+01 1.046949200379401930e+02 1.245855189727752617e+02 -1.150563415416745094e+01 -1.188299576493271559e+01 -1.217561492898688691e+01 -1.237474035560587993e+01 -1.247277673782258134e+01 -1.246354949723228245e+01 -1.234256855791065455e+01
1.250000000000000000e-01 4.656011045274204285e+00 2.476213708844876038e+01 4.483051809815420086e+01 6.485816137639857004e+01 8.484263917555109913e+01 1.047821905016019883e+02 1.246758196289041223e+02 -1.166909320384182891e+01 -1.204856414203097437e+01 -1.234195499897144011e+01 -1.254044303684787387e+01 -1.263638399883397945e+01 -1.262357989148520687e+01 -1.249754554444622912e+01
1.300000000000000044e-01 4.842431407346399652e+00 2.496468302464019828e+01 4.504844639808315776e+01 6.509046468928649176e+01 8.508804713530201980e+01 1.050391770060596031e+02 1.249426169786626133e+02 -1.216407966318171319e+01 -1.254913085056544730e+01 -1.284404736515022094e+01 -1.303980638845802709e+01 -1.312863274800961833e+01 -1.310427555438687186e+01 -1.296228276233223653e+01
1.266666666666666774e-01 4.718991804936624845e+00 2.483049680566107753e+01 4.490400336106214496e+01 6.493643041547183259e+01 8.492526229064462484e+01 1.048686525386136452e+02 1.247655247364630497e+02 -1.183350326747371284e+01 -1.221490983225962523e+01 -1.250889127682119195e+01 -1.270655682129453368e+01 -1.280021699853392114e+01 -1.278365440372688155e+01 -1.265239294565115991e+01
1.283333333333333548e-01 4.780937755314314863e+00 2.489784870661408789e+01 4.497651732006824687e+01 6.501377436120793618e+01 8.500701630168430256e+01 1.049543112310587958e+02 1.248545019491593990e+02 -1.199859886737594650e+01 -1.238183723195931130e+01 -1.267629872510843825e+01 -1.287302646980463727e+01 -1.296428798766608459e+01 -1.294384888388968768e+01 -1.280724474489765718e+01
1.300000000000000044e-01 4.842431407346399652e+00 2.496468302464019828e+01 4.504844639808315776e+01 6.509046468928649176e+01 8.508804713530201980e+01 1.050391770060596031e+02 1.249426169786626133e+02 -1.216407966318171319e+01 -1.254913085056544730e+01 -1.284404736515022094e+01 -1.303980638845802709e+01 -1.312863274800961833e+01 -1.310427555438687186e+01 -1.296228276233223653e+01
1.350000000000000089e-01 5.029739266970343792e+00 2.516663863700887305e+01 4.526418434003694813e+01 6.531886653760017225e+01 8.532774458912591342e+01 1.052885608542447926e+02 1.251998524973586342e+02 -1.266017143000791734e+01 -1.305133897292265210e+01 -1.334826846092415309e+01 -1.354172325438049462e+01 -1.362378407360300159e+01 -1.358813501291920822e+01 -1.343034673249227851e+01
1.316666666666666818e-01 4.904035026714369749e+00 2.503146593349613269e+01 4.512014919135832969e+01 6.516674144367085830e+01 8.516846597064865421e+01 1.051232226557290943e+02 1.250296955917479522e+02 -1.232967174003946198e+01 -1.271659799996962192e+01 -1.301202608632275570e+01 -1.320686564919849815e+01 -1.329329730511005003e+01 -1.326505228988883545e+01 -1.311768976022829314e+01
1.333333333333333315e-01 4.966294487976699479e+00 2.509864132489787636e+01 4.519195586397996323e+01 6.524281007057155080e+01 8.524834349965978220e+01 1.052063752142161803e+02 1.251155135417542539e+02 -1.249511851240544758e+01 -1.288406048229125389e+01 -1.318013582609946965e+01 -1.337418339557097724e+01 -1.345833629427479217e+01 -1.342630464892608622e+01 -1.327365577825665177e+01
1.350000000000000089e-01 5.029739266970343792e+00 2.516663863700887305e+01 4.526418434003694813e+01 6.531886653760017225e+01 8.532774458912591342e+01 1.052885608542447926e+02 1.251998524973586342e+02 -1.266017143000791734e+01 -1.305133897292265210e+01 -1.334826846092415309e+01 -1.354172325438049462e+01 -1.362378407360300159e+01 -1.358813501291920822e+01 -1.343034673249227851e+01
1.400000000000000133e-01 5.231155730260324432e+00 2.537895223773445252e+01 4.548613900016628264e+01 6.554898830544007637e+01 8.556435304122855712e+01 1.055297858283286416e+02 1.254436564106393632e+02 -1.315077044735079781e+01 -1.355025669858142301e+01 -1.385141846660250309e+01 -1.404475858739601080e+01 -1.412216383556165233e+01 -1.407720130440308282e+01 -1.390541148519568360e+01
1.366666666666666863e-01 5.094849245075009136e+00 2.523586793812449613e+01 4.533716608776856560e+01 6.539515598734705293e+01 8.540682167339392095e+01 1.053698345487223946e+02 1.252826671321554954e+02 -1.282457380460374985e+01 -1.321822638042582376e+01 -1.351627074863578315e+01 -1.370938921214832007e+01 -1.378960418588753001e+01 -1.375056757423940823e+01 -1.358784713886546847e+01
1.383333333333333359e-01 5.161981194896495317e+00 2.530663421562497462e+01 4.541114798632371219e+01 6.547186195528939834e+01 8.548569107015349289e+01 1.054502431722866902e+02 1.253639346013191442e+02 -1.298811535001620321e+01 -1.338454535039183391e+01 -1.368400370803532518e+01 -1.387708569887473686e+01 -1.395574892763652386e+01 -1.391360617068233552e+01 -1.374621505177505298e+01
1.400000000000000133e-01 5.231155730260324432e+00 2.537895223773445252e+01 4.548613900016628264e+01 6.554898830544007637e+01 8.556435304122855712e+01 1.055297858283286416e+02 1.254436564106393632e+02 -1.315077044735079781e+01 -1.355025669858142301e+01 -1.385141846660250309e+01 -1.404475858739601080e+01 -1.412216383556165233e+01 -1.407720130440308282e+01 -1.390541148519568360e+01
1.450000000000000178e-01 5.449962100770677331e+00 2.560438579726494268e+01 4.571650607476534844e+01 6.578243044173046883e+01 8.579887053897930116e+01 1.057632663860878495e+02 1.256739088437459344e+02 -1.363369404692018172e+01 -1.404379145671199858e+01 -1.435159710086447582e+01 -1.454731153321074366e+01 -1.462258030895535654e+01 -1.457080117935154639e+01 -1.438742768173596609e+01
1.416666666666666630e-01 5.302262418278982814e+00 2.545272370349485058e+01 4.556205572587121111e+01 6.562646965498106510e+01 8.564276374223813093e+01 1.056084441723974692e+02 1.255218441859995551e+02 -1.331257118763918079e+01 -1.371536970411584910e+01 -1.401850451090905203e+01 -1.421238134245720452e+01 -1.428881085061789413e+01 -1.424130856802419665e+01 -1.406539145527835721e+01
1.433333333333333404e-01 5.375235094555301352e+00 2.552789541837542231e+01 4.563886053845934043e+01 6.570428675060459511e+01 8.572092530123084941e+01 1.056862449426289459e+02 1.255985527446071899e+02 -1.347353743351933808e+01 -1.387988092227588410e+01 -1.418523763428210493e+01 -1.437991229487203704e+01 -1.445563489395606993e+01 -1.440586425905260448e+01 -1.422608811166125697e+01
1.450000000000000178e-01 5.449962100770677331e+00 2.560438579726494268e+01 4.571650607476534844e+01 6.578243044173046883e+01 8.579887053897930116e+01 1.057632663860878495e+02 1.256739088437459344e+02 -1.363369404692018172e+01 -1.404379145671199858e+01 -1.435159710086447582e+01 -1.454731153321074366e+01 -1.462258030895535654e+01 -1.457080117935154639e+01 -1.438742768173596609e+01
1.500000000000000222e-01 5.684153351434929391e+00 2.584170513627857346e+01 4.595491702817860613e+01 6.601978110888649098e+01 8.603292776762154404e+01 1.059917549477118257e+02 1.258945553539001168e+02 -1.410947507324607741e+01 -1.453177179578734801e+01 -1.484797261570959215e+01 -1.504795420447116250e+01 -1.512309439649516030e+01 -1.506659022964806915e+01 -1.487377217443860467e+01
1.466666666666666674e-01 5.526380889086684789e+00 2.568216909148849325e+01 4.579500733391190437e+01 6.586096003662595422e+01 8.587670614375612388e+01 1.058396650478932486e+02 1.257481206663408244e+02 -1.379305716279765726e+01 -1.420708949238011520e+01 -1.451754409371718069e+01 -1.471451494206444721e+01 -1.478956018725978083e+01 -1.473601297152638878e+01 -1.454928856542617410e+01
1.483333333333333448e-01 5.604446749537039807e+00 2.576125360400559572e+01 4.587443008764453367e+01 6.594000250692511145e+01 8.595462314500504419e+01 1.059156978517438716e+02 1.258215116992580533e+02 -1.395164404577151984e+01 -1.436975778306596219e+01 -1.468302647002549044e+01 -1.488143586024639831e+01 -1.495645456639921100e+01 -1.490134849510574355e+01 -1.471149153182152425e+01
1.500000000000000222e-01 5.684153351434929391e+00 2.584170513627857346e+01 4.595491702817860613e+01 6.601978110888649098e+01 8.603292776762154404e+01 1.059917549477118257e+02 1.258945553539001168e+02 -1.410947507324607741e+01 -1.453177179578734801e+01 -1.484797261570959215e+01 -1.504795420447116250e+01 -1.512309439649516030e+01 -1.506659022964806915e+01 -1.487377217443860467e+01
1.549999999999999989e-01 5.933159550210945987e+00 2.609253850715109735e+01 4.620533898008602591e+01 6.626745437031095776e+01 8.627545594262896600e+01 1.062267271599369991e+02 1.261195956203877131e+02 -1.457871857904475910e+01 -1.501350729000716910e+01 -1.533849119158011121e+01 -1.554322278728026774e+01 -1.561881002218562919e+01 -1.555824503644479861e+01 -1.535672892923026467e+01
1.516666666666666718e-01 5.765494078556935520e+00 2.592362108715198588e+01 4.603667544910882725e+01 6.610061729687764398e+01 8.611205803964695349e+01 1.060683912696488278e+02 1.259679215108677823e+02 -1.426657956494516633e+01 -1.469310328720872505e+01 -1.501229234096374476e+01 -1.521391423370348228e+01 -1.528925570291609404e+01 -1.523144434708743766e+01 -1.503576638800105414e+01
1.533333333333333492e-01 5.848480269421158617e+00 2.600715707810287469e+01 4.612001236419222039e+01 6.618297431396239006e+01 8.619263569554142634e+01 1.061463864508578183e+02 1.260425440069841301e+02 -1.442298722649316112e+01 -1.485370707192239159e+01 -1.517585879476649424e+01 -1.537910149043412389e+01 -1.545463149964597527e+01 -1.539550761195789619e+01 -1.519697234293242083e+01
1.549999999999999989e-01 5.933159550210945987e+00 2.609253850715109735e+01 4.620533898008602591e+01 6.626745437031095776e+01 8.627545594262896600e+01 1.062267271599369991e+02 1.261195956203877131e+02 -1.457871857904475910e+01 -1.501350729000716910e+01 -1.533849119158011121e+01 -1.554322278728026774e+01 -1.561881002218562919e+01 -1.555824503644479861e+01 -1.535672892923026467e+01
1.600000000000000033e-01 6.197899287197789597e+00 2.636209108894168907e+01 4.647747255113214493e+01 6.653978681599333811e+01 8.654549065729651147e+01 1.064918946275153218e+02 1.263773005882031981e+02 -1.504108161773522134e+01 -1.548638507168443645e+01 -1.581810308266209830e+01 -1.602549307614344443e+01 -1.609942561382590043e+01 -1.603272355397545468e+01 -1.582049695168608494e+01
1.566666666666666763e-01 6.019587758700096991e+00 2.618003317760081927e+01 4.629314492568970962e+01 6.635477534371840136e+01 8.636146744296706856e+01 1.063105910718320501e+02 1.262004765862138242e+02 -1.473374380239099146e+01 -1.517236170041358534e+01 -1.549992675166631351e+01 -1.570588815164984098e+01 -1.578126917456088307e+01 -1.571899944521781300e+01 -1.551424314665702298e+01
1.583333333333333537e-01 6.107842336089979618e+00 2.626991242901573997e+01 4.638390540595420219e+01 6.644562315550936660e+01 8.645157012387412010e+01 1.063990914240854408e+02 1.262865083773800450e+02 -1.488792711436221339e+01 -1.533003258854263606e+01 -1.565982229716367691e+01 -1.586664717443521688e+01 -1.594145152104953489e+01 -1.587710874700133878e+01 -1.566875295884046260e+01
1.600000000000000033e-01 6.197899287197789597e+00 2.636209108894168907e+01 4.647747255113214493e+01 6.653978681599333811e+01 8.654549065729651147e+01 1.064918946275153218e+02 1.263773005882031981e+02 -1.504108161773522134e+01 -1.548638507168443645e+01 -1.581810308266209830e+01 -1.602549307614344443e+01 -1.609942561382590043e+01 -1.603272355397545468e+01 -1.582049695168608494e+01
1.650000000000000078e-01 6.466686596130226228e+00 2.663863582495923765e+01 4.675966966173542261e+01 6.682533436615922540e+01 8.683191962703884315e+01 1.067766049528472223e+02 1.266576033753567998e+02 -1.550137544522612743e+01 -1.595537774401885045e+01 -1.629193698989938710e+01 -1.650004482026426444e+01 -1.657036742527508011e+01 -1.649559484359610906e+01 -1.627078563444545267e+01
1.616666666666666807e-01 6.289060711856996555e+00 2.645570186812918223e+01 4.657280793604940072e+01 6.663605799282942144e+01 8.664185526561131212e+01 1.065874693753851687e+02 1.264711759304852876e+02 -1.519352220810051080e+01 -1.564183672884729681e+01 -1.597529377982308674e+01 -1.618306054393727322e+01 -1.625593739969760065e+01 -1.618670045906892341e+01 -1.597043973203525979e+01
1.633333333333333304e-01 6.379606355369205950e+00 2.654888412127517583e+01 4.666791913035103079e+01 6.673232378771514561e+01 8.673844463072414612e+01 1.066835066782125807e+02 1.265657551068349420e+02 -1.534633338543847714e+01 -1.579753611516675349e+01 -1.613260067167898271e+01 -1.634060598997645641e+01 -1.641228458999682260e+01 -1.634036847951852067e+01 -1.611993056310280537e+01
1.650000000000000078e-01 6.466686596130226228e+00 2.663863582495923765e+01 4.675966966173542261e+01 6.682533436615922540e+01 8.683191962703884315e+01 1.067766049528472223e+02 1.266576033753567998e+02 -1.550137544522612743e+01 -1.595537774401885045e+01 -1.629193698989938710e+01 -1.650004482026426444e+01 -1.657036742527508011e+01 -1.649559484359610906e+01 -1.627078563444545267e+01
1.700000000000000122e-01 6.643212424653171411e+00 2.682160402255323461e+01 4.694775983002593023e+01 6.701707487921359530e+01 8.702570438446959145e+01 1.069707144613560814e+02 1.268502301950911146e+02 -1.600825631899252599e+01 -1.646935904898354153e+01 -1.680866560357273087e+01 -1.701491744353995728e+01 -1.707860360303035918e+01 -1.699232075499341477e+01 -1.675112811676672209e+01
1.666666666666666852e-01 6.545352657533080709e+00 2.671983887532810797e+01 4.684280834038628427e+01 6.690974562515887669e+01 8.691688686811617970e+01 1.068613680276761499e+02 1.267413704440077709e+02 -1.566149811318683227e+01 -1.611818970846058718e+01 -1.645608201423081240e+01 -1.666407996063455954e+01 -1.673278512248522887e+01 -1.665484848679079022e+01 -1.642531845143361480e+01
1.683333333333333348e-01 6.607773505604395581e+00 2.678447212991455828e+01 4.690918506498263696e+01 6.697734461509514858e+01 8.698514070776694496e+01 1.069296706646341590e+02 1.268090862889806090e+02 -1.582991547888060246e+01 -1.628906641827457236e+01 -1.662797603670345481e+01 -1.683546441577538033e+01 -1.690207232015604788e+01 -1.682041755795506077e+01 -1.658554639929111829e+01
1.700000000000000122e-01 6.643212424653171411e+00 2.682160402255323461e+01 4.694775983002593023e+01 6.701707487921359530e+01 8.702570438446959145e+01 1.069707144613560814e+02 1.268502301950911146e+02 -1.600825631899252599e+01 -1.646935904898354153e+01 -1.680866560357273087e+01 -1.701491744353995728e+01 -1.707860360303035918e+01 -1.699232075499341477e+01 -1.675112811676672209e+01
1.750000000000000167e-01 6.543265748323795705e+00 2.672243013025470759e+01 4.685030273950412294e+01 6.692228995748736509e+01 8.693453929367703381e+01 1.068840883464126961e+02 1.267690113398713692e+02 -1.655508468887044060e+01 -1.701731142439635036e+01 -1.735276819177088115e+01 -1.755003918543044250e+01 -1.759954934232786883e+01 -1.749393503942865635e+01 -1.722840871114826911e+01
1.716666666666666896e-01 6.642968092825531912e+00 2.682235482513461733e+01 4.694954525307179694e+01 6.701991703460697636e+01 8.702960590881845349e+01 1.069756565969294684e+02 1.268561711137339501e+02 -1.619326394199173080e+01 -1.665549355636488471e+01 -1.699427453881179062e+01 -1.719828213715602772e+01 -1.725796906682789711e+01 -1.716592929057723182e+01 -1.691725636606267358e+01
1.733333333333333393e-01 6.607593507723064086e+00 2.678725601593633954e+01 4.691505452546497423e+01 6.698637039972476259e+01 8.699733633775912267e+01 1.069449866563934819e+02 1.268274050625445426e+02 -1.637759253080115940e+01 -1.684013472758414665e+01 -1.717754612558846716e+01 -1.737844978249295380e+01 -1.743327780263745552e+01 -1.733463870048196043e+01 -1.707767901944010447e+01
1.750000000000000167e-01 6.543265748323795705e+00 2.672243013025470759e+01 4.685030273950412294e+01 6.692228995748736509e+01 8.693453929367703381e+01 1.068840883464126961e+02 1.267690113398713692e+02 -1.655508468887044060e+01 -1.701731142439635036e+01 -1.735276819177088115e+01 -1.755003918543044250e+01 -1.759954934232786883e+01 -1.749393503942865635e+01 -1.722840871114826911e+01
1.800000000000000211e-01 6.202628958807040682e+00 2.637564340417078412e+01 4.650020865661922898e+01 6.657191703770027402e+01 8.658705536557160087e+01 1.065427463870764768e+02 1.264370880298932320e+02 -1.698903984976773529e+01 -1.744906391409857349e+01 -1.777828977552357514e+01 -1.796523360812564007e+01 -1.800033191313493930e+01 -1.787631986291351183e+01 -1.758860260513889173e+01
1.766666666666666663e-01 6.453373463066227167e+00 2.663142071377487241e+01 4.675895907809218954e+01 6.683143704409096131e+01 8.684503081160055160e+01 1.067967913238587556e+02 1.266847889678663819e+02 -1.672086050727715900e+01 -1.718236747665102016e+01 -1.751556617489108092e+01 -1.770901295235175965e+01 -1.775313530315316157e+01 -1.764060556690332859e+01 -1.736670820791147563e+01
1.783333333333333437e-01 6.339481531952168680e+00 2.651551425478122681e+01 4.664199503894202792e+01 6.671443437934104281e+01 8.672905474471284037e+01 1.066829350771355536e+02 1.265741530401344619e+02 -1.686826701909610549e+01 -1.732899296513776477e+01 -1.766004496143561653e+01 -1.784995745829533575e+01 -1.788916315806739021e+01 -1.777036930150605087e+01 -1.748892720354022501e+01
1.800000000000000211e-01 6.202628958807040682e+00 2.637564340417078412e+01 4.650020865661922898e+01 6.657191703770027402e+01 8.658705536557160087e+01 1.065427463870764768e+02 1.264370880298932320e+02 -1.698903984976773529e+01 -1.744906391409857349e+01 -1.777828977552357514e+01 -1.796523360812564007e+01 -1.800033191313493930e+01 -1.787631986291351183e+01 -1.758860260513889173e+01
1.850000000000000255e-01 5.709586717658146959e+00 2.586640591140097101e+01 4.597839501699541387e+01 6.604152039008995700e+01 8.605239348336436933e+01 1.060084009615513594e+02 1.259078326777912054e+02 -1.710068385447195993e+01 -1.755648078971058723e+01 -1.788016421418167567e+01 -1.806027539825564787e+01 -1.808730418201817614e+01 -1.795406889648604931e+01 -1.765608877237788477e+01
1.816666666666666707e-01 6.046107712641886955e+00 2.621486096911613117e+01 4.633636617267469404e+01 6.640632039486941096e+01 8.642109733002739347e+01 1.063778852064496618e+02 1.262748225718930399e+02 -1.707282586962525528e+01 -1.753210019249465645e+01 -1.785976643673795294e+01 -1.804432903500761043e+01 -1.807622848776104618e+01 -1.794822110667339743e+01 -1.765575149718860359e+01
1.833333333333333481e-01 5.878194930489994974e+00 2.604131598899885702e+01 4.615840622529230330e+01 6.622529093013042711e+01 8.623845556376730315e+01 1.061951798329245520e+02 1.260936696534154748e+02 -1.711061122590216144e+01 -1.756846107818217462e+01 -1.789424997241238557e+01 -1.807648928779441277e+01 -1.810563598900106186e+01 -1.797447291840861539e+01 -1.767848166765728379e+01
1.850000000000000255e-01 5.709586717658146959e+00 2.586640591140097101e+01 4.597839501699541387e+01 6.604152039008995700e+01 8.605239348336436933e+01 1.060084009615513594e+02 1.259078326777912054e+02 -1.710068385447195993e+01 -1.755648078971058723e+01 -1.788016421418167567e+01 -1.806027539825564787e+01 -1.808730418201817614e+01 -1.795406889648604931e+01 -1.765608877237788477e+01
1.900000000000000022e-01 5.244828474909088989e+00 2.538501127791402467e+01 4.548377717646147289e+01 6.553747759683166407e+01 8.554306532544762831e+01 1.054982135976967754e+02 1.254014330090300859e+02 -1.689307471229212609e+01 -1.734145607017279289e+01 -1.765924096104810559e+01 -1.783514127841658592e+01 -1.785979795558842653e+01 -1.772615598470514442e+01 -1.742983190682873484e+01
1.866666666666666752e-01 5.547231897521474053e+00 2.569790122078985206e+01 4.580490599511604444e+01 6.586435139842883757e+01 8.587297326324967628e+01 1.058282643234692415e+02 1.257285982920045626e+02 -1.705403492996101278e+01 -1.750744226747029941e+01 -1.782902211553458116e+01 -1.800736347055747899e+01 -1.803300125538219234e+01 -1.789879509324787321e+01 -1.760030052854554583e+01
1.883333333333333526e-01 5.392392604201854844e+00 2.553753156473430508e+01 4.564014606198418278e+01 6.569646964803695255e+01 8.570335191254572749e+01 1.056583810509353896e+02 1.255600042508942238e+02 -1.698213239049355039e+01 -1.743304651744755418e+01 -1.775266667953568245e+01 -1.792964030930048835e+01 -1.795455380682751567e+01 -1.782030961438800887e+01 -1.752249573594558640e+01
1.900000000000000022e-01 5.244828474909088989e+00 2.538501127791402467e+01 4.548377717646147289e+01 6.553747759683166407e+01 8.554306532544762831e+01 1.054982135976967754e+02 1.254014330090300859e+02 -1.689307471229212609e+01 -1.734145607017279289e+01 -1.765924096104810559e+01 -1.783514127841658592e+01 -1.785979795558842653e+01 -1.772615598470514442e+01 -1.742983190682873484e+01
1.950000000000000067e-01 4.837702726457336233e+00 2.496557913557860076e+01 4.505518503960472287e+01 6.510317756425513380e+01 8.510677146306298368e+01 1.050638487246143882e+02 1.249730660829186064e+02 -1.656471738882826017e+01 -1.700516596133573088e+01 -1.731767741453015930e+01 -1.749118057375045865e+01 -1.751649341358827172e+01 -1.738669063471225940e+01 -1.709746388069894962e+01
1.916666666666666796e-01 5.103735190382582054e+00 2.523942669735752276e+01 4.533477688691759511e+01 6.538624637847294707e+01 8.539088252972003090e+01 1.053464352193783071e+02 1.252514704686166453e+02 -1.679197060538761832e+01 -1.723775696882761466e+01 -1.755375654179348288e+01 -1.772875030808426899e+01 -1.775343636351832544e+01 -1.762080262780421691e+01 -1.732649207168518046e+01
1.933333333333333570e-01 4.968265232776487572e+00 2.509987042042682859e+01 4.519218191059137979e+01 6.524176193164511517e+01 8.524574487725975303e+01 1.052019499346260432e+02 1.251089915786950542e+02 -1.668184505564583731e+01 -1.712498737160156281e+01 -1.743923589570671595e+01 -1.761344413314953172e+01 -1.763836928358599465e+01 -1.750704245845152940e+01 -1.721513147105298458e+01
1.950000000000000067e-01 4.837702726457336233e+00 2.496557913557860076e+01 4.505518503960472287e+01 6.510317756425513380e+01 8.510677146306298368e+01 1.050638487246143882e+02 1.249730660829186064e+02 -1.656471738882826017e+01 -1.700516596133573088e+01 -1.731767741453015930e+01 -1.749118057375045865e+01 -1.751649341358827172e+01 -1.738669063471225940e+01 -1.709746388069894962e+01
2.000000000000000111e-01 4.470172797713029667e+00 2.458857560336878834e+01 4.467165178815364612e+01 6.471631053031484271e+01 8.471997532924940799e+01 1.046806852098991811e+02 1.245971939876577750e+02 -1.618474648252237102e+01 -1.661644623445134883e+01 -1.692331286428265003e+01 -1.709451979799099419e+01 -1.712108243336790991e+01 -1.699621714550372076e+01 -1.671569314936683170e+01
1.966666666666666841e-01 4.711467733360365173e+00 2.483591708280079757e+01 4.492309649894440327e+01 6.496975225986778923e+01 8.497317379922797898e+01 1.049313004096937334e+02 1.248428258945938012e+02 -1.644219399224762768e+01 -1.687984451705002087e+01 -1.719055990931252609e+01 -1.736334748733934319e+01 -1.738908845557816818e+01 -1.726090272094651468e+01 -1.697450642042410962e+01
1.983333333333333337e-01 4.589084869735429173e+00 2.471038498213934176e+01 4.479539587883392926e+01 6.484094770318264978e+01 8.484439932043216004e+01 1.048037422233560250e+02 1.247177024387974598e+02 -1.631528953586432351e+01 -1.675002387895770184e+01 -1.705886012962848142e+01 -1.723088721180322480e+01 -1.725705216534086617e+01 -1.713052210021361788e+01 -1.684703893474657121e+01
2.000000000000000111e-01 4.470172797713029667e+00 2.458857560336878834e+01 4.467165178815364612e+01 6.471631053031484271e+01 8.471997532924940799e+01 1.046806852098991811e+02 1.245971939876577750e+02 -1.618474648252237102e+01 -1.661644623445134883e+01 -1.692331286428265003e+01 -1.709451979799099419e+01 -1.712108243336790991e+01 -1.699621714550372076e+01 -1.671569314936683170e+01
2.050000000000000155e-01 4.131478183191679143e+00 2.424230650658787312e+01 4.432058869182957750e+01 6.436344860226139986e+01 8.436848184710861176e+01 1.043338493680286234e+02 1.242583692911473605e+02 -1.577634042866276154e+01 -1.619836820617097572e+01 -1.649888463849297793e+01 -1.666733028075180201e+01 -1.669493756066252388e+01 -1.657508053838413531e+01 -1.630361774269048425e+01
2.016666666666666885e-01 4.354447345576678785e+00 2.447016984326038980e+01 4.455151057101062406e+01 6.459545349067371944e+01 8.459948254948669444e+01 1.045616802710067645e+02 1.244808244717931132e+02 -1.605110179128819325e+01 -1.647966190039056045e+01 -1.678447736475196095e+01 -1.695480863755162915e+01 -1.698174169113136500e+01 -1.685854399976635065e+01 -1.658101345258718595e+01
2.033333333333333381e-01 4.241625131896076262e+00 2.435483630032357283e+01 4.443459258502600306e+01 6.447794928080074328e+01 8.448244745843949488e+01 1.044462100193844094e+02 1.243680359450256390e+02 -1.591486131935582193e+01 -1.634018702864618433e+01 -1.664287575483936976e+01 -1.681227718482173117e+01 -1.683954983021339658e+01 -1.671801392499492778e+01 -1.644349732600510805e+01
2.050000000000000155e-01 4.131478183191679143e+00 2.424230650658787312e+01 4.432058869182957750e+01 6.436344860226139986e+01 8.436848184710861176e+01 1.043338493680286234e+02 1.242583692911473605e+02 -1.577634042866276154e+01 -1.619836820617097572e+01 -1.649888463849297793e+01 -1.666733028075180201e+01 -1.669493756066252388e+01 -1.657508053838413531e+01 -1.630361774269048425e+01
2.100000000000000200e-01 3.814647815500392891e+00 2.391881812388137618e+01 4.399306707699624042e+01 6.403471270913149738e+01 8.404150399586752940e+01 1.040117073643419019e+02 1.239441916829819803e+02 -1.534983856299184524e+01 -1.576179664916199208e+01 -1.605571404248591705e+01 -1.622130977894344284e+01 -1.625004237734602341e+01 -1.613544994748673744e+01 -1.587348360512949164e+01
2.066666666666666929e-01 4.023797358684983116e+00 2.413233466121182147e+01 4.420921635628978663e+01 6.425163274046819595e+01 8.425723205227608048e+01 1.042242116504386331e+02 1.241514075288387460e+02 -1.563581297715703577e+01 -1.605450294011603418e+01 -1.635282395579738335e+01 -1.652030864274172473e+01 -1.654826427618149864e+01 -1.643011936553428143e+01 -1.616176338313404770e+01
2.083333333333333426e-01 3.918284952489218487e+00 2.402460787905978634e+01 4.410014947811126262e+01 6.414216466465657618e+01 8.414835270009083956e+01 1.041169460141662313e+02 1.240467974351256402e+02 -1.549354723414376522e+01 -1.590888000032502880e+01 -1.620500160262862011e+01 -1.637153752497500747e+01 -1.639987042872832035e+01 -1.628348351091301183e+01 -1.601829709064929119e+01
2.100000000000000200e-01 3.814647815500392891e+00 2.391881812388137618e+01 4.399306707699624042e+01 6.403471270913149738e+01 8.404150399586752940e+01 1.040117073643419019e+02 1.239441916829819803e+02 -1.534983856299184524e+01 -1.576179664916199208e+01 -1.605571404248591705e+01 -1.622130977894344284e+01 -1.625004237734602341e+01 -1.613544994748673744e+01 -1.587348360512949164e+01
2.150000000000000244e-01 3.512340475195021128e+00 2.361033181976851480e+01 4.368091581613454366e+01 6.372159304577989758e+01 8.373025570070039691e+01 1.037052673623749115e+02 1.236455414734424778e+02 -1.491241385070742886e+01 -1.531414837592014777e+01 -1.560140766120786537e+01 -1.576419475085572941e+01 -1.579419820147338349e+01 -1.568512230298264676e+01 -1.543301084825943548e+01
2.116666666666666696e-01 3.712613181429587517e+00 2.381468081560793593e+01 4.388767468355818835e+01 6.392897470191912390e+01 8.393637849280791841e+01 1.039081856200935192e+02 1.238432803762153753e+02 -1.520494488468319005e+01 -1.561350999580651866e+01 -1.590521507940128210e+01 -1.606987334796345124e+01 -1.609901963439386563e+01 -1.598624722435487655e+01 -1.572753807522908964e+01
2.133333333333333470e-01 3.611925147888404908e+00 2.371193404023295415e+01 4.378370645501829017e+01 6.382468312080301587e+01 8.383270937359300490e+01 1.038061171510635461e+02 1.237438056083082785e+02 -1.505907370957719493e+01 -1.546423082013328631e+01 -1.575371697921952574e+01 -1.591744008965506296e+01 -1.594701167366806516e+01 -1.583608040824981167e+01 -1.558065912781938600e+01
2.150000000000000244e-01 3.512340475195021128e+00 2.361033181976851480e+01 4.368091581613454366e+01 6.372159304577989758e+01 8.373025570070039691e+01 1.037052673623749115e+02 1.236455414734424778e+02 -1.491241385070742886e+01 -1.531414837592014777e+01 -1.560140766120786537e+01 -1.576419475085572941e+01 -1.579419820147338349e+01 -1.568512230298264676e+01 -1.543301084825943548e+01
2.200000000000000011e-01 3.217874230783387635e+00 2.331008922413631979e+01 4.337735877108069360e+01 6.341735744840069344e+01 8.342811258210372216e+01 1.034080774991546434e+02 1.233562036923021026e+02 -1.446936026017712607e+01 -1.486072090002502755e+01 -1.514121617197839242e+01 -1.530113702132901921e+01 -1.533240528597190178e+01 -1.522889390185503622e+01 -1.498674090102815271e+01
2.166666666666666741e-01 3.413630554489899271e+00 2.350964742881450675e+01 4.357908017551211088e+01 6.361948830423443013e+01 8.362880999471039445e+01 1.036054396829986928e+02 1.235483044123200642e+02 -1.476512814943241381e+01 -1.516342510374330921e+01 -1.544844757523575751e+01 -1.561029415694903300e+01 -1.564073077096700182e+01 -1.553351756094068747e+01 -1.528472941493551218e+01
2.183333333333333515e-01 3.315550782425928045e+00 2.340963975544605802e+01 4.347796439621473752e+01 6.351814223075702870e+01 8.352815652025131499e+01 1.035064316727083167e+02 1.234519074924276651e+02 -1.461739142703899930e+01 -1.501223221948430009e+01 -1.529500243491070144e+01 -1.545589662303359546e+01 -1.548675844256837131e+01 -1.538140421435806182e+01 -1.513594018632670313e+01
2.200000000000000011e-01 3.217874230783387635e+00 2.331008922413631979e+01 4.337735877108069360e+01 6.341735744840069344e+01 8.342811258210372216e+01 1.034080774991546434e+02 1.233562036923021026e+02 -1.446936026017712607e+01 -1.486072090002502755e+01 -1.514121617197839242e+01 -1.530113702132901921e+01 -1.533240528597190178e+01 -1.522889390185503622e+01 -1.498674090102815271e+01
2.250000000000000056e-01 2.924913866483372260e+00 2.301186221672986676e+01 4.307633981066351225e+01 6.311618670882226212e+01 8.312955597483755810e+01 1.031149804939029195e+02 1.230714389489649534e+02 -1.402499413469700151e+01 -1.440576850608816706e+01 -1.467928616003974263e+01 -1.483612938787897662e+01 -1.486845701731892611e+01 -1.477031455597608911e+01 -1.453793836265968054e+01
2.216666666666666785e-01 3.120372030920910422e+00 2.321077715689924759e+01 4.327705748107797490e+01 6.331694356559054171e+01 8.332850562182497356e+01 1.033102246137080442e+02 1.232610623524700770e+02 -1.432118629929923692e+01 -1.470903631832505631e+01 -1.498722559321792502e+01 -1.514614194884659071e+01 -1.517778593206538318e+01 -1.507608766369343201e+01 -1.483721756252967516e+01
2.233333333333333559e-01 3.022804540717211275e+00 2.311146122606970721e+01 4.317681758322961372e+01 6.321665919982572746e+01 8.322909806306614655e+01 1.032126415211623538e+02 1.231662603179978106e+02 -1.417301500179151574e+01 -1.455732959540718063e+01 -1.483318639204035883e+01 -1.499107044591064941e+01 -1.502306142122702681e+01 -1.492314708851495730e+01 -1.468753077111137273e+01
2.250000000000000056e-01 2.924913866483372260e+00 2.301186221672986676e+01 4.307633981066351225e+01 6.311618670882226212e+01 8.312955597483755810e+01 1.031149804939029195e+02 1.230714389489649534e+02 -1.402499413469700151e+01 -1.440576850608816706e+01 -1.467928616003974263e+01 -1.483612938787897662e+01 -1.486845701731892611e+01 -1.477031455597608911e+01 -1.453793836265968054e+01
2.300000000000000100e-01 2.626696205546466878e+00 2.270855379942734587e+01 4.277047354012323410e+01 6.281045959408551482e+01 8.282678806601853694e+01 1.028180673043569442e+02 1.227832976278841102e+02 -1.358363274649945218e+01 -1.395386504213989376e+01 -1.422042238978962736e+01 -1.437417675330845057e+01 -1.440752271087121450e+01 -1.431467760351358898e+01 -1.409197594351500804e+01
2.266666666666666829e-01 2.826452366503721780e+00 2.291170916026307935e+01 4.297533096200755409e+01 6.301521219189728384e+01 8.302954673884435977e+01 1.030168926271029619e+02 1.229762359269808769e+02 -1.387730073510942042e+01 -1.425453977499188341e+01 -1.452572025216625740e+01 -1.468152151153961782e+01 -1.471418140792635931e+01 -1.461780310405819883e+01 -1.438865597363416526e+01
2.283333333333333603e-01 2.727142949988553333e+00 2.281070969747722899e+01 4.287348520437171828e+01 6.291341845617444051e+01 8.292874422044891958e+01 1.029180455452070362e+02 1.228803155894182737e+02 -1.373010956785259928e+01 -1.410383140429796889e+01 -1.437268906700281335e+01 -1.452745852463495169e+01 -1.456045627663504760e+01 -1.446584281785348480e+01 -1.423992028554062728e+01
2.300000000000000100e-01 2.626696205546466878e+00 2.270855379942734587e+01 4.277047354012323410e+01 6.281045959408551482e+01 8.282678806601853694e+01 1.028180673043569442e+02 1.227832976278841102e+02 -1.358363274649945218e+01 -1.395386504213989376e+01 -1.422042238978962736e+01 -1.437417675330845057e+01 -1.440752271087121450e+01 -1.431467760351358898e+01 -1.409197594351500804e+01
2.350000000000000144e-01 2.314795650694967399e+00 2.239128162222529639e+01 4.245047599883713474e+01 6.249055527878321925e+01 8.250992505646995312e+01 1.025072735106925990e+02 1.224816245869071878e+02 -1.315093849974985396e+01 -1.351107053445019091e+01 -1.377105314957178450e+01 -1.392203876771478299e+01 -1.395664901889945853e+01 -1.386926511502581150e+01 -1.365631272385353867e+01
2.316666666666666874e-01 2.524753528933044500e+00 2.260487494481382953e+01 4.266592447069609051e+01 6.270596229330937632e+01 8.272330649127735569e+01 1.027165911149158291e+02 1.226848237774215988e+02 -1.343808204380383486e+01 -1.380487344412865092e+01 -1.406917319631810059e+01 -1.422194825292596398e+01 -1.425567031607950064e+01 -1.416461269368905462e+01 -1.394514149386565549e+01
2.333333333333333370e-01 2.420934221513661111e+00 2.249927445699049855e+01 4.255942398293478135e+01 6.259950023859219215e+01 8.261786427941109423e+01 1.026131765885572236e+02 1.225844524910188227e+02 -1.329373087048058188e+01 -1.365714866087727763e+01 -1.391925070484257354e+01 -1.407109757876850153e+01 -1.410523680093700349e+01 -1.401599642657751055e+01 -1.379977306087997491e+01
2.350000000000000144e-01 2.314795650694967399e+00 2.239128162222529639e+01 4.245047599883713474e+01 6.249055527878321925e+01 8.250992505646995312e+01 1.025072735106925990e+02 1.224816245869071878e+02 -1.315093849974985396e+01 -1.351107053445019091e+01 -1.377105314957178450e+01 -1.392203876771478299e+01 -1.395664901889945853e+01 -1.386926511502581150e+01 -1.365631272385353867e+01
2.400000000000000189e-01 1.973998332699318237e+00 2.204428486026039735e+01 4.210015377250113033e+01 6.213997509488201132e+01 8.216230187982112909e+01 1.021659162038553035e+02 1.221498751393993132e+02 -1.273935593659798649e+01 -1.309040482140884443e+01 -1.334468885992366616e+01 -1.349361932984106538e+01 -1.353002470508203103e+01 -1.344843178937466099e+01 -1.324534160463290888e+01
2.366666666666666918e-01 2.205646645684279594e+00 2.228018700798385154e+01 4.233835835591715835e+01 6.237839853706978488e+01 8.239875965029835925e+01 1.023981591397961495e+02 1.223756306751660361e+02 -1.301027705538589707e+01 -1.336723235540635812e+01 -1.362519074122856289e+01 -1.377539420889328170e+01 -1.381053635344091290e+01 -1.372504957720599883e+01 -1.351538688110275643e+01
2.383333333333333415e-01 2.092523666062420684e+00 2.216500550321523377e+01 4.222207227517712624e+01 6.226202608025374730e+01 8.228336797746321452e+01 1.022848465939202072e+02 1.222655066113148052e+02 -1.287261312001668578e+01 -1.322652783711225588e+01 -1.348257758684357732e+01 -1.363209098878259162e+01 -1.366783087061014434e+01 -1.358427838520158737e+01 -1.337791179595645374e+01
2.400000000000000189e-01 1.973998332699318237e+00 2.204428486026039735e+01 4.210015377250113033e+01 6.213997509488201132e+01 8.216230187982112909e+01 1.021659162038553035e+02 1.221498751393993132e+02 -1.273935593659798649e+01 -1.309040482140884443e+01 -1.334468885992366616e+01 -1.349361932984106538e+01 -1.353002470508203103e+01 -1.344843178937466099e+01 -1.324534160463290888e+01
2.450000000000000233e-01 1.557842301961474440e+00 2.161975646212709279e+01 4.167071312356253543e+01 6.170933046156996227e+01 8.173435527414446256e+01 1.017446997487297722e+02 1.217394785041314407e+02 -1.240792200986419402e+01 -1.275266744981121825e+01 -1.300342760328483749e+01 -1.315180630935528505e+01 -1.319078045478900485e+01 -1.311497379582227474e+01 -1.292092579477019321e+01
2.416666666666666685e-01 1.847917867058014307e+00 2.191581580068955049e+01 4.197035423814143940e+01 6.200997629881362627e+01 8.203329130104179967e+01 1.020391179762396234e+02 1.220265277564382984e+02 -1.261301627858244423e+01 -1.296144215513938924e+01 -1.321415139998724975e+01 -1.336263218966539590e+01 -1.339977355323908981e+01 -1.332014368829769069e+01 -1.312026311869750828e+01
2.433333333333333459e-01 1.710943907200321190e+00 2.177612743934930961e+01 4.182909397512449345e+01 6.186836784998986616e+01 8.189262159144368525e+01 1.019007160967078818e+02 1.218917409849169644e+02 -1.249856119357762374e+01 -1.284476252940203977e+01 -1.309620477028609287e+01 -1.324444333571446997e+01 -1.328241934913520517e+01 -1.320473542071710682e+01 -1.300792635861413693e+01
2.450000000000000233e-01 1.557842301961474440e+00 2.161975646212709279e+01 4.167071312356253543e+01 6.170933046156996227e+01 8.173435527414446256e+01 1.017446997487297722e+02 1.217394785041314407e+02 -1.240792200986419402e+01 -1.275266744981121825e+01 -1.300342760328483749e+01 -1.315180630935528505e+01 -1.319078045478900485e+01 -1.311497379582227474e+01 -1.292092579477019321e+01
2.500000000000000000e-01 1.128238561591154543e+00 2.117750918269714688e+01 4.121905908240069039e+01 6.125181359740574294e+01 8.127478123930735876e+01 1.012870809012737254e+02 1.212879694776158743e+02 -1.256137393229346877e+01 -1.291840675180680265e+01 -1.318089648147649484e+01 -1.334024626967966398e+01 -1.338923140330119921e+01 -1.332227716927030237e+01 -1.313573210065683661e+01
2.466666666666666730e-01 1.387244960062457677e+00 2.144490245285354746e+01 4.149293621637720975e+01 6.153007409461841348e+01 8.155515245996519980e+01 1.015671492291137668e+02 1.215652172454046962e+02 -1.237273829782591150e+01 -1.271815943098553703e+01 -1.296997828160364463e+01 -1.311980220803256714e+01 -1.316060428665615945e+01 -1.308699655029343489e+01 -1.289549835329225580e+01
2.483333333333333504e-01 1.233254682602441310e+00 2.128629649625474940e+01 4.133085320868739387e+01 6.136576292084810547e+01 8.138995656754417496e+01 1.014024875819589653e+02 1.214025619787359460e+02 -1.243502086085869074e+01 -1.278522808323013393e+01 -1.304159948750969811e+01 -1.319566662167424376e+01 -1.324032710188915551e+01 -1.317011945504155790e+01 -1.298149322106140602e+01
2.500000000000000000e-01 1.128238561591154543e+00 2.117750918269714688e+01 4.121905908240069039e+01 6.125181359740574294e+01 8.127478123930735876e+01 1.012870809012737254e+02 1.212879694776158743e+02 -1.256137393229346877e+01 -1.291840675180680265e+01 -1.318089648147649484e+01 -1.334024626967966398e+01 -1.338923140330119921e+01 -1.332227716927030237e+01 -1.313573210065683661e+01
2.550000000000000044e-01 9.622081630690396681e-01 2.100545237537105692e+01 4.104219911130352472e+01 6.107151361728854511e+01 8.109252881464267659e+01 1.011044685324849297e+02 1.211066711341193809e+02 -1.305194939233086338e+01 -1.342352873845412198e+01 -1.369677497219668361e+01 -1.386272934743595187e+01 -1.391385846627099099e+01 -1.384434348341766174e+01 -1.365036458115421958e+01
2.516666666666667052e-01 1.055718853900638132e+00 2.110250943958788739e+01 4.114212204918781879e+01 6.117354081157456136e+01 8.119582592372906049e+01 1.012081391412353071e+02 1.212097696815415304e+02 -1.271532828728730991e+01 -1.307803292679631824e+01 -1.334508213498741647e+01 -1.350775018453974496e+01 -1.355869754515235748e+01 -1.349225239102866780e+01 -1.330468751367092928e+01
2.533333333333333548e-01 1.002734334171001329e+00 2.104759604803549067e+01 4.108566964090043427e+01 6.111598393123290407e+01 8.113763886894695077e+01 1.011498297570191340e+02 1.211518718792490574e+02 -1.288096475329346191e+01 -1.324834744099818629e+01 -1.351877631407947256e+01 -1.368340637065573162e+01 -1.373479734482201131e+01 -1.366719903244213619e+01 -1.347683197198269944e+01
2.550000000000000044e-01 9.622081630690396681e-01 2.100545237537105692e+01 4.104219911130352472e+01 6.107151361728854511e+01 8.109252881464267659e+01 1.011044685324849297e+02 1.211066711341193809e+02 -1.305194939233086338e+01 -1.342352873845412198e+01 -1.369677497219668361e+01 -1.386272934743595187e+01 -1.391385846627099099e+01 -1.384434348341766174e+01 -1.365036458115421958e+01
2.600000000000000089e-01 8.861315395710123166e-01 2.092568194584861274e+01 4.095924930878669556e+01 6.098597810472919889e+01 8.100507544618275801e+01 1.010158323642454263e+02 1.210176454252276983e+02 -1.357969197300638520e+01 -1.396215323205408865e+01 -1.424190780964857694e+01 -1.440967800832133072e+01 -1.445767984663394223e+01 -1.437992399734017468e+01 -1.417251162780442186e+01
2.566666666666667096e-01 9.305316951629138966e-01 2.097238198495557526e+01 4.100795575050803876e+01 6.103634883849808546e+01 8.105672235471631382e+01 1.010683251056706524e+02 1.210705164167431889e+02 -1.322605305254531416e+01 -1.360149329499101967e+01 -1.387717247092207629e+01 -1.404402236871673892e+01 -1.409442206072590942e+01 -1.402249101060877301e+01 -1.382437734379361594e+01
2.583333333333333592e-01 9.056156958484951058e-01 2.094624514644578639e+01 4.098076603521695915e+01 6.100830034001344160e+01 8.102803367173747517e+01 1.010392370754987894e+02 1.210412891882980233e+02 -1.340217730109778671e+01 -1.378122617432829244e+01 -1.405905302883206431e+01 -1.422648355787529439e+01 -1.427581360833124791e+01 -1.420110620146689762e+01 -1.399848359275012655e+01
2.600000000000000089e-01 8.861315395710123166e-01 2.092568194584861274e+01 4.095924930878669556e+01 6.098597810472919889e+01 8.100507544618275801e+01 1.010158323642454263e+02 1.210176454252276983e+02 -1.357969197300638520e+01 -1.396215323205408865e+01 -1.424190780964857694e+01 -1.440967800832133072e+01 -1.445767984663394223e+01 -1.437992399734017468e+01 -1.417251162780442186e+01
2.650000000000000133e-01 8.522713187726744799e-01 2.088930674581213864e+01 4.092054630022349926e+01 6.094518407464359200e+01 8.096247649083750275e+01 1.009717625923285738e+02 1.209724845984746793e+02 -1.411672258447330819e+01 -1.450876344886218483e+01 -1.479356552761602828e+01 -1.496155002749935115e+01 -1.500470485241111618e+01 -1.491689730444296913e+01 -1.469418123489181127e+01
2.616666666666666585e-01 8.711363457999711235e-01 2.090973397584897242e+01 4.094243932131480079e+01 6.096841619345544672e+01 8.098689054421433298e+01 1.009971713322695877e+02 1.209986716995750839e+02 -1.375812801260679841e+01 -1.414386932086719284e+01 -1.442540344326647528e+01 -1.459335111959774345e+01 -1.463985083259771081e+01 -1.455886366586025105e+01 -1.434647291874737007e+01
2.633333333333333637e-01 8.600032520423578353e-01 2.089776537522664768e+01 4.092969636185904392e+01 6.095497648084273123e+01 8.097284805977251665e+01 1.009826360242871175e+02 1.209837687235352064e+02 -1.393719590851078038e+01 -1.432612454486277542e+01 -1.460933443798371556e+01 -1.477734603953250492e+01 -1.482222189470323848e+01 -1.473787542152951957e+01 -1.452037429601240781e+01
2.650000000000000133e-01 8.522713187726744799e-01 2.088930674581213864e+01 4.092054630022349926e+01 6.094518407464359200e+01 8.096247649083750275e+01 1.009717625923285738e+02 1.209724845984746793e+02 -1.411672258447330819e+01 -1.450876344886218483e+01 -1.479356552761602828e+01 -1.496155002749935115e+01 -1.500470485241111618e+01 -1.491689730444296913e+01 -1.469418123489181127e+01
2.700000000000000178e-01 8.464810580851632738e-01 2.088190136090010540e+01 4.091149915921168656e+01 6.093449635734668846e+01 8.095017978735418751e+01 1.009579211727199208e+02 1.209571972784664098e+02 -1.465727753419569623e+01 -1.505820708433501309e+01 -1.534729492481350022e+01 -1.551467104231889138e+01 -1.555210730088621141e+01 -1.545334189337539499e+01 -1.521439774853894988e+01
2.666666666666666630e-01 8.475960130108273205e-01 2.088400200773461535e+01 4.091462408206400170e+01 6.093866779044982707e+01 8.095540160487165338e+01 1.009641770325943071e+02 1.209644489704115387e+02 -1.429663316556519703e+01 -1.469170682074256185e+01 -1.497801372753505689e+01 -1.514587699180633784e+01 -1.518721126905335872e+01 -1.509583938529811853e+01 -1.486780324726291980e+01
2.683333333333333681e-01 8.457306299941911298e-01 2.088159910349246218e+01 4.091167424599942137e+01 6.093517085469424899e+01 8.095136751978041900e+01 1.009596266339092097e+02 1.209594146129991827e+02 -1.447684422177143659e+01 -1.487487780888409361e+01 -1.516260993295208515e+01 -1.533026666581360686e+01 -1.536969070038204421e+01 -1.527466188850796236e+01 -1.504121190313700573e+01
2.700000000000000178e-01 8.464810580851632738e-01 2.088190136090010540e+01 4.091149915921168656e+01 6.093449635734668846e+01 8.095017978735418751e+01 1.009579211727199208e+02 1.209571972784664098e+02 -1.465727753419569623e+01 -1.505820708433501309e+01 -1.534729492481350022e+01 -1.551467104231889138e+01 -1.555210730088621141e+01 -1.545334189337539499e+01 -1.521439774853894988e+01
2.750000000000000222e-01 8.630217941880045096e-01 2.089766736821657034e+01 4.092629823021287905e+01 6.094814450895211877e+01 8.096250590286305737e+01 1.009687718616828391e+02 1.209664418842265263e+02 -1.519907415921310090e+01 -1.560845797024237847e+01 -1.590136152481395015e+01 -1.606763003750305430e+01 -1.609882699246135118e+01 -1.598857031881845359e+01 -1.573286200256864298e+01
2.716666666666666674e-01 8.496829645085749450e-01 2.088474588199597903e+01 4.091393886459839280e+01 6.093648879681168751e+01 8.095168885326181396e+01 1.009589184765757324e+02 1.209576635170794390e+02 -1.483784796960620689e+01 -1.524162431933308071e+01 -1.553201472218925261e+01 -1.569905381144356760e+01 -1.573444349047831814e+01 -1.563188129479148181e+01 -1.538738253808832646e+01
2.733333333333333726e-01 8.552231716857242594e-01 2.089002977265142391e+01 4.091890221235616565e+01 6.094107007798469766e+01 8.095583079465414755e+01 1.009625696767406566e+02 1.209607801176701969e+02 -1.501844238564124190e+01 -1.542504220218198263e+01 -1.571671016846830504e+01 -1.588338590351115087e+01 -1.591670174787061498e+01 -1.581031503434510199e+01 -1.556023397000752162e+01
2.750000000000000222e-01 8.630217941880045096e-01 2.089766736821657034e+01 4.092629823021287905e+01 6.094814450895211877e+01 8.096250590286305737e+01 1.009687718616828391e+02 1.209664418842265263e+02 -1.519907415921310090e+01 -1.560845797024237847e+01 -1.590136152481395015e+01 -1.606763003750305430e+01 -1.609882699246135118e+01 -1.598857031881845359e+01 -1.573286200256864298e+01
2.800000000000000266e-01 8.995399343341814458e-01 2.093428556704942523e+01 4.096268102246392573e+01 6.098394495912834401e+01 8.099737180465082531e+01 1.010023526636173443e+02 1.209983962819563459e+02 -1.574080273454542755e+01 -1.615832634738518436e+01 -1.645471473413705965e+01 -1.661953330709464893e+01 -1.664414284472663397e+01 -1.652204735189213736e+01 -1.624923482119001150e+01
2.766666666666666718e-01 8.730244201282053584e-01 2.090760711226857538e+01 4.093607881878353538e+01 6.095766801061457585e+01 8.097167462821353467e+01 1.009774904498179069e+02 1.209746195547454022e+02 -1.537970571517472607e+01 -1.579183588302283781e+01 -1.608593535977207623e+01 -1.625175554962595825e+01 -1.628079176000816020e+01 -1.616662327711829761e+01 -1.590524670115101458e+01
2.783333333333333770e-01 8.851989615292820135e-01 2.091981923800956267e+01 4.094821690155986715e+01 6.096961653053443797e+01 8.098331623012308000e+01 1.009887082433184702e+02 1.209852996372340783e+02 -1.556029405697207402e+01 -1.597513675720489346e+01 -1.627039693445315649e+01 -1.643573273104829724e+01 -1.646257189537928767e+01 -1.634445575259686478e+01 -1.607737625647237323e+01
2.800000000000000266e-01 8.995399343341814458e-01 2.093428556704942523e+01 4.096268102246392573e+01 6.098394495912834401e+01 8.099737180465082531e+01 1.010023526636173443e+02 1.209983962819563459e+02 -1.574080273454542755e+01 -1.615832634738518436e+01 -1.645471473413705965e+01 -1.661953330709464893e+01 -1.664414284472663397e+01 -1.652204735189213736e+01 -1.624923482119001150e+01
2.850000000000000311e-01 9.555274212588773519e-01 2.099102706119990813e+01 4.101969124675835587e+01 6.104071115982436879e+01 8.105336191403517887e+01 1.010570246583182694e+02 1.210512086769683719e+02 -1.628133929475005104e+01 -1.670679915534988424e+01 -1.700646962999519474e+01 -1.716963994606792099e+01 -1.718747204236028381e+01 -1.705336006431222629e+01 -1.676328221649758632e+01
2.816666666666666763e-01 9.160605242301630424e-01 2.095100749596453227e+01 4.097946008087669867e+01 6.100062917906301863e+01 8.101380391552078208e+01 1.010183728979606315e+02 1.210138455122740737e+02 -1.592115434185174827e+01 -1.634134336388146380e+01 -1.663884513567315793e+01 -1.680313263277167124e+01 -1.682549996429532513e+01 -1.669941411757764271e+01 -1.642085942338990634e+01
2.833333333333333259e-01 9.347512309118550800e-01 2.096995233772739908e+01 4.099849717169186647e+01 6.101958742038488737e+01 8.103250571588526441e+01 1.010366372920557438e+02 1.210314916596097135e+02 -1.610133734517963333e+01 -1.652417221682838289e+01 -1.682276843122764731e+01 -1.698650689369325306e+01 -1.700661542463941700e+01 -1.687652438270880495e+01 -1.659221482720397489e+01
2.850000000000000311e-01 9.555274212588773519e-01 2.099102706119990813e+01 4.101969124675835587e+01 6.104071115982436879e+01 8.105336191403517887e+01 1.010570246583182694e+02 1.210512086769683719e+02 -1.628133929475005104e+01 -1.670679915534988424e+01 -1.700646962999519474e+01 -1.716963994606792099e+01 -1.718747204236028381e+01 -1.705336006431222629e+01 -1.676328221649758632e+01
2.900000000000000355e-01 1.029265022103417193e+00 2.106590394622669038e+01 4.109507527646443492e+01 6.111593158809484549e+01 8.112771981244223696e+01 1.011298049352971731e+02 1.211216936206488270e+02 -1.682007603548063912e+01 -1.725331473256906634e+01 -1.755611906923572008e+01 -1.771750516798371322e+01 -1.772843924307752772e+01 -1.758220867411698762e+01 -1.727478488790942279e+01
2.866666666666666807e-01 9.782791632199411280e-01 2.101411871367195872e+01 4.104292721192553017e+01 6.106388412043291680e+01 8.107625607570018644e+01 1.010794194823143499e+02 1.210728830809184302e+02 -1.646114355717020672e+01 -1.688920925730392142e+01 -1.718993576612119867e+01 -1.735252100254751184e+01 -1.736806140121341713e+01 -1.722991527330710326e+01 -1.693405834196890325e+01
2.883333333333333304e-01 1.002896894069294831e+00 2.103911464274368015e+01 4.106809019247566539e+01 6.108899015236642072e+01 8.110107179060148042e+01 1.011037061606390921e+02 1.210964011774554336e+02 -1.664073831895937161e+01 -1.707139229749576259e+01 -1.737315838849097815e+01 -1.753514354877004777e+01 -1.754837905752014393e+01 -1.740618773625538651e+01 -1.710454316006678255e+01
2.900000000000000355e-01 1.029265022103417193e+00 2.106590394622669038e+01 4.109507527646443492e+01 6.111593158809484549e+01 8.112771981244223696e+01 1.011298049352971731e+02 1.211216936206488270e+02 -1.682007603548063912e+01 -1.725331473256906634e+01 -1.755611906923572008e+01 -1.771750516798371322e+01 -1.772843924307752772e+01 -1.758220867411698762e+01 -1.727478488790942279e+01
2.950000000000000400e-01 1.117821880443159221e+00 2.115589351701883913e+01 4.118574142619205247e+01 6.120647074752250205e+01 8.121729335232102187e+01 1.012175534664670664e+02 1.212067531363922512e+02 -1.735678378470792893e+01 -1.779768540896998630e+01 -1.810352107562091817e+01 -1.826303626639291622e+01 -1.826700383679975914e+01 -1.810860661241743230e+01 -1.778381124202867269e+01
2.916666666666666852e-01 1.057278598923267587e+00 2.109437057433331120e+01 4.112375576298239821e+01 6.114457173806781043e+01 8.115605434401737739e+01 1.011575620036230561e+02 1.211485999244918190e+02 -1.699919015050092597e+01 -1.743499944010787672e+01 -1.773882931036486710e+01 -1.789960534391600433e+01 -1.790822897671564462e+01 -1.775795241888205567e+01 -1.744474520051722877e+01
2.933333333333333348e-01 1.086836460948910732e+00 2.112440708085511076e+01 4.115401855817491850e+01 6.117479262597032630e+01 8.118595341821777822e+01 1.011868524193153007e+02 1.211769932855122391e+02 -1.717809267012577124e+01 -1.761645541216741151e+01 -1.792129482838166155e+01 -1.808144630196032665e+01 -1.808774683198204514e+01 -1.793341379504973077e+01 -1.761441514803790653e+01
2.950000000000000400e-01 1.117821880443159221e+00 2.115589351701883913e+01 4.118574142619205247e+01 6.120647074752250205e+01 8.121729335232102187e+01 1.012175534664670664e+02 1.212067531363922512e+02 -1.735678378470792893e+01 -1.779768540896998630e+01 -1.810352107562091817e+01 -1.826303626639291622e+01 -1.826700383679975914e+01 -1.810860661241743230e+01 -1.778381124202867269e+01
3.000000000000000444e-01 1.218131115675168186e+00 2.125781364493228764e+01 4.128841535709158705e+01 6.130898785381901206e+01 8.131870351356704418e+01 1.013168832926313456e+02 1.213030242757006363e+02 -1.789157571980346617e+01 -1.834005394416011470e+01 -1.864884833077323378e+01 -1.880643566255298182e+01 -1.880339723392139462e+01 -1.863281292051757632e+01 -1.829064595320316045e+01
2.966666666666666896e-01 1.150114216674643419e+00 2.118870611578033092e+01 4.121879844649836855e+01 6.123947908542729834e+01 8.124994715867475747e+01 1.012495393661412635e+02 1.212377561189019559e+02 -1.753526520568271252e+01 -1.797869440363063376e+01 -1.828551642361547280e+01 -1.844438708909439129e+01 -1.844601534356533890e+01 -1.828354967584298052e+01 -1.795295561773130544e+01
2.983333333333333393e-01 1.183588876548974600e+00 2.122272201174172324e+01 4.125306973161926294e+01 6.127370198610339713e+01 8.128380465348647022e+01 1.012827065921260612e+02 1.212699064741699004e+02 -1.771351115622099215e+01 -1.815946965271030322e+01 -1.846728202692656495e+01 -1.862551447875519273e+01 -1.862481202911812517e+01 -1.845828876988944245e+01 -1.812190900224957346e+01
3.000000000000000444e-01 1.218131115675168186e+00 2.125781364493228764e+01 4.128841535709158705e+01 6.130898785381901206e+01 8.131870351356704418e+01 1.013168832926313456e+02 1.213030242757006363e+02 -1.789157571980346617e+01 -1.834005394416011470e+01 -1.864884833077323378e+01 -1.880643566255298182e+01 -1.880339723392139462e+01 -1.863281292051757632e+01 -1.829064595320316045e+01
3.049999999999999933e-01 1.326848687585735487e+00 2.136816745983934851e+01 4.139947121798469709e+01 6.141975534974776707e+01 8.142815148685804161e+01 1.014239576518407233e+02 1.214066680470160549e+02 -1.842487371762740622e+01 -1.888087157699355245e+01 -1.919257886119982714e+01 -1.934820499144624506e+01 -1.933814090291448551e+01 -1.915536455103304903e+01 -1.879583656914584466e+01
3.016666666666666941e-01 1.253613454081152101e+00 2.129384775562651910e+01 4.132469719280251752e+01 6.134519472703479437e+01 8.135449910499529835e+01 1.013519234276920997e+02 1.213369634349696469e+02 -1.806947668071953572e+01 -1.852046658917137023e+01 -1.883023607564204838e+01 -1.898717268202520358e+01 -1.898179414143789145e+01 -1.880714626343656803e+01 -1.845919133926400946e+01
3.033333333333333437e-01 1.289901155962446033e+00 2.133068310561215952e+01 4.136176844595927804e+01 6.138217135037500327e+01 8.139103693676867124e+01 1.013876706198462898e+02 1.213715671430486083e+02 -1.824723612396784844e+01 -1.870073130137971873e+01 -1.901147047769838849e+01 -1.916775209710883132e+01 -1.916003046420422251e+01 -1.898131744108461305e+01 -1.862757448013233841e+01
3.049999999999999933e-01 1.326848687585735487e+00 2.136816745983934851e+01 4.139947121798469709e+01 6.141975534974776707e+01 8.142815148685804161e+01 1.014239576518407233e+02 1.214066680470160549e+02 -1.842487371762740622e+01 -1.888087157699355245e+01 -1.919257886119982714e+01 -1.934820499144624506e+01 -1.933814090291448551e+01 -1.915536455103304903e+01 -1.879583656914584466e+01
3.099999999999999978e-01 1.439999647961394125e+00 2.148276404512286675e+01 4.151452890307506038e+01 6.153423536827421003e+01 8.154097750285235691e+01 1.015340348370760069e+02 1.215129044388266664e+02 -1.895736687884848237e+01 -1.942088470580723936e+01 -1.973551276339149396e+01 -1.988919332540305263e+01 -1.987212703959155391e+01 -1.967718985474381910e+01 -1.930033954772561700e+01
3.066666666666666985e-01 1.364298778885518759e+00 2.140613541394220576e+01 4.143763304894329025e+01 6.145776846546934280e+01 8.146566011921731842e+01 1.014605990884938791e+02 1.214420796255536601e+02 -1.860240611300081781e+01 -1.906091052462014801e+01 -1.937359094864269693e+01 -1.952856774709969656e+01 -1.951616842246348682e+01 -1.932933693157055544e+01 -1.896403296706532515e+01
3.083333333333333481e-01 1.402080581866895104e+00 2.144440298127592470e+01 4.147605778424880896e+01 6.149600360979882652e+01 8.150334631103127947e+01 1.014973707273376959e+02 1.214775719977965167e+02 -1.877989188270347753e+01 -1.924090157249984046e+01 -1.955455424758319438e+01 -1.970888124587697376e+01 -1.969414666676248160e+01 -1.950326049154155328e+01 -1.913218148755233372e+01
3.099999999999999978e-01 1.439999647961394125e+00 2.148276404512286675e+01 4.151452890307506038e+01 6.153423536827421003e+01 8.154097750285235691e+01 1.015340348370760069e+02 1.215129044388266664e+02 -1.895736687884848237e+01 -1.942088470580723936e+01 -1.973551276339149396e+01 -1.988919332540305263e+01 -1.987212703959155391e+01 -1.967718985474381910e+01 -1.930033954772561700e+01
3.150000000000000022e-01 1.552204794421506495e+00 2.159586708418848033e+01 4.162752831610410453e+01 6.164608475102873086e+01 8.165060328902877984e+01 1.016403563321098318e+02 1.216148560115797750e+02 -1.949014176816347543e+01 -1.996126006809739906e+01 -2.027889151539338997e+01 -2.043070993952877146e+01 -2.040672426763599745e+01 -2.019970688661320324e+01 -1.980561105741685424e+01
3.116666666666667029e-01 1.477837360173250181e+00 2.152098548781074783e+01 4.155280014625135721e+01 6.157220599970630559e+01 8.157828642499431737e+01 1.015703168545062738e+02 1.215477975890833022e+02 -1.913487441080291518e+01 -1.960090708802740167e+01 -1.991651733338295571e+01 -2.006955824599722860e+01 -2.005016690165506432e+01 -1.985118508787244096e+01 -1.946856945551286344e+01
3.133333333333333526e-01 1.515338614991768473e+00 2.155879331649707709e+01 4.159058012325186837e+01 6.160960859016004321e+01 8.161495289401509012e+01 1.016058859495462627e+02 1.215819129447951070e+02 -1.931245068715026036e+01 -1.978101408077036183e+01 -2.009762264909161544e+01 -2.025004005445948962e+01 -2.022833951422354559e+01 -2.002532834691699648e+01 -1.963696175227180873e+01
3.150000000000000022e-01 1.552204794421506495e+00 2.159586708418848033e+01 4.162752831610410453e+01 6.164608475102873086e+01 8.165060328902877984e+01 1.016403563321098318e+02 1.216148560115797750e+02 -1.949014176816347543e+01 -1.996126006809739906e+01 -2.027889151539338997e+01 -2.043070993952877146e+01 -2.040672426763599745e+01 -2.019970688661320324e+01 -1.980561105741685424e+01
3.200000000000000067e-01 1.655531631201043075e+00 2.169947888112405820e+01 4.173047732475238547e+01 6.174739088951027810e+01 8.174927166515102783e+01 1.017353968170996978e+02 1.217053046953102893e+02 -2.002456143720979398e+01 -2.050342416985235872e+01 -2.082419621503990470e+01 -2.097428034600364555e+01 -2.094349111384354245e+01 -2.072449469206036810e+01 -2.031323723005721860e+01
3.166666666666667074e-01 1.588082764409131542e+00 2.163187194025968196e+01 4.166333230537757260e+01 6.168134843183991478e+01 8.168498155336737909e+01 1.016735051440037978e+02 1.216464398041884749e+02 -1.966802310700743561e+01 -2.014171313638858862e+01 -2.046038358564104698e+01 -2.061161815555811572e+01 -2.058536118134691151e+01 -2.037434981598319439e+01 -1.997453508462841754e+01
3.183333333333333570e-01 1.622585562117234481e+00 2.166646393873234544e+01 4.169769675605080295e+01 6.171515788842879147e+01 8.171790373631336024e+01 1.017052094887990989e+02 1.216766046367874594e+02 -1.984615507474194374e+01 -2.032242795194074603e+01 -2.064214680767821264e+01 -2.079280497401503425e+01 -2.076428197283903643e+01 -2.054927952664565893e+01 -2.014374625939460017e+01
3.200000000000000067e-01 1.655531631201043075e+00 2.169947888112405820e+01 4.173047732475238547e+01 6.174739088951027810e+01 8.174927166515102783e+01 1.017353968170996978e+02 1.217053046953102893e+02 -2.002456143720979398e+01 -2.050342416985235872e+01 -2.082419621503990470e+01 -2.097428034600364555e+01 -2.094349111384354245e+01 -2.072449469206036810e+01 -2.031323723005721860e+01
3.250000000000000111e-01 1.744504526688921864e+00 2.178857908444382474e+01 4.181888289984829754e+01 6.183425398522190619e+01 8.183373386866647081e+01 1.018166062573505997e+02 1.217824347444787065e+02 -2.056127183595522112e+01 -2.104797320992905441e+01 -2.137196311854549791e+01 -2.152037109144542271e+01 -2.148281530958973207e+01 -2.125185399016210397e+01 -2.082342473810007633e+01
3.216666666666667118e-01 1.686855620571016345e+00 2.173085334490215104e+01 4.176161319748748468e+01 6.177798989271219909e+01 8.177903169968686825e+01 1.017640179723375127e+02 1.217324958218444948e+02 -2.020321914109349848e+01 -2.068468523751977273e+01 -2.100652227975324848e+01 -2.115604219055919799e+01 -2.112299427269013208e+01 -2.090000889394710626e+01 -2.048302950036535108e+01
3.233333333333333615e-01 1.716517701721635758e+00 2.176055443939225498e+01 4.179107912007980019e+01 6.180693787487197710e+01 8.180717551578705127e+01 1.017910736487872896e+02 1.217581878783406779e+02 -2.038212314414988313e+01 -2.086620406382331439e+01 -2.118911577426461079e+01 -2.133807908680477894e+01 -2.130277781289153083e+01 -2.107580629617478252e+01 -2.065310509203644074e+01
3.250000000000000111e-01 1.744504526688921864e+00 2.178857908444382474e+01 4.181888289984829754e+01 6.183425398522190619e+01 8.183373386866647081e+01 1.018166062573505997e+02 1.217824347444787065e+02 -2.056127183595522112e+01 -2.104797320992905441e+01 -2.137196311854549791e+01 -2.152037109144542271e+01 -2.148281530958973207e+01 -2.125185399016210397e+01 -2.082342473810007633e+01
3.300000000000000155e-01 1.818899965932474938e+00 2.186317514303604881e+01 4.189299652870194990e+01 6.190717888059526075e+01 8.190475310382922203e+01 1.018850063916485027e+02 1.218475212879383633e+02 -2.109998916565191607e+01 -2.159456923834662945e+01 -2.192179926609855656e+01 -2.206853420582240233e+01 -2.202419480972205790e+01 -2.178123059799332850e+01 -2.133557025439842647e+01
3.266666666666666607e-01 1.770840240748867034e+00 2.181496088572108150e+01 4.184506783206605007e+01 6.185999127536835118e+01 8.185876945367715507e+01 1.018406878301940282e+02 1.218053172751764777e+02 -2.074064952298503783e+01 -2.122997488476072192e+01 -2.155504443803360815e+01 -2.170289629546701349e+01 -2.166308290546968962e+01 -2.142812629520092216e+01 -2.099396109917249476e+01
3.283333333333333659e-01 1.795597137464454596e+00 2.183978207314973830e+01 4.186972589002744627e+01 6.188425108593522594e+01 8.188239241020262682e+01 1.018634365376437358e+02 1.218269607010853122e+02 -2.092023585238154837e+01 -2.141218626476439368e+01 -2.173833448966417947e+01 -2.188562713132575155e+01 -2.184355084947201675e+01 -2.160459146501573358e+01 -2.116468067002905684e+01
3.300000000000000155e-01 1.818899965932474938e+00 2.186317514303604881e+01 4.189299652870194990e+01 6.190717888059526075e+01 8.190475310382922203e+01 1.018850063916485027e+02 1.218475212879383633e+02 -2.109998916565191607e+01 -2.159456923834662945e+01 -2.192179926609855656e+01 -2.206853420582240233e+01 -2.202419480972205790e+01 -2.178123059799332850e+01 -2.133557025439842647e+01
3.350000000000000200e-01 1.882172811213839170e+00 2.192696389081912045e+01 4.195673661482912564e+01 6.197028024068442420e+01 8.196661014860929129e+01 1.019450092872128693e+02 1.219050684555359538e+02 -2.164006438315935554e+01 -2.214250082529325780e+01 -2.247293377732642483e+01 -2.261794348553301504e+01 -2.256675343214669383e+01 -2.231170492241084702e+01 -2.184871854722495144e+01
3.316666666666666652e-01 1.840933766104103864e+00 2.188533603030009544e+01 4.191508539183304549e+01 6.192898859771713660e+01 8.192607213334984806e+01 1.019056228103261219e+02 1.218672272435772612e+02 -2.127989303855064662e+01 -2.177710065528807348e+01 -2.210540872612082453e+01 -2.225158053786035595e+01 -2.220497094460301568e+01 -2.195799321045123875e+01 -2.150657309335010936e+01
3.333333333333333703e-01 1.861929750893745572e+00 2.190650341117446231e+01 4.193623683666213964e+01 6.194992830918062765e+01 8.194659915866058952e+01 1.019255347840046824e+02 1.218863245349582627e+02 -2.145993139333459254e+01 -2.195975750132931736e+01 -2.228913276249939912e+01 -2.243472889300983297e+01 -2.238583499297129009e+01 -2.213482826086804778e+01 -2.167763176663772029e+01
3.350000000000000200e-01 1.882172811213839170e+00 2.192696389081912045e+01 4.195673661482912564e+01 6.197028024068442420e+01 8.196661014860929129e+01 1.019450092872128693e+02 1.219050684555359538e+02 -2.164006438315935554e+01 -2.214250082529325780e+01 -2.247293377732642483e+01 -2.261794348553301504e+01 -2.256675343214669383e+01 -2.231170492241084702e+01 -2.184871854722495144e+01
3.400000000000000244e-01 1.941374866613598149e+00 2.198707681623093890e+01 4.201725265030955114e+01 6.203066068749393480e+01 8.202629374751508351e+01 1.020034218768817311e+02 1.219616338536369966e+02 -2.218065240758042833e+01 -2.269088473426641173e+01 -2.302445212048861833e+01 -2.316766092299600999e+01 -2.310953840273236892e+01 -2.284231892881614101e+01 -2.236191650677469767e+01
3.366666666666666696e-01 1.901963348591088954e+00 2.194701728226232618e+01 4.197688112728918952e+01 6.199033448681023373e+01 8.198638598046028392e+01 1.019643151121541251e+02 1.219237129529473549e+02 -2.182025739366600092e+01 -2.232529586951827838e+01 -2.265677722514867298e+01 -2.280119035429957108e+01 -2.274769326798767821e+01 -2.248859155428706202e+01 -2.201980353011234826e+01
3.383333333333333748e-01 1.921601622412425048e+00 2.196696263397042159e+01 4.199696536013038184e+01 6.201037905960303931e+01 8.200620477581743728e+01 1.019837176300116255e+02 1.219425079106253094e+02 -2.200045939030822950e+01 -2.250809770142870292e+01 -2.284062507245836215e+01 -2.298443907844170297e+01 -2.292863229950520321e+01 -2.266547465324771693e+01 -2.219088223540338234e+01
3.400000000000000244e-01 1.941374866613598149e+00 2.198707681623093890e+01 4.201725265030955114e+01 6.203066068749393480e+01 8.202629374751508351e+01 1.020034218768817311e+02 1.219616338536369966e+02 -2.218065240758042833e+01 -2.269088473426641173e+01 -2.302445212048861833e+01 -2.316766092299600999e+01 -2.310953840273236892e+01 -2.284231892881614101e+01 -2.236191650677469767e+01
3.450000000000000289e-01 2.002147469749095077e+00 2.204869953301839303e+01 4.207920018461465617e+01 6.209237738742461232e+01 8.208720239552722830e+01 1.020629337822273044e+02 1.220191601837917403e+02 -2.272112669912906213e+01 -2.323914107955416242e+01 -2.357582946168873050e+01 -2.371722457135523499e+01 -2.365215771770910536e+01 -2.337275661003649319e+01 -2.287492894694066692e+01
3.416666666666666741e-01 1.961506773961097405e+00 2.200753296173593654e+01 4.203786106127284938e+01 6.205123863067380796e+01 8.204665054586071449e+01 1.020233621635663610e+02 1.219809612446395022e+02 -2.236081503121966207e+01 -2.287364004726716615e+01 -2.320824633170220253e+01 -2.335084905178133496e+01 -2.329041017575903538e+01 -2.301912854771041594e+01 -2.253291610257515032e+01
3.433333333333333792e-01 1.981870924087027142e+00 2.202817915497023904e+01 4.205861314099029613e+01 6.207191031485169219e+01 8.206704837883854964e+01 1.020432889038197146e+02 1.220002196671880057e+02 -2.254096117137775934e+01 -2.305638038838217341e+01 -2.339202730168272026e+01 -2.353402586763515458e+01 -2.347127273417320126e+01 -2.319593118638005080e+01 -2.270391104835712781e+01
3.450000000000000289e-01 2.002147469749095077e+00 2.204869953301839303e+01 4.207920018461465617e+01 6.209237738742461232e+01 8.208720239552722830e+01 1.020629337822273044e+02 1.220191601837917403e+02 -2.272112669912906213e+01 -2.323914107955416242e+01 -2.357582946168873050e+01 -2.371722457135523499e+01 -2.365215771770910536e+01 -2.337275661003649319e+01 -2.287492894694066692e+01
3.500000000000000333e-01 2.059523603359135979e+00 2.210658170316527560e+01 4.213707828083347806e+01 6.214971754550718686e+01 8.214345595798651800e+01 1.021175474473386657e+02 1.220715872678036789e+02 -2.326198583803384778e+01 -2.378781116917073035e+01 -2.412764742935514306e+01 -2.426725315549869322e+01 -2.419526314883234619e+01 -2.390369791549662182e+01 -2.338845832847595929e+01
3.466666666666666785e-01 2.022035731403285741e+00 2.206879381121844474e+01 4.209932512117423897e+01 6.211234888396069209e+01 8.210683065116026569e+01 1.020820267475144760e+02 1.220375274063645605e+02 -2.290132955265620396e+01 -2.342194501489828795e+01 -2.375968074419581200e+01 -2.390047813097411122e+01 -2.383310303392675067e+01 -2.354964746951641175e+01 -2.304601689019849431e+01
3.483333333333333282e-01 2.041256221484602396e+00 2.208818327977969886e+01 4.211871266000841985e+01 6.213155563650225588e+01 8.212567281536723840e+01 1.021003189768393611e+02 1.220550865835253802e+02 -2.308160783276717254e+01 -2.360482682521756459e+01 -2.394361179551557228e+01 -2.408381274177364517e+01 -2.401413002288758491e+01 -2.372661992246408147e+01 -2.321718561779772116e+01
3.500000000000000333e-01 2.059523603359135979e+00 2.210658170316527560e+01 4.213707828083347806e+01 6.214971754550718686e+01 8.214345595798651800e+01 1.021175474473386657e+02 1.220715872678036789e+02 -2.326198583803384778e+01 -2.378781116917073035e+01 -2.412764742935514306e+01 -2.426725315549869322e+01 -2.419526314883234619e+01 -2.390369791549662182e+01 -2.338845832847595929e+01
3.550000000000000377e-01 2.105362757099930704e+00 2.215254594603085891e+01 4.218274671697120226e+01 6.219465491670536750e+01 8.218722042502390934e+01 1.021596992823030519e+02 1.221116983824388598e+02 -2.380386714627275779e+01 -2.433754874533880752e+01 -2.468057122515169510e+01 -2.481841795664477246e+01 -2.473952633198779694e+01 -2.443580885411542525e+01 -2.390315889709341235e+01
3.516666666666666829e-01 2.076533366548034554e+00 2.212368224743296707e+01 4.215411554895808877e+01 6.216653141804404470e+01 8.215988304178740975e+01 1.021334242082365051e+02 1.220867534819902716e+02 -2.344248291785513416e+01 -2.397091852572679826e+01 -2.431180913268547883e+01 -2.445082172225434647e+01 -2.437652545768182222e+01 -2.408090500195102734e+01 -2.355985887542057000e+01
3.533333333333333326e-01 2.091945441928053206e+00 2.213914083550955780e+01 4.216947935290976801e+01 6.218165423902045319e+01 8.217461638520924794e+01 1.021476201969900046e+02 1.221002680515545080e+02 -2.362311316048401011e+01 -2.415416473679259113e+01 -2.449611445628078954e+01 -2.463453762442926731e+01 -2.455793765226518488e+01 -2.425826325905698155e+01 -2.373141052898705894e+01
3.550000000000000377e-01 2.105362757099930704e+00 2.215254594603085891e+01 4.218274671697120226e+01 6.219465491670536750e+01 8.218722042502390934e+01 1.021596992823030519e+02 1.221116983824388598e+02 -2.380386714627275779e+01 -2.433754874533880752e+01 -2.468057122515169510e+01 -2.481841795664477246e+01 -2.473952633198779694e+01 -2.443580885411542525e+01 -2.390315889709341235e+01
3.600000000000000422e-01 2.128118242637890845e+00 2.217485337231093112e+01 4.220437255861012460e+01 6.221536692638617438e+01 8.220679263449750351e+01 1.021779173853917086e+02 1.221283654359453976e+02 -2.434686373539023663e+01 -2.488850229862363150e+01 -2.523480683998533181e+01 -2.537098368839019358e+01 -2.528527091714089536e+01 -2.496947111604550429e+01 -2.441946828711963136e+01
3.566666666666666874e-01 2.116307553395168295e+00 2.216341725783537697e+01 4.219343908003778409e+01 6.220506114247782392e+01 8.219723368909916417e+01 1.021692154161528237e+02 1.221206183450514828e+02 -2.398476085880987796e+01 -2.452108208532515832e+01 -2.486518616507586188e+01 -2.500246434761917413e+01 -2.492128782202304649e+01 -2.461353269706529900e+01 -2.407508946938065009e+01
3.583333333333333370e-01 2.124164120837854330e+00 2.217112894859543459e+01 4.220092574569834909e+01 6.221224291477721380e+01 8.220403268464878010e+01 1.021755575743858344e+02 1.221264353777910117e+02 -2.416577654835937494e+01 -2.470474907570097400e+01 -2.504994594287608578e+01 -2.518666606361345828e+01 -2.510321420416052973e+01 -2.479142985788643117e+01 -2.424720042533262543e+01
3.600000000000000422e-01 2.128118242637890845e+00 2.217485337231093112e+01 4.220437255861012460e+01 6.221536692638617438e+01 8.220679263449750351e+01 1.021779173853917086e+02 1.221283654359453976e+02 -2.434686373539023663e+01 -2.488850229862363150e+01 -2.523480683998533181e+01 -2.537098368839019358e+01 -2.528527091714089536e+01 -2.496947111604550429e+01 -2.441946828711963136e+01
3.650000000000000466e-01 2.103063323323038247e+00 2.214822494995156887e+01 4.217632726950206745e+01 6.218609393953268949e+01 8.217651275920023579e+01 1.021468814754656051e+02 1.220968520519970042e+02 -2.488847874764714518e+01 -2.543829669065144472e+01 -2.578813127130552374e+01 -2.592290872019079373e+01 -2.583066398050113932e+01 -2.550308516060447062e+01 -2.493604157685969724e+01
3.616666666666666918e-01 2.127091036547887448e+00 2.217348422095431459e+01 4.220265448233142536e+01 6.221329884750358019e+01 8.220437995985541590e+01 1.021751725219642708e+02 1.221253082232824170e+02 -2.452789740911052263e+01 -2.507222430526767809e+01 -2.541966054300526068e+01 -2.555531953170570247e+01 -2.546737225664575277e+01 -2.514758395020799497e+01 -2.459183470606567212e+01
3.633333333333333415e-01 2.119499946997164930e+00 2.216537253380081296e+01 4.219406756227379418e+01 6.220429264126705959e+01 8.219502082347784722e+01 1.021655368288696337e+02 1.221154817391414866e+02 -2.470860248807314719e+01 -2.525565437630607235e+01 -2.560426421319284529e+01 -2.573945202305691637e+01 -2.564932109477887678e+01 -2.532559854952368639e+01 -2.476415967329536372e+01
3.650000000000000466e-01 2.103063323323038247e+00 2.214822494995156887e+01 4.217632726950206745e+01 6.218609393953268949e+01 8.217651275920023579e+01 1.021468814754656051e+02 1.220968520519970042e+02 -2.488847874764714518e+01 -2.543829669065144472e+01 -2.578813127130552374e+01 -2.592290872019079373e+01 -2.583066398050113932e+01 -2.550308516060447062e+01 -2.493604157685969724e+01
3.700000000000000511e-01 1.978195452906912122e+00 2.201981400766097963e+01 4.204536029809345621e+01 6.205364919825714765e+01 8.204374569752509672e+01 1.020150077967005302e+02 1.219671279018646430e+02 -2.541229847244391138e+01 -2.597062771244351254e+01 -2.632450881408473009e+01 -2.645858753915300454e+01 -2.636069143336078824e+01 -2.602238564877552562e+01 -2.543951187164140038e+01
3.666666666666666963e-01 2.075600804146191969e+00 2.211985331032873603e+01 4.214725747156014535e+01 6.215655916364107014e+01 8.214676560762349311e+01 1.021171905176545209e+02 1.220674977123384508e+02 -2.506669465065918700e+01 -2.561932368864863818e+01 -2.597044589881549825e+01 -2.610489344491997699e+01 -2.601063225676654511e+01 -2.567931034070177887e+01 -2.510678951106192969e+01
3.683333333333333459e-01 2.034910585585847809e+00 2.207800247274170147e+01 4.210456740425361488e+01 6.211338108426153326e+01 8.210347600459388673e+01 1.020741856433473913e+02 1.220251871380721838e+02 -2.524198425272524204e+01 -2.579745937026698144e+01 -2.614993346823890263e+01 -2.628414488951676375e+01 -2.618799020036669489e+01 -2.585307630549047175e+01 -2.527525582166647311e+01
3.700000000000000511e-01 1.978195452906912122e+00 2.201981400766097963e+01 4.204536029809345621e+01 6.205364919825714765e+01 8.204374569752509672e+01 1.020150077967005302e+02 1.219671279018646430e+02 -2.541229847244391138e+01 -2.597062771244351254e+01 -2.632450881408473009e+01 -2.645858753915300454e+01 -2.636069143336078824e+01 -2.602238564877552562e+01 -2.543951187164140038e+01
3.750000000000000000e-01 1.681097898255144552e+00 2.171521227271589183e+01 4.173563687177558990e+01 6.174138698461381836e+01 8.173169264486222119e+01 1.017060347588851528e+02 1.216641798647923025e+02 -2.585092712931754733e+01 -2.641693933148269480e+01 -2.677479558512947122e+01 -2.690889796858283844e+01 -2.680689021944198203e+01 -2.646022313483556587e+01 -2.586470269756880214e+01
3.716666666666667007e-01 1.902174750137912262e+00 2.194188087681505550e+01 4.196612644243582935e+01 6.197377769693765970e+01 8.196394192758619113e+01 1.019360086199173878e+02 1.218896891507616829e+02 -2.557426124240292964e+01 -2.613539637202239874e+01 -2.649071229533545946e+01 -2.662476529129351377e+01 -2.652531561522934567e+01 -2.618388685697607343e+01 -2.559630826326630526e+01
3.733333333333333504e-01 1.803806736812816336e+00 2.184102919708064050e+01 4.186358025149409912e+01 6.187039252297511638e+01 8.186062795574285644e+01 1.018337167346222571e+02 1.217893947804288359e+02 -2.572281158283220392e+01 -2.628657858759851962e+01 -2.664327246798433890e+01 -2.677736653452563687e+01 -2.667655828448626210e+01 -2.633233200706695243e+01 -2.574050422598590160e+01
3.750000000000000000e-01 1.681097898255144552e+00 2.171521227271589183e+01 4.173563687177558990e+01 6.174138698461381836e+01 8.173169264486222119e+01 1.017060347588851528e+02 1.216641798647923025e+02 -2.585092712931754733e+01 -2.641693933148269480e+01 -2.677479558512947122e+01 -2.690889796858283844e+01 -2.680689021944198203e+01 -2.646022313483556587e+01 -2.586470269756880214e+01
3.800000000000000044e-01 1.195744613546886770e+00 2.121758364468947633e+01 4.122959252584328027e+01 6.123111042211615995e+01 8.122163377934430173e+01 1.012008414977635056e+02 1.211686189608814743e+02 -2.601786393736340486e+01 -2.658470136071351320e+01 -2.694183987502716704e+01 -2.707361822952275787e+01 -2.696764420436281995e+01 -2.661536340126211186e+01 -2.601261049400612180e+01
3.766666666666667052e-01 1.535065185091191609e+00 2.156549281225363401e+01 4.158339758889801629e+01 6.158789276770564669e+01 8.157828898956540797e+01 1.015541270983365649e+02 1.215152096525625609e+02 -2.595057159043424377e+01 -2.651816441328283958e+01 -2.687674899615236157e+01 -2.701067439787742330e+01 -2.690754529071237044e+01 -2.655878951408763200e+01 -2.596020825800606602e+01
3.783333333333333548e-01 1.370111665008029167e+00 2.139637726428955844e+01 4.141143273147389436e+01 6.141450124394747689e+01 8.140498379892946446e+01 1.013824883026633330e+02 1.213468574326263223e+02 -2.601213065502827604e+01 -2.658018238235135300e+01 -2.693866801428920610e+01 -2.707191127414777299e+01 -2.696750124391771308e+01 -2.661686118221351549e+01 -2.601579988217658368e+01
3.800000000000000044e-01 1.195744613546886770e+00 2.121758364468947633e+01 4.122959252584328027e+01 6.123111042211615995e+01 8.122163377934430173e+01 1.012008414977635056e+02 1.211686189608814743e+02 -2.601786393736340486e+01 -2.658470136071351320e+01 -2.694183987502716704e+01 -2.707361822952275787e+01 -2.696764420436281995e+01 -2.661536340126211186e+01 -2.601261049400612180e+01
3.850000000000000089e-01 7.741991759669276663e-01 2.078635269150424136e+01 4.079208448409966081e+01 6.079100129500803718e+01 8.078281528077482676e+01 1.007673598273997584e+02 1.207446044771935050e+02 -2.573187450843047230e+01 -2.628719511387616237e+01 -2.663480768915380636e+01 -2.675930111299123126e+01 -2.664850915964892408e+01 -2.629407240361219422e+01 -2.569198248358055992e+01
3.816666666666667096e-01 1.031794285651882692e+00 2.104955897701806933e+01 4.105879277242247838e+01 6.105894254131770538e+01 8.104959304083183724e+01 1.010304884422372425e+02 1.210015527984520816e+02 -2.596233845478993274e+01 -2.652611070833484419e+01 -2.688051176512323082e+01 -2.700993943015802401e+01 -2.690205766428826450e+01 -2.654836395310557506e+01 -2.594473906907757055e+01
3.833333333333333592e-01 8.912993517066993832e-01 2.090585871683144958e+01 4.091302557381224148e+01 6.091233586882808027e+01 8.090344611037342304e+01 1.008861517784027200e+02 1.208604047619813002e+02 -2.586098167915041657e+01 -2.642062946625954822e+01 -2.677160559982977972e+01 -2.689839684977183154e+01 -2.678874773435654078e+01 -2.643422545668071066e+01 -2.583076719730362214e+01
3.850000000000000089e-01 7.741991759669276663e-01 2.078635269150424136e+01 4.079208448409966081e+01 6.079100129500803718e+01 8.078281528077482676e+01 1.007673598273997584e+02 1.207446044771935050e+02 -2.573187450843047230e+01 -2.628719511387616237e+01 -2.663480768915380636e+01 -2.675930111299123126e+01 -2.664850915964892408e+01 -2.629407240361219422e+01 -2.569198248358055992e+01
3.900000000000000133e-01 5.178141120780228590e-01 2.052506171842363614e+01 4.052803962321159048e+01 6.052650449051575521e+01 8.052028430529564673e+01 1.005092885203675479e+02 1.204935175159692307e+02 -2.527369747390516252e+01 -2.581613536878516157e+01 -2.615445994821168085e+01 -2.627358900577771905e+01 -2.616163379041972092e+01 -2.581045035139915100e+01 -2.521617338343289205e+01
3.866666666666667140e-01 6.757900370720063554e-01 2.068603797666240496e+01 4.069068841331390729e+01 6.068940595032432839e+01 8.068194758293226698e+01 1.006681763374302250e+02 1.206480740989315734e+02 -2.558719100555133608e+01 -2.613817168597668683e+01 -2.648256069489527675e+01 -2.660505452491052480e+01 -2.649357896156780612e+01 -2.613984763096596708e+01 -2.553990293701405179e+01
3.883333333333333637e-01 5.916014939053038102e-01 2.060026600204251324e+01 4.060404140616911661e+01 6.060264113233706240e+01 8.059585973738583675e+01 1.005835846895476351e+02 1.205658074047111086e+02 -2.543326822885194360e+01 -2.597994066698517202e+01 -2.632123054320246425e+01 -2.644194459628499416e+01 -2.633010153055888836e+01 -2.597748701744409061e+01 -2.538019113501222179e+01
3.900000000000000133e-01 5.178141120780228590e-01 2.052506171842363614e+01 4.052803962321159048e+01 6.052650449051575521e+01 8.052028430529564673e+01 1.005092885203675479e+02 1.204935175159692307e+02 -2.527369747390516252e+01 -2.581613536878516157e+01 -2.615445994821168085e+01 -2.627358900577771905e+01 -2.616163379041972092e+01 -2.581045035139915100e+01 -2.521617338343289205e+01
3.950000000000000178e-01 3.325381559582462621e-01 2.033615429255848994e+01 4.033705122674459176e+01 6.033509522123181767e+01 8.033019939321944491e+01 1.003223297513440855e+02 1.203115106840106563e+02 -2.477766887698378184e+01 -2.530800309650348723e+01 -2.563823611855570306e+01 -2.575361542109655133e+01 -2.564252192292379817e+01 -2.529701006475905345e+01 -2.471333063835183452e+01
3.916666666666667185e-01 4.512230468240294723e-01 2.045717459445254249e+01 4.045941433014875344e+01 6.045773818275025491e+01 8.045200458728629656e+01 1.004421431556208262e+02 1.204281627100697989e+02 -2.511049521922912220e+01 -2.564882409281189624e+01 -2.598435191548009726e+01 -2.610210683309441393e+01 -2.599029099602563520e+01 -2.564082818539950992e+01 -2.504989401450162845e+01
3.933333333333333681e-01 3.898698282917805735e-01 2.039461774211092404e+01 4.039616720754931833e+01 6.039435046079947256e+01 8.038905414475711098e+01 1.003802266185394529e+02 1.203678846758714513e+02 -2.494491691056316895e+01 -2.547921989929350417e+01 -2.581206205111902463e+01 -2.592858135555986721e+01 -2.581706973943648364e+01 -2.546951693445022613e+01 -2.488213700340896750e+01
3.950000000000000178e-01 3.325381559582462621e-01 2.033615429255848994e+01 4.033705122674459176e+01 6.033509522123181767e+01 8.033019939321944491e+01 1.003223297513440855e+02 1.203115106840106563e+02 -2.477766887698378184e+01 -2.530800309650348723e+01 -2.563823611855570306e+01 -2.575361542109655133e+01 -2.564252192292379817e+01 -2.529701006475905345e+01 -2.471333063835183452e+01
4.000000000000000222e-01 1.775552575503871466e-01 2.017808409847373952e+01 4.017718744640000494e+01 6.017482394368751386e+01 8.017097873653486317e+01 1.001656660692769520e+02 1.201589314435185543e+02 -2.426936034409294862e+01 -2.478806698929206220e+01 -2.511083019530635596e+01 -2.522322359657240654e+01 -2.511389097110577140e+01 -2.477507486042831530e+01 -2.420312823165333072e+01
3.966666666666666674e-01 2.784084010540046616e-01 2.028095038821645701e+01 4.028122528945327474e+01 6.027913157343077444e+01 8.027460744588941566e+01 1.002676356845793606e+02 1.202582479654160181e+02 -2.460916591308349055e+01 -2.513557872230246915e+01 -2.546326473516642253e+01 -2.557758057144291541e+01 -2.546699546309731588e+01 -2.512362752870043536e+01 -2.454376288989758947e+01
3.983333333333333726e-01 2.268942847930219275e-01 2.022840965269432090e+01 4.022808791703723585e+01 6.022585825863922793e+01 8.022168283216024065e+01 1.002155604567034999e+02 1.202075298353249622e+02 -2.443967113117443191e+01 -2.496220771537549510e+01 -2.528740397679208485e+01 -2.540072527901667598e+01 -2.529072848908154114e+01 -2.494959443021685885e+01 -2.437364327479869175e+01
4.000000000000000222e-01 1.775552575503871466e-01 2.017808409847373952e+01 4.017718744640000494e+01 6.017482394368751386e+01 8.017097873653486317e+01 1.001656660692769520e+02 1.201589314435185543e+02 -2.426936034409294862e+01 -2.478806698929206220e+01 -2.511083019530635596e+01 -2.522322359657240654e+01 -2.511389097110577140e+01 -2.477507486042831530e+01 -2.420312823165333072e+01
4.050000000000000266e-01 3.939863033621249233e-02 2.003714152040669916e+01 4.003461010011493926e+01 6.003184586487071783e+01 8.002889875128032315e+01 1.000258266590942071e+02 1.200226946373767305e+02 -2.375518353253455928e+01 -2.426252534003378614e+01 -2.457815225117812119e+01 -2.468796172578990067e+01 -2.458085642594036102e+01 -2.424926128664688108e+01 -2.368962394684214701e+01
4.016666666666666718e-01 1.300343026605392249e-01 2.012960902907243010e+01 4.012815446949817755e+01 6.012565770139668331e+01 8.012212608359476462e+01 1.001175887942615788e+02 1.201120979681209349e+02 -2.409843495603374208e+01 -2.461333631431346447e+01 -2.493369835718520022e+01 -2.504520278868951522e+01 -2.493657993105127346e+01 -2.460013350225675310e+01 -2.403224854011978806e+01
4.033333333333333770e-01 8.405537846841622251e-02 2.008270323062026463e+01 4.008070492778124816e+01 6.007807511618546670e+01 8.007484271146910260e+01 1.000710514141997010e+02 1.200667598577345672e+02 -2.392700292331143075e+01 -2.443812078290060086e+01 -2.475610948486232132e+01 -2.486675861213226568e+01 -2.475888470073723724e+01 -2.442485216738953469e+01 -2.386107748992691313e+01
4.050000000000000266e-01 3.939863033621249233e-02 2.003714152040669916e+01 4.003461010011493926e+01 6.003184586487071783e+01 8.002889875128032315e+01 1.000258266590942071e+02 1.200226946373767305e+02 -2.375518353253455928e+01 -2.426252534003378614e+01 -2.457815225117812119e+01 -2.468796172578990067e+01 -2.458085642594036102e+01 -2.424926128664688108e+01 -2.368962394684214701e+01
4.100000000000000311e-01 -8.852935745144574486e-02 1.990660098195604633e+01 3.990252106955450273e+01 5.989934962312418776e+01 7.989719715191792204e+01 9.989616263007962971e+01 1.198963299246054959e+02 -2.323774050873605290e+01 -2.373388310813023239e+01 -2.404257959199741634e+01 -2.415004961646224402e+01 -2.404545214082134308e+01 -2.372139090290221475e+01 -2.317440358717697890e+01
4.066666666666666763e-01 -4.136947214758843715e-03 1.999272038364951598e+01 3.998966571916083268e+01 5.998676678031204546e+01 7.998409405506554037e+01 9.998171935130380916e+01 1.199797140449222610e+02 -2.358299331259085108e+01 -2.408658234255804587e+01 -2.439987555256216112e+01 -2.450887802449160802e+01 -2.440257817269016272e+01 -2.407346095304755806e+01 -2.351800454165191923e+01
4.083333333333333814e-01 -4.672697383937682997e-02 1.994926084140647760e+01 3.994569092274585387e+01 5.994265669597247381e+01 7.994024881020747841e+01 9.993855274254627830e+01 1.199376461279307478e+02 -2.341048862960888854e+01 -2.391034729349150822e+01 -2.422133343830572727e+01 -2.432955950933163081e+01 -2.422409930757455498e+01 -2.389749733358711481e+01 -2.334626171186302912e+01
4.100000000000000311e-01 -8.852935745144574486e-02 1.990660098195604633e+01 3.990252106955450273e+01 5.989934962312418776e+01 7.989719715191792204e+01 9.989616263007962971e+01 1.198963299246054959e+02 -2.323774050873605290e+01 -2.373388310813023239e+01 -2.404257959199741634e+01 -2.415004961646224402e+01 -2.404545214082134308e+01 -2.372139090290221475e+01 -2.317440358717697890e+01
4.150000000000000355e-01 -2.105919198823586469e-01 1.978201943668275931e+01 3.977643433260406169e+01 5.977284557294665035e+01 7.977142192804144827e+01 9.977230208598916761e+01 1.197755884445246863e+02 -2.271842193228392048e+01 -2.320349685830833408e+01 -2.350541951364515114e+01 -2.361073023947432148e+01 -2.350884214824687390e+01 -2.319253498165347693e+01 -2.265843300397964910e+01
4.116666666666666807e-01 -1.296910918212460795e-01 1.986459045968891957e+01 3.986000366694115371e+01 5.985669222127352640e+01 7.985478626708756167e+01 9.985439815779598405e+01 1.198556179949493128e+02 -2.306479222105815552e+01 -2.355723215858218822e+01 -2.386365502434409080e+01 -2.397038753399966637e+01 -2.386667358773490832e+01 -2.354517587473266715e+01 -2.300246128362722686e+01
4.133333333333333859e-01 -1.703546758429785313e-01 1.982308539409232395e+01 3.981799472387586292e+01 5.981454172228844612e+01 7.981287598416231788e+01 9.981312313961808513e+01 1.198153795146161968e+02 -2.289168484419096572e+01 -2.338043439804287615e+01 -2.368459810997769210e+01 -2.379060960925114898e+01 -2.368779753478080963e+01 -2.336888326698667839e+01 -2.283046257977208882e+01
4.150000000000000355e-01 -2.105919198823586469e-01 1.978201943668275931e+01 3.977643433260406169e+01 5.977284557294665035e+01 7.977142192804144827e+01 9.977230208598916761e+01 1.197755884445246863e+02 -2.271842193228392048e+01 -2.320349685830833408e+01 -2.350541951364515114e+01 -2.361073023947432148e+01 -2.350884214824687390e+01 -2.319253498165347693e+01 -2.265843300397964910e+01
4.200000000000000400e-01 -3.285424310580266627e-01 1.966165762632813241e+01 3.965464210275651169e+01 5.965067503569991914e+01 7.964998108282631506e+01 9.965273684798417264e+01 1.196590621296971904e+02 -2.219785234110407757e+01 -2.267193664465105130e+01 -2.296717859723631605e+01 -2.307043837747851001e+01 -2.297138200606338287e+01 -2.266296357050548238e+01 -2.214189183414571716e+01
4.166666666666666852e-01 -2.503857717638970914e-01 1.974140966823461341e+01 3.973533944306790033e+01 5.973162042763516411e+01 7.973044029049171399e+01 9.973195055993963365e+01 1.197362595574067683e+02 -2.254501611755689439e+01 -2.302642711699041911e+01 -2.332612135645366180e+01 -2.343074576233914286e+01 -2.332979774420655872e+01 -2.301611517730033540e+01 -2.248635053650919602e+01
4.183333333333333348e-01 -2.897081756314362488e-01 1.970128300028274637e+01 3.969473549665913481e+01 5.969088994197203846e+01 7.968995264347677221e+01 9.969208777762329987e+01 1.196974094754583575e+02 -2.237150342557756844e+01 -2.284924779773936621e+01 -2.314671178086244652e+01 -2.325064895914393759e+01 -2.315064109911910251e+01 -2.283958425428753003e+01 -2.231415913728549327e+01
4.200000000000000400e-01 -3.285424310580266627e-01 1.966165762632813241e+01 3.965464210275651169e+01 5.965067503569991914e+01 7.964998108282631506e+01 9.965273684798417264e+01 1.196590621296971904e+02 -2.219785234110407757e+01 -2.267193664465105130e+01 -2.296717859723631605e+01 -2.307043837747851001e+01 -2.297138200606338287e+01 -2.266296357050548238e+01 -2.214189183414571716e+01
4.250000000000000444e-01 -4.418440755576484857e-01 1.954606564613251862e+01 3.953770341603027560e+01 5.953340128865436043e+01 7.953343713937043447e+01 9.953802347048500110e+01 1.195472962210696579e+02 -2.167601438358322596e+01 -2.213916155527077478e+01 -2.242779119881999605e+01 -2.252908285149473855e+01 -2.243295461714095396e+01 -2.213253373890941944e+01 -2.162461191008906880e+01
4.216666666666666896e-01 -3.668629471050754431e-01 1.962255945880770369e+01 3.961508527133491953e+01 5.961100158006660621e+01 7.961055109628161119e+01 9.961392262629961181e+01 1.196212414946554219e+02 -2.202406160107807764e+01 -2.249449155661168120e+01 -2.278751883132023792e+01 -2.289011014822493806e+01 -2.279201569439817021e+01 -2.248624746376607675e+01 -2.196954210138111563e+01
4.233333333333333393e-01 -4.046401983642176070e-01 1.958401873634191759e+01 3.957609571387117597e+01 5.957190049939778476e+01 7.957169354495496805e+01 9.957567562262126160e+01 1.195839774346192144e+02 -2.185011397310361758e+01 -2.231689927083890268e+01 -2.260772356874845812e+01 -2.270966002671906736e+01 -2.261254284083269184e+01 -2.230944170224773515e+01 -2.179712087556628219e+01
4.250000000000000444e-01 -4.418440755576484857e-01 1.954606564613251862e+01 3.953770341603027560e+01 5.953340128865436043e+01 7.953343713937043447e+01 9.953802347048500110e+01 1.195472962210696579e+02 -2.167601438358322596e+01 -2.213916155527077478e+01 -2.242779119881999605e+01 -2.252908285149473855e+01 -2.243295461714095396e+01 -2.213253373890941944e+01 -2.162461191008906880e+01
4.300000000000000488e-01 -5.496788473248228613e-01 1.943607331103019575e+01 3.942645282385498717e+01 5.942185613031863056e+01 7.942261135445029652e+01 9.942896471560260352e+01 1.194410670211065337e+02 -2.115283691745552375e+01 -2.160508141887794764e+01 -2.188714773673133962e+01 -2.198653460541540028e+01 -2.189341173506949190e+01 -2.160107870978297839e+01 -2.110640898195301318e+01
4.266666666666666941e-01 -4.784430240852254324e-01 1.950873203830202840e+01 3.949994024237077639e+01 5.949553553222770574e+01 7.949581288053161643e+01 9.950099628122808326e+01 1.195112267725198336e+02 -2.150176882456592153e+01 -2.196128097335134299e+01 -2.224772061217906227e+01 -2.234837364828653250e+01 -2.225324205300508140e+01 -2.195551054579850714e+01 -2.145199813545631784e+01
4.283333333333333437e-01 -5.144018050250293017e-01 1.947205376267706001e+01 3.946284235459485501e+01 5.945833938510414640e+01 7.945885658338950464e+01 9.946462918732451897e+01 1.194758031937499680e+02 -2.132737294582902265e+01 -2.178325264256807259e+01 -2.206750640579680578e+01 -2.216752651488778625e+01 -2.207339877839078923e+01 -2.177836532671227587e+01 -2.127927238139346500e+01
4.300000000000000488e-01 -5.496788473248228613e-01 1.943607331103019575e+01 3.942645282385498717e+01 5.942185613031863056e+01 7.942261135445029652e+01 9.942896471560260352e+01 1.194410670211065337e+02 -2.115283691745552375e+01 -2.160508141887794764e+01 -2.188714773673133962e+01 -2.198653460541540028e+01 -2.189341173506949190e+01 -2.160107870978297839e+01 -2.110640898195301318e+01
4.350000000000000533e-01 -6.509627820169208157e-01 1.933278401659699242e+01 3.932200399110448075e+01 5.931715372131611019e+01 7.931860814651214753e+01 9.932664472834532887e+01 1.193414277707303626e+02 -2.062822585657436036e+01 -2.106958117871628744e+01 -2.134511191688578791e+01 -2.144263619589364822e+01 -2.135257524135694496e+01 -2.106840057658389753e+01 -2.058706667688112546e+01
4.316666666666666985e-01 -5.842290728526857713e-01 1.940083666993692901e+01 3.939081816898364252e+01 5.938613241568222634e+01 7.938712354603224242e+01 9.939404848412604565e+01 1.194070626932207517e+02 -2.097813788954777436e+01 -2.142674977809322456e+01 -2.170663291061138622e+01 -2.180539248198513747e+01 -2.171328207471029259e+01 -2.142365865971425620e+01 -2.093342281329390531e+01
4.333333333333333481e-01 -6.180068872160774385e-01 1.936639005856686069e+01 3.935598483789692636e+01 5.935121449910692348e+01 7.935243879120571364e+01 9.935992505781140949e+01 1.193738332636113881e+02 -2.080326650466602345e+01 -2.124824972636394094e+01 -2.152595545912159380e+01 -2.162409534490138441e+01 -2.153300678570466431e+01 -2.124610404405533259e+01 -2.076031468008473979e+01
4.350000000000000533e-01 -6.509627820169208157e-01 1.933278401659699242e+01 3.932200399110448075e+01 5.931715372131611019e+01 7.931860814651214753e+01 9.932664472834532887e+01 1.193414277707303626e+02 -2.062822585657436036e+01 -2.106958117871628744e+01 -2.134511191688578791e+01 -2.144263619589364822e+01 -2.135257524135694496e+01 -2.106840057658389753e+01 -2.058706667688112546e+01
4.400000000000000022e-01 -7.446208663865711008e-01 1.923727716132393439e+01 3.922543080262834536e+01 5.922035216115905598e+01 7.922245936518898191e+01 9.923205865288127825e+01 1.192493266839812804e+02 -2.010207908928209619e+01 -2.053255816182700144e+01 -2.080158144133562814e+01 -2.089728667447879218e+01 -2.081034653291680669e+01 -2.053440407994328609e+01 -2.006649405921558227e+01
4.366666666666667029e-01 -6.830438561838441114e-01 1.930007114391030854e+01 3.928892741207398842e+01 5.928400052392204600e+01 7.928568018608906698e+01 9.929425368763894255e+01 1.193098895323285689e+02 -2.045301112006997357e+01 -2.089073917040775896e+01 -2.116409721801137778e+01 -2.126100990992632589e+01 -2.117198230257518432e+01 -2.089054315166599451e+01 -2.041367378068515137e+01
4.383333333333333526e-01 -7.142498939718490147e-01 1.926824936995173587e+01 3.925675061740145821e+01 5.925174792000120760e+01 7.925364536995080300e+01 9.926273983921049648e+01 1.192792039426949913e+02 -2.027762755261752403e+01 -2.071172926591700048e+01 -2.098291720211863876e+01 -2.107922256369856839e+01 -2.099123423910619479e+01 -2.071253818245684641e+01 -2.024014249331810333e+01
4.400000000000000022e-01 -7.446208663865711008e-01 1.923727716132393439e+01 3.922543080262834536e+01 5.922035216115905598e+01 7.922245936518898191e+01 9.923205865288127825e+01 1.192493266839812804e+02 -2.010207908928209619e+01 -2.053255816182700144e+01 -2.080158144133562814e+01 -2.089728667447879218e+01 -2.081034653291680669e+01 -2.053440407994328609e+01 -2.006649405921558227e+01
4.450000000000000067e-01 -8.314065652927494776e-01 1.914875962213162452e+01 3.913590542469255951e+01 5.913059468966391563e+01 7.913328590194015533e+01 9.914431234185468611e+01 1.191638625328248793e+02 -1.957466771216733648e+01 -1.999428023336315263e+01 -2.025681821733296673e+01 -2.035073923897213533e+01 -2.026696737669341175e+01 -1.999931692488601698e+01 -1.954490229586648553e+01
4.416666666666667074e-01 -7.742144584975130250e-01 1.920709561517624664e+01 3.919490832539669611e+01 5.918975337932862146e+01 7.919206261992884777e+01 9.920215145426031711e+01 1.192202005299976406e+02 -1.992638649536966611e+01 -2.035324469477637166e+01 -2.062010654187448466e+01 -2.071521634063161699e+01 -2.062933052951382962e+01 -2.035614923243088370e+01 -1.989273375410817835e+01
4.433333333333333570e-01 -8.031096955554791750e-01 1.917762414116050351e+01 3.916510169104916628e+01 5.915986988337052566e+01 7.916237399101291317e+01 9.917293841711473590e+01 1.191917477510010031e+02 -1.975058087463262879e+01 -2.017381524894104317e+01 -2.043851361719109860e+01 -2.053302691905120980e+01 -2.044819542495093501e+01 -2.017777636873278269e+01 -1.971885764711681688e+01
4.450000000000000067e-01 -8.314065652927494776e-01 1.914875962213162452e+01 3.913590542469255951e+01 5.913059468966391563e+01 7.913328590194015533e+01 9.914431234185468611e+01 1.191638625328248793e+02 -1.957466771216733648e+01 -1.999428023336315263e+01 -2.025681821733296673e+01 -2.035073923897213533e+01 -2.026696737669341175e+01 -1.999931692488601698e+01 -1.954490229586648553e+01
4.500000000000000111e-01 -9.141969831959277926e-01 1.906428150560518020e+01 3.905042834237751492e+01 5.904485729530546223e+01 7.904806598851450872e+01 9.906041421693609550e+01 1.190821026096135995e+02 -1.904652015943114307e+01 -1.945528998633544759e+01 -1.971137477719869224e+01 -1.980355176865912270e+01 -1.972299609489876460e+01 -1.946369273416411261e+01 -1.902283501472721383e+01
4.466666666666667118e-01 -8.592320981170155081e-01 1.912037177364093310e+01 3.910718700852901009e+01 5.910179415481078280e+01 7.910466476348987896e+01 9.911614092730623327e+01 1.191364151295148588e+02 -1.939866999520791779e+01 -1.981466309141340432e+01 -2.007504404962212163e+01 -2.016837706578353817e+01 -2.008566999163828370e+01 -1.982079412559625453e+01 -1.937089031606128131e+01
4.483333333333333615e-01 -8.867533911450985462e-01 1.909228946956058337e+01 3.907877264364169179e+01 5.907329327387957818e+01 7.907633592170060410e+01 9.908825149353754114e+01 1.191092364964589621e+02 -1.922260952610549722e+01 -1.963498780095563490e+01 -1.989321717952783430e+01 -1.998596842419431496e+01 -1.990433308380864830e+01 -1.964223936230912670e+01 -1.919685442307411805e+01
4.500000000000000111e-01 -9.141969831959277926e-01 1.906428150560518020e+01 3.905042834237751492e+01 5.904485729530546223e+01 7.904806598851450872e+01 9.906041421693609550e+01 1.190821026096135995e+02 -1.904652015943114307e+01 -1.945528998633544759e+01 -1.971137477719869224e+01 -1.980355176865912270e+01 -1.972299609489876460e+01 -1.946369273416411261e+01 -1.902283501472721383e+01
4.550000000000000155e-01 -1.001433910185684617e+00 1.897515542312131842e+01 3.896013278575289007e+01 5.895416628895909383e+01 7.895779679182446387e+01 9.897141426096214900e+01 1.189952345346425346e+02 -1.851904487291182733e+01 -1.891702863268068313e+01 -1.916671353433908820e+01 -1.925719538776454698e+01 -1.917989928460339755e+01 -1.892897979914076600e+01 -1.850170812032281376e+01
4.516666666666667163e-01 -9.418657424126005706e-01 1.903603788815743414e+01 3.902183945342923721e+01 5.901616957546058018e+01 7.901953915366401304e+01 9.903231706245766475e+01 1.190547082163828634e+02 -1.887045796445047685e+01 -1.927562363006829926e+01 -1.952956809573429098e+01 -1.962117499711789748e+01 -1.954170297353389785e+01 -1.928519369343553791e+01 -1.884886656321137366e+01
4.533333333333333659e-01 -9.703591066073218308e-01 1.900693602938823190e+01 3.899236462963435201e+01 5.898657493170526323e+01 7.899009180291859877e+01 9.900329380040585647e+01 1.190263906173831430e+02 -1.869452258744763640e+01 -1.909609120230397039e+01 -1.934790163601129720e+01 -1.943894377458753908e+01 -1.936055962006023634e+01 -1.910684739832041146e+01 -1.867505247429014403e+01
4.550000000000000155e-01 -1.001433910185684617e+00 1.897515542312131842e+01 3.896013278575289007e+01 5.895416628895909383e+01 7.895779679182446387e+01 9.897141426096214900e+01 1.189952345346425346e+02 -1.851904487291182733e+01 -1.891702863268068313e+01 -1.916671353433908820e+01 -1.925719538776454698e+01 -1.917989928460339755e+01 -1.892897979914076600e+01 -1.850170812032281376e+01
4.600000000000000200e-01 -1.140614596272349957e+00 1.883268701607796913e+01 3.881550943279346200e+01 5.880861169646001940e+01 7.881260850110408001e+01 9.882794340091744800e+01 1.188548624984344571e+02 -1.800394989846575911e+01 -1.839140384233765246e+01 -1.863484136209887865e+01 -1.872366919846717437e+01 -1.864955636917829196e+01 -1.840682290306053304e+01 -1.799281586851919101e+01
4.566666666666667207e-01 -1.037808937695761102e+00 1.893792003703293858e+01 3.892233313436562980e+01 5.891612226186290258e+01 7.891984760888350081e+01 9.893391318241640420e+01 1.189585427669070867e+02 -1.834461951824216541e+01 -1.873904461193294324e+01 -1.898662157193229305e+01 -1.907655141051639802e+01 -1.900034171450894860e+01 -1.875220296344920712e+01 -1.832943190226158237e+01
4.583333333333333703e-01 -1.082988437076710442e+00 1.889167131016472467e+01 3.887538281663862705e+01 5.886886754327177584e+01 7.887270968751778355e+01 9.888733069603222248e+01 1.189129642255918355e+02 -1.817233618780617732e+01 -1.856324311027844587e+01 -1.880873446465646026e+01 -1.889811520373124054e+01 -1.882297443511594892e+01 -1.857757790450038726e+01 -1.815924765509376115e+01
4.600000000000000200e-01 -1.140614596272349957e+00 1.883268701607796913e+01 3.881550943279346200e+01 5.880861169646001940e+01 7.881260850110408001e+01 9.882794340091744800e+01 1.188548624984344571e+02 -1.800394989846575911e+01 -1.839140384233765246e+01 -1.863484136209887865e+01 -1.872366919846717437e+01 -1.864955636917829196e+01 -1.840682290306053304e+01 -1.799281586851919101e+01
4.650000000000000244e-01 -1.411985237992350317e+00 1.855520572146264513e+01 3.853414009885122482e+01 5.852574922291334047e+01 7.853078607195379846e+01 9.854979238099859629e+01 1.185830663903674491e+02 -1.754751335465883244e+01 -1.792553777775274071e+01 -1.816333382908545246e+01 -1.825058517464393759e+01 -1.817917862103976745e+01 -1.794358268105888854e+01 -1.754121375064593380e+01
4.616666666666666696e-01 -1.213824045439515942e+00 1.875777457091590605e+01 3.873949082093377427e+01 5.873213110384509150e+01 7.873634841980602062e+01 9.875261392543565364e+01 1.187811890096213006e+02 -1.784189936912862606e+01 -1.822601256361090449e+01 -1.846745464912558177e+01 -1.855573057738110165e+01 -1.848258656493273477e+01 -1.824239521774397588e+01 -1.783252806305807781e+01
4.633333333333333748e-01 -1.304097503874171560e+00 1.866544153349997615e+01 3.864583613015955166e+01 5.863795042084789344e+01 7.864248389112455584e+01 9.865994089988431881e+01 1.186906007746153904e+02 -1.768880004510709725e+01 -1.806974989085118111e+01 -1.830929919390982263e+01 -1.839704579977027521e+01 -1.832480898425841431e+01 -1.808701116732264325e+01 -1.768104714044559955e+01
4.650000000000000244e-01 -1.411985237992350317e+00 1.855520572146264513e+01 3.853414009885122482e+01 5.852574922291334047e+01 7.853078607195379846e+01 9.854979238099859629e+01 1.185830663903674491e+02 -1.754751335465883244e+01 -1.792553777775274071e+01 -1.816333382908545246e+01 -1.825058517464393759e+01 -1.817917862103976745e+01 -1.794358268105888854e+01 -1.754121375064593380e+01
4.700000000000000289e-01 -1.861560815491510867e+00 1.810058517799729572e+01 3.807824581973615352e+01 5.807254558807360212e+01 7.808436709812241361e+01 9.811430967050833374e+01 1.181626491671525940e+02 -1.744120176124804900e+01 -1.781958689868922718e+01 -1.805890159013755536e+01 -1.814888755225900141e+01 -1.808147193694269816e+01 -1.785114353804927489e+01 -1.745531676905438445e+01
4.666666666666666741e-01 -1.542648587693065787e+00 1.842198199941534043e+01 3.839944403592851785e+01 5.839074545908098912e+01 7.839669864020925161e+01 9.841788460909540959e+01 1.184546180182258013e+02 -1.742674294352304187e+01 -1.780224251790138013e+01 -1.803851371658507219e+01 -1.812531385190669653e+01 -1.805458779935413460e+01 -1.782084387024604766e+01 -1.742151737801432887e+01
4.683333333333333792e-01 -1.707745689348898255e+00 1.825432114782873683e+01 3.823059201315827238e+01 5.822215598398852876e+01 7.822988358573158507e+01 9.825438759117665199e+01 1.182959847356443248e+02 -1.736278430858722643e+01 -1.773745456004002463e+01 -1.797345656994744090e+01 -1.806058063983023843e+01 -1.799079557561270448e+01 -1.775862323299865153e+01 -1.736150083233216179e+01
4.700000000000000289e-01 -1.861560815491510867e+00 1.810058517799729572e+01 3.807824581973615352e+01 5.807254558807360212e+01 7.808436709812241361e+01 9.811430967050833374e+01 1.181626491671525940e+02 -1.744120176124804900e+01 -1.781958689868922718e+01 -1.805890159013755536e+01 -1.814888755225900141e+01 -1.808147193694269816e+01 -1.785114353804927489e+01 -1.745531676905438445e+01
4.750000000000000333e-01 -2.018766932610371878e+00 1.795136714726958971e+01 3.793887350234466282e+01 5.794481047658102568e+01 7.796995451643080344e+01 9.801475766323899563e+01 1.180793072434267685e+02 -1.793862330988660503e+01 -1.833167169063628066e+01 -1.858206570557250004e+01 -1.867922147898302043e+01 -1.861479392352930873e+01 -1.838306370449164362e+01 -1.798131179351780062e+01
4.716666666666666785e-01 -1.943794505198772615e+00 1.802072214904364955e+01 3.800160735810629831e+01 5.799997611625558136e+01 7.801668465155429999e+01 9.805228821885532398e+01 1.181070005361227402e+02 -1.759622876277754244e+01 -1.797973948004243638e+01 -1.822313163159104832e+01 -1.831604438724300721e+01 -1.825031794483271952e+01 -1.802037308406312732e+01 -1.762357846057335919e+01
4.733333333333333837e-01 -1.989600786943244382e+00 1.797772471376956105e+01 3.796199085178649568e+01 5.796428653077527571e+01 7.798542914842309415e+01 9.802592213955711031e+01 1.180859144663310190e+02 -1.776589482203381465e+01 -1.815418890472567170e+01 -1.840111990834937572e+01 -1.849621714314437426e+01 -1.843122954481072995e+01 -1.820050888691965341e+01 -1.780138066009056885e+01
4.750000000000000333e-01 -2.018766932610371878e+00 1.795136714726958971e+01 3.793887350234466282e+01 5.794481047658102568e+01 7.796995451643080344e+01 9.801475766323899563e+01 1.180793072434267685e+02 -1.793862330988660503e+01 -1.833167169063628066e+01 -1.858206570557250004e+01 -1.867922147898302043e+01 -1.861479392352930873e+01 -1.838306370449164362e+01 -1.798131179351780062e+01
4.800000000000000377e-01 -2.067571506125377656e+00 1.791139061702173052e+01 3.790871194052325421e+01 5.792534410498211628e+01 7.796193077591347276e+01 9.801876559179576986e+01 1.180957529804332040e+02 -1.845927315243444511e+01 -1.886684766737524299e+01 -1.912786612408850573e+01 -1.923139671392046068e+01 -1.916880365091736849e+01 -1.893414550607512936e+01 -1.852456091036071939e+01
4.766666666666666829e-01 -2.039524625422716397e+00 1.793348231029333917e+01 3.792422523225956610e+01 5.793372898112533420e+01 7.796272724779225882e+01 9.801162014030872172e+01 1.180804341794093517e+02 -1.811201592211559941e+01 -1.850987957341663304e+01 -1.876378986123111403e+01 -1.886304770838047062e+01 -1.879921195002188838e+01 -1.856649007963282472e+01 -1.816211650986901205e+01
4.783333333333333881e-01 -2.055205907335964532e+00 1.792074406301309963e+01 3.791475410053838857e+01 5.792781333339292615e+01 7.796061113262324227e+01 9.801349483843550559e+01 1.180864301368686995e+02 -1.828560208513978935e+01 -1.868831754701489345e+01 -1.894577882984927797e+01 -1.904717064116633196e+01 -1.898395466308291191e+01 -1.875026409131911365e+01 -1.834328561607170727e+01
4.800000000000000377e-01 -2.067571506125377656e+00 1.791139061702173052e+01 3.790871194052325421e+01 5.792534410498211628e+01 7.796193077591347276e+01 9.801876559179576986e+01 1.180957529804332040e+02 -1.845927315243444511e+01 -1.886684766737524299e+01 -1.912786612408850573e+01 -1.923139671392046068e+01 -1.916880365091736849e+01 -1.893414550607512936e+01 -1.852456091036071939e+01
4.850000000000000422e-01 -2.094052357627681715e+00 1.789436262365319052e+01 3.790196568525226439e+01 5.792958805427787894e+01 7.797772929269625308e+01 9.804651615779292229e+01 1.181356649884538541e+02 -1.898029086813545163e+01 -1.940244220065446967e+01 -1.967413685457541916e+01 -1.978409385703403345e+01 -1.972338529472407842e+01 -1.948584600490251972e+01 -1.906847041111332075e+01
4.816666666666666874e-01 -2.077707702969571635e+00 1.790433529579226501e+01 3.790502087563368860e+01 5.792526169889656984e+01 7.796565446608344985e+01 9.802643813397314432e+01 1.181074552193116602e+02 -1.863299391865269783e+01 -1.904541869522159914e+01 -1.930998477319210593e+01 -1.941564392294396058e+01 -1.935366300003207485e+01 -1.911802607180004188e+01 -1.870582383851052555e+01
4.833333333333333370e-01 -2.086362771366350621e+00 1.789883141332723682e+01 3.790294298588676014e+01 5.792684441676342288e+01 7.797108434264498555e+01 9.803584609109611847e+01 1.181209095094622796e+02 -1.880666713033335924e+01 -1.922395235324615115e+01 -1.949207858993981191e+01 -1.959988117582032885e+01 -1.953852954120045027e+01 -1.930193312420498941e+01 -1.888713450364990365e+01
4.850000000000000422e-01 -2.094052357627681715e+00 1.789436262365319052e+01 3.790196568525226439e+01 5.792958805427787894e+01 7.797772929269625308e+01 9.804651615779292229e+01 1.181356649884538541e+02 -1.898029086813545163e+01 -1.940244220065446967e+01 -1.967413685457541916e+01 -1.978409385703403345e+01 -1.972338529472407842e+01 -1.948584600490251972e+01 -1.906847041111332075e+01
4.900000000000000466e-01 -2.114985606690964470e+00 1.788350416160375289e+01 3.790199680175393837e+01 5.794119416875444273e+01 7.800144272598994633e+01 9.808269355597435890e+01 1.181844665914540116e+02 -1.950146011606800656e+01 -1.993803321418801744e+01 -2.022025704352567388e+01 -2.033650593516009053e+01 -2.027756448020517510e+01 -2.003704848382092862e+01 -1.961181281978055324e+01
4.866666666666666918e-01 -2.101173804146695190e+00 1.789053002038478013e+01 3.790169103000803119e+01 5.793309818605383299e+01 7.798520094602166353e+01 9.805806848665756092e+01 1.181513526787323229e+02 -1.915398488816150291e+01 -1.958096667078945075e+01 -1.985619327678322676e+01 -1.996826817332859960e+01 -1.990816692319421222e+01 -1.966965064284961784e+01 -1.924966652676476286e+01
4.883333333333333415e-01 -2.108060417996494351e+00 1.788700155958999716e+01 3.790179155880184680e+01 5.793705539216824008e+01 7.799319147166464461e+01 9.807021041612519241e+01 1.181676986415487107e+02 -1.932770256068129555e+01 -1.975949344580908118e+01 -2.003823166658459698e+01 -2.015240574815334185e+01 -2.009289537361159361e+01 -1.985338859700116387e+01 -1.943078604127576980e+01
4.900000000000000466e-01 -2.114985606690964470e+00 1.788350416160375289e+01 3.790199680175393837e+01 5.794119416875444273e+01 7.800144272598994633e+01 9.808269355597435890e+01 1.181844665914540116e+02 -1.950146011606800656e+01 -1.993803321418801744e+01 -2.022025704352567388e+01 -2.033650593516009053e+01 -2.027756448020517510e+01 -2.003704848382092862e+01 -1.961181281978055324e+01
4.950000000000000511e-01 -2.138406788098639488e+00 1.787080042807030722e+01 3.790087718790665150e+01 5.795238880946148896e+01 7.802552038298819070e+01 9.812003809890106254e+01 1.182352555579490740e+02 -2.002339847498658898e+01 -2.047401246521606311e+01 -2.076638360311951814e+01 -2.088855070375894485e+01 -2.083102077335454538e+01 -2.058720108139010563e+01 -2.015381784957056510e+01
4.916666666666666963e-01 -2.122197415327761849e+00 1.787979112419169070e+01 3.790206320268444529e+01 5.794527592548629258e+01 7.800972289045579089e+01 9.809529462025761859e+01 1.182014434599293935e+02 -1.967530982823663521e+01 -2.011662076989470904e+01 -2.040228552046410115e+01 -2.052056526257600311e+01 -2.046215062823873154e+01 -2.022058637778908619e+01 -1.979268289049752383e+01
4.933333333333333459e-01 -2.129932905291493928e+00 1.787562788568381222e+01 3.790176049104161393e+01 5.794907648059145799e+01 7.801781564656704404e+01 9.810780687550655443e+01 1.182184337390710880e+02 -1.984929284164907060e+01 -2.029528315391561222e+01 -2.058432920914001940e+01 -2.070458034667600700e+01 -2.064663466907684963e+01 -2.040396742752829695e+01 -1.997334612440284474e+01
4.950000000000000511e-01 -2.138406788098639488e+00 1.787080042807030722e+01 3.790087718790665150e+01 5.795238880946148896e+01 7.802552038298819070e+01 9.812003809890106254e+01 1.182352555579490740e+02 -2.002339847498658898e+01 -2.047401246521606311e+01 -2.076638360311951814e+01 -2.088855070375894485e+01 -2.083102077335454538e+01 -2.058720108139010563e+01 -2.015381784957056510e+01
5.000000000000000000e-01 -2.170605456406747624e+00 1.785001642359585716e+01 3.789247374584043371e+01 5.795718858620185898e+01 7.804417610775733749e+01 9.815300736921217606e+01 1.182827779786947673e+02 -2.054687547461609753e+01 -2.101086418704986158e+01 -2.131270175949860501e+01 -2.144010635031230905e+01 -2.138332370680448591e+01 -2.113557015068480638e+01 -2.069346183148581630e+01
4.966666666666667007e-01 -2.147841466358718865e+00 1.786508818273808785e+01 3.789919611661393617e+01 5.795500069156522471e+01 7.803263138168532009e+01 9.813179057982820552e+01 1.182517206549757987e+02 -2.019766096171326453e+01 -2.065283018847166829e+01 -2.094845673111300499e+01 -2.107247044045466566e+01 -2.101528893424870148e+01 -2.077025333384793626e+01 -2.033405051062882762e+01
4.983333333333333504e-01 -2.158492763124668201e+00 1.785824070390058438e+01 3.789647382645345886e+01 5.795667721341630596e+01 7.803892370498816433e+01 9.814285066666707280e+01 1.182676278267941115e+02 -2.037215055072336156e+01 -2.083178027746041394e+01 -2.113056455291886948e+01 -2.125632628221461218e+01 -2.119939593152647461e+01 -2.095305090343029875e+01 -2.051394130599712184e+01
5.000000000000000000e-01 -2.170605456406747624e+00 1.785001642359585716e+01 3.789247374584043371e+01 5.795718858620185898e+01 7.804417610775733749e+01 9.815300736921217606e+01 1.182827779786947673e+02 -2.054687547461609753e+01 -2.101086418704986158e+01 -2.131270175949860501e+01 -2.144010635031230905e+01 -2.138332370680448591e+01 -2.113557015068480638e+01 -2.069346183148581630e+01
5.050000000000000044e-01 -2.217964091410557614e+00 1.781507778033554601e+01 3.787107332114262448e+01 5.795029183591036315e+01 7.805256641610165502e+01 9.817725853443560879e+01 1.183232295198630055e+02 -2.107255447540130078e+01 -2.154887385295296909e+01 -2.185911413664926428e+01 -2.199069671990923780e+01 -2.193363228182131053e+01 -2.168097434531397383e+01 -2.122925864417307551e+01
5.016666666666667052e-01 -2.184451544925976929e+00 1.784016766701777712e+01 3.788697541981716910e+01 5.795634424132558138e+01 7.804823030217465885e+01 9.816213676986004089e+01 1.182970833287619570e+02 -2.072184691284596880e+01 -2.119007914268923898e+01 -2.149485224732292465e+01 -2.162378226585432017e+01 -2.156703311012141810e+01 -2.131776312334299561e+01 -2.087255776901832505e+01
5.033333333333334103e-01 -2.200238215751457282e+00 1.782851898764959842e+01 3.787983768617748837e+01 5.795403952459305685e+01 7.805102001569154879e+01 9.817021248655275656e+01 1.183105585350436542e+02 -2.089706860816147937e+01 -2.136941465068869661e+01 -2.167699234946888254e+01 -2.180731874118827918e+01 -2.175047929235197230e+01 -2.149957798351766769e+01 -2.105117337128818633e+01
5.050000000000000044e-01 -2.217964091410557614e+00 1.781507778033554601e+01 3.787107332114262448e+01 5.795029183591036315e+01 7.805256641610165502e+01 9.817725853443560879e+01 1.183232295198630055e+02 -2.107255447540130078e+01 -2.154887385295296909e+01 -2.185911413664926428e+01 -2.199069671990923780e+01 -2.193363228182131053e+01 -2.168097434531397383e+01 -2.122925864417307551e+01
5.100000000000000089e-01 -2.281771522718040401e+00 1.776493542750802490e+01 3.783587329522475784e+01 5.793114621467961456e+01 7.805039040122092331e+01 9.819274105797747154e+01 1.183568074245228701e+02 -2.160024613840352004e+01 -2.208774068005329028e+01 -2.240522099126766520e+01 -2.253984010825364948e+01 -2.248140447197950209e+01 -2.222283760600328506e+01 -2.176062900024527735e+01
5.066666666666667096e-01 -2.237526939128186232e+00 1.779993901192699823e+01 3.786076851407050725e+01 5.794517714066655145e+01 7.805293390353438099e+01 9.818332655546592491e+01 1.183351341685218046e+02 -2.124826466296723737e+01 -2.172842792876851092e+01 -2.204120057839777402e+01 -2.217391154823211608e+01 -2.211650018713327626e+01 -2.186197323763204281e+01 -2.140684744090500757e+01
5.083333333333334147e-01 -2.258830040083938506e+00 1.778319307504630942e+01 3.784900594318296640e+01 5.793876906420128137e+01 7.805218579704356330e+01 9.818846843222281962e+01 1.183463119608137930e+02 -2.142417006576578231e+01 -2.190805587250794062e+01 -2.222323923670382229e+01 -2.235695968823982227e+01 -2.229908854813746544e+01 -2.204258928258975914e+01 -2.158396327975019702e+01
5.100000000000000089e-01 -2.281771522718040401e+00 1.776493542750802490e+01 3.783587329522475784e+01 5.793114621467961456e+01 7.805039040122092331e+01 9.819274105797747154e+01 1.183568074245228701e+02 -2.160024613840352004e+01 -2.208774068005329028e+01 -2.240522099126766520e+01 -2.253984010825364948e+01 -2.248140447197950209e+01 -2.222283760600328506e+01 -2.176062900024527735e+01
5.150000000000000133e-01 -2.359301687453903451e+00 1.770216194221053030e+01 3.778925509900206947e+01 5.790190519270841918e+01 7.803953849032127721e+01 9.820104993382138048e+01 1.183847825818520079e+02 -2.212946420190649732e+01 -2.262711890225969569e+01 -2.295082212217885598e+01 -2.308748427855283580e+01 -2.302673544329971733e+01 -2.276139870830640888e+01 -2.228794801030524297e+01
5.116666666666667140e-01 -2.306245640103714134e+00 1.774526751309471706e+01 3.782146622625266730e+01 5.792239696495533252e+01 7.804762733047225254e+01 9.819621386838907995e+01 1.183666784894815152e+02 -2.177649599720225027e+01 -2.226748429344497637e+01 -2.258714624026460527e+01 -2.272255128449206651e+01 -2.266344413362767796e+01 -2.240271170881250384e+01 -2.193683507077754058e+01
5.133333333333334192e-01 -2.332140146735708797e+00 1.772429580482475586e+01 3.780588401494686224e+01 5.791261199699545870e+01 7.804397731605881461e+01 9.819895636920398374e+01 1.183759822725865547e+02 -2.195291388502037222e+01 -2.244728372908210190e+01 -2.276901463128001524e+01 -2.290509527243892052e+01 -2.284521168932406709e+01 -2.258221745531547953e+01 -2.211258858493804524e+01
5.150000000000000133e-01 -2.359301687453903451e+00 1.770216194221053030e+01 3.778925509900206947e+01 5.790190519270841918e+01 7.803953849032127721e+01 9.820104993382138048e+01 1.183847825818520079e+02 -2.212946420190649732e+01 -2.262711890225969569e+01 -2.295082212217885598e+01 -2.308748427855283580e+01 -2.302673544329971733e+01 -2.276139870830640888e+01 -2.228794801030524297e+01
5.200000000000000178e-01 -2.446901294086051948e+00 1.763016956033195726e+01 3.773435109056191550e+01 5.786538453602939569e+01 7.802247596965442256e+01 9.820426958275440654e+01 1.184088322604264221e+02 -2.265972923283825580e+01 -2.316676259120560388e+01 -2.349590813342247131e+01 -2.363385398866400422e+01 -2.357007584231901376e+01 -2.329731963135012052e+01 -2.281206783074462052e+01
5.166666666666667185e-01 -2.387586300206105072e+00 1.767900003490992944e+01 3.777170231688833724e+01 5.789038679366929330e+01 7.803440728909188806e+01 9.820257612099614164e+01 1.183931451809977347e+02 -2.230612977932442220e+01 -2.280698219398614057e+01 -2.313257072543702364e+01 -2.326972979958465615e+01 -2.320803598054652639e+01 -2.294028447985530761e+01 -2.246294984787926907e+01
5.183333333333333126e-01 -2.416840651337013313e+00 1.765495239152787477e+01 3.775335554191564569e+01 5.787817293944711139e+01 7.802868495247481917e+01 9.820362025440900311e+01 1.184011386181624488e+02 -2.248289359947698784e+01 -2.298686725758491889e+01 -2.331426482606603301e+01 -2.345184674998553831e+01 -2.338913825757650855e+01 -2.311890897785990973e+01 -2.263763645024625859e+01
5.200000000000000178e-01 -2.446901294086051948e+00 1.763016956033195726e+01 3.773435109056191550e+01 5.786538453602939569e+01 7.802247596965442256e+01 9.820426958275440654e+01 1.184088322604264221e+02 -2.265972923283825580e+01 -2.316676259120560388e+01 -2.349590813342247131e+01 -2.363385398866400422e+01 -2.357007584231901376e+01 -2.329731963135012052e+01 -2.281206783074462052e+01
5.250000000000000222e-01 -2.540209772872518812e+00 1.755298804605815377e+01 3.767482251961685336e+01 5.782484284553254383e+01 7.800202872261826315e+01 9.820476747844047338e+01 1.184308442708415043e+02 -2.319054834869766779e+01 -2.370650378684656445e+01 -2.404063784403470549e+01 -2.417942861738879756e+01 -2.411221061816043232e+01 -2.383166657186368909e+01 -2.333430186142096474e+01
5.216666666666667229e-01 -2.477602667926103397e+00 1.760480451195937235e+01 3.771482796551925532e+01 5.785214537559559744e+01 7.801588783051857945e+01 9.820461436021689394e+01 1.184162983483464728e+02 -2.283662297817705067e+01 -2.334666581620834691e+01 -2.367750954084531401e+01 -2.381577133157229653e+01 -2.375087880155131970e+01 -2.347555574522688104e+01 -2.298629116720668364e+01
5.233333333333333171e-01 -2.508766677244803400e+00 1.757902145281355999e+01 3.769493497344172539e+01 5.783858749040258829e+01 7.800903456736490682e+01 9.820474954686456215e+01 1.184236118429788576e+02 -2.301356975468140931e+01 -2.352658139984503549e+01 -2.385908272336192937e+01 -2.399762102731127555e+01 -2.393157701156005501e+01 -2.365365355398562031e+01 -2.316034745510260962e+01
5.250000000000000222e-01 -2.540209772872518812e+00 1.755298804605815377e+01 3.767482251961685336e+01 5.782484284553254383e+01 7.800202872261826315e+01 9.820476747844047338e+01 1.184308442708415043e+02 -2.319054834869766779e+01 -2.370650378684656445e+01 -2.404063784403470549e+01 -2.417942861738879756e+01 -2.411221061816043232e+01 -2.383166657186368909e+01 -2.333430186142096474e+01
5.300000000000000266e-01 -2.634372450565484414e+00 1.747506214997388696e+01 3.761466610613595662e+01 5.778379528722267366e+01 7.798120171931716982e+01 9.820501463929539909e+01 1.184527364294934273e+02 -2.372151275210439536e+01 -2.424629369310264337e+01 -2.458531988521249545e+01 -2.472486193023479117e+01 -2.465411590198882763e+01 -2.436570420280131444e+01 -2.385615809767871554e+01
5.266666666666667274e-01 -2.571748739057142519e+00 1.752687146626567838e+01 3.765464034285179196e+01 5.781104253186847330e+01 7.799498171814296654e+01 9.820475907431273299e+01 1.184380653836791311e+02 -2.336754345950436473e+01 -2.388643167933392775e+01 -2.422218749498950174e+01 -2.436122008997783084e+01 -2.429281810094333238e+01 -2.400964443209008436e+01 -2.350821338921075920e+01
5.283333333333333215e-01 -2.603198611483255487e+00 1.750084001527132926e+01 3.763453867265443620e+01 5.779731748490397081e+01 7.798800416956486004e+01 9.820481379519540610e+01 1.184453428214682447e+02 -2.354454000054242613e+01 -2.406636413302841504e+01 -2.440374472234057279e+01 -2.454302193918919173e+01 -2.447343843959365373e+01 -2.418763719535192180e+01 -2.368214132133500982e+01
5.300000000000000266e-01 -2.634372450565484414e+00 1.747506214997388696e+01 3.761466610613595662e+01 5.778379528722267366e+01 7.798120171931716982e+01 9.820501463929539909e+01 1.184527364294934273e+02 -2.372151275210439536e+01 -2.424629369310264337e+01 -2.458531988521249545e+01 -2.472486193023479117e+01 -2.465411590198882763e+01 -2.436570420280131444e+01 -2.385615809767871554e+01
5.350000000000000311e-01 -2.724542375910186554e+00 1.740045668861462502e+01 3.755711226741357223e+01 5.774459277084613973e+01 7.796142842854456489e+01 9.820549582693445245e+01 1.184740190152940613e+02 -2.425262674818873876e+01 -2.478644702376965014e+01 -2.513054542763367039e+01 -2.527097502929104067e+01 -2.519678332021262079e+01 -2.490052240770890535e+01 -2.437874000008352127e+01
5.316666666666667318e-01 -2.665089813217303760e+00 1.744967656018915392e+01 3.759511703623419265e+01 5.777052381218550181e+01 7.797457380797668236e+01 9.820531097211322447e+01 1.184601440543630702e+02 -2.389848527842308812e+01 -2.442625076347799862e+01 -2.476694757791043244e+01 -2.490677566894467176e+01 -2.483488341088860452e+01 -2.454387151549283175e+01 -2.403027830914618690e+01
5.333333333333333259e-01 -2.695177576952992649e+00 1.742479404156128098e+01 3.757593639198355362e+01 5.775747903835235064e+01 7.796802481968840937e+01 9.820553332610934660e+01 1.184673204067237577e+02 -2.407551138057727869e+01 -2.460628972358768962e+01 -2.494867816334477340e+01 -2.508880428870167378e+01 -2.501576708723253617e+01 -2.472214396227736088e+01 -2.420447882009419160e+01
5.350000000000000311e-01 -2.724542375910186554e+00 1.740045668861462502e+01 3.755711226741357223e+01 5.774459277084613973e+01 7.796142842854456489e+01 9.820549582693445245e+01 1.184740190152940613e+02 -2.425262674818873876e+01 -2.478644702376965014e+01 -2.513054542763367039e+01 -2.527097502929104067e+01 -2.519678332021262079e+01 -2.490052240770890535e+01 -2.437874000008352127e+01
5.400000000000000355e-01 -2.810355596527071675e+00 1.732855397457802837e+01 3.750051575409583648e+01 5.770452471497090841e+01 7.793890330932111965e+01 9.820128854377178129e+01 1.184886370677803029e+02 -2.478492180190570338e+01 -2.532784957977949958e+01 -2.567697785073699279e+01 -2.581812598328503583e+01 -2.574017771821948486e+01 -2.543560129579293516e+01 -2.490094962712048243e+01
5.366666666666667362e-01 -2.753363059308352678e+00 1.737647276235789207e+01 3.753844005397975536e+01 5.773164766935845194e+01 7.795455482657497726e+01 9.820495659764814889e+01 1.184799864752530567e+02 -2.442987426936544892e+01 -2.496674727331524224e+01 -2.531255380009637435e+01 -2.545327047648717667e+01 -2.537789148368499781e+01 -2.507894199771305210e+01 -2.455297215867781802e+01
5.383333333333333304e-01 -2.781885437306811593e+00 1.735259115483012238e+01 3.751966416543635319e+01 5.771838457011409673e+01 7.794714226017862302e+01 9.820365237869192754e+01 1.184849592150415560e+02 -2.460729563234292172e+01 -2.514721038536049846e+01 -2.549469992549210318e+01 -2.563566288832690887e+01 -2.555903876453001189e+01 -2.525732465224532675e+01 -2.472707228991948725e+01
5.400000000000000355e-01 -2.810355596527071675e+00 1.732855397457802837e+01 3.750051575409583648e+01 5.770452471497090841e+01 7.793890330932111965e+01 9.820128854377178129e+01 1.184886370677803029e+02 -2.478492180190570338e+01 -2.532784957977949958e+01 -2.567697785073699279e+01 -2.581812598328503583e+01 -2.574017771821948486e+01 -2.543560129579293516e+01 -2.490094962712048243e+01
5.450000000000000400e-01 -2.898148855583069672e+00 1.725268621868713481e+01 3.743789696677480094e+01 5.765632406760332884e+01 7.790610149879204016e+01 9.818464516598443481e+01 1.184886607451117158e+02 -2.531943293770898151e+01 -2.587098932437988807e+01 -2.622451277936759695e+01 -2.636558095297457527e+01 -2.628290832062506155e+01 -2.596887676961785374e+01 -2.542004557289771327e+01
5.416666666666667407e-01 -2.839032531800790071e+00 1.730409042210521875e+01 3.748071316875562076e+01 5.768977676703710245e+01 7.792953833670932795e+01 9.819755876465669076e+01 1.184907088515710853e+02 -2.496279622539307397e+01 -2.550868461495708317e+01 -2.585938187474485517e+01 -2.600062720009686146e+01 -2.592124795387054093e+01 -2.561368322727480518e+01 -2.507448721880022902e+01
5.433333333333333348e-01 -2.868197046326790733e+00 1.727890756627064661e+01 3.745995262871012699e+01 5.767382763104806997e+01 7.791872672843165049e+01 9.819213696762088261e+01 1.184908453543039997e+02 -2.514096028361026214e+01 -2.568973164938706688e+01 -2.604190121775095790e+01 -2.618312750999086802e+01 -2.610218135022939023e+01 -2.579147291409236686e+01 -2.524755837702043948e+01
5.450000000000000400e-01 -2.898148855583069672e+00 1.725268621868713481e+01 3.743789696677480094e+01 5.765632406760332884e+01 7.790610149879204016e+01 9.818464516598443481e+01 1.184886607451117158e+02 -2.531943293770898151e+01 -2.587098932437988807e+01 -2.622451277936759695e+01 -2.636558095297457527e+01 -2.628290832062506155e+01 -2.596887676961785374e+01 -2.542004557289771327e+01
5.500000000000000444e-01 -2.996460951158564701e+00 1.716375458017551026e+01 3.735963877905431474e+01 5.758990900277693470e+01 7.785254213302785331e+01 9.814476359518938864e+01 1.184630565181591919e+02 -2.585674603565390228e+01 -2.641582516757893373e+01 -2.677243943359728107e+01 -2.691192626322822790e+01 -2.682283631712226679e+01 -2.649747493909747931e+01 -2.593242237014545992e+01
5.466666666666667451e-01 -2.929230409393345891e+00 1.722506021682317368e+01 3.741415814305428711e+01 5.763685851257661596e+01 7.789123843859267993e+01 9.817464591007484387e+01 1.184837082530368235e+02 -2.549822940473587352e+01 -2.605244880519341422e+01 -2.640718210487699480e+01 -2.654792624793583400e+01 -2.646333996596743887e+01 -2.614577794827343382e+01 -2.559180419018154851e+01
5.483333333333333393e-01 -2.961840766065191310e+00 1.719559217824503605e+01 3.738826251218340246e+01 5.761492392452594657e+01 7.787360080443683330e+01 9.816157728278312788e+01 1.184754061389588031e+02 -2.567734319053509040e+01 -2.623407983543828692e+01 -2.658985355235849823e+01 -2.673008106532726558e+01 -2.664336633685982747e+01 -2.632203836245605544e+01 -2.576266793577454095e+01
5.500000000000000444e-01 -2.996460951158564701e+00 1.716375458017551026e+01 3.735963877905431474e+01 5.758990900277693470e+01 7.785254213302785331e+01 9.814476359518938864e+01 1.184630565181591919e+02 -2.585674603565390228e+01 -2.641582516757893373e+01 -2.677243943359728107e+01 -2.691192626322822790e+01 -2.682283631712226679e+01 -2.649747493909747931e+01 -2.593242237014545992e+01
5.550000000000000488e-01 -3.119239914089588783e+00 1.704659161215167629e+01 3.724943958815729417e+01 5.748795750332388366e+01 7.776002584787356398e+01 9.806273994350493695e+01 1.183924185184909845e+02 -2.639548339865791959e+01 -2.696018600112140717e+01 -2.731776721033136823e+01 -2.745333906125890877e+01 -2.735530850019185323e+01 -2.701592987454143113e+01 -2.643183551317074986e+01
5.516666666666667496e-01 -3.033687744963116995e+00 1.712890799098302352e+01 3.732760902678550963e+01 5.756110262712407888e+01 7.782732452603492845e+01 9.812344775301994559e+01 1.184458918388149726e+02 -2.603636787633334748e+01 -2.659757945378325417e+01 -2.695479856096944360e+01 -2.709328492170037705e+01 -2.700153807896588631e+01 -2.667184252555487234e+01 -2.610079138285134093e+01
5.533333333333333437e-01 -3.074281788291615580e+00 1.709022537825412869e+01 3.729128510284969877e+01 5.752756244618093717e+01 7.779696005347071264e+01 9.809660659497464508e+01 1.184228657881472486e+02 -2.621605292331909709e+01 -2.677915151635486168e+01 -2.713670473009380757e+01 -2.727389687477653268e+01 -2.717917930179858743e+01 -2.684481921978089503e+01 -2.626742683623169583e+01
5.550000000000000488e-01 -3.119239914089588783e+00 1.704659161215167629e+01 3.724943958815729417e+01 5.748795750332388366e+01 7.776002584787356398e+01 9.806273994350493695e+01 1.183924185184909845e+02 -2.639548339865791959e+01 -2.696018600112140717e+01 -2.731776721033136823e+01 -2.745333906125890877e+01 -2.735530850019185323e+01 -2.701592987454143113e+01 -2.643183551317074986e+01
5.600000000000000533e-01 -3.296686261852403987e+00 1.686806063196787164e+01 3.707141337305559858e+01 5.731208955341141831e+01 7.758800505348210663e+01 9.789625829249554556e+01 1.182331354819634015e+02 -2.692296989240740501e+01 -2.749053851592991649e+01 -2.784624467428837846e+01 -2.797501573312160161e+01 -2.786516007717148113e+01 -2.750893018322189576e+01 -2.690306299277056468e+01
5.566666666666667540e-01 -3.169909410390606475e+00 1.699649875350384320e+01 3.720041159374847695e+01 5.744048537433042156e+01 7.771459327475626822e+01 9.801981235063368558e+01 1.183524313624782849e+02 -2.657405236948554972e+01 -2.714003371099640560e+01 -2.749730171556864988e+01 -2.763090062808262459e+01 -2.752919808959503456e+01 -2.718444125965735125e+01 -2.659329077865840318e+01
5.583333333333333481e-01 -3.228165484590551859e+00 1.693790449476303905e+01 3.714200269945983024e+01 5.738280625886883257e+01 7.765819974676915649e+01 9.796526096676953443e+01 1.183002676918292195e+02 -2.675061093763204312e+01 -2.731751953126151022e+01 -2.767412371949433592e+01 -2.780540615093220680e+01 -2.769970178560034313e+01 -2.734925756337478830e+01 -2.675076964663351475e+01
5.600000000000000533e-01 -3.296686261852403987e+00 1.686806063196787164e+01 3.707141337305559858e+01 5.731208955341141831e+01 7.758800505348210663e+01 9.789625829249554556e+01 1.182331354819634015e+02 -2.692296989240740501e+01 -2.749053851592991649e+01 -2.784624467428837846e+01 -2.797501573312160161e+01 -2.786516007717148113e+01 -2.750893018322189576e+01 -2.690306299277056468e+01
5.650000000000000577e-01 -3.595447884084285839e+00 1.655976611743510318e+01 3.675585930496041698e+01 5.699177761850415891e+01 7.726563368347144944e+01 9.757468393488419167e+01 1.179153267404262948e+02 -2.737282343387275674e+01 -2.794285387633047790e+01 -2.829701791463787330e+01 -2.842008774205176636e+01 -2.830028908682993816e+01 -2.792987307603245739e+01 -2.730566467937847008e+01
5.616666666666666474e-01 -3.379044117528770208e+00 1.678341538483576301e+01 3.698513710833185542e+01 5.722489782287453153e+01 7.750066305709228232e+01 9.780956939685651719e+01 1.181479278022710702e+02 -2.708736286325028786e+01 -2.765554763826122908e+01 -2.801039259497434131e+01 -2.813677348684204205e+01 -2.802297435185915475e+01 -2.766125378597544326e+01 -2.704838824608991743e+01
5.633333333333333526e-01 -3.478059442326131734e+00 1.668124668240363917e+01 3.688057054616530905e+01 5.711876457861310996e+01 7.739385942674506680e+01 9.770304387869724394e+01 1.180426658019497950e+02 -2.723925630595717351e+01 -2.780821601589126502e+01 -2.816248422321939415e+01 -2.828688555500716006e+01 -2.816967749844713254e+01 -2.780311962159832362e+01 -2.718401957538281266e+01
5.650000000000000577e-01 -3.595447884084285839e+00 1.655976611743510318e+01 3.675585930496041698e+01 5.699177761850415891e+01 7.726563368347144944e+01 9.757468393488419167e+01 1.179153267404262948e+02 -2.737282343387275674e+01 -2.794285387633047790e+01 -2.829701791463787330e+01 -2.842008774205176636e+01 -2.830028908682993816e+01 -2.792987307603245739e+01 -2.730566467937847008e+01
5.700000000000000622e-01 -4.050192195266711259e+00 1.608878568668810516e+01 3.627196190756980343e+01 5.649865474522832187e+01 7.676730623521459052e+01 9.707544854708021376e+01 1.174196913191840679e+02 -2.760249705241772133e+01 -2.817674279800693427e+01 -2.853319173545396481e+01 -2.865648428425765815e+01 -2.853474501588500445e+01 -2.816015950449655847e+01 -2.752952755553250697e+01
5.666666666666666519e-01 -3.731469441144232402e+00 1.641872968280764766e+01 3.661078326351221790e+01 5.684374953621478710e+01 7.711584090640522504e+01 9.742439785084739867e+01 1.177658837946195263e+02 -2.748143046228472386e+01 -2.805282775050642741e+01 -2.840741666084388584e+01 -2.852991721955915594e+01 -2.840851877570328909e+01 -2.803545411892548245e+01 -2.740755004425219710e+01
5.683333333333333570e-01 -3.884192763601985732e+00 1.626035024336207613e+01 3.644784663751512710e+01 5.667748243573731770e+01 7.694758393293807330e+01 9.725558798630099488e+01 1.175980332526933125e+02 -2.755929960014340807e+01 -2.813216176597561358e+01 -2.848755737726500215e+01 -2.861016058535286177e+01 -2.848812522380157475e+01 -2.811366064144558052e+01 -2.748358391760147157e+01
5.700000000000000622e-01 -4.050192195266711259e+00 1.608878568668810516e+01 3.627196190756980343e+01 5.649865474522832187e+01 7.676730623521459052e+01 9.707544854708021376e+01 1.174196913191840679e+02 -2.760249705241772133e+01 -2.817674279800693427e+01 -2.853319173545396481e+01 -2.865648428425765815e+01 -2.853474501588500445e+01 -2.816015950449655847e+01 -2.752952755553250697e+01
5.750000000000000666e-01 -4.570362555813548333e+00 1.555653067567500614e+01 3.573184000845255781e+01 5.595521717960551200e+01 7.622537355584732666e+01 9.654003484053090745e+01 1.168959170348316690e+02 -2.754138104859930891e+01 -2.811510469358896103e+01 -2.847157796210240832e+01 -2.859546656171022505e+01 -2.847491075337695321e+01 -2.810210093328019454e+01 -2.747382967416345068e+01
5.716666666666666563e-01 -4.223688463100740087e+00 1.591034346740332772e+01 3.608992747132833756e+01 5.631450701798932101e+01 7.658263004832572562e+01 9.689191135707083902e+01 1.172390159841548183e+02 -2.761201492020025583e+01 -2.818732764048811745e+01 -2.854481653056596357e+01 -2.866910325014035266e+01 -2.854829285926767568e+01 -2.817455097829693500e+01 -2.754465736572124968e+01
5.733333333333333615e-01 -4.399408358604905089e+00 1.573061046874573776e+01 3.590761277157791653e+01 5.613115388303761932e+01 7.639987175528878538e+01 9.671144539792184958e+01 1.170625744282139351e+02 -2.759135631187372439e+01 -2.816689990129255605e+01 -2.852482581720413179e+01 -2.864975791511966463e+01 -2.852979931844595640e+01 -2.815710920678191798e+01 -2.752845607291859409e+01
5.750000000000000666e-01 -4.570362555813548333e+00 1.555653067567500614e+01 3.573184000845255781e+01 5.595521717960551200e+01 7.622537355584732666e+01 9.654003484053090745e+01 1.168959170348316690e+02 -2.754138104859930891e+01 -2.811510469358896103e+01 -2.847157796210240832e+01 -2.859546656171022505e+01 -2.847491075337695321e+01 -2.810210093328019454e+01 -2.747382967416345068e+01
5.800000000000000711e-01 -4.942756808202243946e+00 1.517696637168563356e+01 3.534817781688175131e+01 5.557074582757924475e+01 7.584355031415556425e+01 9.616442957404157710e+01 1.165301486562197937e+02 -2.720438704455660073e+01 -2.776070007571836484e+01 -2.810178335162840213e+01 -2.821264070628605580e+01 -2.808173118692032233e+01 -2.770153633136065707e+01 -2.706910358630910096e+01
5.766666666666666607e-01 -4.723995147077268086e+00 1.540030064667030807e+01 3.557429147643810552e+01 5.579771089032030318e+01 7.606933132692941513e+01 9.638691559899076822e+01 1.167471897856198808e+02 -2.745708638818498670e+01 -2.802669599522578991e+01 -2.837959428284177221e+01 -2.850052975008782141e+01 -2.837771976908814509e+01 -2.800342403456867402e+01 -2.737449439684972319e+01
5.783333333333333659e-01 -4.849089078721877222e+00 1.527282545531235414e+01 3.544546404396631090e+01 5.566863252090980296e+01 7.594115957619113999e+01 9.626084561186785038e+01 1.166244331250061492e+02 -2.734173301044247140e+01 -2.790531112321475149e+01 -2.825285864206568576e+01 -2.836923959874005163e+01 -2.824278040661279832e+01 -2.786584047087053406e+01 -2.723535906924353966e+01
5.800000000000000711e-01 -4.942756808202243946e+00 1.517696637168563356e+01 3.534817781688175131e+01 5.557074582757924475e+01 7.584355031415556425e+01 9.616442957404157710e+01 1.165301486562197937e+02 -2.720438704455660073e+01 -2.776070007571836484e+01 -2.810178335162840213e+01 -2.821264070628605580e+01 -2.808173118692032233e+01 -2.770153633136065707e+01 -2.706910358630910096e+01
5.850000000000000755e-01 -5.077625528342528227e+00 1.503602762804960591e+01 3.520207149343174535e+01 5.542050323297064551e+01 7.569032192810108484e+01 9.600947206379096599e+01 1.163748085292323822e+02 -2.672739662463563093e+01 -2.726188450084829640e+01 -2.758427660917831403e+01 -2.768003297066611523e+01 -2.753803554299519618e+01 -2.715114391823111362e+01 -2.651672688183713333e+01
5.816666666666666652e-01 -5.008241244285263960e+00 1.510944489144626601e+01 3.527912735157291024e+01 5.550072538131374955e+01 7.577316294326988100e+01 9.609431395427728262e+01 1.164609691208429467e+02 -2.705270328793546142e+01 -2.760146139694918332e+01 -2.793593378775191027e+01 -2.804127658846666193e+01 -2.790609208378076644e+01 -2.752299228804536213e+01 -2.688913853947095944e+01
5.833333333333333703e-01 -5.051784889800734035e+00 1.506393860673083651e+01 3.523195003286377869e+01 5.545221030730921541e+01 7.572368193527516667e+01 9.604427318125841850e+01 1.164108038161956955e+02 -2.689286955525355793e+01 -2.743421095522434072e+01 -2.776231243810195082e+01 -2.786248480321889076e+01 -2.772347408637294208e+01 -2.733802123712312238e+01 -2.670339771800727746e+01
5.850000000000000755e-01 -5.077625528342528227e+00 1.503602762804960591e+01 3.520207149343174535e+01 5.542050323297064551e+01 7.569032192810108484e+01 9.600947206379096599e+01 1.163748085292323822e+02 -2.672739662463563093e+01 -2.726188450084829640e+01 -2.758427660917831403e+01 -2.768003297066611523e+01 -2.753803554299519618e+01 -2.715114391823111362e+01 -2.651672688183713333e+01
5.900000000000000799e-01 -5.086629296272167977e+00 1.501901489804555467e+01 3.517659241718084928e+01 5.538620965429688425e+01 7.564699097984777154e+01 9.595702117773969064e+01 1.163133089503346866e+02 -2.621554694274526298e+01 -2.673256634614999427e+01 -2.704119413783827142e+01 -2.712728860762035055e+01 -2.698008073319164168e+01 -2.659271816530263877e+01 -2.596278510107333659e+01
5.866666666666666696e-01 -5.089878238843065006e+00 1.502141739841037271e+01 3.518505384597941088e+01 5.540106342557575658e+01 7.566848368165031502e+01 9.598530042182028410e+01 1.163484121663904745e+02 -2.655869462305991036e+01 -2.708685346071099787e+01 -2.740411567574801666e+01 -2.749608272874053227e+01 -2.735176299916263432e+01 -2.696412351840121602e+01 -2.633061753841010955e+01
5.883333333333333748e-01 -5.091951452443574055e+00 1.501665726052354444e+01 3.517744230656816740e+01 5.539047220383478987e+01 7.565482628804815590e+01 9.596853742965259926e+01 1.163285560106741769e+02 -2.638783873984576545e+01 -2.691019927536040868e+01 -2.722290210451868475e+01 -2.731168122757373951e+01 -2.716566104721931296e+01 -2.677790419307523706e+01 -2.614593519191486592e+01
5.900000000000000799e-01 -5.086629296272167977e+00 1.501901489804555467e+01 3.517659241718084928e+01 5.538620965429688425e+01 7.564699097984777154e+01 9.595702117773969064e+01 1.163133089503346866e+02 -2.621554694274526298e+01 -2.673256634614999427e+01 -2.704119413783827142e+01 -2.712728860762035055e+01 -2.698008073319164168e+01 -2.659271816530263877e+01 -2.596278510107333659e+01
5.950000000000000844e-01 -5.042441880648623531e+00 1.505302459248367342e+01 3.519941053508078710e+01 5.539694681447172542e+01 7.564490933511996218e+01 9.594156055380487658e+01 1.162841112821435132e+02 -2.569417404714735298e+01 -2.619701786754236394e+01 -2.649535010608235552e+01 -2.657536565887837554e+01 -2.642657441666048257e+01 -2.604233410515910307e+01 -2.542035928490215824e+01
5.916666666666666741e-01 -5.075843015363005861e+00 1.502660962532742772e+01 3.518069680408798661e+01 5.538656450263876252e+01 7.564338493606639702e+01 9.594929871079870054e+01 1.163013778241142120e+02 -2.604236505247066091e+01 -2.655438393727891366e+01 -2.685929354638811262e+01 -2.694306990071772745e+01 -2.679504314428792000e+01 -2.640843775460084686e+01 -2.578088870928134213e+01
5.933333333333333792e-01 -5.060827124715024716e+00 1.503822978596588555e+01 3.518858020000372733e+01 5.539041152545414803e+01 7.564294648452498393e+01 9.594438497138605726e+01 1.162918664906643045e+02 -2.586853948270575287e+01 -2.637584151173979308e+01 -2.667732825049160184e+01 -2.675908779012013028e+01 -2.661054309087601055e+01 -2.622498847803112909e+01 -2.560010218479387589e+01
5.950000000000000844e-01 -5.042441880648623531e+00 1.505302459248367342e+01 3.519941053508078710e+01 5.539694681447172542e+01 7.564490933511996218e+01 9.594156055380487658e+01 1.162841112821435132e+02 -2.569417404714735298e+01 -2.619701786754236394e+01 -2.649535010608235552e+01 -2.657536565887837554e+01 -2.642657441666048257e+01 -2.604233410515910307e+01 -2.542035928490215824e+01
6.000000000000000888e-01 -4.973786350130843914e+00 1.510991244635482467e+01 3.524327196333690182e+01 5.542666401962436140e+01 7.565953712485922722e+01 9.594035665292449266e+01 1.162665642572473530e+02 -2.516950480432331716e+01 -2.565993410746311554e+01 -2.594977821544870977e+01 -2.602553027730914792e+01 -2.587693669369991767e+01 -2.549751929408891016e+01 -2.488507410778234075e+01
5.966666666666666785e-01 -5.021459075047045140e+00 1.507024610503177264e+01 3.521247091171029098e+01 5.540549146654420554e+01 7.564863913328265710e+01 9.594024164278866351e+01 1.162775841832435333e+02 -2.551948791826306717e+01 -2.601805652232906851e+01 -2.631342145183501202e+01 -2.639188035099633822e+01 -2.624302556847163359e+01 -2.586027339423277027e+01 -2.524136958554306531e+01
5.983333333333333837e-01 -4.998423608365330395e+00 1.508935728192781056e+01 3.522723701070859192e+01 5.541553870944784421e+01 7.565365133210958959e+01 9.593997033462527213e+01 1.162718579706230599e+02 -2.534456937167758639e+01 -2.583901147180101177e+01 -2.613155957638299043e+01 -2.620861056836288938e+01 -2.605983542178516643e+01 -2.567870488478628133e+01 -2.506299159701912416e+01
6.000000000000000888e-01 -4.973786350130843914e+00 1.510991244635482467e+01 3.524327196333690182e+01 5.542666401962436140e+01 7.565953712485922722e+01 9.594035665292449266e+01 1.162665642572473530e+02 -2.516950480432331716e+01 -2.565993410746311554e+01 -2.594977821544870977e+01 -2.602553027730914792e+01 -2.587693669369991767e+01 -2.549751929408891016e+01 -2.488507410778234075e+01
6.050000000000000933e-01 -4.893830422384203516e+00 1.517665841844730679e+01 3.529541511592077541e+01 5.546296732285505016e+01 7.567895301635336125e+01 9.594205872137121105e+01 1.162499757094178676e+02 -2.464394927554537063e+01 -2.512279002378025794e+01 -2.540494617321279591e+01 -2.547718498831098088e+01 -2.532946380225127925e+01 -2.495544197839871714e+01 -2.435297002358291607e+01
6.016666666666666829e-01 -4.947914399150311837e+00 1.513154256075868886e+01 3.526020760803496756e+01 5.543850293583543731e+01 7.566593851290478767e+01 9.594105168239832437e+01 1.162613656034931324e+02 -2.499433451681422014e+01 -2.548084549147376521e+01 -2.576807751954689252e+01 -2.584261730476123731e+01 -2.569428379361217907e+01 -2.531664689602534324e+01 -2.470752297307054235e+01
6.033333333333333881e-01 -4.921160889173811448e+00 1.515389457553463437e+01 3.527769330879998222e+01 5.545070947331078060e+01 7.567251623916327219e+01 9.594172473477838992e+01 1.162559414180731352e+02 -2.481912721064044192e+01 -2.530178449243105376e+01 -2.558646395909768145e+01 -2.565984357572055785e+01 -2.551181246005027248e+01 -2.513598619682919022e+01 -2.453019910527810055e+01
6.050000000000000933e-01 -4.893830422384203516e+00 1.517665841844730679e+01 3.529541511592077541e+01 5.546296732285505016e+01 7.567895301635336125e+01 9.594205872137121105e+01 1.162499757094178676e+02 -2.464394927554537063e+01 -2.512279002378025794e+01 -2.540494617321279591e+01 -2.547718498831098088e+01 -2.532946380225127925e+01 -2.495544197839871714e+01 -2.435297002358291607e+01
6.099999999999999867e-01 -4.811147418084062544e+00 1.524452121434148566e+01 3.534697701103542045e+01 5.549691653271152347e+01 7.569418049155919448e+01 9.593768922963207046e+01 1.162253947064865969e+02 -2.411924633820279240e+01 -2.458661703504845875e+01 -2.486110342132793960e+01 -2.492973098774376695e+01 -2.478265297363368092e+01 -2.441365266658663558e+01 -2.382062352990528709e+01
6.066666666666666874e-01 -4.866203997524280567e+00 1.519954247203980380e+01 3.531307189570490834e+01 5.547496687375921454e+01 7.568493167153103229e+01 9.594172962830934637e+01 1.162431380742102220e+02 -2.446886515251340555e+01 -2.494390150729345024e+01 -2.522353554841938816e+01 -2.529462212330013671e+01 -2.514718515738674753e+01 -2.477492632231021830e+01 -2.417571106717025486e+01
6.083333333333333925e-01 -4.838552207891880563e+00 1.522225971653394794e+01 3.533036084980653868e+01 5.548639013240010343e+01 7.569011946924086942e+01 9.594039022666370897e+01 1.162350667483741944e+02 -2.429394297902636168e+01 -2.476516320626014078e+01 -2.504224901890003707e+01 -2.511214129789617644e+01 -2.496492919795454668e+01 -2.459435559129419602e+01 -2.399830009950303022e+01
6.099999999999999867e-01 -4.811147418084062544e+00 1.524452121434148566e+01 3.534697701103542045e+01 5.549691653271152347e+01 7.569418049155919448e+01 9.593768922963207046e+01 1.162253947064865969e+02 -2.411924633820279240e+01 -2.458661703504845875e+01 -2.486110342132793960e+01 -2.492973098774376695e+01 -2.478265297363368092e+01 -2.441365266658663558e+01 -2.382062352990528709e+01
6.149999999999999911e-01 -4.732873997064916516e+00 1.530647163930536081e+01 3.539107142850011201e+01 5.552179779673542726e+01 7.569869994225145149e+01 9.592093584825055075e+01 1.161867192230685362e+02 -2.359691801243871723e+01 -2.405230031152640180e+01 -2.431844392779508013e+01 -2.438262627909241687e+01 -2.423519317259983907e+01 -2.387005204274145953e+01 -2.328514378466697465e+01
6.116666666666666918e-01 -4.784260224022294672e+00 1.526608456245361367e+01 3.536270812446579015e+01 5.550636543412019108e+01 7.569696664563933552e+01 9.593351146709910893e+01 1.162140395177114698e+02 -2.394484162842858765e+01 -2.440829882867414824e+01 -2.468010292112471760e+01 -2.474736324510663366e+01 -2.460029672665243794e+01 -2.423272710782763539e+01 -2.364256225509760156e+01
6.133333333333333970e-01 -4.758138499142841482e+00 1.528675414655883102e+01 3.537741401208716496e+01 5.551465478091036942e+01 7.569845618761159756e+01 9.592789722734676161e+01 1.162011048218683982e+02 -2.377073405271761786e+01 -2.423019714159240223e+01 -2.449922169667086536e+01 -2.456500089263601083e+01 -2.441781570673990842e+01 -2.405153113213856031e+01 -2.346407072738067967e+01
6.149999999999999911e-01 -4.732873997064916516e+00 1.530647163930536081e+01 3.539107142850011201e+01 5.552179779673542726e+01 7.569869994225145149e+01 9.592093584825055075e+01 1.161867192230685362e+02 -2.359691801243871723e+01 -2.405230031152640180e+01 -2.431844392779508013e+01 -2.438262627909241687e+01 -2.423519317259983907e+01 -2.387005204274145953e+01 -2.328514378466697465e+01
6.199999999999999956e-01 -4.662409324653501663e+00 1.536000970019761347e+01 3.542614851468678694e+01 5.553705469840585351e+01 7.569298412361442274e+01 9.589332933450175744e+01 1.161365612924531661e+02 -2.307694294583611594e+01 -2.351959361011106964e+01 -2.377654183566075119e+01 -2.383532274278729446e+01 -2.368648345974967739e+01 -2.332406754537487004e+01 -2.274607877224317676e+01
6.166666666666666963e-01 -4.708493454434670156e+00 1.532523683908187984e+01 3.540370811721567179e+01 5.552785146259383708e+01 7.569778532329708298e+01 9.591274631011614815e+01 1.161710343942046535e+02 -2.342335930965070645e+01 -2.387458011189567486e+01 -2.413774995789875533e+01 -2.420023111249447467e+01 -2.405243514628408619e+01 -2.368831322679092466e+01 -2.310582526457887198e+01
6.183333333333334014e-01 -4.684999862553068439e+00 1.534307697508860535e+01 3.541538275919043599e+01 5.553290699190083046e+01 7.569583703695346344e+01 9.590348769980427335e+01 1.161542446868271838e+02 -2.325004451610071499e+01 -2.369702090911464865e+01 -2.395712411567903288e+01 -2.401780219026119312e+01 -2.386953371399119916e+01 -2.350631515306788444e+01 -2.292612732822813726e+01
6.199999999999999956e-01 -4.662409324653501663e+00 1.536000970019761347e+01 3.542614851468678694e+01 5.553705469840585351e+01 7.569298412361442274e+01 9.589332933450175744e+01 1.161365612924531661e+02 -2.307694294583611594e+01 -2.351959361011106964e+01 -2.377654183566075119e+01 -2.383532274278729446e+01 -2.368648345974967739e+01 -2.332406754537487004e+01 -2.274607877224317676e+01
6.250000000000000000e-01 -4.600301380686540931e+00 1.540552766373418336e+01 3.545359135288445174e+01 5.554510849324909572e+01 7.568053736751623717e+01 9.585950079084562958e+01 1.160807230731531519e+02 -2.255842930780830713e+01 -2.298766072198269228e+01 -2.323469825882702366e+01 -2.328734947433468960e+01 -2.313637930213953808e+01 -2.277598545078647874e+01 -2.220425383690768939e+01
6.216666666666667007e-01 -4.640744199429313710e+00 1.537605119370990536e+01 3.543606238119382112e+01 5.554039459439542981e+01 7.568937175512849080e+01 9.588246368828632171e+01 1.161182261984897934e+02 -2.290400850307076652e+01 -2.334225660129066782e+01 -2.359596964981010458e+01 -2.365277145409382342e+01 -2.350327950856089387e+01 -2.314158646098060146e+01 -2.256572117700764579e+01
6.233333333333334059e-01 -4.620036456634209365e+00 1.539121344550768633e+01 3.544518319904525328e+01 5.554303517624572351e+01 7.568516082952939428e+01 9.587110678998527646e+01 1.160995133419840784e+02 -2.273117990488757911e+01 -2.316495602050681768e+01 -2.341536549422401947e+01 -2.347012278430794652e+01 -2.331991784256053180e+01 -2.295889457700914704e+01 -2.238510914106802829e+01
6.250000000000000000e-01 -4.600301380686540931e+00 1.540552766373418336e+01 3.545359135288445174e+01 5.554510849324909572e+01 7.568053736751623717e+01 9.585950079084562958e+01 1.160807230731531519e+02 -2.255842930780830713e+01 -2.298766072198269228e+01 -2.323469825882702366e+01 -2.328734947433468960e+01 -2.313637930213953808e+01 -2.277598545078647874e+01 -2.220425383690768939e+01
6.300000000000000044e-01 -4.547313753506533551e+00 1.544355813487798379e+01 3.547531289916870634e+01 5.554933146252833609e+01 7.566626519278329965e+01 9.582595843832567084e+01 1.160273817135738739e+02 -2.204003326346723313e+01 -2.245525170514091329e+01 -2.269186573057816148e+01 -2.273798066380687644e+01 -2.258460463391483586e+01 -2.222611420786622816e+01 -2.166070056124463505e+01
6.266666666666667052e-01 -4.581570069776300436e+00 1.541901544969293525e+01 3.546136472439379617e+01 5.554675205669290960e+01 7.567570161941702622e+01 9.584791155990841105e+01 1.160621895620870703e+02 -2.238570048509473409e+01 -2.281031869716817084e+01 -2.305392450482350597e+01 -2.310442141114439707e+01 -2.295265219255437472e+01 -2.259287114711944611e+01 -2.202319656839143747e+01
6.283333333333334103e-01 -4.563895010710783851e+00 1.543168403761384866e+01 3.546857478191439839e+01 5.554810574865572192e+01 7.567086568482183395e+01 9.583662681671110306e+01 1.160442791459300764e+02 -2.221291632522855863e+01 -2.263286313019637319e+01 -2.287299279148195552e+01 -2.292130794194669363e+01 -2.276873231172791989e+01 -2.240957972600578785e+01 -2.184200349612663317e+01
6.300000000000000044e-01 -4.547313753506533551e+00 1.544355813487798379e+01 3.547531289916870634e+01 5.554933146252833609e+01 7.566626519278329965e+01 9.582595843832567084e+01 1.160273817135738739e+02 -2.204003326346723313e+01 -2.245525170514091329e+01 -2.269186573057816148e+01 -2.273798066380687644e+01 -2.258460463391483586e+01 -2.222611420786622816e+01 -2.166070056124463505e+01
6.350000000000000089e-01 -4.504732655768962424e+00 1.547447232975207498e+01 3.549346489776644376e+01 5.555376385316218801e+01 7.565618675774508972e+01 9.580077110632143444e+01 1.159867052467361219e+02 -2.152035267962586573e+01 -2.192109981587440615e+01 -2.214701525802051307e+01 -2.218653560430404070e+01 -2.203094434369376486e+01 -2.167482667137140595e+01 -2.111650514555216418e+01
6.316666666666667096e-01 -4.531874948517640611e+00 1.545465667164754819e+01 3.548167065093959138e+01 5.555059772477564195e+01 7.566214903740512909e+01 9.581623808885481708e+01 1.160119129833105518e+02 -2.186700539311202007e+01 -2.227744244449032252e+01 -2.251050873229435112e+01 -2.255441611472896213e+01 -2.240026080696750554e+01 -2.204248552699282726e+01 -2.147932230067228687e+01
6.333333333333334147e-01 -4.517650458912005895e+00 1.546497925484920444e+01 3.548772487528583497e+01 5.555206338670438271e+01 7.565876169095123771e+01 9.580779810479387493e+01 1.159982938562135502e+02 -2.169378198734280261e+01 -2.209939306625366484e+01 -2.232889100331126286e+01 -2.237059815172450072e+01 -2.221570258131668041e+01 -2.185871661434769564e+01 -2.129791612036772364e+01
6.350000000000000089e-01 -4.504732655768962424e+00 1.547447232975207498e+01 3.549346489776644376e+01 5.555376385316218801e+01 7.565618675774508972e+01 9.580077110632143444e+01 1.159867052467361219e+02 -2.152035267962586573e+01 -2.192109981587440615e+01 -2.214701525802051307e+01 -2.218653560430404070e+01 -2.203094434369376486e+01 -2.167482667137140595e+01 -2.111650514555216418e+01
6.400000000000000133e-01 -4.474647919426447018e+00 1.549716104721588295e+01 3.550801785818403289e+01 5.555953523344349776e+01 7.565264549548174955e+01 9.578752132294144417e+01 1.159635057400872711e+02 -2.099921162297729893e+01 -2.138513968015557509e+01 -2.160019036010086069e+01 -2.163316138458146654e+01 -2.147564024547426342e+01 -2.112244739042697006e+01 -2.057206043299344955e+01
6.366666666666667140e-01 -4.493198966283896034e+00 1.548306046972796146e+01 3.549881886552661570e+01 5.555563186595951919e+01 7.565436186802131147e+01 9.579509898089941089e+01 1.159770915200752910e+02 -2.134676466894967106e+01 -2.174260691014080393e+01 -2.196491918929319809e+01 -2.200225573093169018e+01 -2.184599869725768073e+01 -2.149080919350965857e+01 -2.093505918386521358e+01
6.383333333333334192e-01 -4.483157049643438086e+00 1.549063919423265290e+01 3.550368751406590917e+01 5.555757495038108118e+01 7.565320228320624096e+01 9.579070485859014639e+01 1.159693827812098306e+02 -2.117304785987354521e+01 -2.156394668901269895e+01 -2.178263455381005187e+01 -2.181778625304623986e+01 -2.166088547945622267e+01 -2.130667194287070387e+01 -2.075356946378668610e+01
6.400000000000000133e-01 -4.474647919426447018e+00 1.549716104721588295e+01 3.550801785818403289e+01 5.555953523344349776e+01 7.565264549548174955e+01 9.578752132294144417e+01 1.159635057400872711e+02 -2.099921162297729893e+01 -2.138513968015557509e+01 -2.160019036010086069e+01 -2.163316138458146654e+01 -2.147564024547426342e+01 -2.112244739042697006e+01 -2.057206043299344955e+01
6.450000000000000178e-01 -4.455444409458467980e+00 1.551275779191652227e+01 3.551959893310512939e+01 5.556673813649985050e+01 7.565516573530146616e+01 9.578512402405894477e+01 1.159560370146206338e+02 -2.047722647812567942e+01 -2.084817413142284437e+01 -2.105229786763299415e+01 -2.107877186555337801e+01 -2.091950237458364015e+01 -2.056955891132156111e+01 -2.002758662964649972e+01
6.416666666666667185e-01 -4.467420182947568819e+00 1.550283240956411746e+01 3.551196684445656615e+01 5.556161605104254875e+01 7.565273733989846505e+01 9.578553312618562643e+01 1.159593807894002140e+02 -2.082528518722725153e+01 -2.120622437503928737e+01 -2.141763047452389657e+01 -2.144842579670626392e+01 -2.129030323980436279e+01 -2.093816549961498552e+01 -2.039054535517725242e+01
6.433333333333334236e-01 -4.461147945235252266e+00 1.550792377545658773e+01 3.551574351024408571e+01 5.556395942386517817e+01 7.565354787276386617e+01 9.578473412932810049e+01 1.159569221676744775e+02 -2.065128709244502758e+01 -2.102722939169346716e+01 -2.123499049745070621e+01 -2.126361837365623941e+01 -2.110491233850169834e+01 -2.075385827516645421e+01 -2.020904496711670717e+01
6.450000000000000178e-01 -4.455444409458467980e+00 1.551275779191652227e+01 3.551959893310512939e+01 5.556673813649985050e+01 7.565516573530146616e+01 9.578512402405894477e+01 1.159560370146206338e+02 -2.047722647812567942e+01 -2.084817413142284437e+01 -2.105229786763299415e+01 -2.107877186555337801e+01 -2.091950237458364015e+01 -2.056955891132156111e+01 -2.002758662964649972e+01
6.500000000000000222e-01 -4.436665625908883470e+00 1.552998353591166669e+01 3.553499431031021061e+01 5.558004288180971031e+01 7.566614359120670485e+01 9.579356991165801105e+01 1.159617843159595196e+02 -1.995481594536997960e+01 -2.031084467925891701e+01 -2.050413787284827905e+01 -2.052424873489654900e+01 -2.036340442597208167e+01 -2.001692518512601637e+01 -1.948362477954742999e+01
6.466666666666667229e-01 -4.449836504478534849e+00 1.551773119110565347e+01 3.552384433039108558e+01 5.557016962367727331e+01 7.565770746046115391e+01 9.578671270991357289e+01 1.159566244836353661e+02 -2.030310768916719510e+01 -2.066907207012602399e+01 -2.086957366408933723e+01 -2.089391303491930785e+01 -2.073410347759735473e+01 -2.038529819325900050e+01 -1.984619868706284862e+01
6.483333333333334281e-01 -4.443778863481363750e+00 1.552330344543898732e+01 3.552884269571184461e+01 5.557451087554474611e+01 7.566131585782518698e+01 9.578952227514768936e+01 1.159585813211442087e+02 -2.012896548071568148e+01 -2.048995571736837462e+01 -2.068684627300104850e+01 -2.070906411521363566e+01 -2.054872956915006554e+01 -2.020107946805956445e+01 -1.966487157644268891e+01
6.500000000000000222e-01 -4.436665625908883470e+00 1.552998353591166669e+01 3.553499431031021061e+01 5.558004288180971031e+01 7.566614359120670485e+01 9.579356991165801105e+01 1.159617843159595196e+02 -1.995481594536997960e+01 -2.031084467925891701e+01 -2.050413787284827905e+01 -2.052424873489654900e+01 -2.036340442597208167e+01 -2.001692518512601637e+01 -1.948362477954742999e+01
6.550000000000000266e-01 -4.401905704359467819e+00 1.556254306748015992e+01 3.556488537486753643e+01 5.560681915670721054e+01 7.568939169845346271e+01 9.581292107096307120e+01 1.159769262803275041e+02 -1.943256600156326996e+01 -1.977385536783816988e+01 -1.995649448892839573e+01 -1.997041130741963144e+01 -1.980814929677962866e+01 -1.946527457465439070e+01 -1.894076449885875135e+01
6.516666666666667274e-01 -4.427797332696596477e+00 1.553836042184202881e+01 3.554276414974450660e+01 5.558709456221502876e+01 7.567237324148597111e+01 9.579888374672626128e+01 1.159661015697380435e+02 -1.978067071231857810e+01 -2.013175838799731920e+01 -2.032147502094246505e+01 -2.033949964916875430e+01 -2.017816581596240511e+01 -1.983287667718643021e+01 -1.930250148308070735e+01
6.533333333333333215e-01 -4.416451533965775944e+00 1.554903626805564087e+01 3.555261997076338076e+01 5.559598668996806481e+01 7.568016796699987481e+01 9.580546103338251385e+01 1.159713588695871636e+02 -1.960656762302955158e+01 -1.995273959758531035e+01 -2.013890366790615616e+01 -2.015486399777684667e+01 -1.999305977581266447e+01 -1.964897631381049337e+01 -1.912153757256246323e+01
6.550000000000000266e-01 -4.401905704359467819e+00 1.556254306748015992e+01 3.556488537486753643e+01 5.560681915670721054e+01 7.568939169845346271e+01 9.581292107096307120e+01 1.159769262803275041e+02 -1.943256600156326996e+01 -1.977385536783816988e+01 -1.995649448892839573e+01 -1.997041130741963144e+01 -1.980814929677962866e+01 -1.946527457465439070e+01 -1.894076449885875135e+01
6.600000000000000311e-01 -4.332982246952570726e+00 1.562354948154936096e+01 3.561687691251250243e+01 5.564878704265120746e+01 7.572044317857275075e+01 9.583230627664298140e+01 1.159840643173071442e+02 -1.891223556117199678e+01 -1.923929609738650726e+01 -1.941162820363300767e+01 -1.941950308292711469e+01 -1.925574945595440113e+01 -1.891614933472182969e+01 -1.839981552189559366e+01
6.566666666666667318e-01 -4.383433542265220417e+00 1.557934913360110585e+01 3.557975025150799553e+01 5.561948632688106642e+01 7.569963008435827589e+01 9.582053204479940689e+01 1.159817506915689620e+02 -1.925875020569407425e+01 -1.959520777214571652e+01 -1.977435870523114758e+01 -1.978625194123573650e+01 -1.962353247437683734e+01 -1.928184453929342723e+01 -1.876021633646076126e+01
6.583333333333333259e-01 -4.360312931926920932e+00 1.559988793677088026e+01 3.559734083696432094e+01 5.563379177651077612e+01 7.571035212675641901e+01 9.582742023217701899e+01 1.159846113849593650e+02 -1.908523954833392366e+01 -1.941695431658183324e+01 -1.959267676676154579e+01 -1.960257120517754714e+01 -1.943937859243162336e+01 -1.909881591363716069e+01 -1.857995716613543635e+01
6.600000000000000311e-01 -4.332982246952570726e+00 1.562354948154936096e+01 3.561687691251250243e+01 5.564878704265120746e+01 7.572044317857275075e+01 9.583230627664298140e+01 1.159840643173071442e+02 -1.891223556117199678e+01 -1.923929609738650726e+01 -1.941162820363300767e+01 -1.941950308292711469e+01 -1.925574945595440113e+01 -1.891614933472182969e+01 -1.839981552189559366e+01
6.650000000000000355e-01 -4.237343009358625068e+00 1.570002409352044381e+01 3.567233669366325444e+01 5.568152997221103817e+01 7.572894192489799536e+01 9.581523013665621136e+01 1.159402950854187395e+02 -1.840134826349987307e+01 -1.871423685841846662e+01 -1.887549110306279232e+01 -1.887561544657383550e+01 -1.870762411254037261e+01 -1.836743016201660694e+01 -1.785421729742969887e+01
6.616666666666667362e-01 -4.302544010964070686e+00 1.564910056447642539e+01 3.563700379701160159e+01 5.566300319829503707e+01 7.572832412166472693e+01 9.583350032328789325e+01 1.159783020898676540e+02 -1.874006996325343266e+01 -1.906251761684407597e+01 -1.923142146632097749e+01 -1.923714823729034862e+01 -1.907260375469035196e+01 -1.873362550252550918e+01 -1.821935708875054161e+01
6.633333333333333304e-01 -4.270169243303596041e+00 1.567517601187260112e+01 3.565616571899913367e+01 5.567469176045737811e+01 7.573204391859539442e+01 9.582882891298478967e+01 1.159648964282387453e+02 -1.856937099349238807e+01 -1.888715308103561696e+01 -1.905244970710971231e+01 -1.905570750782567657e+01 -1.888989551614186979e+01 -1.855089523978730526e+01 -1.803787296232379589e+01
6.650000000000000355e-01 -4.237343009358625068e+00 1.570002409352044381e+01 3.567233669366325444e+01 5.568152997221103817e+01 7.572894192489799536e+01 9.581523013665621136e+01 1.159402950854187395e+02 -1.840134826349987307e+01 -1.871423685841846662e+01 -1.887549110306279232e+01 -1.887561544657383550e+01 -1.870762411254037261e+01 -1.836743016201660694e+01 -1.785421729742969887e+01
6.700000000000000400e-01 -4.170479656683595771e+00 1.572967188785873915e+01 3.566081489722124331e+01 5.562423702051906105e+01 7.562061497873746418e+01 9.564995861079185602e+01 1.157115580077907282e+02 -1.795711027502326473e+01 -1.824766655347561439e+01 -1.838559032633343904e+01 -1.836140046445318674e+01 -1.816822118441503875e+01 -1.780217269064407759e+01 -1.726274137202828740e+01
6.666666666666667407e-01 -4.206294531274756388e+00 1.572106917351788269e+01 3.568255444874488092e+01 5.568009010662435543e+01 7.571500161669915485e+01 9.578792635439661751e+01 1.158987357089057753e+02 -1.823845592912325131e+01 -1.854588018670795790e+01 -1.870216465468049449e+01 -1.869784015470368033e+01 -1.852594487441668392e+01 -1.818241521437026620e+01 -1.766645982551462168e+01
6.683333333333333348e-01 -4.181104532018650843e+00 1.573387770270288044e+01 3.568187717172908435e+01 5.566466954012872037e+01 7.568340703094108335e+01 9.573853989073417381e+01 1.158297460211052936e+02 -1.808600861741695809e+01 -1.838665021117855503e+01 -1.853600247125741518e+01 -1.852458540874977189e+01 -1.834545022258514990e+01 -1.799457497287634311e+01 -1.747124208945007240e+01
6.700000000000000400e-01 -4.170479656683595771e+00 1.572967188785873915e+01 3.566081489722124331e+01 5.562423702051906105e+01 7.562061497873746418e+01 9.564995861079185602e+01 1.157115580077907282e+02 -1.795711027502326473e+01 -1.824766655347561439e+01 -1.838559032633343904e+01 -1.836140046445318674e+01 -1.816822118441503875e+01 -1.780217269064407759e+01 -1.726274137202828740e+01
6.750000000000000444e-01 -4.285297185185522828e+00 1.556203557091520295e+01 3.542750979925558141e+01 5.531216378825624957e+01 7.521648068968005418e+01 9.514041753369899368e+01 1.150834063087056336e+02 -1.793041793788493621e+01 -1.823292263796344415e+01 -1.839009319994216796e+01 -1.839369081212861090e+01 -1.823777299858753409e+01 -1.791920776603832977e+01 -1.743807312473930438e+01
6.716666666666667451e-01 -4.194586257760984260e+00 1.568632424383452317e+01 3.559319761687888217e+01 5.552680440090032477e+01 7.548741538645668925e+01 9.547474667732801379e+01 1.154879090277989064e+02 -1.789061675925156436e+01 -1.816475636309313657e+01 -1.828315821124883200e+01 -1.823637426516745208e+01 -1.801761840976965345e+01 -1.762315517108801188e+01 -1.705266948810192673e+01
6.733333333333333393e-01 -4.249586058480415929e+00 1.560773865858224774e+01 3.548509575582273357e+01 5.538294491292056421e+01 7.530136291936906900e+01 9.523997619855572339e+01 1.151979125531363906e+02 -1.790467390703272343e+01 -1.818382732586764661e+01 -1.830799162090982080e+01 -1.826775157515317005e+01 -1.805632543279847724e+01 -1.766996096840610520e+01 -1.710830798181922319e+01
6.750000000000000444e-01 -4.285297185185522828e+00 1.556203557091520295e+01 3.542750979925558141e+01 5.531216378825624957e+01 7.521648068968005418e+01 9.514041753369899368e+01 1.150834063087056336e+02 -1.793041793788493621e+01 -1.823292263796344415e+01 -1.839009319994216796e+01 -1.839369081212861090e+01 -1.823777299858753409e+01 -1.791920776603832977e+01 -1.743807312473930438e+01
6.800000000000000488e-01 -4.343593945607532980e+00 1.549260025009499131e+01 3.534734053557200895e+01 5.522603114608474328e+01 7.513165990729679322e+01 9.506595275989531046e+01 1.150297757902602740e+02 -1.797903633814100388e+01 -1.834754117152563069e+01 -1.861025554441557617e+01 -1.876460895372746407e+01 -1.880853126898800554e+01 -1.874191939739084489e+01 -1.856717358321349920e+01
6.766666666666667496e-01 -4.307391190463498276e+00 1.553516194097156600e+01 3.539548250319991496e+01 5.527585906761117229e+01 7.517752286214228263e+01 9.510096767009206076e+01 1.150460654755284651e+02 -1.794843382994397274e+01 -1.827354900078307409e+01 -1.846589824667720947e+01 -1.851902029420732987e+01 -1.842819694225310201e+01 -1.819124122398222809e+01 -1.780894355128566531e+01
6.783333333333333437e-01 -4.326264035404101982e+00 1.551288478041240992e+01 3.537004798129434846e+01 5.524903521457714817e+01 7.515194492892601374e+01 9.507988030388791856e+01 1.150332052363887669e+02 -1.796419699366225231e+01 -1.831115736937619332e+01 -1.853867939894692896e+01 -1.864223423575803906e+01 -1.861841742406767608e+01 -1.846607097846769108e+01 -1.818677700116867868e+01
6.800000000000000488e-01 -4.343593945607532980e+00 1.549260025009499131e+01 3.534734053557200895e+01 5.522603114608474328e+01 7.513165990729679322e+01 9.506595275989531046e+01 1.150297757902602740e+02 -1.797903633814100388e+01 -1.834754117152563069e+01 -1.861025554441557617e+01 -1.876460895372746407e+01 -1.880853126898800554e+01 -1.874191939739084489e+01 -1.856717358321349920e+01
6.850000000000000533e-01 -4.395660573679426975e+00 1.543121085051485508e+01 3.527809044270644279e+01 5.515499929975551652e+01 7.506750919259656030e+01 9.501916238441285145e+01 1.150122940274119401e+02 -1.802406131034572212e+01 -1.845755029373620459e+01 -1.882606592851047012e+01 -1.913281116342628962e+01 -1.937967527672996937e+01 -1.956968728536990909e+01 -1.970767278952531498e+01
6.816666666666667540e-01 -4.360582582309175059e+00 1.547276046582353359e+01 3.532525071867664934e+01 5.520390169694808691e+01 7.511259476019016290e+01 9.505368136515301103e+01 1.150285320131875864e+02 -1.799367162958235156e+01 -1.838365057264985936e+01 -1.868155823284025630e+01 -1.888678644622053682e+01 -1.899860360263524939e+01 -1.901796716821247557e+01 -1.894810136022081082e+01
6.833333333333333481e-01 -4.377681298200514881e+00 1.545263594102885207e+01 3.530263644178204174e+01 5.518088642069272254e+01 7.509213316658127724e+01 9.503933645054944179e+01 1.150243586477685369e+02 -1.800850392490896468e+01 -1.842008516602071921e+01 -1.875325894663863480e+01 -1.900934819363224193e+01 -1.918894602277280725e+01 -1.929405942626555870e+01 -1.932872648057562159e+01
6.850000000000000533e-01 -4.395660573679426975e+00 1.543121085051485508e+01 3.527809044270644279e+01 5.515499929975551652e+01 7.506750919259656030e+01 9.501916238441285145e+01 1.150122940274119401e+02 -1.802406131034572212e+01 -1.845755029373620459e+01 -1.882606592851047012e+01 -1.913281116342628962e+01 -1.937967527672996937e+01 -1.956968728536990909e+01 -1.970767278952531498e+01
6.900000000000000577e-01 -4.456586765521033833e+00 1.535660416481495716e+01 3.518925465905861927e+01 5.505506115612173090e+01 7.496175886216630602e+01 9.491444505139483567e+01 1.149167340547865876e+02 -1.807609942578158879e+01 -1.857729084424615706e+01 -1.905205186159702180e+01 -1.950883345021351900e+01 -1.995318912555673307e+01 -2.039100628070105969e+01 -2.082927772424005752e+01
6.866666666666667584e-01 -4.414790059368217889e+00 1.540801474367069446e+01 3.525086767950773492e+01 5.512510687701063716e+01 7.503706578932467153e+01 9.499082988367838709e+01 1.149891784643878907e+02 -1.804055765569724201e+01 -1.849633939788939685e+01 -1.890027740088988750e+01 -1.925737923553549891e+01 -1.957078897181995814e+01 -1.984451974351939185e+01 -2.008414898727593823e+01
6.883333333333333526e-01 -4.435137563573304575e+00 1.538305779067290047e+01 3.522109230570345773e+01 5.509151861940718220e+01 7.500138612480375855e+01 9.495529514096402579e+01 1.149564487367546661e+02 -1.805792812719974094e+01 -1.853630083402873652e+01 -1.897566520999730244e+01 -1.938277454532957833e+01 -1.976199264404369060e+01 -2.011828381750115113e+01 -2.045794631874927916e+01
6.900000000000000577e-01 -4.456586765521033833e+00 1.535660416481495716e+01 3.518925465905861927e+01 5.505506115612173090e+01 7.496175886216630602e+01 9.491444505139483567e+01 1.149167340547865876e+02 -1.807609942578158879e+01 -1.857729084424615706e+01 -1.905205186159702180e+01 -1.950883345021351900e+01 -1.995318912555673307e+01 -2.039100628070105969e+01 -2.082927772424005752e+01
6.950000000000000622e-01 -4.524655843379974840e+00 1.527339392446295463e+01 3.508945276413030001e+01 5.494078486714922605e+01 7.483728643703041428e+01 9.478561517414952675e+01 1.147906701835771628e+02 -1.813154492700285303e+01 -1.870105933947403187e+01 -1.928140628663980394e+01 -1.988625687876040971e+01 -2.052477705146869624e+01 -2.120563559815756349e+01 -2.193791245418311320e+01
6.916666666666667629e-01 -4.478815996426599888e+00 1.532918268872478507e+01 3.515614347007567630e+01 5.501690069947829898e+01 7.491987660823136252e+01 9.487066643705867364e+01 1.148732966649757543e+02 -1.809450206639412073e+01 -1.861853018187014897e+01 -1.912858576754454987e+01 -1.963482461392835177e+01 -2.014399001375247877e+01 -2.066288875826350591e+01 -2.119920369801732107e+01
6.933333333333333570e-01 -4.501655554377379076e+00 1.530120928083820786e+01 3.512253166074613375e+01 5.497831141459639070e+01 7.487767921686049988e+01 9.482674332281820284e+01 1.148299535147022397e+02 -1.811318128335937772e+01 -1.866004995578126113e+01 -1.920531615535537640e+01 -1.976085583697467740e+01 -2.033460574279369837e+01 -2.093429127114668731e+01 -2.156828343596436781e+01
6.950000000000000622e-01 -4.524655843379974840e+00 1.527339392446295463e+01 3.508945276413030001e+01 5.494078486714922605e+01 7.483728643703041428e+01 9.478561517414952675e+01 1.147906701835771628e+02 -1.813154492700285303e+01 -1.870105933947403187e+01 -1.928140628663980394e+01 -1.988625687876040971e+01 -2.052477705146869624e+01 -2.120563559815756349e+01 -2.193791245418311320e+01
7.000000000000000666e-01 -4.592695114495521480e+00 1.519415952077253174e+01 3.499840374016002187e+01 5.484206844378869761e+01 7.473787970566885974e+01 9.469447453819441307e+01 1.147183338425666221e+02 -1.818323125691058095e+01 -1.881879022595867923e+01 -1.950333375477803699e+01 -2.025660054077313887e+01 -2.109175680660037955e+01 -2.202052450955571672e+01 -2.305430224327674438e+01
6.966666666666666563e-01 -4.547450364967318137e+00 1.524634044669733157e+01 3.505781888359462783e+01 5.490567526528040787e+01 7.480065985907019410e+01 9.475003498143138359e+01 1.147591880921702767e+02 -1.814927247360768803e+01 -1.874110538182165442e+01 -1.935636700812862188e+01 -2.001064033494520444e+01 -2.071437573780091412e+01 -2.147722541326313461e+01 -2.230901266730498378e+01
6.983333333333333615e-01 -4.570021212011140754e+00 1.522007476196343845e+01 3.502769279454782492e+01 5.487310310247852385e+01 7.476799466308305853e+01 9.472028750569603517e+01 1.147358951363963797e+02 -1.816657497424153078e+01 -1.878045553086714747e+01 -1.943048812957719917e+01 -2.013426303701860576e+01 -2.090355763372126319e+01 -2.174903794187389394e+01 -2.268129704610208464e+01
7.000000000000000666e-01 -4.592695114495521480e+00 1.519415952077253174e+01 3.499840374016002187e+01 5.484206844378869761e+01 7.473787970566885974e+01 9.469447453819441307e+01 1.147183338425666221e+02 -1.818323125691058095e+01 -1.881879022595867923e+01 -1.950333375477803699e+01 -2.025660054077313887e+01 -2.109175680660037955e+01 -2.202052450955571672e+01 -2.305430224327674438e+01
7.050000000000000711e-01 -4.666880512634621780e+00 1.511150947462573058e+01 3.490657790882827527e+01 5.474613875465411184e+01 7.464640216974112263e+01 9.461840112635276512e+01 1.146704912993813252e+02 -1.823477239626616253e+01 -1.893499120371784983e+01 -1.972188283141118248e+01 -2.062203675626077271e+01 -2.165294080704783042e+01 -2.282954605528146530e+01 -2.416570176807892167e+01
7.016666666666666607e-01 -4.615949441446323576e+00 1.516795952555962046e+01 3.496914175502850242e+01 5.481148992425798383e+01 7.470883226486172646e+01 9.467056432746284145e+01 1.147037637063472033e+02 -1.819998919580419994e+01 -1.885711853431263307e+01 -1.957600540517655574e+01 -2.037860436297710365e+01 -2.127949569989302603e+01 -2.229146979571907750e+01 -2.342673976946116454e+01
7.033333333333333659e-01 -4.640384196009219586e+00 1.514074486062114033e+01 3.493894868643701557e+01 5.478005817463567695e+01 7.467906392066907983e+01 9.464615978951833597e+01 1.146890480188618540e+02 -1.821706753933305478e+01 -1.889572244938887735e+01 -1.964874666458404207e+01 -2.050037751341287517e+01 -2.146663475499881102e+01 -2.256138614730935998e+01 -2.379766352106994631e+01
7.050000000000000711e-01 -4.666880512634621780e+00 1.511150947462573058e+01 3.490657790882827527e+01 5.474613875465411184e+01 7.464640216974112263e+01 9.461840112635276512e+01 1.146704912993813252e+02 -1.823477239626616253e+01 -1.893499120371784983e+01 -1.972188283141118248e+01 -2.062203675626077271e+01 -2.165294080704783042e+01 -2.282954605528146530e+01 -2.416570176807892167e+01
7.100000000000000755e-01 -4.778569631153181341e+00 1.498953312591835285e+01 3.477131724037389660e+01 5.459966536399943493e+01 7.449432277835839500e+01 9.446890194498465121e+01 1.145338046485058641e+02 -1.830212156161448078e+01 -1.906916236269725928e+01 -1.995475241718277815e+01 -2.099208587502632284e+01 -2.220288831467633983e+01 -2.360513523667306046e+01 -2.521487058082827204e+01
7.066666666666666652e-01 -4.696753233500632341e+00 1.507874839926544652e+01 3.487028593247910635e+01 5.470759442076847279e+01 7.460812129501050549e+01 9.458376380090366808e+01 1.146435512474446057e+02 -1.825403833431762735e+01 -1.897610626151122659e+01 -1.979658861685539861e+01 -2.074441526282560133e+01 -2.183853879925737118e+01 -2.309497306916524551e+01 -2.452835779032110253e+01
7.083333333333333703e-01 -4.732415256723693453e+00 1.503979733134779195e+01 3.482705530923809789e+01 5.466084442664572407e+01 7.455982476311011453e+01 9.453676908256352363e+01 1.146013957970112926e+02 -1.827588108433925029e+01 -1.902021400352656855e+01 -1.987378764456401470e+01 -2.086779090061898501e+01 -2.202261418692056338e+01 -2.335529463792768112e+01 -2.488121586136491814e+01
7.100000000000000755e-01 -4.778569631153181341e+00 1.498953312591835285e+01 3.477131724037389660e+01 5.459966536399943493e+01 7.449432277835839500e+01 9.446890194498465121e+01 1.145338046485058641e+02 -1.830212156161448078e+01 -1.906916236269725928e+01 -1.995475241718277815e+01 -2.099208587502632284e+01 -2.220288831467633983e+01 -2.360513523667306046e+01 -2.521487058082827204e+01
7.150000000000000799e-01 -5.071649652871380809e+00 1.467645632754422103e+01 3.443585357690570703e+01 5.424075745180779506e+01 7.411222619412599499e+01 9.406511808943061226e+01 1.141110153693586113e+02 -1.841735371197905735e+01 -1.924044087560810468e+01 -2.019451205042235031e+01 -2.131492669950007013e+01 -2.262501877373834702e+01 -2.414391490532325690e+01 -2.588841780524182212e+01
7.116666666666666696e-01 -4.843568241445013633e+00 1.491903232682026115e+01 3.469384341565420726e+01 5.451459914078564850e+01 7.440182320427119578e+01 9.436981077973953802e+01 1.144295667920006991e+02 -1.833554191017837098e+01 -1.912508163512692150e+01 -2.004012803190613212e+01 -2.111530806771616753e+01 -2.237338280815175295e+01 -2.383306640561372447e+01 -2.551090672586786567e+01
7.133333333333333748e-01 -4.939312505687795785e+00 1.481621407409630109e+01 3.458297546033038827e+01 5.439505059484042704e+01 7.427334435686178438e+01 9.423254786815502371e+01 1.142840656265074273e+02 -1.837652315816137261e+01 -1.918586364970223812e+01 -2.012468696569851545e+01 -2.122826789873905540e+01 -2.251988107202785017e+01 -2.401862247385491145e+01 -2.574129539692862423e+01
7.150000000000000799e-01 -5.071649652871380809e+00 1.467645632754422103e+01 3.443585357690570703e+01 5.424075745180779506e+01 7.411222619412599499e+01 9.406511808943061226e+01 1.141110153693586113e+02 -1.841735371197905735e+01 -1.924044087560810468e+01 -2.019451205042235031e+01 -2.131492669950007013e+01 -2.262501877373834702e+01 -2.414391490532325690e+01 -2.588841780524182212e+01
7.200000000000000844e-01 -5.578536036524670116e+00 1.415448168544495999e+01 3.390226565131997916e+01 5.369936245156703336e+01 7.356711389217450403e+01 9.352060431484356684e+01 1.135715749436077289e+02 -1.843107875284478681e+01 -1.926903319079870869e+01 -2.023898048160546281e+01 -2.137613525390900904e+01 -2.270366206975994672e+01 -2.424049540329941266e+01 -2.600322560346663892e+01
7.166666666666666741e-01 -5.230801917492334141e+00 1.451115631291842689e+01 3.426526024947573745e+01 5.406583815070692367e+01 7.393405279973508470e+01 9.388485615051034472e+01 1.139299107837532290e+02 -1.844311276873128946e+01 -1.927417180475904601e+01 -2.023667807002926011e+01 -2.136593138178508156e+01 -2.268519687033782972e+01 -2.421352412193722969e+01 -2.596763184118408319e+01
7.183333333333333792e-01 -5.402468643657443614e+00 1.433457583220986109e+01 3.408499220579917477e+01 5.388321990577853882e+01 7.375051515530043389e+01 9.370190211807143044e+01 1.137490909577122409e+02 -1.844781150393831481e+01 -1.928342449438629558e+01 -2.025074326127720070e+01 -2.138501176902196477e+01 -2.270943160447717091e+01 -2.424298190483560234e+01 -2.600230508879239011e+01
7.200000000000000844e-01 -5.578536036524670116e+00 1.415448168544495999e+01 3.390226565131997916e+01 5.369936245156703336e+01 7.356711389217450403e+01 9.352060431484356684e+01 1.135715749436077289e+02 -1.843107875284478681e+01 -1.926903319079870869e+01 -2.023898048160546281e+01 -2.137613525390900904e+01 -2.270366206975994672e+01 -2.424049540329941266e+01 -2.600322560346663892e+01
7.250000000000000888e-01 -6.080830339621468461e+00 1.364252762868997415e+01 3.338479162860259208e+01 5.318079546793953227e+01 7.305210254877917464e+01 9.301394239169704292e+01 1.130781146124401459e+02 -1.826632539972023750e+01 -1.909812650460608552e+01 -2.006308059155266577e+01 -2.119653447847364092e+01 -2.252176941013141587e+01 -2.405781708432529697e+01 -2.582134161512584569e+01
7.216666666666666785e-01 -5.753574612158390167e+00 1.397598002738913436e+01 3.372175222259642879e+01 5.351839110122468668e+01 7.338731803837605128e+01 9.334367012125169083e+01 1.133992107704751504e+02 -1.839390748606172110e+01 -1.923227819503321001e+01 -2.020301175381057845e+01 -2.134132665431233278e+01 -2.267038390268101722e+01 -2.420910633391477873e+01 -2.597406400248824454e+01
7.233333333333333837e-01 -5.922802854460908151e+00 1.380356793940805815e+01 3.354757144441540362e+01 5.334395382920250483e+01 7.321421093400884672e+01 9.317352802383511801e+01 1.132336868336916780e+02 -1.833816298073942974e+01 -1.917478320586744189e+01 -2.014419534081207530e+01 -2.128166083506247119e+01 -2.261037776181568404e+01 -2.414929881412547630e+01 -2.591501538233096369e+01
7.250000000000000888e-01 -6.080830339621468461e+00 1.364252762868997415e+01 3.338479162860259208e+01 5.318079546793953227e+01 7.305210254877917464e+01 9.301394239169704292e+01 1.130781146124401459e+02 -1.826632539972023750e+01 -1.909812650460608552e+01 -2.006308059155266577e+01 -2.119653447847364092e+01 -2.252176941013141587e+01 -2.405781708432529697e+01 -2.582134161512584569e+01
7.300000000000000933e-01 -6.416495803113259733e+00 1.330341157454328105e+01 3.304426388507075529e+01 5.284152228153475761e+01 7.271738838056387522e+01 9.268771865234134566e+01 1.127649113296471342e+02 -1.802126690842270662e+01 -1.880828654863192639e+01 -1.972380008755067848e+01 -2.080285944861790881e+01 -2.206857385232328994e+01 -2.353992911622362527e+01 -2.523366954901914383e+01
7.266666666666666829e-01 -6.220071377101813681e+00 1.350076836527279411e+01 3.324149319003986847e+01 5.303701712560130233e+01 7.290897259173100053e+01 9.287264504015921318e+01 1.129398752368154959e+02 -1.818352694665118463e+01 -1.900576998739113677e+01 -1.996106516321721003e+01 -2.108485297122681956e+01 -2.240051306340100368e+01 -2.392717849600784774e+01 -2.568161567064609585e+01
7.283333333333333881e-01 -6.332430350513880590e+00 1.338733342540786531e+01 3.312757700445461495e+01 5.292336778592330404e+01 7.279650298792890339e+01 9.276244011609527718e+01 1.128331950336571197e+02 -1.809898521604110044e+01 -1.890586235281533689e+01 -1.984443707016096425e+01 -2.095009574924380757e+01 -2.224619042163499927e+01 -2.375185628608245736e+01 -2.548389405273341524e+01
7.300000000000000933e-01 -6.416495803113259733e+00 1.330341157454328105e+01 3.304426388507075529e+01 5.284152228153475761e+01 7.271738838056387522e+01 9.268771865234134566e+01 1.127649113296471342e+02 -1.802126690842270662e+01 -1.880828654863192639e+01 -1.972380008755067848e+01 -2.080285944861790881e+01 -2.206857385232328994e+01 -2.353992911622362527e+01 -2.523366954901914383e+01
7.350000000000000977e-01 -6.564905495188192219e+00 1.315752374169387728e+01 3.290419067336370773e+01 5.271273196748828838e+01 7.260724624900882418e+01 9.260523167531347610e+01 1.127205020172778092e+02 -1.783113502935208317e+01 -1.854680186174999079e+01 -1.937321758813314432e+01 -2.034372308747953539e+01 -2.148026993888208835e+01 -2.280114850603494148e+01 -2.432282764873066228e+01
7.316666666666666874e-01 -6.478858360581581266e+00 1.324185428945803089e+01 3.298423244407133836e+01 5.278439245396236146e+01 7.266514701479971450e+01 9.264290604488364522e+01 1.127305606875752346e+02 -1.795220590097109081e+01 -1.871678658569608089e+01 -1.960495194506410499e+01 -2.065121099008419492e+01 -2.187829642324683732e+01 -2.330496478650892556e+01 -2.494786529036895928e+01
7.333333333333333925e-01 -6.526964800025291780e+00 1.319469912800597911e+01 3.293914556504016389e+01 5.274326586808811612e+01 7.263054356650538068e+01 9.261796357651688538e+01 1.127189085216273128e+02 -1.788951746333915693e+01 -1.863020121858732026e+01 -1.948841021756021519e+01 -2.049805201458781312e+01 -2.168145596584282231e+01 -2.305713697432353726e+01 -2.464164691499146542e+01
7.350000000000000977e-01 -6.564905495188192219e+00 1.315752374169387728e+01 3.290419067336370773e+01 5.271273196748828838e+01 7.260724624900882418e+01 9.260523167531347610e+01 1.127205020172778092e+02 -1.783113502935208317e+01 -1.854680186174999079e+01 -1.937321758813314432e+01 -2.034372308747953539e+01 -2.148026993888208835e+01 -2.280114850603494148e+01 -2.432282764873066228e+01
7.400000000000001021e-01 -6.645598271994289874e+00 1.307827463196421647e+01 3.283149890564570939e+01 5.265342451354583631e+01 7.256952910655218147e+01 9.259845471640349501e+01 1.127549717042279411e+02 -1.766796291098217608e+01 -1.830438792825396987e+01 -1.902953852245937583e+01 -1.987532628071321028e+01 -2.086272866721170516e+01 -2.200946703754358680e+01 -2.333184755738857419e+01
7.366666666666666918e-01 -6.596436624761440548e+00 1.312660605896913779e+01 3.287553155753106893e+01 5.268864282228791041e+01 7.259057662425014712e+01 9.259927651561454809e+01 1.127289285230549325e+02 -1.777519741195285263e+01 -1.846507166804077471e+01 -1.925854880567618466e+01 -2.018845083997200973e+01 -2.127638025582126247e+01 -2.254042119979164482e+01 -2.399697421579617540e+01
7.383333333333333970e-01 -6.623108123968293626e+00 1.310039568701360935e+01 3.285150887040971668e+01 5.266910462824250772e+01 7.257827721132061072e+01 9.259734921403392605e+01 1.127408235008530539e+02 -1.772088862873933834e+01 -1.838432279728609942e+01 -1.914399994315321862e+01 -2.003226906966027343e+01 -2.107041014577348648e+01 -2.227631896510003173e+01 -2.366634273041396952e+01
7.400000000000001021e-01 -6.645598271994289874e+00 1.307827463196421647e+01 3.283149890564570939e+01 5.265342451354583631e+01 7.256952910655218147e+01 9.259845471640349501e+01 1.127549717042279411e+02 -1.766796291098217608e+01 -1.830438792825396987e+01 -1.902953852245937583e+01 -1.987532628071321028e+01 -2.086272866721170516e+01 -2.200946703754358680e+01 -2.333184755738857419e+01
7.449999999999999956e-01 -6.697067653560656808e+00 1.302801679042626581e+01 3.278746260894261866e+01 5.262168361729397503e+01 7.255702754446444658e+01 9.261287005491951163e+01 1.128045970866508441e+02 -1.751366228589298046e+01 -1.806697407609672013e+01 -1.868604418897300690e+01 -1.940158376778584426e+01 -2.023372835466441089e+01 -2.119972613256050664e+01 -2.231580737710654461e+01
7.416666666666666963e-01 -6.665136699117835128e+00 1.305910813529664338e+01 3.281442610405512994e+01 5.264057635506151200e+01 7.256336801257626234e+01 9.260172097558918836e+01 1.127706385907286375e+02 -1.761590075726559235e+01 -1.822492608281504900e+01 -1.891507380513949244e+01 -1.971784029392633997e+01 -2.065391328405366878e+01 -2.174084917355893865e+01 -2.299492186196962606e+01
7.433333333333334014e-01 -6.682174709029509607e+00 1.304246983306148167e+01 3.279986359169051724e+01 5.263011736774578253e+01 7.255932804486566567e+01 9.260665831276529047e+01 1.127873152867719000e+02 -1.756451500081976391e+01 -1.814581750700181217e+01 -1.880058047899928297e+01 -1.955990155134185571e+01 -2.044418854164907273e+01 -2.147084058150262820e+01 -2.265610665749778008e+01
7.449999999999999956e-01 -6.697067653560656808e+00 1.302801679042626581e+01 3.278746260894261866e+01 5.262168361729397503e+01 7.255702754446444658e+01 9.261287005491951163e+01 1.128045970866508441e+02 -1.751366228589298046e+01 -1.806697407609672013e+01 -1.868604418897300690e+01 -1.940158376778584426e+01 -2.023372835466441089e+01 -2.119972613256050664e+01 -2.231580737710654461e+01
7.500000000000000000e-01 -6.731425728865038316e+00 1.299520999264693089e+01 3.276053596016467395e+01 5.260564994671221939e+01 7.255747903806044974e+01 9.263589580377902166e+01 1.128567030559198798e+02 -1.736327400348076111e+01 -1.783141300095337201e+01 -1.834207777215493707e+01 -1.892486750794446948e+01 -1.959913359177527425e+01 -2.038170042202867194e+01 -2.128877141254918115e+01
7.466666666666667007e-01 -6.710103235811869737e+00 1.301546445203837266e+01 3.277692846986893471e+01 5.261496449259378494e+01 7.255613966698923889e+01 9.262001701566521206e+01 1.128221397684282863e+02 -1.746322179851445000e+01 -1.798832051190312242e+01 -1.857144926730881451e+01 -1.924294201374651081e+01 -2.002266819665648967e+01 -2.092773041881940088e+01 -2.197434560573061546e+01
7.483333333333334059e-01 -6.721517283461692749e+00 1.300457151300672543e+01 3.276800395514599273e+01 5.260968248720274687e+01 7.255636656486397840e+01 9.262778424750813144e+01 1.128396172279171452e+02 -1.741309231905716715e+01 -1.790979270015406044e+01 -1.845677951055073152e+01 -1.908401679440846266e+01 -1.981111310715460050e+01 -2.065503018824098191e+01 -2.163197636148887781e+01
7.500000000000000000e-01 -6.731425728865038316e+00 1.299520999264693089e+01 3.276053596016467395e+01 5.260564994671221939e+01 7.255747903806044974e+01 9.263589580377902166e+01 1.128567030559198798e+02 -1.736327400348076111e+01 -1.783141300095337201e+01 -1.834207777215493707e+01 -1.892486750794446948e+01 -1.959913359177527425e+01 -2.038170042202867194e+01 -2.128877141254918115e+01
7.550000000000000044e-01 -6.754205061189619386e+00 1.297409421351230563e+01 3.274450053576631348e+01 5.259855520399307238e+01 7.256357305066137542e+01 9.265976291018832001e+01 1.129032086559939216e+02 -1.721460318232163900e+01 -1.759637558628641330e+01 -1.799739486679676048e+01 -1.844619114996696752e+01 -1.896136584726260921e+01 -1.955935215057902354e+01 -2.025635967498960710e+01
7.516666666666667052e-01 -6.740072328684428626e+00 1.298711408675032253e+01 3.275423017304359519e+01 5.260254246570364955e+01 7.255912444543203321e+01 9.264397536541012812e+01 1.128730041048608257e+02 -1.731362522996621323e+01 -1.775307245825180402e+01 -1.822728251390375576e+01 -1.876549449733384733e+01 -1.938680652737625465e+01 -2.010790941367227447e+01 -2.094500545226889088e+01
7.533333333333334103e-01 -6.747625060489633064e+00 1.298010503723382492e+01 3.274889710023841616e+01 5.260016386841117253e+01 7.256110684310162640e+01 9.265183639491606016e+01 1.128883543208623479e+02 -1.726407831567819429e+01 -1.767472817015773145e+01 -1.811238103404456723e+01 -1.860591998836051886e+01 -1.917419342206782673e+01 -1.983376198706078242e+01 -2.060083029122999676e+01
7.550000000000000044e-01 -6.754205061189619386e+00 1.297409421351230563e+01 3.274450053576631348e+01 5.259855520399307238e+01 7.256357305066137542e+01 9.265976291018832001e+01 1.129032086559939216e+02 -1.721460318232163900e+01 -1.759637558628641330e+01 -1.799739486679676048e+01 -1.844619114996696752e+01 -1.896136584726260921e+01 -1.955935215057902354e+01 -2.025635967498960710e+01
7.600000000000000089e-01 -6.769199066275342958e+00 1.296144633769127452e+01 3.273711717438637692e+01 5.259968200280664519e+01 7.257674495899773603e+01 9.268876451038191533e+01 1.129520292979651401e+02 -1.706657371878227281e+01 -1.736144858518059664e+01 -1.765230187860480981e+01 -1.796661320284163921e+01 -1.832225073142855010e+01 -1.873527302439520525e+01 -1.922191266912182783e+01
7.566666666666667096e-01 -6.759922563259912032e+00 1.296901589578700076e+01 3.274104718932161973e+01 5.259782834425822529e+01 7.256677658029417444e+01 9.266818954406110720e+01 1.129182246999964434e+02 -1.716519771756345492e+01 -1.751803515332171557e+01 -1.788236427289247032e+01 -1.828636416576868839e+01 -1.874839102828514470e+01 -1.928475235323489301e+01 -1.991166455344857766e+01
7.583333333333334147e-01 -6.764884511085448082e+00 1.296481477900157664e+01 3.273856638625746029e+01 5.259813483567372572e+01 7.257103247799544476e+01 9.267763910863213539e+01 1.129341796275209475e+02 -1.711586067266608779e+01 -1.743972567266369467e+01 -1.776732594483207706e+01 -1.812649056137356496e+01 -1.853533145487299194e+01 -1.901003139595351499e+01 -1.956681461934707045e+01
7.600000000000000089e-01 -6.769199066275342958e+00 1.296144633769127452e+01 3.273711717438637692e+01 5.259968200280664519e+01 7.257674495899773603e+01 9.268876451038191533e+01 1.129520292979651401e+02 -1.706657371878227281e+01 -1.736144858518059664e+01 -1.765230187860480981e+01 -1.796661320284163921e+01 -1.832225073142855010e+01 -1.873527302439520525e+01 -1.922191266912182783e+01
7.650000000000000133e-01 -6.779394395997188738e+00 1.295601871552900519e+01 3.273997125422514642e+01 5.261467935040579391e+01 7.260804928352699505e+01 9.274079305577751597e+01 1.130293979067010639e+02 -1.691914016722679648e+01 -1.712717019514624184e+01 -1.730788571673001286e+01 -1.748771328650016699e+01 -1.768378501380054146e+01 -1.791178203008898606e+01 -1.818795730035304103e+01
7.616666666666667140e-01 -6.772974258925139601e+00 1.295887514474785362e+01 3.273678289608340464e+01 5.260272323659976479e+01 7.258439300161164454e+01 9.270232934635127720e+01 1.129728836534871448e+02 -1.701735893285896850e+01 -1.728324600746823592e+01 -1.753735047256005330e+01 -1.780680206010527655e+01 -1.810922477300636046e+01 -1.846055257720113474e+01 -1.887702607793826814e+01
7.633333333333334192e-01 -6.776328882918146945e+00 1.295707421165111839e+01 3.273768497838499059e+01 5.260759105879515829e+01 7.259458796689618509e+01 9.271929570602300430e+01 1.129981305785510273e+02 -1.696820884188893785e+01 -1.720513611735563941e+01 -1.742251676227081347e+01 -1.764712977647349490e+01 -1.789635409979836567e+01 -1.818599819388033367e+01 -1.853230977290859371e+01
7.650000000000000133e-01 -6.779394395997188738e+00 1.295601871552900519e+01 3.273997125422514642e+01 5.261467935040579391e+01 7.260804928352699505e+01 9.274079305577751597e+01 1.130293979067010639e+02 -1.691914016722679648e+01 -1.712717019514624184e+01 -1.730788571673001286e+01 -1.748771328650016699e+01 -1.768378501380054146e+01 -1.791178203008898606e+01 -1.818795730035304103e+01
7.700000000000000178e-01 -6.788757447051716909e+00 1.295410319991608361e+01 3.275015091668173284e+01 5.264205149979472509e+01 7.265809526940776664e+01 9.281931070619833690e+01 1.131424267313633720e+02 -1.677079860175285830e+01 -1.689245963689968022e+01 -1.696366427311851410e+01 -1.700979372790284572e+01 -1.704725000710203631e+01 -1.709134040863475335e+01 -1.715833917578374823e+01
7.666666666666667185e-01 -6.782329931769785603e+00 1.295553541073300963e+01 3.274346522275160254e+01 5.262382199305520203e+01 7.262463715257067065e+01 9.276672585337541932e+01 1.130666540423472100e+02 -1.687010818165356696e+01 -1.704932326244960805e+01 -1.719345829092591060e+01 -1.732858597050465121e+01 -1.747159005971145262e+01 -1.763802268468238665e+01 -1.784414024175755031e+01
7.683333333333334236e-01 -6.785350844781889990e+00 1.295513172696218440e+01 3.274728320565388628e+01 5.263362085485084663e+01 7.264230801765833689e+01 9.279426831722918223e+01 1.131061502758450814e+02 -1.682079949559788190e+01 -1.697124597082826725e+01 -1.707888397029169170e+01 -1.716943568028683131e+01 -1.725953950602859521e+01 -1.736462109664826059e+01 -1.750094224127828824e+01
7.700000000000000178e-01 -6.788757447051716909e+00 1.295410319991608361e+01 3.275015091668173284e+01 5.264205149979472509e+01 7.265809526940776664e+01 9.281931070619833690e+01 1.131424267313633720e+02 -1.677079860175285830e+01 -1.689245963689968022e+01 -1.696366427311851410e+01 -1.700979372790284572e+01 -1.704725000710203631e+01 -1.709134040863475335e+01 -1.715833917578374823e+01
7.750000000000000222e-01 -6.810182699338073853e+00 1.292912233002511968e+01 3.272238233482569569e+01 5.261243815679773661e+01 7.262774790922745183e+01 9.278950078412761115e+01 1.131145774246991209e+02 -1.660875159997432249e+01 -1.664417825650884808e+01 -1.660790033293236689e+01 -1.652447110079348391e+01 -1.640976401476445190e+01 -1.627889353300860620e+01 -1.614831044868336107e+01
7.716666666666667229e-01 -6.793043468633476856e+00 1.295134585868125754e+01 3.275011289773288325e+01 5.264604524957830733e+01 7.266753894807084180e+01 9.283571136464676954e+01 1.131673614847550056e+02 -1.671933548629233712e+01 -1.681213125408271480e+01 -1.684699395684486589e+01 -1.684898518295613457e+01 -1.683429060431300428e+01 -1.681811752079754996e+01 -1.681676877261398673e+01
7.733333333333334281e-01 -6.799224544627171518e+00 1.294473744496851708e+01 3.274355117107815261e+01 5.264007246470384871e+01 7.266276056327978949e+01 9.283279050692985379e+01 1.131670123359659783e+02 -1.666541216954489713e+01 -1.672928731698619131e+01 -1.672807070962831943e+01 -1.668654250407915285e+01 -1.662070763729953171e+01 -1.654570564424508206e+01 -1.647789595251870409e+01
7.750000000000000222e-01 -6.810182699338073853e+00 1.292912233002511968e+01 3.272238233482569569e+01 5.261243815679773661e+01 7.262774790922745183e+01 9.278950078412761115e+01 1.131145774246991209e+02 -1.660875159997432249e+01 -1.664417825650884808e+01 -1.660790033293236689e+01 -1.652447110079348391e+01 -1.640976401476445190e+01 -1.627889353300860620e+01 -1.614831044868336107e+01
7.800000000000000266e-01 -6.975548680719138694e+00 1.272343434639499726e+01 3.246842533259523123e+01 5.230341121091588974e+01 7.225774819685658201e+01 9.235339410344695921e+01 1.126079884177611916e+02 -1.653046100912812832e+01 -1.655245285811643541e+01 -1.650531878039636879e+01 -1.641585250295558396e+01 -1.630140142575800510e+01 -1.617823377110337546e+01 -1.606379436042966447e+01
7.766666666666667274e-01 -6.835490379332883393e+00 1.289189709615662771e+01 3.267065186284325051e+01 5.254353900272796096e+01 7.253897971985145432e+01 9.267816910253955598e+01 1.129780401186182814e+02 -1.654861184507049643e+01 -1.655859561754524378e+01 -1.649171872229708669e+01 -1.637241735839246104e+01 -1.621652659951467967e+01 -1.603920905425611210e+01 -1.585705711998763157e+01
7.783333333333334325e-01 -6.924845671983922202e+00 1.278388106592753282e+01 3.254188076495150028e+01 5.239201095266189157e+01 7.236282893301488173e+01 9.247571018104767404e+01 1.127478124076913986e+02 -1.651683907198941270e+01 -1.651940071166183088e+01 -1.644397819585129383e+01 -1.631503503426226942e+01 -1.614845486432357546e+01 -1.595946971096914524e+01 -1.576476229898645265e+01
7.800000000000000266e-01 -6.975548680719138694e+00 1.272343434639499726e+01 3.246842533259523123e+01 5.230341121091588974e+01 7.225774819685658201e+01 9.235339410344695921e+01 1.126079884177611916e+02 -1.653046100912812832e+01 -1.655245285811643541e+01 -1.650531878039636879e+01 -1.641585250295558396e+01 -1.630140142575800510e+01 -1.617823377110337546e+01 -1.606379436042966447e+01
7.850000000000000311e-01 -7.020130794214608727e+00 1.266565345293626521e+01 3.239188796624296884e+01 5.220907478447093553e+01 7.214944651095947847e+01 9.223668806060071290e+01 1.124897792553305322e+02 -1.654813854786127081e+01 -1.662270950735743114e+01 -1.667351899166471085e+01 -1.673709146061736419e+01 -1.683644187210505194e+01 -1.699229300581730229e+01 -1.722569378669758677e+01
7.816666666666667318e-01 -6.991413883343800428e+00 1.270276296594570198e+01 3.244086980050728641e+01 5.226896016714899673e+01 7.221732442227137483e+01 9.230848189680659743e+01 1.125605071720245434e+02 -1.653672931163882609e+01 -1.657655577825239135e+01 -1.656211379420957286e+01 -1.652339645463537465e+01 -1.647962524056563538e+01 -1.644853075810187448e+01 -1.644873502123267883e+01
7.833333333333334370e-01 -7.005578027780051009e+00 1.268448897999049407e+01 3.241678422150400962e+01 5.223961571756304778e+01 7.218425228576717245e+01 9.227379994139859321e+01 1.125267889797546417e+02 -1.654232553024580810e+01 -1.659943550419392366e+01 -1.661758550758335673e+01 -1.663005379648941329e+01 -1.665796485497263646e+01 -1.672055232907894506e+01 -1.683765875129377676e+01
7.850000000000000311e-01 -7.020130794214608727e+00 1.266565345293626521e+01 3.239188796624296884e+01 5.220907478447093553e+01 7.214944651095947847e+01 9.223668806060071290e+01 1.124897792553305322e+02 -1.654813854786127081e+01 -1.662270950735743114e+01 -1.667351899166471085e+01 -1.673709146061736419e+01 -1.683644187210505194e+01 -1.699229300581730229e+01 -1.722569378669758677e+01
7.900000000000000355e-01 -7.067418661875939812e+00 1.260114419872390457e+01 3.230349395794870304e+01 5.209518770962400680e+01 7.201073143565875512e+01 9.207519584054846007e+01 1.123086569351365398e+02 -1.656877419435032550e+01 -1.669840629813835875e+01 -1.684854107067488727e+01 -1.706430828965045876e+01 -1.737401648229576168e+01 -1.780256068546390225e+01 -1.837433591863632998e+01
7.866666666666667362e-01 -7.034013253707446012e+00 1.264675381079318406e+01 3.236609510614405139e+01 5.217635681202397535e+01 7.211056587643432181e+01 9.219288904827934061e+01 1.124426871318133863e+02 -1.655418378094479692e+01 -1.664653394339229209e+01 -1.673038648797299643e+01 -1.684522873141947485e+01 -1.701588229783727613e+01 -1.726451081721274150e+01 -1.761332940591170981e+01
7.883333333333333304e-01 -7.049864757073055266e+00 1.262519237438679198e+01 3.233659202329843652e+01 5.213837794106595425e+01 7.206434513905745121e+01 9.213912800626194155e+01 1.123824563865958623e+02 -1.656108645064959717e+01 -1.667181841262084063e+01 -1.678878723727136801e+01 -1.695436314899473373e+01 -1.719513692676898131e+01 -1.753466406000983113e+01 -1.799627532199497892e+01
7.900000000000000355e-01 -7.067418661875939812e+00 1.260114419872390457e+01 3.230349395794870304e+01 5.209518770962400680e+01 7.201073143565875512e+01 9.207519584054846007e+01 1.123086569351365398e+02 -1.656877419435032550e+01 -1.669840629813835875e+01 -1.684854107067488727e+01 -1.706430828965045876e+01 -1.737401648229576168e+01 -1.780256068546390225e+01 -1.837433591863632998e+01
7.950000000000000400e-01 -7.126941754719962496e+00 1.251889801378290024e+01 3.218972159528940580e+01 5.194492343539729262e+01 7.182089168492034048e+01 9.184387110352471950e+01 1.120348832541724988e+02 -1.659484967149776580e+01 -1.678288585403149114e+01 -1.703239178506067475e+01 -1.739624518133555142e+01 -1.790767778166980051e+01 -1.859539097279027331e+01 -1.948677006597296213e+01
7.916666666666667407e-01 -7.085893463930385217e+00 1.257551205885094525e+01 3.226792486047560971e+01 5.204825194585050951e+01 7.195164260584745364e+01 9.200356495380125921e+01 1.122244137246692191e+02 -1.657695573545569445e+01 -1.672580280007662168e+01 -1.690913452658251970e+01 -1.717471604214117065e+01 -1.755252304077520620e+01 -1.806874798185042508e+01 -1.874881120156411995e+01
7.933333333333333348e-01 -7.106036070574514696e+00 1.254775600310453143e+01 3.222962785862230106e+01 5.199775533644914560e+01 7.188791636891903636e+01 9.192597296394407635e+01 1.121326373095857463e+02 -1.658585424717495727e+01 -1.675426739728072434e+01 -1.697074893484628433e+01 -1.728562776352205788e+01 -1.773051137041277769e+01 -1.833285194012074371e+01 -1.911905783695092254e+01
7.950000000000000400e-01 -7.126941754719962496e+00 1.251889801378290024e+01 3.218972159528940580e+01 5.194492343539729262e+01 7.182089168492034048e+01 9.184387110352471950e+01 1.120348832541724988e+02 -1.659484967149776580e+01 -1.678288585403149114e+01 -1.703239178506067475e+01 -1.739624518133555142e+01 -1.790767778166980051e+01 -1.859539097279027331e+01 -1.948677006597296213e+01
8.000000000000000444e-01 -7.198420573977347914e+00 1.242261078406332686e+01 3.205884857961859069e+01 5.177330599511701337e+01 7.160430961215945445e+01 9.157934672658328168e+01 1.117204403365971643e+02 -1.662402121790986342e+01 -1.687179452736490504e+01 -1.721953721266147852e+01 -1.772780797295585131e+01 -1.843471072635052721e+01 -1.937263311442709934e+01 -2.057181272217888690e+01
7.966666666666667451e-01 -7.149451016563094896e+00 1.248818880943594323e+01 3.214765777108024736e+01 5.188953482639686143e+01 7.175082475838692631e+01 9.175816544287707188e+01 1.119328969915531644e+02 -1.660448048409902810e+01 -1.681240176256963181e+01 -1.709485634666775766e+01 -1.750723005632234930e+01 -1.808435695221174200e+01 -1.885616136937235154e+01 -1.985097869451880115e+01
7.983333333333333393e-01 -7.173092505240073358e+00 1.245625668383063456e+01 3.210414158895220282e+01 5.183234977763240181e+01 7.167852929524097760e+01 9.166972854265567605e+01 1.118276182565111299e+02 -1.661404421491570460e+01 -1.684181556979948979e+01 -1.715698829708540174e+01 -1.761752319993962956e+01 -1.825988489358402589e+01 -1.911523198193903283e+01 -2.021285580627214173e+01
8.000000000000000444e-01 -7.198420573977347914e+00 1.242261078406332686e+01 3.205884857961859069e+01 5.177330599511701337e+01 7.160430961215945445e+01 9.157934672658328168e+01 1.117204403365971643e+02 -1.662402121790986342e+01 -1.687179452736490504e+01 -1.721953721266147852e+01 -1.772780797295585131e+01 -1.843471072635052721e+01 -1.937263311442709934e+01 -2.057181272217888690e+01
8.050000000000000488e-01 -7.287520121069592349e+00 1.230970043492684241e+01 3.191162319808159609e+01 5.158533941180737514e+01 7.137165168354034961e+01 9.129968526443971655e+01 1.113927531063364853e+02 -1.665433913798445786e+01 -1.696231607209318071e+01 -1.740594443875307817e+01 -1.805428146782286447e+01 -1.895069892091138186e+01 -2.013142416170535043e+01 -2.162961290845592899e+01
8.016666666666667496e-01 -7.225373489270761063e+00 1.238749710078030120e+01 3.201216424685038930e+01 5.171293643189952149e+01 7.152888269148307643e+01 9.148797327133645751e+01 1.116126148567260259e+02 -1.663398029777667020e+01 -1.690174356987479598e+01 -1.728179868531064045e+01 -1.783741389632975327e+01 -1.860838382164327243e+01 -1.962834872479255566e+01 -2.092850625984388913e+01
8.033333333333333437e-01 -7.254398760528026457e+00 1.235061087391161649e+01 3.196391919408554827e+01 5.165122433842542904e+01 7.145242771333134613e+01 9.139604517512798054e+01 1.115049115925666854e+02 -1.664387942267565634e+01 -1.693162973179504149e+01 -1.734368131171044070e+01 -1.794616801770575520e+01 -1.878065067663111165e+01 -1.988205812949191298e+01 -2.128256965817773860e+01
8.050000000000000488e-01 -7.287520121069592349e+00 1.230970043492684241e+01 3.191162319808159609e+01 5.158533941180737514e+01 7.137165168354034961e+01 9.129968526443971655e+01 1.113927531063364853e+02 -1.665433913798445786e+01 -1.696231607209318071e+01 -1.740594443875307817e+01 -1.805428146782286447e+01 -1.895069892091138186e+01 -2.013142416170535043e+01 -2.162961290845592899e+01
8.100000000000000533e-01 -7.530733049022911629e+00 1.204104101993983278e+01 3.160966194584670319e+01 5.124415013055434542e+01 7.098702078283707806e+01 9.086886898527500023e+01 1.109143377702712456e+02 -1.669175146854401248e+01 -1.705644075984583452e+01 -1.757545110167545488e+01 -1.832303104150777173e+01 -1.934619465692444962e+01 -2.068384018782637668e+01 -2.237109965747747253e+01
8.066666666666667540e-01 -7.330706195370336076e+00 1.225836104624213796e+01 3.184839324598412702e+01 5.150768499957435154e+01 7.127794829420389533e+01 9.118897831440808943e+01 1.112646286992216176e+02 -1.666613097485739203e+01 -1.699479854014257896e+01 -1.746896025644608841e+01 -1.816047352051355546e+01 -1.911451800481946961e+01 -2.036859717956842175e+01 -2.195680315421507345e+01
8.083333333333333481e-01 -7.402040738468754988e+00 1.217785318074638035e+01 3.175549731968101241e+01 5.139980145036187764e+01 7.115311205089884083e+01 9.104581030372432338e+01 1.111022902062452715e+02 -1.668078496655934728e+01 -1.703004757271128966e+01 -1.753135584646553724e+01 -1.825850065181552395e+01 -1.925808663040694668e+01 -2.056866393509215385e+01 -2.222508483901894394e+01
8.100000000000000533e-01 -7.530733049022911629e+00 1.204104101993983278e+01 3.160966194584670319e+01 5.124415013055434542e+01 7.098702078283707806e+01 9.086886898527500023e+01 1.109143377702712456e+02 -1.669175146854401248e+01 -1.705644075984583452e+01 -1.757545110167545488e+01 -1.832303104150777173e+01 -1.934619465692444962e+01 -2.068384018782637668e+01 -2.237109965747747253e+01
8.150000000000000577e-01 -8.070488903694545968e+00 1.150199310667101926e+01 3.107547659953038988e+01 5.071899870878838357e+01 7.047500684081147426e+01 9.037393807229533138e+01 1.104401832086569328e+02 -1.654261287002960756e+01 -1.692750807485689180e+01 -1.746870775178957658e+01 -1.824024299403853533e+01 -1.928887198077899612e+01 -2.065320324730391022e+01 -2.236805197864054406e+01
8.116666666666667584e-01 -7.702530882542393265e+00 1.186610719334633579e+01 3.143252050791021190e+01 5.106576495007349337e+01 7.080837811971854023e+01 9.069096408883058302e+01 1.107381617282581345e+02 -1.667505920243052131e+01 -1.704861234873685660e+01 -1.757711613207838042e+01 -1.833477764998372095e+01 -1.936856736186622285e+01 -2.071733986574958308e+01 -2.241618603391470899e+01
8.133333333333333526e-01 -7.886883529693983874e+00 1.168246407028324541e+01 3.125110801738086508e+01 5.088810876759821156e+01 7.063597569009840527e+01 9.052524927466070892e+01 1.105804675147648339e+02 -1.662338571338829851e+01 -1.700326724778313903e+01 -1.753867286610572052e+01 -1.830371669238117960e+01 -1.934526220380943684e+01 -2.070204528631103358e+01 -2.240902965904273714e+01
8.150000000000000577e-01 -8.070488903694545968e+00 1.150199310667101926e+01 3.107547659953038988e+01 5.071899870878838357e+01 7.047500684081147426e+01 9.037393807229533138e+01 1.104401832086569328e+02 -1.654261287002960756e+01 -1.692750807485689180e+01 -1.746870775178957658e+01 -1.824024299403853533e+01 -1.928887198077899612e+01 -2.065320324730391022e+01 -2.236805197864054406e+01
8.200000000000000622e-01 -8.554837812711749478e+00 1.103195403720931189e+01 3.062440009036495070e+01 5.029136562394779730e+01 7.007501369240245026e+01 9.000537880318844941e+01 1.101063270245126660e+02 -1.618010485347484817e+01 -1.657305002551077422e+01 -1.712575265274691461e+01 -1.791216848447951904e+01 -1.897890039807612794e+01 -2.036431644659505125e+01 -2.210290197734092743e+01
8.166666666666667629e-01 -8.245823597939565985e+00 1.133090533595486171e+01 3.091031924069856274e+01 5.056141294845595979e+01 7.032655225733407178e+01 9.023605089187691419e+01 1.103141326582525181e+02 -1.643891693180901470e+01 -1.682790252523396290e+01 -1.737419467266536444e+01 -1.815176554997537650e+01 -1.920728841682252153e+01 -2.057925994291955618e+01 -2.230235600384768091e+01
8.183333333333333570e-01 -8.408466133681978150e+00 1.117309349705257837e+01 3.075890952403386791e+01 5.041791910894588113e+01 7.019239229139475356e+01 9.011250694056369070e+01 1.102023094632619262e+02 -1.631667660395840969e+01 -1.670851545293118079e+01 -1.725884078222509288e+01 -1.804159856407049389e+01 -1.910340864140009742e+01 -2.048268531600454523e+01 -2.221399177439759498e+01
8.200000000000000622e-01 -8.554837812711749478e+00 1.103195403720931189e+01 3.062440009036495070e+01 5.029136562394779730e+01 7.007501369240245026e+01 9.000537880318844941e+01 1.101063270245126660e+02 -1.618010485347484817e+01 -1.657305002551077422e+01 -1.712575265274691461e+01 -1.791216848447951904e+01 -1.897890039807612794e+01 -2.036431644659505125e+01 -2.210290197734092743e+01
8.250000000000000666e-01 -8.867196552968167111e+00 1.073516895282241279e+01 3.034630779184236005e+01 5.003492396086821259e+01 6.984295625798822016e+01 8.980015401124477137e+01 1.099300418476629062e+02 -1.572981872511986978e+01 -1.611122410390176896e+01 -1.665544306794781448e+01 -1.743662807872867049e+01 -1.850152146676862230e+01 -1.988856438921552439e+01 -2.163224029611297539e+01
8.216666666666667673e-01 -8.681353535355826878e+00 1.091070040096261984e+01 3.050960475592772170e+01 5.018415247899365994e+01 6.997640540363049411e+01 8.991626782252652106e+01 1.100274474098563644e+02 -1.603389917356268768e+01 -1.642566500481419922e+01 -1.697841967382600359e+01 -1.776616110088630407e+01 -1.883550968210747456e+01 -2.022482312201716681e+01 -2.196854544554917865e+01
8.233333333333333615e-01 -8.785608417599384268e+00 1.081182337792172454e+01 3.041712154601398765e+01 5.009901946665181782e+01 6.989949925392741648e+01 8.984836654442089809e+01 1.099692136533209066e+02 -1.588262118518443167e+01 -1.627048626529130360e+01 -1.682037573372001660e+01 -1.760635296972828456e+01 -1.867508378402147073e+01 -2.006494806367005168e+01 -2.181038576640663962e+01
8.250000000000000666e-01 -8.867196552968167111e+00 1.073516895282241279e+01 3.034630779184236005e+01 5.003492396086821259e+01 6.984295625798822016e+01 8.980015401124477137e+01 1.099300418476629062e+02 -1.572981872511986978e+01 -1.611122410390176896e+01 -1.665544306794781448e+01 -1.743662807872867049e+01 -1.850152146676862230e+01 -1.988856438921552439e+01 -2.163224029611297539e+01
8.300000000000000711e-01 -9.004507491816887921e+00 1.061044041236706903e+01 3.023654790497511868e+01 4.994252036746328827e+01 6.977026215932733066e+01 8.974945138555838753e+01 1.099035046010002930e+02 -1.527845541371567961e+01 -1.562931009211981070e+01 -1.614422739392253447e+01 -1.689777452690442416e+01 -1.793710809609103052e+01 -1.930107507293243430e+01 -2.102454785236414025e+01
8.266666666666667718e-01 -8.928194913757526052e+00 1.067860352264403367e+01 3.029501798204127283e+01 4.998974632324333101e+01 6.980470928399803654e+01 8.976962630208117844e+01 1.099079807699721130e+02 -1.557762509285529795e+01 -1.595036800420844969e+01 -1.648649216712523113e+01 -1.726026629288125847e+01 -1.831854391251763658e+01 -1.969986978959565604e+01 -2.143882083429362950e+01
8.283333333333333659e-01 -8.972747306327519823e+00 1.063821169577861880e+01 3.025958362310364436e+01 4.996006981449971107e+01 6.978158262896586450e+01 8.975382083698542601e+01 1.099002347220335878e+02 -1.542711239125991263e+01 -1.578951547747219131e+01 -1.631569770107599027e+01 -1.708006762656772182e+01 -1.812961912418213473e+01 -1.950303513618726114e+01 -2.123502578773192440e+01
8.300000000000000711e-01 -9.004507491816887921e+00 1.061044041236706903e+01 3.023654790497511868e+01 4.994252036746328827e+01 6.977026215932733066e+01 8.974945138555838753e+01 1.099035046010002930e+02 -1.527845541371567961e+01 -1.562931009211981070e+01 -1.614422739392253447e+01 -1.689777452690442416e+01 -1.793710809609103052e+01 -1.930107507293243430e+01 -2.102454785236414025e+01
8.350000000000000755e-01 -9.051379722578891673e+00 1.057519684899312473e+01 3.021487376648335044e+01 4.993634499251352565e+01 6.978146856337318127e+01 8.977983961143304725e+01 1.099547538933196194e+02 -1.484128634919440337e+01 -1.515349348402890683e+01 -1.563025060100802577e+01 -1.634666393167183429e+01 -1.735045226054916512e+01 -1.868103903512662711e+01 -2.037387749527507452e+01
8.316666666666666652e-01 -9.026707843896696559e+00 1.059214873835650828e+01 3.022285980241601777e+01 4.993413132701515167e+01 6.976785631418373157e+01 8.975368891787432801e+01 1.099150087113857666e+02 -1.513145829305648959e+01 -1.546993758491792192e+01 -1.597268729182396818e+01 -1.671444633132485080e+01 -1.774254939678934662e+01 -1.909602502749005026e+01 -2.080992744724781218e+01
8.333333333333333703e-01 -9.041705589713519231e+00 1.058102576036752751e+01 3.021625714129280027e+01 4.993269062134503855e+01 6.977220362047384583e+01 8.976442245136904319e+01 1.099326861872387440e+02 -1.498583663189372395e+01 -1.531137287187763185e+01 -1.580133622563668183e+01 -1.653064623575225056e+01 -1.754682610766510109e+01 -1.888909781891947048e+01 -2.059271063629066134e+01
8.350000000000000755e-01 -9.051379722578891673e+00 1.057519684899312473e+01 3.021487376648335044e+01 4.993634499251352565e+01 6.978146856337318127e+01 8.977983961143304725e+01 1.099547538933196194e+02 -1.484128634919440337e+01 -1.515349348402890683e+01 -1.563025060100802577e+01 -1.634666393167183429e+01 -1.735045226054916512e+01 -1.868103903512662711e+01 -2.037387749527507452e+01
8.400000000000000799e-01 -9.062108298116692495e+00 1.057610294421764863e+01 3.022905770062315867e+01 4.996540914101062469e+01 6.982694221143695756e+01 8.984314541238563834e+01 1.100371736010119434e+02 -1.441162833789245035e+01 -1.468265969047039654e+01 -1.511849166410852874e+01 -1.579480744758931543e+01 -1.675993272026543934e+01 -1.805391870212620375e+01 -1.971285697549828342e+01
8.366666666666666696e-01 -9.057232081201915364e+00 1.057317953922177800e+01 3.021725608347446723e+01 4.994368004826787200e+01 6.979428708853670571e+01 8.979863858499351181e+01 1.099799848912587379e+02 -1.469753648796944390e+01 -1.499615900933448742e+01 -1.545943120992197706e+01 -1.616264988687285964e+01 -1.715373395510439281e+01 -1.847231353775908502e+01 -2.015405166962841577e+01
8.383333333333333748e-01 -9.060476568731457903e+00 1.057379803463999224e+01 3.022228020456238085e+01 4.995363854366591028e+01 6.980968411267332385e+01 8.981994259026345162e+01 1.100076172842862121e+02 -1.455437187612411165e+01 -1.483924711758304582e+01 -1.528885455767666635e+01 -1.597868374923248957e+01 -1.695685638857314004e+01 -1.826321238153106918e+01 -1.993362810483051817e+01
8.400000000000000799e-01 -9.062108298116692495e+00 1.057610294421764863e+01 3.022905770062315867e+01 4.996540914101062469e+01 6.982694221143695756e+01 8.984314541238563834e+01 1.100371736010119434e+02 -1.441162833789245035e+01 -1.468265969047039654e+01 -1.511849166410852874e+01 -1.579480744758931543e+01 -1.675993272026543934e+01 -1.805391870212620375e+01 -1.971285697549828342e+01
8.450000000000000844e-01 -9.064962373366570958e+00 1.058593915780327599e+01 3.025328949516561750e+01 5.000569416091907726e+01 6.988485665637647060e+01 8.992014905342490749e+01 1.101345741556581572e+02 -1.398456607843107413e+01 -1.421398936230756327e+01 -1.460835381550156420e+01 -1.524391862654307772e+01 -1.616961743869240919e+01 -1.742613251185077416e+01 -1.905019938642445965e+01
8.416666666666666741e-01 -9.062953739126193398e+00 1.057931732950911119e+01 3.023687619690277728e+01 4.997835985780498902e+01 6.984552621164573338e+01 8.986782546424254292e+01 1.100683627295854876e+02 -1.426915709819062883e+01 -1.452630409110422605e+01 -1.494830848178577298e+01 -1.561104686641463779e+01 -1.656304888395074570e+01 -1.784457727012873107e+01 -1.949193925742695299e+01
8.433333333333333792e-01 -9.063708089635902354e+00 1.058278115205621184e+01 3.024512301865033237e+01 4.999193836730194107e+01 6.986495773836757905e+01 8.989359236684190080e+01 1.101008965752713493e+02 -1.412683971907202540e+01 -1.437010381730343589e+01 -1.477827181829096048e+01 -1.542741261351928905e+01 -1.636625881481324640e+01 -1.763528384203596033e+01 -1.927100993244143012e+01
8.450000000000000844e-01 -9.064962373366570958e+00 1.058593915780327599e+01 3.025328949516561750e+01 5.000569416091907726e+01 6.988485665637647060e+01 8.992014905342490749e+01 1.101345741556581572e+02 -1.398456607843107413e+01 -1.421398936230756327e+01 -1.460835381550156420e+01 -1.524391862654307772e+01 -1.616961743869240919e+01 -1.742613251185077416e+01 -1.905019938642445965e+01
8.500000000000000888e-01 -9.075644074378507398e+00 1.058988892570171458e+01 3.027390843444530333e+01 5.004498567864462188e+01 6.994475141627401626e+01 9.000246499370770437e+01 1.102409755838672538e+02 -1.355719824439939281e+01 -1.374567410734565875e+01 -1.409915171668394684e+01 -1.469444152258483172e+01 -1.558106058982779274e+01 -1.680029833263044736e+01 -1.838951154825334555e+01
8.466666666666666785e-01 -9.067220097684286273e+00 1.058832243336263268e+01 3.026095029988324114e+01 5.001925527403246008e+01 6.990491482940431922e+01 8.994726226983867434e+01 1.101692486240470714e+02 -1.384220570261656746e+01 -1.405786820203890919e+01 -1.443850065151220186e+01 -1.506054965076140562e+01 -1.597314699038827435e+01 -1.721718094015524514e+01 -1.882959762749763044e+01
8.483333333333333837e-01 -9.070815512093570732e+00 1.058961022803744001e+01 3.026780208890912505e+01 5.003234038429854280e+01 6.992487827913480203e+01 8.997471140552910640e+01 1.102047394487651815e+02 -1.369977547638797333e+01 -1.390179204916792521e+01 -1.426879866073564429e+01 -1.487742561167889654e+01 -1.577699910636488845e+01 -1.700860973269110232e+01 -1.860941063110451310e+01
8.500000000000000888e-01 -9.075644074378507398e+00 1.058988892570171458e+01 3.027390843444530333e+01 5.004498567864462188e+01 6.994475141627401626e+01 9.000246499370770437e+01 1.102409755838672538e+02 -1.355719824439939281e+01 -1.374567410734565875e+01 -1.409915171668394684e+01 -1.469444152258483172e+01 -1.558106058982779274e+01 -1.680029833263044736e+01 -1.838951154825334555e+01
8.550000000000000933e-01 -9.095659361090707051e+00 1.058624813118322372e+01 3.028897947662196799e+01 5.008109142975048655e+01 7.000415853272684785e+01 9.008734027556347712e+01 1.103533410976188947e+02 -1.312898819248929172e+01 -1.327735718644536078e+01 -1.359071617004412502e+01 -1.414639796337550592e+01 -1.499447433120231388e+01 -1.617681382304116156e+01 -1.773136779205585256e+01
8.516666666666666829e-01 -9.081507341634248220e+00 1.058932580736732731e+01 3.027939874387258357e+01 5.005727585578853933e+01 6.996456738993352076e+01 9.003049791053874173e+01 1.102778671549729950e+02 -1.341452567253289807e+01 -1.358955553219275103e+01 -1.392959076921352590e+01 -1.451161873194414476e+01 -1.538534411492462795e+01 -1.659225200881127193e+01 -1.816989986799801571e+01
8.533333333333333881e-01 -9.088230809557193979e+00 1.058806775016614665e+01 3.028438673044562179e+01 5.006928576451167601e+01 6.998435640803293722e+01 9.005878996377187207e+01 1.103153379238645897e+02 -1.327178556388901143e+01 -1.343344953284127463e+01 -1.376011465044724602e+01 -1.432894227929220143e+01 -1.518982190354103956e+01 -1.638443154909218791e+01 -1.795052674844722063e+01
8.550000000000000933e-01 -9.095659361090707051e+00 1.058624813118322372e+01 3.028897947662196799e+01 5.008109142975048655e+01 7.000415853272684785e+01 9.008734027556347712e+01 1.103533410976188947e+02 -1.312898819248929172e+01 -1.327735718644536078e+01 -1.359071617004412502e+01 -1.414639796337550592e+01 -1.499447433120231388e+01 -1.617681382304116156e+01 -1.773136779205585256e+01
8.600000000000000977e-01 -9.120821742070127414e+00 1.057853214822756982e+01 3.030121560204937836e+01 5.011578544941902180e+01 7.006377318695108158e+01 9.017425000455403961e+01 1.104697853362813618e+02 -1.270044024069758315e+01 -1.280921523673811890e+01 -1.308291195938129725e+01 -1.359936632681928081e+01 -1.440918601498129092e+01 -1.555480078637742380e+01 -1.707473992940788321e+01
8.566666666666666874e-01 -9.103651629160646408e+00 1.058398499408583149e+01 3.029326762612096502e+01 5.009275180474499223e+01 7.002399657271467959e+01 9.011613094665321455e+01 1.103918134532913200e+02 -1.298616131979608568e+01 -1.312129110462099213e+01 -1.342139298278227244e+01 -1.396396906578201680e+01 -1.479927129708752886e+01 -1.596935675593505977e+01 -1.751237077972868050e+01
8.583333333333333925e-01 -9.112078504154409231e+00 1.058138676543053869e+01 3.029733526965991075e+01 5.010432273632367384e+01 7.004389400621732875e+01 9.014514878803032616e+01 1.104307007084358219e+02 -1.284331776754819998e+01 -1.296525304888822561e+01 -1.325213663247751406e+01 -1.378163812654047149e+01 -1.460418792290630741e+01 -1.576203000164900025e+01 -1.729350219865305505e+01
8.600000000000000977e-01 -9.120821742070127414e+00 1.057853214822756982e+01 3.030121560204937836e+01 5.011578544941902180e+01 7.006377318695108158e+01 9.017425000455403961e+01 1.104697853362813618e+02 -1.270044024069758315e+01 -1.280921523673811890e+01 -1.308291195938129725e+01 -1.359936632681928081e+01 -1.440918601498129092e+01 -1.555480078637742380e+01 -1.707473992940788321e+01
8.650000000000001021e-01 -9.147872542591045431e+00 1.056893024361351152e+01 3.031157607708316348e+01 5.014862352986662586e+01 7.012156284148761642e+01 9.025937879930721408e+01 1.105845078275876716e+02 -1.227123110264114736e+01 -1.234060461514541629e+01 -1.257485167242305479e+01 -1.305230847098735580e+01 -1.382411528955907620e+01 -1.493325932789115740e+01 -1.641884360141977339e+01
8.616666666666666918e-01 -9.129770774003326039e+00 1.057547547537865995e+01 3.030489894530834505e+01 5.012705780111939191e+01 7.008347043837328272e+01 9.020317977901189010e+01 1.105087113207949159e+02 -1.255750042528149635e+01 -1.265313479735110214e+01 -1.291366586642450365e+01 -1.341709551079640406e+01 -1.421420829938811004e+01 -1.534761934871705691e+01 -1.685604893934103643e+01
8.633333333333333970e-01 -9.138821728828716573e+00 1.057226078560723970e+01 3.030836105125990798e+01 5.013803803383532198e+01 7.010279657309702372e+01 9.023165095977994099e+01 1.105470824943034245e+02 -1.241444265075726960e+01 -1.249694757794660127e+01 -1.274433155175903210e+01 -1.323476292404462384e+01 -1.401920353539158448e+01 -1.514045408227978839e+01 -1.663742589274017902e+01
8.650000000000001021e-01 -9.147872542591045431e+00 1.056893024361351152e+01 3.031157607708316348e+01 5.014862352986662586e+01 7.012156284148761642e+01 9.025937879930721408e+01 1.105845078275876716e+02 -1.227123110264114736e+01 -1.234060461514541629e+01 -1.257485167242305479e+01 -1.305230847098735580e+01 -1.382411528955907620e+01 -1.493325932789115740e+01 -1.641884360141977339e+01
8.700000000000001066e-01 -9.174015311171558551e+00 1.055863989769708056e+01 3.031943818266088186e+01 5.017692507662825818e+01 7.017253699297899061e+01 9.033516223682620705e+01 1.106870968815578067e+02 -1.184026180243994197e+01 -1.187013396883307870e+01 -1.206498393556396742e+01 -1.250366742906044060e+01 -1.323787419606293625e+01 -1.431116283728936267e+01 -1.576322061240109207e+01
8.666666666666666963e-01 -9.156822785719599622e+00 1.056552356926267855e+01 3.031451469709165281e+01 5.015870702136742665e+01 7.013957465927308021e+01 9.028607163783513556e+01 1.106205885429540245e+02 -1.212782373564255423e+01 -1.218405358265729532e+01 -1.240516857190881872e+01 -1.286967492812717673e+01 -1.362889327879821089e+01 -1.472599890627470209e+01 -1.620028769967422022e+01
8.683333333333334014e-01 -9.165572043841512695e+00 1.056207652774374317e+01 3.031713903688910250e+01 5.016816758420120692e+01 7.015661833056191199e+01 9.031141308954474312e+01 1.106548955721605552e+02 -1.198417046793230867e+01 -1.202723708785574175e+01 -1.223522276129586928e+01 -1.268680669723192977e+01 -1.343349248975460597e+01 -1.451864570581678393e+01 -1.598175681179415974e+01
8.700000000000001066e-01 -9.174015311171558551e+00 1.055863989769708056e+01 3.031943818266088186e+01 5.017692507662825818e+01 7.017253699297899061e+01 9.033516223682620705e+01 1.106870968815578067e+02 -1.184026180243994197e+01 -1.187013396883307870e+01 -1.206498393556396742e+01 -1.250366742906044060e+01 -1.323787419606293625e+01 -1.431116283728936267e+01 -1.576322061240109207e+01
8.750000000000001110e-01 -9.196384694402789606e+00 1.054892945592202125e+01 3.032424842815036214e+01 5.019808688391852058e+01 7.021181520311188251e+01 9.039421902462972014e+01 1.107674542214348463e+02 -1.140681407167221728e+01 -1.139686299141425962e+01 -1.155223969551063234e+01 -1.195235482092508406e+01 -1.264947983056853609e+01 -1.368777296181716530e+01 -1.510752899550223383e+01
8.716666666666667007e-01 -9.182045444253152056e+00 1.055525598174981816e+01 3.032138027361724397e+01 5.018486421395746788e+01 7.018712290135361798e+01 9.035701022610354016e+01 1.107167744147312334e+02 -1.169605766821612747e+01 -1.171270068555157984e+01 -1.189440903473964717e+01 -1.232021903253131967e+01 -1.304201027581990502e+01 -1.410353761879832746e+01 -1.554468774628226058e+01
8.733333333333334059e-01 -9.189541192285547666e+00 1.055199726071807120e+01 3.032298185757027653e+01 5.019193889196719738e+01 7.020026118653875358e+01 9.037676807791361000e+01 1.107436606614227514e+02 -1.155157644958706875e+01 -1.155494543500948623e+01 -1.172349617271064837e+01 -1.213644991088819935e+01 -1.284588010449515494e+01 -1.389574143087782687e+01 -1.532612301795530563e+01
8.750000000000001110e-01 -9.196384694402789606e+00 1.054892945592202125e+01 3.032424842815036214e+01 5.019808688391852058e+01 7.021181520311188251e+01 9.039421902462972014e+01 1.107674542214348463e+02 -1.140681407167221728e+01 -1.139686299141425962e+01 -1.155223969551063234e+01 -1.195235482092508406e+01 -1.264947983056853609e+01 -1.368777296181716530e+01 -1.510752899550223383e+01
8.800000000000000044e-01 -9.211684308797325471e+00 1.054176251406669707e+01 3.032643038227305965e+01 5.021080050781264958e+01 7.023618537329059563e+01 9.043128726168555431e+01 1.108181526111450239e+02 -1.097109726704936961e+01 -1.092090656661861736e+01 -1.103664057354540518e+01 -1.139830280138872887e+01 -1.205878213571508795e+01 -1.306286902497385682e+01 -1.445149427308185963e+01
8.766666666666667052e-01 -9.202444538650540906e+00 1.054613667762195384e+01 3.032520907134615129e+01 5.020327532326658115e+01 7.022168421379383574e+01 9.040918976902382553e+01 1.107879059956925403e+02 -1.126178794393985605e+01 -1.123846964355649014e+01 -1.138065371646271906e+01 -1.176794455720986932e+01 -1.245281574620386422e+01 -1.347963283061340789e+01 -1.488889952581467213e+01
8.783333333333334103e-01 -9.207583055433087083e+00 1.054372338082353622e+01 3.032592889816032056e+01 5.020752471980917164e+01 7.022983994261150542e+01 9.042160034304502858e+01 1.108048829035834331e+02 -1.111654378796598586e+01 -1.107980925627476232e+01 -1.120877688273741057e+01 -1.158324885280076444e+01 -1.225590470867004100e+01 -1.327132087370438995e+01 -1.467021319053864126e+01
8.800000000000000044e-01 -9.211684308797325471e+00 1.054176251406669707e+01 3.032643038227305965e+01 5.021080050781264958e+01 7.023618537329059563e+01 9.043128726168555431e+01 1.108181526111450239e+02 -1.097109726704936961e+01 -1.092090656661861736e+01 -1.103664057354540518e+01 -1.139830280138872887e+01 -1.205878213571508795e+01 -1.306286902497385682e+01 -1.445149427308185963e+01
8.850000000000000089e-01 -9.216717644001299448e+00 1.053979131515913714e+01 3.032797226832492044e+01 5.021628986679816364e+01 7.024603055416731934e+01 9.044586071162964913e+01 1.108377807787341851e+02 -1.053416221634644856e+01 -1.044342562719125134e+01 -1.051935767196552796e+01 -1.084257873261158522e+01 -1.146661825176032501e+01 -1.243692065951797510e+01 -1.379507264860821891e+01
8.816666666666667096e-01 -9.214642297152916939e+00 1.054036244137956047e+01 3.032682276216461759e+01 5.021321198764299254e+01 7.024082983617712728e+01 9.043836074627594712e+01 1.108278281027127434e+02 -1.082552362061757378e+01 -1.076183884235860688e+01 -1.086431754041922559e+01 -1.121316730136779682e+01 -1.186148901929211874e+01 -1.285428969666811128e+01 -1.423271743105484255e+01
8.833333333333334147e-01 -9.216353748754119835e+00 1.053965273824177018e+01 3.032726328835651941e+01 5.021494574695378788e+01 7.024399122761349190e+01 9.044307230756113825e+01 1.108341971744017940e+02 -1.067985625192571852e+01 -1.060265454629296933e+01 -1.069186643360087707e+01 -1.102790540476433279e+01 -1.166408613780543391e+01 -1.264563387093366842e+01 -1.401391554339424772e+01
8.850000000000000089e-01 -9.216717644001299448e+00 1.053979131515913714e+01 3.032797226832492044e+01 5.021628986679816364e+01 7.024603055416731934e+01 9.044586071162964913e+01 1.108377807787341851e+02 -1.053416221634644856e+01 -1.044342562719125134e+01 -1.051935767196552796e+01 -1.084257873261158522e+01 -1.146661825176032501e+01 -1.243692065951797510e+01 -1.379507264860821891e+01
8.900000000000000133e-01 -9.208750075967959248e+00 1.054662309473247284e+01 3.033341942380061340e+01 5.022010514035149242e+01 7.024797304671078280e+01 9.044570099484185732e+01 1.108353062732091558e+02 -1.009708867886165429e+01 -9.965764425989442898e+00 -1.000187011874775322e+01 -1.028664596439352685e+01 -1.087426484895284240e+01 -1.181082794036103856e+01 -1.313858038298723230e+01
8.866666666666667140e-01 -9.215637218858640622e+00 1.054090917867885757e+01 3.032911777167650769e+01 5.021745211366206263e+01 7.024719766789063158e+01 9.044701998313921365e+01 1.108389188450776146e+02 -1.038845533071162563e+01 -1.028418028240669280e+01 -1.034683048913955083e+01 -1.065723348751777344e+01 -1.126913374222472974e+01 -1.222819512122696395e+01 -1.357622429963778110e+01
8.883333333333334192e-01 -9.213011062422934216e+00 1.054314590215489567e+01 3.033088104572417620e+01 5.021865857650715270e+01 7.024776623582468460e+01 9.044687358480473449e+01 1.108379862445079169e+02 -1.024276228767513430e+01 -1.012495393413462708e+01 -1.017432538294717936e+01 -1.047191096585563663e+01 -1.107166981696544994e+01 -1.201948490345282039e+01 -1.335738256564047965e+01
8.900000000000000133e-01 -9.208750075967959248e+00 1.054662309473247284e+01 3.033341942380061340e+01 5.022010514035149242e+01 7.024797304671078280e+01 9.044570099484185732e+01 1.108353062732091558e+02 -1.009708867886165429e+01 -9.965764425989442898e+00 -1.000187011874775322e+01 -1.028664596439352685e+01 -1.087426484895284240e+01 -1.181082794036103856e+01 -1.313858038298723230e+01
8.950000000000000178e-01 -9.185428893714245646e+00 1.056552982575125732e+01 3.034705693892918532e+01 5.022762877018926986e+01 7.024856480578567641e+01 9.043858717302218508e+01 1.108197757909072152e+02 -9.660061480159404468e+00 -9.488441130292001091e+00 -9.484964697471131245e+00 -9.731479732245606584e+00 -1.028278992036998751e+01 -1.118564057729222405e+01 -1.248292299927579485e+01
8.916666666666667185e-01 -9.202781599992183814e+00 1.055144353912818467e+01 3.033686930735905563e+01 5.022196491770472448e+01 7.024803051457041647e+01 9.044375591519309410e+01 1.108311751991726766e+02 -9.951418333943003347e+00 -9.806612120119506670e+00 -9.829480598273812930e+00 -1.010146841600980494e+01 -1.067696075488301233e+01 -1.160227553051912253e+01 -1.291987526862954283e+01
8.933333333333334236e-01 -9.195031138408495508e+00 1.055771399046351178e+01 3.034137361776696906e+01 5.022442044989701770e+01 7.024816368889921137e+01 9.044130810991484282e+01 1.108259089066462337e+02 -9.805755833728373005e+00 -9.647510783462411865e+00 -9.657178166529247321e+00 -9.916405220123722941e+00 -1.047978754830275783e+01 -1.139385795105527244e+01 -1.270129451716280933e+01
8.950000000000000178e-01 -9.185428893714245646e+00 1.056552982575125732e+01 3.034705693892918532e+01 5.022762877018926986e+01 7.024856480578567641e+01 9.043858717302218508e+01 1.108197757909072152e+02 -9.660061480159404468e+00 -9.488441130292001091e+00 -9.484964697471131245e+00 -9.731479732245606584e+00 -1.028278992036998751e+01 -1.118564057729222405e+01 -1.248292299927579485e+01
9.000000000000000222e-01 -9.144940290130755045e+00 1.059913620981710558e+01 3.037242941643460270e+01 5.024342342494723113e+01 7.025347085714183493e+01 9.043135388098328065e+01 1.107992405289451341e+02 -9.222651333651590733e+00 -9.011394802321843756e+00 -8.968940906473745756e+00 -9.177721761305400960e+00 -9.693148369429998468e+00 -1.056258636696085595e+01 -1.182954944533124930e+01
8.966666666666667229e-01 -9.173915394348856722e+00 1.057498317753666406e+01 3.035404861381935859e+01 5.023176054984308792e+01 7.024944942528762226e+01 9.043585642526601021e+01 1.108130889815820836e+02 -9.514342242854606724e+00 -9.329415915221373368e+00 -9.312857747535442599e+00 -9.546713048330071061e+00 -1.008599096884661606e+01 -1.097764670467132042e+01 -1.226478215262578786e+01
8.983333333333334281e-01 -9.160433868101783617e+00 1.058615913449738422e+01 3.036246670757649113e+01 5.023697118420735563e+01 7.025101420038157585e+01 9.043335715154513821e+01 1.108061370844968820e+02 -9.368538735049948940e+00 -9.170398722627775001e+00 -9.140846367059259236e+00 -9.362121875538809590e+00 -9.889436883776175691e+00 -1.076995340747859231e+01 -1.204698085522111306e+01
9.000000000000000222e-01 -9.144940290130755045e+00 1.059913620981710558e+01 3.037242941643460270e+01 5.024342342494723113e+01 7.025347085714183493e+01 9.043135388098328065e+01 1.107992405289451341e+02 -9.222651333651590733e+00 -9.011394802321843756e+00 -8.968940906473745756e+00 -9.177721761305400960e+00 -9.693148369429998468e+00 -1.056258636696085595e+01 -1.182954944533124930e+01
9.050000000000000266e-01 -9.085942770342713359e+00 1.064970481688469128e+01 3.041286165095227645e+01 5.027200989658830821e+01 7.026853096149673661e+01 9.043126842556000611e+01 1.107824858028747030e+02 -8.784010117611492419e+00 -8.534144832295664784e+00 -8.453733357612966515e+00 -8.625765236119326218e+00 -9.106229927093117738e+00 -9.943083170697876838e+00 -1.118042993046275235e+01
9.016666666666667274e-01 -9.127385054238082773e+00 1.061399991275734145e+01 3.038406392082858432e+01 5.025129170580552085e+01 7.025704634801192583e+01 9.043013089568994189e+01 1.107927451400853727e+02 -9.076619031101005319e+00 -8.852363422746458710e+00 -8.797124551941449155e+00 -8.993523338197366712e+00 -9.497166851972151491e+00 -1.035562089731239332e+01 -1.161259989416546290e+01
9.033333333333334325e-01 -9.107722197265944786e+00 1.063083600537556528e+01 3.039750151466060402e+01 5.026075841317559423e+01 7.026197941373415290e+01 9.042998812189084390e+01 1.107870162942351584e+02 -8.930431660414310358e+00 -8.693299729637047335e+00 -8.625399571700311796e+00 -8.809537849869256476e+00 -9.301514421243821218e+00 -1.014909179557965935e+01 -1.139618152770940718e+01
9.050000000000000266e-01 -9.085942770342713359e+00 1.064970481688469128e+01 3.041286165095227645e+01 5.027200989658830821e+01 7.026853096149673661e+01 9.043126842556000611e+01 1.107824858028747030e+02 -8.784010117611492419e+00 -8.534144832295664784e+00 -8.453733357612966515e+00 -8.625765236119326218e+00 -9.106229927093117738e+00 -9.943083170697876838e+00 -1.118042993046275235e+01
9.100000000000000311e-01 -9.008022207166288098e+00 1.071881519896147061e+01 3.047126881259073627e+01 5.031780825406708857e+01 7.029983522364392456e+01 9.044624854612351328e+01 1.107794035308779144e+02 -8.343065773047605660e+00 -8.055926414031029381e+00 -7.938987123315294880e+00 -8.075771782876591587e+00 -8.522821884684967486e+00 -9.328653694937992569e+00 -1.053793099447388215e+01
9.066666666666667318e-01 -9.062033104022722441e+00 1.067065959396762231e+01 3.043024266474066053e+01 5.028519511728880076e+01 7.027690604533037799e+01 9.043423824588892046e+01 1.107794865019956205e+02 -8.637336346355487748e+00 -8.374886417484496803e+00 -8.282122424629221769e+00 -8.442214138450918171e+00 -8.911337604259889744e+00 -9.737638433849969744e+00 -1.096541133116441102e+01
9.083333333333334370e-01 -9.036027142458660677e+00 1.069371274212738143e+01 3.044970989867345423e+01 5.030043911219589603e+01 7.028729622596867443e+01 9.043916246630948308e+01 1.107783632584251450e+02 -8.490355953891612018e+00 -8.215482559021079823e+00 -8.110542773100657854e+00 -8.258884303928820003e+00 -8.716867042636154750e+00 -9.532823292982850916e+00 -1.075123390080692154e+01
9.100000000000000311e-01 -9.008022207166288098e+00 1.071881519896147061e+01 3.047126881259073627e+01 5.031780825406708857e+01 7.029983522364392456e+01 9.044624854612351328e+01 1.107794035308779144e+02 -8.343065773047605660e+00 -8.055926414031029381e+00 -7.938987123315294880e+00 -8.075771782876591587e+00 -8.522821884684967486e+00 -9.328653694937992569e+00 -1.053793099447388215e+01
9.150000000000000355e-01 -8.912691800932897479e+00 1.080627367044964160e+01 3.054894464944798216e+01 5.038377040363264570e+01 7.035216491607135936e+01 9.048307416715245211e+01 1.107989372087069455e+02 -7.899034135065982731e+00 -7.576095032823931597e+00 -7.424317214885036265e+00 -7.527747971211709022e+00 -7.943464959376946410e+00 -8.720524004505543658e+00 -9.904121552984106458e+00
9.116666666666667362e-01 -8.978076918135133866e+00 1.074596541222411972e+01 3.049498163561798947e+01 5.033743539963551683e+01 7.031473342054738396e+01 9.045579125954833444e+01 1.107829932380238773e+02 -8.195417546663199104e+00 -7.896179115190926190e+00 -7.767431942279428014e+00 -7.892874882001313708e+00 -8.329229259910443162e+00 -9.125192952653510048e+00 -1.032560972882092365e+01
9.133333333333334414e-01 -8.946278567389665426e+00 1.077511940306069071e+01 3.052085219698201257e+01 5.035937667093794090e+01 7.033210365378656093e+01 9.046796446804245306e+01 1.107893714150805806e+02 -8.047432914797369108e+00 -7.736254698870977720e+00 -7.595885632053351877e+00 -7.710198854639330968e+00 -8.136094267501640331e+00 -8.922449496664164315e+00 -1.011428581177086272e+01
9.150000000000000355e-01 -8.912691800932897479e+00 1.080627367044964160e+01 3.054894464944798216e+01 5.038377040363264570e+01 7.035216491607135936e+01 9.048307416715245211e+01 1.107989372087069455e+02 -7.899034135065982731e+00 -7.576095032823931597e+00 -7.424317214885036265e+00 -7.527747971211709022e+00 -7.943464959376946410e+00 -8.720524004505543658e+00 -9.904121552984106458e+00
9.200000000000000400e-01 -8.801724434154580834e+00 1.091156266371785044e+01 3.064675234003293625e+01 5.047226355085367544e+01 7.042951078121249964e+01 9.054747376207897958e+01 1.108486605088627783e+02 -7.451674111534398293e+00 -7.094493907390661214e+00 -6.909745957210797762e+00 -6.982002063605255771e+00 -7.368871198534239220e+00 -8.119937459171076455e+00 -9.280911811469358952e+00
9.166666666666667407e-01 -8.877382536958936754e+00 1.083939474652664003e+01 3.057926043565604601e+01 5.041065516723231354e+01 7.037499483775425801e+01 9.050123866705418152e+01 1.108118508883822813e+02 -7.750268745865877662e+00 -7.415738849276729994e+00 -7.252756696033387129e+00 -7.345543914841595523e+00 -7.751355451300117494e+00 -8.519424148759551230e+00 -9.695119688814530790e+00
9.183333333333334458e-01 -8.840377393342070178e+00 1.087449683316082805e+01 3.061185774464903986e+01 5.044013599855917107e+01 7.040074780125252119e+01 9.052266378126908819e+01 1.108283713313281709e+02 -7.601142256993464130e+00 -7.255197405302785008e+00 -7.081223571002365880e+00 -7.163617175610261789e+00 -7.559810225926472782e+00 -8.319211614401137211e+00 -9.487362490522894376e+00
9.200000000000000400e-01 -8.801724434154580834e+00 1.091156266371785044e+01 3.064675234003293625e+01 5.047226355085367544e+01 7.042951078121249964e+01 9.054747376207897958e+01 1.108486605088627783e+02 -7.451674111534398293e+00 -7.094493907390661214e+00 -6.909745957210797762e+00 -6.982002063605255771e+00 -7.368871198534239220e+00 -8.119937459171076455e+00 -9.280911811469358952e+00
9.250000000000000444e-01 -8.676362061415948901e+00 1.103420532352222239e+01 3.076503536890795232e+01 5.058449765695065281e+01 7.053398495451648387e+01 9.064248571245330766e+01 1.109325495243371904e+02 -7.001699120569335300e+00 -6.611873049126970159e+00 -6.396079464482023802e+00 -6.439419449622240776e+00 -6.800032182722811847e+00 -7.528022509796163497e+00 -8.669601486871750140e+00
9.216666666666667451e-01 -8.761488138182842889e+00 1.095054224755954664e+01 3.068390945666386926e+01 5.050701864182569523e+01 7.046128011459816776e+01 9.057567994515062537e+01 1.108727437485684106e+02 -7.301913136587332431e+00 -6.933673762589232403e+00 -6.738364633478238552e+00 -6.800733517153956242e+00 -7.178566283040698437e+00 -7.921621452470777314e+00 -9.075778258592015035e+00
9.233333333333333393e-01 -8.719690408212491306e+00 1.099143462527774240e+01 3.072335026633613353e+01 5.054444532963374570e+01 7.049612301355801947e+01 9.060737242649035750e+01 1.109007331787215236e+02 -7.151885221481059318e+00 -6.772769499640699742e+00 -6.567119018968613275e+00 -6.619858020472324078e+00 -6.988949126289595526e+00 -7.724324425714162778e+00 -8.872029798146078505e+00
9.250000000000000444e-01 -8.676362061415948901e+00 1.103420532352222239e+01 3.076503536890795232e+01 5.058449765695065281e+01 7.053398495451648387e+01 9.064248571245330766e+01 1.109325495243371904e+02 -7.001699120569335300e+00 -6.611873049126970159e+00 -6.396079464482023802e+00 -6.439419449622240776e+00 -6.800032182722811847e+00 -7.528022509796163497e+00 -8.669601486871750140e+00
9.300000000000000488e-01 -8.537637061314914178e+00 1.117312074641192510e+01 3.090264457430086864e+01 5.071922829803025934e+01 7.066421301858213155e+01 9.076656274994546436e+01 1.110488328281940937e+02 -6.550834856387673710e+00 -6.129785395416449845e+00 -5.884627242451705875e+00 -5.900991902663962563e+00 -6.237545268468279502e+00 -6.944904446266583875e+00 -8.069766782689203666e+00
9.266666666666667496e-01 -8.631567547384756622e+00 1.107877529292503027e+01 3.080886967154905776e+01 5.062706289446639119e+01 7.057473382722065480e+01 9.068086641331940712e+01 1.109680160603150227e+02 -6.851412995110970350e+00 -6.451035689565445708e+00 -6.225287213349586679e+00 -6.259445646626191184e+00 -6.611826361374180117e+00 -7.332706039831091260e+00 -8.468459400462286624e+00
9.283333333333333437e-01 -8.585319684212690206e+00 1.112510012014079130e+01 3.085477390175166335e+01 5.067202367485070624e+01 7.061821100441935073e+01 9.072231158812709850e+01 1.110068826272678848e+02 -6.701094820230681925e+00 -6.290316185749843747e+00 -6.054787774264049460e+00 -6.079964538129090101e+00 -6.424337457147246688e+00 -7.138353971696066225e+00 -8.268550866880275407e+00
9.300000000000000488e-01 -8.537637061314914178e+00 1.117312074641192510e+01 3.090264457430086864e+01 5.071922829803025934e+01 7.066421301858213155e+01 9.076656274994546436e+01 1.110488328281940937e+02 -6.550834856387673710e+00 -6.129785395416449845e+00 -5.884627242451705875e+00 -5.900991902663962563e+00 -6.237545268468279502e+00 -6.944904446266583875e+00 -8.069766782689203666e+00
9.350000000000000533e-01 -8.386127652414426592e+00 1.132691991847137380e+01 3.105730036637105229e+01 5.087320786064455547e+01 7.081590544625373695e+01 9.091430428418837550e+01 1.111909354618648962e+02 -6.100847847662558721e+00 -5.649685367441479755e+00 -5.376427938243034887e+00 -5.367233387955743673e+00 -5.681287155914689357e+00 -6.369708229870728822e+00 -7.479666556031273394e+00
9.316666666666667540e-01 -8.488556286097320935e+00 1.122276831156615629e+01 3.095237780658577975e+01 5.076853529264680276e+01 7.071255850077230320e+01 9.081339663255484140e+01 1.110935998565904157e+02 -6.400670535770579761e+00 -5.969472857112469555e+00 -5.714824469383041894e+00 -5.722532946437380197e+00 -6.051438272099401772e+00 -6.752326045376625174e+00 -7.872052638537830660e+00
9.333333333333333481e-01 -8.438054667183289226e+00 1.127403999406450907e+01 3.100394248124282370e+01 5.081988259984026968e+01 7.076315199533253519e+01 9.086268217101579125e+01 1.111410151189404729e+02 -6.250670960097870932e+00 -5.809435060187183808e+00 -5.545419957675677303e+00 -5.544608712912905801e+00 -5.866014536555710812e+00 -6.560590363955213888e+00 -7.675350140192507276e+00
9.350000000000000533e-01 -8.386127652414426592e+00 1.132691991847137380e+01 3.105730036637105229e+01 5.087320786064455547e+01 7.081590544625373695e+01 9.091430428418837550e+01 1.111909354618648962e+02 -6.100847847662558721e+00 -5.649685367441479755e+00 -5.376427938243034887e+00 -5.367233387955743673e+00 -5.681287155914689357e+00 -6.369708229870728822e+00 -7.479666556031273394e+00
9.400000000000000577e-01 -8.222089984951134412e+00 1.149475720706649540e+01 3.122751251068805090e+01 5.104425031166390880e+01 7.098613425559176449e+01 9.108200037265405058e+01 1.113543326771461182e+02 -5.652834063780652230e+00 -5.172462064684442140e+00 -4.872103515778483995e+00 -4.838436138647325357e+00 -5.131156350426288704e+00 -5.801874278415212416e+00 -6.898219558436986532e+00
9.366666666666667584e-01 -8.332768912028079455e+00 1.138138924735832092e+01 3.111240499671156812e+01 5.092843471777791819e+01 7.087071059110279236e+01 9.096812109603757790e+01 1.112431840432177665e+02 -5.951254290088669130e+00 -5.490265200507089993e+00 -5.207875423913287172e+00 -5.190416789534148201e+00 -5.497245966295167818e+00 -6.179646759999521954e+00 -7.284943650137477356e+00
9.383333333333333526e-01 -8.278033988160418133e+00 1.143738707990139503e+01 3.116918993476251032e+01 5.098549104332916926e+01 7.092748948375034956e+01 9.102404874113044286e+01 1.112976710036800227e+02 -5.801944981785099209e+00 -5.331213873666705183e+00 -5.039783852567102151e+00 -5.014160063566368564e+00 -5.313869539765152972e+00 -5.990359859807227849e+00 -7.091108814951268435e+00
9.400000000000000577e-01 -8.222089984951134412e+00 1.149475720706649540e+01 3.122751251068805090e+01 5.104425031166390880e+01 7.098613425559176449e+01 9.108200037265405058e+01 1.113543326771461182e+02 -5.652834063780652230e+00 -5.172462064684442140e+00 -4.872103515778483995e+00 -4.838436138647325357e+00 -5.131156350426288704e+00 -5.801874278415212416e+00 -6.898219558436986532e+00
9.450000000000000622e-01 -8.048711988445743870e+00 1.167352981942300261e+01 3.141029865286241574e+01 5.122952842903247017e+01 7.117226065170720517e+01 9.126723169688816029e+01 1.115368525449470809e+02 -5.206657491819275840e+00 -4.697890876236823665e+00 -4.371332273361426601e+00 -4.314173723394735482e+00 -4.586615137968884426e+00 -5.240748363613424665e+00 -6.324651373635999718e+00
9.416666666666667629e-01 -8.165091918327501475e+00 1.155335538049300403e+01 3.128724147755034579e+01 5.110459640626851296e+01 7.104654589155394717e+01 9.114189583470172806e+01 1.114131092547019648e+02 -5.503939978291223056e+00 -5.014015290188805984e+00 -4.704825581744813690e+00 -4.663220545563168784e+00 -4.949065174098918440e+00 -5.614131128577028562e+00 -6.706198669493021569e+00
9.433333333333333570e-01 -8.107231499004841524e+00 1.161300649019150200e+01 3.134822157881659521e+01 5.116639704083850404e+01 7.110861798176661352e+01 9.120365721173709517e+01 1.114739535650783324e+02 -5.355234055770730528e+00 -4.855842452274760745e+00 -4.537916845018181711e+00 -4.488478366034553524e+00 -4.767559848518144072e+00 -5.427093546037740524e+00 -6.515009194751298693e+00
9.450000000000000622e-01 -8.048711988445743870e+00 1.167352981942300261e+01 3.141029865286241574e+01 5.122952842903247017e+01 7.117226065170720517e+01 9.126723169688816029e+01 1.115368525449470809e+02 -5.206657491819275840e+00 -4.697890876236823665e+00 -4.371332273361426601e+00 -4.314173723394735482e+00 -4.586615137968884426e+00 -5.240748363613424665e+00 -6.324651373635999718e+00
9.500000000000000666e-01 -7.871556457464624401e+00 1.185829576433528132e+01 3.160144809022662571e+01 5.142566791640101087e+01 7.137184389809118557e+01 9.146857756840597631e+01 1.117381674830502192e+02 -4.761156184160119764e+00 -4.224863391676390023e+00 -3.873081124890718208e+00 -3.793510645320743446e+00 -4.046847981569223762e+00 -4.685656977037948145e+00 -5.758451849840179548e+00
9.466666666666667673e-01 -7.989750520904622455e+00 1.173474309694138107e+01 3.147333057872051398e+01 5.129389355460428845e+01 7.123742648204918737e+01 9.133262536428158285e+01 1.116018689274248459e+02 -5.058169585932954959e+00 -4.540123049797136545e+00 -4.205038463570404339e+00 -4.140278248683193496e+00 -4.406208620331258707e+00 -5.055079987821026855e+00 -6.135117272986351011e+00
9.483333333333333615e-01 -7.930599374387997891e+00 1.179642420241064116e+01 3.153713090825415932e+01 5.135934690629168387e+01 7.130401578365722060e+01 9.139978871706684060e+01 1.116690071230586341e+02 -4.909679122623082925e+00 -4.382461241828263354e+00 -4.038973328629698933e+00 -3.966747532078760852e+00 -4.226315417388879503e+00 -4.870084694016606264e+00 -5.946425656570831997e+00
9.500000000000000666e-01 -7.871556457464624401e+00 1.185829576433528132e+01 3.160144809022662571e+01 5.142566791640101087e+01 7.137184389809118557e+01 9.146857756840597631e+01 1.117381674830502192e+02 -4.761156184160119764e+00 -4.224863391676390023e+00 -3.873081124890718208e+00 -3.793510645320743446e+00 -4.046847981569223762e+00 -4.685656977037948145e+00 -5.758451849840179548e+00
9.550000000000000711e-01 -7.698349899732240154e+00 1.204173132897826548e+01 3.179416647885502201e+01 5.162652922543191636e+01 7.157952084918041180e+01 9.168156614985744568e+01 1.119548021034278378e+02 -4.314195745121821801e+00 -3.751280206456287125e+00 -3.375295796700679141e+00 -3.274446163403229804e+00 -3.509913924312070943e+00 -4.134722627386091531e+00 -5.197807652639185427e+00
9.516666666666667718e-01 -7.812927842444610249e+00 1.192004689922328176e+01 3.166596983535581344e+01 5.149254650816769896e+01 7.144060673565289221e+01 9.153869768010511621e+01 1.118090694990995217e+02 -4.612490868112181452e+00 -4.067221485015528160e+00 -3.707256045846495152e+00 -3.620464192358467059e+00 -3.867705392511100460e+00 -4.501698299831611294e+00 -5.571099429297263761e+00
9.533333333333333659e-01 -7.755047496036334920e+00 1.198133783291650722e+01 3.173035424863459042e+01 5.155964261592738751e+01 7.150997021715539859e+01 9.160982525668516985e+01 1.118814040198572144e+02 -4.463534853930060997e+00 -3.909396863010068390e+00 -3.541370370426856429e+00 -3.447492465364506042e+00 -3.688784785345166295e+00 -4.318119179114724204e+00 -5.384292496118805005e+00
9.550000000000000711e-01 -7.698349899732240154e+00 1.204173132897826548e+01 3.179416647885502201e+01 5.162652922543191636e+01 7.157952084918041180e+01 9.168156614985744568e+01 1.119548021034278378e+02 -4.314195745121821801e+00 -3.751280206456287125e+00 -3.375295796700679141e+00 -3.274446163403229804e+00 -3.509913924312070943e+00 -4.134722627386091531e+00 -5.197807652639185427e+00
9.600000000000000755e-01 -7.539941471762004355e+00 1.221279089833774023e+01 3.197732752862989614e+01 5.182103053473464627e+01 7.178438704759881261e+01 9.189560908314545884e+01 1.121766265161075324e+02 -3.861880101716777869e+00 -3.273292282579133072e+00 -2.874179896173752358e+00 -2.753238415607569767e+00 -2.972123262865797866e+00 -3.584300634509336891e+00 -4.639106757361298961e+00
9.566666666666667762e-01 -7.643229216334381348e+00 1.210081462708233246e+01 3.185697837356640250e+01 5.169276649541591695e+01 7.164881127739889166e+01 9.175347010409223003e+01 1.120288155936475505e+02 -4.164276442475101980e+00 -3.592688767089171176e+00 -3.208865694567414550e+00 -3.101176276261002229e+00 -3.330962596301278111e+00 -3.951398022833001011e+00 -5.011554222706068984e+00
9.583333333333333703e-01 -7.590272097241138383e+00 1.215800161863272955e+01 3.191821156281467609e+01 5.175779143387616443e+01 7.171730186784772343e+01 9.182502904697756207e+01 1.121029762757178645e+02 -4.013606661791488506e+00 -3.433448278297738021e+00 -3.041901069009546710e+00 -2.927498211791742744e+00 -3.151739620870590564e+00 -3.767946486199228673e+00 -4.825324404686433866e+00
9.600000000000000755e-01 -7.539941471762004355e+00 1.221279089833774023e+01 3.197732752862989614e+01 5.182103053473464627e+01 7.178438704759881261e+01 9.189560908314545884e+01 1.121766265161075324e+02 -3.861880101716777869e+00 -3.273292282579133072e+00 -2.874179896173752358e+00 -2.753238415607569767e+00 -2.972123262865797866e+00 -3.584300634509336891e+00 -4.639106757361298961e+00
9.650000000000000799e-01 -7.407865354467787711e+00 1.235897296677840274e+01 3.213749657071767984e+01 5.199485658627657614e+01 7.197131840853963070e+01 9.209486494511934040e+01 1.123871934512678052e+02 -3.399296154698539407e+00 -2.786161567159188390e+00 -2.365192910007539506e+00 -2.225562179744133395e+00 -2.429378224836618916e+00 -3.030526432242780732e+00 -4.078716416843779058e+00
9.616666666666667806e-01 -7.492612492951487013e+00 1.226475859826853210e+01 3.203385285383467362e+01 5.188196080431491453e+01 7.184949510844069209e+01 9.196459161704433427e+01 1.122491036928668677e+02 -3.708996135277369710e+00 -3.112106712489329574e+00 -2.705572803696384199e+00 -2.578250367497526341e+00 -2.791948070534143511e+00 -3.400274401378364342e+00 -4.452693062246105171e+00
9.633333333333333748e-01 -7.448539701564446780e+00 1.231357087709272236e+01 3.208736858914829071e+01 5.194007330414196133e+01 7.191202334736814805e+01 9.203127768931997821e+01 1.123196115542393727e+02 -3.554845273548029372e+00 -2.949773983538112265e+00 -2.535954129618931852e+00 -2.402400442706925432e+00 -2.611072675555002665e+00 -3.215719006106761757e+00 -4.265927576309831437e+00
9.650000000000000799e-01 -7.407865354467787711e+00 1.235897296677840274e+01 3.213749657071767984e+01 5.199485658627657614e+01 7.197131840853963070e+01 9.209486494511934040e+01 1.123871934512678052e+02 -3.399296154698539407e+00 -2.786161567159188390e+00 -2.365192910007539506e+00 -2.225562179744133395e+00 -2.429378224836618916e+00 -3.030526432242780732e+00 -4.078716416843779058e+00
9.700000000000000844e-01 -7.308540875582122176e+00 1.247135707506104652e+01 3.226305421152102326e+01 5.213351621705180605e+01 7.212280944015518003e+01 9.225870684317969506e+01 1.125626880374765761e+02 -2.923610002921874784e+00 -2.286849726409056593e+00 -1.845128745676870352e+00 -1.688086171984056971e+00 -1.878270485384724076e+00 -2.469967926728651175e+00 -3.513238541717865093e+00
9.666666666666666741e-01 -7.370905929483498653e+00 1.240052688005134840e+01 3.218366786771026256e+01 5.204560245290797127e+01 7.202652585051625067e+01 9.215434729862616337e+01 1.124506880455381435e+02 -3.242242342739535044e+00 -2.621142367150103958e+00 -2.193143206227072373e+00 -2.047573138384161773e+00 -2.246688639705122892e+00 -2.844510335497643982e+00 -3.890866830618282979e+00
9.683333333333333792e-01 -7.337698088406794383e+00 1.243809428239605630e+01 3.222563225243330720e+01 5.209193931977697645e+01 7.207714424998050617e+01 9.220908620746251927e+01 1.125093138122435334e+02 -3.083648005948522286e+00 -2.454679696140118494e+00 -2.019770743606994046e+00 -1.868405046310103845e+00 -2.062985518214865088e+00 -2.657666276208731748e+00 -3.702392589305987691e+00
9.700000000000000844e-01 -7.308540875582122176e+00 1.247135707506104652e+01 3.226305421152102326e+01 5.213351621705180605e+01 7.212280944015518003e+01 9.225870684317969506e+01 1.125626880374765761e+02 -2.923610002921874784e+00 -2.286849726409056593e+00 -1.845128745676870352e+00 -1.688086171984056971e+00 -1.878270485384724076e+00 -2.469967926728651175e+00 -3.513238541717865093e+00
9.750000000000000888e-01 -7.245547902056498124e+00 1.254472525745342892e+01 3.234702069393581070e+01 5.222815916786147739e+01 7.222804867436252607e+01 9.237429228774487910e+01 1.126881905226705527e+02 -2.435589014833662080e+00 -1.775959878555287474e+00 -1.314448726155266645e+00 -1.141158595458716452e+00 -1.319070020495899609e+00 -1.902857825786883561e+00 -2.942915276623295551e+00
9.716666666666666785e-01 -7.283398048219170029e+00 1.250029624924503224e+01 3.229585376041180922e+01 5.217018687531854226e+01 7.216330409557484415e+01 9.230291671181143442e+01 1.126104397208290067e+02 -2.762158179942916014e+00 -2.117697857883707346e+00 -1.669281105947524990e+00 -1.506701856651941229e+00 -1.692653242958493953e+00 -2.281552159430917381e+00 -3.323571371657052076e+00
9.733333333333333837e-01 -7.262442334568371294e+00 1.252472536037489448e+01 3.232383229078990183e+01 5.220174240428659118e+01 7.219841124504675633e+01 9.234149326377598754e+01 1.126523435117020853e+02 -2.599461708855991482e+00 -1.947372216949286861e+00 -1.492351723898598603e+00 -1.324348825337371860e+00 -1.506200709002597504e+00 -2.092453850923738035e+00 -3.133392161039596946e+00
9.750000000000000888e-01 -7.245547902056498124e+00 1.254472525745342892e+01 3.234702069393581070e+01 5.222815916786147739e+01 7.222804867436252607e+01 9.237429228774487910e+01 1.126881905226705527e+02 -2.435589014833662080e+00 -1.775959878555287474e+00 -1.314448726155266645e+00 -1.141158595458716452e+00 -1.319070020495899609e+00 -1.902857825786883561e+00 -2.942915276623295551e+00
9.800000000000000933e-01 -7.218595467576453650e+00 1.257876223581298092e+01 3.238843678712449758e+01 5.227715258717007174e+01 7.228470920113143450e+01 9.243859019513325848e+01 1.127599668118866703e+02 -1.939103522590859274e+00 -1.257189725791181267e+00 -7.766441573885835004e-01 -5.880338169425222139e-01 -7.547679185380038458e-01 -1.331902798390748099e+00 -2.370153917143589695e+00
9.766666666666666829e-01 -7.232778617025547696e+00 1.256023717092108782e+01 3.236536768368693373e+01 5.224939589704376175e+01 7.225218778065475078e+01 9.240130057406665287e+01 1.127179857003593355e+02 -2.270784172872482021e+00 -1.603675425848468672e+00 -1.135752216420459204e+00 -9.572720835826196151e-01 -1.131358601060739488e+00 -1.712814237464997058e+00 -2.752140482576263647e+00
9.783333333333333881e-01 -7.223878442426928004e+00 1.257150080724576213e+01 3.237909350814931031e+01 5.226565046028734685e+01 7.227100141717063764e+01 9.242266369216081046e+01 1.127418455102656338e+02 -2.105177986539248369e+00 -1.430660107319987606e+00 -9.564137302419237763e-01 -7.728508315263242778e-01 -9.432375939468282677e-01 -1.522503303400519981e+00 -2.561256425637688405e+00
9.800000000000000933e-01 -7.218595467576453650e+00 1.257876223581298092e+01 3.238843678712449758e+01 5.227715258717007174e+01 7.228470920113143450e+01 9.243859019513325848e+01 1.127599668118866703e+02 -1.939103522590859274e+00 -1.257189725791181267e+00 -7.766441573885835004e-01 -5.880338169425222139e-01 -7.547679185380038458e-01 -1.331902798390748099e+00 -2.370153917143589695e+00
9.850000000000000977e-01 -7.219344985471637166e+00 1.258151860186310600e+01 3.239498313676446628e+01 5.228772934556294416e+01 7.229950449299518311e+01 9.245773140019917946e+01 1.127835124829796598e+02 -1.439679023226088539e+00 -7.355520380998349372e-01 -2.361222946491486618e-01 -3.242608861933867631e-02 -1.883055614476698558e-01 -7.592015271884993144e-01 -1.796153134335472634e+00
9.816666666666666874e-01 -7.216320283939573699e+00 1.258258871888412855e+01 3.239391375846156507e+01 5.228435900783752999e+01 7.229370047676093236e+01 9.244939498749801032e+01 1.127725840658245744e+02 -1.772659156435152372e+00 -1.083374133513965942e+00 -5.965652883169519916e-01 -4.029551288950283250e-01 -5.660962108137673754e-01 -1.141172032094690092e+00 -2.179004938371116751e+00
9.833333333333333925e-01 -7.216712802861128040e+00 1.258334505036779660e+01 3.239591346132323224e+01 5.228768231636279040e+01 7.229841048147173410e+01 9.245553483396892602e+01 1.127801742689144788e+02 -1.606150548132912137e+00 -9.094612325090619676e-01 -4.163585960627995686e-01 -2.177216473529935692e-01 -3.772473089214440356e-01 -9.502472831147387167e-01 -1.987651841499694427e+00
9.850000000000000977e-01 -7.219344985471637166e+00 1.258151860186310600e+01 3.239498313676446628e+01 5.228772934556294416e+01 7.229950449299518311e+01 9.245773140019917946e+01 1.127835124829796598e+02 -1.439679023226088539e+00 -7.355520380998349372e-01 -2.361222946491486618e-01 -3.242608861933867631e-02 -1.883055614476698558e-01 -7.592015271884993144e-01 -1.796153134335472634e+00
9.900000000000001021e-01 -7.237510505740941902e+00 1.256421025532860725e+01 3.237878840417316439e+01 5.227290114002998678e+01 7.228628677248769918e+01 9.244635337690058918e+01 1.127741825444817749e+02 -9.437103868549271413e-01 -2.162406603541655592e-01 3.033132523423097138e-01 5.234310054257490519e-01 3.798194795363413756e-01 -1.833679414183430334e-01 -1.217518604160998441e+00
9.866666666666666918e-01 -7.223903337585386275e+00 1.257748249275911512e+01 3.239155737483466879e+01 5.228499721326826943e+01 7.229754234303688065e+01 9.245660647436881163e+01 1.127832806922229310e+02 -1.273457780656815475e+00 -5.618137244144003617e-01 -5.597046807126436485e-02 1.528772676900677363e-01 7.407576112335861884e-04 -5.679515124136657045e-01 -1.604349371216678088e+00
9.883333333333333970e-01 -7.230069160455904864e+00 1.257159642633643948e+01 3.238603697193941144e+01 5.227992729043148046e+01 7.229300481226205477e+01 9.245267840609011500e+01 1.127800322798868820e+02 -1.107776500317925850e+00 -3.884580678554617750e-01 1.239731206204379016e-01 3.381620249322518368e-01 1.899709624938935026e-01 -3.763051347665327118e-01 -1.411930102890858407e+00
9.900000000000001021e-01 -7.237510505740941902e+00 1.256421025532860725e+01 3.237878840417316439e+01 5.227290114002998678e+01 7.228628677248769918e+01 9.244635337690058918e+01 1.127741825444817749e+02 -9.437103868549271413e-01 -2.162406603541655592e-01 3.033132523423097138e-01 5.234310054257490519e-01 3.798194795363413756e-01 -1.833679414183430334e-01 -1.217518604160998441e+00
9.950000000000001066e-01 -7.264588437323480363e+00 1.253610859754212115e+01 3.234986444586865417e+01 5.224338028367417763e+01 7.225641593380903771e+01 9.241639785713881849e+01 1.127444222329063024e+02 -4.676142712309286353e-01 2.890634102257030325e-01 8.353442384752353123e-01 1.079165669664999161e+00 9.557069060084126821e-01 4.086199427931757611e-01 -6.139452472072640665e-01
9.916666666666666963e-01 -7.245891212543633664e+00 1.255566761922264085e+01 3.237015961167891476e+01 5.226426756726453959e+01 7.227773424734303376e+01 9.243797082672423926e+01 1.127660604488759617e+02 -7.826669994721106027e-01 -4.614844149109131183e-02 4.815383958499779848e-01 7.086989544491670845e-01 5.708729358839118584e-01 1.205754751245087346e-02 -1.019275583912206518e+00
9.933333333333334014e-01 -7.254963635082141593e+00 1.254623823550421235e+01 3.236043994749165620e+01 5.225433254998046095e+01 7.226766625766492780e+01 9.242785868125285731e+01 1.127559981560059157e+02 -6.244260093240079357e-01 1.219668606420083734e-01 6.587182324936196043e-01 8.939514341893236571e-01 7.630284580257518101e-01 2.097771226382563470e-01 -8.174878738223437802e-01
9.950000000000001066e-01 -7.264588437323480363e+00 1.253610859754212115e+01 3.234986444586865417e+01 5.224338028367417763e+01 7.225641593380903771e+01 9.241639785713881849e+01 1.127444222329063024e+02 -4.676142712309286353e-01 2.890634102257030325e-01 8.353442384752353123e-01 1.079165669664999161e+00 9.557069060084126821e-01 4.086199427931757611e-01 -6.139452472072640665e-01
1.000000000000000000e+00 -7.295470000000034538e+00 1.250322743349401122e+01 3.231513567306767243e+01 5.220699231893296854e+01 7.221859293911032296e+01 9.237739829352412357e+01 1.127045365999999831e+02 -3.999999995902420169e-05 7.882868004197692846e-01 1.364054648200171194e+00 1.634635855135989191e+00 1.534651163085046788e+00 1.007212390657598267e+00 -3.999999982342433702e-05
9.966666666666667007e-01 -7.274641915140930948e+00 1.252544202131378981e+01 3.233863803597573394e+01 5.223165877958972203e+01 7.224427522988777639e+01 9.240392443279425549e+01 1.127317123192669754e+02 -3.115767588573878921e-01 4.556043699383604539e-01 1.011661901980259737e+00 1.264345362568284781e+00 1.148648401493460813e+00 6.080437097231520260e-01 -4.094876682072162710e-01
9.983333333333334059e-01 -7.284981659146446908e+00 1.251442452439576059e+01 3.232699286275519768e+01 5.221944828694271479e+01 7.223157384904365585e+01 9.239081820661300526e+01 1.127182981664738293e+02 -1.557839301957952283e-01 6.219650751242569164e-01 1.187872132159207172e+00 1.449498209188524900e+00 1.341650568646599817e+00 8.076215491822564818e-01 -2.047779946702540932e-01


==> Shape Analysis/data/ex2/geodesics15.txt <==
0.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+01 4.000000000000000000e+01 6.000000000000000000e+01 8.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000104e-03 -5.348498412386303719e-02 1.994158333287963103e+01 3.993737445747696313e+01 5.993407225736855537e+01 7.993183952339194320e+01 9.993080934962685546e+01 1.199310768694853664e+02 -4.673584933318825629e-01 -5.114123820120399788e-01 -5.492559001432552046e-01 -5.792524022434391018e-01 -5.999436498044703470e-01 -6.101260137227660918e-01 -6.089238452263049384e-01
1.666666666666666774e-03 -1.794322425911131641e-02 1.998033955538278406e+01 3.997885826558469802e+01 5.997767658453890505e+01 7.997685148524878684e+01 9.997643028420968392e+01 1.199764477916085781e+02 -1.550778579234015075e-01 -1.699577071439943299e-01 -1.828028024158382392e-01 -1.930616018983203064e-01 -2.002402808574625104e-01 -2.039282737263689582e-01 -2.038229500330870081e-01
3.333333333333333547e-03 -3.577315459958597260e-02 1.996083984516652521e+01 3.995792713130828133e+01 5.995561450394060898e+01 7.995401417893238261e+01 9.995321893810526603e+01 1.199532964923621989e+02 -3.104420118298457099e-01 -3.401265844475573341e-01 -3.657279726542560505e-01 -3.861454180154331728e-01 -4.003942751847423542e-01 -4.076570412267304100e-01 -4.073326225628084996e-01
5.000000000000000104e-03 -5.348498412386303719e-02 1.994158333287963103e+01 3.993737445747696313e+01 5.993407225736855537e+01 7.993183952339194320e+01 9.993080934962685546e+01 1.199310768694853664e+02 -4.673584933318825629e-01 -5.114123820120399788e-01 -5.492559001432552046e-01 -5.792524022434391018e-01 -5.999436498044703470e-01 -6.101260137227660918e-01 -6.089238452263049384e-01
1.000000000000000021e-02 -1.058351295810419090e-01 1.988616559842160925e+01 3.987976068331872881e+01 5.987525600752389465e+01 7.987290612631605313e+01 9.987289899424982309e+01 1.198753418791962702e+02 -9.646861679780747156e-01 -1.044215223328694542e+00 -1.109808012240171227e+00 -1.158456425814520685e+00 -1.187584692970328204e+00 -1.195195424050362165e+00 -1.180006626553726345e+00
6.666666666666667095e-03 -7.120119252879091032e-02 1.992256933403870534e+01 3.991733528101870832e+01 5.991333055238693817e+01 7.991075909755747375e+01 9.990978376573866626e+01 1.199105157282036487e+02 -6.285993792968606053e-01 -6.857859986489777127e-01 -7.344132698536784964e-01 -7.723465525314919811e-01 -7.977029012383359818e-01 -8.089515429867690788e-01 -8.050099658498777178e-01
8.333333333333333218e-03 -8.881333829838249094e-02 1.990395229146498579e+01 3.989800966445579178e+01 5.989363289906175680e+01 7.989105581509581100e+01 9.989045857381418614e+01 1.198919551736393601e+02 -7.950492471443778575e-01 -8.638667775791252224e-01 -9.215129485510726859e-01 -9.654017116689976863e-01 -9.932851427805261535e-01 -1.003377070078091959e+00 -9.944701694026700789e-01
1.000000000000000021e-02 -1.058351295810419090e-01 1.988616559842160925e+01 3.987976068331872881e+01 5.987525600752389465e+01 7.987290612631605313e+01 9.987289899424982309e+01 1.198753418791962702e+02 -9.646861679780747156e-01 -1.044215223328694542e+00 -1.109808012240171227e+00 -1.158456425814520685e+00 -1.187584692970328204e+00 -1.195195424050362165e+00 -1.180006626553726345e+00
1.500000000000000118e-02 -1.494072244343370159e-01 1.984149727660063434e+01 3.983483698014295982e+01 5.983096928489301547e+01 7.983016777923133134e+01 9.983260302502100103e+01 1.198383256023195855e+02 -1.477191436757935961e+00 -1.588021650536580287e+00 -1.676480207964753832e+00 -1.738320525248141513e+00 -1.770018254318720841e+00 -1.768983876503686492e+00 -1.733758455209060800e+00
1.166666666666666720e-02 -1.217825510246895310e-01 1.986963854347564506e+01 3.986294806150789327e+01 5.985847690898268780e+01 7.985649365494258234e+01 9.985718761687421363e+01 1.198606534801638190e+02 -1.135031778692639826e+00 -1.225098177474110539e+00 -1.298434586551134862e+00 -1.351616607322475350e+00 -1.381747882518030268e+00 -1.386628408932595091e+00 -1.364911259700023249e+00
1.333333333333333419e-02 -1.364045380257987161e-01 1.985464295896776221e+01 3.984786067628247253e+01 5.984359701079061722e+01 7.984212714765584451e+01 9.984363481581839039e+01 1.198481959363497253e+02 -1.305868197639515671e+00 -1.406367642281855179e+00 -1.487325156536841497e+00 -1.544903533140848717e+00 -1.575890245334629292e+00 -1.577887942658506848e+00 -1.549490751641980690e+00
1.500000000000000118e-02 -1.494072244343370159e-01 1.984149727660063434e+01 3.983483698014295982e+01 5.983096928489301547e+01 7.983016777923133134e+01 9.983260302502100103e+01 1.198383256023195855e+02 -1.477191436757935961e+00 -1.588021650536580287e+00 -1.676480207964753832e+00 -1.738320525248141513e+00 -1.770018254318720841e+00 -1.768983876503686492e+00 -1.733758455209060800e+00
2.000000000000000042e-02 -1.758828954863729810e-01 1.981630335459768233e+01 3.981158589045243446e+01 5.981028628209688236e+01 7.981261295326835636e+01 9.981864173146878727e+01 1.198282998194056290e+02 -1.992452542890363665e+00 -2.134102658942652830e+00 -2.244859938190678861e+00 -2.319256125488065035e+00 -2.352839564896535673e+00 -2.342453926583744295e+00 -2.286492078360813363e+00
1.666666666666666644e-02 -1.605277325670273758e-01 1.983049464765443304e+01 3.982419734529030819e+01 5.982093717254497989e+01 7.982097688327641549e+01 9.982446539235449734e+01 1.198314206332739502e+02 -1.648784164017107479e+00 -1.769905987024260385e+00 -1.865818808342900592e+00 -1.931868054223328190e+00 -1.964219334351773760e+00 -1.960093100465641669e+00 -1.917979800633666354e+00
1.833333333333333343e-02 -1.694767251777927752e-01 1.982196083455746560e+01 3.981630077291539749e+01 5.981388840873390933e+01 7.981496517460354312e+01 9.981964873700469809e+01 1.198279161421552459e+02 -1.820546569453747043e+00 -1.951943587346621323e+00 -2.055291033663058098e+00 -2.125527028844480526e+00 -2.158508000653290182e+00 -2.151265390665411115e+00 -2.102240185077521417e+00
2.000000000000000042e-02 -1.758828954863729810e-01 1.981630335459768233e+01 3.981158589045243446e+01 5.981028628209688236e+01 7.981261295326835636e+01 9.981864173146878727e+01 1.198282998194056290e+02 -1.992452542890363665e+00 -2.134102658942652830e+00 -2.244859938190678861e+00 -2.319256125488065035e+00 -2.352839564896535673e+00 -2.342453926583744295e+00 -2.286492078360813363e+00
2.500000000000000139e-02 -1.763888253108919224e-01 1.982057584058452093e+01 3.982102322156909935e+01 5.982511179317573635e+01 7.983286278472283470e+01 9.984414597525451995e+01 1.198586701898329636e+02 -2.507203850058421502e+00 -2.679758309764235236e+00 -2.812944958901756998e+00 -2.900074023293675474e+00 -2.935764887100780207e+00 -2.916290843153218848e+00 -2.839891036004833502e+00
2.166666666666666741e-02 -1.794302243488178350e-01 1.981388848856234830e+01 3.981046693927842739e+01 5.981058895137363862e+01 7.981441652605361980e+01 9.982197142453568972e+01 1.198331205799732828e+02 -2.164306661736079551e+00 -2.316225126187243077e+00 -2.434412815296604027e+00 -2.512994896932656541e+00 -2.547211210460167852e+00 -2.533717009705227063e+00 -2.470856179136481590e+00
2.333333333333333440e-02 -1.797597986102213163e-01 1.981513269187662019e+01 3.981341543181861908e+01 5.981531853556469258e+01 7.982094221926583089e+01 9.983024010160504247e+01 1.198430067599128535e+02 -2.335939205659086859e+00 -2.498159853503877592e+00 -2.623823369377066950e+00 -2.706647671911478703e+00 -2.741562923290423281e+00 -2.725034286380796811e+00 -2.655354502897918856e+00
2.500000000000000139e-02 -1.763888253108919224e-01 1.982057584058452093e+01 3.982102322156909935e+01 5.982511179317573635e+01 7.983286278472283470e+01 9.984414597525451995e+01 1.198586701898329636e+02 -2.507203850058421502e+00 -2.679758309764235236e+00 -2.812944958901756998e+00 -2.900074023293675474e+00 -2.935764887100780207e+00 -2.916290843153218848e+00 -2.839891036004833502e+00
3.000000000000000236e-02 -1.398834652044030624e-01 1.986717005048798868e+01 3.987775821609078974e+01 5.989168973060976953e+01 7.990861721561014974e+01 9.992803629165470625e+01 1.199492909431364751e+02 -3.015374207182818456e+00 -3.219362765040804764e+00 -3.375763243254553458e+00 -3.476655091751597038e+00 -3.515708583840279289e+00 -3.488595299846124043e+00 -3.393358243362381899e+00
2.666666666666666838e-02 -1.689348977565742482e-01 1.983068354370628228e+01 3.983383931003119471e+01 5.984059866720905063e+01 7.985088390135955194e+01 9.986446249478125026e+01 1.198809414795255748e+02 -2.677779856613451859e+00 -2.860730917581362664e+00 -3.001530721730429452e+00 -3.093080595129295673e+00 -3.129686763912058911e+00 -3.107427076126091148e+00 -3.024482331243401934e+00
2.833333333333333537e-02 -1.569737924551876662e-01 1.984597637537532222e+01 3.985248192563387448e+01 5.986249344187817911e+01 7.987581124972045643e+01 9.989207897836412542e+01 1.199107828256592825e+02 -2.847304969066691172e+00 -3.040734448798202205e+00 -3.189268765422776930e+00 -3.285398862215681781e+00 -3.323114625847757075e+00 -3.298293535271046295e+00 -3.209051393970205446e+00
3.000000000000000236e-02 -1.398834652044030624e-01 1.986717005048798868e+01 3.987775821609078974e+01 5.989168973060976953e+01 7.990861721561014974e+01 9.992803629165470625e+01 1.199492909431364751e+02 -3.015374207182818456e+00 -3.219362765040804764e+00 -3.375763243254553458e+00 -3.476655091751597038e+00 -3.515708583840279289e+00 -3.488595299846124043e+00 -3.393358243362381899e+00
3.500000000000000333e-02 -5.411831553967862141e-02 1.997121932145693535e+01 3.999991017322912512e+01 6.003114895729191147e+01 8.006395419097326283e+01 1.000971917971333482e+02 1.201296074232530486e+02 -3.503952205174288181e+00 -3.740348486829766284e+00 -3.921607908443055734e+00 -4.038565686790359877e+00 -4.083900789729855596e+00 -4.052610790807179342e+00 -3.942439735897712794e+00
3.166666666666666935e-02 -1.173628423228389311e-01 1.989471604143813366e+01 3.991028300072584756e+01 5.992897487547149638e+01 7.995026643304251479e+01 9.997347623382302118e+01 1.199977794680936540e+02 -3.181330727135913694e+00 -3.395992138541047645e+00 -3.560446639894484289e+00 -3.666360603182368116e+00 -3.707079939680480773e+00 -3.678062274854257296e+00 -3.577266409292857663e+00
3.333333333333333287e-02 -8.887934082422187243e-02 1.992928716774468256e+01 3.995087917453648885e+01 5.997532859824257656e+01 8.000189864476254797e+01 1.000296978624830189e+02 1.200577019779981924e+02 -3.344449364912926104e+00 -3.569899454496888502e+00 -3.742619405609323380e+00 -3.853861333614579721e+00 -3.896641531178377083e+00 -3.866194103523068470e+00 -3.760379670898604143e+00
3.500000000000000333e-02 -5.411831553967862141e-02 1.997121932145693535e+01 3.999991017322912512e+01 6.003114895729191147e+01 8.006395419097326283e+01 1.000971917971333482e+02 1.201296074232530486e+02 -3.503952205174288181e+00 -3.740348486829766284e+00 -3.921607908443055734e+00 -4.038565686790359877e+00 -4.083900789729855596e+00 -4.052610790807179342e+00 -3.942439735897712794e+00
4.000000000000000083e-02 8.996957984706960287e-02 2.014203485045020869e+01 4.019705564168662448e+01 6.025335491575337699e+01 8.030905727781606629e+01 1.003621478285304818e+02 1.204105428086003116e+02 -3.955476392777958150e+00 -4.226193304964737329e+00 -4.435312790826352547e+00 -4.572378542886530006e+00 -4.628982915120480435e+00 -4.599304991824756605e+00 -4.480596803223624747e+00
3.666666666666666685e-02 -1.266214995685478566e-02 2.002079337481894328e+01 4.005750522814577153e+01 6.009640254579025509e+01 8.013623059628251610e+01 1.001755851234620422e+02 1.202129564028657001e+02 -3.659205881520063208e+00 -3.906770325667772603e+00 -4.096916207467726778e+00 -4.220056175820722899e+00 -4.268520650992800647e+00 -4.237053767627480205e+00 -4.123260476148156606e+00
3.833333333333333731e-02 3.546677919149818919e-02 2.007788804538308725e+01 4.012343865090605277e+01 6.017075602197080997e+01 8.021828608121411719e+01 1.002643293855619220e+02 1.203070980177583209e+02 -3.809690379781645042e+00 -4.068703012616603054e+00 -4.268147878665863537e+00 -4.398006976039336102e+00 -4.450248168377337166e+00 -4.419342184317154754e+00 -4.302729157240062996e+00
4.000000000000000083e-02 8.996957984706960287e-02 2.014203485045020869e+01 4.019705564168662448e+01 6.025335491575337699e+01 8.030905727781606629e+01 1.003621478285304818e+02 1.204105428086003116e+02 -3.955476392777958150e+00 -4.226193304964737329e+00 -4.435312790826352547e+00 -4.572378542886530006e+00 -4.628982915120480435e+00 -4.599304991824756605e+00 -4.480596803223624747e+00
4.500000000000000527e-02 2.839179860693067936e-01 2.036795295837215392e+01 4.045415131365054862e+01 6.053978234460241481e+01 8.062190190297025083e+01 1.006974538048665124e+02 1.207633860808039401e+02 -4.366697580453518412e+00 -4.674091000937900198e+00 -4.914466026025586132e+00 -5.076006846452224330e+00 -5.149105271085777424e+00 -5.126962259402124467e+00 -5.006134698688029516e+00
4.166666666666667129e-02 1.499300068142880860e-01 2.021223459623899643e+01 4.027728214571334320e+01 6.034306067638285498e+01 8.040735355495517922e+01 1.004678118687384796e+02 1.205220396360218160e+02 -4.096695003102656329e+00 -4.379379131095813449e+00 -4.598553295230694893e+00 -4.743315266567006638e+00 -4.804869108514582265e+00 -4.777084343186418280e+00 -4.657002092972648555e+00
4.333333333333333481e-02 2.147191240952364133e-01 2.028774638817936093e+01 4.036326090380559606e+01 6.043889793223927143e+01 8.051208264177114415e+01 1.005801167109457452e+02 1.206402788017406067e+02 -4.233577877040965554e+00 -4.528495988382815973e+00 -4.758102988224652385e+00 -4.911043205251186983e+00 -4.978119990661570071e+00 -4.952876031764394504e+00 -4.832119683324516579e+00
4.500000000000000527e-02 2.839179860693067936e-01 2.036795295837215392e+01 4.045415131365054862e+01 6.053978234460241481e+01 8.062190190297025083e+01 1.006974538048665124e+02 1.207633860808039401e+02 -4.366697580453518412e+00 -4.674091000937900198e+00 -4.914466026025586132e+00 -5.076006846452224330e+00 -5.149105271085777424e+00 -5.126962259402124467e+00 -5.006134698688029516e+00
5.000000000000000278e-02 5.133977969430373323e-01 2.063059109368428423e+01 4.074841389611782461e+01 6.086300361974495132e+01 8.097029514404944450e+01 1.010661687801660378e+02 1.211466152719643077e+02 -4.747747480814116905e+00 -5.094258151413743718e+00 -5.369147980863218095e+00 -5.559174056086117588e+00 -5.653423408160870522e+00 -5.643978964582449187e+00 -5.526529464189995799e+00
4.666666666666666879e-02 3.570558952522135399e-01 2.045224071950079647e+01 4.054918325527495426e+01 6.064477755041185958e+01 8.073570370056165757e+01 1.008185445162842910e+02 1.208899179173087930e+02 -4.496416812916457673e+00 -4.816552192017654832e+00 -5.068052228256295422e+00 -5.238633655720797755e+00 -5.318265389873486626e+00 -5.299791383752658902e+00 -5.179498134977090551e+00
4.833333333333333925e-02 4.336937368521834868e-01 2.053998449817483518e+01 4.064752593281269100e+01 6.075283304777416760e+01 8.085221027673046024e+01 1.009418837177411206e+02 1.210181498403531037e+02 -4.623312152049736667e+00 -4.956466615094615058e+00 -5.219450321147634853e+00 -5.399504886569210349e+00 -5.486164967401885306e+00 -5.471902573113150758e+00 -5.352715600855742828e+00
5.000000000000000278e-02 5.133977969430373323e-01 2.063059109368428423e+01 4.074841389611782461e+01 6.086300361974495132e+01 8.097029514404944450e+01 1.010661687801660378e+02 1.211466152719643077e+02 -4.747747480814116905e+00 -5.094258151413743718e+00 -5.369147980863218095e+00 -5.559174056086117588e+00 -5.653423408160870522e+00 -5.643978964582449187e+00 -5.526529464189995799e+00
5.500000000000000028e-02 7.670541885777026891e-01 2.091394459569074726e+01 4.105879986694552031e+01 6.119669548139533077e+01 8.132256423545705104e+01 1.014313904766777341e+02 1.215184215831747423e+02 -5.110305639606035122e+00 -5.499390914540605024e+00 -5.813064395607587365e+00 -6.036561778476728257e+00 -6.157533375144416787e+00 -6.166776291826016276e+00 -6.058910913435359369e+00
5.166666666666667324e-02 5.958280395375310512e-01 2.072353606982572316e+01 4.085112261850837712e+01 6.097435519305033580e+01 8.108881240030616766e+01 1.011900476274630591e+02 1.212737700955856468e+02 -4.870199909764071577e+00 -5.230433356333779926e+00 -5.517680491921376884e+00 -5.718203652564856299e+00 -5.820628063299548849e+00 -5.816629629523600187e+00 -5.701566603990698034e+00
5.333333333333333676e-02 6.805202000417061026e-01 2.081818297882988134e+01 4.095483707587109734e+01 6.108589402945550262e+01 8.120659628561324439e+01 1.013121963733418909e+02 1.213981535329996433e+02 -4.990940017663661799e+00 -5.365351545646590559e+00 -5.665510134391540831e+00 -5.877171037459724801e+00 -5.988480728810623432e+00 -5.990686772422956885e+00 -5.878791678118167496e+00
5.500000000000000028e-02 7.670541885777026891e-01 2.091394459569074726e+01 4.105879986694552031e+01 6.119669548139533077e+01 8.132256423545705104e+01 1.014313904766777341e+02 1.215184215831747423e+02 -5.110305639606035122e+00 -5.499390914540605024e+00 -5.813064395607587365e+00 -6.036561778476728257e+00 -6.157533375144416787e+00 -6.166776291826016276e+00 -6.058910913435359369e+00
6.000000000000000472e-02 1.031713500358863334e+00 2.120051194185021615e+01 4.136344922003969771e+01 6.151475389073533506e+01 8.164862874311444330e+01 1.017594852605247553e+02 1.218421928680464390e+02 -5.461307057960937072e+00 -5.898144915626196472e+00 -6.256983139219871148e+00 -6.521429850331570854e+00 -6.677539305328911823e+00 -6.714612034181803857e+00 -6.625941810121577014e+00
5.666666666666667074e-02 8.548578091226769482e-01 2.101006205301036545e+01 4.116206787848922488e+01 6.130564070037846136e+01 8.143543645099993000e+01 1.015462101658864924e+02 1.216330412936052170e+02 -5.228407508481849320e+00 -5.632771686768910158e+00 -5.960701393939547010e+00 -6.196899480910048830e+00 -6.328500751505877098e+00 -6.345826677141118033e+00 -6.243084992229876562e+00
5.833333333333333426e-02 9.433005422702772647e-01 2.110579354569944144e+01 4.126380289469076246e+01 6.141181266447812703e+01 8.154423690437413086e+01 1.016556416494175323e+02 1.217409828211435610e+02 -5.345389566881280530e+00 -5.765675773253212455e+00 -6.108661105952715609e+00 -6.358504628657879465e+00 -6.501807972642199118e+00 -6.528392742399073079e+00 -6.432023645947798407e+00
6.000000000000000472e-02 1.031713500358863334e+00 2.120051194185021615e+01 4.136344922003969771e+01 6.151475389073533506e+01 8.164862874311444330e+01 1.017594852605247553e+02 1.218421928680464390e+02 -5.461307057960937072e+00 -5.898144915626196472e+00 -6.256983139219871148e+00 -6.521429850331570854e+00 -6.677539305328911823e+00 -6.714612034181803857e+00 -6.625941810121577014e+00
6.500000000000000222e-02 1.291634654817783057e+00 2.147540168773039326e+01 4.164893879494190543e+01 6.180579722421235545e+01 8.193964781166717160e+01 1.020445486721391148e+02 1.221152235385807359e+02 -5.805367135341046314e+00 -6.294627478115603303e+00 -6.704567846639879924e+00 -7.017126886844945233e+00 -7.216667317023945927e+00 -7.290843992235427784e+00 -7.231423193369298730e+00
6.166666666666666824e-02 1.119589694552229231e+00 2.129390744519231760e+01 4.146092897520155418e+01 6.161464603598157908e+01 8.174907186318108643e+01 1.018584872730935160e+02 1.219377002566900927e+02 -5.576436402470007714e+00 -6.030332918277705012e+00 -6.405675249010423400e+00 -6.685517490540725305e+00 -6.855357418786074852e+00 -6.903959311545939670e+00 -6.824124910776781405e+00
6.333333333333333870e-02 1.206391874277918275e+00 2.138563104434487983e+01 4.155610960567036472e+01 6.171159523900023203e+01 8.184592593702242880e+01 1.019532671084344884e+02 1.220283807774067384e+02 -5.691018157288755042e+00 -6.162411928880072054e+00 -6.554821048067619671e+00 -6.850743459352096387e+00 -7.035113069406713215e+00 -7.096145191081048686e+00 -7.026131604113663442e+00
6.500000000000000222e-02 1.291634654817783057e+00 2.147540168773039326e+01 4.164893879494190543e+01 6.180579722421235545e+01 8.193964781166717160e+01 1.020445486721391148e+02 1.221152235385807359e+02 -5.805367135341046314e+00 -6.294627478115603303e+00 -6.704567846639879924e+00 -7.017126886844945233e+00 -7.216667317023945927e+00 -7.290843992235427784e+00 -7.231423193369298730e+00
7.000000000000000666e-02 1.533227597784647012e+00 2.173017527727022369e+01 4.191268459807012192e+01 6.207366930019209406e+01 8.220630356875891209e+01 1.023043206153044480e+02 1.223623178998056176e+02 -6.150405902892753573e+00 -6.694974048606773032e+00 -7.159465168014189196e+00 -7.524092442693499194e+00 -7.771444931509253529e+00 -7.887424697731336032e+00 -7.862140510433854423e+00
6.666666666666666574e-02 1.374850644761506313e+00 2.156295395167214934e+01 4.173937545450432651e+01 6.189745379069729836e+01 8.203069596382289319e+01 1.021330553823855354e+02 1.221992191187209329e+02 -5.919835098501480708e+00 -6.427271985210519567e+00 -6.855115553627190828e+00 -7.184739403515399303e+00 -7.399926426049320050e+00 -7.487759601051919844e+00 -7.439465728830565006e+00
6.833333333333334314e-02 1.455525424427135173e+00 2.164796367965148605e+01 4.182730913760028812e+01 6.198668868468502069e+01 8.211944487957039485e+01 1.022194242506999160e+02 1.222812734603611631e+02 -6.034728956846505454e+00 -6.560618986502058547e+00 -7.006675161019439102e+00 -7.353696869405719205e+00 -7.584876251037664829e+00 -7.686711972364569156e+00 -7.649877731159008043e+00
7.000000000000000666e-02 1.533227597784647012e+00 2.173017527727022369e+01 4.191268459807012192e+01 6.207366930019209406e+01 8.220630356875891209e+01 1.023043206153044480e+02 1.223623178998056176e+02 -6.150405902892753573e+00 -6.694974048606773032e+00 -7.159465168014189196e+00 -7.524092442693499194e+00 -7.771444931509253529e+00 -7.887424697731336032e+00 -7.862140510433854423e+00
7.500000000000001110e-02 1.749826289409725621e+00 2.196215842828856424e+01 4.215651822312656094e+01 6.232515699715145985e+01 8.246069988791329308e+01 1.025564759505326009e+02 1.226068521769390145e+02 -6.503054002540918255e+00 -7.104351805515551455e+00 -7.624622013955317357e+00 -8.042255020584788028e+00 -8.337973294677778924e+00 -8.495840800496941014e+00 -8.504234559641124847e+00
7.166666666666667018e-02 1.607975533833423176e+00 2.180970531064571816e+01 4.199573060129717561e+01 6.215874913276980607e+01 8.229176062447024265e+01 1.023883757385965367e+02 1.224431305978400815e+02 -6.267013418043489992e+00 -6.830421831687644385e+00 -7.313483219208209540e+00 -7.695812581747617287e+00 -7.959384615105808081e+00 -8.089494584949838085e+00 -8.075677647235762535e+00
7.333333333333333370e-02 1.680071955834764763e+00 2.188691358136193443e+01 4.207687074593918908e+01 6.224242089549701262e+01 8.237638137969526042e+01 1.024722288974966631e+02 1.225244235987004515e+02 -6.384560468627294760e+00 -6.966902040517337191e+00 -7.468584152814530697e+00 -7.868613464646304401e+00 -8.148341531336654953e+00 -8.292449791766209444e+00 -8.289894867279990365e+00
7.500000000000001110e-02 1.749826289409725621e+00 2.196215842828856424e+01 4.215651822312656094e+01 6.232515699715145985e+01 8.246069988791329308e+01 1.025564759505326009e+02 1.226068521769390145e+02 -6.503054002540918255e+00 -7.104351805515551455e+00 -7.624622013955317357e+00 -8.042255020584788028e+00 -8.337973294677778924e+00 -8.495840800496941014e+00 -8.504234559641124847e+00
8.000000000000000167e-02 1.947923831887900858e+00 2.217937832628532036e+01 4.239019229025139168e+01 6.257188716230017178e+01 8.271643326327162526e+01 1.028166131291311842e+02 1.228663876579493461e+02 -6.863874232584271873e+00 -7.521584848642232757e+00 -8.096760662266056841e+00 -8.565920011354000607e+00 -8.907890126969874700e+00 -9.104891179371659149e+00 -9.143587532936951590e+00
7.666666666666667462e-02 1.817535072767909821e+00 2.203577595230660791e+01 4.223505340991026458e+01 6.240738517557199572e+01 8.254519241160465981e+01 1.026416406654788034e+02 1.226909841789519788e+02 -6.622478346120455051e+00 -7.242691893924810387e+00 -7.781444976855320661e+00 -8.216506232789791753e+00 -8.527965959625968040e+00 -8.699270229150060985e+00 -8.718218917434427340e+00
7.833333333333333814e-02 1.883478844980426281e+00 2.210808161523152293e+01 4.231283040913201887e+01 6.248950023558288080e+01 8.263029462912940915e+01 1.027281976702264075e+02 1.227773289912209407e+02 -6.742782178110487301e+00 -7.381815855241980806e+00 -7.938886905246825165e+00 -8.391139164553075958e+00 -8.718030366539627707e+00 -8.902391153601110219e+00 -8.931449698669643666e+00
8.000000000000000167e-02 1.947923831887900858e+00 2.217937832628532036e+01 4.239019229025139168e+01 6.257188716230017178e+01 8.271643326327162526e+01 1.028166131291311842e+02 1.228663876579493461e+02 -6.863874232584271873e+00 -7.521584848642232757e+00 -8.096760662266056841e+00 -8.565920011354000607e+00 -8.907890126969874700e+00 -9.104891179371659149e+00 -9.143587532936951590e+00
8.500000000000000611e-02 2.134958782997773863e+00 2.239004360787414782e+01 4.262274151591404348e+01 6.282373863132374936e+01 8.298420276319924938e+01 1.030961822829164589e+02 1.231530085071512701e+02 -7.230772441617632218e+00 -7.943281907220200111e+00 -8.571150670122356985e+00 -9.089037301598702712e+00 -9.473910469021049607e+00 -9.706208200833463806e+00 -9.770968535951034539e+00
8.166666666666666519e-02 2.011143629902485408e+00 2.224995639142808557e+01 4.246744582540755886e+01 6.265486783857803488e+01 8.280394281406296386e+01 1.029072305161159022e+02 1.229585078393256197e+02 -6.985660439080968231e+00 -7.661862059252815271e+00 -8.254888229367599806e+00 -8.740633359521543966e+00 -9.097298536869965702e+00 -9.306500670597989355e+00 -9.354350342167592203e+00
8.333333333333334259e-02 2.073402402504393560e+00 2.232009398677494261e+01 4.254488181098694355e+01 6.273874340113310666e+01 8.289313162313544581e+01 1.030003614342214178e+02 1.230539997116505333e+02 -7.108011905269392194e+00 -7.802485407821716734e+00 -8.413078848492965278e+00 -8.915066238320900283e+00 -9.286028746920903743e+00 -9.506988941264660653e+00 -9.563515119976116807e+00
8.500000000000000611e-02 2.134958782997773863e+00 2.239004360787414782e+01 4.262274151591404348e+01 6.282373863132374936e+01 8.298420276319924938e+01 1.030961822829164589e+02 1.231530085071512701e+02 -7.230772441617632218e+00 -7.943281907220200111e+00 -8.571150670122356985e+00 -9.089037301598702712e+00 -9.473910469021049607e+00 -9.706208200833463806e+00 -9.770968535951034539e+00
9.000000000000001055e-02 2.318017858576702395e+00 2.260065590563310423e+01 4.285987486880484454e+01 6.308542564805536301e+01 8.326754030675257923e+01 1.033973687005887143e+02 1.234674207538933643e+02 -7.599795312460807750e+00 -8.365253955665387764e+00 -9.043585108566650987e+00 -9.607630610360025969e+00 -1.003256078423105535e+01 -1.029710811964604744e+01 -1.038477578684224767e+01
8.666666666666666963e-02 2.196064947582250237e+00 2.245999340177106873e+01 4.270113437148496160e+01 6.290987108032701514e+01 8.307707093438536106e+01 1.031944967752987310e+02 1.232552222346590440e+02 -7.353762082180659299e+00 -8.084092226696103722e+00 -8.728978684866010695e+00 -9.262469817074942213e+00 -9.660928950857524455e+00 -9.904218568397439526e+00 -9.976857084433888190e+00
8.833333333333333315e-02 2.256995226550023048e+00 2.253013051313983794e+01 4.278014019182782590e+01 6.299709522506715587e+01 8.317155032112206925e+01 1.032949677769206147e+02 1.233601461470113634e+02 -7.476823734317057379e+00 -8.224792464829038252e+00 -8.886484916813881085e+00 -9.435344076239244870e+00 -9.847134180901193190e+00 -1.010114971429089081e+01 -1.018139813295178087e+01
9.000000000000001055e-02 2.318017858576702395e+00 2.260065590563310423e+01 4.285987486880484454e+01 6.308542564805536301e+01 8.326754030675257923e+01 1.033973687005887143e+02 1.234674207538933643e+02 -7.599795312460807750e+00 -8.365253955665387764e+00 -9.043585108566650987e+00 -9.607630610360025969e+00 -1.003256078423105535e+01 -1.029710811964604744e+01 -1.038477578684224767e+01
9.500000000000000111e-02 2.504294137111549912e+00 2.281664906212979460e+01 4.310480473360819076e+01 6.335751691827292120e+01 8.356400920354627715e+01 1.037144490901250862e+02 1.238004324805311853e+02 -7.966596783560450312e+00 -8.783964520019241107e+00 -9.511632217954446133e+00 -1.012065613431297706e+01 -1.058444429797572361e+01 -1.088006362292774831e+01 -1.098952505085438425e+01
9.166666666666667407e-02 2.379399126463144665e+00 2.267177732928568190e+01 4.294047070921970999e+01 6.317490356407575547e+01 8.336497736458284180e+01 1.035015203563876298e+02 1.235767436972707571e+02 -7.722516442539178350e+00 -8.505349868453100370e+00 -9.200195719330583444e+00 -9.779298183616946361e+00 -1.021723768727058079e+01 -1.049218915198880886e+01 -1.058715615727774306e+01
9.333333333333333759e-02 2.441402168792730087e+00 2.274370453180013030e+01 4.302206771658607920e+01 6.326558394998612300e+01 8.346381793896254919e+01 1.036072696283780630e+02 1.236878444199934393e+02 -7.844829204885124696e+00 -8.644955616693827949e+00 -9.356234431191845502e+00 -9.950314892879484674e+00 -1.040119036004537101e+01 -1.068648103608948041e+01 -1.078869366569381150e+01
9.500000000000000111e-02 2.504294137111549912e+00 2.281664906212979460e+01 4.310480473360819076e+01 6.335751691827292120e+01 8.356400920354627715e+01 1.037144490901250862e+02 1.238004324805311853e+02 -7.966596783560450312e+00 -8.783964520019241107e+00 -9.511632217954446133e+00 -1.012065613431297706e+01 -1.058444429797572361e+01 -1.088006362292774831e+01 -1.098952505085438425e+01
1.000000000000000056e-01 2.700800472675374930e+00 2.304360983279757846e+01 4.336125310496400687e+01 6.364145936664287717e+01 8.387241826051293003e+01 1.040432971591546476e+02 1.241447693224592825e+02 -8.327199365916730045e+00 -9.196255347067415542e+00 -9.973176435392154815e+00 -1.062724532027420565e+01 -1.113011471484896298e+01 -1.145718713436024316e+01 -1.158897605882311588e+01
9.666666666666667851e-02 2.568330056142680728e+00 2.289081761927686998e+01 4.318882452468059796e+01 6.345076659533378916e+01 8.366552351643001373e+01 1.038229284415239988e+02 1.239142669115904312e+02 -8.087675554604315309e+00 -8.922261549549812543e+00 -9.666310291832779455e+00 -1.029028632099080731e+01 -1.076701304597580311e+01 -1.107300415779385361e+01 -1.118977415385318430e+01
9.833333333333334203e-02 2.633753415242797491e+00 2.296640822361702305e+01 4.327426493666297347e+01 6.354539682248039156e+01 8.376833838366550822e+01 1.039325886554348415e+02 1.240291246906759284e+02 -8.207920979469454537e+00 -9.059728797172574843e+00 -9.820185204023212933e+00 -1.045916369789815725e+01 -1.094890283878285508e+01 -1.126536188333551181e+01 -1.138955664512333676e+01
1.000000000000000056e-01 2.700800472675374930e+00 2.304360983279757846e+01 4.336125310496400687e+01 6.364145936664287717e+01 8.387241826051293003e+01 1.040432971591546476e+02 1.241447693224592825e+02 -8.327199365916730045e+00 -9.196255347067415542e+00 -9.973176435392154815e+00 -1.062724532027420565e+01 -1.113011471484896298e+01 -1.145718713436024316e+01 -1.158897605882311588e+01
1.050000000000000100e-01 2.912768702838593793e+00 2.328554981492761655e+01 4.363166665720527959e+01 6.393781638449302562e+01 8.419117060964173049e+01 1.043799350294228532e+02 1.244939218748543510e+02 -8.678695523272843104e+00 -9.599779426585246966e+00 -1.042661059406531798e+01 -1.112669928915521567e+01 -1.166993132777588293e+01 -1.203001976620594604e+01 -1.218594179292148638e+01
1.016666666666666691e-01 2.769690280950471983e+00 2.312259213298917615e+01 4.344989551795242022e+01 6.373898479635603564e+01 8.397770679071093980e+01 1.041549019814102053e+02 1.242609474080273912e+02 -8.445398150334042953e+00 -9.331745562258412008e+00 -1.012521226993368195e+01 -1.079449016375711246e+01 -1.131064460066339628e+01 -1.164851824082800036e+01 -1.178811748308510232e+01
1.033333333333333465e-01 2.840422139402393853e+00 2.320332054089776008e+01 4.354011940582658724e+01 6.383785884854221138e+01 8.408404612998822358e+01 1.042672010216976020e+02 1.243774134844031636e+02 -8.562521888844694118e+00 -9.466211184458938277e+00 -1.027631438513067508e+01 -1.096093257694282563e+01 -1.149054213139031155e+01 -1.183942251002389057e+01 -1.198706794190861302e+01
1.050000000000000100e-01 2.912768702838593793e+00 2.328554981492761655e+01 4.363166665720527959e+01 6.393781638449302562e+01 8.419117060964173049e+01 1.043799350294228532e+02 1.244939218748543510e+02 -8.678695523272843104e+00 -9.599779426585246966e+00 -1.042661059406531798e+01 -1.112669928915521567e+01 -1.166993132777588293e+01 -1.203001976620594604e+01 -1.218594179292148638e+01
1.100000000000000006e-01 3.137256827891023114e+00 2.353878785001268881e+01 4.391162139240410056e+01 6.424144208201452955e+01 8.451444540277989859e+01 1.047179402227071137e+02 1.248409651071080475e+02 -9.022797296596714034e+00 -9.996451144387823007e+00 -1.087407086097515041e+01 -1.162139260046195055e+01 -1.220652008394255894e+01 -1.260144754105884779e+01 -1.278357217401020307e+01
1.066666666666666735e-01 2.986501096711318137e+00 2.336903105426694793e+01 4.372427303631011597e+01 6.403858336664970352e+01 8.429880261907254635e+01 1.044928295545047092e+02 1.246102082965792164e+02 -8.794050634822838219e+00 -9.732587012493850054e+00 -1.057624104496959383e+01 -1.129193204542461260e+01 -1.184895366271021899e+01 -1.222044937779151930e+01 -1.238487458998901047e+01
1.083333333333333370e-01 3.061402351123907462e+00 2.345352437850172578e+01 4.381767960928048211e+01 6.413988654434956516e+01 8.440666009574854911e+01 1.046055998397360156e+02 1.247259918285122922e+02 -8.908713733077648911e+00 -9.864768612820949301e+00 -1.072534730115543766e+01 -1.145677784755932826e+01 -1.202775998155806114e+01 -1.241086435544844768e+01 -1.258401981595138075e+01
1.100000000000000006e-01 3.137256827891023114e+00 2.353878785001268881e+01 4.391162139240410056e+01 6.424144208201452955e+01 8.451444540277989859e+01 1.047179402227071137e+02 1.248409651071080475e+02 -9.022797296596714034e+00 -9.996451144387823007e+00 -1.087407086097515041e+01 -1.162139260046195055e+01 -1.220652008394255894e+01 -1.260144754105884779e+01 -1.278357217401020307e+01
1.150000000000000050e-01 3.368224658861871834e+00 2.379651271677808211e+01 4.419362075508144727e+01 6.454426730575809756e+01 8.483373854370034906e+01 1.050485328312565940e+02 1.251770191571391422e+02 -9.362466131890661458e+00 -1.038967349385785965e+01 -1.131942227635852127e+01 -1.211566379728947496e+01 -1.274469425664054256e+01 -1.317674866418833268e+01 -1.338758916168302626e+01
1.116666666666666780e-01 3.213828520226373886e+00 2.362455367102615611e+01 4.400580173156510710e+01 6.434292847301837526e+01 8.462181718775885031e+01 1.048294953966923515e+02 1.249547654774674470e+02 -9.136393936453295339e+00 -1.012775255066769375e+01 -1.102255771812658125e+01 -1.178595253322897562e+01 -1.238544195457455643e+01 -1.279243941591602329e+01 -1.298380451312004524e+01
1.133333333333333415e-01 3.290894641496322492e+00 2.371055612118987455e+01 4.409991298601126175e+01 6.444399847990686681e+01 8.472839227313636457e+01 1.049398511974541179e+02 1.250669539402549759e+02 -9.249592528701045424e+00 -1.025879039649086089e+01 -1.117095795711795425e+01 -1.195064354974434906e+01 -1.256474990738645303e+01 -1.298410442477076110e+01 -1.318502212281285324e+01
1.150000000000000050e-01 3.368224658861871834e+00 2.379651271677808211e+01 4.419362075508144727e+01 6.454426730575809756e+01 8.483373854370034906e+01 1.050485328312565940e+02 1.251770191571391422e+02 -9.362466131890661458e+00 -1.038967349385785965e+01 -1.131942227635852127e+01 -1.211566379728947496e+01 -1.274469425664054256e+01 -1.317674866418833268e+01 -1.338758916168302626e+01
1.200000000000000094e-01 3.599504594862791951e+00 2.405173817333437469e+01 4.446993372259843369e+01 6.483791492168690240e+01 8.514014849062520796e+01 1.053624285652544756e+02 1.254925742288160393e+02 -9.699858925263567855e+00 -1.078224868136362957e+01 -1.176619977862252497e+01 -1.261385722484269678e+01 -1.328966945347958806e+01 -1.376205333095269090e+01 -1.400505913174069939e+01
1.166666666666666685e-01 3.445587324655059902e+00 2.388217136462853674e+01 4.428665618191799780e+01 6.464345401064872476e+01 8.493756812055582373e+01 1.051552509116873892e+02 1.252846757396945065e+02 -9.475084428674685810e+00 -1.052049091094032107e+01 -1.146806204275654295e+01 -1.228114962377971686e+01 -1.292543864938633824e+01 -1.337056490983120760e+01 -1.359172876311329858e+01
1.183333333333333459e-01 3.522753715617512160e+00 2.396731199227168574e+01 4.437881553905723564e+01 6.474137849063890826e+01 8.503973127351525818e+01 1.052598919772983379e+02 1.253898512056766350e+02 -9.587519656616320773e+00 -1.065132138186778654e+01 -1.161696219305286881e+01 -1.244719179934800479e+01 -1.310707924471812902e+01 -1.356565419726475419e+01 -1.379754627181264759e+01
1.200000000000000094e-01 3.599504594862791951e+00 2.405173817333437469e+01 4.446993372259843369e+01 6.483791492168690240e+01 8.514014849062520796e+01 1.053624285652544756e+02 1.254925742288160393e+02 -9.699858925263567855e+00 -1.078224868136362957e+01 -1.176619977862252497e+01 -1.261385722484269678e+01 -1.328966945347958806e+01 -1.376205333095269090e+01 -1.400505913174069939e+01
1.250000000000000000e-01 3.825115005018417946e+00 2.429903422279251046e+01 4.473590422128764743e+01 6.511871315912298996e+01 8.543117668449976065e+01 1.056584599007838676e+02 1.257879112905775969e+02 -1.003729485660803000e+01 -1.117649051683615014e+01 -1.221663144863665451e+01 -1.311803066805278384e+01 -1.384324728855591324e+01 -1.435882301913029835e+01 -1.463702479665049339e+01
1.216666666666666730e-01 3.675622099033524659e+00 2.413526700065181529e+01 4.455987227476903456e+01 6.493297798790725039e+01 8.523879506707424980e+01 1.054629024179029244e+02 1.255929568224206747e+02 -9.812194183139514081e+00 -1.091335757377891191e+01 -1.191584716709011715e+01 -1.278120049586039464e+01 -1.347324075852042036e+01 -1.395976558592878902e+01 -1.421423777861580184e+01
1.233333333333333365e-01 3.750893353986662238e+00 2.421773906026928458e+01 4.464853652967277498e+01 6.502654790158878484e+01 8.533573455215392300e+01 1.055614667248219405e+02 1.256912455313252792e+02 -9.924630146870359937e+00 -1.104473832557314950e+01 -1.206597187536189253e+01 -1.294925778987803433e+01 -1.365778943935574574e+01 -1.415873915842021979e+01 -1.442497486518206529e+01
1.250000000000000000e-01 3.825115005018417946e+00 2.429903422279251046e+01 4.473590422128764743e+01 6.511871315912298996e+01 8.543117668449976065e+01 1.056584599007838676e+02 1.257879112905775969e+02 -1.003729485660803000e+01 -1.117649051683615014e+01 -1.221663144863665451e+01 -1.311803066805278384e+01 -1.384324728855591324e+01 -1.435882301913029835e+01 -1.463702479665049339e+01
1.300000000000000044e-01 4.039703611825428808e+00 2.453575370143052226e+01 4.499205944137830926e+01 6.539077426601338061e+01 8.571485064734834225e+01 1.059487991446736146e+02 1.260794586955369567e+02 -1.037877828070205588e+01 -1.157533324931171492e+01 -1.267213035759069406e+01 -1.362762042962905973e+01 -1.440244530257595024e+01 -1.496124694871890881e+01 -1.527448891527584784e+01
1.266666666666666774e-01 3.898100148178580859e+00 2.437909807523184114e+01 4.482207430765660661e+01 6.520974420538900063e+01 8.552557775913825822e+01 1.057545338043238417e+02 1.258838058214341373e+02 -1.015037095301829240e+01 -1.130874156781924889e+01 -1.236787504638905588e+01 -1.328746667642168156e+01 -1.402943750420142166e+01 -1.455969486967332216e+01 -1.484990119261227370e+01
1.283333333333333548e-01 3.969679523490694972e+00 2.445796044950828474e+01 4.490730635065827414e+01 6.530015661334381605e+01 8.561972981978583164e+01 1.058507702608602443e+02 1.259803057655895344e+02 -1.026410811207393969e+01 -1.144164683407374916e+01 -1.251972883632131683e+01 -1.345742811347625967e+01 -1.421602544340109731e+01 -1.476079312581080494e+01 -1.506279005594992526e+01
1.300000000000000044e-01 4.039703611825428808e+00 2.453575370143052226e+01 4.499205944137830926e+01 6.539077426601338061e+01 8.571485064734834225e+01 1.059487991446736146e+02 1.260794586955369567e+02 -1.037877828070205588e+01 -1.157533324931171492e+01 -1.267213035759069406e+01 -1.362762042962905973e+01 -1.440244530257595024e+01 -1.496124694871890881e+01 -1.527448891527584784e+01
1.350000000000000089e-01 4.237962962540001932e+00 2.476362379498254995e+01 4.524840801500474186e+01 6.567346394551782396e+01 8.602073939424091975e+01 1.062737813158152846e+02 1.264185489806835250e+02 -1.073038908479713172e+01 -1.198087314384920177e+01 -1.312982184242065742e+01 -1.413386808335988398e+01 -1.495182570450692694e+01 -1.554657149228658497e+01 -1.588694400758906156e+01
1.316666666666666818e-01 4.107975857711159584e+00 2.461265645265640600e+01 4.507695359853381945e+01 6.548271489911091692e+01 8.581259899802131486e+01 1.060508476202619761e+02 1.261840691098167326e+02 -1.049465699733229762e+01 -1.170985785999884143e+01 -1.282486770504877427e+01 -1.379751720103953794e+01 -1.458781765684279819e+01 -1.515979464074400340e+01 -1.548333570379976010e+01
1.333333333333333315e-01 4.174180797164329881e+00 2.468876455138901349e+01 4.516258270093226201e+01 6.557714629134056850e+01 8.591477765531300292e+01 1.061593960627194946e+02 1.262973156216046817e+02 -1.061187967329317239e+01 -1.184507166340002193e+01 -1.297747045989926029e+01 -1.396629909570052597e+01 -1.477095816507580217e+01 -1.535488381721220819e+01 -1.568742134632786112e+01
1.350000000000000089e-01 4.237962962540001932e+00 2.476362379498254995e+01 4.524840801500474186e+01 6.567346394551782396e+01 8.602073939424091975e+01 1.062737813158152846e+02 1.264185489806835250e+02 -1.073038908479713172e+01 -1.198087314384920177e+01 -1.312982184242065742e+01 -1.413386808335988398e+01 -1.495182570450692694e+01 -1.554657149228658497e+01 -1.588694400758906156e+01
1.400000000000000133e-01 4.416174514569864762e+00 2.497449156521866342e+01 4.549191774892418039e+01 6.594854891723431933e+01 8.632523376848882890e+01 1.066044136005638592e+02 1.267709796599404655e+02 -1.109494213695284692e+01 -1.239691989140526296e+01 -1.359486176805877378e+01 -1.464363368845835112e+01 -1.550030398044529711e+01 -1.612609790176935221e+01 -1.648837219647681351e+01
1.366666666666666863e-01 4.299365172214429265e+00 2.483668664446319951e+01 4.533319935454837690e+01 6.576967944229701857e+01 8.612768312079991517e+01 1.063903603669468367e+02 1.265432836708711903e+02 -1.085020803943184298e+01 -1.211755119380749157e+01 -1.328253415786060643e+01 -1.430121128840797162e+01 -1.513182518084332351e+01 -1.573671243085106575e+01 -1.608422725289039334e+01
1.383333333333333359e-01 4.358683046008799522e+00 2.490736588150790354e+01 4.541531958351859544e+01 6.586295837996470937e+01 8.623145713713499561e+01 1.065035786705945213e+02 1.266645176443848442e+02 -1.097164415759883127e+01 -1.225589737501053733e+01 -1.343693044385222102e+01 -1.447021634511017574e+01 -1.531342489934995932e+01 -1.592835246167937591e+01 -1.628287047618325190e+01
1.400000000000000133e-01 4.416174514569864762e+00 2.497449156521866342e+01 4.549191774892418039e+01 6.594854891723431933e+01 8.632523376848882890e+01 1.066044136005638592e+02 1.267709796599404655e+02 -1.109494213695284692e+01 -1.239691989140526296e+01 -1.359486176805877378e+01 -1.464363368845835112e+01 -1.550030398044529711e+01 -1.612609790176935221e+01 -1.648837219647681351e+01
1.450000000000000178e-01 4.556761131120737218e+00 2.510842150981626730e+01 4.561375355304325296e+01 6.605157181403789934e+01 8.640180102333596324e+01 1.066463454996436155e+02 1.267699550587963984e+02 -1.142033065256043933e+01 -1.278557288481258603e+01 -1.405120465721152812e+01 -1.517068770199317207e+01 -1.609929964526653734e+01 -1.679620004082858031e+01 -1.722650498286073883e+01
1.416666666666666630e-01 4.471174324069425055e+00 2.503486537708926107e+01 4.555691757035067013e+01 6.601721820132510743e+01 8.639642830891581582e+01 1.066768318090845327e+02 1.268432019411824996e+02 -1.121823580125735731e+01 -1.253978204504108085e+01 -1.375683511179888363e+01 -1.482361475341559931e+01 -1.569653252641519714e+01 -1.633617194131404560e+01 -1.670929047737270068e+01
1.433333333333333404e-01 4.520053517623961348e+00 2.508166727778143468e+01 4.559996844702868657e+01 6.605468132538926795e+01 8.642637358507188594e+01 1.066973121456330915e+02 1.268523341413811920e+02 -1.133216784921022580e+01 -1.267546459760003152e+01 -1.391519723116115159e+01 -1.500501752369696362e+01 -1.590069429207230378e+01 -1.656211670625274124e+01 -1.695532227862593899e+01
1.450000000000000178e-01 4.556761131120737218e+00 2.510842150981626730e+01 4.561375355304325296e+01 6.605157181403789934e+01 8.640180102333596324e+01 1.066463454996436155e+02 1.267699550587963984e+02 -1.142033065256043933e+01 -1.278557288481258603e+01 -1.405120465721152812e+01 -1.517068770199317207e+01 -1.609929964526653734e+01 -1.679620004082858031e+01 -1.722650498286073883e+01
1.500000000000000222e-01 4.577527287770339903e+00 2.509538166990522967e+01 4.552185071046690013e+01 6.582737392928079601e+01 8.598765258851898352e+01 1.059831360094383115e+02 1.257996295975284795e+02 -1.147115929682581026e+01 -1.285981294341011782e+01 -1.416344913305369424e+01 -1.533534849803432820e+01 -1.633011055156352143e+01 -1.710582022479750108e+01 -1.762606995987627556e+01
1.466666666666666674e-01 4.575665825833594269e+00 2.511353832141476516e+01 4.559881341596017279e+01 6.600680326687314903e+01 8.631553785728388561e+01 1.065060551773233328e+02 1.265629887685856829e+02 -1.146658303462679740e+01 -1.284960423089890824e+01 -1.414145317590166151e+01 -1.529563265761884061e+01 -1.626684934089222168e+01 -1.701339446015377277e+01 -1.749925410501396428e+01
1.483333333333333448e-01 4.577527287770339903e+00 2.510531934832734180e+01 4.556308105143831000e+01 6.592301318994658743e+01 8.616186982141559270e+01 1.062603370688057964e+02 1.262035560058275649e+02 -1.147115929682581026e+01 -1.286091187979122097e+01 -1.416800849991727063e+01 -1.534592455599705829e+01 -1.634937598231230282e+01 -1.713647389621645445e+01 -1.767073727617619383e+01
1.500000000000000222e-01 4.577527287770339903e+00 2.509538166990522967e+01 4.552185071046690013e+01 6.582737392928079601e+01 8.598765258851898352e+01 1.059831360094383115e+02 1.257996295975284795e+02 -1.147115929682581026e+01 -1.285981294341011782e+01 -1.416344913305369424e+01 -1.533534849803432820e+01 -1.633011055156352143e+01 -1.710582022479750108e+01 -1.762606995987627556e+01
1.549999999999999989e-01 4.577527287770339903e+00 2.507072375598564307e+01 4.541954772224726611e+01 6.559006853896127609e+01 8.555537521450844451e+01 1.052953295047429805e+02 1.247973851916799362e+02 -1.147115929682581026e+01 -1.284266928950959752e+01 -1.409232198788053836e+01 -1.517035962291574336e+01 -1.602956551303241639e+01 -1.662761607883966519e+01 -1.692924981225045400e+01
1.516666666666666718e-01 4.577527287770339903e+00 2.508630572545461845e+01 4.548419560950252816e+01 6.574002791341773388e+01 8.582854239588183987e+01 1.057299721104263739e+02 1.254307291875797432e+02 -1.147115929682581026e+01 -1.285544326707667118e+01 -1.414531982382170661e+01 -1.529329515356815250e+01 -1.625350584701077850e+01 -1.698393271171115160e+01 -1.744846030178254992e+01
1.533333333333333492e-01 4.577527287770339903e+00 2.507815028884912323e+01 4.545035959491918476e+01 6.566154077646022813e+01 8.568556960705511472e+01 1.055024848069917596e+02 1.250992436960752627e+02 -1.147115929682581026e+01 -1.284950414068792135e+01 -1.412067903794807577e+01 -1.523613757282410575e+01 -1.614938714631221117e+01 -1.681826704446493181e+01 -1.720705885078546160e+01
1.549999999999999989e-01 4.577527287770339903e+00 2.507072375598564307e+01 4.541954772224726611e+01 6.559006853896127609e+01 8.555537521450844451e+01 1.052953295047429805e+02 1.247973851916799362e+02 -1.147115929682581026e+01 -1.284266928950959752e+01 -1.409232198788053836e+01 -1.517035962291574336e+01 -1.602956551303241639e+01 -1.662761607883966519e+01 -1.692924981225045400e+01
1.600000000000000033e-01 4.577527287770339903e+00 2.505154653450206936e+01 4.533998352756650263e+01 6.540550880514744847e+01 8.521917974514423122e+01 1.047604011356440736e+02 1.240179087520139234e+02 -1.147115929682581026e+01 -1.281926418812516744e+01 -1.399521678185946882e+01 -1.494511117985548410e+01 -1.561925116941405456e+01 -1.597475545860366353e+01 -1.597792716559974480e+01
1.566666666666666763e-01 4.577527287770339903e+00 2.506389596225691108e+01 4.539121995276625654e+01 6.552435850926850947e+01 8.543567730523002979e+01 1.051048753992312612e+02 1.245198630099079793e+02 -1.147115929682581026e+01 -1.283523381617172632e+01 -1.406147302215811834e+01 -1.509880134315176647e+01 -1.589921438521591135e+01 -1.642021139148635456e+01 -1.662702791375489042e+01
1.583333333333333537e-01 4.577527287770339903e+00 2.505754573504156468e+01 4.536487355452176473e+01 6.546324453373634356e+01 8.532435160452502032e+01 1.049277425079715016e+02 1.242617519741079946e+02 -1.147115929682581026e+01 -1.282738510668602672e+01 -1.402890958485056139e+01 -1.502326611847364290e+01 -1.576161882312104900e+01 -1.620127991758563013e+01 -1.630800963829038963e+01
1.600000000000000033e-01 4.577527287770339903e+00 2.505154653450206936e+01 4.533998352756650263e+01 6.540550880514744847e+01 8.521917974514423122e+01 1.047604011356440736e+02 1.240179087520139234e+02 -1.147115929682581026e+01 -1.281926418812516744e+01 -1.399521678185946882e+01 -1.494511117985548410e+01 -1.561925116941405456e+01 -1.597475545860366353e+01 -1.597792716559974480e+01
1.650000000000000078e-01 4.577527287770339903e+00 2.503474629765553416e+01 4.527028118219359953e+01 6.524382494270356858e+01 8.492465514381504477e+01 1.042917762462412838e+02 1.233350471177620449e+02 -1.147115929682581026e+01 -1.279406269463220980e+01 -1.389065854143672318e+01 -1.470257443203956704e+01 -1.517744431325392540e+01 -1.527178637496493963e+01 -1.495358845005727488e+01
1.616666666666666807e-01 4.577527287770339903e+00 2.504579584082047816e+01 4.531612452838753313e+01 6.535016468264103651e+01 8.511836445429990761e+01 1.045999916000439356e+02 1.237841663279418896e+02 -1.147115929682581026e+01 -1.281096505858327461e+01 -1.396078460099752050e+01 -1.486524115590805017e+01 -1.547375930271997113e+01 -1.574325999224594064e+01 -1.564060113778165473e+01
1.633333333333333304e-01 4.577527287770339903e+00 2.504021534695116813e+01 4.529297166961636378e+01 6.529645854674686234e+01 8.502053293281051083e+01 1.044443296087156483e+02 1.235573418374100356e+02 -1.147115929682581026e+01 -1.280255034126171765e+01 -1.392587285907861983e+01 -1.478425872629404836e+01 -1.532624106907429784e+01 -1.550854032667262850e+01 -1.529857693452452949e+01
1.650000000000000078e-01 4.577527287770339903e+00 2.503474629765553416e+01 4.527028118219359953e+01 6.524382494270356858e+01 8.492465514381504477e+01 1.042917762462412838e+02 1.233350471177620449e+02 -1.147115929682581026e+01 -1.279406269463220980e+01 -1.389065854143672318e+01 -1.470257443203956704e+01 -1.517744431325392540e+01 -1.527178637496493963e+01 -1.495358845005727488e+01
1.700000000000000122e-01 4.577527287770339903e+00 2.501831577883294599e+01 4.520211275646904880e+01 6.508569921093803146e+01 8.463661206144311677e+01 1.038334642512140391e+02 1.226672130248687296e+02 -1.147115929682581026e+01 -1.276861642050296197e+01 -1.378508473292365366e+01 -1.445768193893934850e+01 -1.473134621287060497e+01 -1.456198939362118239e+01 -1.391930039232064331e+01
1.666666666666666852e-01 4.577527287770339903e+00 2.502933888913832661e+01 4.524784643561939390e+01 6.519178456357913376e+01 8.482985797801894989e+01 1.041409422882751130e+02 1.231152578462858287e+02 -1.147115929682581026e+01 -1.278553556199279839e+01 -1.385528040065797839e+01 -1.462051012822613849e+01 -1.502795532901842890e+01 -1.503393100265260607e+01 -1.460699501909422970e+01
1.683333333333333348e-01 4.577527287770339903e+00 2.502389875864134083e+01 4.522527592912960870e+01 6.513942927127068572e+01 8.473448716387866853e+01 1.039891955851914105e+02 1.228941385587633022e+02 -1.147115929682581026e+01 -1.277702933353181258e+01 -1.381998898902942408e+01 -1.453864700421396172e+01 -1.487883281549845904e+01 -1.479665873035214574e+01 -1.426125125838140661e+01
1.700000000000000122e-01 4.577527287770339903e+00 2.501831577883294599e+01 4.520211275646904880e+01 6.508569921093803146e+01 8.463661206144311677e+01 1.038334642512140391e+02 1.226672130248687296e+02 -1.147115929682581026e+01 -1.276861642050296197e+01 -1.378508473292365366e+01 -1.445768193893934850e+01 -1.473134621287060497e+01 -1.456198939362118239e+01 -1.391930039232064331e+01
1.750000000000000167e-01 4.577527287770339903e+00 2.499864051382345309e+01 4.512048223366615218e+01 6.489634635416577169e+01 8.429168540142627819e+01 1.032846434831933777e+02 1.218674931315451602e+02 -1.147115929682581026e+01 -1.274577780130774229e+01 -1.369032979955413154e+01 -1.423788526594599624e+01 -1.433096285668180059e+01 -1.392493019664433618e+01 -1.299100295400662475e+01
1.716666666666666896e-01 4.577527287770339903e+00 2.501245331378986947e+01 4.517779003013477990e+01 6.502927941160629643e+01 8.453383730919462380e+01 1.036699369713586805e+02 1.224289275473109484e+02 -1.147115929682581026e+01 -1.276039657355879342e+01 -1.375098148688918265e+01 -1.437857492308173235e+01 -1.458724424774163175e+01 -1.433270543171603428e+01 -1.358519688122923696e+01
1.733333333333333393e-01 4.577527287770339903e+00 2.500607525944350584e+01 4.515132818016691374e+01 6.496789763044347410e+01 8.442202377163684446e+01 1.034920278716254813e+02 1.221696854512564556e+02 -1.147115929682581026e+01 -1.275257342483904210e+01 -1.371852409840418474e+01 -1.430328569275496697e+01 -1.445009679090085086e+01 -1.411448694842522755e+01 -1.326721754745157433e+01
1.750000000000000167e-01 4.577527287770339903e+00 2.499864051382345309e+01 4.512048223366615218e+01 6.489634635416577169e+01 8.429168540142627819e+01 1.032846434831933777e+02 1.218674931315451602e+02 -1.147115929682581026e+01 -1.274577780130774229e+01 -1.369032979955413154e+01 -1.423788526594599624e+01 -1.433096285668180059e+01 -1.392493019664433618e+01 -1.299100295400662475e+01
1.800000000000000211e-01 4.625157654159281151e+00 2.501276333808437258e+01 4.506977649848537482e+01 6.474311000669106875e+01 8.399465248451019761e+01 1.028011084493780771e+02 1.211552531944097808e+02 -1.159026058079879640e+01 -1.290227057803250865e+01 -1.389420510900390404e+01 -1.449863680004995281e+01 -1.465690480386902372e+01 -1.432277794301326423e+01 -1.346552206361764270e+01
1.766666666666666663e-01 4.577527287770339903e+00 2.498922041929895954e+01 4.508139929168208226e+01 6.480568827111493135e+01 8.412654192103047990e+01 1.030218798808090099e+02 1.214846044139297589e+02 -1.147115929682581026e+01 -1.274404022374790557e+01 -1.368312078028290912e+01 -1.422116298674623636e+01 -1.430050142076493813e+01 -1.387646230305185924e+01 -1.292037745848613994e+01
1.783333333333333437e-01 4.594084790002300522e+00 2.499272992937894244e+01 4.506431548678879295e+01 6.475695276238685949e+01 8.403335605005059961e+01 1.028706850541676658e+02 1.212618201949819934e+02 -1.151218182719936856e+01 -1.280190496029156577e+01 -1.376651768113578989e+01 -1.433870402691007406e+01 -1.446029067247199507e+01 -1.408582409415657288e+01 -1.318558253025254956e+01
1.800000000000000211e-01 4.625157654159281151e+00 2.501276333808437258e+01 4.506977649848537482e+01 6.474311000669106875e+01 8.399465248451019761e+01 1.028011084493780771e+02 1.211552531944097808e+02 -1.159026058079879640e+01 -1.290227057803250865e+01 -1.389420510900390404e+01 -1.449863680004995281e+01 -1.465690480386902372e+01 -1.432277794301326423e+01 -1.346552206361764270e+01
1.850000000000000255e-01 4.733782553160734707e+00 2.510066731165545306e+01 4.512928445899948571e+01 6.476521438587640489e+01 8.396948436230954371e+01 1.027184314207089386e+02 1.210049654794310499e+02 -1.187268360909662235e+01 -1.325588238196226065e+01 -1.432845506627441345e+01 -1.502175871702396392e+01 -1.527532082434388805e+01 -1.504059494864670121e+01 -1.428411901070924017e+01
1.816666666666666707e-01 4.660087695275975328e+00 2.503918815019901345e+01 4.508483073510204520e+01 6.474330274387644124e+01 8.397606930434969286e+01 1.027596229239845229e+02 1.210867398972065132e+02 -1.167961161067135478e+01 -1.301498063493427537e+01 -1.403400391255709323e+01 -1.466894489052206652e+01 -1.486058750227900305e+01 -1.456193851405100048e+01 -1.374132966985625259e+01
1.833333333333333481e-01 4.696555967955359456e+00 2.506890305689630338e+01 4.510527096025680294e+01 6.475153950557366045e+01 8.396891428442329186e+01 1.027337835844515723e+02 1.210389781697600284e+02 -1.177447414415253490e+01 -1.313364478189132889e+01 -1.417953639902662388e+01 -1.484399335714948975e+01 -1.506719027186106885e+01 -1.480136274938461582e+01 -1.401393849662225755e+01
1.850000000000000255e-01 4.733782553160734707e+00 2.510066731165545306e+01 4.512928445899948571e+01 6.476521438587640489e+01 8.396948436230954371e+01 1.027184314207089386e+02 1.210049654794310499e+02 -1.187268360909662235e+01 -1.325588238196226065e+01 -1.432845506627441345e+01 -1.502175871702396392e+01 -1.527532082434388805e+01 -1.504059494864670121e+01 -1.428411901070924017e+01
1.900000000000000022e-01 4.848215719307364502e+00 2.520432295009734247e+01 4.521627861883823840e+01 6.482905639956733523e+01 8.400335518046422578e+01 1.027154768970449226e+02 1.209585993531695749e+02 -1.217966562580044965e+01 -1.363541744031980052e+01 -1.478693548641552269e+01 -1.556387848133035412e+01 -1.590369444402944410e+01 -1.575544609090248827e+01 -1.508304923508269013e+01
1.866666666666666752e-01 4.771503109439067636e+00 2.513396989572908424e+01 4.515606467204406727e+01 6.478313173805361203e+01 8.397606621305037322e+01 1.027111821321131799e+02 1.209814787842798864e+02 -1.197330726425573033e+01 -1.338065352722972889e+01 -1.447972300433019655e+01 -1.520133781449040100e+01 -1.548435064455587451e+01 -1.527942396491406463e+01 -1.455221498803110869e+01
1.883333333333333526e-01 4.809640340897585631e+00 2.516854979682712212e+01 4.518513268696862184e+01 6.480453564612089679e+01 8.398754801455183383e+01 1.027104748396063911e+02 1.209664064105894283e+02 -1.207574935751379819e+01 -1.350729457309403969e+01 -1.463268014114999183e+01 -1.538215932963637833e+01 -1.569389002086967544e+01 -1.551773705966926720e+01 -1.481848385425184489e+01
1.900000000000000022e-01 4.848215719307364502e+00 2.520432295009734247e+01 4.521627861883823840e+01 6.482905639956733523e+01 8.400335518046422578e+01 1.027154768970449226e+02 1.209585993531695749e+02 -1.217966562580044965e+01 -1.363541744031980052e+01 -1.478693548641552269e+01 -1.556387848133035412e+01 -1.590369444402944410e+01 -1.575544609090248827e+01 -1.508304923508269013e+01
1.950000000000000067e-01 4.967650237629068322e+00 2.531921622038805353e+01 4.532179537428977056e+01 6.491991623079057661e+01 8.407403844114662661e+01 1.027604458285288445e+02 1.209725303187067453e+02 -1.249868070085654814e+01 -1.402668252818225092e+01 -1.525527592188645087e+01 -1.611223349444685127e+01 -1.653281916707172527e+01 -1.646368351592050772e+01 -1.586618389766101878e+01
1.916666666666666796e-01 4.887336306101126127e+00 2.524131974282805757e+01 4.524944148923449205e+01 6.485651844076569716e+01 8.402316749652710826e+01 1.027256882926293287e+02 1.209573394793602290e+02 -1.228490371510112844e+01 -1.376481972590858760e+01 -1.494225658390290690e+01 -1.574625858546290402e+01 -1.611355289056965034e+01 -1.599239805473821363e+01 -1.534584944523155059e+01
1.933333333333333570e-01 4.927097990588443999e+00 2.527957904203377026e+01 4.528458980550264101e+01 6.488680021204115178e+01 8.404674855482700480e+01 1.027407292757966388e+02 1.209620729300241351e+02 -1.239126915938234852e+01 -1.389528014626347918e+01 -1.509841734737204533e+01 -1.592909526770308126e+01 -1.632331219571633696e+01 -1.622852203980405505e+01 -1.560692699089430846e+01
1.950000000000000067e-01 4.967650237629068322e+00 2.531921622038805353e+01 4.532179537428977056e+01 6.491991623079057661e+01 8.407403844114662661e+01 1.027604458285288445e+02 1.209725303187067453e+02 -1.249868070085654814e+01 -1.402668252818225092e+01 -1.525527592188645087e+01 -1.611223349444685127e+01 -1.653281916707172527e+01 -1.646368351592050772e+01 -1.586618389766101878e+01
2.000000000000000111e-01 5.095530809026490360e+00 2.544756974561457241e+01 4.544652690248552318e+01 6.503650976263419636e+01 8.417771856980240841e+01 1.028463568019822247e+02 1.210359289953264579e+02 -1.282626832746082712e+01 -1.442535608205103870e+01 -1.572868383138461468e+01 -1.666205215298837672e+01 -1.715850915224067208e+01 -1.716231756012691534e+01 -1.663235822622359450e+01
1.966666666666666841e-01 5.009152717600712457e+00 2.536036892482862726e+01 4.536116557758010259e+01 6.495593205718381569e+01 8.410504667094349429e+01 1.027847752263461416e+02 1.209885592484476007e+02 -1.260706845071455717e+01 -1.415892577916736528e+01 -1.541270682218212507e+01 -1.629553283146833564e+01 -1.674192996965892988e+01 -1.669774838415468921e+01 -1.612350998800045332e+01
1.983333333333333337e-01 5.051726192382698599e+00 2.540312261384649872e+01 4.540273980181380864e+01 6.499482743240631066e+01 8.413967768512904399e+01 1.028135296225195248e+02 1.210098620403339567e+02 -1.271629780971248813e+01 -1.429185866606463406e+01 -1.557055544002615832e+01 -1.647885107742674649e+01 -1.695053238332529943e+01 -1.693065302604564337e+01 -1.637890912759014483e+01
2.000000000000000111e-01 5.095530809026490360e+00 2.544756974561457241e+01 4.544652690248552318e+01 6.503650976263419636e+01 8.417771856980240841e+01 1.028463568019822247e+02 1.210359289953264579e+02 -1.282626832746082712e+01 -1.442535608205103870e+01 -1.572868383138461468e+01 -1.666205215298837672e+01 -1.715850915224067208e+01 -1.716231756012691534e+01 -1.663235822622359450e+01
2.050000000000000155e-01 5.234924730515690072e+00 2.559115535664469832e+01 4.559062463787311259e+01 6.517698929733275293e+01 8.431013596979994418e+01 1.029661116197852948e+02 1.211384381978912756e+02 -1.315946285890249889e+01 -1.482803233081974881e+01 -1.620362878040583254e+01 -1.721005811784482376e+01 -1.777816743006684774e+01 -1.784988497884701886e+01 -1.738170754691809350e+01
2.016666666666666885e-01 5.140665645600601685e+00 2.549375522612753642e+01 4.549250457842316564e+01 6.508087523208619984e+01 8.421896913234141380e+01 1.028829454939870089e+02 1.210663239310912331e+02 -1.293684720475692806e+01 -1.455927821266893574e+01 -1.588695894863604074e+01 -1.684502559516655040e+01 -1.736578960882523859e+01 -1.739272903394032710e+01 -1.688391994222178383e+01
2.033333333333333381e-01 5.187140901396485759e+00 2.554164230008672831e+01 4.554057953690733740e+01 6.512776391811739529e+01 8.426319274204786325e+01 1.029229728074360537e+02 1.211006291621813347e+02 -1.304793715438672130e+01 -1.469352753507167186e+01 -1.604529366014941161e+01 -1.702770654033491482e+01 -1.757234380694861642e+01 -1.762190533370674927e+01 -1.713367263502546223e+01
2.050000000000000155e-01 5.234924730515690072e+00 2.559115535664469832e+01 4.559062463787311259e+01 6.517698929733275293e+01 8.431013596979994418e+01 1.029661116197852948e+02 1.211384381978912756e+02 -1.315946285890249889e+01 -1.482803233081974881e+01 -1.620362878040583254e+01 -1.721005811784482376e+01 -1.777816743006684774e+01 -1.784988497884701886e+01 -1.738170754691809350e+01
2.100000000000000200e-01 5.385492305870123175e+00 2.574840971539156342e+01 4.575107210466426721e+01 6.533664742847982154e+01 8.446465876553379815e+01 1.031109367876527614e+02 1.212689536039366800e+02 -1.349578817206508674e+01 -1.523233860792763394e+01 -1.667812311626759936e+01 -1.775495818244984392e+01 -1.839152004059592471e+01 -1.852745799008006244e+01 -1.811696536229432652e+01
2.066666666666666929e-01 5.283914315306547316e+00 2.564215664800118333e+01 4.564246207377630071e+01 6.522832835997436973e+01 8.435952574383291847e+01 1.030120344967131985e+02 1.211793657550428094e+02 -1.327131117160739926e+01 -1.496269907139692279e+01 -1.636190277684552541e+01 -1.739206353593423060e+01 -1.798330101186153129e+01 -1.807677770556315267e+01 -1.762821422847766684e+01
2.083333333333333426e-01 5.334141458726663565e+00 2.569462469369306135e+01 4.569600792947952783e+01 6.528162593348241671e+01 8.441112759736573423e+01 1.030604208593831999e+02 1.212229999401831577e+02 -1.338345702326551390e+01 -1.509749683370434781e+01 -1.652008387142366175e+01 -1.757369618095576058e+01 -1.818772992608884564e+01 -1.830258825821321622e+01 -1.787322446466612291e+01
2.100000000000000200e-01 5.385492305870123175e+00 2.574840971539156342e+01 4.575107210466426721e+01 6.533664742847982154e+01 8.446465876553379815e+01 1.031109367876527614e+02 1.212689536039366800e+02 -1.349578817206508674e+01 -1.523233860792763394e+01 -1.667812311626759936e+01 -1.775495818244984392e+01 -1.839152004059592471e+01 -1.852745799008006244e+01 -1.811696536229432652e+01
2.150000000000000244e-01 5.546000746493656486e+00 2.591685895209330326e+01 4.592397189078663899e+01 6.550998937985845316e+01 8.463403915911810316e+01 1.032717028331831415e+02 1.214163703522667390e+02 -1.383329938095733525e+01 -1.563664000587603375e+01 -1.715109648512242657e+01 -1.829651697670777111e+01 -1.899944208136637869e+01 -1.919729126812852016e+01 -1.884201675633632433e+01
2.116666666666666696e-01 5.437933948699556375e+00 2.580342958016200328e+01 4.580751617933081121e+01 6.539319153606139423e+01 8.451984926892615135e+01 1.031632390021256214e+02 1.213168069834544696e+02 -1.360824373668228837e+01 -1.536717399617242741e+01 -1.683598933421361821e+01 -1.793584692888353160e+01 -1.859470689298543178e+01 -1.875147001728545604e+01 -1.835957648005431508e+01
2.133333333333333470e-01 5.491469840854669826e+00 2.585962928978149833e+01 4.586521818207980061e+01 6.545106142306795505e+01 8.457642057857728446e+01 1.032169618872957102e+02 1.213661037714085040e+02 -1.372078219578466118e+01 -1.550196675236256993e+01 -1.699365909214502324e+01 -1.811636016466298216e+01 -1.879731827862103799e+01 -1.897469122287992249e+01 -1.860117261802357547e+01
2.150000000000000244e-01 5.546000746493656486e+00 2.591685895209330326e+01 4.592397189078663899e+01 6.550998937985845316e+01 8.463403915911810316e+01 1.032717028331831415e+02 1.214163703522667390e+02 -1.383329938095733525e+01 -1.563664000587603375e+01 -1.715109648512242657e+01 -1.829651697670777111e+01 -1.899944208136637869e+01 -1.919729126812852016e+01 -1.884201675633632433e+01
2.200000000000000011e-01 5.715215361810050076e+00 2.609362360152430682e+01 4.610459045235947428e+01 6.569023415794310949e+01 8.480928193575387297e+01 1.034370698471963834e+02 1.215669180675950116e+02 -1.416991949902307191e+01 -1.603931338029712705e+01 -1.762169062387407692e+01 -1.883497220606192002e+01 -1.960360506137595138e+01 -1.986282060330624333e+01 -1.956237022347358945e+01
2.166666666666666741e-01 5.601492967355336638e+00 2.597501635486458227e+01 4.598359792351609343e+01 6.556971089546840403e+01 8.469234854390759892e+01 1.033270081194493457e+02 1.214670523238086588e+02 -1.394572262952821262e+01 -1.577113724665419880e+01 -1.730827291844359550e+01 -1.847632933059751892e+01 -1.920114384936280416e+01 -1.941940214545203958e+01 -1.908231946905554466e+01
2.183333333333333515e-01 5.657936382311428147e+00 2.603400634125356916e+01 4.604390549445216863e+01 6.562992972070261999e+01 8.475093847215686083e+01 1.033823466922603274e+02 1.215174932397396219e+02 -1.405797903185588282e+01 -1.590539941683953451e+01 -1.746515619026471100e+01 -1.865580621324800603e+01 -1.940248885059556017e+01 -1.964116064308559828e+01 -1.932230379971170464e+01
2.200000000000000011e-01 5.715215361810050076e+00 2.609362360152430682e+01 4.610459045235947428e+01 6.569023415794310949e+01 8.480928193575387297e+01 1.034370698471963834e+02 1.215669180675950116e+02 -1.416991949902307191e+01 -1.603931338029712705e+01 -1.762169062387407692e+01 -1.883497220606192002e+01 -1.960360506137595138e+01 -1.986282060330624333e+01 -1.956237022347358945e+01
2.250000000000000056e-01 5.891450071557187584e+00 2.627459916907490367e+01 4.628614492088691890e+01 6.586766882306523030e+01 8.497751404976612832e+01 1.035908086741351894e+02 1.217008603901507087e+02 -1.450249025245813783e+01 -1.643782438805951784e+01 -1.808848244556368101e+01 -1.937054353652838756e+01 -2.020642482698734810e+01 -2.052920972851847026e+01 -2.028646254705378382e+01
2.216666666666666785e-01 5.773244995319958939e+00 2.615366304619034210e+01 4.616531488159404972e+01 6.575014101293203339e+01 8.486673886115715959e+01 1.034903704920777727e+02 1.216143445587011485e+02 -1.428138227606881472e+01 -1.617274818377250867e+01 -1.777780103017570212e+01 -1.901383521562325285e+01 -1.980461203380962942e+01 -2.008464176823739322e+01 -1.980294592615696203e+01
2.233333333333333559e-01 5.832017529016471080e+00 2.621402150561296551e+01 4.622587122393451864e+01 6.580932878160420785e+01 8.492286411304070270e+01 1.035416704933129211e+02 1.216590529499800937e+02 -1.439226604982092717e+01 -1.630560915263487587e+01 -1.793341617127943977e+01 -1.919236706432318584e+01 -2.000554624058860398e+01 -2.030674788843908019e+01 -2.004426460160046375e+01
2.250000000000000056e-01 5.891450071557187584e+00 2.627459916907490367e+01 4.628614492088691890e+01 6.586766882306523030e+01 8.497751404976612832e+01 1.035908086741351894e+02 1.217008603901507087e+02 -1.450249025245813783e+01 -1.643782438805951784e+01 -1.808848244556368101e+01 -1.937054353652838756e+01 -2.020642482698734810e+01 -2.052920972851847026e+01 -2.028646254705378382e+01
2.300000000000000100e-01 6.073849487652164036e+00 2.645768973098817867e+01 4.646523815383017109e+01 6.603750438668366485e+01 8.513243740385163960e+01 1.037249723794509606e+02 1.218084440789794485e+02 -1.482901181171146376e+01 -1.683028218966187595e+01 -1.854997762904514147e+01 -1.990247444956243328e+01 -2.080826105251278335e+01 -2.119833219199656682e+01 -2.101807916264056786e+01
2.266666666666666829e-01 5.951532548379110388e+00 2.633537180979143244e+01 4.634609956472019832e+01 6.592511284961604190e+01 8.503062704362275781e+01 1.036377068224736462e+02 1.217396670909109844e+02 -1.461201918803588562e+01 -1.656935113897199230e+01 -1.824295457639727758e+01 -1.954832315590207514e+01 -2.040721784715890763e+01 -2.075201758748496772e+01 -2.052955955299608348e+01
2.283333333333333603e-01 6.012337205232079818e+00 2.639639976393198850e+01 4.640578584683876784e+01 6.598170244027488707e+01 8.508223420863744479e+01 1.036823822904024439e+02 1.217754714202439317e+02 -1.472086201483191559e+01 -1.670017532451277020e+01 -1.839679422091773375e+01 -1.972564444406172512e+01 -2.060784377659489053e+01 -2.097507472667163242e+01 -2.077344997998152465e+01
2.300000000000000100e-01 6.073849487652164036e+00 2.645768973098817867e+01 4.646523815383017109e+01 6.603750438668366485e+01 8.513243740385163960e+01 1.037249723794509606e+02 1.218084440789794485e+02 -1.482901181171146376e+01 -1.683028218966187595e+01 -1.854997762904514147e+01 -1.990247444956243328e+01 -2.080826105251278335e+01 -2.119833219199656682e+01 -2.101807916264056786e+01
2.350000000000000144e-01 6.263143468624780219e+00 2.664410837290206047e+01 4.664371336036381877e+01 6.620232802799947081e+01 8.527745542196444717e+01 1.038438051789362078e+02 1.218947269657583377e+02 -1.515025372193972508e+01 -1.721703504210751134e+01 -1.900597810169847435e+01 -2.042991875417375880e+01 -2.140754195547495442e+01 -2.186783825365380451e+01 -2.175406563715624486e+01
2.316666666666666874e-01 6.136148641502986223e+00 2.651935272918823827e+01 4.652460612156919950e+01 6.609271269354449885e+01 8.518147923294735335e+01 1.037657706821622270e+02 1.218389299755116184e+02 -1.493653100529798117e+01 -1.695971026392589209e+01 -1.870250968921559220e+01 -2.007877532697625611e+01 -2.100838091580397204e+01 -2.142164329894216124e+01 -2.126323689750600821e+01
2.333333333333333370e-01 6.199374033725156607e+00 2.658157368794749686e+01 4.658412821766686562e+01 6.614762736282594346e+01 8.522972868113492950e+01 1.038052215823873894e+02 1.218674538627947754e+02 -1.504356135829249297e+01 -1.708856557615915506e+01 -1.885444154574360454e+01 -2.025452402094266802e+01 -2.120808741452140467e+01 -2.164478189671479669e+01 -2.150857169894165111e+01
2.350000000000000144e-01 6.263143468624780219e+00 2.664410837290206047e+01 4.664371336036381877e+01 6.620232802799947081e+01 8.527745542196444717e+01 1.038438051789362078e+02 1.218947269657583377e+02 -1.515025372193972508e+01 -1.721703504210751134e+01 -1.900597810169847435e+01 -2.042991875417375880e+01 -2.140754195547495442e+01 -2.186783825365380451e+01 -2.175406563715624486e+01
2.400000000000000189e-01 6.449872244046227721e+00 2.682770081145061170e+01 4.681908449300936326e+01 6.636374514044156570e+01 8.541873451206518553e+01 1.039585337615507257e+02 1.219765069676365954e+02 -1.547038181362754727e+01 -1.760305012435164684e+01 -1.946178022517328188e+01 -2.095786802297763529e+01 -2.200818746744608845e+01 -2.253970939992366951e+01 -2.249353532623779373e+01
2.366666666666666918e-01 6.326862551487410613e+00 2.670653881077465996e+01 4.670313587683986611e+01 6.625680151679138419e+01 8.532488285099323377e+01 1.038820086697575391e+02 1.219215298247930264e+02 -1.525681878077077158e+01 -1.734539030400456028e+01 -1.915743002774997095e+01 -2.060527718236359718e+01 -2.160702860037535089e+01 -2.209101555700515362e+01 -2.199978913160425975e+01
2.383333333333333415e-01 6.389550818300996582e+00 2.676810896061089906e+01 4.676188424442936054e+01 6.631080679809335265e+01 8.537207183728583004e+01 1.039202308607034553e+02 1.219486387950132809e+02 -1.536349010003590720e+01 -1.747397215107154977e+01 -1.930922444198273524e+01 -2.078107769972065100e+01 -2.180702957162755951e+01 -2.231474213913254445e+01 -2.224605112621473069e+01
2.400000000000000189e-01 6.449872244046227721e+00 2.682770081145061170e+01 4.681908449300936326e+01 6.636374514044156570e+01 8.541873451206518553e+01 1.039585337615507257e+02 1.219765069676365954e+02 -1.547038181362754727e+01 -1.760305012435164684e+01 -1.946178022517328188e+01 -2.095786802297763529e+01 -2.200818746744608845e+01 -2.253970939992366951e+01 -2.249353532623779373e+01
2.450000000000000233e-01 6.595932837061880605e+00 2.697501818522809813e+01 4.696342276134993199e+01 6.650035415902185321e+01 8.554251547977831649e+01 1.040642252919982411e+02 1.220588878972088480e+02 -1.579179577729164130e+01 -1.799482358143285410e+01 -1.992787484467171666e+01 -2.150036897266063463e+01 -2.262704357326255078e+01 -2.323254278187097555e+01 -2.325553188131196336e+01
2.416666666666666685e-01 6.505886113481872179e+00 2.688351416462945309e+01 4.687311269880355979e+01 6.641420928925514033e+01 8.546372391132450730e+01 1.039960759861419888e+02 1.220046438692624093e+02 -1.557743968976915561e+01 -1.773278918105772917e+01 -1.961549965188953237e+01 -2.113629292802619730e+01 -2.221138142920044700e+01 -2.276700924013427496e+01 -2.274351150512422848e+01
2.433333333333333459e-01 6.555298348211486825e+00 2.693335095205522833e+01 4.692193060599179688e+01 6.646039116641659916e+01 8.550553574043675553e+01 1.040317305298676160e+02 1.220323698882938572e+02 -1.568459250469492794e+01 -1.786334623688182077e+01 -1.977078131156356378e+01 -2.131699521730937263e+01 -2.241748959621439141e+01 -2.299773448922835684e+01 -2.299725465023027127e+01
2.450000000000000233e-01 6.595932837061880605e+00 2.697501818522809813e+01 4.696342276134993199e+01 6.650035415902185321e+01 8.554251547977831649e+01 1.040642252919982411e+02 1.220588878972088480e+02 -1.579179577729164130e+01 -1.799482358143285410e+01 -1.992787484467171666e+01 -2.150036897266063463e+01 -2.262704357326255078e+01 -2.323254278187097555e+01 -2.325553188131196336e+01
2.500000000000000000e-01 6.647734618040162857e+00 2.703157275414696059e+01 4.702369593724132812e+01 6.656307900642377717e+01 8.560622490925493366e+01 1.041272946953532994e+02 1.221195874286795942e+02 -1.611510387339084716e+01 -1.839500850937731968e+01 -2.040893728977838606e+01 -2.206405967873637053e+01 -2.327260496711848603e+01 -2.395652769581976571e+01 -2.405171383275299135e+01
2.466666666666666730e-01 6.625724847555415131e+00 2.700630410831549710e+01 4.699535925128778047e+01 6.653198447976353691e+01 8.557279970764149368e+01 1.040920757493259856e+02 1.220832092073519419e+02 -1.589912582236189564e+01 -1.812729507562752929e+01 -2.008683689740064438e+01 -2.168644487564511891e+01 -2.284004474471272417e+01 -2.347140771496814082e+01 -2.351829476444121170e+01
2.483333333333333504e-01 6.643065452742572319e+00 2.702533447329797056e+01 4.701572719301107384e+01 6.655325977333471599e+01 8.559448466977335102e+01 1.041136193972680530e+02 1.221040248213659680e+02 -1.600680936193126058e+01 -1.826075212672412817e+01 -2.024740405721741610e+01 -2.187470141574695148e+01 -2.305572624498521250e+01 -2.371334556294284468e+01 -2.378438640609692811e+01
2.500000000000000000e-01 6.647734618040162857e+00 2.703157275414696059e+01 4.702369593724132812e+01 6.656307900642377717e+01 8.560622490925493366e+01 1.041272946953532994e+02 1.221195874286795942e+02 -1.611510387339084716e+01 -1.839500850937731968e+01 -2.040893728977838606e+01 -2.206405967873637053e+01 -2.327260496711848603e+01 -2.395652769581976571e+01 -2.405171383275299135e+01
2.550000000000000044e-01 6.585966052266995163e+00 2.697143543303530322e+01 4.696786573857961855e+01 6.651437615179733598e+01 8.556750969698468623e+01 1.041013543226872713e+02 1.221090168258398876e+02 -1.644762031976573269e+01 -1.880210416989730149e+01 -2.089400236915372844e+01 -2.262829201530527712e+01 -2.391477740169271371e+01 -2.467283216044746297e+01 -2.483569535034959230e+01
2.516666666666667052e-01 6.639464030929191019e+00 2.702452811225762730e+01 4.701850530230164793e+01 6.656037182875371627e+01 8.560660693829252921e+01 1.041313217342523956e+02 1.221277387808967774e+02 -1.622443636020475566e+01 -1.852999640602762099e+01 -2.057084594433044700e+01 -2.225339779920769701e+01 -2.348904110884173235e+01 -2.419883275278358425e+01 -2.431773430696462412e+01
2.533333333333333548e-01 6.618595952613547162e+00 2.700433669727773989e+01 4.699994594180924423e+01 6.654444854349445393e+01 8.559433498786675898e+01 1.041236871727918185e+02 1.221256559933039227e+02 -1.633519976250327943e+01 -1.866569411569946979e+01 -2.073263797887655357e+01 -2.244171240489052011e+01 -2.370349610634748316e+01 -2.443818241266517077e+01 -2.457984619813884919e+01
2.550000000000000044e-01 6.585966052266995163e+00 2.697143543303530322e+01 4.696786573857961855e+01 6.651437615179733598e+01 8.556750969698468623e+01 1.041013543226872713e+02 1.221090168258398876e+02 -1.644762031976573269e+01 -1.880210416989730149e+01 -2.089400236915372844e+01 -2.262829201530527712e+01 -2.391477740169271371e+01 -2.467283216044746297e+01 -2.483569535034959230e+01
2.600000000000000089e-01 6.403553315441689264e+00 2.677877536397907932e+01 4.676852789626556017e+01 6.631248238213542834e+01 8.536761212007006350e+01 1.039082873063943850e+02 1.219277259515229446e+02 -1.679187510990515619e+01 -1.920885327732463566e+01 -2.136389625015704397e+01 -2.316007275384555086e+01 -2.450516527904573039e+01 -2.531648501372561810e+01 -2.552524872401620470e+01
2.566666666666667096e-01 6.540202534334471629e+00 2.692405020718538111e+01 4.692000557872902533e+01 6.646732637325425230e+01 8.552265235670721211e+01 1.040601198988295977e+02 1.220728304046090216e+02 -1.656192368166838591e+01 -1.893907666741478835e+01 -2.105428158477248601e+01 -2.281184272293398152e+01 -2.412083498416893335e+01 -2.489987087790692399e+01 -2.508142482512150551e+01
2.583333333333333592e-01 6.480238654700051448e+00 2.686076372360641784e+01 4.685456860775795462e+01 6.640109288815011723e+01 8.545711821967060473e+01 1.039968743663681465e+02 1.220135001008817852e+02 -1.667729511775778306e+01 -1.907546753464170664e+01 -2.121192514521066741e+01 -2.299033224962113309e+01 -2.431908498077025982e+01 -2.511610269817414931e+01 -2.531317939513795423e+01
2.600000000000000089e-01 6.403553315441689264e+00 2.677877536397907932e+01 4.676852789626556017e+01 6.631248238213542834e+01 8.536761212007006350e+01 1.039082873063943850e+02 1.219277259515229446e+02 -1.679187510990515619e+01 -1.920885327732463566e+01 -2.136389625015704397e+01 -2.316007275384555086e+01 -2.450516527904573039e+01 -2.531648501372561810e+01 -2.552524872401620470e+01
2.650000000000000133e-01 6.045531150965562261e+00 2.639327401869248746e+01 4.636085023418899453e+01 6.588898978456130351e+01 8.493555646183364161e+01 1.034755911811537743e+02 1.215027150297940040e+02 -1.707303040668944050e+01 -1.952659376605476638e+01 -2.171586839994714069e+01 -2.354266588532941284e+01 -2.491355050051062037e+01 -2.574470764848178561e+01 -2.596637568858588807e+01
2.616666666666666585e-01 6.307087995591567520e+00 2.667490809428201715e+01 4.665868917697164164e+01 6.619839461694139970e+01 8.525124485122562135e+01 1.037917984805677492e+02 1.218133902579341452e+02 -1.690160031126212559e+01 -1.933449159566604436e+01 -2.150481420901405372e+01 -2.331510881212360431e+01 -2.467263178938668489e+01 -2.549419191590732936e+01 -2.571055009170889250e+01
2.633333333333333637e-01 6.188423120312458892e+00 2.654669546625271792e+01 4.652264062494695196e+01 6.605658511365798802e+01 8.510605926755579276e+01 1.036458607792445861e+02 1.216694762932521030e+02 -1.699898660147594143e+01 -1.944419036435163406e+01 -2.162594065263586884e+01 -2.344634962407982215e+01 -2.481226177338104222e+01 -2.564010897826336333e+01 -2.586032899322450263e+01
2.650000000000000133e-01 6.045531150965562261e+00 2.639327401869248746e+01 4.636085023418899453e+01 6.588898978456130351e+01 8.493555646183364161e+01 1.034755911811537743e+02 1.215027150297940040e+02 -1.707303040668944050e+01 -1.952659376605476638e+01 -2.171586839994714069e+01 -2.354266588532941284e+01 -2.491355050051062037e+01 -2.574470764848178561e+01 -2.596637568858588807e+01
2.700000000000000178e-01 5.536696354723489755e+00 2.585880317971454545e+01 4.580938022318353831e+01 6.533018615873986334e+01 8.437980465303108701e+01 1.029336287128301137e+02 1.209852138745936685e+02 -1.704981574839665015e+01 -1.950089311682855353e+01 -2.168797452847548612e+01 -2.351295717614102543e+01 -2.488248218840432102e+01 -2.571279878723501611e+01 -2.593419186590147874e+01
2.666666666666666630e-01 5.880390496749204665e+00 2.621812353490698300e+01 4.617838689717990519e+01 6.570230457801946500e+01 8.474804152811005054e+01 1.032908257818321403e+02 1.213243328347785308e+02 -1.711036530849904125e+01 -1.956814026320233069e+01 -2.176117378772165267e+01 -2.359112287059602764e+01 -2.496440853489338352e+01 -2.579709119553737651e+01 -2.601930938145121530e+01
2.683333333333333681e-01 5.704479070253057671e+00 2.603369685041786141e+01 4.598848746229479190e+01 6.551032043573002284e+01 8.455759652894573719e+01 1.031056496270281428e+02 1.211481141293991755e+02 -1.709975802862365768e+01 -1.955689720410945398e+01 -2.174946390507040306e+01 -2.357913963083280962e+01 -2.495236406865037537e+01 -2.578520912771865525e+01 -2.600781649837722753e+01
2.700000000000000178e-01 5.536696354723489755e+00 2.585880317971454545e+01 4.580938022318353831e+01 6.533018615873986334e+01 8.437980465303108701e+01 1.029336287128301137e+02 1.209852138745936685e+02 -1.704981574839665015e+01 -1.950089311682855353e+01 -2.168797452847548612e+01 -2.351295717614102543e+01 -2.488248218840432102e+01 -2.571279878723501611e+01 -2.593419186590147874e+01
2.750000000000000222e-01 5.147451950233261186e+00 2.545267601777213429e+01 4.539205825773099434e+01 6.490820683180696449e+01 8.396038056152900708e+01 1.025244328500532305e+02 1.205941312212117964e+02 -1.682493372442322510e+01 -1.922997355319528268e+01 -2.136985337473623758e+01 -2.314754896176404486e+01 -2.447088382728859202e+01 -2.525734843129022877e+01 -2.543847680230148711e+01
2.716666666666666674e-01 5.387354593406571190e+00 2.570337952464378262e+01 4.565028364192018273e+01 6.517007756854603429e+01 8.422151234364608285e+01 1.027800500049367827e+02 1.208392061169269169e+02 -1.697947521176426378e+01 -1.941922386035628989e+01 -2.159536666485813328e+01 -2.341014763949218036e+01 -2.477055170873892109e+01 -2.559315339714091309e+01 -2.580852799306428480e+01
2.733333333333333726e-01 5.258287553981232598e+00 2.556879545251828745e+01 4.551204815998017494e+01 6.503032332126359449e+01 8.408258304252051119e+01 1.026444323478493175e+02 1.207094518076690974e+02 -1.690201326613562216e+01 -1.932609956221202907e+01 -2.148628717886546013e+01 -2.328520199095848398e+01 -2.463023906980871303e+01 -2.543839558945452950e+01 -2.564066436669435234e+01
2.750000000000000222e-01 5.147451950233261186e+00 2.545267601777213429e+01 4.539205825773099434e+01 6.490820683180696449e+01 8.396038056152900708e+01 1.025244328500532305e+02 1.205941312212117964e+02 -1.682493372442322510e+01 -1.922997355319528268e+01 -2.136985337473623758e+01 -2.314754896176404486e+01 -2.447088382728859202e+01 -2.525734843129022877e+01 -2.543847680230148711e+01
2.800000000000000266e-01 4.880536637027281799e+00 2.517124762028670659e+01 4.509927114158484329e+01 6.460855634612497056e+01 8.365960816796579991e+01 1.022293747988749573e+02 1.203125174203036636e+02 -1.660423387890407554e+01 -1.894207050185652719e+01 -2.100664573106095290e+01 -2.270175241800982491e+01 -2.393652131055489463e+01 -2.463019332904530501e+01 -2.471643695701535393e+01
2.766666666666666718e-01 5.050010109169309480e+00 2.535027820946672250e+01 4.528586211396591921e+01 6.479976854302971390e+01 8.385162762866076491e+01 1.024176190244972560e+02 1.204917753655366823e+02 -1.674970231990723235e+01 -1.913352828089931990e+01 -2.125007656315078108e+01 -2.300262267095228452e+01 -2.429941817703603490e+01 -2.505849646610637294e+01 -2.521203164493482518e+01
2.783333333333333770e-01 4.961920813341484049e+00 2.525737424964659539e+01 4.518916973386245672e+01 6.470076787444750721e+01 8.375222223555358880e+01 1.023200859945032164e+02 1.203986982886155772e+02 -1.667638180443263707e+01 -1.903765020508378214e+01 -2.112887396253974615e+01 -2.285359356917015461e+01 -2.412049327913458185e+01 -2.484819141113137775e+01 -2.496957950412749128e+01
2.800000000000000266e-01 4.880536637027281799e+00 2.517124762028670659e+01 4.509927114158484329e+01 6.460855634612497056e+01 8.365960816796579991e+01 1.022293747988749573e+02 1.203125174203036636e+02 -1.660423387890407554e+01 -1.894207050185652719e+01 -2.100664573106095290e+01 -2.270175241800982491e+01 -2.393652131055489463e+01 -2.463019332904530501e+01 -2.471643695701535393e+01
2.850000000000000311e-01 4.663559453403802735e+00 2.494008129199576018e+01 4.485669765490814598e+01 6.435893302688141659e+01 8.340871782451077365e+01 1.019842267256638166e+02 1.200811053277697056e+02 -1.639347599164210223e+01 -1.865763033120823167e+01 -2.063701741196416251e+01 -2.223618054349578088e+01 -2.336568188997314266e+01 -2.394680810522982384e+01 -2.391581455191388272e+01
2.816666666666666763e-01 4.804311710125237944e+00 2.509030040831569863e+01 4.501454134112608330e+01 6.452149608560240779e+01 8.357213796715211629e+01 1.021438214761743382e+02 1.202315364144022993e+02 -1.653317105424324751e+01 -1.884692392101092295e+01 -2.088384259370760176e+01 -2.254796719904786428e+01 -2.374888968489154450e+01 -2.440650568610319837e+01 -2.445530855807945869e+01
2.833333333333333259e-01 4.732271386475249919e+00 2.501353400333005084e+01 4.493397263571184652e+01 6.443857665224101083e+01 8.348879680466224329e+01 1.020623982219711934e+02 1.201547002132593889e+02 -1.646301317342081205e+01 -1.875216701123901331e+01 -2.076062731450494070e+01 -2.239268247897907571e+01 -2.355840136120816197e+01 -2.417836273949476933e+01 -2.418792481510831394e+01
2.850000000000000311e-01 4.663559453403802735e+00 2.494008129199576018e+01 4.485669765490814598e+01 6.435893302688141659e+01 8.340871782451077365e+01 1.019842267256638166e+02 1.200811053277697056e+02 -1.639347599164210223e+01 -1.865763033120823167e+01 -2.063701741196416251e+01 -2.223618054349578088e+01 -2.336568188997314266e+01 -2.394680810522982384e+01 -2.391581455191388272e+01
2.900000000000000355e-01 4.472684461408747758e+00 2.473474182031111468e+01 4.463963122063337607e+01 6.413448604188540969e+01 8.318265948570997637e+01 1.017635287350796318e+02 1.198736881155398208e+02 -1.618755959278623635e+01 -1.837488820042704774e+01 -2.026430637365925236e+01 -2.176118300620882096e+01 -2.277765476636415443e+01 -2.323725569628851062e+01 -2.307908359990978298e+01
2.866666666666666807e-01 4.597677286636106864e+00 2.486942746433986429e+01 4.478218733077413560e+01 6.428201962572154571e+01 8.333133350607934631e+01 1.019087099513092909e+02 1.200101163766197629e+02 -1.632447734128677297e+01 -1.856329291557048933e+01 -2.051308914336757994e+01 -2.207867292490297473e+01 -2.317111563676669661e+01 -2.371243391787530896e+01 -2.363980812820983601e+01
2.883333333333333304e-01 4.534168428261425632e+00 2.480110287075154574e+01 4.470995996976868270e+01 6.420733978424817678e+01 8.325612638885839090e+01 1.018353019512626361e+02 1.199411502352418069e+02 -1.625587477510259760e+01 -1.846906808916997633e+01 -2.038885077026955628e+01 -2.192030434246158066e+01 -2.297502509276992555e+01 -2.347577940004988406e+01 -2.336069619269786912e+01
2.900000000000000355e-01 4.472684461408747758e+00 2.473474182031111468e+01 4.463963122063337607e+01 6.413448604188540969e+01 8.318265948570997637e+01 1.017635287350796318e+02 1.198736881155398208e+02 -1.618755959278623635e+01 -1.837488820042704774e+01 -2.026430637365925236e+01 -2.176118300620882096e+01 -2.277765476636415443e+01 -2.323725569628851062e+01 -2.307908359990978298e+01
2.950000000000000400e-01 4.298100900887574127e+00 2.454507530469005872e+01 4.443756853423685982e+01 6.392427457587108819e+01 8.296991141280687998e+01 1.015550020641393871e+02 1.196770399894541725e+02 -1.598378160522234026e+01 -1.809232274025326959e+01 -1.988898672038244442e+01 -2.128008483895805369e+01 -2.217946114767081056e+01 -2.251304528041065112e+01 -2.222294114440213164e+01
2.916666666666666852e-01 4.412960063559080659e+00 2.467005588147242534e+01 4.457088604000260545e+01 6.406311083721600141e+01 8.311054543717725096e+01 1.016929553290043771e+02 1.198072397580877464e+02 -1.611945450519101541e+01 -1.828070593607172256e+01 -2.013946257852176203e+01 -2.160139482540582634e+01 -2.257919508182287416e+01 -2.299718163627896672e+01 -2.279543903738201038e+01
2.933333333333333348e-01 4.354804555414578005e+00 2.460686232723275779e+01 4.450354922083905507e+01 6.399304543618472962e+01 8.303962079053540890e+01 1.016234225120839909e+02 1.197416494377740719e+02 -1.605152264826245201e+01 -1.818650676637053110e+01 -2.001434010645984785e+01 -2.144100799513700295e+01 -2.237977267159192962e+01 -2.275575156513576047e+01 -2.251003177324355065e+01
2.950000000000000400e-01 4.298100900887574127e+00 2.454507530469005872e+01 4.443756853423685982e+01 6.392427457587108819e+01 8.296991141280687998e+01 1.015550020641393871e+02 1.196770399894541725e+02 -1.598378160522234026e+01 -1.809232274025326959e+01 -1.988898672038244442e+01 -2.128008483895805369e+01 -2.217946114767081056e+01 -2.251304528041065112e+01 -2.222294114440213164e+01
3.000000000000000444e-01 4.135904046369248022e+00 2.436763699783881520e+01 4.424755643150219697e+01 6.372587153046249853e+01 8.276861413230663800e+01 1.013574043472116131e+02 1.194905920111108912e+02 -1.578202601238885627e+01 -1.781028548597076266e+01 -1.951204456965503908e+01 -2.079463627990568497e+01 -2.157370373232569349e+01 -2.177767716366293271e+01 -2.135178583781181771e+01
2.966666666666666896e-01 4.242761047265301677e+00 2.448463534766736061e+01 4.437291577946066923e+01 6.385680502716343909e+01 8.290146359434066881e+01 1.014877849205111175e+02 1.196135524025323491e+02 -1.591626163779785053e+01 -1.799819508530844203e+01 -1.976345310440975567e+01 -2.111868169046254096e+01 -2.197831678045157844e+01 -2.226911174263568682e+01 -2.193420038463088773e+01
2.983333333333333393e-01 4.188712281063412313e+00 2.442549709218593534e+01 4.430957607545985866e+01 6.379065657930865996e+01 8.283433677685763996e+01 1.014218756460761739e+02 1.195513420049751261e+02 -1.584899453348196907e+01 -1.790416504489033755e+01 -1.963778741907790248e+01 -2.095684895131621772e+01 -2.177638581596543332e+01 -2.202398530666563659e+01 -2.164382325418321784e+01
3.000000000000000444e-01 4.135904046369248022e+00 2.436763699783881520e+01 4.424755643150219697e+01 6.372587153046249853e+01 8.276861413230663800e+01 1.013574043472116131e+02 1.194905920111108912e+02 -1.578202601238885627e+01 -1.781028548597076266e+01 -1.951204456965503908e+01 -2.079463627990568497e+01 -2.157370373232569349e+01 -2.177767716366293271e+01 -2.135178583781181771e+01
3.049999999999999933e-01 3.984317405380646271e+00 2.420142769442287189e+01 4.406947893812476735e+01 6.354018021218971057e+01 8.258084728528521623e+01 1.011741597879193364e+02 1.193192824886758672e+02 -1.558306025025119723e+01 -1.752979664488603007e+01 -1.913467829276929422e+01 -2.030608334864410125e+01 -2.096150125751818294e+01 -2.103193367830010985e+01 -2.046583012355452169e+01
3.016666666666666941e-01 4.084275209728014389e+00 2.431102308004184209e+01 4.418685880010045253e+01 6.366249143939926114e+01 8.270438301987337582e+01 1.012945105312612384e+02 1.194315002112549280e+02 -1.571536149448675523e+01 -1.771657143468006979e+01 -1.938624848510724874e+01 -2.063207420610425302e+01 -2.137030404000641681e+01 -2.153021910284915563e+01 -2.105811264301483021e+01
3.033333333333333437e-01 4.033760630594311003e+00 2.425562413832762942e+01 4.412749196817795649e+01 6.360057225266873360e+01 8.264175436434992150e+01 1.012333680844168811e+02 1.193743111345511352e+02 -1.564900098701735409e+01 -1.762303408671747462e+01 -1.926042102951151591e+01 -2.046919297683009020e+01 -2.116622164471353429e+01 -2.128164578477815994e+01 -2.076283223560226077e+01
3.049999999999999933e-01 3.984317405380646271e+00 2.420142769442287189e+01 4.406947893812476735e+01 6.354018021218971057e+01 8.258084728528521623e+01 1.011741597879193364e+02 1.193192824886758672e+02 -1.558306025025119723e+01 -1.752979664488603007e+01 -1.913467829276929422e+01 -2.030608334864410125e+01 -2.096150125751818294e+01 -2.103193367830010985e+01 -2.046583012355452169e+01
3.099999999999999978e-01 3.841679176605086621e+00 2.404537292101313284e+01 4.390295811604789122e+01 6.336766252678525291e+01 8.240807861068348927e+01 1.010079197260300248e+02 1.191671255795019988e+02 -1.538767305049067780e+01 -1.725191095840980537e+01 -1.875812783826394892e+01 -1.981572116313984111e+01 -2.034403594979230334e+01 -2.027668729799114544e+01 -1.956541972196267665e+01
3.066666666666666985e-01 3.935888264587024565e+00 2.414839493188932451e+01 4.401280341842377908e+01 6.348132691027112884e+01 8.252170744875137132e+01 1.011169719897234103e+02 1.192665479487131961e+02 -1.551756729079419905e+01 -1.743689728384655169e+01 -1.900906569301330507e+01 -2.014279339893263554e+01 -2.075618776239784680e+01 -2.078111766134750482e+01 -2.016712369316670106e+01
3.083333333333333481e-01 3.888381084722158487e+00 2.409642322150695293e+01 4.395735162912046690e+01 6.342388634847299045e+01 8.246419536774867254e+01 1.010616504125024164e+02 1.192159372475862682e+02 -1.545247901414074754e+01 -1.734430510308503770e+01 -1.888357392157000447e+01 -1.997934534691902542e+01 -2.055034489610754989e+01 -2.052931258691187111e+01 -1.986688769161170498e+01
3.099999999999999978e-01 3.841679176605086621e+00 2.404537292101313284e+01 4.390295811604789122e+01 6.336766252678525291e+01 8.240807861068348927e+01 1.010079197260300248e+02 1.191671255795019988e+02 -1.538767305049067780e+01 -1.725191095840980537e+01 -1.875812783826394892e+01 -1.981572116313984111e+01 -2.034403594979230334e+01 -2.027668729799114544e+01 -1.956541972196267665e+01
3.150000000000000022e-01 3.705003260290809841e+00 2.389561802829773995e+01 4.374313016973159307e+01 6.320226569244587722e+01 8.224286726762173316e+01 1.008496533857109227e+02 1.190233098551503872e+02 -1.519401881360623818e+01 -1.697507476368484092e+01 -1.838153895344312616e+01 -1.932384760760284337e+01 -1.972323088412807479e+01 -1.951595809993907338e+01 -1.865712172119008727e+01
3.116666666666667029e-01 3.795675316317242309e+00 2.399508408951419725e+01 4.384940071314170495e+01 6.331236025789610977e+01 8.235297780433289461e+01 1.009553056388432282e+02 1.191195341407430277e+02 -1.532314135663440346e+01 -1.715971404385678412e+01 -1.863274359053510665e+01 -1.965196500834515447e+01 -2.013734478975707631e+01 -2.002337710968546958e+01 -1.926291780957665623e+01
3.133333333333333526e-01 3.750211699594403036e+00 2.394531693293540897e+01 4.379634260620965591e+01 6.325752642826632410e+01 8.229830199813943636e+01 1.009030572305855173e+02 1.190722307537408824e+02 -1.525872645800377114e+01 -1.706756645004794848e+01 -1.850731480573416121e+01 -1.948804891243074167e+01 -1.993036142527513022e+01 -1.976963045654295570e+01 -1.895982838519843838e+01
3.150000000000000022e-01 3.705003260290809841e+00 2.389561802829773995e+01 4.374313016973159307e+01 6.320226569244587722e+01 8.224286726762173316e+01 1.008496533857109227e+02 1.190233098551503872e+02 -1.519401881360623818e+01 -1.697507476368484092e+01 -1.838153895344312616e+01 -1.932384760760284337e+01 -1.972323088412807479e+01 -1.951595809993907338e+01 -1.865712172119008727e+01
3.200000000000000067e-01 3.561795210691369729e+00 2.372766061972643570e+01 4.355106531937851599e+01 6.298793666344270292e+01 8.200927225712158020e+01 1.006008789392014506e+02 1.187644332366422049e+02 -1.498551474881528200e+01 -1.668505396130229812e+01 -1.799677776516836047e+01 -1.883266352406943511e+01 -1.911612231483492508e+01 -1.878618692612770147e+01 -1.780122435469352382e+01
3.166666666666667074e-01 3.659225686752221041e+00 2.384444345536855181e+01 4.368736028117612591e+01 6.314314812308118263e+01 8.218203607775764397e+01 1.007890676345572700e+02 1.189651854271670430e+02 -1.512792715785649378e+01 -1.688120603712870249e+01 -1.825467201128755690e+01 -1.915917392995826773e+01 -1.951661287998876304e+01 -1.926416547510388000e+01 -1.835804385021040375e+01
3.183333333333333570e-01 3.611633268258350959e+00 2.378913699817039884e+01 4.362468263628163356e+01 6.307382616417545051e+01 8.210716162944353869e+01 1.007100714708993223e+02 1.188838010025794034e+02 -1.505864656601675833e+01 -1.678445878913417744e+01 -1.812593452008885464e+01 -1.899443928741929000e+01 -1.931260685720556936e+01 -1.901854447467707843e+01 -1.806956946229067995e+01
3.200000000000000067e-01 3.561795210691369729e+00 2.372766061972643570e+01 4.355106531937851599e+01 6.298793666344270292e+01 8.200927225712158020e+01 1.006008789392014506e+02 1.187644332366422049e+02 -1.498551474881528200e+01 -1.668505396130229812e+01 -1.799677776516836047e+01 -1.883266352406943511e+01 -1.911612231483492508e+01 -1.878618692612770147e+01 -1.780122435469352382e+01
3.250000000000000111e-01 3.456510961369058776e+00 2.357301880723506571e+01 4.333005314650282713e+01 6.268319817285077988e+01 8.160403115775325489e+01 1.000796997170274096e+02 1.181139527014738775e+02 -1.482930991544065691e+01 -1.649122637172919426e+01 -1.777314051887799451e+01 -1.859009891372142675e+01 -1.886791424880235368e+01 -1.854758097598421429e+01 -1.758895220137127779e+01
3.216666666666667118e-01 3.511126369629154365e+00 2.366070870118868186e+01 4.346611096124805584e+01 6.288368183352675089e+01 8.188492613477450277e+01 1.004562314549365141e+02 1.185999121568040664e+02 -1.491061003849856625e+01 -1.658639157026115285e+01 -1.787190885574410615e+01 -1.867975881226140444e+01 -1.893409518762022969e+01 -1.857479829022338791e+01 -1.756116326672270134e+01
3.233333333333333615e-01 3.464406714527321629e+00 2.359213783913418183e+01 4.337153639178984577e+01 6.275924840310248953e+01 8.172728884327909782e+01 1.002627485676896555e+02 1.183688182124367358e+02 -1.484109442057772732e+01 -1.649902558451865175e+01 -1.776520629918529437e+01 -1.855282418235622188e+01 -1.878668351145202209e+01 -1.840736271649815947e+01 -1.737488523463161982e+01
3.250000000000000111e-01 3.456510961369058776e+00 2.357301880723506571e+01 4.333005314650282713e+01 6.268319817285077988e+01 8.160403115775325489e+01 1.000796997170274096e+02 1.181139527014738775e+02 -1.482930991544065691e+01 -1.649122637172919426e+01 -1.777314051887799451e+01 -1.859009891372142675e+01 -1.886791424880235368e+01 -1.854758097598421429e+01 -1.758895220137127779e+01
3.300000000000000155e-01 3.456510961369058776e+00 2.357305766157868376e+01 4.333021434892531687e+01 6.268357210331416240e+01 8.160471231243985812e+01 1.000807835179670775e+02 1.181155319732914961e+02 -1.482930991544065691e+01 -1.652143749848442411e+01 -1.789848317984361969e+01 -1.888084788989282004e+01 -1.939754488107075758e+01 -1.939028849634412666e+01 -1.881691223414434333e+01
3.266666666666666607e-01 3.456510961369058776e+00 2.357216327821180002e+01 4.332650365014744409e+01 6.267496464387269128e+01 8.158903289631176392e+01 1.000558356371592765e+02 1.180791789091568802e+02 -1.482930991544065691e+01 -1.650126860949926311e+01 -1.781480466514927130e+01 -1.868674444348842556e+01 -1.904396450944449981e+01 -1.882769860809518292e+01 -1.799712852399432705e+01
3.283333333333333659e-01 3.456510961369058776e+00 2.357241497422224796e+01 4.332754790936888867e+01 6.267738694205237238e+01 8.159344537381500118e+01 1.000628564319336817e+02 1.180894093333230046e+02 -1.482930991544065691e+01 -1.651136113446271381e+01 -1.785667744748638341e+01 -1.878387393236453562e+01 -1.922089635382366879e+01 -1.910921894843288626e+01 -1.840734881750699614e+01
3.300000000000000155e-01 3.456510961369058776e+00 2.357305766157868376e+01 4.333021434892531687e+01 6.268357210331416240e+01 8.160471231243985812e+01 1.000807835179670775e+02 1.181155319732914961e+02 -1.482930991544065691e+01 -1.652143749848442411e+01 -1.789848317984361969e+01 -1.888084788989282004e+01 -1.939754488107075758e+01 -1.939028849634412666e+01 -1.881691223414434333e+01
3.350000000000000200e-01 3.456510961369058776e+00 2.357575032146946725e+01 4.334138590033817451e+01 6.270948600294346420e+01 8.165191727675627931e+01 1.001558924259571626e+02 1.182249777001762538e+02 -1.482930991544065691e+01 -1.655160850265807326e+01 -1.802365937660615813e+01 -1.917121073020079436e+01 -1.992647212519939259e+01 -2.023187683960399141e+01 -2.004324144635956628e+01
3.316666666666666652e-01 3.456510961369058776e+00 2.357388748465597672e+01 4.333365719412210382e+01 6.269155824074231020e+01 8.161925992347929082e+01 1.001039305575816343e+02 1.181492609229412523e+02 -1.482930991544065691e+01 -1.653150038922241194e+01 -1.794023301302014062e+01 -1.897769218183528395e+01 -1.957395720846219334e+01 -1.967098222121466478e+01 -1.922592801632700343e+01
3.333333333333333703e-01 3.456510961369058776e+00 2.357480612742887871e+01 4.333746854252248681e+01 6.270039917037239263e+01 8.163536463074765948e+01 1.001295551289364454e+02 1.181866000337482916e+02 -1.482930991544065691e+01 -1.654155562720628581e+01 -1.798195109575678075e+01 -1.907446282440875862e+01 -1.975023537558114484e+01 -1.995146248057987393e+01 -1.963463274502718292e+01
3.350000000000000200e-01 3.456510961369058776e+00 2.357575032146946725e+01 4.334138590033817451e+01 6.270948600294346420e+01 8.165191727675627931e+01 1.001558924259571626e+02 1.182249777001762538e+02 -1.482930991544065691e+01 -1.655160850265807326e+01 -1.802365937660615813e+01 -1.917121073020079436e+01 -1.992647212519939259e+01 -2.023187683960399141e+01 -2.004324144635956628e+01
3.400000000000000244e-01 3.456510961369058776e+00 2.357823679804912587e+01 4.335170201974173665e+01 6.273341561423096380e+01 8.169550764575096480e+01 1.002252500679231275e+02 1.183260429099245101e+02 -1.482930991544065691e+01 -1.658179669712600557e+01 -1.814890689401971713e+01 -1.946173900824643965e+01 -2.045570073201814765e+01 -2.107394468799414255e+01 -2.127026937446523647e+01
3.366666666666666696e-01 3.456510961369058776e+00 2.357666654711045240e+01 4.334518722032257898e+01 6.271830367032862341e+01 8.166797960933550371e+01 1.001814495739662618e+02 1.182622185643534749e+02 -1.482930991544065691e+01 -1.656166395519202084e+01 -1.806537834948756327e+01 -1.926798343758347443e+01 -2.010275405359111645e+01 -2.051236308361711025e+01 -2.045195489565171698e+01
3.383333333333333748e-01 3.456510961369058776e+00 2.357750220071894276e+01 4.334865425575565467e+01 6.272634592022783551e+01 8.168262943529558129e+01 1.002047592500996842e+02 1.182961845014991411e+02 -1.482930991544065691e+01 -1.657172638610569493e+01 -1.810712627490331172e+01 -1.936482330422103004e+01 -2.027915831981217210e+01 -2.079304398217344030e+01 -2.086095198783714721e+01
3.400000000000000244e-01 3.456510961369058776e+00 2.357823679804912587e+01 4.335170201974173665e+01 6.273341561423096380e+01 8.169550764575096480e+01 1.002252500679231275e+02 1.183260429099245101e+02 -1.482930991544065691e+01 -1.658179669712600557e+01 -1.814890689401971713e+01 -1.946173900824643965e+01 -2.045570073201814765e+01 -2.107394468799414255e+01 -2.127026937446523647e+01
3.450000000000000289e-01 3.456510961369058776e+00 2.357992958071488232e+01 4.335872518989626911e+01 6.274970679168146148e+01 8.172518378331513134e+01 1.002724684551856740e+02 1.183948476742935725e+02 -1.482930991544065691e+01 -1.661204008780657659e+01 -1.827438341448317516e+01 -1.975279848933008253e+01 -2.098589698248807167e+01 -2.191755217652627152e+01 -2.249954080522579503e+01
3.416666666666666741e-01 3.456510961369058776e+00 2.357887737602132816e+01 4.335435970769366065e+01 6.273958047498189927e+01 8.170673760480484304e+01 1.002431183149078464e+02 1.183520798119608912e+02 -1.482930991544065691e+01 -1.659187343666238590e+01 -1.819071418434626253e+01 -1.955871657969177235e+01 -2.063235584240508302e+01 -2.135502471049109730e+01 -2.167984805425417250e+01
3.433333333333333792e-01 3.456510961369058776e+00 2.357943630867371354e+01 4.335667865814255606e+01 6.274495958903305137e+01 8.171653624146203754e+01 1.002587091517990672e+02 1.183747981621801131e+02 -1.482930991544065691e+01 -1.660195504432774882e+01 -1.823254167200754239e+01 -1.965574100154184123e+01 -2.080909629585945808e+01 -2.163624052431196887e+01 -2.208962460378382886e+01
3.450000000000000289e-01 3.456510961369058776e+00 2.357992958071488232e+01 4.335872518989626911e+01 6.274970679168146148e+01 8.172518378331513134e+01 1.002724684551856740e+02 1.183948476742935725e+02 -1.482930991544065691e+01 -1.661204008780657659e+01 -1.827438341448317516e+01 -1.975279848933008253e+01 -2.098589698248807167e+01 -2.191755217652627152e+01 -2.249954080522579503e+01
3.500000000000000333e-01 3.456510961369058776e+00 2.358122125280396730e+01 4.336408419613435683e+01 6.276213771954763843e+01 8.174782805973578093e+01 1.003084982859208480e+02 1.184473489170871261e+02 -1.482930991544065691e+01 -1.664230385163582682e+01 -1.839994446091243319e+01 -2.004405403963571430e+01 -2.151645039420196426e+01 -2.276172795255526538e+01 -2.372964032202618867e+01
3.466666666666666785e-01 3.456510961369058776e+00 2.358037692070336533e+01 4.336058115458659046e+01 6.275401194867561117e+01 8.173302609131170016e+01 1.002849465324022162e+02 1.184130302343604626e+02 -1.482930991544065691e+01 -1.662212728176078258e+01 -1.831623407904593748e+01 -1.984987667308630677e+01 -2.116273536905548625e+01 -2.219892381398312509e+01 -2.290954441478817927e+01
3.483333333333333282e-01 3.456510961369058776e+00 2.358080018060014638e+01 4.336233721360990501e+01 6.275808536118488234e+01 8.174044625172356859e+01 1.002967529208555817e+02 1.184302340361562926e+02 -1.482930991544065691e+01 -1.663221551785716912e+01 -1.835808906734266088e+01 -1.994696488631863929e+01 -2.133959202539582023e+01 -2.248032452089726618e+01 -2.331959038321274491e+01
3.500000000000000333e-01 3.456510961369058776e+00 2.358122125280396730e+01 4.336408419613435683e+01 6.276213771954763843e+01 8.174782805973578093e+01 1.003084982859208480e+02 1.184473489170871261e+02 -1.482930991544065691e+01 -1.664230385163582682e+01 -1.839994446091243319e+01 -2.004405403963571430e+01 -2.151645039420196426e+01 -2.276172795255526538e+01 -2.372964032202618867e+01
3.550000000000000377e-01 3.456510961369058776e+00 2.358225925655932897e+01 4.336839076019744255e+01 6.277212736778482594e+01 8.176602528189515340e+01 1.003374523060040246e+02 1.184895395687559869e+02 -1.482930991544065691e+01 -1.667257628848798845e+01 -1.852554149076527423e+01 -2.033539305827915200e+01 -2.204715585249949683e+01 -2.360614565341199622e+01 -2.496009236210686311e+01
3.516666666666666829e-01 3.456510961369058776e+00 2.358164797292187131e+01 4.336585461123668495e+01 6.276624443289196620e+01 8.175530888121188866e+01 1.003204011935932982e+02 1.184646933628674503e+02 -1.482930991544065691e+01 -1.665239194278147039e+01 -1.844179884782436574e+01 -2.014114085787602093e+01 -2.169330450941380661e+01 -2.304312461622121333e+01 -2.413968039878958294e+01
3.533333333333333326e-01 3.456510961369058776e+00 2.358202180001746484e+01 4.336740557897391568e+01 6.276984210888033289e+01 8.176186243621836525e+01 1.003308287061889956e+02 1.184798879213582552e+02 -1.482930991544065691e+01 -1.666248210176111755e+01 -1.848366181395345720e+01 -2.023824757675179953e+01 -2.187019487578045940e+01 -2.332457895993609753e+01 -2.454980452463651375e+01
3.550000000000000377e-01 3.456510961369058776e+00 2.358225925655932897e+01 4.336839076019744255e+01 6.277212736778482594e+01 8.176602528189515340e+01 1.003374523060040246e+02 1.184895395687559869e+02 -1.482930991544065691e+01 -1.667257628848798845e+01 -1.852554149076527423e+01 -2.033539305827915200e+01 -2.204715585249949683e+01 -2.360614565341199622e+01 -2.496009236210686311e+01
3.600000000000000422e-01 3.456510961369058776e+00 2.358090733662210425e+01 4.336278179222623663e+01 6.275911662042679495e+01 8.174232480170685733e+01 1.002997419250819888e+02 1.184345894947693125e+02 -1.482930991544065691e+01 -1.670280944505018184e+01 -1.865097555099079685e+01 -2.062635404719251397e+01 -2.257717268885383533e+01 -2.444946767200477922e+01 -2.618894781737461486e+01
3.566666666666666874e-01 3.456510961369058776e+00 2.358225951646578977e+01 4.336839183852092816e+01 6.277212986909960080e+01 8.176602983830990468e+01 1.003374595558206721e+02 1.184895501329017691e+02 -1.482930991544065691e+01 -1.668267302142075081e+01 -1.856743173150689685e+01 -2.043256304424697944e+01 -2.222416146670091663e+01 -2.388778337061614465e+01 -2.537048369254192792e+01
3.583333333333333370e-01 3.456510961369058776e+00 2.358188421400098278e+01 4.336683474963817986e+01 6.276851799429991985e+01 8.175945041863654694e+01 1.003269908893566651e+02 1.184742956066234996e+02 -1.482930991544065691e+01 -1.669276219754864243e+01 -1.860929061989151734e+01 -2.052966030425199762e+01 -2.240103460271386737e+01 -2.416921029871764048e+01 -2.578056786944251400e+01
3.600000000000000422e-01 3.456510961369058776e+00 2.358090733662210425e+01 4.336278179222623663e+01 6.275911662042679495e+01 8.174232480170685733e+01 1.002997419250819888e+02 1.184345894947693125e+02 -1.482930991544065691e+01 -1.670280944505018184e+01 -1.865097555099079685e+01 -2.062635404719251397e+01 -2.257717268885383533e+01 -2.444946767200477922e+01 -2.618894781737461486e+01
3.650000000000000466e-01 3.456510961369058776e+00 2.356872019681575736e+01 4.331221868197668812e+01 6.264182875990237420e+01 8.152867230825718536e+01 9.995979451267015747e+01 1.179392315851732747e+02 -1.482930991544065691e+01 -1.672979734092347570e+01 -1.876294537952544417e+01 -2.088608295958142591e+01 -2.305029692783940476e+01 -2.520226656611340132e+01 -2.728589655978803918e+01
3.616666666666666918e-01 3.456510961369058776e+00 2.357890307141776631e+01 4.335446631508340687e+01 6.273982776500415781e+01 8.170718807026328534e+01 1.002438350608933604e+02 1.183531242258323886e+02 -1.482930991544065691e+01 -1.671269708271796972e+01 -1.869199827834504646e+01 -2.072151172045489886e+01 -2.275051265833127445e+01 -2.472527289730294697e+01 -2.659084027153411611e+01
3.633333333333333415e-01 3.456510961369058776e+00 2.357506614987009996e+01 4.333854734719459856e+01 6.270290160132038437e+01 8.163992307873481025e+01 1.001368081807161161e+02 1.181971688936265821e+02 -1.482930991544065691e+01 -1.672200780950978327e+01 -1.873062746556685809e+01 -2.081111725897267206e+01 -2.291373881528923917e+01 -2.498498580212265807e+01 -2.696928363344667545e+01
3.650000000000000466e-01 3.456510961369058776e+00 2.356872019681575736e+01 4.331221868197668812e+01 6.264182875990237420e+01 8.152867230825718536e+01 9.995979451267015747e+01 1.179392315851732747e+02 -1.482930991544065691e+01 -1.672979734092347570e+01 -1.876294537952544417e+01 -2.088608295958142591e+01 -2.305029692783940476e+01 -2.520226656611340132e+01 -2.728589655978803918e+01
3.700000000000000511e-01 3.411743094123300235e+00 2.346903917420193153e+01 4.311585512492975880e+01 6.230239141990096385e+01 8.099832305389907106e+01 9.919130060697678175e+01 1.168879197983513478e+02 -1.476229910266421719e+01 -1.666045046630083348e+01 -1.870268508241963801e+01 -2.085299497381735279e+01 -2.306583298228911971e+01 -2.528978266417036735e+01 -2.746956173614168151e+01
3.666666666666666963e-01 3.455382431818294187e+00 2.355712710881806515e+01 4.327231673664721967e+01 6.255420646121503125e+01 8.137313640034318496e+01 9.971605016967616564e+01 1.175876355771317492e+02 -1.482762296387060630e+01 -1.673228209865778382e+01 -1.877977168404913400e+01 -2.092942419056888426e+01 -2.313311097721625131e+01 -2.533777968863039831e+01 -2.748710633951964866e+01
3.683333333333333459e-01 3.442921096287458571e+00 2.352511053206270475e+01 4.320600425679167245e+01 6.243667823065680977e+01 8.118690027022294942e+01 9.944384165610284754e+01 1.172131273530154800e+02 -1.480899547686822970e+01 -1.671400303074692317e+01 -1.876372241460725476e+01 -2.092081319695603270e+01 -2.313870297420773170e+01 -2.536516865195293136e+01 -2.754428290584202088e+01
3.700000000000000511e-01 3.411743094123300235e+00 2.346903917420193153e+01 4.311585512492975880e+01 6.230239141990096385e+01 8.099832305389907106e+01 9.919130060697678175e+01 1.168879197983513478e+02 -1.476229910266421719e+01 -1.666045046630083348e+01 -1.870268508241963801e+01 -2.085299497381735279e+01 -2.306583298228911971e+01 -2.528978266417036735e+01 -2.746956173614168151e+01
3.750000000000000000e-01 3.266052462770443920e+00 2.327846891233070536e+01 4.287532477472366566e+01 6.200790211585658795e+01 8.064721887461863048e+01 9.878249244093596815e+01 1.164220632206324808e+02 -1.454245745303218840e+01 -1.637085466654588828e+01 -1.833523503100877150e+01 -2.040137069057644226e+01 -2.252588153190892939e+01 -2.465985532445229111e+01 -2.675078382299140500e+01
3.716666666666667007e-01 3.364489497089108383e+00 2.339999785316952341e+01 4.302101509797433465e+01 6.217806748718469123e+01 8.084135494222400098e+01 9.899923591543041823e+01 1.166591782014327094e+02 -1.469125110987943827e+01 -1.657148529238935453e+01 -1.859437975502401130e+01 -2.072450038904091230e+01 -2.291693762045327887e+01 -2.512096262720892881e+01 -2.728201210477837080e+01
3.733333333333333504e-01 3.314051938708819200e+00 2.333523651905472818e+01 4.294074491662446746e+01 6.208150040545801573e+01 8.072816328929908991e+01 9.886960352736362267e+01 1.165138359576593388e+02 -1.461512582040358765e+01 -1.647064250608894653e+01 -1.846612954181610888e+01 -2.056678389528593698e+01 -2.272846050682876395e+01 -2.490131007408279373e+01 -2.703173912817856461e+01
3.750000000000000000e-01 3.266052462770443920e+00 2.327846891233070536e+01 4.287532477472366566e+01 6.200790211585658795e+01 8.064721887461863048e+01 9.878249244093596815e+01 1.164220632206324808e+02 -1.454245745303218840e+01 -1.637085466654588828e+01 -1.833523503100877150e+01 -2.040137069057644226e+01 -2.252588153190892939e+01 -2.465985532445229111e+01 -2.675078382299140500e+01
3.800000000000000044e-01 3.136827816350192144e+00 2.313834626014080698e+01 4.272774891406850628e+01 6.185780894479520953e+01 8.050075577817169403e+01 9.864674710570419336e+01 1.163047824851180110e+02 -1.434620108036800268e+01 -1.609101228417634744e+01 -1.795516834868771738e+01 -1.990551454607621551e+01 -2.190059228474746789e+01 -2.389417947484648863e+01 -2.583715021461039285e+01
3.766666666666667052e-01 3.221048955709448158e+00 2.322816219671097215e+01 4.282053025537484814e+01 6.194985167935246295e+01 8.058750633177592704e+01 9.872301596866489604e+01 1.163649605667013560e+02 -1.447418154519088596e+01 -1.627477242125764079e+01 -1.820635945811318024e+01 -2.023516677470040648e+01 -2.231851054562709535e+01 -2.440839832058184555e+01 -2.645344114405406799e+01
3.783333333333333548e-01 3.178244414249177474e+00 2.318200989057540085e+01 4.277223348941240033e+01 6.190111541998086153e+01 8.054044005916694005e+01 9.868003970650511292e+01 1.163287078366704037e+02 -1.440915622612807034e+01 -1.618183527163396462e+01 -1.807987923853008638e+01 -2.006985876291810555e+01 -2.210972380647310942e+01 -2.415237632221873909e+01 -2.614755698537492634e+01
3.800000000000000044e-01 3.136827816350192144e+00 2.313834626014080698e+01 4.272774891406850628e+01 6.185780894479520953e+01 8.050075577817169403e+01 9.864674710570419336e+01 1.163047824851180110e+02 -1.434620108036800268e+01 -1.609101228417634744e+01 -1.795516834868771738e+01 -1.990551454607621551e+01 -2.190059228474746789e+01 -2.389417947484648863e+01 -2.583715021461039285e+01
3.850000000000000089e-01 3.016484157056515958e+00 2.301415831345613228e+01 4.260459759236987054e+01 6.174253877365968890e+01 8.040169161204288173e+01 9.857325381027004596e+01 1.162668380255101965e+02 -1.416343510452163557e+01 -1.582497212307560552e+01 -1.758669445635851147e+01 -1.941605302354702900e+01 -2.127323711219726476e+01 -2.311459631177661578e+01 -2.489441240265201571e+01
3.816666666666667096e-01 3.096313189430713653e+00 2.309623275861452996e+01 4.268559718111918500e+01 6.181780498055655926e+01 8.046556147560899319e+01 9.861936294864499075e+01 1.162884132274975428e+02 -1.428461940938445096e+01 -1.600162345961733834e+01 -1.783170423178194497e+01 -1.974193381408882075e+01 -2.169141736260223396e+01 -2.363479665071429991e+01 -2.552408133480523844e+01
3.833333333333333592e-01 3.056283284363195740e+00 2.305498704184618219e+01 4.264477630903521543e+01 6.177970932206905275e+01 8.043298786958129654e+01 9.859545616453956995e+01 1.162765221559038054e+02 -1.422381585978351026e+01 -1.591306957738302863e+01 -1.770899120683477079e+01 -1.957885018009917033e+01 -2.148229830714464583e+01 -2.337483339454729148e+01 -2.520960110275304444e+01
3.850000000000000089e-01 3.016484157056515958e+00 2.301415831345613228e+01 4.260459759236987054e+01 6.174253877365968890e+01 8.040169161204288173e+01 9.857325381027004596e+01 1.162668380255101965e+02 -1.416343510452163557e+01 -1.582497212307560552e+01 -1.758669445635851147e+01 -1.941605302354702900e+01 -2.127323711219726476e+01 -2.311459631177661578e+01 -2.489441240265201571e+01
3.900000000000000133e-01 2.895869103588899041e+00 2.289008814327563712e+01 4.248202198556935372e+01 6.162841532381495568e+01 8.030448820996056725e+01 9.850249587952265529e+01 1.162326708114834730e+02 -1.398127322366506498e+01 -1.555968684447314843e+01 -1.721902305646705855e+01 -1.892729960062544237e+01 -2.064632861060707114e+01 -2.233501610579305918e+01 -2.395104456381631053e+01
3.866666666666667140e-01 2.976637582094344925e+00 2.297331866861436112e+01 4.256445047902111867e+01 6.170545276649402666e+01 8.037054632535394205e+01 9.855128421698987040e+01 1.162574846250480221e+02 -1.410309523455650549e+01 -1.573693294446553637e+01 -1.746446619647082699e+01 -1.925332363939283908e+01 -2.106422956532659185e+01 -2.285438374548468587e+01 -2.457920318510717550e+01
3.883333333333333637e-01 2.936514709299549608e+00 2.293209483695977369e+01 4.252378624237982763e+01 6.166768252061037714e+01 8.033851057905586401e+01 9.852817716920610280e+01 1.162467070012739896e+02 -1.404248585603474098e+01 -1.564862132146282825e+01 -1.734201133488260993e+01 -1.909046961544802912e+01 -2.085525922188900338e+01 -2.259443115805709112e+01 -2.426453622574027946e+01
3.900000000000000133e-01 2.895869103588899041e+00 2.289008814327563712e+01 4.248202198556935372e+01 6.162841532381495568e+01 8.030448820996056725e+01 9.850249587952265529e+01 1.162326708114834730e+02 -1.398127322366506498e+01 -1.555968684447314843e+01 -1.721902305646705855e+01 -1.892729960062544237e+01 -2.064632861060707114e+01 -2.233501610579305918e+01 -2.395104456381631053e+01
3.950000000000000178e-01 2.769452393821792757e+00 2.275736119252834300e+01 4.234732593319957772e+01 6.149786962603060658e+01 8.018559252193647069e+01 9.840375704728529627e+01 1.161632319733575400e+02 -1.379256121324410600e+01 -1.528773786532147483e+01 -1.684576622784336664e+01 -1.843543168858305847e+01 -2.002027887123656669e+01 -2.156180934964810092e+01 -2.302108095035905322e+01
3.916666666666667185e-01 2.854453086422747532e+00 2.284692118318765353e+01 4.243862435984199521e+01 6.158692582828927442e+01 8.026752012233802702e+01 9.847300345001727351e+01 1.162138178792960304e+02 -1.391914881797445780e+01 -1.546981870648932222e+01 -1.709524335679110862e+01 -1.876367285446206878e+01 -2.043748396968064540e+01 -2.207644348545903767e+01 -2.363936236024527204e+01
3.933333333333333681e-01 2.812314906287328498e+00 2.280265291936672511e+01 4.239366747368345756e+01 6.154331187397509240e+01 8.022773903496747039e+01 9.843988004127970726e+01 1.161903889147986177e+02 -1.385621277131410523e+01 -1.537912761870684264e+01 -1.697077982694068865e+01 -1.859967749928687653e+01 -2.022877624348768677e+01 -2.181870882379117305e+01 -2.332941165456350063e+01
3.950000000000000178e-01 2.769452393821792757e+00 2.275736119252834300e+01 4.234732593319957772e+01 6.149786962603060658e+01 8.018559252193647069e+01 9.840375704728529627e+01 1.161632319733575400e+02 -1.379256121324410600e+01 -1.528773786532147483e+01 -1.684576622784336664e+01 -1.843543168858305847e+01 -2.002027887123656669e+01 -2.156180934964810092e+01 -2.302108095035905322e+01
4.000000000000000222e-01 2.637627114820898733e+00 2.261739584004854464e+01 4.220317839818041250e+01 6.135516457624581221e+01 8.005127873901561486e+01 9.828577843392751845e+01 1.160701934762843308e+02 -1.359944744012256201e+01 -1.501161973175488740e+01 -1.646940537587694919e+01 -1.794246226779720388e+01 -1.939611886341394253e+01 -2.079447974667582955e+01 -2.210194413116157719e+01
3.966666666666666674e-01 2.725989442300342791e+00 2.271125189080286688e+01 4.229990509776506258e+01 6.145102907987151752e+01 8.014166500417638872e+01 9.836540525538437407e+01 1.161333362164467360e+02 -1.372841386889019510e+01 -1.519587835885023885e+01 -1.672040355593777150e+01 -1.827106441459374508e+01 -1.981200072912709942e+01 -2.130558398190171232e+01 -2.271398973468486915e+01
3.983333333333333726e-01 2.682034604454364146e+00 2.266453841353192544e+01 4.225174391931790296e+01 6.140328355175712716e+01 8.009663787051302108e+01 9.832573004073289269e+01 1.161018667988901285e+02 -1.366398197084652999e+01 -1.510377097030849747e+01 -1.659488640208241961e+01 -1.810669723086115113e+01 -1.960393988278696753e+01 -2.104985463306335802e+01 -2.240773115415882444e+01
4.000000000000000222e-01 2.637627114820898733e+00 2.261739584004854464e+01 4.220317839818041250e+01 6.135516457624581221e+01 8.005127873901561486e+01 9.828577843392751845e+01 1.160701934762843308e+02 -1.359944744012256201e+01 -1.501161973175488740e+01 -1.646940537587694919e+01 -1.794246226779720388e+01 -1.939611886341394253e+01 -2.079447974667582955e+01 -2.210194413116157719e+01
4.050000000000000266e-01 2.503672822263067754e+00 2.247686772530037302e+01 4.206028223751883388e+01 6.121592880805937398e+01 7.992316551220088172e+01 9.817731198213482458e+01 1.159905876261805275e+02 -1.340844886920356061e+01 -1.473821875607090881e+01 -1.609601622838485824e+01 -1.745221747979265814e+01 -1.877383010405700503e+01 -2.002749378849873452e+01 -2.118091285668094770e+01
4.016666666666666718e-01 2.592979130215406602e+00 2.257017316825571029e+01 4.215471920208197076e+01 6.130737972729353658e+01 8.000653368832234946e+01 9.824677956690291580e+01 1.160398729831529749e+02 -1.353513244725774278e+01 -1.491974894144782304e+01 -1.634423008100350927e+01 -1.777850707163367261e+01 -1.918848968361712792e+01 -2.053913979123678146e+01 -2.179596234720667169e+01
4.033333333333333770e-01 2.548286431784357209e+00 2.252322908191575124e+01 4.210691613007078615e+01 6.126071164255406387e+01 7.996346847665863322e+01 9.821013690545100872e+01 1.160127016973028447e+02 -1.347136426880754811e+01 -1.482850055271689271e+01 -1.621965804936174038e+01 -1.761501270823133680e+01 -1.898103723054433090e+01 -2.028354020638384014e+01 -2.148912865901230873e+01
4.050000000000000266e-01 2.503672822263067754e+00 2.247686772530037302e+01 4.206028223751883388e+01 6.121592880805937398e+01 7.992316551220088172e+01 9.817731198213482458e+01 1.159905876261805275e+02 -1.340844886920356061e+01 -1.473821875607090881e+01 -1.609601622838485824e+01 -1.745221747979265814e+01 -1.877383010405700503e+01 -2.002749378849873452e+01 -2.118091285668094770e+01
4.100000000000000311e-01 2.370814901995465629e+00 2.234197117497305030e+01 4.192826238138157180e+01 6.109400348560888716e+01 7.982031181447388235e+01 9.810375791224197428e+01 1.159573207451332877e+02 -1.322564355148509385e+01 -1.447417780302086321e+01 -1.573174352027286815e+01 -1.696900055283591513e+01 -1.815436678425792039e+01 -1.925686966750206963e+01 -2.024747501051845333e+01
4.066666666666666763e-01 2.459285305022868684e+00 2.243127918399253318e+01 4.201505540922491377e+01 6.117333149250848123e+01 7.988600884221922627e+01 9.814879824991164980e+01 1.159741614023011067e+02 -1.334656598176125541e+01 -1.464909721738156101e+01 -1.597348421999456036e+01 -1.729025184992055486e+01 -1.856691090969358982e+01 -1.977091521562068976e+01 -2.087106209602407247e+01
4.083333333333333814e-01 2.415057265833060463e+00 2.238637578496294012e+01 4.197111862947844685e+01 6.113276929342915622e+01 7.985181417538409221e+01 9.812437983591618718e+01 1.159631801447163895e+02 -1.328566743625484570e+01 -1.456110949728290471e+01 -1.585206824808146919e+01 -1.712916391600760946e+01 -1.836037795959442676e+01 -1.951396065533982238e+01 -2.055979715526160589e+01
4.100000000000000311e-01 2.370814901995465629e+00 2.234197117497305030e+01 4.192826238138157180e+01 6.109400348560888716e+01 7.982031181447388235e+01 9.810375791224197428e+01 1.159573207451332877e+02 -1.322564355148509385e+01 -1.447417780302086321e+01 -1.573174352027286815e+01 -1.696900055283591513e+01 -1.815436678425792039e+01 -1.925686966750206963e+01 -2.024747501051845333e+01
4.150000000000000355e-01 2.236465787613767908e+00 2.220999289741280691e+01 4.180407046681514771e+01 6.098590891501454081e+01 7.973881207634822488e+01 9.806087230688848422e+01 1.159659630080628858e+02 -1.304927030443431946e+01 -1.421835516232827779e+01 -1.537641319639694615e+01 -1.649389085220494167e+01 -1.754030911830817274e+01 -1.848690493159088533e+01 -1.930782814799381697e+01
4.116666666666666807e-01 2.326527831391248302e+00 2.229799765388595034e+01 4.188637057107840178e+01 6.105685905844552508e+01 7.979125826869449156e+01 9.808661204119195531e+01 1.159561786385207256e+02 -1.316641838573209711e+01 -1.438823120275776368e+01 -1.561245914692731418e+01 -1.680974698466965123e+01 -1.794891575729291944e+01 -1.899975135950261418e+01 -1.993429298720391429e+01
4.133333333333333859e-01 2.281836003402339053e+00 2.225409946577028464e+01 4.184507629055703859e+01 6.102094549446422178e+01 7.976423131645049125e+01 9.807248456581366725e+01 1.159592610353730322e+02 -1.310773773068244452e+01 -1.430306032864811527e+01 -1.549409444487336884e+01 -1.665141261394300187e+01 -1.774420325629943207e+01 -1.874298902068716899e+01 -1.962087133708777031e+01
4.150000000000000355e-01 2.236465787613767908e+00 2.220999289741280691e+01 4.180407046681514771e+01 6.098590891501454081e+01 7.973881207634822488e+01 9.806087230688848422e+01 1.159659630080628858e+02 -1.304927030443431946e+01 -1.421835516232827779e+01 -1.537641319639694615e+01 -1.649389085220494167e+01 -1.754030911830817274e+01 -1.848690493159088533e+01 -1.930782814799381697e+01
4.200000000000000400e-01 2.088709325559456431e+00 2.206767992054390248e+01 4.167249531649321881e+01 6.087358246185316801e+01 7.965674133268896639e+01 9.802183800558040616e+01 1.159838239916332867e+02 -1.286816886743095800e+01 -1.396015616511188995e+01 -1.502187549039131298e+01 -1.602322981190141249e+01 -1.693458479490661617e+01 -1.772917703609299167e+01 -1.838415747341688089e+01
4.166666666666666852e-01 2.189623094453440721e+00 2.216492147107117816e+01 4.176260968485452452e+01 6.095098338137941596e+01 7.971417404882018332e+01 9.805085201745046675e+01 1.159752324153509733e+02 -1.299021515366627177e+01 -1.413338382251140679e+01 -1.525887530606660114e+01 -1.633696196384688193e+01 -1.733746217722075045e+01 -1.823230028661465951e+01 -1.899665236665945400e+01
4.183333333333333348e-01 2.140957220542653694e+00 2.211818882714728574e+01 4.171959542070462135e+01 6.091457365177504357e+01 7.968810594074984976e+01 9.803946431664802219e+01 1.159832271390673526e+02 -1.293046286349763285e+01 -1.404793616385492427e+01 -1.514121898274330213e+01 -1.618038308773972389e+01 -1.713551998703907131e+01 -1.797921935238874980e+01 -1.868766199443918197e+01
4.200000000000000400e-01 2.088709325559456431e+00 2.206767992054390248e+01 4.167249531649321881e+01 6.087358246185316801e+01 7.965674133268896639e+01 9.802183800558040616e+01 1.159838239916332867e+02 -1.286816886743095800e+01 -1.396015616511188995e+01 -1.502187549039131298e+01 -1.602322981190141249e+01 -1.693458479490661617e+01 -1.772917703609299167e+01 -1.838415747341688089e+01
4.250000000000000444e-01 1.882205816148381672e+00 2.185979401384585685e+01 4.146743591549687125e+01 6.067751482533660123e+01 7.947749513855298176e+01 9.786855143187847261e+01 1.158665488378475601e+02 -1.264561759166606159e+01 -1.366522492350678952e+01 -1.464248364735461649e+01 -1.554761239297341824e+01 -1.635211256823211556e+01 -1.703107982024644329e+01 -1.756415516135162136e+01
4.216666666666666896e-01 2.030511607692686571e+00 2.201054653839454289e+01 4.161793826616059278e+01 6.082398698219286359e+01 7.961521282712196523e+01 9.799202763915948822e+01 1.159697461591317733e+02 -1.280135352399866555e+01 -1.386817109077014365e+01 -1.489941329337192677e+01 -1.586491123729379993e+01 -1.673533550796673808e+01 -1.748455427359957781e+01 -1.809063560077495936e+01
4.233333333333333393e-01 1.963170541804799774e+00 2.194297767676830446e+01 4.155150750947868232e+01 6.076071391380094155e+01 7.955768074940993984e+01 9.794326936322421773e+01 1.159331141671224685e+02 -1.272788892392095406e+01 -1.377024380250143132e+01 -1.477286122495097764e+01 -1.570566361580317505e+01 -1.653969194981277013e+01 -1.724943471142498552e+01 -1.781380050274901450e+01
4.250000000000000444e-01 1.882205816148381672e+00 2.185979401384585685e+01 4.146743591549687125e+01 6.067751482533660123e+01 7.947749513855298176e+01 9.786855143187847261e+01 1.158665488378475601e+02 -1.264561759166606159e+01 -1.366522492350678952e+01 -1.464248364735461649e+01 -1.554761239297341824e+01 -1.635211256823211556e+01 -1.703107982024644329e+01 -1.756415516135162136e+01
4.300000000000000488e-01 1.509728420637273194e+00 2.147185809993035477e+01 4.107000076257027388e+01 6.027732361314045306e+01 7.908187511528527125e+01 9.748517507570542762e+01 1.155031631464660506e+02 -1.238991004952028518e+01 -1.336471496510185375e+01 -1.429699399806051474e+01 -1.515816430907745627e+01 -1.592099351553680719e+01 -1.656186040465592413e+01 -1.706165048727783429e+01
4.266666666666666941e-01 1.783051781394397572e+00 2.175626676405062199e+01 4.136103985427011764e+01 6.057005272036275301e+01 7.937102346188707713e+01 9.776532275954598106e+01 1.157689428879434814e+02 -1.255548848582675525e+01 -1.355560195430304304e+01 -1.451236573514946571e+01 -1.539643222686281376e+01 -1.617980632020471887e+01 -1.683813950401903270e+01 -1.735166073141146015e+01
4.283333333333333437e-01 1.660130047855441271e+00 2.162806262314686734e+01 4.122951069338866148e+01 6.043740102215969046e+01 7.923963162124483972e+01 9.763767574284116790e+01 1.156475410862307172e+02 -1.246332593917088083e+01 -1.344861933161011436e+01 -1.439081551330261988e+01 -1.526099578265334955e+01 -1.603160213953642810e+01 -1.667871319911080619e+01 -1.718295559188905486e+01
4.300000000000000488e-01 1.509728420637273194e+00 2.147185809993035477e+01 4.107000076257027388e+01 6.027732361314045306e+01 7.908187511528527125e+01 9.748517507570542762e+01 1.155031631464660506e+02 -1.238991004952028518e+01 -1.336471496510185375e+01 -1.429699399806051474e+01 -1.515816430907745627e+01 -1.592099351553680719e+01 -1.656186040465592413e+01 -1.706165048727783429e+01
4.350000000000000533e-01 1.068377513780136123e+00 2.102446685467144150e+01 4.062464462713682423e+01 5.984233378010571158e+01 7.866551084827632678e+01 9.709526677328030075e+01 1.151467376947927193e+02 -1.268325784897980135e+01 -1.364498806226843897e+01 -1.455813591405932073e+01 -1.539456390153573118e+01 -1.612775831629133094e+01 -1.673508540732672856e+01 -1.719867006954731536e+01
4.316666666666666985e-01 1.329730346362827831e+00 2.128695007814986084e+01 4.088332151208838638e+01 6.009220884068063384e+01 7.890173651745689654e+01 9.731336489130984546e+01 1.153428285681743830e+02 -1.238344627046536317e+01 -1.335239844855129832e+01 -1.427861777060400783e+01 -1.513371276057820047e+01 -1.589065736752603009e+01 -1.652604356087336512e+01 -1.702096723847591164e+01
4.333333333333333481e-01 1.170318159481031239e+00 2.112586899743813262e+01 4.072352961639933255e+01 5.993673442234174331e+01 7.875355589532979650e+01 9.717527002063283703e+01 1.152172886809890855e+02 -1.249981856238715849e+01 -1.346536357687718066e+01 -1.438589875759327619e+01 -1.523314941368901643e+01 -1.598030622380665200e+01 -1.660427781043373230e+01 -1.708657204557896847e+01
4.350000000000000533e-01 1.068377513780136123e+00 2.102446685467144150e+01 4.062464462713682423e+01 5.984233378010571158e+01 7.866551084827632678e+01 9.709526677328030075e+01 1.151467376947927193e+02 -1.268325784897980135e+01 -1.364498806226843897e+01 -1.455813591405932073e+01 -1.539456390153573118e+01 -1.612775831629133094e+01 -1.673508540732672856e+01 -1.719867006954731536e+01
4.400000000000000022e-01 9.195388390826411129e-01 2.088026873442159115e+01 4.048799237380026028e+01 5.971595590252816521e+01 7.855182625008798425e+01 9.699625131291584523e+01 1.150637953724874336e+02 -1.329858936719651119e+01 -1.424976521659056061e+01 -1.514032835035073177e+01 -1.594250434811398520e+01 -1.663067105885842523e+01 -1.718363099559516982e+01 -1.758548614538164401e+01
4.366666666666667029e-01 1.001782983914329073e+00 2.095929013736603252e+01 4.056218643392894307e+01 5.978384368845193109e+01 7.861212946280177505e+01 9.704796656459404858e+01 1.151062647418832938e+02 -1.288442942098415323e+01 -1.384243693873047931e+01 -1.474792842935132597e+01 -1.557289658162799917e+01 -1.629113134254307838e+01 -1.688048096632073936e+01 -1.732372896194932110e+01
4.383333333333333526e-01 9.544506517748985175e-01 2.091363376493245951e+01 4.051912930111348032e+01 5.974424430567049882e+01 7.857673887169779903e+01 9.701738575365152428e+01 1.150809038907792257e+02 -1.309056420513828201e+01 -1.404507882707959077e+01 -1.494304720703750355e+01 -1.575658184888742497e+01 -1.645976945182565387e+01 -1.703093746497520300e+01 -1.745352981241187251e+01
4.400000000000000022e-01 9.195388390826411129e-01 2.088026873442159115e+01 4.048799237380026028e+01 5.971595590252816521e+01 7.855182625008798425e+01 9.699625131291584523e+01 1.150637953724874336e+02 -1.329858936719651119e+01 -1.424976521659056061e+01 -1.514032835035073177e+01 -1.594250434811398520e+01 -1.663067105885842523e+01 -1.718363099559516982e+01 -1.758548614538164401e+01
4.450000000000000067e-01 8.605563998205467691e-01 2.082453828896404602e+01 4.043666761661152975e+01 5.967006077360166216e+01 7.851219875532579806e+01 9.696348928026908709e+01 1.150382065030117360e+02 -1.392650619124966305e+01 -1.486813339816722035e+01 -1.573686848545134076e+01 -1.650525533636245967e+01 -1.714852644703781337e+01 -1.764689379482215159e+01 -1.798642182278942414e+01
4.416666666666667074e-01 8.934599596302857938e-01 2.085553101718675606e+01 4.046510536748760956e+01 5.969537584749729575e+01 7.853393150081814156e+01 9.698131847138574813e+01 1.150519771585215949e+02 -1.350749601391732568e+01 -1.445543302019149756e+01 -1.533867318079857078e+01 -1.612955073617569468e+01 -1.680273075329307986e+01 -1.733748756380895273e+01 -1.771857885401686872e+01
4.433333333333333570e-01 8.742323848473833037e-01 2.083739452672555359e+01 4.044843618600072688e+01 5.968050659934218771e+01 7.852113281495179820e+01 9.697078126450442426e+01 1.150437963713230971e+02 -1.371686901917224688e+01 -1.466163198555221392e+01 -1.553760369803602437e+01 -1.631722411721009891e+01 -1.697544284278326288e+01 -1.749200372655835878e+01 -1.785231837044731407e+01
4.450000000000000067e-01 8.605563998205467691e-01 2.082453828896404602e+01 4.043666761661152975e+01 5.967006077360166216e+01 7.851219875532579806e+01 9.696348928026908709e+01 1.150382065030117360e+02 -1.392650619124966305e+01 -1.486813339816722035e+01 -1.573686848545134076e+01 -1.650525533636245967e+01 -1.714852644703781337e+01 -1.764689379482215159e+01 -1.798642182278942414e+01
4.500000000000000111e-01 8.457603887498952311e-01 2.081035492408006959e+01 4.042338675632658607e+01 5.965794837004057882e+01 7.850148324001902722e+01 9.695434811352251359e+01 1.150307534381873182e+02 -1.455614873026439327e+01 -1.548842897871010571e+01 -1.633549542418076328e+01 -1.707020056054423662e+01 -1.766862301513091538e+01 -1.811237734266737576e+01 -1.838948561364603762e+01
4.466666666666667118e-01 8.516241337126405631e-01 2.081612833925586514e+01 4.042895509807608079e+01 5.966319990870967871e+01 7.850631427368898585e+01 9.695866815287071461e+01 1.150344903725925150e+02 -1.413629703891344924e+01 -1.507481012249961161e+01 -1.593632607554128455e+01 -1.669349164593635493e+01 -1.732182127613777922e+01 -1.780199427500402365e+01 -1.812072733530830249e+01
4.483333333333333615e-01 8.468172690267932179e-01 2.081153818421947932e+01 4.042467585402518893e+01 5.965931726160705750e+01 7.850290092569541400e+01 9.695577943409614363e+01 1.150321601152516280e+02 -1.434619969093825809e+01 -1.528159736843456606e+01 -1.613589003982139403e+01 -1.688182728697739421e+01 -1.749520558412043059e+01 -1.795717178099916111e+01 -1.825509515701125807e+01
4.500000000000000111e-01 8.457603887498952311e-01 2.081035492408006959e+01 4.042338675632658607e+01 5.965794837004057882e+01 7.850148324001902722e+01 9.695434811352251359e+01 1.150307534381873182e+02 -1.455614873026439327e+01 -1.548842897871010571e+01 -1.633549542418076328e+01 -1.707020056054423662e+01 -1.766862301513091538e+01 -1.811237734266737576e+01 -1.838948561364603762e+01
4.550000000000000155e-01 8.623717956974703558e-01 2.082433107086763968e+01 4.043440135460139118e+01 5.966578440771260716e+01 7.850605305788606358e+01 9.695571025681226729e+01 1.150291252821721315e+02 -1.518600906949006024e+01 -1.610883492375245041e+01 -1.693413104875814668e+01 -1.763506411165626986e+01 -1.818856455799518912e+01 -1.857765511807049563e+01 -1.879232076855760880e+01
4.516666666666667163e-01 8.481170379673695914e-01 2.081222702618937959e+01 4.042472780090778883e+01 5.965873204715846612e+01 7.850170657713714206e+01 9.695403398722430666e+01 1.150299523001021669e+02 -1.476611822496836801e+01 -1.569526817021035647e+01 -1.653509605060757082e+01 -1.725855791168934061e+01 -1.784201519228996347e+01 -1.826755080495237493e+01 -1.852384023217243225e+01
4.533333333333333659e-01 8.537177432499745144e-01 2.081695599725971491e+01 4.042847492894391337e+01 5.966142336463370555e+01 7.850331099565920567e+01 9.695456897741588875e+01 1.150294881812870074e+02 -1.497607702378979866e+01 -1.590207869329310775e+01 -1.673465240655054487e+01 -1.744685874753044885e+01 -1.801534292012655669e+01 -1.842265707407988984e+01 -1.865813086709942681e+01
4.550000000000000155e-01 8.623717956974703558e-01 2.082433107086763968e+01 4.043440135460139118e+01 5.966578440771260716e+01 7.850605305788606358e+01 9.695571025681226729e+01 1.150291252821721315e+02 -1.518600906949006024e+01 -1.610883492375245041e+01 -1.693413104875814668e+01 -1.763506411165626986e+01 -1.818856455799518912e+01 -1.857765511807049563e+01 -1.879232076855760880e+01
4.600000000000000200e-01 9.061196198275555114e-01 2.086143636460816708e+01 4.046401439920929732e+01 5.968732974281473247e+01 7.851928061991388574e+01 9.696073816079363894e+01 1.150264714686217218e+02 -1.581540272879161613e+01 -1.672845827278958453e+01 -1.753172919762603854e+01 -1.819871527019888546e+01 -1.870721643631151210e+01 -1.904167921345209535e+01 -1.919406418696245709e+01
4.566666666666667207e-01 8.740325574237289841e-01 2.083426781467373345e+01 4.044238626228693789e+01 5.967166094598488257e+01 7.850974964516291266e+01 9.695725182499882067e+01 1.150286420328164354e+02 -1.539589164169307978e+01 -1.631550611224941250e+01 -1.713349555333699215e+01 -1.782313480629125735e+01 -1.836164152218393752e+01 -1.873251075828799728e+01 -1.892638424782900231e+01
4.583333333333333703e-01 8.886017713958032083e-01 2.084663827642288680e+01 4.045227466886516510e+01 5.967887481622456392e+01 7.851420436015590099e+01 9.695898492106090316e+01 1.150278238336047991e+02 -1.560570700058676685e+01 -1.652206489246810150e+01 -1.733271147195698703e+01 -1.801103249476368617e+01 -1.853453537090182479e+01 -1.888718973112393940e+01 -1.906029588256971508e+01
4.600000000000000200e-01 9.061196198275555114e-01 2.086143636460816708e+01 4.046401439920929732e+01 5.968732974281473247e+01 7.851928061991388574e+01 9.696073816079363894e+01 1.150264714686217218e+02 -1.581540272879161613e+01 -1.672845827278958453e+01 -1.753172919762603854e+01 -1.819871527019888546e+01 -1.870721643631151210e+01 -1.904167921345209535e+01 -1.919406418696245709e+01
4.650000000000000244e-01 9.759364571565580793e-01 2.091958410579742633e+01 4.050916918246860376e+01 5.971864549685916046e+01 7.853646908304958174e+01 9.696413246939390262e+01 1.150170677771564129e+02 -1.644340679655111614e+01 -1.734620296563626951e+01 -1.812711528834135422e+01 -1.876001167367482481e+01 -1.922359263994102108e+01 -1.950375389670671922e+01 -1.959444958854874486e+01
4.616666666666666696e-01 9.265548950614439505e-01 2.087859236901368831e+01 4.047749924826337775e+01 5.969688643749080370e+01 7.852481075123274934e+01 9.696232122856464741e+01 1.150243783525355639e+02 -1.602495220426498079e+01 -1.693464850973105484e+01 -1.773050368655808384e+01 -1.838613546405361276e+01 -1.887963985789528820e+01 -1.919594320231627194e+01 -1.932766849266470288e+01
4.633333333333333748e-01 9.499010034597314966e-01 2.089805502053102515e+01 4.049263511006729743e+01 5.970741132237382232e+01 7.853062643872532078e+01 9.696353685849308590e+01 1.150213245662907724e+02 -1.623429820778266830e+01 -1.714057578693395101e+01 -1.792897767624701544e+01 -1.857324411464894354e+01 -1.905177115119316156e+01 -1.934996808887678910e+01 -1.946112243045364920e+01
4.650000000000000244e-01 9.759364571565580793e-01 2.091958410579742633e+01 4.050916918246860376e+01 5.971864549685916046e+01 7.853646908304958174e+01 9.696413246939390262e+01 1.150170677771564129e+02 -1.644340679655111614e+01 -1.734620296563626951e+01 -1.812711528834135422e+01 -1.876001167367482481e+01 -1.922359263994102108e+01 -1.950375389670671922e+01 -1.959444958854874486e+01
4.700000000000000289e-01 1.068612148392426464e+00 2.099492800507427503e+01 4.056549376521281403e+01 5.975495947477320158e+01 7.855257701734959142e+01 9.696070589321710997e+01 1.149956777872671410e+02 -1.706882305924275300e+01 -1.796078709375018079e+01 -1.871904642828388177e+01 -1.931788835469423660e+01 -1.973695726619991220e+01 -1.996363046595602597e+01 -1.999387363369760706e+01
4.666666666666666741e-01 1.004532288604030210e+00 2.094301696115009648e+01 4.052690982901292216e+01 5.973037384181786535e+01 7.854210589668481646e+01 9.696386309699032324e+01 1.150113550716966273e+02 -1.665220170923977250e+01 -1.755145336037337600e+01 -1.832484566620663813e+01 -1.894638000415627133e+01 -1.939506621840486744e+01 -1.965729000570998153e+01 -1.972767406443970017e+01
4.683333333333333792e-01 1.035468770489044621e+00 2.096816508525256850e+01 4.054570574271550498e+01 5.974248639829070839e+01 7.854747002337306583e+01 9.696270368537967954e+01 1.150041980547719902e+02 -1.686068422003868505e+01 -1.775632432013564355e+01 -1.852216416527080156e+01 -1.913234487871179113e+01 -1.956619090775579295e+01 -1.981058183120457628e+01 -1.986081094008723724e+01
4.700000000000000289e-01 1.068612148392426464e+00 2.099492800507427503e+01 4.056549376521281403e+01 5.975495947477320158e+01 7.855257701734959142e+01 9.696070589321710997e+01 1.149956777872671410e+02 -1.706882305924275300e+01 -1.796078709375018079e+01 -1.871904642828388177e+01 -1.931788835469423660e+01 -1.973695726619991220e+01 -1.996363046595602597e+01 -1.999387363369760706e+01
4.750000000000000333e-01 1.179338893946385358e+00 2.108338811598870777e+01 4.062976738196135784e+01 5.979399903634512725e+01 7.856631309566061816e+01 9.695011082513106260e+01 1.149627715787609645e+02 -1.769125364121044441e+01 -1.857178854110231825e+01 -1.930712191586367155e+01 -1.987201951714870773e+01 -2.024711907507996855e+01 -2.042131526326950564e+01 -2.039260189912395660e+01
4.716666666666666785e-01 1.103746680882425002e+00 2.102313420004645650e+01 4.058615188780827765e+01 5.976772367570809052e+01 7.855741049728717940e+01 9.695790352952923286e+01 1.149858716665925158e+02 -1.727663067910000194e+01 -1.816485001610162087e+01 -1.891549655026139831e+01 -1.950301044723919830e+01 -1.990736167809447466e+01 -2.011642936992133102e+01 -2.012685353956468148e+01
4.733333333333333837e-01 1.140727664445003287e+00 2.105267615891427013e+01 4.060761339081903998e+01 5.978075479268042614e+01 7.856198820047534070e+01 9.695435301092378211e+01 1.149748683882990719e+02 -1.748409838626046309e+01 -1.836850833033762598e+01 -1.911151383002007265e+01 -1.968771455507462065e+01 -2.007741158668820702e+01 -2.026898982519328740e+01 -2.025976531453914475e+01
4.750000000000000333e-01 1.179338893946385358e+00 2.108338811598870777e+01 4.062976738196135784e+01 5.979399903634512725e+01 7.856631309566061816e+01 9.695011082513106260e+01 1.149627715787609645e+02 -1.769125364121044441e+01 -1.857178854110231825e+01 -1.930712191586367155e+01 -1.987201951714870773e+01 -2.024711907507996855e+01 -2.042131526326950564e+01 -2.039260189912395660e+01
4.800000000000000377e-01 1.303115607836486944e+00 2.118119930401884332e+01 4.069956498088759389e+01 5.983472831914481560e+01 7.857801545983140556e+01 9.693397175360412632e+01 1.149210932088095660e+02 -1.831109433663588959e+01 -1.917964747341051890e+01 -1.989178983997097561e+01 -2.042282127070046016e+01 -2.075441975877451739e+01 -2.087703118678855674e+01 -2.079069186475832609e+01
4.766666666666666829e-01 1.219419183444682142e+00 2.111515044522657547e+01 4.065253901178725471e+01 5.980742775335061623e+01 7.857040207036999391e+01 9.694523644096956616e+01 1.149496778668209345e+02 -1.789811510567180974e+01 -1.877471079663570919e+01 -1.950234076803253558e+01 -2.005594327304788749e+01 -2.041649811700594341e+01 -2.057341367120276487e+01 -2.052536320609184983e+01
4.783333333333333881e-01 1.260743300587740867e+00 2.114779942039509564e+01 4.067582946044232983e+01 5.982100812538267576e+01 7.857428692879508958e+01 9.693982240681795304e+01 1.149357343503179720e+02 -1.810472375175976723e+01 -1.897732030102896417e+01 -1.969721593245752800e+01 -2.023952728483880392e+01 -2.058558124839101922e+01 -2.072530354747440029e+01 -2.065804849408304733e+01
4.800000000000000377e-01 1.303115607836486944e+00 2.118119930401884332e+01 4.069956498088759389e+01 5.983472831914481560e+01 7.857801545983140556e+01 9.693397175360412632e+01 1.149210932088095660e+02 -1.831109433663588959e+01 -1.917964747341051890e+01 -1.989178983997097561e+01 -2.042282127070046016e+01 -2.075441975877451739e+01 -2.087703118678855674e+01 -2.079069186475832609e+01
4.850000000000000422e-01 1.434005012083200858e+00 2.128408218380782557e+01 4.077233832419276638e+01 5.987634456632871860e+01 7.858858046116347396e+01 9.691478000012324401e+01 1.148745767277587078e+02 -1.892931059170367902e+01 -1.978556548920011693e+01 -2.047437591056297279e+01 -2.097160969840619060e+01 -2.126001355345969301e+01 -2.133160453367993981e+01 -2.118846838424318690e+01
4.816666666666666874e-01 1.346288871552047350e+00 2.121517022048089629e+01 4.072363577683648828e+01 5.984854914085674693e+01 7.858161742695820351e+01 9.692777964210399944e+01 1.149059100954859787e+02 -1.851728721397599742e+01 -1.938175800344911437e+01 -2.008612800196952719e+01 -2.060588423881586806e+01 -2.092305919756051225e+01 -2.102862134340127298e+01 -2.092328991148271555e+01
4.833333333333333370e-01 1.390016731409798201e+00 2.124953619039325403e+01 4.074793805668181790e+01 5.986243853676510440e+01 7.858512993810767000e+01 9.692134803447940783e+01 1.148903465530140835e+02 -1.872333529942367747e+01 -1.958370329198583093e+01 -2.028029494508542285e+01 -2.078878704150421086e+01 -2.109156864251286834e+01 -2.118013216562051326e+01 -2.105588004358867593e+01
4.850000000000000422e-01 1.434005012083200858e+00 2.128408218380782557e+01 4.077233832419276638e+01 5.987634456632871860e+01 7.858858046116347396e+01 9.691478000012324401e+01 1.148745767277587078e+02 -1.892931059170367902e+01 -1.978556548920011693e+01 -2.047437591056297279e+01 -2.097160969840619060e+01 -2.126001355345969301e+01 -2.133160453367993981e+01 -2.118846838424318690e+01
4.900000000000000466e-01 1.563887356045941202e+00 2.138608870593638756e+01 4.084437525849169504e+01 5.991736861465311392e+01 7.859869664865917116e+01 9.689527732317276332e+01 1.148278782278366918e+02 -1.954742056975167941e+01 -2.039149059968509192e+01 -2.105707804550908691e+01 -2.152061286844014987e+01 -2.176590437296785296e+01 -2.178653474635088472e+01 -2.158663356189716964e+01
4.866666666666666918e-01 1.477923089298115666e+00 2.131856499628899826e+01 4.079668313483151820e+01 5.989020327531913068e+01 7.859199190535592550e+01 9.690818093784639586e+01 1.148587834916510957e+02 -1.913527790388603123e+01 -1.998742706743158593e+01 -2.066846349479161660e+01 -2.115444572168046733e+01 -2.142847770037990784e+01 -2.148310073523947850e+01 -2.132108350451375856e+01
4.883333333333333415e-01 1.521383577613098836e+00 2.135269531079608996e+01 4.082078409981522071e+01 5.990392710610046123e+01 7.859537475497342029e+01 9.690165455701200869e+01 1.148431581523859393e+02 -1.934130542309006273e+01 -2.018937807174645727e+01 -2.086266131256840950e+01 -2.133740205318659378e+01 -2.159705939262899932e+01 -2.163469717061678210e+01 -2.145376594957513916e+01
4.900000000000000466e-01 1.563887356045941202e+00 2.138608870593638756e+01 4.084437525849169504e+01 5.991736861465311392e+01 7.859869664865917116e+01 9.689527732317276332e+01 1.148278782278366918e+02 -1.954742056975167941e+01 -2.039149059968509192e+01 -2.105707804550908691e+01 -2.152061286844014987e+01 -2.176590437296785296e+01 -2.178653474635088472e+01 -2.158663356189716964e+01
4.950000000000000511e-01 1.680626618637757197e+00 2.147794236946137048e+01 4.090936869171806478e+01 5.995448117451415015e+01 7.860796335430802628e+01 9.687783950025972501e+01 1.147859642603214638e+02 -2.016686076469582289e+01 -2.099964038747433293e+01 -2.164267815195132272e+01 -2.207290019896680633e+01 -2.227511782190614298e+01 -2.224442764714894949e+01 -2.198696905431760129e+01
4.916666666666666963e-01 1.604875337615552899e+00 2.141830802754437002e+01 4.086714726872184400e+01 5.993034819636442023e+01 7.860190576318531441e+01 9.688911986040773172e+01 1.148131291894630692e+02 -1.975369650194484805e+01 -2.059386641936226425e+01 -2.125183479399178310e+01 -2.170420699998733483e+01 -2.193513553130566507e+01 -2.193871507426914746e+01 -2.171975033472055117e+01
4.933333333333333459e-01 1.643816588997412342e+00 2.144893891018355347e+01 4.088880856544307107e+01 5.994269924198313504e+01 7.860495841376707915e+01 9.688325543707783538e+01 1.147990921031140488e+02 -1.996015459151464810e+01 -2.079656665954867734e+01 -2.144702528580716105e+01 -2.188830105659620173e+01 -2.210488022023821486e+01 -2.209136198053387901e+01 -2.185322064465806946e+01
4.950000000000000511e-01 1.680626618637757197e+00 2.147794236946137048e+01 4.090936869171806478e+01 5.995448117451415015e+01 7.860796335430802628e+01 9.687783950025972501e+01 1.147859642603214638e+02 -2.016686076469582289e+01 -2.099964038747433293e+01 -2.164267815195132272e+01 -2.207290019896680633e+01 -2.227511782190614298e+01 -2.224442764714894949e+01 -2.198696905431760129e+01
5.000000000000000000e-01 1.777618084732699444e+00 2.155488294784218084e+01 4.096451310351312003e+01 5.998687386899563023e+01 7.861753854587311707e+01 9.686548538099970074e+01 1.147535386916506610e+02 -2.078870982154137437e+01 -2.161124292890013976e+01 -2.223243928225580746e+01 -2.262963864888463306e+01 -2.278858074573149395e+01 -2.270581764392715485e+01 -2.238946190791777369e+01
4.966666666666667007e-01 1.715186796300066652e+00 2.150525833256677544e+01 4.092882979122240528e+01 5.996575970202552952e+01 7.861104857251655176e+01 9.687305813979995150e+01 1.147739826073998728e+02 -2.037387777653952270e+01 -2.120313528435963946e+01 -2.183882235685256745e+01 -2.225801149942833490e+01 -2.244583098188958559e+01 -2.239786854678579786e+01 -2.212092500045287835e+01
4.983333333333333504e-01 1.747522295767688139e+00 2.153091588316289062e+01 4.094722681840022460e+01 5.997657688796819286e+01 7.861426334723586251e+01 9.686896629011027926e+01 1.147632037962758602e+02 -2.058118457634486731e+01 -2.140702403341794025e+01 -2.203542651186826618e+01 -2.244360232524091714e+01 -2.261698921684822139e+01 -2.255166016418054298e+01 -2.225507391377503197e+01
5.000000000000000000e-01 1.777618084732699444e+00 2.155488294784218084e+01 4.096451310351312003e+01 5.998687386899563023e+01 7.861753854587311707e+01 9.686548538099970074e+01 1.147535386916506610e+02 -2.078870982154137437e+01 -2.161124292890013976e+01 -2.223243928225580746e+01 -2.262963864888463306e+01 -2.278858074573149395e+01 -2.270581764392715485e+01 -2.238946190791777369e+01
5.050000000000000044e-01 1.856462798713791829e+00 2.161809735210167105e+01 4.101061420269683566e+01 6.001500690861725218e+01 7.862756693539445507e+01 9.685805593669039126e+01 1.147301139307118660e+02 -2.141232193289154395e+01 -2.222541556334150670e+01 -2.282532311045614648e+01 -2.318973672632071370e+01 -2.330526995965719905e+01 -2.316988602021226029e+01 -2.279364130397797439e+01
5.016666666666667052e-01 1.805650556219376313e+00 2.157728456210849544e+01 4.098076215051676030e+01 5.999667388885781349e+01 7.862084961678617390e+01 9.686254622926426805e+01 1.147448764999794832e+02 -2.099643587791510413e+01 -2.181575087104178934e+01 -2.242980096193942074e+01 -2.281604864845240144e+01 -2.296052964240108807e+01 -2.286027026876474011e+01 -2.252403371009627264e+01
5.033333333333334103e-01 1.831810792657063702e+00 2.159825959045300436e+01 4.099605903438646948e+01 6.000600821605225832e+01 7.862417544203469788e+01 9.686007786502661077e+01 1.147370994312497601e+02 -2.120429507708562156e+01 -2.202047864267107613e+01 -2.262744632328225691e+01 -2.300277725875275792e+01 -2.313279761859038075e+01 -2.301500332701613161e+01 -2.265880481976869021e+01
5.050000000000000044e-01 1.856462798713791829e+00 2.161809735210167105e+01 4.101061420269683566e+01 6.001500690861725218e+01 7.862756693539445507e+01 9.685805593669039126e+01 1.147301139307118660e+02 -2.141232193289154395e+01 -2.222541556334150670e+01 -2.282532311045614648e+01 -2.318973672632071370e+01 -2.330526995965719905e+01 -2.316988602021226029e+01 -2.279364130397797439e+01
5.100000000000000089e-01 1.925566277046974806e+00 2.167410795668610746e+01 4.105220628690225482e+01 6.004138608716819903e+01 7.863855162056644588e+01 9.685413960391416310e+01 1.147125018406763530e+02 -2.203677160604993901e+01 -2.284079719269253772e+01 -2.341966537831355311e+01 -2.375139266436329066e+01 -2.382344158589702232e+01 -2.363516637067717596e+01 -2.319855367697256199e+01
5.066666666666667096e-01 1.879994180513554713e+00 2.163710190937052147e+01 4.102464199879169371e+01 6.002379141037518906e+01 7.863105269223412108e+01 9.685641950480979290e+01 1.147237758392750777e+02 -2.162043577144190465e+01 -2.243048233238781108e+01 -2.302335935321109872e+01 -2.337686884774460339e+01 -2.347790893240333787e+01 -2.332490779799376313e+01 -2.292856620056471328e+01
5.083333333333334147e-01 1.902873998401894307e+00 2.165564813492476404e+01 4.103841542269256593e+01 6.003252872943350837e+01 7.863469354808520961e+01 9.685512715974175535e+01 1.147179494218611211e+02 -2.182860070461161328e+01 -2.263562749881945280e+01 -2.322149281780305685e+01 -2.356410652859752375e+01 -2.365064952344400240e+01 -2.348001350498632789e+01 -2.306354256545841608e+01
5.100000000000000089e-01 1.925566277046974806e+00 2.167410795668610746e+01 4.105220628690225482e+01 6.004138608716819903e+01 7.863855162056644588e+01 9.685413960391416310e+01 1.147125018406763530e+02 -2.203677160604993901e+01 -2.284079719269253772e+01 -2.341966537831355311e+01 -2.375139266436329066e+01 -2.382344158589702232e+01 -2.363516637067717596e+01 -2.319855367697256199e+01
5.150000000000000133e-01 1.995427880830146661e+00 2.173118037659283885e+01 4.109514696748402685e+01 6.006937191474066395e+01 7.865136090625753695e+01 9.685221551098221937e+01 1.146969911518831395e+02 -2.266117831558662843e+01 -2.345619048592902800e+01 -2.401406187172536377e+01 -2.431312961071896694e+01 -2.434170177747061459e+01 -2.410052063044289383e+01 -2.360350079339908902e+01
5.116666666666667140e-01 1.948509952264609213e+00 2.169283047995308067e+01 4.106626628598991857e+01 6.005051369461978084e+01 7.864267549084144093e+01 9.685340781668278964e+01 1.147072946884259181e+02 -2.224492461943618338e+01 -2.304595297775922802e+01 -2.361782774166053755e+01 -2.393867181946100686e+01 -2.399622915985550264e+01 -2.379031629604943632e+01 -2.333356225620344659e+01
5.133333333333334192e-01 1.971927505839709216e+00 2.171197698953463373e+01 4.108069196737056927e+01 6.005994224106726165e+01 7.864703150982593627e+01 9.685283807077460949e+01 1.147021810978609722e+02 -2.245307166951824129e+01 -2.325108712158580104e+01 -2.381595446231104418e+01 -2.412590385738097964e+01 -2.416896150654932285e+01 -2.394540703697680328e+01 -2.346851254611058479e+01
5.150000000000000133e-01 1.995427880830146661e+00 2.173118037659283885e+01 4.109514696748402685e+01 6.006937191474066395e+01 7.865136090625753695e+01 9.685221551098221937e+01 1.146969911518831395e+02 -2.266117831558662843e+01 -2.345619048592902800e+01 -2.401406187172536377e+01 -2.431312961071896694e+01 -2.434170177747061459e+01 -2.410052063044289383e+01 -2.360350079339908902e+01
5.200000000000000178e-01 2.061749885699993179e+00 2.178478154955670831e+01 4.113474351444487809e+01 6.009419585915183859e+01 7.866123933286380066e+01 9.684763124665299472e+01 1.146791189054718245e+02 -2.328472358942897813e+01 -2.407113299580834109e+01 -2.460843757469083215e+01 -2.487527795217775051e+01 -2.486078875567324076e+01 -2.456708001134586894e+01 -2.400997342664227574e+01
5.166666666666667185e-01 2.018528882824452531e+00 2.174999479851845408e+01 4.110922999240779774e+01 6.007845266599537126e+01 7.865536966592246415e+01 9.685130469739713988e+01 1.146915480120999433e+02 -2.286918728342938678e+01 -2.366124374564824961e+01 -2.421216884464670827e+01 -2.450040469204789417e+01 -2.451453903119541522e+01 -2.425577440405627172e+01 -2.373866554830810571e+01
5.183333333333333126e-01 2.040778983672801861e+00 2.176799765772171469e+01 4.112255511327898461e+01 6.008684177202729160e+01 7.865876323472053855e+01 9.684986229946404990e+01 1.146856604542469427e+02 -2.307704288592169206e+01 -2.386622573656851287e+01 -2.441028920711856998e+01 -2.468777684558061836e+01 -2.468755220394287164e+01 -2.441127404545471435e+01 -2.387413309762841251e+01
5.200000000000000178e-01 2.061749885699993179e+00 2.178478154955670831e+01 4.113474351444487809e+01 6.009419585915183859e+01 7.866123933286380066e+01 9.684763124665299472e+01 1.146791189054718245e+02 -2.328472358942897813e+01 -2.407113299580834109e+01 -2.460843757469083215e+01 -2.487527795217775051e+01 -2.486078875567324076e+01 -2.456708001134586894e+01 -2.400997342664227574e+01
5.250000000000000222e-01 2.111883555979011451e+00 2.182291590214979138e+01 4.115987727155972919e+01 6.010581321942468236e+01 7.865937596408986110e+01 9.683292247166876621e+01 1.146528249188280455e+02 -2.390620777847418665e+01 -2.468515396090931091e+01 -2.520306127514505690e+01 -2.543882418445792482e+01 -2.538234991457916223e+01 -2.503705970773776812e+01 -2.442062518640699054e+01
5.216666666666667229e-01 2.080951534929178948e+00 2.179987516528359848e+01 4.114535154760393709e+01 6.010010710186431027e+01 7.866243295939146662e+01 9.684429481004818285e+01 1.146716584453996433e+02 -2.349220090986583287e+01 -2.427595566428554363e+01 -2.480662297457430299e+01 -2.506293535596987709e+01 -2.503429288418721299e+01 -2.472325096165629077e+01 -2.414625633617938405e+01
5.233333333333333171e-01 2.097894711934162437e+00 2.181280503979795071e+01 4.115393050839126943e+01 6.010415994047042432e+01 7.866196905430925312e+01 9.683952435649399604e+01 1.146630009964858914e+02 -2.369944147832964632e+01 -2.448067653242384623e+01 -2.500484475410120666e+01 -2.525076464012394339e+01 -2.520809530704172374e+01 -2.487983082936997548e+01 -2.428303622952002883e+01
5.250000000000000222e-01 2.111883555979011451e+00 2.182291590214979138e+01 4.115987727155972919e+01 6.010581321942468236e+01 7.865937596408986110e+01 9.683292247166876621e+01 1.146528249188280455e+02 -2.390620777847418665e+01 -2.468515396090931091e+01 -2.520306127514505690e+01 -2.543882418445792482e+01 -2.538234991457916223e+01 -2.503705970773776812e+01 -2.442062518640699054e+01
5.300000000000000266e-01 2.127207097391003110e+00 2.182759391846207109e+01 4.115352741531572889e+01 6.008848275188285726e+01 7.863157922705939029e+01 9.679566170559704119e+01 1.146075909017759358e+02 -2.452215880863688113e+01 -2.529600495792717041e+01 -2.579696994732164583e+01 -2.600410000569008417e+01 -2.590796285959787326e+01 -2.551317231286957110e+01 -2.483912878132679225e+01
5.266666666666667274e-01 2.122199353525303422e+00 2.182950357853562551e+01 4.116251570029042739e+01 6.010443179548455106e+01 7.865407136162674817e+01 9.682396973117471362e+01 1.146406814565824277e+02 -2.411240022190149190e+01 -2.488931547666782151e+01 -2.540122914898969952e+01 -2.562710051044266635e+01 -2.555707267058311771e+01 -2.519498112756577513e+01 -2.455909095322628133e+01
5.283333333333333215e-01 2.127781478330903031e+00 2.183152517267696169e+01 4.116084041339265553e+01 6.009906692626205427e+01 7.864518074117326307e+01 9.681188105527003529e+01 1.146258868732911793e+02 -2.431783009668692230e+01 -2.509301967911729037e+01 -2.559925810460985218e+01 -2.581555631548278740e+01 -2.573227882344137640e+01 -2.535366000035202561e+01 -2.469854260986563332e+01
5.300000000000000266e-01 2.127207097391003110e+00 2.182759391846207109e+01 4.115352741531572889e+01 6.008848275188285726e+01 7.863157922705939029e+01 9.679566170559704119e+01 1.146075909017759358e+02 -2.452215880863688113e+01 -2.529600495792717041e+01 -2.579696994732164583e+01 -2.600410000569008417e+01 -2.590796285959787326e+01 -2.551317231286957110e+01 -2.483912878132679225e+01
5.350000000000000311e-01 2.064729178239333329e+00 2.175705889637023205e+01 4.107599695090571146e+01 6.000534749366660492e+01 7.854453115353368275e+01 9.670665101476913605e+01 1.145187672528468852e+02 -2.512026337165166012e+01 -2.589381258353285631e+01 -2.638296720702443210e+01 -2.656672107318923182e+01 -2.643607239623222682e+01 -2.599657839369510981e+01 -2.526910821431238219e+01
5.316666666666667318e-01 2.118478332246927831e+00 2.181579897519340250e+01 4.113879088819671637e+01 6.007105319535239119e+01 7.861183020767165885e+01 9.677408760313464597e+01 1.145847968968191992e+02 -2.472469939337483424e+01 -2.549774576201027187e+01 -2.599401314473018942e+01 -2.619255984585113595e+01 -2.608413087192042568e+01 -2.567369157556665371e+01 -2.498117113286311408e+01
5.333333333333333259e-01 2.098523527521459098e+00 2.179317921557902693e+01 4.111384222259548693e+01 6.004422032464638903e+01 7.858365798026969173e+01 9.674520745440960923e+01 1.145559081534062358e+02 -2.492448599963686462e+01 -2.569741652563166667e+01 -2.618972060556084713e+01 -2.638043956891509367e+01 -2.626046283731642816e+01 -2.583507158736653508e+01 -2.512468634906774057e+01
5.350000000000000311e-01 2.064729178239333329e+00 2.175705889637023205e+01 4.107599695090571146e+01 6.000534749366660492e+01 7.854453115353368275e+01 9.670665101476913605e+01 1.145187672528468852e+02 -2.512026337165166012e+01 -2.589381258353285631e+01 -2.638296720702443210e+01 -2.656672107318923182e+01 -2.643607239623222682e+01 -2.599657839369510981e+01 -2.526910821431238219e+01
5.400000000000000355e-01 1.852483267221626040e+00 2.153712709787316015e+01 4.085226290733879040e+01 5.978202247488869148e+01 7.832600811194031110e+01 9.649733693310814431e+01 1.143228983183515908e+02 -2.565595711944967050e+01 -2.643640313528817387e+01 -2.692224908110446435e+01 -2.709214863635348891e+01 -2.693717130435779339e+01 -2.646339451651784813e+01 -2.569267974014707434e+01
5.366666666666667362e-01 2.014568379735894865e+00 2.170475315626789481e+01 4.102246077165063554e+01 5.995158619141310652e+01 7.849160721876380364e+01 9.665564483143133145e+01 1.144707331691336236e+02 -2.530974881643899366e+01 -2.608483465779880461e+01 -2.657189122142178306e+01 -2.674982784627658461e+01 -2.660970682519908692e+01 -2.615731002568042030e+01 -2.541389856660822488e+01
5.383333333333333304e-01 1.944777290714611029e+00 2.163258304311770175e+01 4.094919477287939458e+01 5.987860954438111349e+01 7.842035871754603704e+01 9.658756134474805322e+01 1.144071887445297904e+02 -2.549020597761275297e+01 -2.626753828001224278e+01 -2.675339816334005505e+01 -2.692658312426438982e+01 -2.677818257826195847e+01 -2.631415702030018622e+01 -2.555610540479607806e+01
5.400000000000000355e-01 1.852483267221626040e+00 2.153712709787316015e+01 4.085226290733879040e+01 5.978202247488869148e+01 7.832600811194031110e+01 9.649733693310814431e+01 1.143228983183515908e+02 -2.565595711944967050e+01 -2.643640313528817387e+01 -2.692224908110446435e+01 -2.709214863635348891e+01 -2.693717130435779339e+01 -2.646339451651784813e+01 -2.569267974014707434e+01
5.450000000000000400e-01 1.452667802290816379e+00 2.111211511496908244e+01 4.040843348396640522e+01 5.932672917267006341e+01 7.786736056513009885e+01 9.604393040592128727e+01 1.138834969510926101e+02 -2.598785959969454140e+01 -2.677707185627021857e+01 -2.726549755341910597e+01 -2.743139618338806685e+01 -2.726568121594768712e+01 -2.677454142526267589e+01 -2.598023821849232107e+01
5.416666666666667407e-01 1.736311882384119931e+00 2.141595277992787416e+01 4.072814244378873383e+01 5.965721883672046744e+01 7.820291480240696558e+01 9.637838963860248498e+01 1.142104761444886805e+02 -2.579954084521453694e+01 -2.658353112213789871e+01 -2.707024903306982466e+01 -2.723819121395196063e+01 -2.707837410020764679e+01 -2.659693832748479636e+01 -2.581593366700670344e+01
5.433333333333333348e-01 1.599845476183313187e+00 2.127130932943026664e+01 4.057755389183852657e+01 5.950323717756020869e+01 7.804833465986369845e+01 9.622615341056848592e+01 1.140635637883586213e+02 -2.591201744055165790e+01 -2.669911129749155165e+01 -2.718685720285534657e+01 -2.735361494944851302e+01 -2.719034381277286982e+01 -2.670321691909940043e+01 -2.591441346823553005e+01
5.450000000000000400e-01 1.452667802290816379e+00 2.111211511496908244e+01 4.040843348396640522e+01 5.932672917267006341e+01 7.786736056513009885e+01 9.604393040592128727e+01 1.138834969510926101e+02 -2.598785959969454140e+01 -2.677707185627021857e+01 -2.726549755341910597e+01 -2.743139618338806685e+01 -2.726568121594768712e+01 -2.677454142526267589e+01 -2.598023821849232107e+01
5.500000000000000444e-01 1.002624096979001234e+00 2.061756225700978362e+01 3.987498806512051175e+01 5.876163192668594348e+01 7.727932117655321065e+01 9.544289781961683161e+01 1.132803571867953849e+02 -2.594590770269852698e+01 -2.673266983526753648e+01 -2.721932534943145043e+01 -2.738423263921589168e+01 -2.721838091164216777e+01 -2.672800633695783645e+01 -2.593538487162825490e+01
5.466666666666667451e-01 1.300923043020693726e+00 2.094540687193252992e+01 4.022865658394232469e+01 5.913632477992386072e+01 7.766926375677148542e+01 9.584149268858065795e+01 1.136803844033795912e+02 -2.602169169297849294e+01 -2.681143854218704092e+01 -2.729967534765065551e+01 -2.746462519707921501e+01 -2.729719308817609758e+01 -2.680359021020890964e+01 -2.600613325566957457e+01
5.483333333333333393e-01 1.148556070322032108e+00 2.077746534562004044e+01 4.004701668050395114e+01 5.894343249874063417e+01 7.746808452046316518e+01 9.563543507603490923e+01 1.134731985720341925e+02 -2.600833825222810702e+01 -2.679699850306090170e+01 -2.728434779212666683e+01 -2.744865105755913959e+01 -2.728084894590714882e+01 -2.678718005907631650e+01 -2.598997836491977509e+01
5.500000000000000444e-01 1.002624096979001234e+00 2.061756225700978362e+01 3.987498806512051175e+01 5.876163192668594348e+01 7.727932117655321065e+01 9.544289781961683161e+01 1.132803571867953849e+02 -2.594590770269852698e+01 -2.673266983526753648e+01 -2.721932534943145043e+01 -2.738423263921589168e+01 -2.721838091164216777e+01 -2.672800633695783645e+01 -2.593538487162825490e+01
5.550000000000000488e-01 6.521565353076258509e-01 2.024414503359122364e+01 3.948408076499011798e+01 5.835955879441806360e+01 7.687308408413665006e+01 9.503994291488258739e+01 1.128882998803294129e+02 -2.554697560284570557e+01 -2.632536250683908463e+01 -2.681109233609144127e+01 -2.698291796334038395e+01 -2.683193356944622110e+01 -2.636415935084283646e+01 -2.560131315303435784e+01
5.516666666666667496e-01 8.698174194548901061e-01 2.047366296922253071e+01 3.972181604774015540e+01 5.860140766970337012e+01 7.711460855997067654e+01 9.527652711256389750e+01 1.131153293761676366e+02 -2.584033889221645808e+01 -2.662511952129683479e+01 -2.711178092649426929e+01 -2.727878545283641287e+01 -2.711715003170568394e+01 -2.663305444491877694e+01 -2.584862911813159769e+01
5.533333333333333437e-01 7.527321517860836586e-01 2.034890090446201683e+01 3.959122962508376986e+01 5.846714087064398058e+01 7.697903322998369902e+01 9.514216355056433372e+01 1.129847527324167515e+02 -2.570320375596820739e+01 -2.648551738409778622e+01 -2.697226794404785011e+01 -2.714203457060215996e+01 -2.698585060090679377e+01 -2.650980175923449522e+01 -2.573580750713837162e+01
5.550000000000000488e-01 6.521565353076258509e-01 2.024414503359122364e+01 3.948408076499011798e+01 5.835955879441806360e+01 7.687308408413665006e+01 9.503994291488258739e+01 1.128882998803294129e+02 -2.554697560284570557e+01 -2.632536250683908463e+01 -2.681109233609144127e+01 -2.698291796334038395e+01 -2.683193356944622110e+01 -2.636415935084283646e+01 -2.560131315303435784e+01
5.600000000000000533e-01 4.277637170342351580e-01 2.002270380049372989e+01 3.927016785122489040e+01 5.815770304818266112e+01 7.668757615186962084e+01 9.487463764058075810e+01 1.127464193827654100e+02 -2.504886469731782483e+01 -2.580545614871517301e+01 -2.627791864449832460e+01 -2.644586651598991267e+01 -2.630094051320794435e+01 -2.584933938882173976e+01 -2.511254798260265986e+01
5.566666666666667540e-01 5.667884252363554198e-01 2.015757452326415589e+01 3.939794183586742804e+01 5.827554545088280236e+01 7.679288495583698193e+01 9.496516971542338581e+01 1.128204120102543015e+02 -2.538208409060632320e+01 -2.615473700698461812e+01 -2.663772020394690188e+01 -2.681002843589005380e+01 -2.666288490686143220e+01 -2.620230970471328646e+01 -2.544987873368044973e+01
5.583333333333333481e-01 4.930977627564570587e-01 2.008509722772852868e+01 3.932818663826402172e+01 5.820999334972086814e+01 7.673292547500548721e+01 9.491203507198042644e+01 1.127751118433478723e+02 -2.521508039542452551e+01 -2.598034119507031647e+01 -2.645880043851377295e+01 -2.662974679348519658e+01 -2.648459170078468006e+01 -2.602941976480406439e+01 -2.528573281634679049e+01
5.600000000000000533e-01 4.277637170342351580e-01 2.002270380049372989e+01 3.927016785122489040e+01 5.815770304818266112e+01 7.668757615186962084e+01 9.487463764058075810e+01 1.127464193827654100e+02 -2.504886469731782483e+01 -2.580545614871517301e+01 -2.627791864449832460e+01 -2.644586651598991267e+01 -2.630094051320794435e+01 -2.584933938882173976e+01 -2.511254798260265986e+01
5.650000000000000577e-01 2.628811009422082345e-01 1.987192427167753550e+01 3.913760084073929590e+01 5.804710977354571355e+01 7.660219931556774497e+01 9.481704211037215657e+01 1.127183535814679800e+02 -2.455896455619968322e+01 -2.528490662478488105e+01 -2.573376955982186942e+01 -2.588624298122864786e+01 -2.573479989659600520e+01 -2.528617119602105134e+01 -2.456202392016572134e+01
5.616666666666666474e-01 3.685382555007955530e-01 1.996755083314151946e+01 3.922047948023536890e+01 5.811476498893691911e+01 7.665250915421218281e+01 9.484834173546612135e+01 1.127295241742754968e+02 -2.488416909980436387e+01 -2.563116383891025762e+01 -2.609651664935307380e+01 -2.626018725290737166e+01 -2.611407413635380337e+01 -2.566452713215853976e+01 -2.493305909399284914e+01
5.633333333333333526e-01 3.139610214420910927e-01 1.991776601815347902e+01 3.917685397327534247e+01 5.807854733957186966e+01 7.662477302875014118e+01 9.482993320735315024e+01 1.127210161145766421e+02 -2.472096808325671446e+01 -2.545768198810786132e+01 -2.591509047292011658e+01 -2.607351285240839900e+01 -2.592512679196385150e+01 -2.547646185556507348e+01 -2.474909456150280107e+01
5.650000000000000577e-01 2.628811009422082345e-01 1.987192427167753550e+01 3.913760084073929590e+01 5.804710977354571355e+01 7.660219931556774497e+01 9.481704211037215657e+01 1.127183535814679800e+02 -2.455896455619968322e+01 -2.528490662478488105e+01 -2.573376955982186942e+01 -2.588624298122864786e+01 -2.573479989659600520e+01 -2.528617119602105134e+01 -2.456202392016572134e+01
5.700000000000000622e-01 1.242591805566022195e-01 1.974994775451405715e+01 3.903622635912403638e+01 5.796991998836443827e+01 7.655224198776845412e+01 9.479668254896242274e+01 1.127291498155719722e+02 -2.407727127419543223e+01 -2.476901807227099539e+01 -2.519001264008644014e+01 -2.532210840021308584e+01 -2.515873581574228623e+01 -2.470731885065833211e+01 -2.398990131787839175e+01
5.666666666666666519e-01 2.145755508110295251e-01 1.982909806724682866e+01 3.910158924937157821e+01 5.801912301126428417e+01 7.658326829501379507e+01 9.480796867986708776e+01 1.127196684393952069e+02 -2.439785065877736869e+01 -2.511265246408794738e+01 -2.555252573218387013e+01 -2.569853977369422182e+01 -2.554347621622850539e+01 -2.509428434567524491e+01 -2.437274235908558140e+01
5.683333333333333570e-01 1.685209868621185270e-01 1.978862118053321595e+01 3.906800916366601939e+01 5.799363398473555264e+01 7.656688612678713923e+01 9.480148160045169448e+01 1.127235956000883306e+02 -2.423736644515939886e+01 -2.494074443909964955e+01 -2.537129573546600980e+01 -2.551047798427562796e+01 -2.535139271730978194e+01 -2.490122135551491311e+01 -2.418186915794707303e+01
5.700000000000000622e-01 1.242591805566022195e-01 1.974994775451405715e+01 3.903622635912403638e+01 5.796991998836443827e+01 7.655224198776845412e+01 9.479668254896242274e+01 1.127291498155719722e+02 -2.407727127419543223e+01 -2.476901807227099539e+01 -2.519001264008644014e+01 -2.532210840021308584e+01 -2.515873581574228623e+01 -2.470731885065833211e+01 -2.398990131787839175e+01
5.750000000000000666e-01 -2.530037614789787392e-04 1.964198981660618770e+01 3.894863380445895729e+01 5.790613797177233124e+01 7.651519293340705019e+01 9.478862197531680067e+01 1.127515435276838502e+02 -2.359850931319185463e+01 -2.425443633512508512e+01 -2.464574526306360980e+01 -2.475551420103056799e+01 -2.457820348181889614e+01 -2.412201222175205118e+01 -2.340945021743820575e+01
5.716666666666666563e-01 8.154555366911275804e-02 1.971278862009467048e+01 3.900590672239376033e+01 5.794760197022046100e+01 7.653891219627885789e+01 9.479310373550926272e+01 1.127358197985633552e+02 -2.391747365210040499e+01 -2.459741288189733766e+01 -2.500865632492305579e+01 -2.513346016684141304e+01 -2.496559192529749893e+01 -2.451272713147154647e+01 -2.379705777220927487e+01
5.733333333333333615e-01 4.008943735701669953e-02 1.967685341635945306e+01 3.897676244779260912e+01 5.792639661116200500e+01 7.652661947071744919e+01 9.479047504702646165e+01 1.127433433128452407e+02 -2.375788810019644970e+01 -2.442588460495739255e+01 -2.482722956375761925e+01 -2.494458748114715618e+01 -2.477206928484348936e+01 -2.431760903703354870e+01 -2.360355422322218999e+01
5.750000000000000666e-01 -2.530037614789787392e-04 1.964198981660618770e+01 3.894863380445895729e+01 5.790613797177233124e+01 7.651519293340705019e+01 9.478862197531680067e+01 1.127515435276838502e+02 -2.359850931319185463e+01 -2.425443633512508512e+01 -2.464574526306360980e+01 -2.475551420103056799e+01 -2.457820348181889614e+01 -2.412201222175205118e+01 -2.340945021743820575e+01
5.800000000000000711e-01 -1.163428748572417071e-01 1.954212664097492436e+01 3.886869924551206879e+01 5.784947464433605546e+01 7.648463023547536466e+01 9.478633406167783448e+01 1.127789275899415031e+02 -2.312117078968409345e+01 -2.374036065393936568e+01 -2.410099460427403173e+01 -2.418741434500246257e+01 -2.399515391494548311e+01 -2.353323494329786314e+01 -2.282468232425086896e+01
5.766666666666666607e-01 -3.968916008044574839e-02 1.960799770614948301e+01 3.892132987443288528e+01 5.788664593513029644e+01 7.650446451172011564e+01 9.478738935523931275e+01 1.127602786848177772e+02 -2.343926920332543062e+01 -2.408303231701067304e+01 -2.446420389274334539e+01 -2.456627970215075152e+01 -2.438407403735537216e+01 -2.392605596186397676e+01 -2.321490262915905589e+01
5.783333333333333659e-01 -7.833037094694791924e-02 1.957476263862551846e+01 3.889473434345802616e+01 5.786780365663094727e+01 7.649431823460085411e+01 9.478666352583456955e+01 1.127694388702521309e+02 -2.328017629521622212e+01 -2.391168461807888335e+01 -2.428262108634649508e+01 -2.437690301776608592e+01 -2.418970301345600404e+01 -2.372976476439486859e+01 -2.301993761403709016e+01
5.800000000000000711e-01 -1.163428748572417071e-01 1.954212664097492436e+01 3.886869924551206879e+01 5.784947464433605546e+01 7.648463023547536466e+01 9.478633406167783448e+01 1.127789275899415031e+02 -2.312117078968409345e+01 -2.374036065393936568e+01 -2.410099460427403173e+01 -2.418741434500246257e+01 -2.399515391494548311e+01 -2.353323494329786314e+01 -2.282468232425086896e+01
5.850000000000000755e-01 -2.275949537375078768e-01 1.944683619060358382e+01 3.879300141762738008e+01 5.779664556681874643e+01 7.645743914697486332e+01 9.478690273500215824e+01 1.128086093973547435e+02 -2.264458123733412620e+01 -2.322651586142593416e+01 -2.355592624255513456e+01 -2.361844074820907480e+01 -2.341069251450686650e+01 -2.294255253780083237e+01 -2.223758805190109911e+01
5.816666666666666652e-01 -1.538313991139173276e-01 1.950998605265153785e+01 3.884312340595164414e+01 5.783156165954646610e+01 7.647530865586948323e+01 9.478631588888350734e+01 1.127886678910502667e+02 -2.296225553665900421e+01 -2.356906856755621504e+01 -2.391933782316631962e+01 -2.399783195013885262e+01 -2.380044925667134592e+01 -2.333649232301209864e+01 -2.262916466967450901e+01
5.833333333333333703e-01 -1.909212883350979995e-01 1.947822100721310079e+01 3.881789371411644396e+01 5.781395943158423023e+01 7.646625692390539086e+01 9.478652175058515184e+01 1.127985822087587593e+02 -2.280337976316720017e+01 -2.339777914881009835e+01 -2.373764575607784266e+01 -2.380817692961834453e+01 -2.360563712775312695e+01 -2.313961181851631110e+01 -2.243348505768433654e+01
5.850000000000000755e-01 -2.275949537375078768e-01 1.944683619060358382e+01 3.879300141762738008e+01 5.779664556681874643e+01 7.645743914697486332e+01 9.478690273500215824e+01 1.128086093973547435e+02 -2.264458123733412620e+01 -2.322651586142593416e+01 -2.355592624255513456e+01 -2.361844074820907480e+01 -2.341069251450686650e+01 -2.294255253780083237e+01 -2.223758805190109911e+01
5.900000000000000799e-01 -3.350914013588046081e-01 1.935490778478900253e+01 3.872020058569692225e+01 5.774618292653714491e+01 7.643202632768752380e+01 9.478861324058874516e+01 1.128387583818392557e+02 -2.216833834118531144e+01 -2.271263466837934786e+01 -2.301044014822771899e+01 -2.304868947872602547e+01 -2.282513527969490852e+01 -2.235051819399625117e+01 -2.164896698986392565e+01
5.866666666666666696e-01 -2.638660941333063614e-01 1.941581234586862692e+01 3.876842067255436319e+01 5.777958652927872407e+01 7.644881294667419525e+01 9.478740645890255223e+01 1.128186859297476161e+02 -2.248580050349825044e+01 -2.305523467016725192e+01 -2.337415437754707881e+01 -2.342862097467092042e+01 -2.321563825871994169e+01 -2.274536467686148811e+01 -2.204155240336513799e+01
5.883333333333333748e-01 -2.996941209701632358e-01 1.938517548251156697e+01 3.874416188235267100e+01 5.776277644562557612e+01 7.644035588870842446e+01 9.478799403807720125e+01 1.128287569596572837e+02 -2.232707552901075232e+01 -2.288395770210571456e+01 -2.319233516104504034e+01 -2.323870484342912235e+01 -2.302044391914000698e+01 -2.254800099317876416e+01 -2.184531575303291362e+01
5.900000000000000799e-01 -3.350914013588046081e-01 1.935490778478900253e+01 3.872020058569692225e+01 5.774618292653714491e+01 7.643202632768752380e+01 9.478861324058874516e+01 1.128387583818392557e+02 -2.216833834118531144e+01 -2.271263466837934786e+01 -2.301044014822771899e+01 -2.304868947872602547e+01 -2.282513527969490852e+01 -2.235051819399625117e+01 -2.164896698986392565e+01
5.950000000000000844e-01 -4.384270278797331444e-01 1.926646198760113293e+01 3.865010191730976885e+01 5.769755003063612975e+01 7.640749208050054619e+01 9.479018779426657204e+01 1.128677100327509351e+02 -2.169212651031756423e+01 -2.219840019902187578e+01 -2.246425257537204345e+01 -2.247794800986654096e+01 -2.223838128883950560e+01 -2.175718364733252841e+01 -2.105906337500038461e+01
5.916666666666666741e-01 -3.700194618044123085e-01 1.932503314066384803e+01 3.869654483005074752e+01 5.772979726122240862e+01 7.642379825678499117e+01 9.478922062880256760e+01 1.128486295940256241e+02 -2.200961452899104032e+01 -2.254127901086574681e+01 -2.282847004075054187e+01 -2.285856278386988194e+01 -2.262968796884153733e+01 -2.215288076399863826e+01 -2.145246119404146512e+01
5.933333333333333792e-01 -4.044768640438826113e-01 1.929554419380181329e+01 3.867317726849272219e+01 5.771359100928189889e+01 7.641563117684901840e+01 9.478976285652896649e+01 1.128583038235744311e+02 -2.185087079823499323e+01 -2.236986450776457858e+01 -2.264640802421457622e+01 -2.266831957809579379e+01 -2.243411045120473091e+01 -2.195511250305974116e+01 -2.125583876287988971e+01
5.950000000000000844e-01 -4.384270278797331444e-01 1.926646198760113293e+01 3.865010191730976885e+01 5.769755003063612975e+01 7.640749208050054619e+01 9.479018779426657204e+01 1.128677100327509351e+02 -2.169212651031756423e+01 -2.219840019902187578e+01 -2.246425257537204345e+01 -2.247794800986654096e+01 -2.223838128883950560e+01 -2.175718364733252841e+01 -2.105906337500038461e+01
6.000000000000000888e-01 -5.370494025995127263e-01 1.918179677478017808e+01 3.858271599861839718e+01 5.765044187797349196e+01 7.638319366250145492e+01 9.479063086639746416e+01 1.128941088328145241e+02 -2.121573079203765388e+01 -2.168357979987247575e+01 -2.191713870552376520e+01 -2.190602824658776981e+01 -2.165031046859809294e+01 -2.116252941619255878e+01 -2.046799083191001500e+01
5.966666666666666785e-01 -4.718608552308911075e-01 1.923778544543110414e+01 3.862730602002983460e+01 5.768164852763931094e+01 7.639934097257562939e+01 9.479044035255985534e+01 1.128767774453167760e+02 -2.153334737219185158e+01 -2.202685884081632040e+01 -2.228198595297178386e+01 -2.228744219409770366e+01 -2.204250859844129806e+01 -2.155911814279978245e+01 -2.086217620662486638e+01
5.983333333333333837e-01 -5.047444078040700388e-01 1.920955008034947653e+01 3.860482613649489281e+01 5.766592360455587851e+01 7.639121505775469245e+01 9.479055748580948659e+01 1.128855425439893310e+02 -2.137454582709539608e+01 -2.185524904897103227e+01 -2.209961207686007612e+01 -2.209680056906103474e+01 -2.184648467899524604e+01 -2.136090166463407414e+01 -2.066515604238605164e+01
6.000000000000000888e-01 -5.370494025995127263e-01 1.918179677478017808e+01 3.858271599861839718e+01 5.765044187797349196e+01 7.638319366250145492e+01 9.479063086639746416e+01 1.128941088328145241e+02 -2.121573079203765388e+01 -2.168357979987247575e+01 -2.191713870552376520e+01 -2.190602824658776981e+01 -2.165031046859809294e+01 -2.116252941619255878e+01 -2.046799083191001500e+01
6.050000000000000933e-01 -6.301022371670826905e-01 1.910195447168208460e+01 3.851926919967105079e+01 5.760626437284081192e+01 7.636070986803193250e+01 9.479168597496534687e+01 1.129198541872852957e+02 -2.073959123290714857e+01 -2.116851775319516449e+01 -2.136931119005165769e+01 -2.133297596548886332e+01 -2.106076875875483623e+01 -2.056617268883689675e+01 -1.987511477140258620e+01
6.016666666666666829e-01 -5.687386247506461823e-01 1.915457556552620133e+01 3.856103902269132533e+01 5.763528053715627664e+01 7.637536797121276777e+01 9.479076573037428943e+01 1.129025955109526791e+02 -2.105694419501364933e+01 -2.151188381445619768e+01 -2.173458630639485634e+01 -2.171513051655589166e+01 -2.145397341746804543e+01 -2.096396875205766719e+01 -2.027062612949344356e+01
6.033333333333333881e-01 -5.997638591301143185e-01 1.912794746661415957e+01 3.853986948345279018e+01 5.762052739979890248e+01 7.636783944007230218e+01 9.479107708698164458e+01 1.129111308946830974e+02 -2.089823263289453692e+01 -2.134019632594604943e+01 -2.155197546776636841e+01 -2.152411024600089107e+01 -2.125745595211757788e+01 -2.076517944986727215e+01 -2.007299751756724504e+01
6.050000000000000933e-01 -6.301022371670826905e-01 1.910195447168208460e+01 3.851926919967105079e+01 5.760626437284081192e+01 7.636070986803193250e+01 9.479168597496534687e+01 1.129198541872852957e+02 -2.073959123290714857e+01 -2.116851775319516449e+01 -2.136931119005165769e+01 -2.133297596548886332e+01 -2.106076875875483623e+01 -2.056617268883689675e+01 -1.987511477140258620e+01
6.099999999999999867e-01 -7.165407905724170412e-01 1.902844025022729113e+01 3.846174738780671731e+01 5.756749571861215031e+01 7.634301365487034730e+01 9.479681395276713829e+01 1.129488791656954874e+02 -2.026452867098489108e+01 -2.065388889951989171e+01 -2.082122972981870390e+01 -2.075896638451173715e+01 -2.046958036077210252e+01 -1.996752615847772816e+01 -1.927938531995397042e+01
6.066666666666666874e-01 -6.596858537716385751e-01 1.907668042248186424e+01 3.849933851823575992e+01 5.759260860928828407e+01 7.635411322999917161e+01 9.479274292004424751e+01 1.129289319239285447e+02 -2.058107951487248499e+01 -2.099689272588717870e+01 -2.118661910310771290e+01 -2.114173049569606633e+01 -2.086388852951431971e+01 -2.036689639257985718e+01 -1.967689526841920866e+01
6.083333333333333925e-01 -6.885090206982860117e-01 1.905215780972380557e+01 3.848013822726561273e+01 5.757965004432880107e+01 7.634816875333935116e+01 9.479439585749054231e+01 1.129385394511479603e+02 -2.042267999686041335e+01 -2.082531530449726986e+01 -2.100390454351528291e+01 -2.095038959191333561e+01 -2.066683997764580738e+01 -2.016738218115037640e+01 -1.947837493622379057e+01
6.099999999999999867e-01 -7.165407905724170412e-01 1.902844025022729113e+01 3.846174738780671731e+01 5.756749571861215031e+01 7.634301365487034730e+01 9.479681395276713829e+01 1.129488791656954874e+02 -2.026452867098489108e+01 -2.065388889951989171e+01 -2.082122972981870390e+01 -2.075896638451173715e+01 -2.046958036077210252e+01 -1.996752615847772816e+01 -1.927938531995397042e+01
6.149999999999999911e-01 -7.964140932811899498e-01 1.896200589968553629e+01 3.841177638972352071e+01 5.753669381447990361e+01 7.633363506908081320e+01 9.481053714457176795e+01 1.129866977212451644e+02 -1.979168095486992840e+01 -2.014073249673318955e+01 -2.027373378293198058e+01 -2.018453261885981576e+01 -1.987686429475773409e+01 -1.936619041040735922e+01 -1.867978875086484081e+01
6.116666666666666918e-01 -7.438472717860240557e-01 1.900550259450233170e+01 3.844418569485320347e+01 5.755621313783163373e+01 7.633876514412462200e+01 9.480016483310778597e+01 1.129601686020426001e+02 -2.010659899018043362e+01 -2.048260744163602709e+01 -2.063860861261067825e+01 -2.056749335418248137e+01 -2.027215814489854750e+01 -1.976738919612129664e+01 -1.907999515175090721e+01
6.133333333333333970e-01 -7.704544951038011513e-01 1.898335914391571677e+01 3.842751229446882633e+01 5.754591010916168869e+01 7.633558263669677046e+01 9.480466146435048813e+01 1.129726751248286973e+02 -1.994896178871603354e+01 -2.031153456993496675e+01 -2.045609177333945894e+01 -2.037600194073591808e+01 -2.007457956528956444e+01 -1.956694655036233499e+01 -1.888014351024718707e+01
6.149999999999999911e-01 -7.964140932811899498e-01 1.896200589968553629e+01 3.841177638972352071e+01 5.753669381447990361e+01 7.633363506908081320e+01 9.481053714457176795e+01 1.129866977212451644e+02 -1.979168095486992840e+01 -2.014073249673318955e+01 -2.027373378293198058e+01 -2.018453261885981576e+01 -1.987686429475773409e+01 -1.936619041040735922e+01 -1.867978875086484081e+01
6.199999999999999956e-01 -8.710848495049670071e-01 1.890251868800735124e+01 3.837060248428841902e+01 5.751661458816909800e+01 7.633694642547622777e+01 9.483892261859956818e+01 1.130411185922633592e+02 -1.932300921684444006e+01 -1.963090125171169120e+01 -1.972839512259642802e+01 -1.961078173464745333e+01 -1.928307496498793583e+01 -1.876178306504829507e+01 -1.807493444586827280e+01
6.166666666666666963e-01 -8.217931227035831787e-01 1.894142539439594941e+01 3.839701650945987410e+01 5.752866451531619418e+01 7.633308926814963513e+01 9.481802900060698391e+01 1.130025463139982520e+02 -1.963484140009935786e+01 -1.997028133804379024e+01 -2.009160262001178765e+01 -1.999313342316502684e+01 -1.967903245648621180e+01 -1.916510520284306551e+01 -1.847887237807272598e+01
6.183333333333334014e-01 -8.466265019128762503e-01 1.892163349492937030e+01 3.838330741565076210e+01 5.752196376866992011e+01 7.633416099607232752e+01 9.482743365936475755e+01 1.130206040752697305e+02 -1.947871247163364217e+01 -1.980041169654089472e+01 -1.990987375828819950e+01 -1.980190870068359033e+01 -1.948110239203516869e+01 -1.896361026427903340e+01 -1.827720437038188805e+01
6.199999999999999956e-01 -8.710848495049670071e-01 1.890251868800735124e+01 3.837060248428841902e+01 5.751661458816909800e+01 7.633694642547622777e+01 9.483892261859956818e+01 1.130411185922633592e+02 -1.932300921684444006e+01 -1.963090125171169120e+01 -1.972839512259642802e+01 -1.961078173464745333e+01 -1.928307496498793583e+01 -1.876178306504829507e+01 -1.807493444586827280e+01
6.250000000000000000e-01 -9.438161725245034495e-01 1.884675414025713991e+01 3.833509881636423700e+01 5.750429376708173379e+01 7.635021529177976163e+01 9.487954146921346421e+01 1.131100885478062565e+02 -1.885815109613543683e+01 -1.912433868059444109e+01 -1.918547234699552106e+01 -1.903828299450010064e+01 -1.868907354933934428e+01 -1.815542395519588936e+01 -1.746615357026320225e+01
6.216666666666667007e-01 -8.952873357038382274e-01 1.888388312563045801e+01 3.835862071627340697e+01 5.751225019560053653e+01 7.634099241502778455e+01 9.485195794106077471e+01 1.130634708470956014e+02 -1.916782676592558943e+01 -1.946184810034966262e+01 -1.954727085334292269e+01 -1.941986620126383301e+01 -1.908507717505478496e+01 -1.855976786305522452e+01 -1.787222802268986399e+01
6.233333333333334059e-01 -9.194330353132008637e-01 1.886542817002418815e+01 3.834695798163412661e+01 5.750835682340179034e+01 7.634567342140637436e+01 9.486580230183226092e+01 1.130868138671271765e+02 -1.901302208181105158e+01 -1.929311068581264976e+01 -1.936637199403621779e+01 -1.922905772840102401e+01 -1.888704161960271577e+01 -1.835754647820785479e+01 -1.766912766739532614e+01
6.250000000000000000e-01 -9.438161725245034495e-01 1.884675414025713991e+01 3.833509881636423700e+01 5.750429376708173379e+01 7.635021529177976163e+01 9.487954146921346421e+01 1.131100885478062565e+02 -1.885815109613543683e+01 -1.912433868059444109e+01 -1.918547234699552106e+01 -1.903828299450010064e+01 -1.868907354933934428e+01 -1.815542395519588936e+01 -1.746615357026320225e+01
6.300000000000000044e-01 -1.027482752921559772e+00 1.877931641217628922e+01 3.828726138594356598e+01 5.747907261148944968e+01 7.635012600151934237e+01 9.490646520455274526e+01 1.131651562328376031e+02 -1.839061730562304575e+01 -1.861600259917165090e+01 -1.864185106099238354e+01 -1.846630492603835449e+01 -1.809691865620107620e+01 -1.755229815306604735e+01 -1.686200078512340994e+01
6.266666666666667052e-01 -9.689305787109003809e-01 1.882724274523936359e+01 3.832229596612967271e+01 5.749918239557544553e+01 7.635360787744436095e+01 9.489203597786233502e+01 1.131320305912789195e+02 -1.870303622117165077e+01 -1.895537905831796266e+01 -1.900445919551649610e+01 -1.884748555295385586e+01 -1.849118824576905595e+01 -1.795350148600199347e+01 -1.726350492327717134e+01
6.283333333333334103e-01 -9.961427483677228745e-01 1.880545873813803581e+01 3.830705768427641544e+01 5.749148857761309017e+01 7.635429031455031179e+01 9.490171502252316316e+01 1.131510767355384104e+02 -1.854738926932994758e+01 -1.878605181635657573e+01 -1.882327843668992529e+01 -1.865675118624432116e+01 -1.829362069957288028e+01 -1.775216709284504191e+01 -1.706172040955054214e+01
6.300000000000000044e-01 -1.027482752921559772e+00 1.877931641217628922e+01 3.828726138594356598e+01 5.747907261148944968e+01 7.635012600151934237e+01 9.490646520455274526e+01 1.131651562328376031e+02 -1.839061730562304575e+01 -1.861600259917165090e+01 -1.864185106099238354e+01 -1.846630492603835449e+01 -1.809691865620107620e+01 -1.755229815306604735e+01 -1.686200078512340994e+01
6.350000000000000089e-01 -1.179771736328110165e+00 1.864072794907525932e+01 3.816641392762100793e+01 5.737969380358089211e+01 7.627546342676708946e+01 9.485912825425124595e+01 1.131469761447202984e+02 -1.791169616614824278e+01 -1.810271522040316938e+01 -1.810065971913678951e+01 -1.790486738917211440e+01 -1.752387611141496393e+01 -1.697700284674169069e+01 -1.629418916152995322e+01
6.316666666666667096e-01 -1.065953437040456642e+00 1.874576155981842973e+01 3.825983782157567248e+01 5.745888773159430940e+01 7.633812818403936262e+01 9.490339607467277006e+01 1.131715088225813304e+02 -1.823244516654983727e+01 -1.844520208059860877e+01 -1.846042031483582235e+01 -1.827668015892903952e+01 -1.790191239551575109e+01 -1.735501640213717778e+01 -1.666574059458311652e+01
6.333333333333334147e-01 -1.115069184911968492e+00 1.870122535523184837e+01 3.822120388967354643e+01 5.742737550687769499e+01 7.631479918360959402e+01 9.488910231162368802e+01 1.131668472106727137e+02 -1.807253965374117399e+01 -1.827371230172844108e+01 -1.827949182231290237e+01 -1.808886122961467890e+01 -1.771008403166556278e+01 -1.716230213772018942e+01 -1.647539801492093048e+01
6.350000000000000089e-01 -1.179771736328110165e+00 1.864072794907525932e+01 3.816641392762100793e+01 5.737969380358089211e+01 7.627546342676708946e+01 9.485912825425124595e+01 1.131469761447202984e+02 -1.791169616614824278e+01 -1.810271522040316938e+01 -1.810065971913678951e+01 -1.790486738917211440e+01 -1.752387611141496393e+01 -1.697700284674169069e+01 -1.629418916152995322e+01
6.400000000000000133e-01 -1.505800989499373133e+00 1.832477850277600595e+01 3.786700362013452548e+01 5.710297609739627234e+01 7.602701073597870618e+01 9.464365883141394420e+01 1.129680969585940318e+02 -1.745527142554975342e+01 -1.762693800714653491e+01 -1.761315351739549229e+01 -1.741396849148014425e+01 -1.703834364967388026e+01 -1.650568168023895055e+01 -1.584563415991164170e+01
6.366666666666667140e-01 -1.264260785851111457e+00 1.855999973779511691e+01 3.809120688971267299e+01 5.731166539756577549e+01 7.621609492479821313e+01 9.480965369285591748e+01 1.131083176098840397e+02 -1.775167027569820988e+01 -1.793438008299344233e+01 -1.792652290497721168e+01 -1.772773266269923198e+01 -1.734675137618796370e+01 -1.680299051363931184e+01 -1.612636169353253024e+01
6.383333333333334192e-01 -1.371440602992317626e+00 1.845619506711240376e+01 3.799288794644092349e+01 5.722083767865638038e+01 7.613456878164387831e+01 9.473895526764113129e+01 1.130496054420132452e+02 -1.759633262534946496e+01 -1.777271577964300420e+01 -1.776115356483404284e+01 -1.756151428907968182e+01 -1.718267398954770186e+01 -1.664406192830024622e+01 -1.597547840781929906e+01
6.400000000000000133e-01 -1.505800989499373133e+00 1.832477850277600595e+01 3.786700362013452548e+01 5.710297609739627234e+01 7.602701073597870618e+01 9.464365883141394420e+01 1.129680969585940318e+02 -1.745527142554975342e+01 -1.762693800714653491e+01 -1.761315351739549229e+01 -1.741396849148014425e+01 -1.703834364967388026e+01 -1.650568168023895055e+01 -1.584563415991164170e+01
6.450000000000000178e-01 -1.950734135803912306e+00 1.788085507816487407e+01 3.743243385427258829e+01 5.668608638884884954e+01 7.563575788734635807e+01 9.428525930825233559e+01 1.126486511666865624e+02 -1.761663207412338039e+01 -1.777807192509716216e+01 -1.775065924586739996e+01 -1.753479309080458393e+01 -1.713993771509197117e+01 -1.658614674653793486e+01 -1.590385479339699515e+01
6.416666666666667185e-01 -1.679882713775661340e+00 1.815263341521994178e+01 3.770010645803130700e+01 5.694457704997970637e+01 7.588015723433578330e+01 9.451104894391563960e+01 1.128519337212196092e+02 -1.736412407685540416e+01 -1.753175960822965962e+01 -1.751555150242221259e+01 -1.731570534632339431e+01 -1.694127525690353053e+01 -1.641168498554137756e+01 -1.575652560051836559e+01
6.433333333333334236e-01 -1.855256378694219777e+00 1.797605999930953047e+01 3.752551350797175900e+01 5.677518886545350085e+01 7.571911018403218918e+01 9.436125034141926449e+01 1.127159166092510816e+02 -1.743344023377081342e+01 -1.759756578964840656e+01 -1.757641216334801371e+01 -1.737028927557167179e+01 -1.698841646792838134e+01 -1.645044124371358052e+01 -1.578623138579924046e+01
6.450000000000000178e-01 -1.950734135803912306e+00 1.788085507816487407e+01 3.743243385427258829e+01 5.668608638884884954e+01 7.563575788734635807e+01 9.428525930825233559e+01 1.126486511666865624e+02 -1.761663207412338039e+01 -1.777807192509716216e+01 -1.775065924586739996e+01 -1.753479309080458393e+01 -1.713993771509197117e+01 -1.658614674653793486e+01 -1.590385479339699515e+01
6.500000000000000222e-01 -2.051368423855158163e+00 1.778004221547833552e+01 3.733341049612958074e+01 5.659084208068410504e+01 7.554622187978067416e+01 9.420321316929103261e+01 1.125756386921089245e+02 -1.823881868446340704e+01 -1.839004942832824696e+01 -1.834025769406387241e+01 -1.809018938421996481e+01 -1.765018897616728921e+01 -1.704174084949132251e+01 -1.629725779056893131e+01
6.466666666666667229e-01 -2.000069814453181216e+00 1.783167899902218423e+01 3.738438135330690670e+01 5.664012137254830748e+01 7.559280351775662155e+01 9.424615495917780095e+01 1.126141084863094903e+02 -1.782061430883710784e+01 -1.797882251484678662e+01 -1.794418901196074856e+01 -1.771722172955623975e+01 -1.730766835023591455e+01 -1.673604627923776533e+01 -1.603343342875439959e+01
6.483333333333334281e-01 -2.030381235758207836e+00 1.780128570548062683e+01 3.735449924893118379e+01 5.661135121376434398e+01 7.556572919354337614e+01 9.422131718988450189e+01 1.125919776606937432e+02 -1.802899922840789060e+01 -1.818376849104607373e+01 -1.814161964679992423e+01 -1.790317759171779954e+01 -1.747848567767129069e+01 -1.688854140003132898e+01 -1.616508611162489828e+01
6.500000000000000222e-01 -2.051368423855158163e+00 1.778004221547833552e+01 3.733341049612958074e+01 5.659084208068410504e+01 7.554622187978067416e+01 9.420321316929103261e+01 1.125756386921089245e+02 -1.823881868446340704e+01 -1.839004942832824696e+01 -1.834025769406387241e+01 -1.809018938421996481e+01 -1.765018897616728921e+01 -1.704174084949132251e+01 -1.629725779056893131e+01
6.550000000000000266e-01 -2.089300987100477958e+00 1.774027060772975517e+01 3.729254512179418413e+01 5.654971179079614529e+01 7.550571252161797986e+01 9.416423610365572472e+01 1.125390951684565692e+02 -1.887102165208225557e+01 -1.901130665018495947e+01 -1.893820772863580260e+01 -1.865284799596250309e+01 -1.816649237981959430e+01 -1.750210547520891780e+01 -1.669413588461514664e+01
6.516666666666667274e-01 -2.066917617925777328e+00 1.776405497766705466e+01 3.731729014958854407e+01 5.657491438233249426e+01 7.553082176162970995e+01 9.418867157877441798e+01 1.125622682945910071e+02 -1.844926618772503701e+01 -1.859689594861178108e+01 -1.853938723154681156e+01 -1.827760957808131437e+01 -1.782221187035152354e+01 -1.719516923080038495e+01 -1.642957022045280624e+01
6.533333333333333215e-01 -2.079143529901878562e+00 1.775121899407466941e+01 3.730408434401901019e+01 5.656160668389913582e+01 7.551769925572752129e+01 9.417603037598718174e+01 1.125504020349879681e+02 -1.866006103192886556e+01 -1.880403461681471455e+01 -1.873874792299037040e+01 -1.846519652771741704e+01 -1.799433650304351318e+01 -1.734863681476250719e+01 -1.656186512158620872e+01
6.550000000000000266e-01 -2.089300987100477958e+00 1.774027060772975517e+01 3.729254512179418413e+01 5.654971179079614529e+01 7.550571252161797986e+01 9.416423610365572472e+01 1.125390951684565692e+02 -1.887102165208225557e+01 -1.901130665018495947e+01 -1.893820772863580260e+01 -1.865284799596250309e+01 -1.816649237981959430e+01 -1.750210547520891780e+01 -1.669413588461514664e+01
6.600000000000000311e-01 -2.115091916584745491e+00 1.771112721930650480e+01 3.726055928876503032e+01 5.651553950682144034e+01 7.547014263049881322e+01 9.412817048879348647e+01 1.125035223415838743e+02 -1.950407928320267104e+01 -1.963321891233993099e+01 -1.953661107546466980e+01 -1.921576592214326595e+01 -1.868287937967401291e+01 -1.796240716718413566e+01 -1.709084456203880364e+01
6.566666666666667318e-01 -2.098270059946264254e+00 1.773033995967150034e+01 3.728183001928635321e+01 5.653843149131554924e+01 7.549412338094607833e+01 9.415262454260502523e+01 1.125277687185290887e+02 -1.908205553252670228e+01 -1.921863113329391837e+01 -1.913769940865087449e+01 -1.884051204070416929e+01 -1.833864391192220822e+01 -1.765555636393789385e+01 -1.682638003490942324e+01
6.583333333333333259e-01 -2.106693529069541881e+00 1.772079464474347787e+01 3.727132950606508643e+01 5.652719125628667740e+01 7.548240350614484839e+01 9.414072326793962020e+01 1.125160137913185281e+02 -1.929309260687607264e+01 -1.942594986454163575e+01 -1.933717821413657845e+01 -1.902815848087523420e+01 -1.851077603430706731e+01 -1.780898943212486074e+01 -1.695861172827893526e+01
6.600000000000000311e-01 -2.115091916584745491e+00 1.771112721930650480e+01 3.726055928876503032e+01 5.651553950682144034e+01 7.547014263049881322e+01 9.412817048879348647e+01 1.125035223415838743e+02 -1.950407928320267104e+01 -1.963321891233993099e+01 -1.953661107546466980e+01 -1.921576592214326595e+01 -1.868287937967401291e+01 -1.796240716718413566e+01 -1.709084456203880364e+01
6.650000000000000355e-01 -2.144394301269396674e+00 1.767728524536135382e+01 3.722275568816576907e+01 5.647454831101806860e+01 7.542692063866361707e+01 9.408383515546331921e+01 1.124593207342061163e+02 -2.013622418639488743e+01 -2.025430879792200045e+01 -2.013431898962679867e+01 -1.977815010706744303e+01 -1.919892563329197088e+01 -1.842258733563112116e+01 -1.748767047121753748e+01
6.616666666666667362e-01 -2.123908145556064664e+00 1.770090966855808645e+01 3.724911475945118156e+01 5.650310294066635919e+01 7.545700565894162537e+01 9.411467482299474341e+01 1.124900504250101392e+02 -1.971495904743369465e+01 -1.984039333561069895e+01 -1.973596580320273119e+01 -1.940331562773682705e+01 -1.885494880928825268e+01 -1.811581755423616968e+01 -1.722309850508061757e+01
6.633333333333333304e-01 -2.133546544240900289e+00 1.768975134963444873e+01 3.723662672749614444e+01 5.648954103586666520e+01 7.544268704071177467e+01 9.409997071521434009e+01 1.124753758756982336e+02 -1.992569427046218067e+01 -2.004743942135874590e+01 -1.993521340533534314e+01 -1.959078397546847583e+01 -1.902696651997317545e+01 -1.826920881814167430e+01 -1.735536774327459497e+01
6.650000000000000355e-01 -2.144394301269396674e+00 1.767728524536135382e+01 3.722275568816576907e+01 5.647454831101806860e+01 7.542692063866361707e+01 9.408383515546331921e+01 1.124593207342061163e+02 -2.013622418639488743e+01 -2.025430879792200045e+01 -2.013431898962679867e+01 -1.977815010706744303e+01 -1.919892563329197088e+01 -1.842258733563112116e+01 -1.748767047121753748e+01
6.700000000000000400e-01 -2.188224369880957365e+00 1.762832170292239198e+01 3.716951387841796617e+01 5.641810532728232630e+01 7.536855173232777361e+01 9.402497944640583682e+01 1.124015364797959506e+02 -2.076573422546968217e+01 -2.087320079519190230e+01 -2.073033195229877990e+01 -2.033939142491764684e+01 -1.971440969348570960e+01 -1.888279070060634979e+01 -1.788508307717867041e+01
6.666666666666667407e-01 -2.156842482801157423e+00 1.766315007890375099e+01 3.720717747018984767e+01 5.645784378301173945e+01 7.540947312866683205e+01 9.406608498880562763e+01 1.124417522632300859e+02 -2.034646309960910315e+01 -2.046093688800735677e+01 -2.033324039363250790e+01 -1.996539464600035174e+01 -1.937082889353013115e+01 -1.857597619014584467e+01 -1.762004716918466229e+01
6.683333333333333348e-01 -2.171303593489569916e+00 1.764696507561645689e+01 3.718955081318687661e+01 5.643913219099494682e+01 7.539010003698798812e+01 9.404652925203957636e+01 1.124225333553411019e+02 -2.055633109475943243e+01 -2.066725966555104677e+01 -2.053193056392169780e+01 -2.015248788096960197e+01 -1.954266349779707213e+01 -1.872937818421107536e+01 -1.775251403523201432e+01
6.700000000000000400e-01 -2.188224369880957365e+00 1.762832170292239198e+01 3.716951387841796617e+01 5.641810532728232630e+01 7.536855173232777361e+01 9.402497944640583682e+01 1.124015364797959506e+02 -2.076573422546968217e+01 -2.087320079519190230e+01 -2.073033195229877990e+01 -2.033939142491764684e+01 -1.971440969348570960e+01 -1.888279070060634979e+01 -1.788508307717867041e+01
6.750000000000000444e-01 -2.254651713323831519e+00 1.755680643940678110e+01 3.709419573751144839e+01 5.634049095506492932e+01 7.529032739226290971e+01 9.394795738918578820e+01 1.123275904351279024e+02 -2.139072942670031452e+01 -2.148832763637740229e+01 -2.132342198415360457e+01 -2.089861369376187739e+01 -2.022880363040001939e+01 -1.934281645421740237e+01 -1.828316900955429247e+01
6.716666666666667451e-01 -2.207847546809241557e+00 1.760699185524750732e+01 3.714685777623096641e+01 5.639457751566540367e+01 7.534466893658066056e+01 9.400130485298166150e+01 1.123786604281220036e+02 -2.097459448047798602e+01 -2.107869312500301717e+01 -2.092838952532308383e+01 -2.052606314429336010e+01 -1.988603846875736281e+01 -1.903619744413343184e+01 -1.801774963605766189e+01
6.733333333333333393e-01 -2.230043123289296325e+00 1.758309404410463372e+01 3.712168711463743165e+01 5.636863751961917046e+01 7.531852322745379524e+01 9.397555923595160721e+01 1.123539413302558643e+02 -2.118293345918772985e+01 -2.128373924498852787e+01 -2.112608665624311399e+01 -2.071246781325834974e+01 -2.005749749864019194e+01 -1.918953140026889415e+01 -1.815043532017371319e+01
6.750000000000000444e-01 -2.254651713323831519e+00 1.755680643940678110e+01 3.709419573751144839e+01 5.634049095506492932e+01 7.529032739226290971e+01 9.394795738918578820e+01 1.123275904351279024e+02 -2.139072942670031452e+01 -2.148832763637740229e+01 -2.132342198415360457e+01 -2.089861369376187739e+01 -2.022880363040001939e+01 -1.934281645421740237e+01 -1.828316900955429247e+01
6.800000000000000488e-01 -2.340944529217761971e+00 1.746562332280050001e+01 3.699978494612660285e+01 5.624472997840580035e+01 7.519525025028657694e+01 9.385568398134526547e+01 1.122402449597446008e+02 -2.201104307796462578e+01 -2.209948763855750542e+01 -2.191335141495219574e+01 -2.145554334331745494e+01 -2.074179926970177590e+01 -1.980232439870628980e+01 -1.868155996203028479e+01
6.766666666666667496e-01 -2.281467470469437320e+00 1.752833808000590921e+01 3.706459198168709435e+01 5.631034141989947983e+01 7.526027626935363912e+01 9.391868156208238361e+01 1.122997739514006668e+02 -2.159800186311836967e+01 -2.169247268247423932e+01 -2.152040428975941566e+01 -2.108450366107331675e+01 -2.039995376742473354e+01 -1.949604373511159494e+01 -1.841593654141724556e+01
6.783333333333333437e-01 -2.310312467916001200e+00 1.749786653231520006e+01 3.703304962211203843e+01 5.627835546645857789e+01 7.522852590334643708e+01 9.388787430773240317e+01 1.122706184175915354e+02 -2.180475479442141662e+01 -2.189617963514013965e+01 -2.171703992205457823e+01 -2.127014497630803191e+01 -2.057095584415104739e+01 -1.964922156328164959e+01 -1.854874629406830522e+01
6.800000000000000488e-01 -2.340944529217761971e+00 1.746562332280050001e+01 3.699978494612660285e+01 5.624472997840580035e+01 7.519525025028657694e+01 9.385568398134526547e+01 1.122402449597446008e+02 -2.201104307796462578e+01 -2.209948763855750542e+01 -2.191335141495219574e+01 -2.145554334331745494e+01 -2.074179926970177590e+01 -1.980232439870628980e+01 -1.868155996203028479e+01
6.850000000000000533e-01 -2.441383507010211229e+00 1.736031037155895262e+01 3.689152847886501263e+01 5.613567558366304411e+01 7.508768897761579808e+01 9.375196967274199267e+01 1.121427003793279340e+02 -2.262755457840336248e+01 -2.270734650535124288e+01 -2.250055740220738087e+01 -2.201038332825542199e+01 -2.125337007139130208e+01 -2.026107444340677333e+01 -1.907982997869553543e+01
6.816666666666667540e-01 -2.373174266386701703e+00 1.743178482230641535e+01 3.696495770033410366e+01 5.620960499410955435e+01 7.516056725838069497e+01 9.382220492748835738e+01 1.122087238182279805e+02 -2.221691749758898027e+01 -2.230243104032302526e+01 -2.210935592134869410e+01 -2.164069867522737312e+01 -2.091246745963173126e+01 -1.995532073812191598e+01 -1.881433355848654898e+01
6.833333333333333481e-01 -2.406730489704853593e+00 1.739660945384736124e+01 3.692880822308943323e+01 5.617319794173030090e+01 7.512466736226814135e+01 9.378759748921541473e+01 1.121761833566109061e+02 -2.242241751498240632e+01 -2.250504531090126648e+01 -2.230508434311952470e+01 -2.182563691072977718e+01 -2.108298121292753891e+01 -2.010822631212563039e+01 -1.894707808703229901e+01
6.850000000000000533e-01 -2.441383507010211229e+00 1.736031037155895262e+01 3.689152847886501263e+01 5.613567558366304411e+01 7.508768897761579808e+01 9.375196967274199267e+01 1.121427003793279340e+02 -2.262755457840336248e+01 -2.270734650535124288e+01 -2.250055740220738087e+01 -2.201038332825542199e+01 -2.125337007139130208e+01 -2.026107444340677333e+01 -1.907982997869553543e+01
6.900000000000000577e-01 -2.549292825379073868e+00 1.724707914944498555e+01 3.677504215813728194e+01 5.601823454606100938e+01 7.497175262414364738e+01 9.364006775955233763e+01 1.120373321187989575e+02 -2.324153058212017342e+01 -2.331293505073861283e+01 -2.308581880100402728e+01 -2.256365507157698147e+01 -2.176378650249182911e+01 -2.071910546067324077e+01 -1.947781906254326145e+01
6.866666666666667584e-01 -2.476865545756895326e+00 1.732313383186124511e+01 3.685333797368680564e+01 5.609722629151861639e+01 7.504978607035076266e+01 9.371543911963662765e+01 1.121083558402242630e+02 -2.283240437030640990e+01 -2.290939200011430898e+01 -2.269581311581736927e+01 -2.219495633874483786e+01 -2.142363349029804809e+01 -2.041384724334679390e+01 -1.921255660345508431e+01
6.883333333333333526e-01 -2.512923744970613438e+00 1.728530949669523764e+01 3.681443817453136802e+01 5.605801925323006429e+01 7.501109263113892212e+01 9.367810309841706840e+01 1.120732103401866908e+02 -2.303703618596193792e+01 -2.311123449448078304e+01 -2.289088673178360622e+01 -2.237937362349565618e+01 -2.159377228866959797e+01 -2.056653024491179593e+01 -1.934523067688035169e+01
6.900000000000000577e-01 -2.549292825379073868e+00 1.724707914944498555e+01 3.677504215813728194e+01 5.601823454606100938e+01 7.497175262414364738e+01 9.364006775955233763e+01 1.120373321187989575e+02 -2.324153058212017342e+01 -2.331293505073861283e+01 -2.308581880100402728e+01 -2.256365507157698147e+01 -2.176378650249182911e+01 -2.071910546067324077e+01 -1.947781906254326145e+01
6.950000000000000622e-01 -2.657526763335947173e+00 1.713244216843004608e+01 3.665606285876049952e+01 5.589725018413838598e+01 7.485130464361178326e+01 9.352281350711956520e+01 1.119259421317719756e+02 -2.385460544987973108e+01 -2.391756696738188381e+01 -2.367011198522351023e+01 -2.311599573796700113e+01 -2.227336093160413455e+01 -2.117643673574001539e+01 -1.987530274288526044e+01
6.916666666666667629e-01 -2.585697352160198026e+00 1.720869441312420278e+01 3.673537210104879591e+01 5.597806016847253119e+01 7.493191631772751293e+01 9.360144351915884897e+01 1.120007912550251490e+02 -2.344591762232210641e+01 -2.351452548459468161e+01 -2.328064290738373288e+01 -2.274783602633403490e+01 -2.193371319797295982e+01 -2.087161161117239061e+01 -1.961036202799007810e+01
6.933333333333333570e-01 -2.621860980344776326e+00 1.717040401271345473e+01 3.669564347452625697e+01 5.593767375162132538e+01 7.489172024336832578e+01 9.356232412113256203e+01 1.119636387802278392e+02 -2.365024235260680285e+01 -2.371604527767359016e+01 -2.347539288022834825e+01 -2.293194487675706839e+01 -2.210357585525790824e+01 -2.102406812454249518e+01 -1.974287611977937473e+01
6.950000000000000622e-01 -2.657526763335947173e+00 1.713244216843004608e+01 3.665606285876049952e+01 5.589725018413838598e+01 7.485130464361178326e+01 9.352281350711956520e+01 1.119259421317719756e+02 -2.385460544987973108e+01 -2.391756696738188381e+01 -2.367011198522351023e+01 -2.311599573796700113e+01 -2.227336093160413455e+01 -2.117643673574001539e+01 -1.987530274288526044e+01
7.000000000000000666e-01 -2.759581319778372954e+00 1.702231971471385918e+01 3.653979908140372856e+01 5.577711296144361341e+01 7.472983912504329851e+01 9.340275950210578060e+01 1.118101336061437081e+02 -2.446843031203393437e+01 -2.452252948778226127e+01 -2.425434893649249801e+01 -2.366794774559655679e+01 -2.278229034559023702e+01 -2.163296311412091910e+01 -2.027193601755048746e+01
6.966666666666666563e-01 -2.692418536284546526e+00 1.709505702288533868e+01 3.661684510740287379e+01 5.585696681822935972e+01 7.481080646240219778e+01 9.348300681944674295e+01 1.118877549114093455e+02 -2.405910372974270217e+01 -2.411915943937105311e+01 -2.386484040800255002e+01 -2.330000059506932075e+01 -2.244305408301772786e+01 -2.132868006735111877e+01 -2.000758619704118857e+01
6.983333333333333615e-01 -2.726365399694970382e+00 1.705840870057376790e+01 3.657813612816660509e+01 5.581695224445611814e+01 7.477033435513220638e+01 9.344299076677773996e+01 1.118491405694682470e+02 -2.426373981510012356e+01 -2.432083218708861594e+01 -2.405959513754676848e+01 -2.348398432298572303e+01 -2.261268818242859169e+01 -2.148083878309967432e+01 -2.013977437048420782e+01
7.000000000000000666e-01 -2.759581319778372954e+00 1.702231971471385918e+01 3.653979908140372856e+01 5.577711296144361341e+01 7.472983912504329851e+01 9.340275950210578060e+01 1.118101336061437081e+02 -2.446843031203393437e+01 -2.452252948778226127e+01 -2.425434893649249801e+01 -2.366794774559655679e+01 -2.278229034559023702e+01 -2.163296311412091910e+01 -2.027193601755048746e+01
7.050000000000000711e-01 -2.858507678987695311e+00 1.691434030079735962e+01 3.642462136432067155e+01 5.565697053753714840e+01 7.460728478442668177e+01 9.328058536809011514e+01 1.116912712340354403e+02 -2.508215613153451429e+01 -2.512729381963717046e+01 -2.483832210565595844e+01 -2.421961088149502928e+01 -2.329095214581330353e+01 -2.208929374496533882e+01 -2.066849812446846002e+01
7.016666666666666607e-01 -2.792427635548732745e+00 1.698648650276262373e+01 3.650159540293628879e+01 5.573728037315542139e+01 7.468922446660870662e+01 9.336228837709634831e+01 1.117707772541883884e+02 -2.467308907156442643e+01 -2.472419171071609512e+01 -2.444906868572900294e+01 -2.385188298391097206e+01 -2.295187532694575694e+01 -2.178508648860178454e+01 -2.040411797327631405e+01
7.033333333333333659e-01 -2.825282149364274797e+00 1.695059571537731813e+01 3.646328447135032036e+01 5.569729243717463874e+01 7.464840990484280780e+01 9.332157826572473880e+01 1.117311500989527531e+02 -2.487773633972922482e+01 -2.492582525805591587e+01 -2.464374459380600513e+01 -2.403576211577032495e+01 -2.312139567715651722e+01 -2.193714120055254924e+01 -2.053623233860961506e+01
7.050000000000000711e-01 -2.858507678987695311e+00 1.691434030079735962e+01 3.642462136432067155e+01 5.565697053753714840e+01 7.460728478442668177e+01 9.328058536809011514e+01 1.116912712340354403e+02 -2.508215613153451429e+01 -2.512729381963717046e+01 -2.483832210565595844e+01 -2.421961088149502928e+01 -2.329095214581330353e+01 -2.208929374496533882e+01 -2.066849812446846002e+01
7.100000000000000755e-01 -2.964780679614462233e+00 1.679973573022066446e+01 3.630367762210897098e+01 5.553203087141134375e+01 7.448097684934147367e+01 9.315573563262911705e+01 1.115708009606711784e+02 -2.569304832387740234e+01 -2.573002234774124020e+01 -2.542108879478891126e+01 -2.477089275611152530e+01 -2.380001485603935052e+01 -2.254672346073139977e+01 -2.106673217125261388e+01
7.066666666666666652e-01 -2.892507710435305412e+00 1.687738512338903973e+01 3.638534757684624310e+01 5.561613848798236859e+01 7.456575789688898226e+01 9.323930275492524800e+01 1.116512137760154815e+02 -2.528627215657663285e+01 -2.532854551680723887e+01 -2.503277296667318197e+01 -2.440342263958769919e+01 -2.346055643999863349e+01 -2.224156968629759845e+01 -2.080094913229238784e+01
7.083333333333333703e-01 -2.927750671674262950e+00 1.683933606410694495e+01 3.634515240067959496e+01 5.557457521803714684e+01 7.452370067446433666e+01 9.319769349530299962e+01 1.116110276309408107e+02 -2.548988969512453906e+01 -2.552945304912526225e+01 -2.522703872921689339e+01 -2.458720618932928659e+01 -2.363027973112466640e+01 -2.239409431353904267e+01 -2.093375316722351087e+01
7.100000000000000755e-01 -2.964780679614462233e+00 1.679973573022066446e+01 3.630367762210897098e+01 5.553203087141134375e+01 7.448097684934147367e+01 9.315573563262911705e+01 1.115708009606711784e+02 -2.569304832387740234e+01 -2.573002234774124020e+01 -2.542108879478891126e+01 -2.477089275611152530e+01 -2.380001485603935052e+01 -2.254672346073139977e+01 -2.106673217125261388e+01
7.150000000000000799e-01 -3.093708200589729174e+00 1.666484633939158044e+01 3.616526556263930559e+01 5.539279430567326301e+01 7.434378378189846615e+01 9.302351873882011546e+01 1.114464386624517260e+02 -2.629613439566250577e+01 -2.632687612948945954e+01 -2.600000314042728888e+01 -2.532034939732840684e+01 -2.430918910061205196e+01 -2.300601053048109534e+01 -2.146827618127262127e+01
7.116666666666666696e-01 -3.004220464169395921e+00 1.675799268337849313e+01 3.626037451624836905e+01 5.548800953825013949e+01 7.443715154712128879e+01 9.311306112772761878e+01 1.115302354473061399e+02 -2.589537454297440888e+01 -2.592997746542479121e+01 -2.561475184641767910e+01 -2.495441861947751150e+01 -2.396980400585314186e+01 -2.269959848687180326e+01 -2.120011462211095932e+01
7.133333333333333748e-01 -3.046863884340047957e+00 1.671334826166446774e+01 3.621453529067061083e+01 5.544186855441582651e+01 7.439165932030780937e+01 9.306919091637266206e+01 1.114889439350571934e+02 -2.609651344732595390e+01 -2.612903134545915762e+01 -2.580781590929364810e+01 -2.513765131557076771e+01 -2.413959538093583035e+01 -2.285274574460017405e+01 -2.133399856054772670e+01
7.150000000000000799e-01 -3.093708200589729174e+00 1.666484633939158044e+01 3.616526556263930559e+01 5.539279430567326301e+01 7.434378378189846615e+01 9.302351873882011546e+01 1.114464386624517260e+02 -2.629613439566250577e+01 -2.632687612948945954e+01 -2.600000314042728888e+01 -2.532034939732840684e+01 -2.430918910061205196e+01 -2.300601053048109534e+01 -2.146827618127262127e+01
7.200000000000000844e-01 -3.277280751465139641e+00 1.647893558018066429e+01 3.598055114807368682e+01 5.521292946925830591e+01 7.417239798012376184e+01 9.286406210298578401e+01 1.113020182522486721e+02 -2.687779579695986598e+01 -2.690578597930929305e+01 -2.656483774272874498e+01 -2.585982616011435553e+01 -2.481254654936395454e+01 -2.346351456522291556e+01 -2.187173493298484672e+01
7.166666666666666741e-01 -3.146275970043699743e+00 1.661102009928648826e+01 3.611118549640399067e+01 5.533952306494380480e+01 7.429240285881814998e+01 9.297508465528571264e+01 1.114019357814815407e+02 -2.649370066436270577e+01 -2.652300455876945406e+01 -2.619084746803255115e+01 -2.550209863737215699e+01 -2.447823181552603344e+01 -2.315910722889866946e+01 -2.160273374933525048e+01
7.183333333333333792e-01 -3.206463829632035800e+00 1.655002092709407080e+01 3.605053265757779002e+01 5.528041493598771439e+01 7.423603200511438160e+01 9.292258694066833868e+01 1.113543367276156317e+02 -2.668811714370923482e+01 -2.671646856298636408e+01 -2.637957239907666462e+01 -2.568231286322162177e+01 -2.464633925284462990e+01 -2.331185665858840750e+01 -2.173739096137786930e+01
7.200000000000000844e-01 -3.277280751465139641e+00 1.647893558018066429e+01 3.598055114807368682e+01 5.521292946925830591e+01 7.417239798012376184e+01 9.286406210298578401e+01 1.113020182522486721e+02 -2.687779579695986598e+01 -2.690578597930929305e+01 -2.656483774272874498e+01 -2.585982616011435553e+01 -2.481254654936395454e+01 -2.346351456522291556e+01 -2.187173493298484672e+01
7.250000000000000888e-01 -3.604828878650525148e+00 1.615474577432303960e+01 3.566612039448393290e+01 5.491456200303620960e+01 7.389602630345734724e+01 9.261495974434883749e+01 1.110845108917906714e+02 -2.738199094807599820e+01 -2.741207792037081603e+01 -2.706349665947863770e+01 -2.634097726431317810e+01 -2.526657259519231147e+01 -2.388148766130966649e+01 -2.224586333007816208e+01
7.216666666666666785e-01 -3.364012287308017157e+00 1.639267043743034691e+01 3.589644555921152858e+01 5.513266857500378393e+01 7.409758704011829877e+01 9.279615078208944112e+01 1.112422237000826044e+02 -2.706006335080358127e+01 -2.708823583455065886e+01 -2.674393342585297617e+01 -2.603200098900942550e+01 -2.497435109711299717e+01 -2.361177390640477114e+01 -2.200371035409703779e+01
7.233333333333333837e-01 -3.471521119245774223e+00 1.628636646609898975e+01 3.579345083686628470e+01 5.503505179134653247e+01 7.400729046789209065e+01 9.271489575299408159e+01 1.111714156974496319e+02 -2.723031039504290263e+01 -2.725930550412169140e+01 -2.691254320897504115e+01 -2.619481476531731090e+01 -2.512811465067682448e+01 -2.375346048460419368e+01 -2.213067145617545961e+01
7.250000000000000888e-01 -3.604828878650525148e+00 1.615474577432303960e+01 3.566612039448393290e+01 5.491456200303620960e+01 7.389602630345734724e+01 9.261495974434883749e+01 1.110845108917906714e+02 -2.738199094807599820e+01 -2.741207792037081603e+01 -2.706349665947863770e+01 -2.634097726431317810e+01 -2.526657259519231147e+01 -2.388148766130966649e+01 -2.224586333007816208e+01
7.300000000000000933e-01 -4.155479007661841528e+00 1.560737962339544183e+01 3.513275766426048818e+01 5.440585488205455533e+01 7.342210382582568684e+01 9.218494816626839850e+01 1.107060472198895837e+02 -2.761237947372523394e+01 -2.764373342251600008e+01 -2.729198638378390740e+01 -2.656179112294607592e+01 -2.547530611438434889e+01 -2.407403878263005836e+01 -2.241863663543057683e+01
7.266666666666666829e-01 -3.767834607027464422e+00 1.599344115623841667e+01 3.550969374922696886e+01 5.476614001126747411e+01 7.375854868795732955e+01 9.249103661800323550e+01 1.109762793901006148e+02 -2.750374890394015281e+01 -2.753454166816342763e+01 -2.718432443561523471e+01 -2.645778509636076947e+01 -2.537703090144632867e+01 -2.398342523243507785e+01 -2.233737530851378494e+01
7.283333333333333881e-01 -3.955485708600281480e+00 1.580696005989557307e+01 3.532803710535087305e+01 5.459293725421922971e+01 7.359724867631820189e+01 9.234474404838445594e+01 1.108475889425132550e+02 -2.758229366129529225e+01 -2.761348746653653663e+01 -2.726215831991249772e+01 -2.653296884716384696e+01 -2.544806352807558625e+01 -2.404891014854252518e+01 -2.239608998916736482e+01
7.300000000000000933e-01 -4.155479007661841528e+00 1.560737962339544183e+01 3.513275766426048818e+01 5.440585488205455533e+01 7.342210382582568684e+01 9.218494816626839850e+01 1.107060472198895837e+02 -2.761237947372523394e+01 -2.764373342251600008e+01 -2.729198638378390740e+01 -2.656179112294607592e+01 -2.547530611438434889e+01 -2.407403878263005836e+01 -2.241863663543057683e+01
7.350000000000000977e-01 -4.712201959989533506e+00 1.504532744592703608e+01 3.457601551195144651e+01 5.386534097981794389e+01 7.290858221625428826e+01 9.170855927810022479e+01 1.102758174147866725e+02 -2.746522651034847229e+01 -2.748995016086668031e+01 -2.713422452125939444e+01 -2.640297966573673349e+01 -2.531855446076011873e+01 -2.392252289806788568e+01 -2.227547113311924676e+01
7.316666666666666874e-01 -4.355233713566131648e+00 1.540724292554902064e+01 3.493610516380393705e+01 5.421659267867396181e+01 7.324401709384044068e+01 9.202152937737912453e+01 1.105603192153958076e+02 -2.759916766304403879e+01 -2.762969846933049567e+01 -2.727737118754312817e+01 -2.654687357308023721e+01 -2.546039076892731146e+01 -2.405944663535674977e+01 -2.240469317730274668e+01
7.333333333333333925e-01 -4.544219110882565360e+00 1.521649212343683288e+01 3.474720330795377521e+01 5.403324724759680464e+01 7.306988146229519998e+01 9.186004332664178662e+01 1.104145423763119993e+02 -2.755114806933559279e+01 -2.757943061036694132e+01 -2.722572250489599810e+01 -2.649480565180484959e+01 -2.540892780189282263e+01 -2.400963821062559589e+01 -2.235757228239502581e+01
7.350000000000000977e-01 -4.712201959989533506e+00 1.504532744592703608e+01 3.457601551195144651e+01 5.386534097981794389e+01 7.290858221625428826e+01 9.170855927810022479e+01 1.102758174147866725e+02 -2.746522651034847229e+01 -2.748995016086668031e+01 -2.713422452125939444e+01 -2.640297966573673349e+01 -2.531855446076011873e+01 -2.392252289806788568e+01 -2.227547113311924676e+01
7.400000000000001021e-01 -5.019464909419492749e+00 1.472647765084475324e+01 3.425111236980706053e+01 5.354040399170356324e+01 7.258990995645775968e+01 9.140249094385529816e+01 1.099884693185392734e+02 -2.701843877140943917e+01 -2.702853458268811337e+01 -2.666635376181366013e+01 -2.593745217565262706e+01 -2.486448413846378713e+01 -2.348898564699215541e+01 -2.187111826469344322e+01
7.366666666666666918e-01 -4.848769442079382763e+00 1.490440283659814469e+01 3.443323498775536251e+01 5.372339252181424030e+01 7.277024533340980383e+01 9.157659675299093749e+01 1.101528571000274610e+02 -2.734211291023290258e+01 -2.736243570290402616e+01 -2.700454401787615311e+01 -2.627355424865412914e+01 -2.519190751320515886e+01 -2.380118363175740370e+01 -2.216186846223088125e+01
7.383333333333333970e-01 -4.950271159866632686e+00 1.479870373685854013e+01 3.432514548859510484e+01 5.361489364197532126e+01 7.266342534348186177e+01 9.147357352268321051e+01 1.100556916218393155e+02 -2.718967835461978311e+01 -2.720502642628482803e+01 -2.684494853846994644e+01 -2.611477399550997092e+01 -2.503705091297875285e+01 -2.365334551842277477e+01 -2.202399820743182346e+01
7.400000000000001021e-01 -5.019464909419492749e+00 1.472647765084475324e+01 3.425111236980706053e+01 5.354040399170356324e+01 7.258990995645775968e+01 9.140249094385529816e+01 1.099884693185392734e+02 -2.701843877140943917e+01 -2.702853458268811337e+01 -2.666635376181366013e+01 -2.593745217565262706e+01 -2.486448413846378713e+01 -2.348898564699215541e+01 -2.187111826469344322e+01
7.449999999999999956e-01 -5.092064345194805774e+00 1.464845522892110097e+01 3.416885399244675625e+01 5.345531280832235410e+01 7.250356674799395762e+01 9.131660469082348186e+01 1.099048177221540072e+02 -2.646346566862225558e+01 -2.645850759003130648e+01 -2.609156667920482420e+01 -2.536885825535574313e+01 -2.431329829310601198e+01 -2.296623713456635230e+01 -2.138716691443389806e+01
7.416666666666666963e-01 -5.062214659862377175e+00 1.468148744411040951e+01 3.420462221091700883e+01 5.349324557410486136e+01 7.254297984463890714e+01 9.135671905798214709e+01 1.099447829727991461e+02 -2.683740136134936094e+01 -2.684228048533189437e+01 -2.647822799121210480e+01 -2.575102655525200390e+01 -2.468342871427848806e+01 -2.331692354660734523e+01 -2.171146819504180314e+01
7.433333333333334014e-01 -5.084665310343508438e+00 1.465727179717059947e+01 3.417900454253783948e+01 5.346665899646105657e+01 7.251591605170197852e+01 9.132971327202373857e+01 1.099183956497041095e+02 -2.665156600596475656e+01 -2.665141043924264963e+01 -2.628577050357720424e+01 -2.556064946556974249e+01 -2.449888722404602603e+01 -2.314191041566330398e+01 -2.154945173853598206e+01
7.449999999999999956e-01 -5.092064345194805774e+00 1.464845522892110097e+01 3.416885399244675625e+01 5.345531280832235410e+01 7.250356674799395762e+01 9.131660469082348186e+01 1.099048177221540072e+02 -2.646346566862225558e+01 -2.645850759003130648e+01 -2.609156667920482420e+01 -2.536885825535574313e+01 -2.431329829310601198e+01 -2.296623713456635230e+01 -2.138716691443389806e+01
7.500000000000000000e-01 -5.063424621035757411e+00 1.467432881897081209e+01 3.419128171880178968e+01 5.347371576726469300e+01 7.251750082405793307e+01 9.132579240845670654e+01 1.099091764964101969e+02 -2.589611721848878290e+01 -2.587763158337906688e+01 -2.550776928177282343e+01 -2.479334908439310681e+01 -2.375747645828139198e+01 -2.244122905594338135e+01 -2.090332969324403223e+01
7.466666666666667007e-01 -5.089140534376006109e+00 1.465022875357541743e+01 3.416937050454006197e+01 5.345450878273940987e+01 7.250142864221115246e+01 9.131317437149208160e+01 1.099001961829763019e+02 -2.627451565728388516e+01 -2.626492949592021375e+01 -2.589688654172519477e+01 -2.517680767216564064e+01 -2.412767706139540280e+01 -2.279075967811739645e+01 -2.122529705595436411e+01
7.483333333333334059e-01 -5.078949135031000317e+00 1.465949966984160469e+01 3.417748190499475669e+01 5.346125509998086756e+01 7.250664961170562606e+01 9.131676620098754427e+01 1.099021215382798999e+02 -2.608532604866016058e+01 -2.607123627869610871e+01 -2.570222666168959691e+01 -2.498491900979862734e+01 -2.394236036745626350e+01 -2.261572443889776451e+01 -2.106399588337318463e+01
7.500000000000000000e-01 -5.063424621035757411e+00 1.467432881897081209e+01 3.419128171880178968e+01 5.347371576726469300e+01 7.251750082405793307e+01 9.132579240845670654e+01 1.099091764964101969e+02 -2.589611721848878290e+01 -2.587763158337906688e+01 -2.550776928177282343e+01 -2.479334908439310681e+01 -2.375747645828139198e+01 -2.244122905594338135e+01 -2.090332969324403223e+01
7.550000000000000044e-01 -4.996343027997964370e+00 1.474007685824016001e+01 3.425432325506703535e+01 5.353271867936936701e+01 7.257123378833884431e+01 9.137318669128443105e+01 1.099493872741043816e+02 -2.532940582768190296e+01 -2.529808846294539393e+01 -2.492602420823659770e+01 -2.422060931984441368e+01 -2.320511042444249483e+01 -2.192030268830239237e+01 -2.042410939422762439e+01
7.516666666666667052e-01 -5.043889049613011544e+00 1.469330675236295392e+01 3.420929513543619294e+01 5.349037612286688415e+01 7.253245601242163332e+01 9.133874517248345626e+01 1.099199024388796460e+02 -2.570705202333283523e+01 -2.568423670395605996e+01 -2.531358842022529387e+01 -2.460212041020731277e+01 -2.357299391830296287e+01 -2.226718783690401793e+01 -2.074316046895946997e+01
7.533333333333334103e-01 -5.021289692994709952e+00 1.471547105670859068e+01 3.423056246022377991e+01 5.351029775673273292e+01 7.255061660905229814e+01 9.135478353262365658e+01 1.099335321551111377e+02 -2.551814796125661999e+01 -2.549105973127445068e+01 -2.511968203721399462e+01 -2.441122045242621397e+01 -2.338888976271362097e+01 -2.209356784000467755e+01 -2.058344627762090084e+01
7.550000000000000044e-01 -4.996343027997964370e+00 1.474007685824016001e+01 3.425432325506703535e+01 5.353271867936936701e+01 7.257123378833884431e+01 9.137318669128443105e+01 1.099493872741043816e+02 -2.532940582768190296e+01 -2.529808846294539393e+01 -2.492602420823659770e+01 -2.422060931984441368e+01 -2.320511042444249483e+01 -2.192030268830239237e+01 -2.042410939422762439e+01
7.600000000000000089e-01 -4.912609562525882545e+00 1.482321648692859384e+01 3.433519916795994931e+01 5.360967111839696031e+01 7.264268394900537373e+01 9.143771124836649733e+01 1.100057939813525110e+02 -2.476398966501210452e+01 -2.472014580991140775e+01 -2.434617565482138346e+01 -2.365004145231414512e+01 -2.265515928290734848e+01 -2.140199035318252641e+01 -1.994764765422646846e+01
7.566666666666667096e-01 -4.969617328748976881e+00 1.476652947771644975e+01 3.427996645964583422e+01 5.355702255811453227e+01 7.259369777401741430e+01 9.139336354757961089e+01 1.099669072953979736e+02 -2.514082944665076269e+01 -2.510530907679120105e+01 -2.473258249650591267e+01 -2.403023565015135077e+01 -2.302158603775943035e+01 -2.174730522131491739e+01 -2.026504738610391954e+01
7.583333333333334147e-01 -4.941572166720432868e+00 1.479437609431364820e+01 3.430705528288268624e+01 5.358279772045982980e+01 7.261763051013360837e+01 9.141497715331394147e+01 1.099858024468774715e+02 -2.495235715050731073e+01 -2.491266674129130010e+01 -2.453931053316187771e+01 -2.384006292554133566e+01 -2.283829100555216485e+01 -2.157456143782787095e+01 -2.010625806147620764e+01
7.600000000000000089e-01 -4.912609562525882545e+00 1.482321648692859384e+01 3.433519916795994931e+01 5.360967111839696031e+01 7.264268394900537373e+01 9.143771124836649733e+01 1.100057939813525110e+02 -2.476398966501210452e+01 -2.472014580991140775e+01 -2.434617565482138346e+01 -2.365004145231414512e+01 -2.265515928290734848e+01 -2.140199035318252641e+01 -1.994764765422646846e+01
7.650000000000000133e-01 -4.823624742625081119e+00 1.491250502851632831e+01 3.442305325806488980e+01 5.369432746835680348e+01 7.272242597165329414e+01 9.151094604662301890e+01 1.100711319377615922e+02 -2.419906747877272224e+01 -2.414288460084688737e+01 -2.376719940506113815e+01 -2.308053345694566616e+01 -2.210644513051583004e+01 -2.088507427751940781e+01 -1.947271624255407474e+01
7.616666666666667140e-01 -4.883080407583643812e+00 1.485272220903776841e+01 3.436409985972199621e+01 5.363738162305162405e+01 7.266863984157359369e+01 9.146139467711464022e+01 1.100267601785725873e+02 -2.457567434059168221e+01 -2.452769833216505901e+01 -2.415313601800747989e+01 -2.346013674887351641e+01 -2.247216478530178563e+01 -2.122957503116313305e+01 -1.978920878459758015e+01
7.633333333333334192e-01 -4.853312324869770933e+00 1.488258499227091747e+01 3.439347560861396857e+01 5.366568046805333836e+01 7.269528782922273535e+01 9.148585954174981794e+01 1.100485779735352736e+02 -2.438737398892848773e+01 -2.433528702965111989e+01 -2.396015504430523180e+01 -2.327031374228438310e+01 -2.228927473406576709e+01 -2.105728572484834515e+01 -1.963091538768924948e+01
7.650000000000000133e-01 -4.823624742625081119e+00 1.491250502851632831e+01 3.442305325806488980e+01 5.369432746835680348e+01 7.272242597165329414e+01 9.151094604662301890e+01 1.100711319377615922e+02 -2.419906747877272224e+01 -2.414288460084688737e+01 -2.376719940506113815e+01 -2.308053345694566616e+01 -2.210644513051583004e+01 -2.088507427751940781e+01 -1.947271624255407474e+01
7.700000000000000178e-01 -4.738136580496409067e+00 1.499978983849587166e+01 3.451052358510551699e+01 5.378029018813163731e+01 7.280516935752055474e+01 9.158881012732931026e+01 1.101425836888341649e+02 -2.363357321417498014e+01 -2.356527030602647343e+01 -2.318811325462099759e+01 -2.251117505355213311e+01 -2.155814706017564220e+01 -2.036883727071028716e+01 -1.899871199688681855e+01
7.666666666666667185e-01 -4.794333828689349986e+00 1.494219695939172965e+01 3.445258573333064334e+01 5.372312017062753853e+01 7.274990126134770207e+01 9.153655358743903037e+01 1.100943746463673847e+02 -2.401067867025278346e+01 -2.395043022222991524e+01 -2.357422559019348185e+01 -2.289077110472077337e+01 -2.192367061179774268e+01 -2.071295464995455049e+01 -1.931464364945961520e+01
7.683333333333334236e-01 -4.765772837811374174e+00 1.497135130795090419e+01 3.448179487116325248e+01 5.375181839775452630e+01 7.277751695152626610e+01 9.156253271197603283e+01 1.101182059023256983e+02 -2.382219627513539351e+01 -2.375790403013570184e+01 -2.338120470267838158e+01 -2.270098859309650052e+01 -2.174090405722841979e+01 -2.054087121370103119e+01 -1.915663435734985498e+01
7.700000000000000178e-01 -4.738136580496409067e+00 1.499978983849587166e+01 3.451052358510551699e+01 5.378029018813163731e+01 7.280516935752055474e+01 9.158881012732931026e+01 1.101425836888341649e+02 -2.363357321417498014e+01 -2.356527030602647343e+01 -2.318811325462099759e+01 -2.251117505355213311e+01 -2.155814706017564220e+01 -2.036883727071028716e+01 -1.899871199688681855e+01
7.750000000000000222e-01 -4.661123770946677070e+00 1.508041749336289072e+01 3.459339428122903826e+01 5.386388170517834340e+01 7.288785868859388017e+01 9.166893202814198105e+01 1.102184966751565014e+02 -2.306686025095253356e+01 -2.298672944183473632e+01 -2.260842104948574871e+01 -2.194154773669591663e+01 -2.100992022374819967e+01 -1.985299953276122764e+01 -1.852540678449740597e+01
7.716666666666667229e-01 -4.711461947452554533e+00 1.502747069525970502e+01 3.453872564795535283e+01 5.380848574583823307e+01 7.283280611443551322e+01 9.161533207583616445e+01 1.101674541793825171e+02 -2.344480953894051112e+01 -2.337252952564985975e+01 -2.299495160057844600e+01 -2.232133010128463368e+01 -2.137539782218276230e+01 -2.019684889899839675e+01 -1.884086980111790410e+01
7.733333333333334281e-01 -4.685781246978946157e+00 1.505435657220978385e+01 3.456635925980477708e+01 5.383635949670075860e+01 7.286037880252695231e+01 9.164204841538604285e+01 1.101927668051497449e+02 -2.325591804162498732e+01 -2.317969038291247585e+01 -2.280172340499874295e+01 -2.213145154442809925e+01 -2.119264761546765996e+01 -2.002489034385481759e+01 -1.868308472403541032e+01
7.750000000000000222e-01 -4.661123770946677070e+00 1.508041749336289072e+01 3.459339428122903826e+01 5.386388170517834340e+01 7.288785868859388017e+01 9.166893202814198105e+01 1.102184966751565014e+02 -2.306686025095253356e+01 -2.298672944183473632e+01 -2.260842104948574871e+01 -2.194154773669591663e+01 -2.100992022374819967e+01 -1.985299953276122764e+01 -1.852540678449740597e+01
7.800000000000000266e-01 -4.593720797738397366e+00 1.515320360904398456e+01 3.467045194693179866e+01 5.394388313231851839e+01 7.296929513268132439e+01 9.175015980499549073e+01 1.102977931878688196e+02 -2.249879905788762358e+01 -2.240719394273395437e+01 -2.202810658691543466e+01 -2.137167379146317714e+01 -2.046180839913933980e+01 -1.933760603713509241e+01 -1.805282366705230146e+01
7.766666666666667274e-01 -4.637532753858820911e+00 1.510560677902730831e+01 3.461978135851976646e+01 5.389100128313587135e+01 7.291519404000342774e+01 9.169593175354086156e+01 1.102445945163663055e+02 -2.287766932144350562e+01 -2.279366840532560801e+01 -2.241505318828671633e+01 -2.175161307426967383e+01 -2.082719505029229268e+01 -1.968114069251563336e+01 -1.836778546337264473e+01
7.783333333333334325e-01 -4.615048370629846630e+00 1.512988531030028483e+01 3.464548318488158429e+01 5.391768348144749723e+01 7.294235337432242261e+01 9.172302002413331934e+01 1.102710372441963500e+02 -2.268831517546848175e+01 -2.260048928365899101e+01 -2.222161439891819157e+01 -2.156165466444975820e+01 -2.064449112826469346e+01 -1.950934358039769023e+01 -1.821025943278340620e+01
7.800000000000000266e-01 -4.593720797738397366e+00 1.515320360904398456e+01 3.467045194693179866e+01 5.394388313231851839e+01 7.296929513268132439e+01 9.175015980499549073e+01 1.102977931878688196e+02 -2.249879905788762358e+01 -2.240719394273395437e+01 -2.202810658691543466e+01 -2.137167379146317714e+01 -2.046180839913933980e+01 -1.933760603713509241e+01 -1.805282366705230146e+01
7.850000000000000311e-01 -4.537283630163839732e+00 1.521682335644088369e+01 3.474042902956279022e+01 5.401911024137564965e+01 7.304840286387693027e+01 9.183154931106625440e+01 1.103796815465861982e+02 -2.192920873087032518e+01 -2.182658081484169799e+01 -2.144717581982969890e+01 -2.080163384910456870e+01 -1.991394738052899527e+01 -1.882282327029518143e+01 -1.758113094784701858e+01
7.816666666666667318e-01 -4.573607384161095801e+00 1.517550648299175009e+01 3.469463577466204640e+01 5.396955282143588306e+01 7.299597741675219709e+01 9.177731566306407274e+01 1.103248341872498344e+02 -2.230912549816349255e+01 -2.221378660828572293e+01 -2.183453295554763329e+01 -2.118167186957169079e+01 -2.027914570056279686e+01 -1.916592354608361148e+01 -1.789546956258115529e+01
7.833333333333334370e-01 -4.554768970064466238e+00 1.519673759326722262e+01 3.471798394015856815e+01 5.399464841130152593e+01 7.302236348682170330e+01 9.180445885817478313e+01 1.103521398778356968e+02 -2.211925230898118500e+01 -2.202024205829008707e+01 -2.164088597791816326e+01 -2.099165907750088067e+01 -2.009653013728672022e+01 -1.899433852339419815e+01 -1.773825238328006293e+01
7.850000000000000311e-01 -4.537283630163839732e+00 1.521682335644088369e+01 3.474042902956279022e+01 5.401911024137564965e+01 7.304840286387693027e+01 9.183154931106625440e+01 1.103796815465861982e+02 -2.192920873087032518e+01 -2.182658081484169799e+01 -2.144717581982969890e+01 -2.080163384910456870e+01 -1.991394738052899527e+01 -1.882282327029518143e+01 -1.758113094784701858e+01
7.900000000000000355e-01 -4.493880055265940143e+00 1.526933441468316133e+01 3.480154856681210873e+01 5.408798822122676597e+01 7.312384147478519481e+01 9.191202103767673748e+01 1.104633630508697593e+02 -2.135777761992572366e+01 -2.124474041522034184e+01 -2.086563218173899514e+01 -2.023156724753727431e+01 -1.936658691060028303e+01 -1.830897782932867557e+01 -1.711069117212930024e+01
7.866666666666667362e-01 -4.521234319424919157e+00 1.523568840003990843e+01 3.476190477950289903e+01 5.404288245552637449e+01 7.307405111031866340e+01 9.185855468293971171e+01 1.104074392803929641e+02 -2.173895055025987588e+01 -2.163277716349913860e+01 -2.125339589295970555e+01 -2.061160855104830958e+01 -1.973142771245024818e+01 -1.865142403604723853e+01 -1.742416461045340625e+01
7.883333333333333304e-01 -4.506725913961754593e+00 1.525323366358114185e+01 3.478231996404306869e+01 5.406588354980596023e+01 7.309923812961135070e+01 9.188541770821466059e+01 1.104353697655072466e+02 -2.154848053639836536e+01 -2.143883499680033466e+01 -2.105955027081040498e+01 -2.042158636132319671e+01 -1.954897223741064849e+01 -1.848013861348084319e+01 -1.726734660693190193e+01
7.900000000000000355e-01 -4.493880055265940143e+00 1.526933441468316133e+01 3.480154856681210873e+01 5.408798822122676597e+01 7.312384147478519481e+01 9.191202103767673748e+01 1.104633630508697593e+02 -2.135777761992572366e+01 -2.124474041522034184e+01 -2.086563218173899514e+01 -2.023156724753727431e+01 -1.936658691060028303e+01 -1.830897782932867557e+01 -1.711069117212930024e+01
7.950000000000000400e-01 -4.465857571205030574e+00 1.530826363586227146e+01 3.485124083883512469e+01 5.414788601197518148e+01 7.319295951177787174e+01 9.198894929470571924e+01 1.105462886998471106e+02 -2.078398263113915689e+01 -2.066134340878715037e+01 -2.028334222272630427e+01 -1.966152956517514383e+01 -1.881995519302353514e+01 -1.779644440360046076e+01 -1.664198990480686646e+01
7.916666666666667407e-01 -4.482830169142801857e+00 1.528385002797619663e+01 3.481944429230317439e+01 5.410904634555893011e+01 7.314770931843352741e+01 9.193821351798864328e+01 1.104912712551804788e+02 -2.116678277496377092e+01 -2.105045423509417901e+01 -2.067162355287443631e+01 -2.004155469085388575e+01 -1.918429628754987704e+01 -1.813798584283676618e+01 -1.695425957620506807e+01
7.933333333333333348e-01 -4.473595095622174611e+00 1.529674277004972183e+01 3.483594985203805550e+01 5.412898115993052528e+01 7.317074632388872146e+01 9.196388301573362867e+01 1.105189681351685635e+02 -2.097552384088229616e+01 -2.085599400724165164e+01 -2.047753080368680756e+01 -1.985154353109233227e+01 -1.900208363301575432e+01 -1.796713484803994021e+01 -1.679801397986682332e+01
7.950000000000000400e-01 -4.465857571205030574e+00 1.530826363586227146e+01 3.485124083883512469e+01 5.414788601197518148e+01 7.319295951177787174e+01 9.198894929470571924e+01 1.105462886998471106e+02 -2.078398263113915689e+01 -2.066134340878715037e+01 -2.028334222272630427e+01 -1.966152956517514383e+01 -1.881995519302353514e+01 -1.779644440360046076e+01 -1.664198990480686646e+01
8.000000000000000444e-01 -4.446636858896299671e+00 1.533874265214285160e+01 3.489300625449011051e+01 5.420054017179678141e+01 7.325565760166350060e+01 9.206039503803660295e+01 1.106247496559437735e+02 -2.020842724377436284e+01 -2.007665507601399923e+01 -1.970026051582341609e+01 -1.909121009724592000e+01 -1.827353948462634392e+01 -1.728458832542153445e+01 -1.617436569505915855e+01
7.966666666666667451e-01 -4.459173337159354489e+00 1.531878158753543318e+01 3.486560012819902710e+01 5.416594952674262942e+01 7.321443825451018483e+01 9.201340106819957043e+01 1.105731234838535215e+02 -2.059225520960986699e+01 -2.046655776150090489e+01 -2.008907232121150344e+01 -1.947148830967502775e+01 -1.863785129743476787e+01 -1.762582548493744738e+01 -1.648607677193360388e+01
7.983333333333333393e-01 -4.452988021835301069e+00 1.532875523698183784e+01 3.487937676691417010e+01 5.418340065519873860e+01 7.323528482289626140e+01 9.203721183048683940e+01 1.105993199542735681e+02 -2.040037594483655070e+01 -2.027164785019970950e+01 -1.989471108050804915e+01 -1.928139305512619117e+01 -1.845573394886646312e+01 -1.745523539377482436e+01 -1.633023477392650946e+01
8.000000000000000444e-01 -4.446636858896299671e+00 1.533874265214285160e+01 3.489300625449011051e+01 5.420054017179678141e+01 7.325565760166350060e+01 9.206039503803660295e+01 1.106247496559437735e+02 -2.020842724377436284e+01 -2.007665507601399923e+01 -1.970026051582341609e+01 -1.909121009724592000e+01 -1.827353948462634392e+01 -1.728458832542153445e+01 -1.617436569505915855e+01
8.050000000000000488e-01 -4.418399044390019625e+00 1.537572609348302421e+01 3.493850061648949179e+01 5.425397418736874755e+01 7.331611636265405707e+01 9.212662658979253649e+01 1.106951866379322951e+02 -1.963317559640181997e+01 -1.949177326218972439e+01 -1.911655510776689582e+01 -1.851993181421978818e+01 -1.772595188057675486e+01 -1.677149371960879520e+01 -1.570560319680740236e+01
8.016666666666667496e-01 -4.439346628423121999e+00 1.534939925133553196e+01 3.490700778035619578e+01 5.421773680536668394e+01 7.327576575105848633e+01 9.208299707747286789e+01 1.106492994658735540e+02 -2.001651406073025186e+01 -1.988163780010587800e+01 -1.950573323330961628e+01 -1.890090937324542253e+01 -1.809120060273612651e+01 -1.711378751750427440e+01 -1.601835334113890141e+01
8.033333333333333437e-01 -4.430246327119179206e+00 1.536145754476605418e+01 3.492195350590881020e+01 5.423538557246403968e+01 7.329581655867690415e+01 9.210503413145514173e+01 1.106727990683042293e+02 -1.982470433701541168e+01 -1.968663506727556722e+01 -1.931114094486125410e+01 -1.871047832754636531e+01 -1.790868507616439942e+01 -1.694278716656510042e+01 -1.586214582793195760e+01
8.050000000000000488e-01 -4.418399044390019625e+00 1.537572609348302421e+01 3.493850061648949179e+01 5.425397418736874755e+01 7.331611636265405707e+01 9.212662658979253649e+01 1.106951866379322951e+02 -1.963317559640181997e+01 -1.949177326218972439e+01 -1.911655510776689582e+01 -1.851993181421978818e+01 -1.772595188057675486e+01 -1.677149371960879520e+01 -1.570560319680740236e+01
8.100000000000000533e-01 -4.356780290200347849e+00 1.543991886347828668e+01 3.500415444508154650e+01 5.431986792686578980e+01 7.338096172411489704e+01 9.218911593909457736e+01 1.107540462977454183e+02 -1.906139801127184796e+01 -1.890916548414190501e+01 -1.853392307704290332e+01 -1.794858258030495080e+01 -1.717726571909603450e+01 -1.625645132479366595e+01 -1.523428246552651721e+01
8.066666666666667540e-01 -4.402808139105784058e+00 1.539304096437716751e+01 3.495729790738043619e+01 5.427394373816080275e+01 7.333688590131367846e+01 9.214777139042062970e+01 1.107162422675747138e+02 -1.944199445571169704e+01 -1.929712178121812372e+01 -1.892204571325017781e+01 -1.832933802642863697e+01 -1.754306489933862068e+01 -1.659996422959901707e+01 -1.554877327474562243e+01
8.083333333333333481e-01 -4.382526964496613608e+00 1.541422363663055606e+01 3.497901770279031552e+01 5.429579849345451947e+01 7.335844895880151739e+01 9.216860718089904481e+01 1.107359237819708682e+02 -1.925137171747575593e+01 -1.910287394509068903e+01 -1.872777809476108501e+01 -1.813882389495114467e+01 -1.736010277255744683e+01 -1.642822015142732894e+01 -1.539161291536211351e+01
8.100000000000000533e-01 -4.356780290200347849e+00 1.543991886347828668e+01 3.500415444508154650e+01 5.431986792686578980e+01 7.338096172411489704e+01 9.218911593909457736e+01 1.107540462977454183e+02 -1.906139801127184796e+01 -1.890916548414190501e+01 -1.853392307704290332e+01 -1.794858258030495080e+01 -1.717726571909603450e+01 -1.625645132479366595e+01 -1.523428246552651721e+01
8.150000000000000577e-01 -4.255649934557196978e+00 1.553609142120083320e+01 3.509322233535689861e+01 5.439985936782684917e+01 7.345017916465977237e+01 9.224623354873875769e+01 1.107982015473134965e+02 -1.849490593157898033e+01 -1.833118191792554441e+01 -1.795505116302352278e+01 -1.737994304417770053e+01 -1.663007800650238366e+01 -1.574156963047926894e+01 -1.476170080216644820e+01
8.116666666666667584e-01 -4.326136336764739632e+00 1.546960833075784869e+01 3.503225507928848970e+01 5.434577769817993698e+01 7.340413932671270913e+01 9.220910951685456780e+01 1.107705213563846485e+02 -1.887207480490174660e+01 -1.871604353084800110e+01 -1.834056446940285312e+01 -1.775872267900133750e+01 -1.699467249730895091e+01 -1.608476959644281479e+01 -1.507686774761583237e+01
8.133333333333333526e-01 -4.291959267556008761e+00 1.550208196525195348e+01 3.506229831781525519e+01 5.437272393721413266e+01 7.342741598207422271e+01 9.222827110208311296e+01 1.107852805395273208e+02 -1.868329874250486355e+01 -1.852343186004016218e+01 -1.814765064908660008e+01 -1.756921294580122961e+01 -1.681230629781665797e+01 -1.591316497772328376e+01 -1.491935641686489689e+01
8.150000000000000577e-01 -4.255649934557196978e+00 1.553609142120083320e+01 3.509322233535689861e+01 5.439985936782684917e+01 7.345017916465977237e+01 9.224623354873875769e+01 1.107982015473134965e+02 -1.849490593157898033e+01 -1.833118191792554441e+01 -1.795505116302352278e+01 -1.737994304417770053e+01 -1.663007800650238366e+01 -1.574156963047926894e+01 -1.476170080216644820e+01
8.200000000000000622e-01 -4.172339997882763996e+00 1.561379456589208914e+01 3.516349849599296107e+01 5.446108860279422714e+01 7.350102796068387079e+01 9.228573733794918610e+01 1.108258395801297524e+02 -1.792946618059417574e+01 -1.775346970759293441e+01 -1.737556970415071333e+01 -1.680973757165653382e+01 -1.608032221185318633e+01 -1.522310631561463801e+01 -1.428455066763739545e+01
8.166666666666667629e-01 -4.219079745281096194e+00 1.557001481563744250e+01 3.512369749461613111e+01 5.442617985757163268e+01 7.347177177326371122e+01 9.226269458301416648e+01 1.108093293966191624e+02 -1.830679719822791185e+01 -1.813913968404232691e+01 -1.776256249079120764e+01 -1.719066804688657513e+01 -1.644771208861167722e+01 -1.556969077053580541e+01 -1.460360652994902431e+01
8.183333333333333570e-01 -4.185860535205573107e+00 1.560067819247023913e+01 3.515106759587646224e+01 5.444961103711007411e+01 7.349074558919606659e+01 9.227685328662907693e+01 1.108185058246620258e+02 -1.811857819100274014e+01 -1.794685532054491262e+01 -1.756970067700002858e+01 -1.700089532695979955e+01 -1.626473618450097547e+01 -1.539710796326851572e+01 -1.444473851153818167e+01
8.200000000000000622e-01 -4.172339997882763996e+00 1.561379456589208914e+01 3.516349849599296107e+01 5.446108860279422714e+01 7.350102796068387079e+01 9.228573733794918610e+01 1.108258395801297524e+02 -1.792946618059417574e+01 -1.775346970759293441e+01 -1.737556970415071333e+01 -1.680973757165653382e+01 -1.608032221185318633e+01 -1.522310631561463801e+01 -1.428455066763739545e+01
8.250000000000000666e-01 -4.902821385053095504e+00 1.506275500903688425e+01 3.478218448106697736e+01 5.422987541727322025e+01 7.339014900431425303e+01 9.225544859931866881e+01 1.108270219760007791e+02 -1.836193766870431077e+01 -1.806853208139831324e+01 -1.758061027278493427e+01 -1.691865286363228549e+01 -1.611364409754073179e+01 -1.520788108638532954e+01 -1.425396046345003676e+01
8.216666666666667673e-01 -4.386430001284184144e+00 1.545097122702190262e+01 3.504946785790583874e+01 5.439061361608175815e+01 7.346605950622465286e+01 9.227549202383816862e+01 1.108270219760007791e+02 -1.801609299467815717e+01 -1.780853062595036107e+01 -1.740160160757294960e+01 -1.681100108686412398e+01 -1.606280428182429887e+01 -1.519445733099901119e+01 -1.425396046345003676e+01
8.233333333333333615e-01 -4.630663331327398602e+00 1.526735983714306855e+01 3.492305306625284089e+01 5.431459060951330287e+01 7.343015674864663822e+01 9.226601225235138770e+01 1.108270219760007791e+02 -1.821027327152060593e+01 -1.795451279190531224e+01 -1.750210901676159381e+01 -1.687144397751810132e+01 -1.609134914670687877e+01 -1.520199432298687370e+01 -1.425396046345003676e+01
8.250000000000000666e-01 -4.902821385053095504e+00 1.506275500903688425e+01 3.478218448106697736e+01 5.422987541727322025e+01 7.339014900431425303e+01 9.225544859931866881e+01 1.108270219760007791e+02 -1.836193766870431077e+01 -1.806853208139831324e+01 -1.758061027278493427e+01 -1.691865286363228549e+01 -1.611364409754073179e+01 -1.520788108638532954e+01 -1.425396046345003676e+01
8.300000000000000711e-01 -5.814039369433542603e+00 1.437669163616059009e+01 3.430858527520169332e+01 5.394351046425047969e+01 7.325296238955836259e+01 9.221692838517243729e+01 1.108273487531052126e+02 -1.837635644541891011e+01 -1.807194337797286821e+01 -1.757533536445855660e+01 -1.690769378246633536e+01 -1.610055115201609510e+01 -1.519632313250585476e+01 -1.424550629121104706e+01
8.266666666666667718e-01 -5.203840455877030813e+00 1.483645284968689637e+01 3.462637747833294100e+01 5.413617659740114618e+01 7.334589863633934215e+01 9.224376472306775554e+01 1.108270219760007791e+02 -1.844049130596792097e+01 -1.812758766777326613e+01 -1.762126951321910440e+01 -1.694310441445301763e+01 -1.612519162954648877e+01 -1.521093009910845772e+01 -1.425396046345003676e+01
8.283333333333333659e-01 -5.515187647525462644e+00 1.460237755210373578e+01 3.446520415952058158e+01 5.403922729347732457e+01 7.330007637928146380e+01 9.223160706256763319e+01 1.108270297318841244e+02 -1.843936984229361897e+01 -1.812617770567723596e+01 -1.761972949411774891e+01 -1.694161870564665406e+01 -1.612396504959097854e+01 -1.521017698092234127e+01 -1.425375980810161636e+01
8.300000000000000711e-01 -5.814039369433542603e+00 1.437669163616059009e+01 3.430858527520169332e+01 5.394351046425047969e+01 7.325296238955836259e+01 9.221692838517243729e+01 1.108273487531052126e+02 -1.837635644541891011e+01 -1.807194337797286821e+01 -1.757533536445855660e+01 -1.690769378246633536e+01 -1.610055115201609510e+01 -1.519632313250585476e+01 -1.424550629121104706e+01
8.350000000000000755e-01 -6.480908169402042063e+00 1.385497996264950871e+01 3.392685008979295702e+01 5.368941998838870688e+01 7.310762525227131903e+01 9.215719827631801309e+01 1.108328574697769113e+02 -1.794966668195824155e+01 -1.768236784859296051e+01 -1.722951457096737826e+01 -1.660971910723969458e+01 -1.585085390118837445e+01 -1.498993869123531653e+01 -1.406960683840340742e+01
8.316666666666666652e-01 -6.081471273531280808e+00 1.417176495787543722e+01 3.416298488875612804e+01 5.385070462273804281e+01 7.320318733970988490e+01 9.219803571101741113e+01 1.108284043445223688e+02 -1.826598547753287249e+01 -1.797437330200233063e+01 -1.749246808543500364e+01 -1.684065471556148097e+01 -1.604929285386494087e+01 -1.515879651508051218e+01 -1.421599661253965863e+01
8.333333333333333703e-01 -6.306316992749088968e+00 1.399562779848645633e+01 3.403376970759534714e+01 5.376425119738885172e+01 7.315323158965371420e+01 9.217713738440633620e+01 1.108303275076669649e+02 -1.812046571763414349e+01 -1.784225286002569177e+01 -1.737600375766791672e+01 -1.674114701072401701e+01 -1.596665922005776928e+01 -1.509096000741360832e+01 -1.415826506511145944e+01
8.350000000000000755e-01 -6.480908169402042063e+00 1.385497996264950871e+01 3.392685008979295702e+01 5.368941998838870688e+01 7.310762525227131903e+01 9.215719827631801309e+01 1.108328574697769113e+02 -1.794966668195824155e+01 -1.768236784859296051e+01 -1.722951457096737826e+01 -1.660971910723969458e+01 -1.585085390118837445e+01 -1.498993869123531653e+01 -1.406960683840340742e+01
8.400000000000000799e-01 -6.729822279557876819e+00 1.364569026958519515e+01 3.376024909348633685e+01 5.356711297435408170e+01 7.302970836039355618e+01 9.212235933516953423e+01 1.108386889327570088e+02 -1.737162469913010909e+01 -1.711374606679772725e+01 -1.668010717632243356e+01 -1.608867909917614014e+01 -1.536620296168346478e+01 -1.454808195111044711e+01 -1.367490219191779133e+01
8.366666666666666696e-01 -6.602830139729304548e+00 1.375385411726773555e+01 3.384744367676326249e+01 5.363188793206222016e+01 7.307139232523614680e+01 9.214110528731420402e+01 1.108354590593151130e+02 -1.776304836992652270e+01 -1.750220335837855856e+01 -1.705866786702344129e+01 -1.645059645390734104e+01 -1.570522318085175684e+01 -1.485876223519498396e+01 -1.395292136490082413e+01
8.383333333333333748e-01 -6.680819219872332404e+00 1.368773573277034750e+01 3.379438577631509588e+01 5.359265047157146711e+01 7.304626399128592595e+01 9.212989352092407103e+01 1.108375241787679357e+02 -1.756881463136455679e+01 -1.731048694326566206e+01 -1.687278643570127912e+01 -1.627370664982421999e+01 -1.554016611194980868e+01 -1.470790819364493629e+01 -1.381802358918230489e+01
8.400000000000000799e-01 -6.729822279557876819e+00 1.364569026958519515e+01 3.376024909348633685e+01 5.356711297435408170e+01 7.302970836039355618e+01 9.212235933516953423e+01 1.108386889327570088e+02 -1.737162469913010909e+01 -1.711374606679772725e+01 -1.668010717632243356e+01 -1.608867909917614014e+01 -1.536620296168346478e+01 -1.454808195111044711e+01 -1.367490219191779133e+01
8.450000000000000844e-01 -6.788456576669301690e+00 1.359444051734709902e+01 3.371764802174114806e+01 5.353413874644770232e+01 7.300698562914418233e+01 9.211010013799268847e+01 1.108366457468221284e+02 -1.677507551151839138e+01 -1.651497983240776435e+01 -1.609055685971980765e+01 -1.551993006646860174e+01 -1.482951883847487196e+01 -1.405389683562341219e+01 -1.323229626987607865e+01
8.416666666666666741e-01 -6.759082151999177945e+00 1.362036249837252910e+01 3.373947689613729040e+01 5.355136834760101294e+01 7.301927855477806872e+01 9.211731847687039476e+01 1.108388766078595182e+02 -1.717316668134211355e+01 -1.691480083393639333e+01 -1.648443925669235810e+01 -1.590008861679396368e+01 -1.518836848260545125e+01 -1.438439278682456113e+01 -1.352828588180762814e+01
8.433333333333333792e-01 -6.775938649117380308e+00 1.360559616240685799e+01 3.372716946535314975e+01 5.354180715269303903e+01 7.301264963205414915e+01 9.211368891002859982e+01 1.108381800834676625e+02 -1.697421376980840790e+01 -1.671501057152897474e+01 -1.628763731971398343e+01 -1.571015718212616363e+01 -1.500908795351083569e+01 -1.421927205627561541e+01 -1.338038679387947383e+01
8.450000000000000844e-01 -6.788456576669301690e+00 1.359444051734709902e+01 3.371764802174114806e+01 5.353413874644770232e+01 7.300698562914418233e+01 9.211010013799268847e+01 1.108366457468221284e+02 -1.677507551151839138e+01 -1.651497983240776435e+01 -1.609055685971980765e+01 -1.551993006646860174e+01 -1.482951883847487196e+01 -1.405389683562341219e+01 -1.323229626987607865e+01
8.500000000000000888e-01 -7.358830981285083617e+00 1.315830075046477887e+01 3.340963170568473117e+01 5.334082854295326115e+01 7.290748649791167679e+01 9.207625130528919044e+01 1.108338245290062787e+02 -1.667259243427970716e+01 -1.637596401382400302e+01 -1.592201697716112463e+01 -1.533088093266644591e+01 -1.463077133447406375e+01 -1.385770794268080230e+01 -1.305189084947519973e+01
8.466666666666666785e-01 -6.819111731610552951e+00 1.356750924147571880e+01 3.369506783076933232e+01 5.351639418223810196e+01 7.299438632284497430e+01 9.210275351978307867e+01 1.108344369634019131e+02 -1.657683797071370080e+01 -1.631636511942394918e+01 -1.589532475338156559e+01 -1.533187029536420098e+01 -1.465229369556878858e+01 -1.389087347390927896e+01 -1.308637447644026608e+01
8.483333333333333837e-01 -7.065404485624103614e+00 1.337889491214637516e+01 3.356150880332692310e+01 5.343216400647515485e+01 7.295062074309768718e+01 9.208764048024961824e+01 1.108338245290062787e+02 -1.656788221912114878e+01 -1.629724425785796882e+01 -1.586781913270284683e+01 -1.529828757051814669e+01 -1.461537873646086716e+01 -1.385364367793913587e+01 -1.305189084947519973e+01
8.500000000000000888e-01 -7.358830981285083617e+00 1.315830075046477887e+01 3.340963170568473117e+01 5.334082854295326115e+01 7.290748649791167679e+01 9.207625130528919044e+01 1.108338245290062787e+02 -1.667259243427970716e+01 -1.637596401382400302e+01 -1.592201697716112463e+01 -1.533088093266644591e+01 -1.463077133447406375e+01 -1.385770794268080230e+01 -1.305189084947519973e+01
8.550000000000000933e-01 -8.197230356516024941e+00 1.251706963484511803e+01 3.295579689679571089e+01 5.305396267062619131e+01 7.275661244780009440e+01 9.202136085548637823e+01 1.108325107609056204e+02 -1.647031262135589103e+01 -1.619106150504489605e+01 -1.575910284056885402e+01 -1.519346191719488814e+01 -1.452049305616309560e+01 -1.377283827979945841e+01 -1.298366849694805580e+01
8.516666666666666829e-01 -7.668023017505341876e+00 1.292561659349476955e+01 3.324915672052464544e+01 5.324400060840777371e+01 7.286137160872129925e+01 9.206361272411372454e+01 1.108338014764858031e+02 -1.668098282354248241e+01 -1.638063941764346509e+01 -1.592358374254135178e+01 -1.533017542544425638e+01 -1.462884102470862580e+01 -1.385574305713417331e+01 -1.305066093774162184e+01
8.533333333333333881e-01 -7.952091727570427260e+00 1.270859025816212551e+01 3.309576408847551221e+01 5.314717290695029561e+01 7.281039810004934054e+01 9.204471528676012326e+01 1.108334200169907149e+02 -1.659794263248413060e+01 -1.630666546835421471e+01 -1.586044114078347711e+01 -1.527912240378258169e+01 -1.459032356156883026e+01 -1.382866924740030079e+01 -1.303030908469202309e+01
8.550000000000000933e-01 -8.197230356516024941e+00 1.251706963484511803e+01 3.295579689679571089e+01 5.305396267062619131e+01 7.275661244780009440e+01 9.202136085548637823e+01 1.108325107609056204e+02 -1.647031262135589103e+01 -1.619106150504489605e+01 -1.575910284056885402e+01 -1.519346191719488814e+01 -1.452049305616309560e+01 -1.377283827979945841e+01 -1.298366849694805580e+01
8.600000000000000977e-01 -8.730207886500101822e+00 1.208430330323323787e+01 3.262326976352979813e+01 5.281734008144510994e+01 7.260761698098262684e+01 9.194910687182868969e+01 1.108264499251846331e+02 -1.596746887207938137e+01 -1.571855564491518642e+01 -1.532467786628922646e+01 -1.480267641612576845e+01 -1.417587444441901923e+01 -1.347293156972812689e+01 -1.272224779260489136e+01
8.566666666666666874e-01 -8.407232407498401727e+00 1.234951392316919794e+01 3.282980906599231474e+01 5.296668765409653901e+01 7.270343547505856918e+01 9.199660568128406624e+01 1.108310645324868062e+02 -1.631772484118033617e+01 -1.605031100234139174e+01 -1.563259086551709132e+01 -1.508272228703070539e+01 -1.442582539556885735e+01 -1.369284293582552436e+01 -1.291481924686810245e+01
8.583333333333333925e-01 -8.584537320215526179e+00 1.220519029651768150e+01 3.271856049879147577e+01 5.288720359129901993e+01 7.265314840457101297e+01 9.197212274951918687e+01 1.108290609329531122e+02 -1.614854516417362262e+01 -1.589146594218146014e+01 -1.548663778021913018e+01 -1.495146608943225175e+01 -1.431004471557444013e+01 -1.359200222649442580e+01 -1.282685543958774943e+01
8.600000000000000977e-01 -8.730207886500101822e+00 1.208430330323323787e+01 3.262326976352979813e+01 5.281734008144510994e+01 7.260761698098262684e+01 9.194910687182868969e+01 1.108264499251846331e+02 -1.596746887207938137e+01 -1.571855564491518642e+01 -1.532467786628922646e+01 -1.480267641612576845e+01 -1.417587444441901923e+01 -1.347293156972812689e+01 -1.272224779260489136e+01
8.650000000000001021e-01 -8.983483826691875507e+00 1.186731127153402099e+01 3.244610905119469635e+01 5.268217465144888223e+01 7.251510450913333727e+01 9.189838581842272447e+01 1.108152851918387398e+02 -1.538229711931502841e+01 -1.514410390051953748e+01 -1.477115964483625277e+01 -1.427969278729990954e+01 -1.369192073588233427e+01 -1.303490177550139961e+01 -1.233496994950162318e+01
8.616666666666666918e-01 -8.844119428495330837e+00 1.198798129770132981e+01 3.254576095812377901e+01 5.275919936769247442e+01 7.256871287946782445e+01 9.192867328501611723e+01 1.108232380988247883e+02 -1.577766747326172769e+01 -1.553442375398725162e+01 -1.514930653213826517e+01 -1.463879863954338134e+01 -1.402569407423542636e+01 -1.333795788455446107e+01 -1.260315379757756560e+01
8.633333333333333970e-01 -8.926743030056966788e+00 1.191687236667741345e+01 3.248744059925966354e+01 5.271450456852149102e+01 7.253799117671660213e+01 9.191175883687841974e+01 1.108194688922810940e+02 -1.558174878420175347e+01 -1.534181820528469764e+01 -1.496344538622204823e+01 -1.446293236596692111e+01 -1.386273163240415762e+01 -1.319030441637604056e+01 -1.247255548175583151e+01
8.650000000000001021e-01 -8.983483826691875507e+00 1.186731127153402099e+01 3.244610905119469635e+01 5.268217465144888223e+01 7.251510450913333727e+01 9.189838581842272447e+01 1.108152851918387398e+02 -1.538229711931502841e+01 -1.514410390051953748e+01 -1.477115964483625277e+01 -1.427969278729990954e+01 -1.369192073588233427e+01 -1.303490177550139961e+01 -1.233496994950162318e+01
8.700000000000001066e-01 -9.054444543293797665e+00 1.180342343533652816e+01 3.239073250080121369e+01 5.263646944307704700e+01 7.247987765549541450e+01 9.187402434898699255e+01 1.108017010118199721e+02 -1.477573673518549668e+01 -1.453949823462373914e+01 -1.418022022397445348e+01 -1.371411600428467459e+01 -1.316289243453042346e+01 -1.255257361997448662e+01 -1.190792575718659663e+01
8.666666666666666963e-01 -9.020124723309097092e+00 1.183483427124604326e+01 3.241853154678895521e+01 5.266006845074850418e+01 7.249883885568688413e+01 9.188809375113555689e+01 1.108108374182929907e+02 -1.518091859973917401e+01 -1.494363149304053628e+01 -1.457543955986698947e+01 -1.409255038107069780e+01 -1.351699664235637321e+01 -1.287547933212971252e+01 -1.219379999507120438e+01
8.683333333333334014e-01 -9.042323904612050711e+00 1.181477138178941999e+01 3.240106137634952432e+01 5.264556298970496329e+01 7.248756182947363413e+01 9.188017890621267725e+01 1.108062700705344668e+02 -1.497856239362920583e+01 -1.474184837217401345e+01 -1.437814838082631219e+01 -1.390366976789526987e+01 -1.334027957050242286e+01 -1.271433809941035875e+01 -1.205112762496404955e+01
8.700000000000001066e-01 -9.054444543293797665e+00 1.180342343533652816e+01 3.239073250080121369e+01 5.263646944307704700e+01 7.247987765549541450e+01 9.187402434898699255e+01 1.108017010118199721e+02 -1.477573673518549668e+01 -1.453949823462373914e+01 -1.418022022397445348e+01 -1.371411600428467459e+01 -1.316289243453042346e+01 -1.255257361997448662e+01 -1.190792575718659663e+01
8.750000000000001110e-01 -9.063474693618921663e+00 1.179324731793965242e+01 3.237956945717117208e+01 5.262452661731825998e+01 7.246740631877928251e+01 9.186131376570293128e+01 1.107890701832724858e+02 -1.416634836307654766e+01 -1.393160320367284655e+01 -1.358568341799357349e+01 -1.314481825237046841e+01 -1.263023096525453148e+01 -1.206693283756031043e+01 -1.147813655305753322e+01
8.716666666666667007e-01 -9.060156609144003781e+00 1.179764475052138550e+01 3.238499726584682747e+01 5.263089118258274368e+01 7.247456890395443452e+01 9.186909180826276611e+01 1.107972404666360973e+02 -1.457268301062863003e+01 -1.433692481477424074e+01 -1.398208126578068367e+01 -1.352437178060867140e+01 -1.298534290234265320e+01 -1.239068206886028634e+01 -1.176463860443938536e+01
8.733333333333334059e-01 -9.062403442251968144e+00 1.179490746536774815e+01 3.238180614256826573e+01 5.262730321819191204e+01 7.247066109223683839e+01 9.186495991486785329e+01 1.107929969331954538e+02 -1.436952310630853802e+01 -1.413427004104298490e+01 -1.378388708217129910e+01 -1.333459864389604910e+01 -1.280778971129886123e+01 -1.222880972668600386e+01 -1.162138977216937974e+01
8.750000000000001110e-01 -9.063474693618921663e+00 1.179324731793965242e+01 3.237956945717117208e+01 5.262452661731825998e+01 7.246740631877928251e+01 9.186131376570293128e+01 1.107890701832724858e+02 -1.416634836307654766e+01 -1.393160320367284655e+01 -1.358568341799357349e+01 -1.314481825237046841e+01 -1.263023096525453148e+01 -1.206693283756031043e+01 -1.147813655305753322e+01
8.800000000000000044e-01 -9.075652696654248786e+00 1.178109157475071811e+01 3.236767299317730817e+01 5.261312708578863351e+01 7.245673204636244691e+01 9.185157318779749858e+01 1.107804410379741711e+02 -1.355697375175232722e+01 -1.332370742518734374e+01 -1.299113208272810738e+01 -1.257549363152618582e+01 -1.209753246015431039e+01 -1.158124774332899420e+01 -1.104829932784230273e+01
8.766666666666667052e-01 -9.065236755920254907e+00 1.179107215627408856e+01 3.237700950493326246e+01 5.262162733808953163e+01 7.246423011221942545e+01 9.185793904959203360e+01 1.107855897454068952e+02 -1.396317937406328014e+01 -1.372893648661300858e+01 -1.338747493429526436e+01 -1.295502911643188604e+01 -1.245266087847046421e+01 -1.190504363320108006e+01 -1.133487192534914278e+01
8.783333333333334103e-01 -9.069132682782315769e+00 1.178715684283519494e+01 3.237315026103700433e+01 5.261790090989985913e+01 7.246071142678671606e+01 9.185469787337883929e+01 1.107826872211945073e+02 -1.376003642192151410e+01 -1.352628832169900974e+01 -1.318927775407054881e+01 -1.276524466174871009e+01 -1.227508988350068719e+01 -1.174314937169651785e+01 -1.119159992510268609e+01
8.800000000000000044e-01 -9.075652696654248786e+00 1.178109157475071811e+01 3.236767299317730817e+01 5.261312708578863351e+01 7.245673204636244691e+01 9.185157318779749858e+01 1.107804410379741711e+02 -1.355697375175232722e+01 -1.332370742518734374e+01 -1.299113208272810738e+01 -1.257549363152618582e+01 -1.209753246015431039e+01 -1.158124774332899420e+01 -1.104829932784230273e+01
8.850000000000000089e-01 -9.105853697495524202e+00 1.175462294991677581e+01 3.234557548407859429e+01 5.259589061762227402e+01 7.244466246389580988e+01 9.184476096481466811e+01 1.107787356377396577e+02 -1.294817494345463871e+01 -1.271637327985956745e+01 -1.239709407590277479e+01 -1.200659805755805110e+01 -1.156514213666859092e+01 -1.109571415196611888e+01 -1.061842336297476308e+01
8.816666666666667096e-01 -9.084266505880947307e+00 1.177335699037136862e+01 3.236099749294762518e+01 5.260765560979405109e+01 7.245256505550314330e+01 9.184875795158724543e+01 1.107789642028539134e+02 -1.335397474939169626e+01 -1.312119191829664544e+01 -1.279304947309532992e+01 -1.238579891470289596e+01 -1.192001994803704612e+01 -1.141937489615543377e+01 -1.090500675740035952e+01
8.833333333333334147e-01 -9.094469255344442615e+00 1.176441216947349666e+01 3.235352636220351741e+01 5.260182375589939596e+01 7.244847597627172320e+01 9.184644247767914749e+01 1.107783718187612436e+02 -1.315102737858647330e+01 -1.291873790673094646e+01 -1.259503327041199583e+01 -1.219616973009443228e+01 -1.174256561622034312e+01 -1.125754589382096427e+01 -1.076173642886654491e+01
8.850000000000000089e-01 -9.105853697495524202e+00 1.175462294991677581e+01 3.234557548407859429e+01 5.259589061762227402e+01 7.244466246389580988e+01 9.184476096481466811e+01 1.107787356377396577e+02 -1.294817494345463871e+01 -1.271637327985956745e+01 -1.239709407590277479e+01 -1.200659805755805110e+01 -1.156514213666859092e+01 -1.109571415196611888e+01 -1.061842336297476308e+01
8.900000000000000133e-01 -9.143523346740213498e+00 1.172351327429136703e+01 3.232184593581999366e+01 5.258009936774553950e+01 7.243705693738473883e+01 9.184523708928723806e+01 1.107868077358056809e+02 -1.234017229068148502e+01 -1.210979968890732650e+01 -1.180371586095614589e+01 -1.143819257840582537e+01 -1.103300183295179160e+01 -1.061012130455626234e+01 -1.018811369546523515e+01
8.866666666666667140e-01 -9.118043012400963931e+00 1.174433953685916698e+01 3.233746065363088462e+01 5.259013089034860400e+01 7.244135294115530144e+01 9.184389230677702187e+01 1.107801840627049899e+02 -1.274540778699080690e+01 -1.251409145628766062e+01 -1.219922795159103934e+01 -1.181708197403111527e+01 -1.138774878125924239e+01 -1.093387913954524926e+01 -1.047506607348478624e+01
8.883333333333334192e-01 -9.130702659020462519e+00 1.173387680473401140e+01 3.232947025183467815e+01 5.258480046922684181e+01 7.243876601520653935e+01 9.184401456349866066e+01 1.107828532316606527e+02 -1.254272049794630384e+01 -1.231188859587661710e+01 -1.200143218199826123e+01 -1.162761931689286321e+01 -1.121038325353676512e+01 -1.077203764178216971e+01 -1.033165956992023915e+01
8.900000000000000133e-01 -9.143523346740213498e+00 1.172351327429136703e+01 3.232184593581999366e+01 5.258009936774553950e+01 7.243705693738473883e+01 9.184523708928723806e+01 1.107868077358056809e+02 -1.234017229068148502e+01 -1.210979968890732650e+01 -1.180371586095614589e+01 -1.143819257840582537e+01 -1.103300183295179160e+01 -1.061012130455626234e+01 -1.018811369546523515e+01
8.950000000000000178e-01 -9.180005267813765357e+00 1.169580158603226039e+01 3.230373354730827629e+01 5.257206657862987242e+01 7.243918226920737879e+01 9.185715601616185211e+01 1.108076864866262099e+02 -1.173347986185465608e+01 -1.150428670841288792e+01 -1.121106040730326292e+01 -1.087008767118224384e+01 -1.050066321394462143e+01 -1.012376604828223492e+01 -9.756427672870932710e+00
8.916666666666667185e-01 -9.156207255184234839e+00 1.171353165861328272e+01 3.231484948633456611e+01 5.257626327372452124e+01 7.243643110774314664e+01 9.184773206739970419e+01 1.107921851697453803e+02 -1.213776631691789554e+01 -1.190782620414652548e+01 -1.160607834965049179e+01 -1.124879862202340419e+01 -1.085559855046747479e+01 -1.044812106944095653e+01 -1.004441614818104611e+01
8.933333333333334236e-01 -9.168468487049443283e+00 1.170420530662019587e+01 3.230873622055178629e+01 5.257352455820118564e+01 7.243709388733118715e+01 9.185167491829683684e+01 1.107991294930228463e+02 -1.193551021324129380e+01 -1.170597339900870004e+01 -1.140852203663233766e+01 -1.105943654571078127e+01 -1.067816888627982941e+01 -1.028602859377502199e+01 -9.900554709057233893e+00
8.950000000000000178e-01 -9.180005267813765357e+00 1.169580158603226039e+01 3.230373354730827629e+01 5.257206657862987242e+01 7.243918226920737879e+01 9.185715601616185211e+01 1.108076864866262099e+02 -1.173347986185465608e+01 -1.150428670841288792e+01 -1.121106040730326292e+01 -1.087008767118224384e+01 -1.050066321394462143e+01 -1.012376604828223492e+01 -9.756427672870932710e+00
9.000000000000000222e-01 -9.207187655533905613e+00 1.167900583268419368e+01 3.229801020063505490e+01 5.257769132594678041e+01 7.245597153509649502e+01 9.188443276315150854e+01 1.108442646907427616e+02 -1.112902910995645023e+01 -1.090041755986707628e+01 -1.061934194897279404e+01 -1.030212240387971434e+01 -9.967600386103596222e+00 -9.635785494117317995e+00 -9.322212031958621026e+00
8.966666666666667229e-01 -9.190518076175782980e+00 1.168860512659319895e+01 3.230010564374370574e+01 5.257212814892515951e+01 7.244290572353543212e+01 9.186435270905903394e+01 1.108180000538867915e+02 -1.153169166287655933e+01 -1.130277812788685132e+01 -1.101370068782678047e+01 -1.068075427978977210e+01 -1.032307891429630864e+01 -9.961326204198863721e+00 -9.612023762420371042e+00
8.983333333333334281e-01 -9.199696520183445969e+00 1.168290426099106405e+01 3.229811308409070136e+01 5.257393731111524460e+01 7.244845620343845383e+01 9.187341879031134795e+01 1.108301854736234020e+02 -1.133017851108711760e+01 -1.110147027169835887e+01 -1.081645479249965369e+01 -1.049143763394458162e+01 -1.014540716339756976e+01 -9.798691270245244667e+00 -9.467317911993939461e+00
9.000000000000000222e-01 -9.207187655533905613e+00 1.167900583268419368e+01 3.229801020063505490e+01 5.257769132594678041e+01 7.245597153509649502e+01 9.188443276315150854e+01 1.108442646907427616e+02 -1.112902910995645023e+01 -1.090041755986707628e+01 -1.061934194897279404e+01 -1.030212240387971434e+01 -9.967600386103596222e+00 -9.635785494117317995e+00 -9.322212031958621026e+00
9.050000000000000266e-01 -9.216709707680321273e+00 1.168074936184101276e+01 3.231140883568478017e+01 5.260269309224792522e+01 7.249204542142729224e+01 9.193054843786467245e+01 1.108988930121531240e+02 -1.052821264120005473e+01 -1.029914114673991321e+01 -1.002905065569763110e+01 -9.734333435163923909e+00 -9.433423905038463175e+00 -9.145414942666896252e+00 -8.884401567405324940e+00
9.016666666666667274e-01 -9.212678439356555060e+00 1.167720871935769544e+01 3.230007598630383825e+01 5.258364415030175820e+01 7.246567632143474214e+01 9.189758664409960431e+01 1.108603952120088110e+02 -1.092827304846571934e+01 -1.069964603155507632e+01 -1.042238441514907343e+01 -1.011282703185965381e+01 -9.789673397561431401e+00 -9.472620495847984046e+00 -9.176715236975413248e+00
9.033333333333334325e-01 -9.215932866357263720e+00 1.167771955933446648e+01 3.230448342439993326e+01 5.259193196876556442e+01 7.247766816767035891e+01 9.191293921251714494e+01 1.108785983812980049e+02 -1.072797592131916034e+01 -1.049920246154167636e+01 -1.022560962367168180e+01 -9.923559966313840519e+00 -9.611616976361757381e+00 -9.309171699580186754e+00 -9.030790919423830942e+00
9.050000000000000266e-01 -9.216709707680321273e+00 1.168074936184101276e+01 3.231140883568478017e+01 5.260269309224792522e+01 7.249204542142729224e+01 9.193054843786467245e+01 1.108988930121531240e+02 -1.052821264120005473e+01 -1.029914114673991321e+01 -1.002905065569763110e+01 -9.734333435163923909e+00 -9.433423905038463175e+00 -9.145414942666896252e+00 -8.884401567405324940e+00
9.100000000000000311e-01 -9.201885545915267528e+00 1.170703471937539675e+01 3.234912308354988397e+01 5.265135684275422534e+01 7.255071235125218720e+01 9.199780391578293859e+01 1.109728740638722257e+02 -9.932689227325328218e+00 -9.701732090999126257e+00 -9.441065061061790331e+00 -9.167209680419627915e+00 -8.898259571426850201e+00 -8.652464559383931331e+00 -8.442559370928302442e+00
9.066666666666667318e-01 -9.214747672664874045e+00 1.168655045310605978e+01 3.232109065802238490e+01 5.261614745446747321e+01 7.250900541560426404e+01 9.195058567846633935e+01 1.109214220210405415e+02 -1.032902484203514959e+01 -1.009950370881163018e+01 -9.832748768249654603e+00 -9.545188029253713680e+00 -9.255133877307731183e+00 -8.981388879708143591e+00 -8.737584758607884083e+00
9.083333333333334370e-01 -9.209864768463916107e+00 1.169525916670202648e+01 3.233361576671514825e+01 5.263233034660517262e+01 7.252853160509748420e+01 9.197298429431910449e+01 1.109460724196760424e+02 -1.013051249593027592e+01 -9.900359226120816203e+00 -9.636741605852334303e+00 -9.356130856796418982e+00 -9.076725903598077849e+00 -8.817048449066868798e+00 -8.590276948641136556e+00
9.100000000000000311e-01 -9.201885545915267528e+00 1.170703471937539675e+01 3.234912308354988397e+01 5.265135684275422534e+01 7.255071235125218720e+01 9.199780391578293859e+01 1.109728740638722257e+02 -9.932689227325328218e+00 -9.701732090999126257e+00 -9.441065061061790331e+00 -9.167209680419627915e+00 -8.898259571426850201e+00 -8.652464559383931331e+00 -8.442559370928302442e+00
9.150000000000000355e-01 -9.157962686275494590e+00 1.176178006711612412e+01 3.241412741690166399e+01 5.272563322428928245e+01 7.263285354867959143e+01 9.208600397617895794e+01 1.110649699790925382e+02 -9.343973649249505797e+00 -9.109447625129028836e+00 -8.856386383732235856e+00 -8.601511543030220253e+00 -8.362656502627132227e+00 -8.157316086506716246e+00 -7.996957383815274767e+00
9.116666666666667362e-01 -9.190659055469364347e+00 1.172198037814238880e+01 3.236766416035028726e+01 5.267322442853216558e+01 7.257549061732557050e+01 9.202493455870988726e+01 1.110016676624480851e+02 -9.735629647136990528e+00 -9.503676468445570791e+00 -9.245753007595332917e+00 -8.978439238425071522e+00 -8.719732686874229088e+00 -8.487621337160387469e+00 -8.294406722969556611e+00
9.133333333333334414e-01 -9.176046433904128108e+00 1.174020837928434169e+01 3.238932070050632461e+01 5.269798125750386930e+01 7.260287907013673703e+01 9.205435270422373151e+01 1.110323941612269607e+02 -9.539376167800096340e+00 -9.306233892029453614e+00 -9.050846279139312500e+00 -8.789859957371721322e+00 -8.541185671308497263e+00 -8.322559696698505149e+00 -8.145860982150248120e+00
9.150000000000000355e-01 -9.157962686275494590e+00 1.176178006711612412e+01 3.241412741690166399e+01 5.272563322428928245e+01 7.263285354867959143e+01 9.208600397617895794e+01 1.110649699790925382e+02 -9.343973649249505797e+00 -9.109447625129028836e+00 -8.856386383732235856e+00 -8.601511543030220253e+00 -8.362656502627132227e+00 -8.157316086506716246e+00 -7.996957383815274767e+00
9.200000000000000400e-01 -9.082680957762335083e+00 1.184662693150469970e+01 3.250736742242797561e+01 5.282571545819322267e+01 7.273787833848284379e+01 9.219377070598460477e+01 1.111730427664798668e+02 -8.763173429545673798e+00 -8.523379526983001497e+00 -8.276088236825156486e+00 -8.038293998543153407e+00 -7.827652642020005658e+00 -7.660994109563502796e+00 -7.548612370088989110e+00
9.166666666666667407e-01 -9.136379050246890898e+00 1.178670760890589797e+01 3.244207797858747711e+01 5.275615414902765821e+01 7.266536733460584685e+01 9.211982118331640379e+01 1.110993083482486554e+02 -9.149455980160990265e+00 -8.913354534941367646e+00 -8.662412863113079453e+00 -8.413435792823049653e+00 -8.184188703800247211e+00 -7.991935120828276062e+00 -7.847740905417033730e+00
9.183333333333334458e-01 -9.111279011172200626e+00 1.181499938798431870e+01 3.247317109597804574e+01 5.278953177944353570e+01 7.270039626147274703e+01 9.215576771875029749e+01 1.111353602079514360e+02 -8.955843187173513797e+00 -8.717985312263682118e+00 -8.468966791237193092e+00 -8.225683424138312105e+00 -8.005841421591869178e+00 -7.826482689384224756e+00 -7.698282042681863224e+00
9.200000000000000400e-01 -9.082680957762335083e+00 1.184662693150469970e+01 3.250736742242797561e+01 5.282571545819322267e+01 7.273787833848284379e+01 9.219377070598460477e+01 1.111730427664798668e+02 -8.763173429545673798e+00 -8.523379526983001497e+00 -8.276088236825156486e+00 -8.038293998543153407e+00 -7.827652642020005658e+00 -7.660994109563502796e+00 -7.548612370088989110e+00
9.250000000000000444e-01 -8.977098941795766507e+00 1.196041366177136744e+01 3.262757295474374075e+01 5.295022255647300113e+01 7.286429628510278178e+01 9.231951010791064505e+01 1.112954061583743766e+02 -8.190766729974560789e+00 -7.944244280197514385e+00 -7.701112846617675700e+00 -7.478701665249600339e+00 -7.294560767865224449e+00 -7.164934782664729163e+00 -7.099029345240240652e+00
9.216666666666667451e-01 -9.050640676066544543e+00 1.188153714664803395e+01 3.254461679616187553e+01 5.286465807676976425e+01 7.277776951731129884e+01 9.223378906257377707e+01 1.112123177459785381e+02 -8.571448102262570146e+00 -8.329555122295996483e+00 -8.083811388017801747e+00 -7.851316911594026671e+00 -7.649685167467766611e+00 -7.495543027455186191e+00 -7.398813086076216017e+00
9.233333333333333393e-01 -9.015353733225714095e+00 1.191954929151664011e+01 3.258475690351590970e+01 5.290621882026123046e+01 7.281995285864749690e+01 9.227573126883362420e+01 1.112531196540279410e+02 -8.380663456305025960e+00 -8.136519503288667465e+00 -7.892154128442023797e+00 -7.664779303560905532e+00 -7.471973623889555327e+00 -7.330169255723833821e+00 -7.248926411161047412e+00
9.250000000000000444e-01 -8.977098941795766507e+00 1.196041366177136744e+01 3.262757295474374075e+01 5.295022255647300113e+01 7.286429628510278178e+01 9.231951010791064505e+01 1.112954061583743766e+02 -8.190766729974560789e+00 -7.944244280197514385e+00 -7.701112846617675700e+00 -7.478701665249600339e+00 -7.294560767865224449e+00 -7.164934782664729163e+00 -7.099029345240240652e+00
9.300000000000000488e-01 -8.846654489982391567e+00 1.209820598570592765e+01 3.277042087275057725e+01 5.309553163663599662e+01 7.300925036695736026e+01 9.246116866315097127e+01 1.114308164218803938e+02 -7.626031418729063205e+00 -7.371773898377268708e+00 -7.131646819576932472e+00 -6.923355736711578778e+00 -6.764395023629069748e+00 -6.670481550251611935e+00 -6.649795945051281798e+00
9.266666666666667496e-01 -8.936110094146451743e+00 1.200392013473915753e+01 3.267288344853714221e+01 5.299652049047146107e+01 7.291068668436693656e+01 9.236504980312500379e+01 1.113391389760742953e+02 -8.001712713369926178e+00 -7.752704068721063990e+00 -7.510682446870075246e+00 -7.293098781585296564e+00 -7.117479917104232889e+00 -6.999889134931154722e+00 -6.949184326195562811e+00
9.283333333333333437e-01 -8.892578168808583428e+00 1.204989479652011219e+01 3.272053562531782944e+01 5.304498448714686276e+01 7.295902319902053534e+01 9.241227843134727493e+01 1.113842756275787309e+02 -7.813484021872150187e+00 -7.561889579041578102e+00 -7.320861640299963113e+00 -7.107976890030401229e+00 -6.940743962233526076e+00 -6.835050581682375004e+00 -6.799413340393529737e+00
9.300000000000000488e-01 -8.846654489982391567e+00 1.209820598570592765e+01 3.277042087275057725e+01 5.309553163663599662e+01 7.300925036695736026e+01 9.246116866315097127e+01 1.114308164218803938e+02 -7.626031418729063205e+00 -7.371773898377268708e+00 -7.131646819576932472e+00 -6.923355736711578778e+00 -6.764395023629069748e+00 -6.670481550251611935e+00 -6.649795945051281798e+00
9.350000000000000533e-01 -8.695763544917175736e+00 1.225604794895570038e+01 3.293251164570143885e+01 5.325887913844410093e+01 7.317067087323245289e+01 9.261740244314397330e+01 1.115786578978137129e+02 -7.068298396590769528e+00 -6.805619948239735706e+00 -6.567668448645886059e+00 -6.372553180991953781e+00 -6.237747833294483790e+00 -6.178483375727783944e+00 -6.201963147785792607e+00
9.316666666666667540e-01 -8.798479632492483660e+00 1.214872254052424694e+01 3.282242048786427802e+01 5.314805840801399484e+01 7.306128206736322284e+01 9.251165341482517590e+01 1.114787142062315297e+02 -7.439374569187496178e+00 -7.182369448456244143e+00 -6.943042224053224132e+00 -6.739230690088489517e+00 -6.588419213411174979e+00 -6.506158860169194647e+00 -6.500300017412408593e+00
9.333333333333333481e-01 -8.748147645631609848e+00 1.220136989524183058e+01 3.287648170415872073e+01 5.320253540973864403e+01 7.311511298635201683e+01 9.256375117121379503e+01 1.115280099276767629e+02 -7.253445335972286578e+00 -6.993639990780964766e+00 -6.755045325115926147e+00 -6.555633451410436408e+00 -6.412881543353555536e+00 -6.342178370680111144e+00 -6.351048205676831593e+00
9.350000000000000533e-01 -8.695763544917175736e+00 1.225604794895570038e+01 3.293251164570143885e+01 5.325887913844410093e+01 7.317067087323245289e+01 9.261740244314397330e+01 1.115786578978137129e+02 -7.068298396590769528e+00 -6.805619948239735706e+00 -6.567668448645886059e+00 -6.372553180991953781e+00 -6.237747833294483790e+00 -6.178483375727783944e+00 -6.201963147785792607e+00
9.400000000000000577e-01 -8.526810170023553681e+00 1.243186173700662600e+01 3.311212927678183604e+01 5.343895507937292422e+01 7.334768377722329546e+01 9.278778650752333590e+01 1.117389489776331999e+02 -6.517318935158534998e+00 -6.245735091798078287e+00 -6.009334808121905347e+00 -5.826649868320194159e+00 -5.715158990888311585e+00 -5.689639550861433470e+00 -5.756355834052414799e+00
9.366666666666667584e-01 -8.641374014677147386e+00 1.231272859527960506e+01 3.299050221389327930e+01 5.331710222132245036e+01 7.322798899139812079e+01 9.267266016198733780e+01 1.116307288290009296e+02 -6.883872673617964288e+00 -6.618280817987466591e+00 -6.380917503625566312e+00 -6.190030731923584106e+00 -6.063092957935768190e+00 -6.015180288608242165e+00 -6.053178699212783620e+00
9.383333333333333526e-01 -8.585047105751467456e+00 1.237134605788439856e+01 3.305039139639583823e+01 5.337714782929599266e+01 7.328701697800110537e+01 9.272948151075831902e+01 1.116841882610434027e+02 -6.700225427852983806e+00 -6.431660575269829927e+00 -6.194809388287160878e+00 -6.008060875992431882e+00 -5.888889371229108605e+00 -5.852220005080161158e+00 -5.904625972251968946e+00
9.400000000000000577e-01 -8.526810170023553681e+00 1.243186173700662600e+01 3.311212927678183604e+01 5.343895507937292422e+01 7.334768377722329546e+01 9.278778650752333590e+01 1.117389489776331999e+02 -6.517318935158534998e+00 -6.245735091798078287e+00 -6.009334808121905347e+00 -5.826649868320194159e+00 -5.715158990888311585e+00 -5.689639550861433470e+00 -5.756355834052414799e+00
9.450000000000000622e-01 -8.340675150921818215e+00 1.262448923690757496e+01 3.330784235443827157e+01 5.363406933074346483e+01 7.353836576102118272e+01 9.297020081752418719e+01 1.119094198678048144e+02 -5.973188994783152239e+00 -5.692174414782004810e+00 -5.456657627022035051e+00 -5.285613326795978395e+00 -5.196552811283831730e+00 -5.203834135175650744e+00 -5.312822807197071562e+00
9.416666666666667629e-01 -8.466679176140980090e+00 1.249423456055513526e+01 3.317564891898813073e+01 5.350243136232717234e+01 7.340987233048963390e+01 9.284743594876627526e+01 1.117948530233132374e+02 -6.335169305022994024e+00 -6.060509642537610375e+00 -5.824487754591033628e+00 -5.645780408941246442e+00 -5.541873702072899199e+00 -5.527400985251033738e+00 -5.608322029311673340e+00
9.433333333333333570e-01 -8.404650645862805192e+00 1.255843949121783609e+01 3.324089548135143701e+01 5.356749182491853389e+01 7.347346875892824869e+01 9.290828918342907627e+01 1.118517365261208738e+02 -6.153800068167297965e+00 -5.875994823485262586e+00 -5.640265185101793755e+00 -5.465435631694777641e+00 -5.369003207457609506e+00 -5.365461590475622877e+00 -5.460471068779410686e+00
9.450000000000000622e-01 -8.340675150921818215e+00 1.262448923690757496e+01 3.330784235443827157e+01 5.363406933074346483e+01 7.353836576102118272e+01 9.297020081752418719e+01 1.119094198678048144e+02 -5.973188994783152239e+00 -5.692174414782004810e+00 -5.456657627022035051e+00 -5.285613326795978395e+00 -5.196552811283831730e+00 -5.203834135175650744e+00 -5.312822807197071562e+00
9.500000000000000666e-01 -8.138597580117616914e+00 1.283199064864140837e+01 3.351700489777802261e+01 5.384089120829447950e+01 7.373875155972538664e+01 9.316012501320882677e+01 1.120851035839936429e+02 -5.435578264092905343e+00 -5.144451671469305154e+00 -4.908996226805318663e+00 -4.748656109535680514e+00 -4.681009184636394593e+00 -4.720034950464703449e+00 -4.870246700094631898e+00
9.466666666666667673e-01 -8.274851448138587529e+00 1.269226230443599768e+01 3.337634637450412356e+01 5.370200100976614976e+01 7.360438362870760898e+01 9.303297804780174829e+01 1.119677017011301814e+02 -5.793372040944349877e+00 -5.509055868666955291e+00 -5.273642212641162175e+00 -5.106259584305814059e+00 -5.024438069329270284e+00 -5.042405479732180673e+00 -5.165238637164102364e+00
9.483333333333333615e-01 -8.207391869999975498e+00 1.276153085745989202e+01 3.344616769190304240e+01 5.377103912317155476e+01 7.367127138161654898e+01 9.309637168277615160e+01 1.120263398689238983e+02 -5.614181475267255195e+00 -5.326502601759898425e+00 -5.091117522885254765e+00 -4.927310945734969749e+00 -4.852634823437107947e+00 -4.881190448587319430e+00 -5.017770236792575389e+00
9.500000000000000666e-01 -8.138597580117616914e+00 1.283199064864140837e+01 3.351700489777802261e+01 5.384089120829447950e+01 7.373875155972538664e+01 9.316012501320882677e+01 1.120851035839936429e+02 -5.435578264092905343e+00 -5.144451671469305154e+00 -4.908996226805318663e+00 -4.748656109535680514e+00 -4.681009184636394593e+00 -4.720034950464703449e+00 -4.870246700094631898e+00
9.550000000000000711e-01 -7.927474554077233115e+00 1.304713277996290444e+01 3.373217124888120821e+01 5.405190051384521865e+01 7.394139427620729066e+01 9.335033806924839439e+01 1.122591564194266880e+02 -4.901834144908484348e+00 -4.599902409948751547e+00 -4.363716764428826167e+00 -4.213217425896498725e+00 -4.166080983425086259e+00 -4.235945397892368014e+00 -4.426512623218889608e+00
9.516666666666667718e-01 -8.068765953625652187e+00 1.290333049376881291e+01 3.358853837240416595e+01 5.391123517238604279e+01 7.380650595600050679e+01 9.322393024590722632e+01 1.121437019095284029e+02 -5.257404543388189744e+00 -4.962758021203521608e+00 -4.727149259008244009e+00 -4.570184675432320098e+00 -4.509471418743447479e+00 -4.558871093312233391e+00 -4.722622194621378000e+00
9.533333333333333659e-01 -7.998251038182615957e+00 1.297518523590549755e+01 3.366039852318008485e+01 5.398170415868382577e+01 7.387417786608989445e+01 9.328744820336727628e+01 1.122018202138575873e+02 -5.079526109545627222e+00 -4.781283919395904469e+00 -4.545437453951249651e+00 -4.391758253074359075e+00 -4.337886151386941336e+00 -4.397568698117255259e+00 -4.574773755049086787e+00
9.550000000000000711e-01 -7.927474554077233115e+00 1.304713277996290444e+01 3.373217124888120821e+01 5.405190051384521865e+01 7.394139427620729066e+01 9.335033806924839439e+01 1.122591564194266880e+02 -4.901834144908484348e+00 -4.599902409948751547e+00 -4.363716764428826167e+00 -4.213217425896498725e+00 -4.166080983425086259e+00 -4.235945397892368014e+00 -4.426512623218889608e+00
9.600000000000000755e-01 -7.718546606446071046e+00 1.325838255088382667e+01 3.394172860055624596e+01 5.425563074765319982e+01 7.413520472614695223e+01 9.353035484283444134e+01 1.124219097171074964e+02 -4.367870891059975058e+00 -4.054302151021201617e+00 -3.816519524123976215e+00 -3.674990581543940760e+00 -3.647525083171812010e+00 -3.747455952338859753e+00 -3.977711092395956882e+00
9.566666666666667762e-01 -7.856875074536832315e+00 1.311870338273971726e+01 3.380336327163053056e+01 5.412131634263678848e+01 7.400764262076312150e+01 9.341209326532933233e+01 1.123152209242294646e+02 -4.724082549057542657e+00 -4.418384280691884491e+00 -4.181779876516535488e+00 -4.034381122695174682e+00 -3.993904515500647623e+00 -4.073881740914170990e+00 -4.277752201815271604e+00
9.583333333333333703e-01 -7.787031206697802688e+00 1.318933364594937885e+01 3.387343831622489176e+01 5.418945389288261083e+01 7.407247402424508209e+01 9.347232255683751134e+01 1.123696867742759480e+02 -4.546183372518296295e+00 -4.236603596753768741e+00 -3.999462722070547649e+00 -3.855048425114286470e+00 -3.821121774403167137e+00 -3.911113035123203296e+00 -4.128203925561600762e+00
9.600000000000000755e-01 -7.718546606446071046e+00 1.325838255088382667e+01 3.394172860055624596e+01 5.425563074765319982e+01 7.413520472614695223e+01 9.353035484283444134e+01 1.124219097171074964e+02 -4.367870891059975058e+00 -4.054302151021201617e+00 -3.816519524123976215e+00 -3.674990581543940760e+00 -3.647525083171812010e+00 -3.747455952338859753e+00 -3.977711092395956882e+00
9.650000000000000799e-01 -7.529394394337251661e+00 1.344825072906153807e+01 3.412862614290353491e+01 5.443581516680933419e+01 7.430502977867666914e+01 9.368643368971257246e+01 1.125612836564020824e+02 -3.828728455762053784e+00 -3.502399414582571424e+00 -3.261939553024287175e+00 -3.128386160693096940e+00 -3.119724931221564024e+00 -3.249025225066914935e+00 -3.518479280773574747e+00
9.616666666666667806e-01 -7.652186565161954945e+00 1.332510509046763758e+01 3.400752494389931258e+01 5.431918838348683920e+01 7.419524028251083791e+01 9.358567106147251025e+01 1.124714545578437424e+02 -4.189002309448111028e+00 -3.871308177615801149e+00 -3.632750895051188866e+00 -3.493983030137846058e+00 -3.472868252571249759e+00 -3.582647278432864457e+00 -3.825999030895191666e+00
9.633333333333333748e-01 -7.588826741853495150e+00 1.338868594655471966e+01 3.407009134215169155e+01 5.437948684262860155e+01 7.425205035269175369e+01 9.363786001517053137e+01 1.125180339166168864e+02 -4.009372220993190794e+00 -3.687417277331493715e+00 -3.447957987034035998e+00 -3.311837064061989633e+00 -3.296977166583432872e+00 -3.416531600866948626e+00 -3.672934605161551680e+00
9.650000000000000799e-01 -7.529394394337251661e+00 1.344825072906153807e+01 3.412862614290353491e+01 5.443581516680933419e+01 7.430502977867666914e+01 9.368643368971257246e+01 1.125612836564020824e+02 -3.828728455762053784e+00 -3.502399414582571424e+00 -3.261939553024287175e+00 -3.128386160693096940e+00 -3.119724931221564024e+00 -3.249025225066914935e+00 -3.518479280773574747e+00
9.700000000000000844e-01 -7.379621711065656342e+00 1.359822466664986074e+01 3.427586066610695070e+01 5.457733860909959844e+01 7.443796151497191715e+01 9.380811446396404563e+01 1.126694097845834364e+02 -3.280871288249027629e+00 -2.940654158294025766e+00 -2.696513335518020416e+00 -2.570100239290058042e+00 -2.579618087937769033e+00 -2.737909508951013482e+00 -3.046461210065576353e+00
9.666666666666666741e-01 -7.474481058876318862e+00 1.350327167902921843e+01 3.418267896520450932e+01 5.448781156391061131e+01 7.435391347967178888e+01 9.373122810922235715e+01 1.126011410207742500e+02 -3.647108642560324743e+00 -3.316268160345335669e+00 -3.074684134590840667e+00 -2.943593862772057257e+00 -2.941051223390158231e+00 -3.080046264279543422e+00 -3.362533106467963773e+00
9.683333333333333792e-01 -7.424445100289152499e+00 1.355336557868465164e+01 3.423184804205953213e+01 5.453506305375306340e+01 7.439828542192525163e+01 9.377183290722234688e+01 1.126372102818699688e+02 -3.464453979041319354e+00 -3.128987994136628981e+00 -2.886181584007331047e+00 -2.757476600930536037e+00 -2.760999236221321596e+00 -2.909663728147900308e+00 -3.205188758000586446e+00
9.700000000000000844e-01 -7.379621711065656342e+00 1.359822466664986074e+01 3.427586066610695070e+01 5.457733860909959844e+01 7.443796151497191715e+01 9.380811446396404563e+01 1.126694097845834364e+02 -3.280871288249027629e+00 -2.940654158294025766e+00 -2.696513335518020416e+00 -2.570100239290058042e+00 -2.579618087937769033e+00 -2.737909508951013482e+00 -3.046461210065576353e+00
9.750000000000000888e-01 -7.278325491656897128e+00 1.369952459372812825e+01 3.437516260419963032e+01 5.467262428896421511e+01 7.452727939555191483e+01 9.388966851334448904e+01 1.127416507235762708e+02 -2.725561386011464915e+00 -2.370397012989934549e+00 -2.121624134124390881e+00 -2.001550544496808026e+00 -2.028637002474174000e+00 -2.215535371135243903e+00 -2.563056923178284041e+00
9.716666666666666785e-01 -7.340256618525538457e+00 1.363762186949177035e+01 3.431451421168468841e+01 5.461446519305204816e+01 7.447280252115876920e+01 9.383997035378040152e+01 1.126976754851574043e+02 -3.096488848909440872e+00 -2.751387501076187903e+00 -2.505790127944601320e+00 -2.381563007964541789e+00 -2.396991508777640334e+00 -2.564851378579751096e+00 -2.886401465845485514e+00
9.733333333333333837e-01 -7.306468862505919759e+00 1.367139632770453161e+01 3.434760706302182598e+01 5.464620315124862771e+01 7.450253516404366394e+01 9.386709977352754208e+01 1.127216867376213827e+02 -2.911300389994877946e+00 -2.561226151079722069e+00 -2.314096298375576399e+00 -2.191995545553315328e+00 -2.213294645911445535e+00 -2.390705202394737050e+00 -2.725260278130340552e+00
9.750000000000000888e-01 -7.278325491656897128e+00 1.369952459372812825e+01 3.437516260419963032e+01 5.467262428896421511e+01 7.452727939555191483e+01 9.388966851334448904e+01 1.127416507235762708e+02 -2.725561386011464915e+00 -2.370397012989934549e+00 -2.121624134124390881e+00 -2.001550544496808026e+00 -2.028637002474174000e+00 -2.215535371135243903e+00 -2.563056923178284041e+00
9.800000000000000933e-01 -7.226733030854381568e+00 1.375095203015692036e+01 3.442539449978104216e+01 5.472062770515026386e+01 7.457206217976359142e+01 9.393032510633724996e+01 1.127774089900175909e+02 -2.166255881627431545e+00 -1.795282103936951534e+00 -1.541062540258435698e+00 -1.426595440889603328e+00 -1.470633049268990300e+00 -1.685668903899420812e+00 -2.071868336276622369e+00
9.766666666666666829e-01 -7.255767131794859992e+00 1.372205879653357030e+01 3.439722458816180506e+01 5.469376314775686865e+01 7.454706006951856523e+01 9.390769167683647822e+01 1.127575731903961582e+02 -2.539411611956185144e+00 -2.179049937013153748e+00 -1.928531044671470518e+00 -1.810390030042051013e+00 -1.843181929976265510e+00 -2.039503030313988940e+00 -2.399946688263899564e+00
9.783333333333333881e-01 -7.238638446386556957e+00 1.373912032971803399e+01 3.441387624804711010e+01 5.470966187435229244e+01 7.456187685865268122e+01 9.392112682211772778e+01 1.127693718462930264e+02 -2.352888867658559313e+00 -1.987267823617132612e+00 -1.734946019250409144e+00 -1.618688322278669878e+00 -1.657146438619251150e+00 -1.862863281772891400e+00 -2.236216206522990912e+00
9.800000000000000933e-01 -7.226733030854381568e+00 1.375095203015692036e+01 3.442539449978104216e+01 5.472062770515026386e+01 7.457206217976359142e+01 9.393032510633724996e+01 1.127774089900175909e+02 -2.166255881627431545e+00 -1.795282103936951534e+00 -1.541062540258435698e+00 -1.426595440889603328e+00 -1.470633049268990300e+00 -1.685668903899420812e+00 -2.071868336276622369e+00
9.850000000000000977e-01 -7.216708469250410651e+00 1.376070974813117864e+01 3.443467362027282519e+01 5.472922480441399529e+01 7.457979151299772980e+01 9.393702816432170266e+01 1.127829639030645694e+02 -1.606641609217098310e+00 -1.219198970487339384e+00 -9.588525053152687772e-01 -8.493162374515766944e-01 -9.096614577213953945e-01 -1.152252302182210864e+00 -1.576637420315133653e+00
9.816666666666666874e-01 -7.219589305559673598e+00 1.375802860874554057e+01 3.443225886816197345e+01 5.472713610798125217e+01 7.457807833980227485e+01 9.393572669957193000e+01 1.127820941974585480e+02 -1.979645564573828675e+00 -1.603233070104567393e+00 -1.347025779711183979e+00 -1.234258613557558171e+00 -1.283787985295979706e+00 -1.508061924825339073e+00 -1.907037708779211638e+00
9.833333333333333925e-01 -7.216460942263034362e+00 1.376106383799835342e+01 3.443513441428591904e+01 5.472978839276188268e+01 7.458044971287954183e+01 9.393776844768903800e+01 1.127837694912153097e+02 -1.793028892668066199e+00 -1.411144351213414971e+00 -1.152914769926187022e+00 -1.041813016617518350e+00 -1.096801073989827291e+00 -1.330282939042282564e+00 -1.742009334650238994e+00
9.850000000000000977e-01 -7.216708469250410651e+00 1.376070974813117864e+01 3.443467362027282519e+01 5.472922480441399529e+01 7.457979151299772980e+01 9.393702816432170266e+01 1.127829639030645694e+02 -1.606641609217098310e+00 -1.219198970487339384e+00 -9.588525053152687772e-01 -8.493162374515766944e-01 -9.096614577213953945e-01 -1.152252302182210864e+00 -1.576637420315133653e+00
9.900000000000001021e-01 -7.232580841614972833e+00 1.374433129968494072e+01 3.441808073304892446e+01 5.471273089937312761e+01 7.456372069330619468e+01 9.392170259618274031e+01 1.127686900357117139e+02 -1.049366114988648624e+00 -6.446955766012891775e-01 -3.773802769608869956e-01 -2.718781289685313074e-01 -3.476125699106462630e-01 -6.168555769494463714e-01 -1.078579421546439931e+00
9.866666666666666918e-01 -7.219782137746873829e+00 1.375750526376008409e+01 3.443139322339177966e+01 5.472592884981787620e+01 7.457654378890845237e+01 9.393389353865467228e+01 1.127800056954933154e+02 -1.420575767075300533e+00 -1.027474477570427869e+00 -7.648993236278580632e-01 -6.568092035453579891e-01 -7.223891059008101800e-01 -9.739682561909942526e-01 -1.410898598505549106e+00
9.883333333333333970e-01 -7.225212463572789012e+00 1.375190471234442491e+01 3.442572235383521217e+01 5.472029491188258987e+01 7.457105756515622375e+01 9.392866501944972413e+01 1.127751393612845163e+02 -1.234744525152592587e+00 -8.359238996877024208e-01 -5.710517193791989632e-01 -4.643339886988761545e-01 -5.350720659022838444e-01 -7.955633141413911424e-01 -1.244966311520368407e+00
9.900000000000001021e-01 -7.232580841614972833e+00 1.374433129968494072e+01 3.441808073304892446e+01 5.471273089937312761e+01 7.456372069330619468e+01 9.392170259618274031e+01 1.127686900357117139e+02 -1.049366114988648624e+00 -6.446955766012891775e-01 -3.773802769608869956e-01 -2.718781289685313074e-01 -3.476125699106462630e-01 -6.168555769494463714e-01 -1.078579421546439931e+00
9.950000000000001066e-01 -7.262696370443630478e+00 1.371332442814577846e+01 3.438673924916779612e+01 5.468165028670718186e+01 7.453351384571736560e+01 9.389297568255072690e+01 1.127420162653695712e+02 -4.978214026018050187e-01 -7.419227357981564297e-02 2.020272727837576221e-01 3.055721937298963020e-01 2.165917233345128201e-01 -7.717923425035524976e-02 -5.742295210894275970e-01
9.916666666666666963e-01 -7.241509376468841630e+00 1.373515719460761453e+01 3.440882704208229370e+01 5.470357439712067560e+01 7.455484254090315233e+01 9.391328113331891814e+01 1.127608929782580987e+02 -8.646303830636509202e-01 -4.539168579291675831e-01 -1.839426093720528121e-01 -7.942452848520270559e-02 -1.599165315151388767e-01 -4.376747331093717164e-01 -9.114954740159942892e-01
9.933333333333334014e-01 -7.251656090788439535e+00 1.372471599382750718e+01 3.439827924232339029e+01 5.469312072692675741e+01 7.454468935449048672e+01 9.390363226160476984e+01 1.127519408812164841e+02 -6.806773464954053443e-01 -2.636799005172998922e-01 9.222574341692922964e-03 1.130454169840055534e-01 2.809378587047628439e-02 -2.578844149872280278e-01 -7.435224998113630912e-01
9.950000000000001066e-01 -7.262696370443630478e+00 1.371332442814577846e+01 3.438673924916779612e+01 5.468165028670718186e+01 7.453351384571736560e+01 9.389297568255072690e+01 1.127420162653695712e+02 -4.978214026018050187e-01 -7.419227357981564297e-02 2.020272727837576221e-01 3.055721937298963020e-01 2.165917233345128201e-01 -7.717923425035524976e-02 -5.742295210894275970e-01
1.000000000000000000e+00 -7.295470000000026545e+00 1.367825954280674239e+01 3.434988715777375745e+01 5.464360292135977204e+01 7.449493433422379951e+01 9.385457716066518685e+01 1.127045365999999831e+02 -4.000000002488818263e-05 4.591606910116494689e-01 7.633554303611352898e-01 8.859177042520011147e-01 8.058849059330209785e-01 5.101989469451320147e-01 -3.999999991558672585e-05
9.966666666666667007e-01 -7.274152251766571986e+00 1.370140082491211686e+01 3.437455192344562960e+01 5.466942264877555857e+01 7.452148116639297371e+01 9.388137632596848903e+01 1.127310819372531796e+02 -3.190348107224729168e-01 1.125230650118764081e-01 3.935285771243091646e-01 4.983912067075054186e-01 4.070496730872799618e-01 1.071630584767971905e-01 -3.996823479718288885e-01
9.983333333333334059e-01 -7.284948217463943720e+00 1.368977393674821208e+01 3.436225463828220938e+01 5.465664711253775465e+01 7.450844601430534908e+01 9.386831998235925312e+01 1.127182544626706004e+02 -1.562832436096973088e-01 2.881234531024932100e-01 5.795899972981931603e-01 6.920387763992810193e-01 6.049969388818710048e-01 3.058114872870280609e-01 -2.041215727899646504e-01


==> Shape Analysis/data/ex2/geodesics5.txt <==
0.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+01 4.000000000000000000e+01 6.000000000000000000e+01 8.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000104e-03 -5.348512370532041565e-02 1.994282646834062689e+01 3.993948099120470374e+01 5.993655884177596249e+01 7.993413730741197298e+01 9.993228847406172122e+01 1.199310770486635533e+02 -4.673597488633131070e-01 -5.005161597652620920e-01 -5.307696141382783894e-01 -5.574048361741225088e-01 -5.797307446014206000e-01 -5.970988034705926317e-01 -6.089221942136794352e-01
1.666666666666666774e-03 -1.794322555484022252e-02 1.998075882716815599e+01 3.997957013805040560e+01 5.997851855188046954e+01 7.997763106100896380e+01 9.997693309774923875e+01 1.199764477933050415e+02 -1.550778691565185274e-01 -1.663327236204854565e-01 -1.766471318049471217e-01 -1.857799399797858131e-01 -1.934972415618405328e-01 -1.995784952361799591e-01 -2.038229352650779980e-01
3.333333333333333547e-03 -3.577317596790170057e-02 1.996167444951910852e+01 3.995934336405101561e+01 5.995728858230732783e+01 7.995556330720913252e+01 9.995421752228556045e+01 1.199532965200565826e+02 -3.104421991466285724e-01 -3.328736177966678533e-01 -3.534137124383593398e-01 -3.715812517537411819e-01 -3.869098152435980209e-01 -3.989600285961250048e-01 -4.073323762687239835e-01
5.000000000000000104e-03 -5.348512370532041565e-02 1.994282646834062689e+01 3.993948099120470374e+01 5.993655884177596249e+01 7.993413730741197298e+01 9.993228847406172122e+01 1.199310770486635533e+02 -4.673597488633131070e-01 -5.005161597652620920e-01 -5.307696141382783894e-01 -5.574048361741225088e-01 -5.797307446014206000e-01 -5.970988034705926317e-01 -6.089221942136794352e-01
1.000000000000000021e-02 -1.058361390227890719e-01 1.988856365073212373e+01 3.988378523278357335e+01 5.987996092004835447e+01 7.987721174421983505e+01 9.987564354519287235e+01 1.198753430228391892e+02 -9.646965063863766066e-01 -1.022127193613676877e+00 -1.072585639549315628e+00 -1.114762791284276133e+00 -1.147433381396766983e+00 -1.169492502137807977e+00 -1.179993018885792333e+00
6.666666666666667095e-03 -7.120166154667487146e-02 1.992421232787417651e+01 3.992011198523449877e+01 5.991659944418387340e+01 7.991377169905977951e+01 9.991171785753361689e+01 1.199105163043448243e+02 -6.286037190678936959e-01 -6.712044668428298611e-01 -7.097192888009450362e-01 -7.432160075677529676e-01 -7.708011647121479903e-01 -7.916444794008332675e-01 -8.050042565115894666e-01
8.333333333333333218e-03 -8.881419594300460352e-02 1.990598281951443838e+01 3.990142937351462393e+01 5.989764471873821350e+01 7.989474013367910743e+01 9.989281556503480886e+01 1.198919561993992176e+02 -7.950576001527064340e-01 -8.455486135882704923e-01 -8.905684899669646937e-01 -9.289895902859552912e-01 -9.597436866050130799e-01 -9.818525004478664275e-01 -9.944591784500231846e-01
1.000000000000000021e-02 -1.058361390227890719e-01 1.988856365073212373e+01 3.988378523278357335e+01 5.987996092004835447e+01 7.987721174421983505e+01 9.987564354519287235e+01 1.198753430228391892e+02 -9.646965063863766066e-01 -1.022127193613676877e+00 -1.072585639549315628e+00 -1.114762791284276133e+00 -1.147433381396766983e+00 -1.169492502137807977e+00 -1.179993018885792333e+00
1.500000000000000118e-02 -1.494083928707519437e-01 1.984480630870483964e+01 3.984034022942622499e+01 5.983734440620758477e+01 7.983594778336670572e+01 9.983625204660681618e+01 1.198383265687676555e+02 -1.477207825037659239e+00 -1.554581013656463728e+00 -1.620376733768000621e+00 -1.672755927365091599e+00 -1.710039866326318991e+00 -1.730764768537193632e+00 -1.733736877971536972e+00
1.166666666666666720e-02 -1.217836625996554789e-01 1.987237619056889670e+01 3.986752822374650407e+01 5.986381464850231993e+01 7.986136292313395302e+01 9.986028134930161571e+01 1.198606546722558619e+02 -1.135044191879837294e+00 -1.199232195235317988e+00 -1.254925798334129761e+00 -1.300637472838844344e+00 -1.334988555438543001e+00 -1.356751844171732557e+00 -1.364894919253741179e+00
1.333333333333333419e-02 -1.364056925015979249e-01 1.985768652302769866e+01 3.985293753238907044e+01 5.984949593430412307e+01 7.984749196068557353e+01 9.984703265064077016e+01 1.198481970777650787e+02 -1.305882667095487282e+00 -1.376717481709768265e+00 -1.437522695813910456e+00 -1.486634117006131017e+00 -1.522521935727189746e+00 -1.543839335681918445e+00 -1.549471703604038852e+00
1.500000000000000118e-02 -1.494083928707519437e-01 1.984480630870483964e+01 3.984034022942622499e+01 5.983734440620758477e+01 7.983594778336670572e+01 9.983625204660681618e+01 1.198383265687676555e+02 -1.477207825037659239e+00 -1.554581013656463728e+00 -1.620376733768000621e+00 -1.672755927365091599e+00 -1.710039866326318991e+00 -1.730764768537193632e+00 -1.733736877971536972e+00
2.000000000000000042e-02 -1.758835787996636257e-01 1.982009857840625955e+01 3.981783036104818763e+01 5.981744115329157552e+01 7.981902640356842937e+01 9.982264206124391137e+01 1.198282993639900411e+02 -1.992475024413214779e+00 -2.089270890205853881e+00 -2.169825837247626232e+00 -2.231780169715347206e+00 -2.273013147261846445e+00 -2.291715588732007092e+00 -2.286462513857240975e+00
1.666666666666666644e-02 -1.605288078606603719e-01 1.983402244770130807e+01 3.983004590227229613e+01 5.982769059734585682e+01 7.982707964428320224e+01 9.982830481248049637e+01 1.198314212975361670e+02 -1.648802609073229286e+00 -1.732670922626372567e+00 -1.803408876414259288e+00 -1.859003347350459023e+00 -1.897627669635576941e+00 -1.917702252197007962e+00 -1.917955520346789511e+00
1.833333333333333343e-02 -1.694776116941542898e-01 1.982565362304277912e+01 3.982240135068206399e+01 5.982090759489294385e+01 7.982128449380802238e+01 9.982360875030546765e+01 1.198279163416223128e+02 -1.820567085871975133e+00 -1.910911266999718361e+00 -1.986570481952266487e+00 -2.045358013952929266e+00 -2.085299811326563280e+00 -2.104701101853839518e+00 -2.102213189457839970e+00
2.000000000000000042e-02 -1.758835787996636257e-01 1.982009857840625955e+01 3.981783036104818763e+01 5.981744115329157552e+01 7.981902640356842937e+01 9.982264206124391137e+01 1.198282993639900411e+02 -1.992475024413214779e+00 -2.089270890205853881e+00 -2.169825837247626232e+00 -2.231780169715347206e+00 -2.273013147261846445e+00 -2.291715588732007092e+00 -2.286462513857240975e+00
2.500000000000000139e-02 -1.763879675775021638e-01 1.982421600871967726e+01 3.982689764337492733e+01 5.983170680753735837e+01 7.983864640014614622e+01 9.984766766611076605e+01 1.198586662374195413e+02 -2.507232750448469716e+00 -2.623542772449044769e+00 -2.718988437539532121e+00 -2.790691265189698900e+00 -2.836089623835263307e+00 -2.853029224307670475e+00 -2.839853232358483304e+00
2.166666666666666741e-02 -1.794304974264500085e-01 1.981771567821746416e+01 3.981673313790421531e+01 5.981773224757415619e+01 7.982078525771473210e+01 9.982592086703773759e+01 1.198331192427285998e+02 -2.164331271620800301e+00 -2.267594515336672778e+00 -2.353065500403908938e+00 -2.418211642266287598e+00 -2.460765509025846232e+00 -2.478803405538318572e+00 -2.470823852396199616e+00
2.333333333333333440e-02 -1.797595034857443486e-01 1.981891213320690426e+01 3.981956500907087815e+01 5.982228325529271729e+01 7.982710854039525827e+01 9.983403492041699678e+01 1.198430042689595894e+02 -2.335965991053433832e+00 -2.445733676425199565e+00 -2.536166994561116272e+00 -2.604560379559810013e+00 -2.648499401759257577e+00 -2.665945317964917738e+00 -2.655319376838942258e+00
2.500000000000000139e-02 -1.763879675775021638e-01 1.982421600871967726e+01 3.982689764337492733e+01 5.983170680753735837e+01 7.983864640014614622e+01 9.984766766611076605e+01 1.198586662374195413e+02 -2.507232750448469716e+00 -2.623542772449044769e+00 -2.718988437539532121e+00 -2.790691265189698900e+00 -2.836089623835263307e+00 -2.853029224307670475e+00 -2.839853232358483304e+00
3.000000000000000236e-02 -1.398792364711216873e-01 1.986972993658539366e+01 3.988165093488110102e+01 5.989577243575374155e+01 7.991192069080520355e+01 9.992985756834889344e+01 1.199492799207235123e+02 -3.015410361848454901e+00 -3.151877154725935437e+00 -3.263048375651359745e+00 -3.345525711933724278e+00 -3.396301046419333058e+00 -3.412864490442513610e+00 -3.393311677082389011e+00
2.666666666666666838e-02 -1.689330961121611463e-01 1.983408267852186668e+01 3.983926128751487994e+01 5.984660927379965756e+01 7.985608144074126358e+01 9.986757684214116182e+01 1.198809356631907832e+02 -2.677811084586774193e+00 -2.800737747306596415e+00 -2.901290669240365716e+00 -2.976418236522173189e+00 -3.023410905280966343e+00 -3.039997603678283866e+00 -3.024441624022313313e+00
2.833333333333333537e-02 -1.569710625931154957e-01 1.984902049639155663e+01 3.985725240286712534e+01 5.986767775245667167e+01 7.988019276483122155e+01 9.989463367348457723e+01 1.199107747056247604e+02 -2.847338524605234955e+00 -2.976981810435733955e+00 -3.082771605427565564e+00 -3.161482929230537753e+00 -3.210257381907068552e+00 -3.226705400748233643e+00 -3.209007887392871350e+00
3.000000000000000236e-02 -1.398792364711216873e-01 1.986972993658539366e+01 3.988165093488110102e+01 5.989577243575374155e+01 7.991192069080520355e+01 9.992985756834889344e+01 1.199492799207235123e+02 -3.015410361848454901e+00 -3.151877154725935437e+00 -3.263048375651359745e+00 -3.345525711933724278e+00 -3.396301046419333058e+00 -3.412864490442513610e+00 -3.393311677082389011e+00
3.500000000000000333e-02 -5.410721748487756083e-02 1.997142845980513215e+01 3.999957955651652952e+01 6.002997026392813495e+01 8.006214082155756273e+01 1.000955506209464403e+02 1.201295836238948453e+02 -3.503997364336812748e+00 -3.661951917341007778e+00 -3.790673499057972684e+00 -3.886243906937507653e+00 -3.945196374279402729e+00 -3.964640038088198981e+00 -3.942383425928269514e+00
3.166666666666666935e-02 -1.173566905548389105e-01 1.989665102548069342e+01 3.991304942877005146e+01 5.993165084876157067e+01 7.995219894398756821e+01 9.997436816810538573e+01 1.199977648414231481e+02 -3.181369673961606193e+00 -3.324811975443959344e+00 -3.441571413780175170e+00 -3.528076369724548744e+00 -3.581167706584704735e+00 -3.598212458405212200e+00 -3.577216681273799104e+00
3.333333333333333287e-02 -8.887125893854151693e-02 1.993044060913850402e+01 3.995224163573815446e+01 5.997625552402286786e+01 8.000213015640161984e+01 1.000294387618002361e+02 1.200576830205012016e+02 -3.344491280031763658e+00 -3.495077585428987277e+00 -3.617663884201540725e+00 -3.708505577786900265e+00 -3.764291114005884342e+00 -3.782261159719183308e+00 -3.760326853417983894e+00
3.500000000000000333e-02 -5.410721748487756083e-02 1.997142845980513215e+01 3.999957955651652952e+01 6.002997026392813495e+01 8.006214082155756273e+01 1.000955506209464403e+02 1.201295836238948453e+02 -3.503997364336812748e+00 -3.661951917341007778e+00 -3.790673499057972684e+00 -3.886243906937507653e+00 -3.945196374279402729e+00 -3.964640038088198981e+00 -3.942383425928269514e+00
4.000000000000000083e-02 8.999234165402798802e-02 2.013843274300781161e+01 4.018994281823933790e+01 6.024379512596774333e+01 8.029914940378972688e+01 1.003550623944217506e+02 1.204105012421730407e+02 -3.955533011732510484e+00 -4.137562683132283148e+00 -4.287180321536763650e+00 -4.399924678548939205e+00 -4.471826850256759300e+00 -4.499550000510377679e+00 -4.480528189785149884e+00
3.666666666666666685e-02 -1.264787656659375863e-02 2.001989086124952877e+01 4.005518897088974484e+01 6.009276196526288061e+01 8.013203248403519297e+01 1.001723355071332122e+02 1.202129262857523599e+02 -3.659254874084165277e+00 -3.824876890772155758e+00 -3.960120124966466815e+00 -4.060889917750022171e+00 -4.123559058361959018e+00 -4.145097410123828929e+00 -4.123200532550241881e+00
3.833333333333333731e-02 3.548545137245015524e-02 2.007571164019272558e+01 4.011885423543425588e+01 6.016431146801305374e+01 8.021137897852844389e+01 1.002592572729468259e+02 1.203070623168584206e+02 -3.809742976447930918e+00 -3.983398209315502925e+00 -4.125618892803109894e+00 -4.232129388366353773e+00 -4.299135023747715501e+00 -4.323456788773734516e+00 -4.302665056011088396e+00
4.000000000000000083e-02 8.999234165402798802e-02 2.013843274300781161e+01 4.018994281823933790e+01 6.024379512596774333e+01 8.029914940378972688e+01 1.003550623944217506e+02 1.204105012421730407e+02 -3.955533011732510484e+00 -4.137562683132283148e+00 -4.287180321536763650e+00 -4.399924678548939205e+00 -4.471826850256759300e+00 -4.499550000510377679e+00 -4.480528189785149884e+00
4.500000000000000527e-02 2.839564993521419556e-01 2.035936025396944515e+01 4.043823179376805399e+01 6.051942114910890780e+01 8.060163284687781982e+01 1.006834435637245662e+02 1.207633246994409575e+02 -4.366767793451535873e+00 -4.575953253597390358e+00 -4.750231358959716488e+00 -4.884558525597868517e+00 -4.974406049477344105e+00 -5.015914735251311818e+00 -5.006049166995280686e+00
4.166666666666667129e-02 1.499575461028325174e-01 2.020707700747397340e+01 4.026741732483778691e+01 6.033011747537529601e+01 8.039419285204559174e+01 1.004585475753828803e+02 1.205219908193381571e+02 -4.096756482511005437e+00 -4.287505720375011542e+00 -4.444942273820465140e+00 -4.564414844874030486e+00 -4.641773802033649865e+00 -4.673515894215346300e+00 -4.656928202115100390e+00
4.333333333333333481e-02 2.147515565216406297e-01 2.028091986269497582e+01 4.035045024871735819e+01 6.042234059203629926e+01 8.049545408498586596e+01 1.005685341487590136e+02 1.206402238147121153e+02 -4.233643747652727107e+00 -4.433456953560391156e+00 -4.599129857459447024e+00 -4.725816881277876469e+00 -4.809181512629720601e+00 -4.845545981473373232e+00 -4.832040355146917321e+00
4.500000000000000527e-02 2.839564993521419556e-01 2.035936025396944515e+01 4.043823179376805399e+01 6.051942114910890780e+01 8.060163284687781982e+01 1.006834435637245662e+02 1.207633246994409575e+02 -4.366767793451535873e+00 -4.575953253597390358e+00 -4.750231358959716488e+00 -4.884558525597868517e+00 -4.974406049477344105e+00 -5.015914735251311818e+00 -5.006049166995280686e+00
5.000000000000000278e-02 5.134528494329172466e-01 2.061625606169137015e+01 4.072246324192831679e+01 6.083045492162316492e+01 8.093844019053591410e+01 1.010444834343457501e+02 1.211465372571061181e+02 -4.747831259619365696e+00 -4.987132532867168067e+00 -5.189576036907872947e+00 -5.349501257720581826e+00 -5.461770616992233762e+00 -5.521938902613730882e+00 -5.526423248841147107e+00
4.666666666666666879e-02 3.570999561002369260e-01 2.044179752858767074e+01 4.053001771707378964e+01 6.062045707316666920e+01 8.071165653820223440e+01 1.008020219789679572e+02 1.208898500883881724e+02 -4.496491774658634810e+00 -4.715374934229670245e+00 -4.898643320169857596e+00 -5.041051577273821138e+00 -5.137873468032934099e+00 -5.185061444370639094e+00 -5.179406125962318086e+00
4.833333333333333925e-02 4.337431686915400042e-01 2.052762233651591472e+01 4.062500757397459950e+01 6.072443820681610305e+01 8.082428914718379076e+01 1.009227944595851625e+02 1.210180767168871228e+02 -4.623391355180814344e+00 -4.852296332851572025e+00 -5.044934465126774903e+00 -5.195854916054852168e+00 -5.300128712794152541e+00 -5.353513253657885329e+00 -5.352617024772835741e+00
5.000000000000000278e-02 5.134528494329172466e-01 2.061625606169137015e+01 4.072246324192831679e+01 6.083045492162316492e+01 8.093844019053591410e+01 1.010444834343457501e+02 1.211465372571061181e+02 -4.747831259619365696e+00 -4.987132532867168067e+00 -5.189576036907872947e+00 -5.349501257720581826e+00 -5.461770616992233762e+00 -5.521938902613730882e+00 -5.526423248841147107e+00
5.500000000000000028e-02 7.671256806414941121e-01 2.089350609374042378e+01 4.102234550877746955e+01 6.115156735701549451e+01 8.127891805440017947e+01 1.014020039016665322e+02 1.215183350506887763e+02 -5.110402515555986014e+00 -5.383525730787757091e+00 -5.618456529527891874e+00 -5.808879870422748226e+00 -5.948995252809353040e+00 -6.033700670261517018e+00 -6.058778383193072159e+00
5.166666666666667324e-02 5.958883904589634684e-01 2.070718711113028832e+01 4.082168609986119634e+01 6.093760829625769304e+01 8.105300050233340414e+01 1.011657634223732032e+02 1.212736882391500899e+02 -4.870287835919968167e+00 -5.120378932443952813e+00 -5.333085106402336351e+00 -5.502531922489624527e+00 -5.623367213033296785e+00 -5.690935406389782791e+00 -5.701452784284334108e+00
5.333333333333333676e-02 6.805859850489015539e-01 2.079979478865756093e+01 4.092189041704008901e+01 6.104494246702554250e+01 8.116684243698287560e+01 1.012853371689281943e+02 1.213980691242343681e+02 -4.991032474721546208e+00 -5.252386777898507830e+00 -5.475907680385607712e+00 -5.655502292222226224e+00 -5.785597241910086730e+00 -5.861317854968025820e+00 -5.878668684141600487e+00
5.500000000000000028e-02 7.671256806414941121e-01 2.089350609374042378e+01 4.102234550877746955e+01 6.115156735701549451e+01 8.127891805440017947e+01 1.014020039016665322e+02 1.215183350506887763e+02 -5.110402515555986014e+00 -5.383525730787757091e+00 -5.618456529527891874e+00 -5.808879870422748226e+00 -5.948995252809353040e+00 -6.033700670261517018e+00 -6.058778383193072159e+00
6.000000000000000472e-02 1.031799058688307014e+00 2.117402150926065474e+01 4.131678680598541575e+01 6.145763939400173115e+01 8.159396743287348386e+01 1.017230496911174100e+02 1.218421097537783595e+02 -5.461419029973075823e+00 -5.773589489173420297e+00 -6.047262283104521963e+00 -6.275455814977520141e+00 -6.451671427079716636e+00 -6.570090698243535421e+00 -6.625776248698431736e+00
5.666666666666667074e-02 8.549343426368748444e-01 2.098757955311435808e+01 4.112214131602812017e+01 6.125640679089324436e+01 8.138799040423725728e+01 1.015143741929093437e+02 1.216329553712069895e+02 -5.228509272457737111e+00 -5.514010243220472063e+00 -5.761076443037472572e+00 -5.963168401543882169e+00 -6.114253531413381459e+00 -6.208994732994878696e+00 -6.242941336330877888e+00
5.833333333333333426e-02 9.433819484401051447e-01 2.108129006841159736e+01 4.122046825638597056e+01 6.135857806243010515e+01 8.149311548958689855e+01 1.016214546851554843e+02 1.217408989346119199e+02 -5.345496556927827214e+00 -5.644017899347770317e+00 -5.903998877414646351e+00 -6.118676599044086117e+00 -6.281784534899819583e+00 -6.387745591590899608e+00 -6.431868088339657952e+00
6.000000000000000472e-02 1.031799058688307014e+00 2.117402150926065474e+01 4.131678680598541575e+01 6.145763939400173115e+01 8.159396743287348386e+01 1.017230496911174100e+02 1.218421097537783595e+02 -5.461419029973075823e+00 -5.773589489173420297e+00 -6.047262283104521963e+00 -6.275455814977520141e+00 -6.451671427079716636e+00 -6.570090698243535421e+00 -6.625776248698431736e+00
6.500000000000000222e-02 1.291730145624849779e+00 2.144319202750977738e+01 4.159278203699041399e+01 6.173771210415925736e+01 8.187507006454195846e+01 1.020018755514221738e+02 1.221151430314502733e+02 -5.805496540376836379e+00 -6.161356617895298093e+00 -6.479543504274235310e+00 -6.752455943358970814e+00 -6.972921804215236996e+00 -7.134406643016754757e+00 -7.231227699767958761e+00
6.166666666666666824e-02 1.119679319005441265e+00 2.126546819261164245e+01 4.141102001088763984e+01 6.155376694939608484e+01 8.169099528122096388e+01 1.018198953453239568e+02 1.219376187919579735e+02 -5.576554097882701733e+00 -5.902878154862233551e+00 -6.190875946110041106e+00 -6.433353775508192207e+00 -6.623585016394287095e+00 -6.755511380189519244e+00 -6.823948318658213275e+00
6.333333333333333870e-02 1.206484607000805065e+00 2.135528424445158535e+01 4.150303585933109929e+01 6.164706136626794830e+01 8.178454763361429514e+01 1.019125994361380805e+02 1.220282996225460295e+02 -5.691141336779209858e+00 -6.032053075924166841e+00 -6.334921720633899689e+00 -6.592347798481049459e+00 -6.797380848390836228e+00 -6.943724423157097370e+00 -7.025945868376939352e+00
6.500000000000000222e-02 1.291730145624849779e+00 2.144319202750977738e+01 4.159278203699041399e+01 6.173771210415925736e+01 8.187507006454195846e+01 1.020018755514221738e+02 1.221151430314502733e+02 -5.805496540376836379e+00 -6.161356617895298093e+00 -6.479543504274235310e+00 -6.752455943358970814e+00 -6.972921804215236996e+00 -7.134406643016754757e+00 -7.231227699767958761e+00
7.000000000000000666e-02 1.533325644698542600e+00 2.169266903255727286e+01 4.184776025996193738e+01 6.199548069225037494e+01 8.213261896817071772e+01 1.022559356131483241e+02 1.223622346466244011e+02 -6.150555167979965709e+00 -6.552868621408812544e+00 -6.918858713033187335e+00 -7.240303978456556599e+00 -7.509345778949106709e+00 -7.718707452308890105e+00 -7.861920993624725185e+00
6.666666666666666574e-02 1.374948028504083819e+00 2.152892789461177259e+01 4.168021551501534816e+01 6.182591257535031559e+01 8.196300751445987487e+01 1.020884343381399901e+02 1.221991385081736752e+02 -5.919970984322440621e+00 -6.291076043077924673e+00 -6.624935767872538683e+00 -6.913747353165452303e+00 -7.150115839478219826e+00 -7.327266155633314071e+00 -7.439261271915763807e+00
6.833333333333334314e-02 1.455623434945687578e+00 2.161217103177015275e+01 4.176522664029263865e+01 6.191178154334541972e+01 8.204872432703388085e+01 1.021729026045765920e+02 1.222811917623888434e+02 -6.034871212759652437e+00 -6.421479760106288737e+00 -6.771303286412386768e+00 -7.076333550066995493e+00 -7.328947871840214567e+00 -7.522124675218663015e+00 -7.649665835347075671e+00
7.000000000000000666e-02 1.533325644698542600e+00 2.169266903255727286e+01 4.184776025996193738e+01 6.199548069225037494e+01 8.213261896817071772e+01 1.022559356131483241e+02 1.223622346466244011e+02 -6.150555167979965709e+00 -6.552868621408812544e+00 -6.918858713033187335e+00 -7.240303978456556599e+00 -7.509345778949106709e+00 -7.718707452308890105e+00 -7.861920993624725185e+00
7.500000000000001110e-02 1.749923998077618892e+00 2.191977661044101566e+01 4.208344285181792799e+01 6.223747809909076523e+01 8.237836852624360517e+01 1.025026041818230880e+02 1.226067591588143415e+02 -6.503223398928405175e+00 -6.953211380377739559e+00 -7.368083972219436895e+00 -7.738928214529950722e+00 -8.057127038662541096e+00 -8.314590181086904508e+00 -8.503994898383469447e+00
7.166666666666667018e-02 1.608073497229662197e+00 2.177053499100299661e+01 4.192803649129488264e+01 6.207735024870607532e+01 8.221516487514898586e+01 1.023381528157254650e+02 1.224430448159189382e+02 -6.267169621615233943e+00 -6.685326004228026697e+00 -7.067600395675905922e+00 -7.405549090881484275e+00 -7.691068467912740125e+00 -7.916617900668923014e+00 -8.075450944300472500e+00
7.333333333333333370e-02 1.680169660157978750e+00 2.184612062374509023e+01 4.200646433118295420e+01 6.215786453334955297e+01 8.229690927230038255e+01 1.024201811758530312e+02 1.225243347797292586e+02 -6.384723182849128875e+00 -6.818793616483567632e+00 -7.217388775356508468e+00 -7.571834154916744275e+00 -7.873772924011905872e+00 -8.115392757862448292e+00 -8.289661703050377639e+00
7.500000000000001110e-02 1.749923998077618892e+00 2.191977661044101566e+01 4.208344285181792799e+01 6.223747809909076523e+01 8.237836852624360517e+01 1.025026041818230880e+02 1.226067591588143415e+02 -6.503223398928405175e+00 -6.953211380377739559e+00 -7.368083972219436895e+00 -7.738928214529950722e+00 -8.057127038662541096e+00 -8.314590181086904508e+00 -8.503994898383469447e+00
8.000000000000000167e-02 1.948022400271998578e+00 2.213236089462977674e+01 4.230924412471238583e+01 6.247489535934559512e+01 8.262547746452953845e+01 1.027571740420563344e+02 1.228662780730109318e+02 -6.864062371781210814e+00 -7.361257864145030361e+00 -7.824073142061457098e+00 -8.242847189517114259e+00 -8.608155160130300132e+00 -8.911052424789586368e+00 -9.143330717135309982e+00
7.666666666666667462e-02 1.817632907730795555e+00 2.199183160237835821e+01 4.215933936562927187e+01 6.231660260702335563e+01 8.246000338185099565e+01 1.025859352072814801e+02 1.226908860703282755e+02 -6.622654256213688306e+00 -7.088502360861658858e+00 -7.519539863241005762e+00 -7.906608937213532862e+00 -8.240826713864972675e+00 -8.513820432475203148e+00 -8.717973164439213107e+00
7.833333333333333814e-02 1.883576992118169091e+00 2.206259424680297698e+01 4.223449592780405482e+01 6.239561803985975530e+01 8.254223522655678380e+01 1.026706392755635591e+02 1.227772249521530483e+02 -6.742964425865388911e+00 -7.224563058377762914e+00 -7.671596469615875158e+00 -8.074656985013136890e+00 -8.424591949919097544e+00 -8.712743263659840309e+00 -8.931198254099371070e+00
8.000000000000000167e-02 1.948022400271998578e+00 2.213236089462977674e+01 4.230924412471238583e+01 6.247489535934559512e+01 8.262547746452953845e+01 1.027571740420563344e+02 1.228662780730109318e+02 -6.864062371781210814e+00 -7.361257864145030361e+00 -7.824073142061457098e+00 -8.242847189517114259e+00 -8.608155160130300132e+00 -8.911052424789586368e+00 -9.143330717135309982e+00
8.500000000000000611e-02 2.135060959254892143e+00 2.233845533432678465e+01 4.253389336715319047e+01 6.271724048742768076e+01 8.288429186455498154e+01 1.030308610731581354e+02 1.231528770468184319e+02 -7.230977634516309926e+00 -7.773703582297354586e+00 -8.282266538226007668e+00 -8.746238936686506094e+00 -9.155379679722758013e+00 -9.499892298266725987e+00 -9.770697380352547867e+00
8.166666666666666519e-02 2.011243066371323884e+00 2.220141578848176067e+01 4.238388011402849997e+01 6.255474358768022825e+01 8.271005219674397324e+01 1.028458740822906350e+02 1.229583909735455478e+02 -6.985854544991750181e+00 -7.498453789633934718e+00 -7.976798586327664253e+00 -8.410972603215817855e+00 -8.791277975342087103e+00 -9.108483977050465086e+00 -9.354088534288283796e+00
8.333333333333334259e-02 2.073503070670717374e+00 2.227003137062622073e+01 4.245868521416466024e+01 6.263545292675908627e+01 8.279625797070164595e+01 1.029370451649119786e+02 1.230538748893885952e+02 -7.108211790788734774e+00 -7.635992237262126281e+00 -8.129588434107123618e+00 -8.578828145622896528e+00 -8.973741056478548472e+00 -9.304812157231445724e+00 -9.563248693200094408e+00
8.500000000000000611e-02 2.135060959254892143e+00 2.233845533432678465e+01 4.253389336715319047e+01 6.271724048742768076e+01 8.288429186455498154e+01 1.030308610731581354e+02 1.231528770468184319e+02 -7.230977634516309926e+00 -7.773703582297354586e+00 -8.282266538226007668e+00 -8.746238936686506094e+00 -9.155379679722758013e+00 -9.499892298266725987e+00 -9.770697380352547867e+00
9.000000000000001055e-02 2.318127422237465929e+00 2.254444166325999888e+01 4.276292378390555626e+01 6.296905319473656704e+01 8.315821364116881398e+01 1.033257889417682094e+02 1.234672681136664778e+02 -7.600015626247813572e+00 -8.186445517687390705e+00 -8.738594150739508848e+00 -9.245276186269018481e+00 -9.695450902350389200e+00 -1.007849481757795296e+01 -1.038449060063138241e+01
8.666666666666666963e-02 2.196169095322235254e+00 2.240687294752200742e+01 4.260961096367252310e+01 6.280012242851301352e+01 8.297406917174940588e+01 1.031271266245130960e+02 1.232550835041049311e+02 -7.353972135351428463e+00 -7.911431446928270717e+00 -8.434711775950148649e+00 -8.913131482321752230e+00 -9.336180832882680747e+00 -9.693784973334944155e+00 -9.976581853265926725e+00
8.833333333333333315e-02 2.257101820409595394e+00 2.247546904168560999e+01 4.268591669719483406e+01 6.288405527421576124e+01 8.306540922100872137e+01 1.032255103551707549e+02 1.233600002687731489e+02 -7.477039040159206174e+00 -8.049054462295327284e+00 -8.586848433908262024e+00 -9.079486726700428889e+00 -9.516193135678133075e+00 -9.886617276545017319e+00 -1.018111800812716794e+01
9.000000000000001055e-02 2.318127422237465929e+00 2.254444166325999888e+01 4.276292378390555626e+01 6.296905319473656704e+01 8.315821364116881398e+01 1.033257889417682094e+02 1.234672681136664778e+02 -7.600015626247813572e+00 -8.186445517687390705e+00 -8.738594150739508848e+00 -9.245276186269018481e+00 -9.695450902350389200e+00 -1.007849481757795296e+01 -1.038449060063138241e+01
9.500000000000000111e-02 2.504415881110716668e+00 2.275567308336744077e+01 4.299947049396249099e+01 6.323088249232842628e+01 8.344485580223198440e+01 1.036363122716017671e+02 1.238002622842535914e+02 -7.966830112989692125e+00 -8.596004810306418165e+00 -9.190689781829039617e+00 -9.738953469863110612e+00 -1.022896979959230812e+01 -1.064930519363086070e+01 -1.098922382575126733e+01
9.166666666666667407e-02 2.379512056243028972e+00 2.261399528860144059e+01 4.284076121471873932e+01 6.305515611958588096e+01 8.325242027419815827e+01 1.034277859998526026e+02 1.235765855258462693e+02 -7.722741180642618275e+00 -8.323479503066325336e+00 -8.889867351743253820e+00 -9.410469609430879956e+00 -9.873982662575183866e+00 -1.026951184080291846e+01 -1.058686579659987714e+01
9.333333333333333759e-02 2.441519202241554609e+00 2.268433637207730413e+01 4.291956501473843133e+01 6.314241637304558452e+01 8.334798490773439994e+01 1.035313487023518917e+02 1.236876800783325194e+02 -7.845058391415166810e+00 -8.460034368907756175e+00 -9.040588387624945099e+00 -9.575036669258656374e+00 -1.005181394449930821e+01 -1.045975569137959837e+01 -1.078839796378571769e+01
9.500000000000000111e-02 2.504415881110716668e+00 2.275567308336744077e+01 4.299947049396249099e+01 6.323088249232842628e+01 8.344485580223198440e+01 1.036363122716017671e+02 1.238002622842535914e+02 -7.966830112989692125e+00 -8.596004810306418165e+00 -9.190689781829039617e+00 -9.738953469863110612e+00 -1.022896979959230812e+01 -1.064930519363086070e+01 -1.098922382575126733e+01
1.000000000000000056e-01 2.700939990463280260e+00 2.297764704215369136e+01 4.324715601917707630e+01 6.350412047361623991e+01 8.374303582208573005e+01 1.039583496365823407e+02 1.241445838131257915e+02 -8.327442845387047043e+00 -8.999273294716040539e+00 -9.636494325907923653e+00 -1.022643468071884243e+01 -1.075648783694005672e+01 -1.121441314747923634e+01 -1.158865718797095745e+01
9.666666666666667851e-02 2.568457137751220198e+00 2.282820874564824365e+01 4.308061651112385704e+01 6.332061618349803211e+01 8.354300516070431115e+01 1.037425476969598463e+02 1.239140911640258054e+02 -8.087912706344404512e+00 -8.731277649190557710e+00 -9.340094880369854025e+00 -9.902185745427962260e+00 -1.040546386596126460e+01 -1.083822690165082037e+01 -1.118946720240237092e+01
9.833333333333334203e-02 2.633886306247410047e+00 2.290213804115783347e+01 4.316313713106176664e+01 6.341167900128519364e+01 8.364241047556916442e+01 1.038499374819191559e+02 1.240289442289807056e+02 -8.208161311870570742e+00 -8.865736660740056507e+00 -9.488722355781568751e+00 -1.006469319074664881e+01 -1.058130269920413014e+01 -1.102657962776618383e+01 -1.138924395505519627e+01
1.000000000000000056e-01 2.700939990463280260e+00 2.297764704215369136e+01 4.324715601917707630e+01 6.350412047361623991e+01 8.374303582208573005e+01 1.039583496365823407e+02 1.241445838131257915e+02 -8.327442845387047043e+00 -8.999273294716040539e+00 -9.636494325907923653e+00 -1.022643468071884243e+01 -1.075648783694005672e+01 -1.121441314747923634e+01 -1.158865718797095745e+01
1.050000000000000100e-01 2.912928582275809752e+00 2.321431080088857257e+01 4.350836311215377350e+01 6.378930720199992521e+01 8.405118419493317106e+01 1.042879732890997673e+02 1.244937233954435669e+02 -8.678947913235415257e+00 -9.393943599510123477e+00 -1.007444541280333361e+01 -1.070704792918078496e+01 -1.127836482183392341e+01 -1.177534364467403805e+01 -1.218560286838945750e+01
1.016666666666666691e-01 2.769836935389822230e+00 2.305490258925533453e+01 4.333277684687747211e+01 6.359797007988098727e+01 8.384482597164102913e+01 1.040676344940177671e+02 1.242607571545025564e+02 -8.445644512657013436e+00 -9.131793362738605424e+00 -9.783340981400098002e+00 -1.038737063963936613e+01 -1.093101575357998101e+01 -1.140176563348282635e+01 -1.178779211316227915e+01
1.033333333333333465e-01 2.840575687751487610e+00 2.313387062034017561e+01 4.341992910334039379e+01 6.369311740209688111e+01 8.394762763282390949e+01 1.041775935254677989e+02 1.243772188324181798e+02 -8.562771299579040374e+00 -9.263308640584977383e+00 -9.929283495648741464e+00 -1.054753438871496130e+01 -1.110493476746362340e+01 -1.158870330020783257e+01 -1.198673573469115539e+01
1.050000000000000100e-01 2.912928582275809752e+00 2.321431080088857257e+01 4.350836311215377350e+01 6.378930720199992521e+01 8.405118419493317106e+01 1.042879732890997673e+02 1.244937233954435669e+02 -8.678947913235415257e+00 -9.393943599510123477e+00 -1.007444541280333361e+01 -1.070704792918078496e+01 -1.127836482183392341e+01 -1.177534364467403805e+01 -1.218560286838945750e+01
1.100000000000000006e-01 3.137432990173613767e+00 2.346206212187661677e+01 4.377881718758357721e+01 6.408148763258371616e+01 8.436366908896971495e+01 1.046188910076201211e+02 1.248407582637031368e+02 -9.023060795658810918e+00 -9.781891665319648155e+00 -1.050660896026009361e+01 -1.118308039157534317e+01 -1.179714180955342329e+01 -1.233492510009548049e+01 -1.278321045632546138e+01
1.066666666666666735e-01 2.986667106336055255e+00 2.329597978989677998e+01 4.359782368494268212e+01 6.388627586432493644e+01 8.415522743879473921e+01 1.043985051363461025e+02 1.246100062266039430e+02 -8.794306531344608047e+00 -9.523832587502720770e+00 -1.021896248821603770e+01 -1.086604769112669189e+01 -1.145144234203739231e+01 -1.196182248610708676e+01 -1.238452823067402875e+01
1.083333333333333370e-01 3.061573035330729553e+00 2.337864181362406413e+01 4.368805985505174760e+01 6.398376001050487361e+01 8.425948475503761870e+01 1.045089107703855120e+02 1.247257871958682216e+02 -8.908973325005153043e+00 -9.653107282029147029e+00 -1.036297157662027502e+01 -1.102467538181277540e+01 -1.162431357820180189e+01 -1.214829033577697714e+01 -1.258366635489544372e+01
1.100000000000000006e-01 3.137432990173613767e+00 2.346206212187661677e+01 4.377881718758357721e+01 6.408148763258371616e+01 8.436366908896971495e+01 1.046188910076201211e+02 1.248407582637031368e+02 -9.023060795658810918e+00 -9.781891665319648155e+00 -1.050660896026009361e+01 -1.118308039157534317e+01 -1.179714180955342329e+01 -1.233492510009548049e+01 -1.278321045632546138e+01
1.150000000000000050e-01 3.368414510940934470e+00 2.371423922827886344e+01 4.405127785621284886e+01 6.437289916135178203e+01 8.467227378161933871e+01 1.049425111553258461e+02 1.251768112185573614e+02 -9.362742750160016669e+00 -1.016644519782919076e+01 -1.093671693414087009e+01 -1.165870632100319249e+01 -1.231747283873115784e+01 -1.289832755909708695e+01 -1.338720020396025134e+01
1.116666666666666780e-01 3.214009527389452003e+00 2.354597745865597247e+01 4.386980800964717275e+01 6.417914848292410568e+01 8.446744990295989908e+01 1.047280977306427161e+02 1.249545568374572042e+02 -9.136661286245066904e+00 -9.910300872715197329e+00 -1.065001569002861537e+01 -1.134143278244935082e+01 -1.197012910914934558e+01 -1.252196369723144542e+01 -1.298343489557494657e+01
1.133333333333333415e-01 3.291080283088346992e+00 2.363012858498408164e+01 4.396073590798525998e+01 6.427640916170669527e+01 8.457045752065283750e+01 1.048361262419729769e+02 1.250667450084984011e+02 -9.249864341562306080e+00 -1.003845007744705065e+01 -1.079333661041185977e+01 -1.149991115540244913e+01 -1.214349187751246717e+01 -1.270966423979317916e+01 -1.318464318819636460e+01
1.150000000000000050e-01 3.368414510940934470e+00 2.371423922827886344e+01 4.405127785621284886e+01 6.437289916135178203e+01 8.467227378161933871e+01 1.049425111553258461e+02 1.251768112185573614e+02 -9.362742750160016669e+00 -1.016644519782919076e+01 -1.093671693414087009e+01 -1.165870632100319249e+01 -1.231747283873115784e+01 -1.289832755909708695e+01 -1.338720020396025134e+01
1.200000000000000094e-01 3.599703757766886891e+00 2.396400600074784748e+01 4.431827482067201629e+01 6.465547862367343157e+01 8.496839206215145168e+01 1.052497422384226695e+02 1.254923702820800600e+02 -9.700151522407427507e+00 -1.055034138605654448e+01 -1.136818061253663004e+01 -1.213810797177223400e+01 -1.284440829856129263e+01 -1.347156490460920075e+01 -1.400464089319858374e+01
1.166666666666666685e-01 3.445780903911677573e+00 2.379806248882409747e+01 4.414117375151836598e+01 6.446834774403420454e+01 8.477262001376411149e+01 1.050469686399938354e+02 1.252844692595043909e+02 -9.475366167025040198e+00 -1.029437325263172731e+01 -1.108026421135436657e+01 -1.181794969322615252e+01 -1.249223070485648712e+01 -1.308814313386183237e+01 -1.359132961969329578e+01
1.183333333333333459e-01 3.522950239552007368e+00 2.388138212744348721e+01 4.423022577969462077e+01 6.456258086022771181e+01 8.487135103894969745e+01 1.051493871221792915e+02 1.253896453729070402e+02 -9.587806463009604485e+00 -1.042231111541055100e+01 -1.122406055730661301e+01 -1.197772893755816348e+01 -1.266785906181363686e+01 -1.327921089472261862e+01 -1.379713818122345614e+01
1.200000000000000094e-01 3.599703757766886891e+00 2.396400600074784748e+01 4.431827482067201629e+01 6.465547862367343157e+01 8.496839206215145168e+01 1.052497422384226695e+02 1.254923702820800600e+02 -9.700151522407427507e+00 -1.055034138605654448e+01 -1.136818061253663004e+01 -1.213810797177223400e+01 -1.284440829856129263e+01 -1.347156490460920075e+01 -1.400464089319858374e+01
1.250000000000000000e-01 3.825317711580339175e+00 2.420603070334795603e+01 4.457529282471173815e+01 6.492568902502372907e+01 8.524961963706419965e+01 1.055394556315383028e+02 1.257877097369700294e+02 -1.003760644507008593e+01 -1.093584859890117400e+01 -1.180315726396246134e+01 -1.262326740190419549e+01 -1.337968789688662952e+01 -1.405606542256249014e+01 -1.463657962048074701e+01
1.216666666666666730e-01 3.675823276972721931e+00 2.404575387666336539e+01 4.440518581756469985e+01 6.474695814881418698e+01 8.506371896068027638e+01 1.053480746356208755e+02 1.255927546436720803e+02 -9.812492924370701530e+00 -1.067854707124407199e+01 -1.151269457665878093e+01 -1.229913966123994484e+01 -1.302190919603119035e+01 -1.366520896604441226e+01 -1.421380963014878773e+01
1.233333333333333365e-01 3.751095828935954835e+00 2.412646858516062665e+01 4.449086623971508203e+01 6.483700012533159907e+01 8.515739375482507967e+01 1.054445350900740550e+02 1.256910445172343600e+02 -9.924935354547216093e+00 -1.080701687336283534e+01 -1.165766808084449657e+01 -1.246085890710867616e+01 -1.320035781556836341e+01 -1.386009187598527603e+01 -1.442453733706521568e+01
1.250000000000000000e-01 3.825317711580339175e+00 2.420603070334795603e+01 4.457529282471173815e+01 6.492568902502372907e+01 8.524961963706419965e+01 1.055394556315383028e+02 1.257877097369700294e+02 -1.003760644507008593e+01 -1.093584859890117400e+01 -1.180315726396246134e+01 -1.262326740190419549e+01 -1.337968789688662952e+01 -1.405606542256249014e+01 -1.463657962048074701e+01
1.300000000000000044e-01 4.039902879975869610e+00 2.443767482164662397e+01 4.482279750173856314e+01 6.518747804956635150e+01 8.552374355260161565e+01 1.058236050207126340e+02 1.260792377849782753e+02 -1.037910930753432481e+01 -1.132585864667182385e+01 -1.224303337742979814e+01 -1.311364494040723017e+01 -1.392040669378996931e+01 -1.464610957680377901e+01 -1.527403153672242198e+01
1.266666666666666774e-01 3.898303429432542710e+00 2.428438623584956346e+01 4.465856065323851709e+01 6.501328614332574318e+01 8.534084040297014440e+01 1.056334775685589022e+02 1.258836024507536706e+02 -1.015068838380409133e+01 -1.106516748994500432e+01 -1.194921005567755223e+01 -1.278631399332993546e+01 -1.355972640794137973e+01 -1.425281128557324806e+01 -1.484944931166646143e+01
1.283333333333333548e-01 3.969881445285265098e+00 2.436155901673625124e+01 4.474091551230209518e+01 6.510028500982984667e+01 8.543182167839565011e+01 1.057276608908783970e+02 1.259800965502028873e+02 -1.026443238376921130e+01 -1.119512888010670437e+01 -1.209585493942631018e+01 -1.294986767270526151e+01 -1.374014912181659653e+01 -1.444977785736294962e+01 -1.506233352729592845e+01
1.300000000000000044e-01 4.039902879975869610e+00 2.443767482164662397e+01 4.482279750173856314e+01 6.518747804956635150e+01 8.552374355260161565e+01 1.058236050207126340e+02 1.260792377849782753e+02 -1.037910930753432481e+01 -1.132585864667182385e+01 -1.224303337742979814e+01 -1.311364494040723017e+01 -1.392040669378996931e+01 -1.464610957680377901e+01 -1.527403153672242198e+01
1.350000000000000089e-01 4.238147223823290233e+00 2.466051772887199789e+01 4.507036170837398714e+01 6.545947205306151773e+01 8.581943465209599253e+01 1.061417999612613698e+02 1.264182721800201108e+02 -1.073074116179621029e+01 -1.172249047396318922e+01 -1.268509359149850191e+01 -1.360081816101248187e+01 -1.445158075469153580e+01 -1.521933588275632765e+01 -1.588650095595745881e+01
1.316666666666666818e-01 4.108171153703946032e+00 2.451290269155366985e+01 4.490480040582976784e+01 6.527593996745203242e+01 8.561821338895985889e+01 1.059234957417688747e+02 1.261838285961082704e+02 -1.049499479936545399e+01 -1.145741637521225265e+01 -1.239054418841467431e+01 -1.327713991842605523e+01 -1.409964638008068682e+01 -1.484056746608291455e+01 -1.548288263816546362e+01
1.333333333333333315e-01 4.174370829735511101e+00 2.458733132091568052e+01 4.498749493910158037e+01 6.536679830243170386e+01 8.571698539466571276e+01 1.060297768421257700e+02 1.262970563061826255e+02 -1.061222449341587648e+01 -1.158966005164124802e+01 -1.253793535201406861e+01 -1.343956260827513205e+01 -1.427671758757401932e+01 -1.503162403982433304e+01 -1.568697340597600487e+01
1.350000000000000089e-01 4.238147223823290233e+00 2.466051772887199789e+01 4.507036170837398714e+01 6.545947205306151773e+01 8.581943465209599253e+01 1.061417999612613698e+02 1.264182721800201108e+02 -1.073074116179621029e+01 -1.172249047396318922e+01 -1.268509359149850191e+01 -1.360081816101248187e+01 -1.445158075469153580e+01 -1.521933588275632765e+01 -1.588650095595745881e+01
1.400000000000000133e-01 4.416343908895098203e+00 2.486666694145554857e+01 4.530549170295521577e+01 6.572420239367404804e+01 8.611392967501883788e+01 1.064657284181495243e+02 1.267707745586581609e+02 -1.109531102532816327e+01 -1.212944378676839818e+01 -1.313427763525685954e+01 -1.409134547246825164e+01 -1.498178962081292198e+01 -1.578676490373124253e+01 -1.648787961449177786e+01
1.366666666666666863e-01 4.299543521550586611e+00 2.473193608605730986e+01 4.515222250382802827e+01 6.555205301600163637e+01 8.592285327920603777e+01 1.062559980037217429e+02 1.265430027456502842e+02 -1.085056650698199832e+01 -1.185618465218285955e+01 -1.283260430839103705e+01 -1.376185271197135407e+01 -1.462559317108731527e+01 -1.540551868230767596e+01 -1.608378213025027748e+01
1.383333333333333359e-01 4.358855351084498508e+00 2.480102559306889631e+01 4.523150899839335182e+01 6.564181740167816770e+01 8.602322073659460955e+01 1.063669226698460477e+02 1.266642549223703185e+02 -1.097200782752351955e+01 -1.199151006153974386e+01 -1.298173906259010657e+01 -1.392448018464991932e+01 -1.480114241857918245e+01 -1.559315667654582782e+01 -1.628241128751792743e+01
1.400000000000000133e-01 4.416343908895098203e+00 2.486666694145554857e+01 4.530549170295521577e+01 6.572420239367404804e+01 8.611392967501883788e+01 1.064657284181495243e+02 1.267707745586581609e+02 -1.109531102532816327e+01 -1.212944378676839818e+01 -1.313427763525685954e+01 -1.409134547246825164e+01 -1.498178962081292198e+01 -1.578676490373124253e+01 -1.648787961449177786e+01
1.450000000000000178e-01 4.556984732040454844e+00 2.499812044722204973e+01 4.542363465605083661e+01 6.582356160407113066e+01 8.618786409663984216e+01 1.065066355655638688e+02 1.267702980919517017e+02 -1.142087406690480833e+01 -1.250949853868556083e+01 -1.357493500102413186e+01 -1.459860113341498966e+01 -1.556124089616011297e+01 -1.644338175093700372e+01 -1.722581299512577857e+01
1.416666666666666630e-01 4.471343564338853938e+00 2.492576246407965712e+01 4.536832489674812052e+01 6.579031791454296751e+01 8.618277729940959375e+01 1.065366676076605756e+02 1.268430814490088636e+02 -1.121862108793080282e+01 -1.226916160952012014e+01 -1.329070612439395838e+01 -1.426453096211922578e+01 -1.517150019870351230e+01 -1.599247316727372770e+01 -1.670875066010492205e+01
1.433333333333333404e-01 4.520238406691115429e+00 2.497169464434109187e+01 4.541006475247608876e+01 6.582644953307568869e+01 8.621172098325193645e+01 1.065567073840730501e+02 1.268523968536349287e+02 -1.133260623616191154e+01 -1.240184066373012151e+01 -1.344362565771072937e+01 -1.443910646469375081e+01 -1.536896320562929574e+01 -1.621382110855369874e+01 -1.695470012163649187e+01
1.450000000000000178e-01 4.556984732040454844e+00 2.499812044722204973e+01 4.542363465605083661e+01 6.582356160407113066e+01 8.618786409663984216e+01 1.065066355655638688e+02 1.267702980919517017e+02 -1.142087406690480833e+01 -1.250949853868556083e+01 -1.357493500102413186e+01 -1.459860113341498966e+01 -1.556124089616011297e+01 -1.644338175093700372e+01 -1.722581299512577857e+01
1.500000000000000222e-01 4.577826692235491990e+00 2.498616204493445991e+01 4.533601655448120482e+01 6.560798582699786152e+01 8.578562351341632564e+01 1.058542072920628954e+02 1.258006178528817003e+02 -1.147189535986801268e+01 -1.258206118880703528e+01 -1.368330948244424228e+01 -1.475750518510306541e+01 -1.578562833483648831e+01 -1.674834264924596994e+01 -1.762640820938050368e+01
1.466666666666666674e-01 4.575946933231852753e+00 2.500341172532078460e+01 4.540952578962551911e+01 6.578058921279271942e+01 8.610417973262873659e+01 1.063687936915601142e+02 1.265637484552548102e+02 -1.146727411572554800e+01 -1.257209726456740739e+01 -1.366203777006779596e+01 -1.471899516427563803e+01 -1.572375671079130299e+01 -1.665676760119094979e+01 -1.749863414512073589e+01
1.483333333333333448e-01 4.577826692235491990e+00 2.499561934522401074e+01 4.537541869211469248e+01 6.570002755127150351e+01 8.595495105666064717e+01 1.061270964200548690e+02 1.262045866946954362e+02 -1.147189535986801268e+01 -1.258309504900300801e+01 -1.368761687466911781e+01 -1.476756707086135201e+01 -1.580413900930832227e+01 -1.677817454616231174e+01 -1.767056957606842005e+01
1.500000000000000222e-01 4.577826692235491990e+00 2.498616204493445991e+01 4.533601655448120482e+01 6.560798582699786152e+01 8.578562351341632564e+01 1.058542072920628954e+02 1.258006178528817003e+02 -1.147189535986801268e+01 -1.258206118880703528e+01 -1.368330948244424228e+01 -1.475750518510306541e+01 -1.578562833483648831e+01 -1.674834264924596994e+01 -1.762640820938050368e+01
1.549999999999999989e-01 4.577826692235491990e+00 2.496269256582334606e+01 4.523823519851173813e+01 6.537957272187748003e+01 8.536541593647167758e+01 1.051769986285993639e+02 1.247981184075625549e+02 -1.147189535986801268e+01 -1.256575745750852313e+01 -1.361538292360658886e+01 -1.459883162130943823e+01 -1.549371936695238894e+01 -1.627790067523119788e+01 -1.692999387883634199e+01
1.516666666666666718e-01 4.577826692235491990e+00 2.497752352863519221e+01 4.530002573281414868e+01 6.552391279230427301e+01 8.563095582840607278e+01 1.056049440659964347e+02 1.254316233917180341e+02 -1.147189535986801268e+01 -1.257790789897535966e+01 -1.366600554870319861e+01 -1.471708392895048512e+01 -1.571126605997496384e+01 -1.662850002970721874e+01 -1.744900032006211177e+01
1.533333333333333492e-01 4.577826692235491990e+00 2.496976103443355655e+01 4.526768469937460537e+01 6.544836550828999577e+01 8.549197281714819496e+01 1.053809583397455327e+02 1.251000482385333044e+02 -1.147189535986801268e+01 -1.257225941391139301e+01 -1.364247215343213959e+01 -1.466211091456964333e+01 -1.561013317113243737e+01 -1.646551375282179563e+01 -1.720772512529922693e+01
1.549999999999999989e-01 4.577826692235491990e+00 2.496269256582334606e+01 4.523823519851173813e+01 6.537957272187748003e+01 8.536541593647167758e+01 1.051769986285993639e+02 1.247981184075625549e+02 -1.147189535986801268e+01 -1.256575745750852313e+01 -1.361538292360658886e+01 -1.459883162130943823e+01 -1.549371936695238894e+01 -1.627790067523119788e+01 -1.692999387883634199e+01
1.600000000000000033e-01 4.577826692235491990e+00 2.494444127679442502e+01 4.516219449130264962e+01 6.520194485123718664e+01 8.503863706325307703e+01 1.046503601381905497e+02 1.240185140950329696e+02 -1.147189535986801268e+01 -1.254348858820928925e+01 -1.352260369209161084e+01 -1.438210326700398767e+01 -1.509500802081530857e+01 -1.563533544642572615e+01 -1.597877851463189636e+01
1.566666666666666763e-01 4.577826692235491990e+00 2.495619432152794559e+01 4.521116143451310876e+01 6.531632955613376623e+01 8.524906859544904592e+01 1.049894926633705552e+02 1.245205457238722033e+02 -1.147189535986801268e+01 -1.255868324188281449e+01 -1.358590947883914701e+01 -1.452998290295021455e+01 -1.536705958925606375e+01 -1.607377513472574293e+01 -1.662781856394064306e+01
1.583333333333333537e-01 4.577826692235491990e+00 2.495015063316227355e+01 4.518598149589348623e+01 6.525751028624509331e+01 8.514085981791615154e+01 1.048151028483631819e+02 1.242623894092142223e+02 -1.147189535986801268e+01 -1.255121558160981010e+01 -1.355479681783986479e+01 -1.445730504491741009e+01 -1.523335541056894904e+01 -1.585829680183477208e+01 -1.630883725012121133e+01
1.600000000000000033e-01 4.577826692235491990e+00 2.494444127679442502e+01 4.516219449130264962e+01 6.520194485123718664e+01 8.503863706325307703e+01 1.046503601381905497e+02 1.240185140950329696e+02 -1.147189535986801268e+01 -1.254348858820928925e+01 -1.352260369209161084e+01 -1.438210326700398767e+01 -1.509500802081530857e+01 -1.563533544642572615e+01 -1.597877851463189636e+01
1.650000000000000078e-01 4.577826692235491990e+00 2.492845379693648766e+01 4.509558553710974849e+01 6.504634915607449841e+01 8.475239039622022119e+01 1.041890435569625453e+02 1.233356084534655110e+02 -1.147189535986801268e+01 -1.251950852486733723e+01 -1.342269507892178204e+01 -1.414872097918301286e+01 -1.466565872575026397e+01 -1.494339394364720519e+01 -1.495446944985850379e+01
1.616666666666666807e-01 4.577826692235491990e+00 2.493896869174511721e+01 4.513939395174886471e+01 6.514868375676509515e+01 8.494065356339329753e+01 1.044924494325721582e+02 1.237847524742309702e+02 -1.147189535986801268e+01 -1.253559177280496506e+01 -1.348970303356315448e+01 -1.430524872249004353e+01 -1.495362006538091926e+01 -1.540747389993540040e+01 -1.564146582758234771e+01
1.633333333333333304e-01 4.577826692235491990e+00 2.493365815543290509e+01 4.511726855906015032e+01 6.509699977676777394e+01 8.484557145332746586e+01 1.043392146214696083e+02 1.235579127696881585e+02 -1.147189535986801268e+01 -1.252758489309680812e+01 -1.345634381194424023e+01 -1.422732299402341383e+01 -1.481026147164632789e+01 -1.517643646275991642e+01 -1.529945174076927472e+01
1.650000000000000078e-01 4.577826692235491990e+00 2.492845379693648766e+01 4.509558553710974849e+01 6.504634915607449841e+01 8.475239039622022119e+01 1.041890435569625453e+02 1.233356084534655110e+02 -1.147189535986801268e+01 -1.251950852486733723e+01 -1.342269507892178204e+01 -1.414872097918301286e+01 -1.466565872575026397e+01 -1.494339394364720519e+01 -1.495446944985850379e+01
1.700000000000000122e-01 4.577826692235491990e+00 2.491281983239315778e+01 4.503044944077851142e+01 6.489419399448027548e+01 8.447247321835322964e+01 1.037379276125950014e+02 1.226678032282781601e+02 -1.147189535986801268e+01 -1.249529439696756583e+01 -1.332181127794571118e+01 -1.391306069395968592e+01 -1.423211863888181306e+01 -1.424469853953097243e+01 -1.392016231106436130e+01
1.666666666666666852e-01 4.577826692235491990e+00 2.492330826375356523e+01 4.507414760022883371e+01 6.499627104372069653e+01 8.466026257264783794e+01 1.040405698889651944e+02 1.231158168621255555e+02 -1.147189535986801268e+01 -1.251139447272789340e+01 -1.338888934267831488e+01 -1.406975221146966071e+01 -1.452038127103659448e+01 -1.470926406038004330e+01 -1.460787748969731226e+01
1.683333333333333348e-01 4.577826692235491990e+00 2.491813185792439000e+01 4.505258103802994896e+01 6.494589246807325367e+01 8.456758199203238746e+01 1.038912053949120917e+02 1.228947065448523119e+02 -1.147189535986801268e+01 -1.250330014322205585e+01 -1.335516577723414322e+01 -1.399097539126235290e+01 -1.437545693877785169e+01 -1.447570327105325916e+01 -1.426212798237279955e+01
1.700000000000000122e-01 4.577826692235491990e+00 2.491281983239315778e+01 4.503044944077851142e+01 6.489419399448027548e+01 8.447247321835322964e+01 1.037379276125950014e+02 1.226678032282781601e+02 -1.147189535986801268e+01 -1.249529439696756583e+01 -1.332181127794571118e+01 -1.391306069395968592e+01 -1.423211863888181306e+01 -1.424469853953097243e+01 -1.392016231106436130e+01
1.750000000000000167e-01 4.577826692235491990e+00 2.489410421333641921e+01 4.495247418617181268e+01 6.471204710307462449e+01 8.413738078201849646e+01 1.031978909416787218e+02 1.218683650458474972e+02 -1.147189535986801268e+01 -1.247355534031535917e+01 -1.323123941536256254e+01 -1.370148865996569221e+01 -1.384289328464035762e+01 -1.361742098340377005e+01 -1.299157790864030027e+01
1.716666666666666896e-01 4.577826692235491990e+00 2.490724213927239816e+01 4.500721098738346626e+01 6.483990995182682582e+01 8.437260781869439086e+01 1.035769840277102389e+02 1.224295519133149668e+02 -1.147189535986801268e+01 -1.248747214017286211e+01 -1.328922125443022395e+01 -1.383693177967625410e+01 -1.409206561263530766e+01 -1.401898837169429868e+01 -1.358603439707416172e+01
1.733333333333333393e-01 4.577826692235491990e+00 2.490117476291024445e+01 4.498193235699462633e+01 6.478086014214625266e+01 8.426397492115623322e+01 1.034019106987500578e+02 1.221703837652361671e+02 -1.147189535986801268e+01 -1.248002651812453045e+01 -1.325820041172319286e+01 -1.376446840528434379e+01 -1.395875601573450986e+01 -1.380414594881256640e+01 -1.326799444662754546e+01
1.750000000000000167e-01 4.577826692235491990e+00 2.489410421333641921e+01 4.495247418617181268e+01 6.471204710307462449e+01 8.413738078201849646e+01 1.031978909416787218e+02 1.218683650458474972e+02 -1.147189535986801268e+01 -1.247355534031535917e+01 -1.323123941536256254e+01 -1.370148865996569221e+01 -1.384289328464035762e+01 -1.361742098340377005e+01 -1.299157790864030027e+01
1.800000000000000211e-01 4.625374483842615625e+00 2.490852487091110135e+01 4.490424481381038646e+01 6.456440169697785336e+01 8.384830020676251650e+01 1.027213735617198722e+02 1.211554757426953444e+02 -1.159081038965709709e+01 -1.262604534579625160e+01 -1.342744697064263804e+01 -1.395188061972384119e+01 -1.415779110193441248e+01 -1.400677475155287688e+01 -1.346477767849023621e+01
1.766666666666666663e-01 4.577826692235491990e+00 2.488514269928222333e+01 4.491513765255680823e+01 6.462483054228057711e+01 8.397693000726368950e+01 1.029393076588320781e+02 1.214855737267040610e+02 -1.147189535986801268e+01 -1.247187950036582116e+01 -1.322425733016681448e+01 -1.368517880473855719e+01 -1.381288833049509712e+01 -1.356906484703483073e+01 -1.291999435913325556e+01
1.783333333333333437e-01 4.594317758996786516e+00 2.488874568980733315e+01 4.489881388914903937e+01 6.457777525163319865e+01 8.388607459606305383e+01 1.027900382508571937e+02 1.212621894456137426e+02 -1.151276085724709475e+01 -1.252808574781623108e+01 -1.330433833841172309e+01 -1.379801671202076818e+01 -1.396745926144105887e+01 -1.377434434109090944e+01 -1.318484991440581133e+01
1.800000000000000211e-01 4.625374483842615625e+00 2.490852487091110135e+01 4.490424481381038646e+01 6.456440169697785336e+01 8.384830020676251650e+01 1.027213735617198722e+02 1.211554757426953444e+02 -1.159081038965709709e+01 -1.262604534579625160e+01 -1.342744697064263804e+01 -1.395188061972384119e+01 -1.415779110193441248e+01 -1.400677475155287688e+01 -1.346477767849023621e+01
1.850000000000000255e-01 4.733996725924353832e+00 2.499497440439558105e+01 4.496211848632247410e+01 6.458561551677209422e+01 8.382332312872625835e+01 1.026394873476512544e+02 1.210050461082049083e+02 -1.187325094767327904e+01 -1.297146673877384160e+01 -1.384643142723413334e+01 -1.445525615208114800e+01 -1.475625520279708525e+01 -1.471055641731923380e+01 -1.428332588992294738e+01
1.816666666666666707e-01 4.660300066488186843e+00 2.493454191406845410e+01 4.491892884658405904e+01 6.456455912051923463e+01 8.383007710489583530e+01 1.026803759592901741e+02 1.210868920358079635e+02 -1.168015956225120355e+01 -1.273612293802537110e+01 -1.356230711028482894e+01 -1.411575382064773976e+01 -1.435492478474683864e+01 -1.424129629112481688e+01 -1.374057225512727420e+01
1.833333333333333481e-01 4.696768556879813872e+00 2.496376324296066684e+01 4.493880476710794625e+01 6.457247039636307306e+01 8.382295440040147128e+01 1.026547791251301902e+02 1.210390940030795690e+02 -1.177503073283286206e+01 -1.285204347333468533e+01 -1.370272888892166208e+01 -1.428419724834865256e+01 -1.455485996655626657e+01 -1.447603434364829944e+01 -1.401316386293177985e+01
1.850000000000000255e-01 4.733996725924353832e+00 2.499497440439558105e+01 4.496211848632247410e+01 6.458561551677209422e+01 8.382332312872625835e+01 1.026394873476512544e+02 1.210050461082049083e+02 -1.187325094767327904e+01 -1.297146673877384160e+01 -1.384643142723413334e+01 -1.445525615208114800e+01 -1.475625520279708525e+01 -1.471055641731923380e+01 -1.428332588992294738e+01
1.900000000000000022e-01 4.848443611820020038e+00 2.509672935947477512e+01 4.504645510943560538e+01 6.464702611972549562e+01 8.385563326189759437e+01 1.026359829207383001e+02 1.209586117573372377e+02 -1.218027968745677470e+01 -1.334231719223831547e+01 -1.428891022843604297e+01 -1.497693156160953976e+01 -1.536422515971071867e+01 -1.541122503071837002e+01 -1.508218826327597561e+01
1.866666666666666752e-01 4.771720905550590253e+00 2.502768010918638453e+01 4.498809678988140348e+01 6.460284849769082882e+01 8.382952803350293891e+01 1.026321656569591312e+02 1.209815366998927857e+02 -1.197389111370664772e+01 -1.309337806442157515e+01 -1.399241413903057563e+01 -1.462806328525329924e+01 -1.495850753063336391e+01 -1.494466100534854469e+01 -1.455139783536374942e+01
1.883333333333333526e-01 4.809862735459002892e+00 2.506162563885845884e+01 4.501627668789912207e+01 6.462343814015353871e+01 8.384048512454441493e+01 1.026312719527151529e+02 1.209664434568554725e+02 -1.207634798615728577e+01 -1.321712090311130794e+01 -1.414003280713771993e+01 -1.480206559251336884e+01 -1.516124268889139870e+01 -1.517824573734640303e+01 -1.481764515499668633e+01
1.900000000000000022e-01 4.848443611820020038e+00 2.509672935947477512e+01 4.504645510943560538e+01 6.464702611972549562e+01 8.385563326189759437e+01 1.026359829207383001e+02 1.209586117573372377e+02 -1.218027968745677470e+01 -1.334231719223831547e+01 -1.428891022843604297e+01 -1.497693156160953976e+01 -1.536422515971071867e+01 -1.541122503071837002e+01 -1.508218826327597561e+01
1.950000000000000067e-01 4.967905056972044875e+00 2.520941427149139358e+01 4.514862853545256627e+01 6.473444711645154825e+01 8.392363214896759871e+01 1.026795476586294456e+02 1.209724834179493342e+02 -1.249935023045524751e+01 -1.372468218327661127e+01 -1.474095842688117131e+01 -1.550460805496158301e+01 -1.597284630247838777e+01 -1.610529901913592354e+01 -1.586524330060526822e+01
1.916666666666666796e-01 4.887572241952423902e+00 2.513302460498519153e+01 4.507857754181338095e+01 6.467344793051717033e+01 8.387466707495104856e+01 1.026458138554891804e+02 1.209573326876939063e+02 -1.228553684369542331e+01 -1.346877180177496669e+01 -1.443882375374431248e+01 -1.515243437807015070e+01 -1.556725114244394348e+01 -1.564344807122953362e+01 -1.534496123677767976e+01
1.933333333333333570e-01 4.927341670043729138e+00 2.517054738525205693e+01 4.511261126085614848e+01 6.470258309225286553e+01 8.389735270773329034e+01 1.026603861380794172e+02 1.209620465929685622e+02 -1.239191890848783650e+01 -1.359626317278401153e+01 -1.458955129616671442e+01 -1.532837615108481444e+01 -1.577017488945883628e+01 -1.587485155838585804e+01 -1.560601510421309079e+01
1.950000000000000067e-01 4.967905056972044875e+00 2.520941427149139358e+01 4.514862853545256627e+01 6.473444711645154825e+01 8.392363214896759871e+01 1.026795476586294456e+02 1.209724834179493342e+02 -1.249935023045524751e+01 -1.372468218327661127e+01 -1.474095842688117131e+01 -1.550460805496158301e+01 -1.597284630247838777e+01 -1.610529901913592354e+01 -1.586524330060526822e+01
2.000000000000000111e-01 5.095822812465691243e+00 2.533522123882570654e+01 4.526932104398083112e+01 6.484663423362785295e+01 8.402359097001279054e+01 1.027632865800501065e+02 1.210358135152965673e+02 -1.282699431436344994e+01 -1.411433030973076264e+01 -1.519793927790809462e+01 -1.603369163100692063e+01 -1.657808582993676794e+01 -1.678987894195205044e+01 -1.663133603032006036e+01
1.966666666666666841e-01 5.009417534994789811e+00 2.524975666147521380e+01 4.518673052763377740e+01 6.476910080410814885e+01 8.395351241651241025e+01 1.027032353040546298e+02 1.209884910459793872e+02 -1.260775526491749332e+01 -1.385392595297408391e+01 -1.489292164554879960e+01 -1.568099484038819469e+01 -1.617512902831716204e+01 -1.633466509211473294e+01 -1.612254470896806069e+01
1.983333333333333337e-01 5.052005616506342278e+00 2.529166327506062117e+01 4.522695887440137597e+01 6.480652602352493830e+01 8.398689988294445641e+01 1.027312615729619552e+02 1.210097674913379677e+02 -1.271700545674801930e+01 -1.398385083026459696e+01 -1.504529370388291554e+01 -1.585739950460221515e+01 -1.637691207586465580e+01 -1.656288210019092944e+01 -1.637791342373957448e+01
2.000000000000000111e-01 5.095822812465691243e+00 2.533522123882570654e+01 4.526932104398083112e+01 6.484663423362785295e+01 8.402359097001279054e+01 1.027632865800501065e+02 1.210358135152965673e+02 -1.282699431436344994e+01 -1.411433030973076264e+01 -1.519793927790809462e+01 -1.603369163100692063e+01 -1.657808582993676794e+01 -1.678987894195205044e+01 -1.663133603032006036e+01
2.050000000000000155e-01 5.235266830011794603e+00 2.547591034831260970e+01 4.540870449424951261e+01 6.498181672448504287e+01 8.415137520842309016e+01 1.028802235214052132e+02 1.211382604186481160e+02 -1.316025183990814718e+01 -1.450793313251935857e+01 -1.565644090679956690e+01 -1.656102997961846413e+01 -1.717744255017992216e+01 -1.746354578548498537e+01 -1.738059110597738410e+01
2.016666666666666885e-01 5.140975295198384032e+00 2.538048087450560786e+01 4.531379996160799095e+01 6.488932717136044914e+01 8.406339051565176135e+01 1.027990009846623991e+02 1.210661871224951369e+02 -1.293759463555239009e+01 -1.424523123190699536e+01 -1.535073123448550092e+01 -1.620976413106278713e+01 -1.677857898042392648e+01 -1.701563721323438472e+01 -1.688286521313709088e+01
2.033333333333333381e-01 5.187464559914899631e+00 2.542739941063288001e+01 4.536030001654216903e+01 6.493444644896560192e+01 8.410606629378104060e+01 1.028380867914698626e+02 1.211004720144857600e+02 -1.304870385507146402e+01 -1.437645447665621035e+01 -1.550358379414323018e+01 -1.638555576623870280e+01 -1.697836709338787742e+01 -1.724018236373528623e+01 -1.713258993720136303e+01
2.050000000000000155e-01 5.235266830011794603e+00 2.547591034831260970e+01 4.540870449424951261e+01 6.498181672448504287e+01 8.415137520842309016e+01 1.028802235214052132e+02 1.211382604186481160e+02 -1.316025183990814718e+01 -1.450793313251935857e+01 -1.565644090679956690e+01 -1.656102997961846413e+01 -1.717744255017992216e+01 -1.746354578548498537e+01 -1.738059110597738410e+01
2.100000000000000200e-01 5.385887982665792606e+00 2.562995991622785041e+01 4.556387194715347277e+01 6.513545869245697872e+01 8.430055118515562640e+01 1.030217392506888388e+02 1.212687191001315341e+02 -1.349664360115078132e+01 -1.490316066704462372e+01 -1.611453472256547315e+01 -1.708537974709624052e+01 -1.777066783003516903e+01 -1.812737451408977307e+01 -1.811574871983826185e+01
2.066666666666666929e-01 5.284275233771922764e+00 2.552587579240345406e+01 4.545883916077309550e+01 6.503122140984898181e+01 8.419905175402482200e+01 1.029250897960781117e+02 1.211791678979828930e+02 -1.327212278148826563e+01 -1.463957340513901784e+01 -1.580924190126318507e+01 -1.673617110876393710e+01 -1.737584711591148690e+01 -1.768583936574490778e+01 -1.762706342529553893e+01
2.083333333333333426e-01 5.334517506525194186e+00 2.557727205113994273e+01 4.551062087816099222e+01 6.508250927112329975e+01 8.424886751444903155e+01 1.029723706983360074e+02 1.212227836946961048e+02 -1.338428912957862060e+01 -1.477134338907435307e+01 -1.596195537482179816e+01 -1.691095407473786238e+01 -1.757356871251885977e+01 -1.790707144469667256e+01 -1.787204368223687112e+01
2.100000000000000200e-01 5.385887982665792606e+00 2.562995991622785041e+01 4.556387194715347277e+01 6.513545869245697872e+01 8.430055118515562640e+01 1.030217392506888388e+02 1.212687191001315341e+02 -1.349664360115078132e+01 -1.490316066704462372e+01 -1.611453472256547315e+01 -1.708537974709624052e+01 -1.777066783003516903e+01 -1.812737451408977307e+01 -1.811574871983826185e+01
2.150000000000000244e-01 5.546453925267127438e+00 2.579496575741513809e+01 4.573107337861402755e+01 6.530227575363764458e+01 8.446410145788692603e+01 1.031788789036188234e+02 1.214160919091603290e+02 -1.383422430775233103e+01 -1.529840440793087808e+01 -1.657117711382731429e+01 -1.760651337789520099e+01 -1.835861951981711115e+01 -1.878359067684034756e+01 -1.884069166022360520e+01
2.116666666666666696e-01 5.438345538390164435e+00 2.568385268755560347e+01 4.561845366433680482e+01 6.518987209461241150e+01 8.435383914800235061e+01 1.030728585034817115e+02 1.213165565770176642e+02 -1.360912037731513990e+01 -1.503497239011359277e+01 -1.626694830111008372e+01 -1.725944676398710698e+01 -1.796718313224156915e+01 -1.834683748804218695e+01 -1.835832820305540025e+01
2.133333333333333470e-01 5.491901960997321197e+00 2.573890447882324395e+01 4.567425460755209343e+01 6.524556423393724458e+01 8.440846380846346619e+01 1.031253699259085437e+02 1.213658382102743332e+02 -1.372168282026366271e+01 -1.516674610856845362e+01 -1.641917438889647585e+01 -1.743315166824006468e+01 -1.816313782557977063e+01 -1.856551935061670022e+01 -1.859988655628370680e+01
2.150000000000000244e-01 5.546453925267127438e+00 2.579496575741513809e+01 4.573107337861402755e+01 6.530227575363764458e+01 8.446410145788692603e+01 1.031788789036188234e+02 1.214160919091603290e+02 -1.383422430775233103e+01 -1.529840440793087808e+01 -1.657117711382731429e+01 -1.760651337789520099e+01 -1.835861951981711115e+01 -1.878359067684034756e+01 -1.884069166022360520e+01
2.200000000000000011e-01 5.715731323726365609e+00 2.596813395603057728e+01 4.590575801765233876e+01 6.547574993719098302e+01 8.463332088801057296e+01 1.033405252607791738e+02 1.215666245397686680e+02 -1.417091780580053495e+01 -1.569206600093514226e+01 -1.702552758027247393e+01 -1.812465844458212416e+01 -1.894292772674332070e+01 -1.943557912703562707e+01 -1.956092236854932054e+01
2.166666666666666741e-01 5.601963469573676413e+00 2.585193387047181801e+01 4.578873474595199156e+01 6.535975041447665035e+01 8.452040605358023129e+01 1.032329406120523458e+02 1.214667650973609199e+02 -1.394666990657149697e+01 -1.542989017616771363e+01 -1.672292800101801902e+01 -1.777954411255802469e+01 -1.855369419916094031e+01 -1.900118504672084541e+01 -1.908095900598465988e+01
2.183333333333333515e-01 5.658429182579707728e+00 2.590972432288220162e+01 4.584706141201687757e+01 6.541770764477382727e+01 8.457698272714571885e+01 1.032870345302863200e+02 1.215172001412816911e+02 -1.405895149993756021e+01 -1.556114833242021334e+01 -1.687439649693065391e+01 -1.795225102382635640e+01 -1.874842133548968448e+01 -1.921843002828411429e+01 -1.932090088672662276e+01
2.200000000000000011e-01 5.715731323726365609e+00 2.596813395603057728e+01 4.590575801765233876e+01 6.547574993719098302e+01 8.463332088801057296e+01 1.033405252607791738e+02 1.215666245397686680e+02 -1.417091780580053495e+01 -1.569206600093514226e+01 -1.702552758027247393e+01 -1.812465844458212416e+01 -1.894292772674332070e+01 -1.943557912703562707e+01 -1.956092236854932054e+01
2.250000000000000056e-01 5.892036205791542969e+00 2.614548174487610410e+01 4.608140270793106197e+01 6.564654139962634360e+01 8.479574653222015002e+01 1.034907611048835037e+02 1.217005955268300141e+02 -1.450356687664207556e+01 -1.608165134056123335e+01 -1.747619538728213229e+01 -1.864002631241452690e+01 -1.952595266061710433e+01 -2.008843227248639352e+01 -2.028487297214952534e+01
2.216666666666666785e-01 5.773785183586269909e+00 2.602696391659115704e+01 4.596449982466189965e+01 6.553341299743374293e+01 8.468880130121871730e+01 1.033926217884503558e+02 1.216140574952958815e+02 -1.428240727289598233e+01 -1.582251445106755661e+01 -1.717624788341175801e+01 -1.829677399169378305e+01 -1.913733012944639000e+01 -1.965288833440092731e+01 -1.980145006664192664e+01
2.233333333333333559e-01 5.832577940682057260e+00 2.608610976881081456e+01 4.602308294766010022e+01 6.559038344704696044e+01 8.474298893644414932e+01 1.034427533098269265e+02 1.216587765489897492e+02 -1.439331572276186222e+01 -1.595239892749470378e+01 -1.732648769454982585e+01 -1.846857167876207129e+01 -1.933166757901044264e+01 -1.987048513341267153e+01 -2.004272493976030489e+01
2.250000000000000056e-01 5.892036205791542969e+00 2.614548174487610410e+01 4.608140270793106197e+01 6.564654139962634360e+01 8.479574653222015002e+01 1.034907611048835037e+02 1.217005955268300141e+02 -1.450356687664207556e+01 -1.608165134056123335e+01 -1.747619538728213229e+01 -1.864002631241452690e+01 -1.952595266061710433e+01 -2.008843227248639352e+01 -2.028487297214952534e+01
2.300000000000000100e-01 6.074512615405669891e+00 2.632496832888888250e+01 4.625472774338582838e+01 6.581002722049869647e+01 8.494525668861079737e+01 1.036217598916889244e+02 1.218082191413362665e+02 -1.483016565410272314e+01 -1.646529978145746043e+01 -1.792172682005260498e+01 -1.915188955613562172e+01 -2.010806088475649744e+01 -2.074401675719710880e+01 -2.101634414480887969e+01
2.266666666666666829e-01 5.952145309169979193e+00 2.620505235504293040e+01 4.613942083532384686e+01 6.570183801089149256e+01 8.484701290572968446e+01 1.035365678582633819e+02 1.217394151607878001e+02 -1.461312264971525998e+01 -1.621022838186372184e+01 -1.762532676590369718e+01 -1.881109883413575545e+01 -1.972015889967755697e+01 -2.030672445256948322e+01 -2.052791949268218019e+01
2.283333333333333603e-01 6.012972001897955998e+00 2.626487616361050925e+01 4.619718258576690317e+01 6.575631030694414392e+01 8.489681592909572316e+01 1.035801892598896643e+02 1.217752338037727071e+02 -1.472198985279820427e+01 -1.633811526713992990e+01 -1.777384492229618473e+01 -1.898173139949023991e+01 -1.991421023278846292e+01 -2.052527144028148243e+01 -2.077176527874350853e+01
2.300000000000000100e-01 6.074512615405669891e+00 2.632496832888888250e+01 4.625472774338582838e+01 6.581002722049869647e+01 8.494525668861079737e+01 1.036217598916889244e+02 1.218082191413362665e+02 -1.483016565410272314e+01 -1.646529978145746043e+01 -1.792172682005260498e+01 -1.915188955613562172e+01 -2.010806088475649744e+01 -2.074401675719710880e+01 -2.101634414480887969e+01
2.350000000000000144e-01 6.263876718015979783e+00 2.650775894146321576e+01 4.642749017210725526e+01 6.596867681219541169e+01 8.508512531781255461e+01 1.037376598385181978e+02 1.218945225682869875e+02 -1.515147734005054225e+01 -1.684335498429810940e+01 -1.836193554105162917e+01 -1.965943625946082207e+01 -2.068773282752028209e+01 -2.140003527861130550e+01 -2.175220151801945079e+01
2.316666666666666874e-01 6.136840269824705985e+00 2.638543183098200373e+01 4.631219611186717344e+01 6.586317192024483802e+01 8.499256754604202513e+01 1.036615662174983044e+02 1.218387155881289061e+02 -1.493770962588226681e+01 -1.659181836595157833e+01 -1.806897729289745413e+01 -1.932153819540056716e+01 -2.030162765879703102e+01 -2.096282120603712684e+01 -2.126145327450027978e+01
2.333333333333333370e-01 6.200088131922409040e+00 2.644644180208177175e+01 4.636981311189542510e+01 6.591602939032415520e+01 8.503910292053943465e+01 1.037000422541392481e+02 1.218672469463630677e+02 -1.504476209226863404e+01 -1.671777500667554861e+01 -1.821564704528195122e+01 -1.949065684353980998e+01 -2.049480039612411986e+01 -2.118146615888752393e+01 -2.150674685662721686e+01
2.350000000000000144e-01 6.263876718015979783e+00 2.650775894146321576e+01 4.642749017210725526e+01 6.596867681219541169e+01 8.508512531781255461e+01 1.037376598385181978e+02 1.218945225682869875e+02 -1.515147734005054225e+01 -1.684335498429810940e+01 -1.836193554105162917e+01 -1.965943625946082207e+01 -2.068773282752028209e+01 -2.140003527861130550e+01 -2.175220151801945079e+01
2.400000000000000189e-01 6.450570310387515605e+00 2.668768943321644116e+01 4.659717018326837490e+01 6.612397574881858020e+01 8.522131764298417522e+01 1.038494909812645517e+02 1.219762905926433092e+02 -1.547166854837088401e+01 -1.722068716167273550e+01 -1.880196608180306939e+01 -2.016750464922242259e+01 -2.126878470340920302e+01 -2.205844954182294515e+01 -2.249162306846936588e+01
2.366666666666666918e-01 6.327603922667053737e+00 2.656896480379459646e+01 4.648500183760854298e+01 6.602109790547721957e+01 8.513085109234420145e+01 1.037748987553488718e+02 1.219213235681314984e+02 -1.525806189694643855e+01 -1.696882115182621931e+01 -1.850814228085469892e+01 -1.982818371850396133e+01 -2.088070287696470118e+01 -2.161873284024162345e+01 -2.199789759827476132e+01
2.383333333333333415e-01 6.390283652333756947e+00 2.662931037823909008e+01 4.654184630858694760e+01 6.607305722652515101e+01 8.517634003132668852e+01 1.038121528272937582e+02 1.219484263315227395e+02 -1.536475442415613024e+01 -1.709451098688783688e+01 -1.865468397901327080e+01 -1.999736313711083469e+01 -2.107417829439066281e+01 -2.183797704162108744e+01 -2.224414179477646769e+01
2.400000000000000189e-01 6.450570310387515605e+00 2.668768943321644116e+01 4.659717018326837490e+01 6.612397574881858020e+01 8.522131764298417522e+01 1.038494909812645517e+02 1.219762905926433092e+02 -1.547166854837088401e+01 -1.722068716167273550e+01 -1.880196608180306939e+01 -2.016750464922242259e+01 -2.126878470340920302e+01 -2.205844954182294515e+01 -2.249162306846936588e+01
2.450000000000000233e-01 6.596401120049082856e+00 2.683184037143972844e+01 4.673663675241640902e+01 6.625529787362870593e+01 8.534063178466996646e+01 1.039525919722874221e+02 1.220587030357915381e+02 -1.579316442061772818e+01 -1.760363255293441753e+01 -1.925194901151222737e+01 -2.068963592748152891e+01 -2.186753209798772346e+01 -2.273747727015231845e+01 -2.325363914705261337e+01
2.416666666666666685e-01 6.506544505806195033e+00 2.674235461015087623e+01 4.664941702603879747e+01 6.617251281625770787e+01 8.526468982908251348e+01 1.038861021375669367e+02 1.220044300557088803e+02 -1.557874826501518761e+01 -1.734750401630239480e+01 -1.895036845219454946e+01 -2.033921996677854338e+01 -2.146536310112742285e+01 -2.228120914962280708e+01 -2.274159768784371849e+01
2.433333333333333459e-01 6.555857380317459793e+00 2.679110151149499686e+01 4.669657168123436008e+01 6.621689503357005435e+01 8.530498377694861745e+01 1.039208777721936485e+02 1.220321676798907049e+02 -1.568593072959602353e+01 -1.747512446293986699e+01 -1.910028977273997342e+01 -2.051314619522021232e+01 -2.166478425490763371e+01 -2.250734791404369872e+01 -2.299535874181349016e+01
2.450000000000000233e-01 6.596401120049082856e+00 2.683184037143972844e+01 4.673663675241640902e+01 6.625529787362870593e+01 8.534063178466996646e+01 1.039525919722874221e+02 1.220587030357915381e+02 -1.579316442061772818e+01 -1.760363255293441753e+01 -1.925194901151222737e+01 -2.068963592748152891e+01 -2.186753209798772346e+01 -2.273747727015231845e+01 -2.325363914705261337e+01
2.500000000000000000e-01 6.647730690757475358e+00 2.688676043329856213e+01 4.679451442606315936e+01 6.631536493108262675e+01 8.540199175511176577e+01 1.040142300761456653e+02 1.221194992022493011e+02 -1.611662690586675595e+01 -1.799477849325375800e+01 -1.971635839647787236e+01 -2.123214971439449172e+01 -2.249208906183607581e+01 -2.344695669121097126e+01 -2.404971333200275652e+01
2.466666666666666730e-01 6.626013158793059965e+00 2.686231446497549058e+01 4.676737481004328600e+01 6.628562066246315965e+01 8.536978838909671197e+01 1.039797711075554787e+02 1.220830463161912718e+02 -1.590053829219482395e+01 -1.773311705949226535e+01 -1.940542019720760081e+01 -2.086873928709052706e+01 -2.207362842892909427e+01 -2.297159034447273029e+01 -2.351640644534243663e+01
2.483333333333333504e-01 6.643213771307037163e+00 2.688080993881344583e+01 4.678694614705069910e+01 6.630600479943029768e+01 8.539068034636042626e+01 1.040008271873609829e+02 1.221038884113307432e+02 -1.600826957697029940e+01 -1.786355381701601175e+01 -1.956042369585921747e+01 -2.104991962008590178e+01 -2.228229000434330587e+01 -2.320867932994801919e+01 -2.378246153522223238e+01
2.500000000000000000e-01 6.647730690757475358e+00 2.688676043329856213e+01 4.679451442606315936e+01 6.631536493108262675e+01 8.540199175511176577e+01 1.040142300761456653e+02 1.221194992022493011e+02 -1.611662690586675595e+01 -1.799477849325375800e+01 -1.971635839647787236e+01 -2.123214971439449172e+01 -2.249208906183607581e+01 -2.344695669121097126e+01 -2.404971333200275652e+01
2.550000000000000044e-01 6.585300530836462052e+00 2.682722841081280407e+01 4.674001416025127753e+01 6.626820077035351630e+01 8.536459939407767195e+01 1.039891322613161009e+02 1.221092566241157868e+02 -1.644945487817602370e+01 -1.839279854102263201e+01 -2.018464277192220280e+01 -2.177505082165525963e+01 -2.311308724965304151e+01 -2.414851468616499020e+01 -2.483314096180070152e+01
2.516666666666667052e-01 6.639222028704294232e+00 2.687962039448558826e+01 4.678928680425390496e+01 6.631261911068162362e+01 8.540231234552430806e+01 1.040182054434771004e+02 1.221277089907765827e+02 -1.622605092704392149e+01 -1.812673894350670878e+01 -1.987265913974548681e+01 -2.141434263990902309e+01 -2.270142074612470040e+01 -2.368431713084626367e+01 -2.431558809032649293e+01
2.533333333333333548e-01 6.618189725625018838e+00 2.685968163773624795e+01 4.677120867481556132e+01 6.629722885164477475e+01 8.539048307799981785e+01 1.040108401677159264e+02 1.221257228939386721e+02 -1.633690704875044020e+01 -1.825940383844372761e+01 -2.002885185864286655e+01 -2.159554279651308661e+01 -2.290881731200473226e+01 -2.391875938820412628e+01 -2.457753996487977233e+01
2.550000000000000044e-01 6.585300530836462052e+00 2.682722841081280407e+01 4.674001416025127753e+01 6.626820077035351630e+01 8.536459939407767195e+01 1.039891322613161009e+02 1.221092566241157868e+02 -1.644945487817602370e+01 -1.839279854102263201e+01 -2.018464277192220280e+01 -2.177505082165525963e+01 -2.311308724965304151e+01 -2.414851468616499020e+01 -2.483314096180070152e+01
2.600000000000000089e-01 6.401730475191733660e+00 2.663775865849515156e+01 4.654686532985914482e+01 6.607391310157630926e+01 8.517200107845900448e+01 1.038012997559559096e+02 1.219294669162901386e+02 -1.679425089636205470e+01 -1.879080153582901147e+01 -2.063846472410552479e+01 -2.228664184323065456e+01 -2.368363800364998895e+01 -2.477836845053425208e+01 -2.552171791927237976e+01
2.566666666666667096e-01 6.539319020375137903e+00 2.678065631291246618e+01 4.669364025509847238e+01 6.622291321223518423e+01 8.532137292806592654e+01 1.039490130218794093e+02 1.220733445054684410e+02 -1.656389623259883948e+01 -1.852677529782691934e+01 -2.033941394322384255e+01 -2.195165315036509668e+01 -2.331229375269101212e+01 -2.437079597356702365e+01 -2.507863030171860785e+01
2.583333333333333592e-01 6.478966575719683263e+00 2.671840335142202605e+01 4.663021498433815992e+01 6.615915014368630409e+01 8.525820270125447564e+01 1.038874495706438950e+02 1.220144695593749873e+02 -1.667945190757443541e+01 -1.866023190549236332e+01 -2.049166039120270710e+01 -2.212335756117256125e+01 -2.350387040081906065e+01 -2.458237541630100154e+01 -2.531003357384932428e+01
2.600000000000000089e-01 6.401730475191733660e+00 2.663775865849515156e+01 4.654686532985914482e+01 6.607391310157630926e+01 8.517200107845900448e+01 1.038012997559559096e+02 1.219294669162901386e+02 -1.679425089636205470e+01 -1.879080153582901147e+01 -2.063846472410552479e+01 -2.228664184323065456e+01 -2.368363800364998895e+01 -2.477836845053425208e+01 -2.552171791927237976e+01
2.650000000000000133e-01 6.037960566272253971e+00 2.625649552607228898e+01 4.615100378968441674e+01 6.566678335792835242e+01 8.475732823104615932e+01 1.033831505573808300e+02 1.215121838106688443e+02 -1.707571609536902102e+01 -1.910176014477745809e+01 -2.097838555574795549e+01 -2.265447951480658162e+01 -2.407781579165364505e+01 -2.519677213433902807e+01 -2.596170183409640231e+01
2.616666666666666585e-01 6.304402603201401334e+00 2.653551802952682337e+01 4.644047358837872252e+01 6.596425983580358832e+01 8.506009445061070551e+01 1.036882536788512539e+02 1.218164847563796229e+02 -1.690423959515799268e+01 -1.891386879635899376e+01 -2.077466532269052379e+01 -2.243582341534848368e+01 -2.384542808964537031e+01 -2.495216555351500887e+01 -2.570668715453933828e+01
2.633333333333333637e-01 6.184246252331536020e+00 2.640901183785771522e+01 4.630852411337201602e+01 6.582792460855253580e+01 8.492057017880745207e+01 1.035468601698081414e+02 1.216746445290198153e+02 -1.700191119256853511e+01 -1.902138485760915643e+01 -2.089177461268037206e+01 -2.256209704440247066e+01 -2.398025508464933608e+01 -2.509475230706461346e+01 -2.585606114831704261e+01
2.650000000000000133e-01 6.037960566272253971e+00 2.625649552607228898e+01 4.615100378968441674e+01 6.566678335792835242e+01 8.475732823104615932e+01 1.033831505573808300e+02 1.215121838106688443e+02 -1.707571609536902102e+01 -1.910176014477745809e+01 -2.097838555574795549e+01 -2.265447951480658162e+01 -2.407781579165364505e+01 -2.519677213433902807e+01 -2.596170183409640231e+01
2.700000000000000178e-01 5.497917148875891336e+00 2.571206678268764634e+01 4.560780595110107072e+01 6.513065335113495280e+01 8.423420048595279752e+01 1.028789193246536513e+02 1.210325527117013706e+02 -1.703369560652076231e+01 -1.906538523596095658e+01 -2.094840167217464000e+01 -2.263153583985892325e+01 -2.406244097157186346e+01 -2.518935056932979677e+01 -2.596245120472660517e+01
2.666666666666666630e-01 5.867156043854342862e+00 2.608130821514234299e+01 4.597305935805002974e+01 6.548783720042375478e+01 8.457923453003542136e+01 1.032078260435211661e+02 1.213415665494718780e+02 -1.711122882453164351e+01 -1.914116982387446342e+01 -2.102153337574394243e+01 -2.270112729237924754e+01 -2.412764503694962315e+01 -2.524938501461003781e+01 -2.601662424098281434e+01
2.683333333333333681e-01 5.681220653027406975e+00 2.589415121125773567e+01 4.578664270540765102e+01 6.530419445854228400e+01 8.440042743303867212e+01 1.030358960994825708e+02 1.211784822701023927e+02 -1.709506550626895560e+01 -1.912694755086810261e+01 -2.100949609124709738e+01 -2.269148260640578485e+01 -2.412055588108620086e+01 -2.524496159084717917e+01 -2.601491651936080274e+01
2.700000000000000178e-01 5.497917148875891336e+00 2.571206678268764634e+01 4.560780595110107072e+01 6.513065335113495280e+01 8.423420048595279752e+01 1.028789193246536513e+02 1.210325527117013706e+02 -1.703369560652076231e+01 -1.906538523596095658e+01 -2.094840167217464000e+01 -2.263153583985892325e+01 -2.406244097157186346e+01 -2.518935056932979677e+01 -2.596245120472660517e+01
2.750000000000000222e-01 5.030055323882928420e+00 2.525320011474729398e+01 4.516286585468172632e+01 6.470449548760799985e+01 8.383148936591450706e+01 1.025040096581664386e+02 1.206893712252974495e+02 -1.673354711641988146e+01 -1.874980133897123835e+01 -2.061968305986015793e+01 -2.229227480120339067e+01 -2.371547322336248342e+01 -2.483769459706712013e+01 -2.560923488500771583e+01
2.716666666666666674e-01 5.327351045087010739e+00 2.554402729613973122e+01 4.544416096618741108e+01 6.497325333031031391e+01 8.408483144854622537e+01 1.027392528777895535e+02 1.209040941092926431e+02 -1.694511619193169594e+01 -1.897415707932220386e+01 -2.085538654295518057e+01 -2.253766925489889772e+01 -2.396871509927809996e+01 -2.509679380001401938e+01 -2.587210439680993090e+01
2.733333333333333726e-01 5.171749654906817817e+00 2.539152639890427210e+01 4.529639748468503058e+01 6.483183174477134969e+01 8.395128416094200929e+01 1.026149995006390725e+02 1.207904009968208072e+02 -1.684252144946649921e+01 -1.886635031484600944e+01 -2.074319088661429333e+01 -2.242201386912975281e+01 -2.385061844357465333e+01 -2.497734230933361843e+01 -2.575242638412570528e+01
2.750000000000000222e-01 5.030055323882928420e+00 2.525320011474729398e+01 4.516286585468172632e+01 6.470449548760799985e+01 8.383148936591450706e+01 1.025040096581664386e+02 1.206893712252974495e+02 -1.673354711641988146e+01 -1.874980133897123835e+01 -2.061968305986015793e+01 -2.229227480120339067e+01 -2.371547322336248342e+01 -2.483769459706712013e+01 -2.560923488500771583e+01
2.800000000000000266e-01 4.665427749628094922e+00 2.489916266747228946e+01 4.482300161724919008e+01 6.438244831575985927e+01 8.353092986109706430e+01 1.022286044000048832e+02 1.204427572100300239e+02 -1.639538851266493324e+01 -1.837945372321841120e+01 -2.021750563994991978e+01 -2.185889406223319043e+01 -2.325177064094241786e+01 -2.434478816520526578e+01 -2.508845506988385665e+01
2.766666666666666718e-01 4.899794823588164761e+00 2.512647947151612726e+01 4.504096277302559059e+01 6.458868163511897365e+01 8.372301207266895062e+01 1.024040752004689807e+02 1.205991307923883937e+02 -1.662170312585256937e+01 -1.862854642018951523e+01 -2.048937743101281939e+01 -2.215338016972211221e+01 -2.356854272667244388e+01 -2.468335932673320698e+01 -2.544818719200364754e+01
2.783333333333333770e-01 4.778882303095191908e+00 2.500915423163478124e+01 4.492840537730391759e+01 6.448209292658776803e+01 8.362360296602474818e+01 1.023130577837300308e+02 1.205177113483714209e+02 -1.650872137528978456e+01 -1.850471831848653537e+01 -2.035481004386875981e+01 -2.200826814245591123e+01 -2.341316403029503590e+01 -2.451806906048705059e+01 -2.527340971290452032e+01
2.800000000000000266e-01 4.665427749628094922e+00 2.489916266747228946e+01 4.482300161724919008e+01 6.438244831575985927e+01 8.353092986109706430e+01 1.022286044000048832e+02 1.204427572100300239e+02 -1.639538851266493324e+01 -1.837945372321841120e+01 -2.021750563994991978e+01 -2.185889406223319043e+01 -2.325177064094241786e+01 -2.434478816520526578e+01 -2.508845506988385665e+01
2.850000000000000311e-01 4.357885100575763282e+00 2.460064548578496257e+01 4.453674674613994000e+01 6.411194880351600034e+01 8.327992540343939254e+01 1.020010671619446185e+02 1.202428730414479503e+02 -1.605515208053991572e+01 -1.799896395272610050e+01 -1.979551491784764394e+01 -2.139438053054910682e+01 -2.274397645135167423e+01 -2.379325769887650566e+01 -2.449307239655646740e+01
2.816666666666666763e-01 4.558015314126078188e+00 2.479501530879716498e+01 4.472321428208889671e+01 6.428818409872860684e+01 8.344341649886770540e+01 1.021491301057267549e+02 1.203726658991528495e+02 -1.628185067276196563e+01 -1.825316754372392225e+01 -2.007819500690837700e+01 -2.170635749926857372e+01 -2.308588902721838210e+01 -2.416553223366870640e+01 -2.489589263178537237e+01
2.833333333333333259e-01 4.455704491221796459e+00 2.469572060033017280e+01 4.462801292050762214e+01 6.419823941765142195e+01 8.335997497307775461e+01 1.020735168109364253e+02 1.203062783756272012e+02 -1.616833899009774811e+01 -1.812622138196321941e+01 -1.993739592902180391e+01 -2.155136186153931632e+01 -2.291644083034078250e+01 -2.398147601922649841e+01 -2.469718617500292979e+01
2.850000000000000311e-01 4.357885100575763282e+00 2.460064548578496257e+01 4.453674674613994000e+01 6.411194880351600034e+01 8.327992540343939254e+01 1.020010671619446185e+02 1.202428730414479503e+02 -1.605515208053991572e+01 -1.799896395272610050e+01 -1.979551491784764394e+01 -2.139438053054910682e+01 -2.274397645135167423e+01 -2.379325769887650566e+01 -2.449307239655646740e+01
2.900000000000000355e-01 4.085166938714640317e+00 2.433481273530152222e+01 4.428096067354140786e+01 6.386973444975725300e+01 8.305515742862444029e+01 1.017979458128533423e+02 1.200658904085361485e+02 -1.571651821527248849e+01 -1.761538626638457572e+01 -1.936477911225565762e+01 -2.091452570656963772e+01 -2.221336848700640587e+01 -2.321066236676299610e+01 -2.385772635498572924e+01
2.866666666666666807e-01 4.263809638830816873e+00 2.450908062887332051e+01 4.444875049864106131e+01 6.402869234985749358e+01 8.320268932703135079e+01 1.019312347326737296e+02 1.201819205830508821e+02 -1.594211988829582261e+01 -1.787136472965618239e+01 -1.965269356155602054e+01 -2.123576181629093895e+01 -2.256908647461022710e+01 -2.360174538614659667e+01 -2.428473054058230218e+01
2.883333333333333304e-01 4.173060509282490393e+00 2.442061819231209796e+01 4.436362787551996689e+01 6.394808493082302192e+01 8.312789009858681766e+01 1.018636462562635643e+02 1.201230436835580520e+02 -1.582928908844168703e+01 -1.774352344825715733e+01 -1.950909611324496140e+01 -2.107574659791986704e+01 -2.239210068844098345e+01 -2.340736969485108077e+01 -2.407270302056302214e+01
2.900000000000000355e-01 4.085166938714640317e+00 2.433481273530152222e+01 4.428096067354140786e+01 6.386973444975725300e+01 8.305515742862444029e+01 1.017979458128533423e+02 1.200658904085361485e+02 -1.571651821527248849e+01 -1.761538626638457572e+01 -1.936477911225565762e+01 -2.091452570656963772e+01 -2.221336848700640587e+01 -2.321066236676299610e+01 -2.385772635498572924e+01
2.950000000000000400e-01 3.835244782931750418e+00 2.409013548132100624e+01 4.404466176503944297e+01 6.364535545520178061e+01 8.284662546244602765e+01 1.016095393872978860e+02 1.199021941979581953e+02 -1.537870531716197675e+01 -1.722975345142136661e+01 -1.892856913157569210e+01 -2.042528044832207712e+01 -2.166902175237930805e+01 -2.260963076928589288e+01 -2.319899610532543122e+01
2.916666666666666852e-01 3.999821647465844787e+00 2.425136808618243833e+01 4.420046373324289846e+01 6.379336551899536545e+01 8.298422336539606192e+01 1.017338695780380249e+02 1.200101969698998943e+02 -1.560386912336773513e+01 -1.748704543124098265e+01 -1.921987123602616165e+01 -2.075227013164812107e+01 -2.203310859230692742e+01 -2.301189451411602249e+01 -2.364012765858796428e+01
2.933333333333333348e-01 3.916619029702792520e+00 2.416990797897437560e+01 4.412179064775423853e+01 6.371866038220486672e+01 8.291479596001939001e+01 1.016711471091286683e+02 1.199557089213626426e+02 -1.549127405058134421e+01 -1.735849581734341029e+01 -1.907444465696638503e+01 -2.058914393690661626e+01 -2.185159095256155481e+01 -2.281145483868206369e+01 -2.342042563352895002e+01
2.950000000000000400e-01 3.835244782931750418e+00 2.409013548132100624e+01 4.404466176503944297e+01 6.364535545520178061e+01 8.284662546244602765e+01 1.016095393872978860e+02 1.199021941979581953e+02 -1.537870531716197675e+01 -1.722975345142136661e+01 -1.892856913157569210e+01 -2.042528044832207712e+01 -2.166902175237930805e+01 -2.260963076928589288e+01 -2.319899610532543122e+01
3.000000000000000444e-01 3.599659410312322283e+00 2.385861392854971186e+01 4.382031023250165447e+01 6.343170134180141417e+01 8.264758864207533406e+01 1.014293917292537657e+02 1.197455079362117374e+02 -1.504112373883379661e+01 -1.684263519810108178e+01 -1.848887788282790368e+01 -1.993032098367409688e+01 -2.111654226216559849e+01 -2.199792193852439581e+01 -2.252698465692820307e+01
2.966666666666666896e-01 3.755451530473658206e+00 2.401180918776396567e+01 4.396884106953996962e+01 6.357321883360739889e+01 8.277948219865695023e+01 1.015488166125894196e+02 1.198494201936293138e+02 -1.526617397006703669e+01 -1.710085735546868335e+01 -1.878231785543111343e+01 -2.026079302719905328e+01 -2.148556006523597972e+01 -2.240663196730495699e+01 -2.297610332296986257e+01
2.983333333333333393e-01 3.676987509288729417e+00 2.393468916318109052e+01 4.389410017712202716e+01 6.350203261100692487e+01 8.271315696739418399e+01 1.014887759426806184e+02 1.197971876536081623e+02 -1.515364275133398664e+01 -1.697180679295849615e+01 -1.863573524283109606e+01 -2.009577971062619639e+01 -2.130136557686931553e+01 -2.220268707147231169e+01 -2.275205120347955301e+01
3.000000000000000444e-01 3.599659410312322283e+00 2.385861392854971186e+01 4.382031023250165447e+01 6.343170134180141417e+01 8.264758864207533406e+01 1.014293917292537657e+02 1.197455079362117374e+02 -1.504112373883379661e+01 -1.684263519810108178e+01 -1.848887788282790368e+01 -1.993032098367409688e+01 -2.111654226216559849e+01 -2.199792193852439581e+01 -2.252698465692820307e+01
3.049999999999999933e-01 3.373031030480179826e+00 2.363551725984101992e+01 4.360383880526075728e+01 6.322537880276905753e+01 8.245533682412224152e+01 1.012554868834768484e+02 1.195945257729377289e+02 -1.470411391210518559e+01 -1.645496689104190224e+01 -1.804730806036918977e+01 -1.943196789986400219e+01 -2.055899413079475835e+01 -2.137934177199153396e+01 -2.184620892173253992e+01
3.016666666666666941e-01 3.523312815630467387e+00 2.378346236053667795e+01 4.374738459143733849e+01 6.336217438542981029e+01 8.258276456630585471e+01 1.013706918356949984e+02 1.196944525973025719e+02 -1.492866074184801839e+01 -1.671339792182907047e+01 -1.834181106156531982e+01 -1.976448918504718577e+01 -2.093116536484103207e+01 -2.179240935387968037e+01 -2.230096751687581502e+01
3.033333333333333437e-01 3.447817612524728403e+00 2.370913379619835837e+01 4.367525331990903936e+01 6.329341431141482843e+01 8.251868217562287100e+01 1.013127115857919165e+02 1.196440985829432861e+02 -1.481631490040357768e+01 -1.658416163007943922e+01 -1.819460367956116897e+01 -1.959835088872210207e+01 -2.074529336500480881e+01 -2.158619282813359419e+01 -2.207402047092774566e+01
3.049999999999999933e-01 3.373031030480179826e+00 2.363551725984101992e+01 4.360383880526075728e+01 6.322537880276905753e+01 8.245533682412224152e+01 1.012554868834768484e+02 1.195945257729377289e+02 -1.470411391210518559e+01 -1.645496689104190224e+01 -1.804730806036918977e+01 -1.943196789986400219e+01 -2.055899413079475835e+01 -2.137934177199153396e+01 -2.184620892173253992e+01
3.099999999999999978e-01 3.151636427461361301e+00 2.341795503532002698e+01 4.339322879036148350e+01 6.302529134889649498e+01 8.226975995337181757e+01 1.010887809833121764e+02 1.194513665539628278e+02 -1.436871252840622049e+01 -1.606807031831440469e+01 -1.760541751927134513e+01 -1.893193360533395264e+01 -1.999813118468933837e+01 -2.075554246111503787e+01 -2.115804899242948522e+01
3.066666666666666985e-01 3.298819344840386414e+00 2.356250952204133853e+01 4.353306991493732880e+01 6.315803086014592793e+01 8.239272818747846827e+01 1.011990571766338718e+02 1.195458170709313208e+02 -1.459208724480115116e+01 -1.632585485549081739e+01 -1.789997558779061748e+01 -1.926539922979843666e+01 -2.037233056982259072e+01 -2.117191819009685005e+01 -2.161758818787898306e+01
3.083333333333333481e-01 3.225062200145357494e+00 2.349001939796956151e+01 4.346288620984081774e+01 6.309134294026881662e+01 8.233086441206208406e+01 1.011434697813091503e+02 1.194980631478384510e+02 -1.448027624495412802e+01 -1.619687522211239283e+01 -1.775266175935379209e+01 -1.909870240104146077e+01 -2.018535730162794195e+01 -2.096396781148450827e+01 -2.138818818143197475e+01
3.099999999999999978e-01 3.151636427461361301e+00 2.341795503532002698e+01 4.339322879036148350e+01 6.302529134889649498e+01 8.226975995337181757e+01 1.010887809833121764e+02 1.194513665539628278e+02 -1.436871252840622049e+01 -1.606807031831440469e+01 -1.760541751927134513e+01 -1.893193360533395264e+01 -1.999813118468933837e+01 -2.075554246111503787e+01 -2.115804899242948522e+01
3.150000000000000022e-01 2.932241464657777907e+00 2.320352523638520381e+01 4.318695193439930335e+01 6.283084483883999383e+01 8.209127923786134318e+01 1.009308139885285982e+02 1.193188150199245996e+02 -1.403604266861582595e+01 -1.568330677828232744e+01 -1.716473063267772048e+01 -1.843179423971928799e+01 -1.943543610314063130e+01 -2.012773715706767774e+01 -2.046324539987926272e+01
3.116666666666667029e-01 3.078431230115581396e+00 2.334623689219619891e+01 4.332405090903989731e+01 6.295986454143481836e+01 8.220944183394405513e+01 1.010350607377956607e+02 1.194058455523296089e+02 -1.425745037251407155e+01 -1.593950049176403105e+01 -1.745830531250357964e+01 -1.876515193405048620e+01 -1.981070115142914290e+01 -2.054667290916435007e+01 -2.092717421284457302e+01
3.133333333333333526e-01 3.005338383339436703e+00 2.327478759496178284e+01 4.325530736017729794e+01 6.289505178533902807e+01 8.214993719046577780e+01 1.009823785895599428e+02 1.193616177850974367e+02 -1.414654583809115707e+01 -1.581122804087715039e+01 -1.731138953866541286e+01 -1.859841818185026341e+01 -1.962311725694002007e+01 -2.033739008465837728e+01 -2.069556621285832421e+01
3.150000000000000022e-01 2.932241464657777907e+00 2.320352523638520381e+01 4.318695193439930335e+01 6.283084483883999383e+01 8.209127923786134318e+01 1.009308139885285982e+02 1.193188150199245996e+02 -1.403604266861582595e+01 -1.568330677828232744e+01 -1.716473063267772048e+01 -1.843179423971928799e+01 -1.943543610314063130e+01 -2.012773715706767774e+01 -2.046324539987926272e+01
3.200000000000000067e-01 2.711482034182895351e+00 2.298962758396915262e+01 4.298319176963534716e+01 6.264105062458430950e+01 8.191980545589926521e+01 1.007824973970611779e+02 1.191989151453955884e+02 -1.370708744242276467e+01 -1.530197195993518733e+01 -1.672679782291864115e+01 -1.793325698318298933e+01 -1.887263738542089442e+01 -1.949750643438342124e+01 -1.976303216598363832e+01
3.166666666666667074e-01 2.859011282262966525e+00 2.313234647733069593e+01 4.311890741896323931e+01 6.276719382213838117e+01 8.203344772349639413e+01 1.008803797826643205e+02 1.192774878938503633e+02 -1.392597118530970057e+01 -1.555578080811551978e+01 -1.701838508880311807e+01 -1.826534610228706867e+01 -1.924772889245918250e+01 -1.991778497346959753e+01 -2.023027559145458909e+01
3.183333333333333570e-01 2.785490304155953112e+00 2.306110777282803781e+01 4.305104338242706064e+01 6.270398102486861092e+01 8.197633792389950713e+01 1.008309852844072481e+02 1.192375616653198449e+02 -1.381632901150267401e+01 -1.542866899897101085e+01 -1.687239567865333356e+01 -1.809914208739983721e+01 -1.906009009786509267e+01 -1.970765374990501684e+01 -1.999680134873341686e+01
3.200000000000000067e-01 2.711482034182895351e+00 2.298962758396915262e+01 4.298319176963534716e+01 6.264105062458430950e+01 8.191980545589926521e+01 1.007824973970611779e+02 1.191989151453955884e+02 -1.370708744242276467e+01 -1.530197195993518733e+01 -1.672679782291864115e+01 -1.793325698318298933e+01 -1.887263738542089442e+01 -1.949750643438342124e+01 -1.976303216598363832e+01
3.250000000000000111e-01 2.484303126930567540e+00 2.277156017315076753e+01 4.277755907979163652e+01 6.245179679963491992e+01 8.175147985657250160e+01 1.006402176064011940e+02 1.190883102924984627e+02 -1.338135444153704512e+01 -1.492427834083927429e+01 -1.629266627233777243e+01 -1.743830937861775610e+01 -1.831274180676105701e+01 -1.886892692230696156e+01 -1.906257747000726965e+01
3.216666666666667118e-01 2.636779257039236324e+00 2.291770767395027519e+01 4.291516103253318448e+01 6.257821547241344717e+01 8.186366555483179752e+01 1.007347322264593856e+02 1.191613644755565531e+02 -1.359821901013916623e+01 -1.517569139086437247e+01 -1.658162885220211180e+01 -1.776776943289574007e+01 -1.868549546498737257e+01 -1.928751753152390336e+01 -1.952919497983397790e+01
3.233333333333333615e-01 2.561154887588898976e+00 2.284512117872720083e+01 4.284672142365651126e+01 6.251523926381093332e+01 8.180767141192457359e+01 1.006874285110154403e+02 1.191246302305923024e+02 -1.348967629094270926e+01 -1.504981238193250270e+01 -1.643691577360121414e+01 -1.760275746281841691e+01 -1.849880191729970846e+01 -1.907789192935147682e+01 -1.929556877618369271e+01
3.250000000000000111e-01 2.484303126930567540e+00 2.277156017315076753e+01 4.277755907979163652e+01 6.245179679963491992e+01 8.175147985657250160e+01 1.006402176064011940e+02 1.190883102924984627e+02 -1.338135444153704512e+01 -1.492427834083927429e+01 -1.629266627233777243e+01 -1.743830937861775610e+01 -1.831274180676105701e+01 -1.886892692230696156e+01 -1.906257747000726965e+01
3.300000000000000155e-01 2.240513836953413662e+00 2.253846385685366016e+01 4.255842143495071639e+01 6.225049055404389264e+01 8.157248536564915753e+01 1.004886011910436707e+02 1.189696813591084776e+02 -1.305441328753131280e+01 -1.454747700954942324e+01 -1.586191223699999675e+01 -1.694954564108310535e+01 -1.776208115589055581e+01 -1.825279244071086637e+01 -1.837784511247128094e+01
3.266666666666666607e-01 2.405840093485401177e+00 2.269662741832871689e+01 4.270725893344813073e+01 6.238744779743051083e+01 8.169461543077576948e+01 1.005925767891647098e+02 1.190518209567855621e+02 -1.327310214664565180e+01 -1.479899836972965232e+01 -1.614887252187230260e+01 -1.727452439582977206e+01 -1.812754586115282152e+01 -1.866100895541170956e+01 -1.883078645586494559e+01
3.283333333333333659e-01 2.325072324002499968e+00 2.261953653551146104e+01 4.263493553975842332e+01 6.232119261815821432e+01 8.163594013165119634e+01 1.005431969061585704e+02 1.190136413300737530e+02 -1.316449793385640632e+01 -1.467367375431532572e+01 -1.600541501218999585e+01 -1.711152573034278035e+01 -1.794364848722244332e+01 -1.845495481385975012e+01 -1.860146658222127414e+01
3.300000000000000155e-01 2.240513836953413662e+00 2.253846385685366016e+01 4.255842143495071639e+01 6.225049055404389264e+01 8.157248536564915753e+01 1.004886011910436707e+02 1.189696813591084776e+02 -1.305441328753131280e+01 -1.454747700954942324e+01 -1.586191223699999675e+01 -1.694954564108310535e+01 -1.776208115589055581e+01 -1.825279244071086637e+01 -1.837784511247128094e+01
3.350000000000000200e-01 1.943916928362402929e+00 2.224673295125434080e+01 4.227482214384136228e+01 6.197855908959288485e+01 8.131599835087268957e+01 1.002515380993834668e+02 1.187561802998819047e+02 -1.270765212695107138e+01 -1.416096171866610653e+01 -1.543474574185022696e+01 -1.648117499709180578e+01 -1.725233883426711756e+01 -1.770193276057255005e+01 -1.778657447068610864e+01
3.316666666666666652e-01 2.150128239675707764e+00 2.245087878422760852e+01 4.247469892907130173e+01 6.217182277546587699e+01 8.150019196948962019e+01 1.004241229209880970e+02 1.189145698692294957e+02 -1.294157268700416452e+01 -1.441960280480966006e+01 -1.571820608823009024e+01 -1.678927676053738693e+01 -1.758461240230650802e+01 -1.805760698718828294e+01 -1.816457297539067284e+01
3.333333333333333703e-01 2.051876892879572534e+00 2.235433025408631380e+01 4.238092970826511419e+01 6.208199166535161595e+01 8.141553022836610864e+01 1.003459225298500570e+02 1.188441701463201099e+02 -1.282559553935350571e+01 -1.429021061794009029e+01 -1.557510175708650024e+01 -1.663228316789044214e+01 -1.741368532522395185e+01 -1.787284626191330617e+01 -1.796623156433751234e+01
3.350000000000000200e-01 1.943916928362402929e+00 2.224673295125434080e+01 4.227482214384136228e+01 6.197855908959288485e+01 8.131599835087268957e+01 1.002515380993834668e+02 1.187561802998819047e+02 -1.270765212695107138e+01 -1.416096171866610653e+01 -1.543474574185022696e+01 -1.648117499709180578e+01 -1.725233883426711756e+01 -1.770193276057255005e+01 -1.778657447068610864e+01
3.400000000000000244e-01 1.525762931142137235e+00 2.182818780121326441e+01 4.186022812633006396e+01 6.157238344945827180e+01 8.092274015644052554e+01 9.987562659920628505e+01 1.184018667485709955e+02 -1.239489048510720970e+01 -1.382768909581485950e+01 -1.508296562307085331e+01 -1.611329746394856244e+01 -1.687115328669311864e+01 -1.731056813510278047e+01 -1.738844640033556388e+01
3.366666666666666696e-01 1.824012272801529999e+00 2.212629157901035626e+01 4.215507098718251910e+01 6.186077939500869149e+01 8.120150210643258504e+01 1.001416420819455340e+02 1.186521782808809888e+02 -1.259119143012938835e+01 -1.403542814689319407e+01 -1.530068746189872364e+01 -1.633930084049448084e+01 -1.710351320873188286e+01 -1.754716615083644271e+01 -1.762700928765719155e+01
3.383333333333333748e-01 1.688107826182399185e+00 2.198978818268430047e+01 4.201936617719837130e+01 6.172732044577993804e+01 8.107175661114267484e+01 1.000170655986304951e+02 1.185341796470374334e+02 -1.248210429722900550e+01 -1.391940604277866811e+01 -1.517845733017383658e+01 -1.621173113686957734e+01 -1.697160390793360207e+01 -1.741203441034051735e+01 -1.748987060044433761e+01
3.400000000000000244e-01 1.525762931142137235e+00 2.182818780121326441e+01 4.186022812633006396e+01 6.157238344945827180e+01 8.092274015644052554e+01 9.987562659920628505e+01 1.184018667485709955e+02 -1.239489048510720970e+01 -1.382768909581485950e+01 -1.508296562307085331e+01 -1.611329746394856244e+01 -1.687115328669311864e+01 -1.731056813510278047e+01 -1.738844640033556388e+01
3.450000000000000289e-01 1.057689724654000241e+00 2.138092932426880211e+01 4.143884267866643967e+01 6.118150627705409050e+01 8.056642417808194523e+01 9.955718060726036356e+01 1.181236947401760347e+02 -1.271033512928249642e+01 -1.412480525093733519e+01 -1.535827897979272905e+01 -1.636371525192434717e+01 -1.709407858903945154e+01 -1.750401349206828172e+01 -1.755114355648568747e+01
3.416666666666666741e-01 1.324304448766316256e+00 2.163311483700584503e+01 4.167373253302347536e+01 6.139654392838884434e+01 8.075945905540049807e+01 9.972656455729013203e+01 1.182683765860888911e+02 -1.238520077572328404e+01 -1.381513374026107677e+01 -1.506765348011753147e+01 -1.609540918202383608e+01 -1.685094270352061230e+01 -1.728836150555578044e+01 -1.736463889414034512e+01
3.433333333333333792e-01 1.155798599583408581e+00 2.147319719601405197e+01 4.152420865671462735e+01 6.125903553408549129e+01 8.063534409914757362e+01 9.961691676389055772e+01 1.181739057756987421e+02 -1.251889014086471441e+01 -1.394130269126251065e+01 -1.518485847241497488e+01 -1.620236623261797959e+01 -1.694657522815476014e+01 -1.737184791092859726e+01 -1.743545863487982928e+01
3.450000000000000289e-01 1.057689724654000241e+00 2.138092932426880211e+01 4.143884267866643967e+01 6.118150627705409050e+01 8.056642417808194523e+01 9.955718060726036356e+01 1.181236947401760347e+02 -1.271033512928249642e+01 -1.412480525093733519e+01 -1.535827897979272905e+01 -1.636371525192434717e+01 -1.709407858903945154e+01 -1.750401349206828172e+01 -1.755114355648568747e+01
3.500000000000000333e-01 9.165497981700549968e-01 2.125337317860464736e+01 4.132638222441800480e+01 6.108534338794475360e+01 8.048739101675926122e+01 9.949568346699882682e+01 1.180796636815469043e+02 -1.331951145044721585e+01 -1.471520426023973904e+01 -1.592312026333040187e+01 -1.689653212799753845e+01 -1.758891157465562927e+01 -1.795561176512258328e+01 -1.795517068858468335e+01
3.466666666666666785e-01 9.944769942702066379e-01 2.132268741691148151e+01 4.138624428959137447e+01 6.113511190617671787e+01 8.052665712969472622e+01 9.952430289954247655e+01 1.180977847508803933e+02 -1.291204312983630231e+01 -1.431955663598592920e+01 -1.554382271711776120e+01 -1.653792264978885385e+01 -1.725500898326507837e+01 -1.764998231556717556e+01 -1.768079152093546824e+01
3.483333333333333282e-01 9.496729605650283679e-01 2.128240975052808537e+01 4.135097164386966284e+01 6.110521923192536065e+01 8.050239647444888647e+01 9.950578548024371628e+01 1.180849650744660124e+02 -1.311563253305620336e+01 -1.451697716120839310e+01 -1.573281076988125982e+01 -1.671631707322023885e+01 -1.742081547974161992e+01 -1.780144057629967236e+01 -1.781644382356868306e+01
3.500000000000000333e-01 9.165497981700549968e-01 2.125337317860464736e+01 4.132638222441800480e+01 6.108534338794475360e+01 8.048739101675926122e+01 9.949568346699882682e+01 1.180796636815469043e+02 -1.331951145044721585e+01 -1.471520426023973904e+01 -1.592312026333040187e+01 -1.689653212799753845e+01 -1.758891157465562927e+01 -1.795561176512258328e+01 -1.795517068858468335e+01
3.550000000000000377e-01 8.603698915035924433e-01 2.120721133205528730e+01 4.129088118236717264e+01 6.106091203706490944e+01 8.047417211533205261e+01 9.949352503078850418e+01 1.180880955046573462e+02 -1.393011051048175553e+01 -1.531064005805537676e+01 -1.649658648748265577e+01 -1.744144008065763529e+01 -1.809907631749099366e+01 -1.842544773585885665e+01 -1.837989327860513811e+01
3.516666666666666829e-01 8.918042849374400172e-01 2.123232080316314452e+01 4.130929907461077732e+01 6.107241997568461045e+01 8.047871950436686461e+01 9.949124618971087841e+01 1.180793235463106470e+02 -1.352327998016809474e+01 -1.491367848336890312e+01 -1.611403318816763530e+01 -1.707769606368604798e+01 -1.775828070637898293e+01 -1.811134777834289977e+01 -1.809571025130453847e+01
3.533333333333333326e-01 8.734468655090927847e-01 2.121730495015648188e+01 4.129783558961241141e+01 6.106464165217562368e+01 8.047467046019947645e+01 9.949087242819490484e+01 1.180824652377427810e+02 -1.372683155137416300e+01 -1.511219107411428908e+01 -1.630523828085990701e+01 -1.725939731839229552e+01 -1.792841597248506602e+01 -1.826805426671627330e+01 -1.823739169724003872e+01
3.550000000000000377e-01 8.603698915035924433e-01 2.120721133205528730e+01 4.129088118236717264e+01 6.106091203706490944e+01 8.047417211533205261e+01 9.949352503078850418e+01 1.180880955046573462e+02 -1.393011051048175553e+01 -1.531064005805537676e+01 -1.649658648748265577e+01 -1.744144008065763529e+01 -1.809907631749099366e+01 -1.842544773585885665e+01 -1.837989327860513811e+01
3.600000000000000422e-01 8.457103319604305502e-01 2.119958727856645453e+01 4.129049418806976490e+01 6.106779394634742886e+01 8.048816776868760314e+01 9.951427786363818484e+01 1.181150368582039079e+02 -1.453841041867631390e+01 -1.590529969902602403e+01 -1.707078113979464717e+01 -1.798851815906201068e+01 -1.861274223397303729e+01 -1.889995498307591504e+01 -1.881024438159695578e+01
3.566666666666666874e-01 8.517290513997975987e-01 2.120122740298596398e+01 4.128766267578941296e+01 6.106050419580815003e+01 8.047654969413505910e+01 9.949858612233894917e+01 1.180956567455807118e+02 -1.413312374797398263e+01 -1.550898508168955203e+01 -1.668799043584626318e+01 -1.762369147181453855e+01 -1.827008625966692179e+01 -1.858331448070102709e+01 -1.852296898528495106e+01
3.583333333333333370e-01 8.469574187029409451e-01 2.119880600782937208e+01 4.128765771275584484e+01 6.106292515185462833e+01 8.048134359508387092e+01 9.950563274661996616e+01 1.181047650769912423e+02 -1.433589967598239134e+01 -1.570721580984128352e+01 -1.687940098925399823e+01 -1.780606454451786291e+01 -1.844132316583198161e+01 -1.874149951388305979e+01 -1.866643606782681175e+01
3.600000000000000422e-01 8.457103319604305502e-01 2.119958727856645453e+01 4.129049418806976490e+01 6.106779394634742886e+01 8.048816776868760314e+01 9.951427786363818484e+01 1.181150368582039079e+02 -1.453841041867631390e+01 -1.590529969902602403e+01 -1.707078113979464717e+01 -1.798851815906201068e+01 -1.861274223397303729e+01 -1.889995498307591504e+01 -1.881024438159695578e+01
3.650000000000000466e-01 8.604271025686733854e-01 2.121850642242645435e+01 4.131348275066143572e+01 6.109461090495760516e+01 8.051845920567281212e+01 9.954757432995175748e+01 1.181507532633100084e+02 -1.514454058075499709e+01 -1.649865856745412174e+01 -1.764452937117506437e+01 -1.853596298453648217e+01 -1.912751845686152308e+01 -1.937621667110953894e+01 -1.924286399784646306e+01
3.616666666666666918e-01 8.476666434405804029e-01 2.120326025671354131e+01 4.129587408530190373e+01 6.107482805868765041e+01 8.049675747971502915e+01 9.952427649216376437e+01 1.181262484688038228e+02 -1.474068009879890440e+01 -1.610323710243552497e+01 -1.726210773017594846e+01 -1.817100658703023797e+01 -1.878427683426695083e+01 -1.905859579534432768e+01 -1.895429360107769767e+01
3.633333333333333415e-01 8.526107154479889427e-01 2.120961050631943934e+01 4.130358592642110693e+01 6.108382073587844729e+01 8.050691245036152566e+01 9.953543653952471004e+01 1.181382176572178082e+02 -1.494273510016404316e+01 -1.630103336043794116e+01 -1.745336518161489536e+01 -1.835349404683826435e+01 -1.895587233614292089e+01 -1.921735049756346569e+01 -1.909849817218281132e+01
3.650000000000000466e-01 8.604271025686733854e-01 2.121850642242645435e+01 4.131348275066143572e+01 6.109461090495760516e+01 8.051845920567281212e+01 9.954757432995175748e+01 1.181507532633100084e+02 -1.514454058075499709e+01 -1.649865856745412174e+01 -1.764452937117506437e+01 -1.853596298453648217e+01 -1.912751845686152308e+01 -1.937621667110953894e+01 -1.924286399784646306e+01
3.700000000000000511e-01 9.002119708221335559e-01 2.125948944517437056e+01 4.135522975194709971e+01 6.113664656712715839e+01 8.056027465917854613e+01 9.958863627378434558e+01 1.181905145672199922e+02 -1.574857578190058760e+01 -1.709049164102700757e+01 -1.821731927257508232e+01 -1.908299815479505668e+01 -1.964239643349894493e+01 -1.985303467848667580e+01 -1.967641732120002374e+01
3.666666666666666963e-01 8.710036940683261175e-01 2.122983107549071846e+01 4.132544359318048777e+01 6.110707450275288721e+01 8.053127168063706165e+01 9.956056306175968018e+01 1.181637291982359272e+02 -1.534611825241881000e+01 -1.669611723952835192e+01 -1.783558798648631338e+01 -1.871838513873829157e+01 -1.929917241037701459e+01 -1.953513899803036225e+01 -1.938732580131933148e+01
3.683333333333333459e-01 8.842672847630447253e-01 2.124350057009710113e+01 4.133937433885218127e+01 6.112110796383591094e+01 8.054523795066664604e+01 9.957428388683301534e+01 1.181770214952812807e+02 -1.554747573855062903e+01 -1.689340564863448080e+01 -1.802652653320321363e+01 -1.890073620472691118e+01 -1.947080142497304678e+01 -1.969407797949996208e+01 -1.953183949336878200e+01
3.700000000000000511e-01 9.002119708221335559e-01 2.125948944517437056e+01 4.135522975194709971e+01 6.113664656712715839e+01 8.056027465917854613e+01 9.958863627378434558e+01 1.181905145672199922e+02 -1.574857578190058760e+01 -1.709049164102700757e+01 -1.821731927257508232e+01 -1.908299815479505668e+01 -1.964239643349894493e+01 -1.985303467848667580e+01 -1.967641732120002374e+01
3.750000000000000000e-01 9.640178260734846294e-01 2.132109694205005823e+01 4.141390806465636842e+01 6.119170105042790908e+01 8.061106776531437390e+01 9.963460926805606732e+01 1.182312096328304847e+02 -1.635036459393879227e+01 -1.768045601360169883e+01 -1.878864108443442760e+01 -1.962897940649085982e+01 -2.015663754405679597e+01 -2.032962387212531041e+01 -2.011012794674457638e+01
3.716666666666667007e-01 9.188570920174543577e-01 2.127779644458190234e+01 4.137298753360024506e+01 6.115364704448344924e+01 8.057631821973545527e+01 9.960353759874770674e+01 1.182041087105655066e+02 -1.594943354070553987e+01 -1.728737407139928806e+01 -1.840794950823881138e+01 -1.926514002017010796e+01 -1.981391402555794912e+01 -2.001195564193835352e+01 -1.982099876091253776e+01
3.733333333333333504e-01 9.401665213129062337e-01 2.129837254787923939e+01 4.139258617309999977e+01 6.117203614330372119e+01 8.059328474920994267e+01 9.961889483390861244e+01 1.182177036176257161e+02 -1.615003583375309759e+01 -1.748403502217941252e+01 -1.859839591998624186e+01 -1.944713867999988821e+01 -1.998533114254021825e+01 -2.017081998345053861e+01 -1.996556743477150420e+01
3.750000000000000000e-01 9.640178260734846294e-01 2.132109694205005823e+01 4.141390806465636842e+01 6.119170105042790908e+01 8.061106776531437390e+01 9.963460926805606732e+01 1.182312096328304847e+02 -1.635036459393879227e+01 -1.768045601360169883e+01 -1.878864108443442760e+01 -1.962897940649085982e+01 -2.015663754405679597e+01 -2.032962387212531041e+01 -2.011012794674457638e+01
3.800000000000000044e-01 1.049397341985891297e+00 2.140075688237438811e+01 4.148685293286251863e+01 6.125705271413923469e+01 8.066809905179330542e+01 9.968277741752288534e+01 1.182701887996067569e+02 -1.694985206621822371e+01 -1.826831844517890246e+01 -1.935811503117523458e+01 -2.017342063097666482e+01 -2.066969801516190941e+01 -2.080543978543617811e+01 -2.054351563404549808e+01
3.766666666666667052e-01 9.902907553897698500e-01 2.134584690300033571e+01 4.143682972374108431e+01 6.121251932927071238e+01 8.062954773645773798e+01 9.965056612218766929e+01 1.182445184958579318e+02 -1.655045212388864329e+01 -1.787665083411579658e+01 -1.897868104386600763e+01 -1.981064187459519133e+01 -2.032779856230117232e+01 -2.048832099212535240e+01 -2.025462571036103299e+01
3.783333333333333548e-01 1.018800191629356755e+00 2.137244848967219113e+01 4.146119091629425668e+01 6.123434673534606532e+01 8.064859834247393167e+01 9.966665847746611462e+01 1.182575435858897208e+02 -1.675028218205595820e+01 -1.807260649022719790e+01 -1.916850742440758637e+01 -1.999212377494507464e+01 -2.049881944878312368e+01 -2.064692567915206212e+01 -2.039908566884064811e+01
3.800000000000000044e-01 1.049397341985891297e+00 2.140075688237438811e+01 4.148685293286251863e+01 6.125705271413923469e+01 8.066809905179330542e+01 9.968277741752288534e+01 1.182701887996067569e+02 -1.694985206621822371e+01 -1.826831844517890246e+01 -1.935811503117523458e+01 -2.017342063097666482e+01 -2.066969801516190941e+01 -2.080543978543617811e+01 -2.054351563404549808e+01
3.850000000000000089e-01 1.152299060317558244e+00 2.149456041374725146e+01 4.157035663749012144e+01 6.132925022290197603e+01 8.072822320039622923e+01 9.973034271804972661e+01 1.183050311160109089e+02 -1.754712847242970497e+01 -1.885405546651853470e+01 -1.992563270161063116e+01 -2.071616415288671220e+01 -2.118141346627128385e+01 -2.128036063553384949e+01 -2.097655694911698987e+01
3.816666666666667096e-01 1.081966564419833077e+00 2.143064814938094287e+01 4.151368545647161312e+01 6.128050266635854371e+01 8.068791321939592365e+01 9.969878653320689921e+01 1.182823201698281821e+02 -1.714919168567636731e+01 -1.846380219939162970e+01 -1.954750583789555307e+01 -2.035452230259198458e+01 -2.084041397894892356e+01 -2.096383543467956656e+01 -2.068788326916353526e+01
3.833333333333333592e-01 1.116318846951309673e+00 2.146196032780600760e+01 4.154155620499711432e+01 6.130459593440922816e+01 8.070797291947855001e+01 9.971465074436054010e+01 1.182939344135059940e+02 -1.734827658099351666e+01 -1.865904308944187662e+01 -1.973667600962116353e+01 -2.053543668080907736e+01 -2.101098768875208123e+01 -2.112214596861353044e+01 -2.083223521894865016e+01
3.850000000000000089e-01 1.152299060317558244e+00 2.149456041374725146e+01 4.157035663749012144e+01 6.132925022290197603e+01 8.072822320039622923e+01 9.973034271804972661e+01 1.183050311160109089e+02 -1.754712847242970497e+01 -1.885405546651853470e+01 -1.992563270161063116e+01 -2.071616415288671220e+01 -2.118141346627128385e+01 -2.128036063553384949e+01 -2.097655694911698987e+01
3.900000000000000133e-01 1.268415883739915984e+00 2.159874276269944460e+01 4.166125909471737998e+01 6.140578692189618693e+01 8.078961876741379911e+01 9.977618017891154523e+01 1.183352948094352968e+02 -1.814245124968534029e+01 -1.943785669297944096e+01 -2.049132651620883649e+01 -2.125729964131547334e+01 -2.169184922222559919e+01 -2.175444983896491991e+01 -2.140933981530479713e+01
3.866666666666667140e-01 1.189767488014547459e+00 2.152832688876434375e+01 4.159998559825774578e+01 6.135438644795856789e+01 8.074860818642333982e+01 9.974583022262682164e+01 1.183156012827831773e+02 -1.774577647930668434e+01 -1.904885888252765724e+01 -2.011438587763651498e+01 -2.089670537040391096e+01 -2.135168325068539730e+01 -2.143846360789339656e+01 -2.112082617161967590e+01
3.883333333333333637e-01 1.228533078731643524e+00 2.156310524929926942e+01 4.163032746630965164e+01 6.137992929249870855e+01 8.076909322824573678e+01 9.976111844285779284e+01 1.183256877663509812e+02 -1.794420443570034607e+01 -1.924344896375918879e+01 -2.030294304358893243e+01 -2.107707950768303462e+01 -2.152182734950794440e+01 -2.159649544543664135e+01 -2.126509245374317203e+01
3.900000000000000133e-01 1.268415883739915984e+00 2.159874276269944460e+01 4.166125909471737998e+01 6.140578692189618693e+01 8.078961876741379911e+01 9.977618017891154523e+01 1.183352948094352968e+02 -1.814245124968534029e+01 -1.943785669297944096e+01 -2.049132651620883649e+01 -2.125729964131547334e+01 -2.169184922222559919e+01 -2.175444983896491991e+01 -2.140933981530479713e+01
3.950000000000000178e-01 1.392777065965085992e+00 2.170915984571539070e+01 4.175630457973732490e+01 6.148433723935920625e+01 8.085090891891654508e+01 9.981985388055768738e+01 1.183614476000700790e+02 -1.873628649597261742e+01 -2.002019562877269365e+01 -2.105566470331719131e+01 -2.179727634706613770e+01 -2.220142104023323881e+01 -2.222807454948486239e+01 -2.184216728742204339e+01
3.916666666666667185e-01 1.309234152982153621e+00 2.163508686707404749e+01 4.169265930722469449e+01 6.143187105407545090e+01 8.081013012430194919e+01 9.979099415623664981e+01 1.183444333429459476e+02 -1.834054197098403094e+01 -1.963210553481090415e+01 -2.067955745577345894e+01 -2.143738389266151501e+01 -2.186176321570043868e+01 -2.191233663900435147e+01 -2.155357291642483730e+01
3.933333333333333681e-01 1.350764475828825972e+00 2.167195698394442616e+01 4.172439253628425604e+01 6.145809228844057515e+01 8.083058407997910422e+01 9.980556211392999444e+01 1.183531475352435791e+02 -1.853846764529716395e+01 -1.982620195405687724e+01 -2.086765705527215431e+01 -2.161736699106944215e+01 -2.203161587506675190e+01 -2.207021193760723321e+01 -2.169785456868834217e+01
3.950000000000000178e-01 1.392777065965085992e+00 2.170915984571539070e+01 4.175630457973732490e+01 6.148433723935920625e+01 8.085090891891654508e+01 9.981985388055768738e+01 1.183614476000700790e+02 -1.873628649597261742e+01 -2.002019562877269365e+01 -2.105566470331719131e+01 -2.179727634706613770e+01 -2.220142104023323881e+01 -2.222807454948486239e+01 -2.184216728742204339e+01
4.000000000000000222e-01 1.518876678211364517e+00 2.182043345013935820e+01 4.185130839302874506e+01 6.156195022327127475e+01 8.091038819865660514e+01 9.986088486093542826e+01 1.183841859466454309e+02 -1.932933329186977289e+01 -2.060188475081613291e+01 -2.161953666843146138e+01 -2.233701704746158612e+01 -2.271103457491323852e+01 -2.270206617514215708e+01 -2.227573325735964715e+01
3.966666666666666674e-01 1.435011822821105953e+00 2.174648088560500980e+01 4.178822885832529010e+01 6.151048874913731623e+01 8.087103721731256201e+01 9.983385088663456486e+01 1.183693617259606015e+02 -1.893402269961769235e+01 -2.021411785179638798e+01 -2.124361724631958381e+01 -2.197715242267225833e+01 -2.237122047553889814e+01 -2.238596486082068537e+01 -2.198654705083512440e+01
3.983333333333333726e-01 1.477157921369487648e+00 2.178366674854477480e+01 4.181997208378137998e+01 6.153641489295370093e+01 8.089089830154715344e+01 9.984754212600739720e+01 1.183769355216607408e+02 -1.913167656108578996e+01 -2.040798906947739866e+01 -2.143155366376062076e+01 -2.215705036536656891e+01 -2.254108234288186807e+01 -2.254396008904737769e+01 -2.213107536932578867e+01
4.000000000000000222e-01 1.518876678211364517e+00 2.182043345013935820e+01 4.185130839302874506e+01 6.156195022327127475e+01 8.091038819865660514e+01 9.986088486093542826e+01 1.183841859466454309e+02 -1.932933329186977289e+01 -2.060188475081613291e+01 -2.161953666843146138e+01 -2.233701704746158612e+01 -2.271103457491323852e+01 -2.270206617514215708e+01 -2.227573325735964715e+01
4.050000000000000266e-01 1.636898422289660093e+00 2.192443447700554060e+01 4.193992013206435843e+01 6.163410898599731524e+01 8.096538802096600307e+01 9.989842555821093129e+01 1.184044138119213585e+02 -1.992262172314219271e+01 -2.118419114592189345e+01 -2.218438158524898896e+01 -2.287805393701692580e+01 -2.322222195753872143e+01 -2.317785015850192210e+01 -2.271123721357160363e+01
4.016666666666666718e-01 1.559744264661419688e+00 2.185643122953772988e+01 4.188196583512695526e+01 6.158690272049935999e+01 8.092939518455706605e+01 9.987384619419383114e+01 1.183911556403678560e+02 -1.952701660943834483e+01 -2.079584702073738001e+01 -2.180762421548997665e+01 -2.251712285588540752e+01 -2.288115575400308188e+01 -2.286036482427791583e+01 -2.242059965845811220e+01
4.033333333333333770e-01 1.599230936707761064e+00 2.189122128563634462e+01 4.191160139046676392e+01 6.161102798732937913e+01 8.094777414398690496e+01 9.988637865810589744e+01 1.183978908405451023e+02 -1.972474179903427327e+01 -2.098991774426553647e+01 -2.199588191294769857e+01 -2.269745322810624444e+01 -2.305154612493334554e+01 -2.301896494883941813e+01 -2.256578491500075145e+01
4.050000000000000266e-01 1.636898422289660093e+00 2.192443447700554060e+01 4.193992013206435843e+01 6.163410898599731524e+01 8.096538802096600307e+01 9.989842555821093129e+01 1.184044138119213585e+02 -1.992262172314219271e+01 -2.118419114592189345e+01 -2.218438158524898896e+01 -2.287805393701692580e+01 -2.322222195753872143e+01 -2.317785015850192210e+01 -2.271123721357160363e+01
4.100000000000000311e-01 1.737746392027712083e+00 2.201363534485378182e+01 4.201627663940003288e+01 6.169667696848254934e+01 8.101352292591950288e+01 9.993182568801057641e+01 1.184231584100095489e+02 -2.051699548004285845e+01 -2.176812641184831776e+01 -2.275132344656578454e+01 -2.342155699761973509e+01 -2.373612212745142713e+01 -2.365644728710113043e+01 -2.314948548741515921e+01
4.066666666666666763e-01 1.672590866942906151e+00 2.195594755001162213e+01 4.196683321163980906e+01 6.165609231247101008e+01 8.098221902933390481e+01 9.991000394666143336e+01 1.184107746404935853e+02 -2.012062135076253000e+01 -2.137864997186056115e+01 -2.237312364767070250e+01 -2.305894245604305581e+01 -2.339321663174630928e+01 -2.333706801808575904e+01 -2.285701599276609031e+01
4.083333333333333814e-01 1.706201756779109902e+00 2.198567619552308372e+01 4.199228017737544860e+01 6.167694250629187991e+01 8.099825722340624168e+01 9.992112921283987248e+01 1.184170130745567917e+02 -2.031871850098849208e+01 -2.157328016629394796e+01 -2.256210226568268240e+01 -2.324012106320416748e+01 -2.356454020775759872e+01 -2.349663580421247389e+01 -2.300314493362522583e+01
4.100000000000000311e-01 1.737746392027712083e+00 2.201363534485378182e+01 4.201627663940003288e+01 6.169667696848254934e+01 8.101352292591950288e+01 9.993182568801057641e+01 1.184231584100095489e+02 -2.051699548004285845e+01 -2.176812641184831776e+01 -2.275132344656578454e+01 -2.342155699761973509e+01 -2.373612212745142713e+01 -2.365644728710113043e+01 -2.314948548741515921e+01
4.150000000000000355e-01 1.820463043076389509e+00 2.208737357725908268e+01 4.208003759090892260e+01 6.174965619833364627e+01 8.105514895507731410e+01 9.996179660376169807e+01 1.184414752570651785e+02 -2.111247581715645083e+01 -2.235360820742868526e+01 -2.332017683787573148e+01 -2.396724152891868442e+01 -2.425235846367326431e+01 -2.413740021905175936e+01 -2.358995521759047165e+01
4.116666666666666807e-01 1.767235127244773718e+00 2.203984233473243748e+01 4.203884708419875693e+01 6.171532725818227760e+01 8.102805439610459359e+01 9.994213760330650587e+01 1.184292596915324935e+02 -2.071537034238972907e+01 -2.196313053582292341e+01 -2.294075442476695059e+01 -2.360324405472082532e+01 -2.390798334741670672e+01 -2.381655056264300185e+01 -2.329611218279736207e+01
4.133333333333333859e-01 1.794749732767520367e+00 2.206437084880593957e+01 4.206005702922332290e+01 6.173295082535258871e+01 8.104190128001127391e+01 9.995210719793873011e+01 1.184353522247894972e+02 -2.091386914243286910e+01 -2.215829880048925205e+01 -2.313038183648696844e+01 -2.378514999329048862e+01 -2.408007412664910518e+01 -2.397688043319002205e+01 -2.344294709801049592e+01
4.150000000000000355e-01 1.820463043076389509e+00 2.208737357725908268e+01 4.208003759090892260e+01 6.174965619833364627e+01 8.105514895507731410e+01 9.996179660376169807e+01 1.184414752570651785e+02 -2.111247581715645083e+01 -2.235360820742868526e+01 -2.332017683787573148e+01 -2.396724152891868442e+01 -2.425235846367326431e+01 -2.413740021905175936e+01 -2.358995521759047165e+01
4.200000000000000400e-01 1.889743984499556051e+00 2.214976084154815084e+01 4.213469002438439759e+01 6.179588068485168151e+01 8.109243216502700591e+01 9.998983562857262086e+01 1.184602062201071107e+02 -2.170865522964848182e+01 -2.294005230433410603e+01 -2.389020825384780622e+01 -2.451426017976393723e+01 -2.477001328496844934e+01 -2.461977246656998375e+01 -2.403175034937996202e+01
4.166666666666666852e-01 1.844637668499584882e+00 2.210908013605182987e+01 4.209898258457328524e+01 6.176559926731700756e+01 8.106791403625427961e+01 9.997128265677410752e+01 1.184476662296188181e+02 -2.131112819999225749e+01 -2.254900502600511558e+01 -2.351009611369801888e+01 -2.414948771318507070e+01 -2.442481965577568204e+01 -2.429810922228954695e+01 -2.373715343756298068e+01
4.183333333333333348e-01 1.867611788024745811e+00 2.212977942753050797e+01 4.211712826625426942e+01 6.178096140536300851e+01 8.108032205829323402e+01 9.998063550321209902e+01 1.184539418436367413e+02 -2.150990724905431861e+01 -2.274452405658638199e+01 -2.370012804819394958e+01 -2.433183151685962997e+01 -2.459735763421704391e+01 -2.445886817032741689e+01 -2.388436864506510560e+01
4.200000000000000400e-01 1.889743984499556051e+00 2.214976084154815084e+01 4.213469002438439759e+01 6.179588068485168151e+01 8.109243216502700591e+01 9.998983562857262086e+01 1.184602062201071107e+02 -2.170865522964848182e+01 -2.294005230433410603e+01 -2.389020825384780622e+01 -2.451426017976393723e+01 -2.477001328496844934e+01 -2.461977246656998375e+01 -2.403175034937996202e+01
4.250000000000000444e-01 1.955191836345733458e+00 2.220861810570089645e+01 4.218615828622402830e+01 6.183930307010251681e+01 8.112732358230529428e+01 1.000159119545724593e+02 1.184774115707399460e+02 -2.230468213924295284e+01 -2.352652691801854701e+01 -2.446045280678067613e+01 -2.506166921162197170e+01 -2.528822498072488045e+01 -2.510285163910220874e+01 -2.447438009881864573e+01
4.216666666666666896e-01 1.911459968281269406e+00 2.216935896568853792e+01 4.215190612290335537e+01 6.181049594105698475e+01 8.110428302374577925e+01 9.999882339278100574e+01 1.184663060572658537e+02 -2.190739245255585743e+01 -2.313558702518938759e+01 -2.408031206076271857e+01 -2.469672899710124270e+01 -2.494272455979087866e+01 -2.478074623593242976e+01 -2.417921319881881459e+01
4.233333333333333393e-01 1.933160175874625963e+00 2.218888683072625412e+01 4.216899709354449044e+01 6.182493210716902610e+01 8.111590312421253657e+01 1.000075324796603837e+02 1.184720845350049672e+02 -2.210610750999448015e+01 -2.333110733840440432e+01 -2.427041063050929992e+01 -2.487920311041597543e+01 -2.511545294225930647e+01 -2.494175008334391208e+01 -2.432672009900089805e+01
4.250000000000000444e-01 1.955191836345733458e+00 2.220861810570089645e+01 4.218615828622402830e+01 6.183930307010251681e+01 8.112732358230529428e+01 1.000159119545724593e+02 1.184774115707399460e+02 -2.230468213924295284e+01 -2.352652691801854701e+01 -2.446045280678067613e+01 -2.506166921162197170e+01 -2.528822498072488045e+01 -2.510285163910220874e+01 -2.447438009881864573e+01
4.300000000000000488e-01 2.021872824174328453e+00 2.226752250963174262e+01 4.223646121559310274e+01 6.188034846341923156e+01 8.115865681005502097e+01 1.000373107729620301e+02 1.184889143928896402e+02 -2.289983641490183430e+01 -2.411237749955524379e+01 -2.503036116695852797e+01 -2.560906661920259708e+01 -2.580678278941437753e+01 -2.558666319244960619e+01 -2.491815129968124509e+01
4.266666666666666941e-01 1.977599337655791878e+00 2.222855420966060436e+01 4.220334765962108747e+01 6.185352386747163678e+01 8.113841815946238967e+01 1.000237971032101285e+02 1.184820879481161739e+02 -2.250320074676485049e+01 -2.372189474412973809e+01 -2.465045177547763444e+01 -2.524410529159955274e+01 -2.546098512543142434e+01 -2.526396459542938899e+01 -2.462208009765947025e+01
4.283333333333333437e-01 1.999957516333637608e+00 2.224831258947627788e+01 4.222022977895863960e+01 6.186730969473103414e+01 8.114895500946367690e+01 1.000310100040287011e+02 1.184859891126403966e+02 -2.270157052302765166e+01 -2.391716533757365326e+01 -2.484041060382410393e+01 -2.542656300145342740e+01 -2.563383234662662957e+01 -2.542523256767407247e+01 -2.477000418598261788e+01
4.300000000000000488e-01 2.021872824174328453e+00 2.226752250963174262e+01 4.223646121559310274e+01 6.188034846341923156e+01 8.115865681005502097e+01 1.000373107729620301e+02 1.184889143928896402e+02 -2.289983641490183430e+01 -2.411237749955524379e+01 -2.503036116695852797e+01 -2.560906661920259708e+01 -2.580678278941437753e+01 -2.558666319244960619e+01 -2.491815129968124509e+01
4.350000000000000533e-01 2.081083830408041013e+00 2.231818095186214279e+01 4.227780836686999777e+01 6.191181292586512086e+01 8.117988643855977671e+01 1.000482023147577308e+02 1.184896396981031899e+02 -2.349370958694014533e+01 -2.469755531478440957e+01 -2.560025283317381906e+01 -2.615713985881298242e+01 -2.632673216082166334e+01 -2.607259011691528272e+01 -2.536475287790112532e+01
4.316666666666666985e-01 2.042964048627279094e+00 2.228582184288663015e+01 4.225170301991494881e+01 6.189232809225432419e+01 8.116724150446465558e+01 1.000424498659100578e+02 1.184906484468587848e+02 -2.309799412768759197e+01 -2.430753739623560605e+01 -2.522032013198209199e+01 -2.579164307872272488e+01 -2.597987312200383059e+01 -2.574830202133794543e+01 -2.506657468831191338e+01
4.333333333333333481e-01 2.062826495624036305e+00 2.230283796069861069e+01 4.226561837211085759e+01 6.190295052954700594e+01 8.117445183459660996e+01 1.000462117692819817e+02 1.184910172568773845e+02 -2.329589341611839615e+01 -2.450255944020945265e+01 -2.541026879854835840e+01 -2.597434122681936941e+01 -2.615321865036457538e+01 -2.591032782556322545e+01 -2.521551155727019733e+01
4.350000000000000533e-01 2.081083830408041013e+00 2.231818095186214279e+01 4.227780836686999777e+01 6.191181292586512086e+01 8.117988643855977671e+01 1.000482023147577308e+02 1.184896396981031899e+02 -2.349370958694014533e+01 -2.469755531478440957e+01 -2.560025283317381906e+01 -2.615713985881298242e+01 -2.632673216082166334e+01 -2.607259011691528272e+01 -2.536475287790112532e+01
4.400000000000000022e-01 2.121068286424403482e+00 2.234926833609567254e+01 4.229942456169952436e+01 6.192358041493033483e+01 8.118165188997811299e+01 1.000400612006516639e+02 1.184719567958496071e+02 -2.408491953182807421e+01 -2.528129513265180606e+01 -2.617000207620129615e+01 -2.670641043769489897e+01 -2.684923293591962334e+01 -2.656240346566707089e+01 -2.581652040298612860e+01
4.366666666666667029e-01 2.097259788628748733e+00 2.233141543556040531e+01 4.228788245123896417e+01 6.191857245827742418e+01 8.118325191267422269e+01 1.000481778401513964e+02 1.184863206766935804e+02 -2.369116896825073582e+01 -2.489235743331814277e+01 -2.579021478560598624e+01 -2.634009315652378902e+01 -2.650057810645839851e+01 -2.623535913544056086e+01 -2.551466684580593380e+01
4.383333333333333526e-01 2.110825465612853780e+00 2.234200330537411006e+01 4.229529903569296323e+01 6.192269010516901773e+01 8.118401806134214382e+01 1.000456232953709872e+02 1.184805665026017891e+02 -2.388833507254597066e+01 -2.508700027515102349e+01 -2.598015947277539439e+01 -2.652317637904214109e+01 -2.667470309783238136e+01 -2.639855461570220996e+01 -2.566514899808794326e+01
4.400000000000000022e-01 2.121068286424403482e+00 2.234926833609567254e+01 4.229942456169952436e+01 6.192358041493033483e+01 8.118165188997811299e+01 1.000400612006516639e+02 1.184719567958496071e+02 -2.408491953182807421e+01 -2.528129513265180606e+01 -2.617000207620129615e+01 -2.670641043769489897e+01 -2.684923293591962334e+01 -2.656240346566707089e+01 -2.581652040298612860e+01
4.450000000000000067e-01 2.121840078071860258e+00 2.234126581035360459e+01 4.228245340687387710e+01 6.189764315386114646e+01 8.114696569322205733e+01 9.999707194058751725e+01 1.184213483506861877e+02 -2.466906726578239883e+01 -2.586038748861515657e+01 -2.673765484083532584e+01 -2.725621775838857985e+01 -2.737492433277038018e+01 -2.705801340428942225e+01 -2.627656777933947296e+01
4.416666666666667074e-01 2.127167801583930817e+00 2.235239395958824460e+01 4.229945467961507433e+01 6.192045963086146543e+01 8.117539844134633142e+01 1.000307732158079688e+02 1.184598170293169375e+02 -2.428082294117817952e+01 -2.547515406486435552e+01 -2.635966774408211322e+01 -2.688973497336981566e+01 -2.702412287646524547e+01 -2.672687733625163986e+01 -2.596876948457734002e+01
4.433333333333333570e-01 2.127969835232835560e+00 2.235025834561957225e+01 4.229431111387955866e+01 6.191230361869207854e+01 8.116429737824502411e+01 1.000168712172920777e+02 1.184433381743836122e+02 -2.447569771064815214e+01 -2.566831438022446576e+01 -2.654898350698592679e+01 -2.707306956078970472e+01 -2.719938558187758915e+01 -2.689207998981835601e+01 -2.612208636602877831e+01
4.450000000000000067e-01 2.121840078071860258e+00 2.234126581035360459e+01 4.228245340687387710e+01 6.189764315386114646e+01 8.114696569322205733e+01 9.999707194058751725e+01 1.184213483506861877e+02 -2.466906726578239883e+01 -2.586038748861515657e+01 -2.673765484083532584e+01 -2.725621775838857985e+01 -2.737492433277038018e+01 -2.705801340428942225e+01 -2.627656777933947296e+01
4.500000000000000111e-01 2.038375320140871860e+00 2.224962880753191286e+01 4.218327516878635208e+01 6.179174829273198810e+01 8.103536968045274591e+01 9.988097332052075217e+01 1.183021154201620391e+02 -2.522927001675044778e+01 -2.642059809208781829e+01 -2.729185764312931894e+01 -2.779826275846077976e+01 -2.789866638693973044e+01 -2.755746514745299791e+01 -2.674606410148192026e+01
4.466666666666667118e-01 2.106389985483614335e+00 2.232311025115315672e+01 4.226168344168203106e+01 6.187441236513961940e+01 8.112149206937382928e+01 9.996963831478608142e+01 1.183923011703160029e+02 -2.486000307642180474e+01 -2.605061754785912953e+01 -2.692511029408825962e+01 -2.743880017699979845e+01 -2.755055484952570310e+01 -2.722468628951222058e+01 -2.643240766558227861e+01
4.483333333333333615e-01 2.079216051820898858e+00 2.229329645309724128e+01 4.222943719066103796e+01 6.184000384051472565e+01 8.108525327066632826e+01 9.993196047675365890e+01 1.183536303836162347e+02 -2.504742704451886226e+01 -2.623797776042905028e+01 -2.711038989686883838e+01 -2.761993859638709026e+01 -2.772549455681803465e+01 -2.739142414268403058e+01 -2.658905010144059489e+01
4.500000000000000111e-01 2.038375320140871860e+00 2.224962880753191286e+01 4.218327516878635208e+01 6.179174829273198810e+01 8.103536968045274591e+01 9.988097332052075217e+01 1.183021154201620391e+02 -2.522927001675044778e+01 -2.642059809208781829e+01 -2.729185764312931894e+01 -2.779826275846077976e+01 -2.789866638693973044e+01 -2.755746514745299791e+01 -2.674606410148192026e+01
4.550000000000000155e-01 1.814183134647711970e+00 2.201227452899708581e+01 4.193449138073243887e+01 6.153357458534647151e+01 8.077013009789367004e+01 9.961124475136938372e+01 1.180306866709068032e+02 -2.570958336307653980e+01 -2.690885841154555536e+01 -2.778322771536520364e+01 -2.828762111799733248e+01 -2.838070623939622550e+01 -2.802680724672479329e+01 -2.719738233783876069e+01
4.516666666666667163e-01 1.981752928207485276e+00 2.218964435080724229e+01 4.212038944907263271e+01 6.172650295793926745e+01 8.096838118400808071e+01 9.981292445689085469e+01 1.182337443517102571e+02 -2.540291629959253683e+01 -2.659593274761689585e+01 -2.746707546921008358e+01 -2.797148005847020258e+01 -2.806795988715416001e+01 -2.772091566173007138e+01 -2.690180440054301414e+01
4.533333333333333659e-01 1.907348454276764915e+00 2.211100128042262725e+01 4.203809416011882405e+01 6.164124159974409878e+01 8.088093176137394380e+01 9.972414591828622576e+01 1.181445626038210719e+02 -2.556470185865634193e+01 -2.676034965465616366e+01 -2.763249065014587558e+01 -2.813616540800327925e+01 -2.823012570971467738e+01 -2.787874880357490426e+01 -2.705351064637600800e+01
4.550000000000000155e-01 1.814183134647711970e+00 2.201227452899708581e+01 4.193449138073243887e+01 6.153357458534647151e+01 8.077013009789367004e+01 9.961124475136938372e+01 1.180306866709068032e+02 -2.570958336307653980e+01 -2.690885841154555536e+01 -2.778322771536520364e+01 -2.828762111799733248e+01 -2.838070623939622550e+01 -2.802680724672479329e+01 -2.719738233783876069e+01
4.600000000000000200e-01 1.439990433772588840e+00 2.160853103032513900e+01 4.150312967273753628e+01 6.107712702875274857e+01 8.029171956543029864e+01 9.911456069853080919e+01 1.175199456396730255e+02 -2.599214809758593603e+01 -2.720314296159144263e+01 -2.808676083556206038e+01 -2.859762364918370281e+01 -2.869413012812355035e+01 -2.834038447975739672e+01 -2.750768361712169607e+01
4.566666666666667207e-01 1.703337001942542672e+00 2.189381255881101396e+01 4.180911676572397084e+01 6.140215391765572406e+01 8.063368666730217171e+01 9.947094751476602426e+01 1.178878347112344898e+02 -2.583133520222106938e+01 -2.703510321016888440e+01 -2.791287765752875671e+01 -2.841946805601304149e+01 -2.851343998293657123e+01 -2.815903796467920017e+01 -2.732766695156817249e+01
4.583333333333333703e-01 1.577335378176492720e+00 2.175787765248731631e+01 4.166390253009467415e+01 6.124851614160348134e+01 8.047267978636999430e+01 9.930381648184017251e+01 1.177160016270046157e+02 -2.592654380065679476e+01 -2.713452036474726370e+01 -2.801569079421645725e+01 -2.852475644958706624e+01 -2.862018712581534530e+01 -2.826614731762040833e+01 -2.743398103801739651e+01
4.600000000000000200e-01 1.439990433772588840e+00 2.160853103032513900e+01 4.150312967273753628e+01 6.107712702875274857e+01 8.029171956543029864e+01 9.911456069853080919e+01 1.175199456396730255e+02 -2.599214809758593603e+01 -2.720314296159144263e+01 -2.808676083556206038e+01 -2.859762364918370281e+01 -2.869413012812355035e+01 -2.834038447975739672e+01 -2.750768361712169607e+01
4.650000000000000244e-01 9.941269848717098068e-01 2.112792253029073208e+01 4.099005604553919824e+01 6.053456858779556882e+01 7.972334559202627702e+01 9.852470088688319549e+01 1.169135433954267427e+02 -2.594036134376674241e+01 -2.715357830745176315e+01 -2.804024878574773538e+01 -2.855499181457972924e+01 -2.865618424065919712e+01 -2.830788827901574578e+01 -2.748133800158409912e+01
4.616666666666666696e-01 1.293798690229273296e+00 2.144933402996649363e+01 4.133152757098739016e+01 6.089397480473220980e+01 8.009812838420354808e+01 9.891189347295721745e+01 1.173098063298210718e+02 -2.602216081297612504e+01 -2.723469478041696235e+01 -2.811960589870036031e+01 -2.863147764903821013e+01 -2.872867366068705408e+01 -2.837526752129558361e+01 -2.754253113144756071e+01
4.633333333333333748e-01 1.141815197766282264e+00 2.128529097405742476e+01 4.115619834560838797e+01 6.070837771355429879e+01 7.990352335836698217e+01 9.870977286898498448e+01 1.171018794428921694e+02 -2.600675460745207346e+01 -2.721989432023141120e+01 -2.810568997295296967e+01 -2.861872854293043744e+01 -2.871737101851033813e+01 -2.836568171176277176e+01 -2.753491622091615909e+01
4.650000000000000244e-01 9.941269848717098068e-01 2.112792253029073208e+01 4.099005604553919824e+01 6.053456858779556882e+01 7.972334559202627702e+01 9.852470088688319549e+01 1.169135433954267427e+02 -2.594036134376674241e+01 -2.715357830745176315e+01 -2.804024878574773538e+01 -2.855499181457972924e+01 -2.865618424065919712e+01 -2.830788827901574578e+01 -2.748133800158409912e+01
4.700000000000000289e-01 6.502260688799469390e-01 2.077186550997179637e+01 4.062493573013880876e+01 6.016379851656218847e+01 7.935060548236029376e+01 9.815387041999805717e+01 1.165486246734442801e+02 -2.554360857742588919e+01 -2.674977464966034546e+01 -2.763343669545531966e+01 -2.814946899625013188e+01 -2.825642281409600187e+01 -2.791844207738553152e+01 -2.710673898877817933e+01
4.666666666666666741e-01 8.604686130583983905e-01 2.098771491643232778e+01 4.084435397800228174e+01 6.038457949698833005e+01 7.957041351045373290e+01 9.837028558522510480e+01 1.167591946800647520e+02 -2.583130461581185244e+01 -2.704352762079373562e+01 -2.793035911322253284e+01 -2.844647193402319019e+01 -2.855027272526176318e+01 -2.820582657370303181e+01 -2.738434095847345517e+01
4.683333333333333792e-01 7.463456711327315363e-01 2.086974946946904197e+01 4.072360317429379251e+01 6.026220615226332455e+01 7.944766732571733314e+01 9.824848046985884764e+01 1.166396823038510178e+02 -2.569452863408887922e+01 -2.690443533424875966e+01 -2.779034982296710155e+01 -2.830702967961815730e+01 -2.841293790356776583e+01 -2.807216346415848918e+01 -2.725590149798444628e+01
4.700000000000000289e-01 6.502260688799469390e-01 2.077186550997179637e+01 4.062493573013880876e+01 6.016379851656218847e+01 7.935060548236029376e+01 9.815387041999805717e+01 1.165486246734442801e+02 -2.554360857742588919e+01 -2.674977464966034546e+01 -2.763343669545531966e+01 -2.814946899625013188e+01 -2.825642281409600187e+01 -2.791844207738553152e+01 -2.710673898877817933e+01
4.750000000000000333e-01 4.343891938378475204e-01 2.055883103145405144e+01 4.041727254383790324e+01 5.996409877451812065e+01 7.916142552940843302e+01 9.797766725960026690e+01 1.163876891419376989e+02 -2.506650157446073734e+01 -2.625455633415270995e+01 -2.712424087423456243e+01 -2.763088741329281106e+01 -2.773343389907012480e+01 -2.739632358508101362e+01 -2.659096492443039850e+01
4.716666666666666785e-01 5.687412552321409187e-01 2.069014190951328658e+01 4.054386918824747710e+01 6.008431397133781360e+01 7.927363716712348207e+01 9.808033992768595510e+01 1.164794171857495115e+02 -2.538620877006156462e+01 -2.658735597903445935e+01 -2.746746716684619827e+01 -2.798155671161600466e+01 -2.808828947612263605e+01 -2.775189122283693877e+01 -2.694361914827559090e+01
4.733333333333333837e-01 4.978142803694701746e-01 2.062022081394907502e+01 4.047580008369863691e+01 6.001894798454947022e+01 7.921181070191595097e+01 9.802285347636306767e+01 1.164270130838494879e+02 -2.522650263604754528e+01 -2.642154803654283768e+01 -2.729694391566202327e+01 -2.780785944842860857e+01 -2.791309048639413248e+01 -2.757696454295903266e+01 -2.677080602235231410e+01
4.750000000000000333e-01 4.343891938378475204e-01 2.055883103145405144e+01 4.041727254383790324e+01 5.996409877451812065e+01 7.916142552940843302e+01 9.797766725960026690e+01 1.163876891419376989e+02 -2.506650157446073734e+01 -2.625455633415270995e+01 -2.712424087423456243e+01 -2.763088741329281106e+01 -2.773343389907012480e+01 -2.739632358508101362e+01 -2.659096492443039850e+01
4.800000000000000377e-01 2.723005378676189858e-01 2.040639883067876781e+01 4.027695359990086388e+01 5.983828280046798653e+01 7.905237911611752111e+01 9.788747695359523959e+01 1.163182052946308573e+02 -2.458948814895699542e+01 -2.575314793416829673e+01 -2.660175012452619825e+01 -2.709113812267194632e+01 -2.718071178024267809e+01 -2.683531140617467869e+01 -2.602666216442573344e+01
4.766666666666666829e-01 3.764880326991618120e-01 2.050371995332068664e+01 4.036577296003770954e+01 5.991701268831299387e+01 7.911951642315558786e+01 9.794164049651152482e+01 1.163581724205123749e+02 -2.490694060588731062e+01 -2.608732167881706232e+01 -2.695051018958032785e+01 -2.745200589912233724e+01 -2.755089593660652625e+01 -2.721174907894830852e+01 -2.640607039118742350e+01
4.783333333333333881e-01 3.227270394706275303e-01 2.045323976398918120e+01 4.031939272110830075e+01 5.987552837464902211e+01 7.908368218272630656e+01 9.791214973773767838e+01 1.163356392024475525e+02 -2.474794204899767180e+01 -2.592015523503401297e+01 -2.677627388996346269e+01 -2.727196820603066030e+01 -2.736647944756215622e+01 -2.702450905171241047e+01 -2.621766811402403974e+01
4.800000000000000377e-01 2.723005378676189858e-01 2.040639883067876781e+01 4.027695359990086388e+01 5.983828280046798653e+01 7.905237911611752111e+01 9.788747695359523959e+01 1.163182052946308573e+02 -2.458948814895699542e+01 -2.575314793416829673e+01 -2.660175012452619825e+01 -2.709113812267194632e+01 -2.718071178024267809e+01 -2.683531140617467869e+01 -2.602666216442573344e+01
4.850000000000000422e-01 1.349675604490141456e-01 2.028074047670808611e+01 4.016539784462052154e+01 5.974318278930347503e+01 7.897595980209801780e+01 9.783178150352259195e+01 1.162850429062351765e+02 -2.411651351721096148e+01 -2.525300043936242744e+01 -2.607731230946465217e+01 -2.654582616514566240e+01 -2.661843826352162168e+01 -2.626043306681663836e+01 -2.544391253117052898e+01
4.816666666666666874e-01 2.244753972627197558e-01 2.036236586663302361e+01 4.023752665868582312e+01 5.980425070220402262e+01 7.902448767148867148e+01 9.786641089298690588e+01 1.163045706668533796e+02 -2.443148498869565444e+01 -2.558630356076041679e+01 -2.642705590851270969e+01 -2.690976091597724107e+01 -2.699398057599044876e+01 -2.664469896813277927e+01 -2.583376161403034743e+01
4.833333333333333370e-01 1.788345756539400089e-01 2.032063466213106651e+01 4.020051472925825919e+01 5.977274272674100075e+01 7.899922558116425364e+01 9.784807603137249998e+01 1.162937664263632485e+02 -2.427386080661087675e+01 -2.541960306047864648e+01 -2.625223646954816559e+01 -2.672795786051441880e+01 -2.680649484902030721e+01 -2.645297981713035895e+01 -2.563938423875305972e+01
4.850000000000000422e-01 1.349675604490141456e-01 2.028074047670808611e+01 4.016539784462052154e+01 5.974318278930347503e+01 7.897595980209801780e+01 9.783178150352259195e+01 1.162850429062351765e+02 -2.411651351721096148e+01 -2.525300043936242744e+01 -2.607731230946465217e+01 -2.654582616514566240e+01 -2.661843826352162168e+01 -2.626043306681663836e+01 -2.544391253117052898e+01
4.900000000000000466e-01 1.151289424641595976e-02 2.016909337685657633e+01 4.006792067339240759e+01 5.966216540369008214e+01 7.891356749467745146e+01 9.779000259126955541e+01 1.162656375081126896e+02 -2.364537130522860764e+01 -2.475335052458034468e+01 -2.555189163037134747e+01 -2.599792665503650113e+01 -2.605187475860009982e+01 -2.567949608928492466e+01 -2.485330572904635460e+01
4.866666666666666918e-01 9.262222297416813910e-02 2.024237667809845220e+01 4.013181276634437467e+01 5.971514909630737122e+01 7.895420816683038368e+01 9.781698304010126321e+01 1.162777920405895316e+02 -2.395937448593783614e+01 -2.508645899079976260e+01 -2.590228649217733548e+01 -2.636341666212763357e+01 -2.642991738655501877e+01 -2.606722874501997111e+01 -2.524758723387726889e+01
4.883333333333333415e-01 5.152250465391323975e-02 2.020522922735863602e+01 4.009940588267395611e+01 5.968824683745779680e+01 7.893353299138838963e+01 9.780319833704940891e+01 1.162714850602250181e+02 -2.380233916478614020e+01 -2.491991657594787313e+01 -2.572714757187837264e+01 -2.618077672230864650e+01 -2.624104615061835943e+01 -2.587355447816343812e+01 -2.505067593935890358e+01
4.900000000000000466e-01 1.151289424641595976e-02 2.016909337685657633e+01 4.006792067339240759e+01 5.966216540369008214e+01 7.891356749467745146e+01 9.779000259126955541e+01 1.162656375081126896e+02 -2.364537130522860764e+01 -2.475335052458034468e+01 -2.555189163037134747e+01 -2.599792665503650113e+01 -2.605187475860009982e+01 -2.567949608928492466e+01 -2.485330572904635460e+01
4.950000000000000511e-01 -1.037553132765411112e-01 2.006460457608396197e+01 3.997645085557963540e+01 5.958588713431831252e+01 7.885453572493727847e+01 9.775010333409981911e+01 1.162465372003729271e+02 -2.317408020664737833e+01 -2.425299922955744591e+01 -2.502525294892521046e+01 -2.544835072629443573e+01 -2.548325764389976555e+01 -2.509623270873951384e+01 -2.426022682200508740e+01
4.916666666666666963e-01 -2.761762808551837187e-02 2.013372582594409010e+01 4.003707965410901437e+01 5.963659124250695953e+01 7.889396020618097793e+01 9.777700461192750936e+01 1.162598167285031394e+02 -2.348837198338544852e+01 -2.458669791184698994e+01 -2.537649874178411125e+01 -2.581489635752224032e+01 -2.586248939526464241e+01 -2.548520196088098189e+01 -2.465569233610442623e+01
4.933333333333333459e-01 -6.598181684073643749e-02 2.009896761220192118e+01 4.000667485215346630e+01 5.961126488998285566e+01 7.887439805646060620e+01 9.776383601046906335e+01 1.162535977201723512e+02 -2.333131231807373140e+01 -2.441993896001224940e+01 -2.520096231266543541e+01 -2.563169676686240450e+01 -2.567292305842131483e+01 -2.529073177029928843e+01 -2.445792671565720156e+01
4.950000000000000511e-01 -1.037553132765411112e-01 2.006460457608396197e+01 3.997645085557963540e+01 5.958588713431831252e+01 7.885453572493727847e+01 9.775010333409981911e+01 1.162465372003729271e+02 -2.317408020664737833e+01 -2.425299922955744591e+01 -2.502525294892521046e+01 -2.544835072629443573e+01 -2.548325764389976555e+01 -2.509623270873951384e+01 -2.426022682200508740e+01
5.000000000000000000e-01 -2.146237641674613728e-01 1.996228791365118482e+01 3.988472485512595256e+01 5.950673849486086908e+01 7.878985148736096278e+01 9.770162206366291002e+01 1.162158000302024448e+02 -2.270094305558708569e+01 -2.375084150915833803e+01 -2.449702801883302072e+01 -2.489761250993933928e+01 -2.491412658639487532e+01 -2.451334526673577940e+01 -2.366866810029285517e+01
4.966666666666667007e-01 -1.410484586123940398e-01 2.003047288063465103e+01 3.994618687157849735e+01 5.956017732907381657e+01 7.883403046488787425e+01 9.773540021548969037e+01 1.162381644443569400e+02 -2.301664205678133257e+01 -2.408585695498416612e+01 -2.484936491807026471e+01 -2.526487293214495011e+01 -2.529353278130441751e+01 -2.490177386074293864e+01 -2.406269563197546901e+01
4.983333333333333504e-01 -1.779953564769506946e-01 1.999638630708431819e+01 3.991564101839453826e+01 5.953383500371185733e+01 7.881252102198463660e+01 9.771930324974655946e+01 1.162279934399071237e+02 -2.285893067885363905e+01 -2.391847016122821756e+01 -2.467328686703720209e+01 -2.508128799489499272e+01 -2.510381419856819463e+01 -2.470746690974401361e+01 -2.386549517409256538e+01
5.000000000000000000e-01 -2.146237641674613728e-01 1.996228791365118482e+01 3.988472485512595256e+01 5.950673849486086908e+01 7.878985148736096278e+01 9.770162206366291002e+01 1.162158000302024448e+02 -2.270094305558708569e+01 -2.375084150915833803e+01 -2.449702801883302072e+01 -2.489761250993933928e+01 -2.491412658639487532e+01 -2.451334526673577940e+01 -2.366866810029285517e+01
5.050000000000000044e-01 -3.223762736451311617e-01 1.986034526887987894e+01 3.979038936907247859e+01 5.942178068351311282e+01 7.871597279644915091e+01 9.764041057467836993e+01 1.161686850970240670e+02 -2.222558444256241117e+01 -2.324675156166915357e+01 -2.396737099440026952e+01 -2.434617237367057996e+01 -2.434526956171047729e+01 -2.393196519020442992e+01 -2.308011417005264221e+01
5.016666666666667052e-01 -2.509126934715908419e-01 1.992821626503814159e+01 3.985349529871605512e+01 5.947896399719289207e+01 7.876611845433784254e+01 9.768247502012765437e+01 1.162017260330010942e+02 -2.254270723197219795e+01 -2.358299763532602711e+01 -2.432061076118209186e+01 -2.471386141531847969e+01 -2.472447392209738126e+01 -2.431939819229435784e+01 -2.347218503521794020e+01
5.033333333333334103e-01 -2.868415804082252718e-01 1.989421429915778816e+01 3.982201874587436663e+01 5.945060245694205037e+01 7.874143853808098470e+01 9.766200558457644831e+01 1.161859430527586738e+02 -2.238423640920971280e+01 -2.341495358416711881e+01 -2.414404965741127640e+01 -2.453004607918872182e+01 -2.453486130703893764e+01 -2.412562113738504266e+01 -2.327602814450682089e+01
5.050000000000000044e-01 -3.223762736451311617e-01 1.986034526887987894e+01 3.979038936907247859e+01 5.942178068351311282e+01 7.871597279644915091e+01 9.764041057467836993e+01 1.161686850970240670e+02 -2.222558444256241117e+01 -2.324675156166915357e+01 -2.396737099440026952e+01 -2.434617237367057996e+01 -2.434526956171047729e+01 -2.393196519020442992e+01 -2.308011417005264221e+01
5.100000000000000089e-01 -4.263559805320934482e-01 1.976015153104211919e+01 3.969557985187233839e+01 5.933394947300104150e+01 7.863667263986181410e+01 9.757111331127649123e+01 1.161107404238032643e+02 -2.174885598656675612e+01 -2.274144276087830718e+01 -2.343677285685435763e+01 -2.379420733461276072e+01 -2.377645212256931728e+01 -2.335134495409796429e+01 -2.249320085768932742e+01
5.066666666666667096e-01 -3.574959843127585302e-01 1.982666472639784061e+01 3.975869971772584677e+01 5.939263017877768647e+01 7.868989332630006572e+01 9.761790398988817685e+01 1.161502090334097090e+02 -2.206677696411782463e+01 -2.307841296700729927e+01 -2.379058887928355404e+01 -2.416224376353806491e+01 -2.415568791633866041e+01 -2.373840157280602625e+01 -2.288439244278977469e+01
5.083333333333334147e-01 -3.921601914451524062e-01 1.979324764889038946e+01 3.972706148857621145e+01 5.936330130834348040e+01 7.866339075325069530e+01 9.759471791518775774e+01 1.161307891938032952e+02 -2.190786713200746405e+01 -2.290997614111715563e+01 -2.361372273449589088e+01 -2.397825655036266213e+01 -2.396608533334557833e+01 -2.354486776839488371e+01 -2.268876500738512902e+01
5.100000000000000089e-01 -4.263559805320934482e-01 1.976015153104211919e+01 3.969557985187233839e+01 5.933394947300104150e+01 7.863667263986181410e+01 9.757111331127649123e+01 1.161107404238032643e+02 -2.174885598656675612e+01 -2.274144276087830718e+01 -2.343677285685435763e+01 -2.379420733461276072e+01 -2.377645212256931728e+01 -2.335134495409796429e+01 -2.249320085768932742e+01
5.150000000000000133e-01 -5.257546818344509543e-01 1.966365349535539409e+01 3.960346052190241295e+01 5.924769253480079101e+01 7.855773338430722674e+01 9.750088211090825041e+01 1.160505043589821526e+02 -2.127158572043029139e+01 -2.223550714079233259e+01 -2.290550183305954590e+01 -2.324156928541446021e+01 -2.320701418641262492e+01 -2.277021558231629683e+01 -2.190595416098695480e+01
5.116666666666667140e-01 -4.600355697931994281e-01 1.972746789100408904e+01 3.966439310848088695e+01 5.930476227000706047e+01 7.860997777496184824e+01 9.754738136012457517e+01 1.160904067458471758e+02 -2.158979395965504366e+01 -2.257284647359525920e+01 -2.325975204217792580e+01 -2.361008395984993413e+01 -2.358674712765635562e+01 -2.315775907318791837e+01 -2.229758938345276320e+01
5.133333333333334192e-01 -4.931912307308032872e-01 1.969526219340377082e+01 3.963362877950017804e+01 5.927593280750964766e+01 7.858356746011526184e+01 9.752385311741150531e+01 1.160701893814346164e+02 -2.143066969021520052e+01 -2.240417849425722707e+01 -2.308265243520527932e+01 -2.342587754602621786e+01 -2.339695819205307359e+01 -2.296409216235494810e+01 -2.210190403264952863e+01
5.150000000000000133e-01 -5.257546818344509543e-01 1.966365349535539409e+01 3.960346052190241295e+01 5.924769253480079101e+01 7.855773338430722674e+01 9.750088211090825041e+01 1.160505043589821526e+02 -2.127158572043029139e+01 -2.223550714079233259e+01 -2.290550183305954590e+01 -2.324156928541446021e+01 -2.320701418641262492e+01 -2.277021558231629683e+01 -2.190595416098695480e+01
5.200000000000000178e-01 -6.196323265619412268e-01 1.957334300017106088e+01 3.951819242611001215e+01 5.916893727639349265e+01 7.848692212381902777e+01 9.743937002713535378e+01 1.159995323709940180e+02 -2.079475753936059235e+01 -2.172959486104717186e+01 -2.237377488507494405e+01 -2.268793945726075378e+01 -2.263599758190278521e+01 -2.218687683155912183e+01 -2.131583242479765516e+01
5.166666666666667185e-01 -5.577222034313185084e-01 1.963271384609723569e+01 3.957403402320183972e+01 5.922026513501033662e+01 7.853278046348658847e+01 9.747885645177267122e+01 1.160318235378158391e+02 -2.111252036085335959e+01 -2.206681675680612997e+01 -2.272828921262064128e+01 -2.305715101262833500e+01 -2.301690765180248377e+01 -2.257612006185440379e+01 -2.170972581614724106e+01
5.183333333333333126e-01 -5.890178413480783304e-01 1.960257991698991376e+01 3.954555138828690275e+01 5.919392212700612532e+01 7.850905273806478135e+01 9.745819481125020900e+01 1.160146412221859009e+02 -2.095358456101968869e+01 -2.189818315392214743e+01 -2.255104827140707968e+01 -2.287260749620916300e+01 -2.282656794052527616e+01 -2.238167355215466969e+01 -2.151302024614005504e+01
5.200000000000000178e-01 -6.196323265619412268e-01 1.957334300017106088e+01 3.951819242611001215e+01 5.916893727639349265e+01 7.848692212381902777e+01 9.743937002713535378e+01 1.159995323709940180e+02 -2.079475753936059235e+01 -2.172959486104717186e+01 -2.237377488507494405e+01 -2.268793945726075378e+01 -2.263599758190278521e+01 -2.218687683155912183e+01 -2.131583242479765516e+01
5.250000000000000222e-01 -7.068684070635993244e-01 1.949167644055885873e+01 3.944367269592158465e+01 5.910311077176177008e+01 7.843126651007700900e+01 9.739525469413911196e+01 1.159681779718038968e+02 -2.031955797940009134e+01 -2.122457916926505206e+01 -2.184205250278929711e+01 -2.213326286737277471e+01 -2.206272786384705498e+01 -2.159993172222166180e+01 -2.072061637698775627e+01
5.216666666666667229e-01 -6.494933661940381908e-01 1.954510727255812697e+01 3.949209574357805508e+01 5.914548592293120777e+01 7.846660269972120716e+01 9.742263658023001938e+01 1.159867931470723619e+02 -2.063613780294275912e+01 -2.156112405546039312e+01 -2.219650936336529767e+01 -2.250314989950113187e+01 -2.244515706760285667e+01 -2.199164304728276775e+01 -2.111802384329896043e+01
5.233333333333333171e-01 -6.785754752575192672e-01 1.951788600692902165e+01 3.946726133705166006e+01 5.912355398602218060e+01 7.844806581801233847e+01 9.740795112038149739e+01 1.159763657589520705e+02 -2.047772649321821348e+01 -2.139277578710911598e+01 -2.201926095505542946e+01 -2.231825249890257368e+01 -2.225406465953508217e+01 -2.179599513001660327e+01 -2.091962210366508401e+01
5.250000000000000222e-01 -7.068684070635993244e-01 1.949167644055885873e+01 3.944367269592158465e+01 5.910311077176177008e+01 7.843126651007700900e+01 9.739525469413911196e+01 1.159681779718038968e+02 -2.031955797940009134e+01 -2.122457916926505206e+01 -2.184205250278929711e+01 -2.213326286737277471e+01 -2.206272786384705498e+01 -2.159993172222166180e+01 -2.072061637698775627e+01
5.300000000000000266e-01 -7.874147769382277007e-01 1.941864818637742474e+01 3.937984589173899508e+01 5.905011580461686549e+01 7.839064001851308205e+01 9.736839752046516594e+01 1.159563128130939305e+02 -1.984657853327848542e+01 -2.072100941414597841e+01 -2.131081842015172967e+01 -2.157793300990893215e+01 -2.148748303434555140e+01 -2.100951748962283006e+01 -2.012027787216943153e+01
5.266666666666667274e-01 -7.344032814450915936e-01 1.946644009486510996e+01 3.942128407775460630e+01 5.908410360345519052e+01 7.841614574736048837e+01 9.738448277106841999e+01 1.159621608815469358e+02 -2.016165080178468472e+01 -2.105655319668094805e+01 -2.166490300300433702e+01 -2.194819950435261902e+01 -2.187116414885356619e+01 -2.140346870424844994e+01 -2.052102039128276445e+01
5.283333333333333215e-01 -7.612472774466707559e-01 1.944210964730208957e+01 3.940002841369788200e+01 5.906646613101740684e+01 7.840263843317168835e+01 9.737557211373793109e+01 1.159582537890203469e+02 -2.000394665533105254e+01 -2.088866418992067864e+01 -2.148780610403196434e+01 -2.176308571105933609e+01 -2.167942833172680395e+01 -2.120669372812599107e+01 -2.032095533135833776e+01
5.300000000000000266e-01 -7.874147769382277007e-01 1.941864818637742474e+01 3.937984589173899508e+01 5.905011580461686549e+01 7.839064001851308205e+01 9.736839752046516594e+01 1.159563128130939305e+02 -1.984657853327848542e+01 -2.072100941414597841e+01 -2.131081842015172967e+01 -2.157793300990893215e+01 -2.148748303434555140e+01 -2.100951748962283006e+01 -2.012027787216943153e+01
5.350000000000000311e-01 -8.627596760410730647e-01 1.935252207320478135e+01 3.932473111732333848e+01 5.900773665124771128e+01 7.836260916144115640e+01 9.735617181163425471e+01 1.159611492437058615e+02 -1.937617899077891082e+01 -2.021929239555591806e+01 -2.078052220733255595e+01 -2.102243665977459486e+01 -2.091078027968175945e+01 -2.041617385601930579e+01 -1.951537041069815004e+01
5.316666666666667318e-01 -8.130050762311806789e-01 1.939595331918078003e+01 3.936063136019041053e+01 5.903494513345667372e+01 7.838004117608703325e+01 9.736284841320576788e+01 1.159562267932765280e+02 -1.968947469674248296e+01 -2.055354502582842002e+01 -2.113392738412311544e+01 -2.139276309670739096e+01 -2.129538670631867348e+01 -2.081203708698858179e+01 -1.991912496417116785e+01
5.333333333333333259e-01 -8.380830849547551420e-01 1.937395031511332988e+01 3.934230071023652897e+01 5.902086137158195100e+01 7.837074157405493224e+01 9.735881824162895271e+01 1.159578846433754507e+02 -1.953268340563079519e+01 -2.038631012675747201e+01 -2.095716118496136460e+01 -2.120759156892429687e+01 -2.110314079956218336e+01 -2.061423844833172936e+01 -1.971746586146547386e+01
5.350000000000000311e-01 -8.627596760410730647e-01 1.935252207320478135e+01 3.932473111732333848e+01 5.900773665124771128e+01 7.836260916144115640e+01 9.735617181163425471e+01 1.159611492437058615e+02 -1.937617899077891082e+01 -2.021929239555591806e+01 -2.078052220733255595e+01 -2.102243665977459486e+01 -2.091078027968175945e+01 -2.041617385601930579e+01 -1.951537041069815004e+01
5.400000000000000355e-01 -9.358633477753125485e-01 1.928999834310538475e+01 3.927469479687270137e+01 5.897201880897486603e+01 7.834291893189177358e+01 9.735405020218391314e+01 1.159779234321908064e+02 -1.890840143712268784e+01 -1.971959167171661420e+01 -2.025146038710200713e+01 -2.046721297395311723e+01 -2.033320892150251424e+01 -1.982064540346413040e+01 -1.890679623322980518e+01
5.366666666666667362e-01 -8.871664356885361480e-01 1.933152543622088970e+01 3.930776829946312034e+01 5.899540627724098130e+01 7.835546981517238407e+01 9.735472683475339295e+01 1.159658316772478770e+02 -1.921996007044813481e+01 -2.005249619188422372e+01 -2.060402104361857312e+01 -2.083731558623960822e+01 -2.071832926550268894e+01 -2.021787447947066951e+01 -1.931287684016248463e+01
5.383333333333333304e-01 -9.114431467684714905e-01 1.931080274596089197e+01 3.929123813601203352e+01 5.898368163399918984e+01 7.834912295004345140e+01 9.735427382907496963e+01 1.159717171609999866e+02 -1.906416407560819337e+01 -1.988602397032510183e+01 -2.042771958627577433e+01 -2.065224445697917233e+01 -2.052575338041713593e+01 -2.001925143441101440e+01 -1.910983857289112109e+01
5.400000000000000355e-01 -9.358633477753125485e-01 1.928999834310538475e+01 3.927469479687270137e+01 5.897201880897486603e+01 7.834291893189177358e+01 9.735405020218391314e+01 1.159779234321908064e+02 -1.890840143712268784e+01 -1.971959167171661420e+01 -2.025146038710200713e+01 -2.046721297395311723e+01 -2.033320892150251424e+01 -1.982064540346413040e+01 -1.890679623322980518e+01
5.450000000000000400e-01 -1.016994663375198726e+00 1.921858115531111011e+01 3.921490124115108955e+01 5.892569252415893288e+01 7.831179241026622151e+01 9.733969856675611254e+01 1.159817183916144359e+02 -1.844021394195294761e+01 -1.921976646064895533e+01 -1.972262072193752758e+01 -1.991261848216993258e+01 -1.975673185258227704e+01 -1.922673038401119427e+01 -1.830040290390157409e+01
5.416666666666667407e-01 -9.607632191811006361e-01 1.926860072085334252e+01 3.925743965304454264e+01 5.895952161882659937e+01 7.833575518683765893e+01 9.735273994200284164e+01 1.159829159224913013e+02 -1.875260613484633510e+01 -1.955313250877966880e+01 -2.007518653375139905e+01 -2.028218606794940726e+01 -2.014069578378281733e+01 -1.962210529828534078e+01 -1.870386245985624996e+01
5.433333333333333348e-01 -9.872037580815313795e-01 1.924542697440632466e+01 3.923816712360409298e+01 5.894476244932519649e+01 7.832608417715323412e+01 9.734867918277397791e+01 1.159849194963236414e+02 -1.859668705816520173e+01 -1.938660209324428152e+01 -1.989891040470835648e+01 -2.009724279487458887e+01 -1.994836922670650381e+01 -1.942387145453782082e+01 -1.850137059972329112e+01
5.450000000000000400e-01 -1.016994663375198726e+00 1.921858115531111011e+01 3.921490124115108955e+01 5.892569252415893288e+01 7.831179241026622151e+01 9.733969856675611254e+01 1.159817183916144359e+02 -1.844021394195294761e+01 -1.921976646064895533e+01 -1.972262072193752758e+01 -1.991261848216993258e+01 -1.975673185258227704e+01 -1.922673038401119427e+01 -1.830040290390157409e+01
5.500000000000000444e-01 -1.154254711235032760e+00 1.908752760195464049e+01 3.909218037935553980e+01 5.881341192844284649e+01 7.821199241810772662e+01 9.725430127259053847e+01 1.159124753648511756e+02 -1.797013433658957737e+01 -1.872159485880509777e+01 -1.919943283600348494e+01 -1.936808456649549726e+01 -1.919507931774396781e+01 -1.865268976486684238e+01 -1.771913682326565009e+01
5.466666666666667451e-01 -1.052654419487141668e+00 1.918547261381436897e+01 3.918499825312588314e+01 5.889963585835199922e+01 7.829019402764254210e+01 9.732312583287713892e+01 1.159706781005998693e+02 -1.828331649154992888e+01 -1.905287320798899131e+01 -1.954669076441896181e+01 -1.972881773607659639e+01 -1.956642276042246564e+01 -1.903145605154125164e+01 -1.810186550223855662e+01
5.483333333333333393e-01 -1.097187138775012061e+00 1.914303331009418230e+01 3.914535019711215114e+01 5.886347003081699114e+01 7.825817858500339241e+01 9.729588936929870613e+01 1.159487925137712807e+02 -1.812627781449111453e+01 -1.888640239791930497e+01 -1.937181153823307866e+01 -1.954675324407705261e+01 -1.937858324858766679e+01 -1.883942095793371863e+01 -1.790735986481864472e+01
5.500000000000000444e-01 -1.154254711235032760e+00 1.908752760195464049e+01 3.909218037935553980e+01 5.881341192844284649e+01 7.821199241810772662e+01 9.725430127259053847e+01 1.159124753648511756e+02 -1.797013433658957737e+01 -1.872159485880509777e+01 -1.919943283600348494e+01 -1.936808456649549726e+01 -1.919507931774396781e+01 -1.865268976486684238e+01 -1.771913682326565009e+01
5.550000000000000488e-01 -1.426714958670330047e+00 1.881451089097799567e+01 3.882163270643264497e+01 5.854846174951057947e+01 7.795580590992669556e+01 9.701001019729019959e+01 1.156830991253657146e+02 -1.753148772037205561e+01 -1.826331883597033112e+01 -1.872512489355522547e+01 -1.888181484539640564e+01 -1.870133330037996799e+01 -1.815629553606725821e+01 -1.722517701885328734e+01
5.516666666666667496e-01 -1.227102915072344036e+00 1.901554541457910119e+01 3.902194212255274408e+01 5.874580860297270846e+01 7.814790855507999368e+01 9.719459382733548125e+01 1.158579514567767887e+02 -1.781647033979847450e+01 -1.856032632749735356e+01 -1.903173729147838600e+01 -1.919531328026775796e+01 -1.901873961146218051e+01 -1.847442189330968532e+01 -1.754068543120849455e+01
5.533333333333333437e-01 -1.317814346802692604e+00 1.892471808354997620e+01 3.893200439322627915e+01 5.865779798955618674e+01 7.806287271211051859e+01 9.711356641685443947e+01 1.157819261271539375e+02 -1.766875044896912783e+01 -1.840610133720036856e+01 -1.887223041688600844e+01 -1.903190553691538511e+01 -1.885295013185714197e+01 -1.830788304443898085e+01 -1.737511277669754151e+01
5.550000000000000488e-01 -1.426714958670330047e+00 1.881451089097799567e+01 3.882163270643264497e+01 5.854846174951057947e+01 7.795580590992669556e+01 9.701001019729019959e+01 1.156830991253657146e+02 -1.753148772037205561e+01 -1.826331883597033112e+01 -1.872512489355522547e+01 -1.888181484539640564e+01 -1.870133330037996799e+01 -1.815629553606725821e+01 -1.722517701885328734e+01
5.600000000000000533e-01 -1.860716816930978901e+00 1.836536257463716382e+01 3.836115731896796888e+01 5.808086858313899370e+01 7.748562659683113907e+01 9.654201699561264149e+01 1.152222095446907986e+02 -1.744016269650226292e+01 -1.816190148261252091e+01 -1.861392720379669896e+01 -1.876133560809627809e+01 -1.857226074946522232e+01 -1.801950553990543824e+01 -1.708172633703966525e+01
5.566666666666667540e-01 -1.556915018437028175e+00 1.868128217201071450e+01 3.868665637395309886e+01 5.841311493887948814e+01 7.782153713014054119e+01 9.687831054151017440e+01 1.155554696688313641e+02 -1.741683222654376095e+01 -1.814358809088739122e+01 -1.860127852513159041e+01 -1.875493751749609217e+01 -1.857261948936649532e+01 -1.802703023390522219e+01 -1.709671239454625180e+01
5.583333333333333481e-01 -1.711545739795397925e+00 1.852000871927545944e+01 3.852003470081127290e+01 5.824260499490452503e+01 7.764874373680996200e+01 9.670495746311256369e+01 1.153833683906709950e+02 -1.736260158628639516e+01 -1.808482942671231797e+01 -1.853823882256842737e+01 -1.868795186112182805e+01 -1.850211040441485366e+01 -1.795350489431773156e+01 -1.702075754613673553e+01
5.600000000000000533e-01 -1.860716816930978901e+00 1.836536257463716382e+01 3.836115731896796888e+01 5.808086858313899370e+01 7.748562659683113907e+01 9.654201699561264149e+01 1.152222095446907986e+02 -1.744016269650226292e+01 -1.816190148261252091e+01 -1.861392720379669896e+01 -1.876133560809627809e+01 -1.857226074946522232e+01 -1.801950553990543824e+01 -1.708172633703966525e+01
5.650000000000000577e-01 -2.023165026467482086e+00 1.820005569970846437e+01 3.819464585847946125e+01 5.791490711662211766e+01 7.732203630606412048e+01 9.638264679435600613e+01 1.150688926049167264e+02 -1.797114854281804952e+01 -1.869553701006475421e+01 -1.914450099608284717e+01 -1.928293959932194568e+01 -1.907891701236700044e+01 -1.850530730295851711e+01 -1.754099142929301181e+01
5.616666666666666474e-01 -1.946239165434754392e+00 1.827765008152394799e+01 3.827209013612499433e+01 5.799134803239768843e+01 7.739660370183975147e+01 9.645447350705595113e+01 1.151371362905109947e+02 -1.760341634476394290e+01 -1.832594372881279909e+01 -1.877701134766518365e+01 -1.892165575331525318e+01 -1.872799057400359857e+01 -1.816884136136836858e+01 -1.722293390358984411e+01
5.633333333333333526e-01 -1.993376590404242865e+00 1.822987316894061394e+01 3.822416683495322332e+01 5.794379756471522569e+01 7.734996110968548066e+01 9.640927795420122948e+01 1.150939180945818237e+02 -1.778528635307429440e+01 -1.850870441017086776e+01 -1.895870177489127073e+01 -1.910024776953142123e+01 -1.890143238323523178e+01 -1.833510601916141880e+01 -1.738007209588526081e+01
5.650000000000000577e-01 -2.023165026467482086e+00 1.820005569970846437e+01 3.819464585847946125e+01 5.791490711662211766e+01 7.732203630606412048e+01 9.638264679435600613e+01 1.150688926049167264e+02 -1.797114854281804952e+01 -1.869553701006475421e+01 -1.914450099608284717e+01 -1.928293959932194568e+01 -1.907891701236700044e+01 -1.850530730295851711e+01 -1.754099142929301181e+01
5.700000000000000622e-01 -2.072071517185170908e+00 1.815259057694030531e+01 3.814921024005465711e+01 5.787207110322768244e+01 7.728233611872323650e+01 9.634656812146381810e+01 1.150368534363397544e+02 -1.853270889725430592e+01 -1.926044700064672099e+01 -1.970672603297325054e+01 -1.983622447193130967e+01 -1.961691904070669779e+01 -1.902174480800490741e+01 -1.802980568149803275e+01
5.666666666666666519e-01 -2.044088475837218866e+00 1.817940368242554428e+01 3.817450437368936633e+01 5.789551495387047453e+01 7.730362600992921784e+01 9.636543827922369587e+01 1.150530864180212376e+02 -1.815807006226476261e+01 -1.888351602534831386e+01 -1.933152568278346806e+01 -1.946692580578448073e+01 -1.925775273435948876e+01 -1.867690224385735220e+01 -1.770333102860723429e+01
5.683333333333333570e-01 -2.059755197631281565e+00 1.816424007158016707e+01 3.816003373347283656e+01 5.788192046973539817e+01 7.729107901590320751e+01 9.635409283404430880e+01 1.150430737326139479e+02 -1.834533638322971427e+01 -1.907190561188789246e+01 -1.951902636100412991e+01 -1.965145169406229542e+01 -1.943718863079852710e+01 -1.884915312419262179e+01 -1.786637604115858480e+01
5.700000000000000622e-01 -2.072071517185170908e+00 1.815259057694030531e+01 3.814921024005465711e+01 5.787207110322768244e+01 7.728233611872323650e+01 9.634656812146381810e+01 1.150368534363397544e+02 -1.853270889725430592e+01 -1.926044700064672099e+01 -1.970672603297325054e+01 -1.983622447193130967e+01 -1.961691904070669779e+01 -1.902174480800490741e+01 -1.802980568149803275e+01
5.750000000000000666e-01 -2.098785695014002695e+00 1.812840551421813018e+01 3.812793981792735565e+01 5.785405383393104728e+01 7.726785059393806421e+01 9.633582019386429351e+01 1.150299637913047945e+02 -1.909475734713229755e+01 -1.982618784572009218e+01 -2.027013948226752049e+01 -2.039106353640431735e+01 -2.015684187337303257e+01 -1.954046245129473292e+01 -1.852124340540855130e+01
5.716666666666666563e-01 -2.082196498157148579e+00 1.814323668414408175e+01 3.814076657045226426e+01 5.786466295929432135e+01 7.727607053520021907e+01 9.634152940654306008e+01 1.150330987882377514e+02 -1.872007477400318365e+01 -1.944902282058890464e+01 -1.989450360095899484e+01 -2.002112022517641421e+01 -1.979681822543673064e+01 -1.919455078835194328e+01 -1.819349377353151453e+01
5.733333333333333615e-01 -2.090911957913055730e+00 1.813537379434106001e+01 3.813388304569517828e+01 5.785886967169445683e+01 7.727145815583250510e+01 9.633816416472980393e+01 1.150310183686748360e+02 -1.890742411604928819e+01 -1.963760640603538832e+01 -2.008231503231197834e+01 -2.020607730693691195e+01 -1.997680706810683660e+01 -1.936747504896103678e+01 -1.835732842746688576e+01
5.750000000000000666e-01 -2.098785695014002695e+00 1.812840551421813018e+01 3.812793981792735565e+01 5.785405383393104728e+01 7.726785059393806421e+01 9.633582019386429351e+01 1.150299637913047945e+02 -1.909475734713229755e+01 -1.982618784572009218e+01 -2.027013948226752049e+01 -2.039106353640431735e+01 -2.015684187337303257e+01 -1.954046245129473292e+01 -1.852124340540855130e+01
5.800000000000000711e-01 -2.121405770376917133e+00 1.810858691283880972e+01 3.811127389543201360e+01 5.784083798594990355e+01 7.725831587005104950e+01 9.633011903775515350e+01 1.150281583666870802e+02 -1.965665610607023694e+01 -2.039187440345033409e+01 -2.083360183318291448e+01 -2.094606078527383985e+01 -2.069703627117868905e+01 -2.005956685355728553e+01 -1.901318234433081145e+01
5.766666666666666607e-01 -2.106257755230571238e+00 1.812186634787805062e+01 3.812244983989738500e+01 5.784971140444977777e+01 7.726473197935443693e+01 9.633397550066251824e+01 1.150294130964569774e+02 -1.928205670578955022e+01 -2.001475055823344462e+01 -2.045796156191235227e+01 -2.057606468193806393e+01 -2.033690947922368153e+01 -1.971350075884824449e+01 -1.868522719256351650e+01
5.783333333333333659e-01 -2.113692378428533747e+00 1.811537323592176918e+01 3.811701444906147174e+01 5.784543181920257382e+01 7.726168398781369717e+01 9.633220852103657705e+01 1.150289463040707005e+02 -1.946935238581181338e+01 -2.020331100614134812e+01 -2.064578297763621251e+01 -2.076106693286417837e+01 -2.051698010486692780e+01 -1.988654411661793375e+01 -1.884921814190865419e+01
5.800000000000000711e-01 -2.121405770376917133e+00 1.810858691283880972e+01 3.811127389543201360e+01 5.784083798594990355e+01 7.725831587005104950e+01 9.633011903775515350e+01 1.150281583666870802e+02 -1.965665610607023694e+01 -2.039187440345033409e+01 -2.083360183318291448e+01 -2.094606078527383985e+01 -2.069703627117868905e+01 -2.005956685355728553e+01 -1.901318234433081145e+01
5.850000000000000755e-01 -2.149058402672611834e+00 1.808339331617429480e+01 3.808893278529453852e+01 5.782169756322720389e+01 7.724266610848168568e+01 9.631817874907999055e+01 1.150200626070835739e+02 -2.021858174977202083e+01 -2.095752530699346039e+01 -2.139696016761345021e+01 -2.150088077973311229e+01 -2.123697644777755400e+01 -2.057833767822075899e+01 -1.950470748018910072e+01
5.816666666666666652e-01 -2.129685994733643728e+00 1.810119929789588511e+01 3.810490252100299813e+01 5.783558961215647543e+01 7.725427611997693589e+01 9.632734819196240039e+01 1.150266873205500815e+02 -1.984394939460885254e+01 -2.058042594999633579e+01 -2.102140714755401874e+01 -2.113103912801433637e+01 -2.087707467933723393e+01 -2.023256930726032010e+01 -1.917712347097713987e+01
5.833333333333333703e-01 -2.138811179835254261e+00 1.809290442968450918e+01 3.809756849360397268e+01 5.782933161427106938e+01 7.724918967681406912e+01 9.632350485670473006e+01 1.150241304857377713e+02 -2.003125965591511104e+01 -2.076897943943671976e+01 -2.120919803661985625e+01 -2.131598558500531837e+01 -2.105706294354513730e+01 -2.040550290202283179e+01 -1.934097695123512395e+01
5.850000000000000755e-01 -2.149058402672611834e+00 1.808339331617429480e+01 3.808893278529453852e+01 5.782169756322720389e+01 7.724266610848168568e+01 9.631817874907999055e+01 1.150200626070835739e+02 -2.021858174977202083e+01 -2.095752530699346039e+01 -2.139696016761345021e+01 -2.150088077973311229e+01 -2.123697644777755400e+01 -2.057833767822075899e+01 -1.950470748018910072e+01
5.900000000000000799e-01 -2.189509077485614075e+00 1.804446907699303893e+01 3.805203421423536980e+01 5.778730186729470830e+01 7.721121453447574368e+01 9.629006207792629368e+01 1.149956063480059072e+02 -2.078029737026202639e+01 -2.152279706599464149e+01 -2.195975920153120953e+01 -2.205495311136173697e+01 -2.177597566809686924e+01 -2.109597301315764639e+01 -1.999490541680149747e+01
5.866666666666666696e-01 -2.160713635282027756e+00 1.807235178955775012e+01 3.807865519966695445e+01 5.781232408989740890e+01 7.723432241451934033e+01 9.631097144504069263e+01 1.150140746748518126e+02 -2.040587361192058680e+01 -2.114602667157733151e+01 -2.158466237814031885e+01 -2.168569968982082941e+01 -2.141679659465999919e+01 -2.075106159083845370e+01 -1.966830951500938696e+01
5.883333333333333748e-01 -2.174087074937429698e+00 1.805946591478663521e+01 3.806642131471411972e+01 5.780089970166540070e+01 7.722385354622673503e+01 9.630158787649671126e+01 1.150058850767786680e+02 -2.059313145056871264e+01 -2.133446791954152388e+01 -2.177227695607891533e+01 -2.187040249669579950e+01 -2.159647174671491143e+01 -2.092361178940163668e+01 -1.983170993438439211e+01
5.900000000000000799e-01 -2.189509077485614075e+00 1.804446907699303893e+01 3.805203421423536980e+01 5.778730186729470830e+01 7.721121453447574368e+01 9.629006207792629368e+01 1.149956063480059072e+02 -2.078029737026202639e+01 -2.152279706599464149e+01 -2.195975920153120953e+01 -2.205495311136173697e+01 -2.177597566809686924e+01 -2.109597301315764639e+01 -1.999490541680149747e+01
5.950000000000000844e-01 -2.248535118990220294e+00 1.798668444084692197e+01 3.799618302132460457e+01 5.773406509689129962e+01 7.716124419713534621e+01 9.624396217572775925e+01 1.149539130227847323e+02 -2.134088178558207005e+01 -2.208679483377050801e+01 -2.252114735123759104e+01 -2.260748677191253364e+01 -2.231332083240881303e+01 -2.161185462075430408e+01 -2.048326892218009121e+01
5.916666666666666741e-01 -2.207120480362320336e+00 1.802726960082611996e+01 3.803545472513142300e+01 5.777154624176709063e+01 7.719647701835671683e+01 9.627652151470137198e+01 1.149834201803155906e+02 -2.096730814651985142e+01 -2.171096258655533262e+01 -2.214707072344019423e+01 -2.223932751237814287e+01 -2.195529969799793335e+01 -2.126815266014422789e+01 -2.015791977898684451e+01
5.933333333333333792e-01 -2.226834781133791186e+00 1.800796150690473496e+01 3.801678366946265442e+01 5.775373954267688248e+01 7.717975251977176754e+01 9.626108124496066409e+01 1.149694437365376132e+02 -2.115418061249361870e+01 -2.189896970347633243e+01 -2.233420455425769191e+01 -2.242350621211669903e+01 -2.213441177961894368e+01 -2.144010636591797336e+01 -2.032069694633164758e+01
5.950000000000000844e-01 -2.248535118990220294e+00 1.798668444084692197e+01 3.799618302132460457e+01 5.773406509689129962e+01 7.716124419713534621e+01 9.624396217572775925e+01 1.149539130227847323e+02 -2.134088178558207005e+01 -2.208679483377050801e+01 -2.252114735123759104e+01 -2.260748677191253364e+01 -2.231332083240881303e+01 -2.161185462075430408e+01 -2.048326892218009121e+01
6.000000000000000888e-01 -2.324223852667797185e+00 1.791259330650920489e+01 3.792457602283634799e+01 5.766581437764900642e+01 7.709718455098318657e+01 9.618486665018807003e+01 1.149004674908812262e+02 -2.189988842100953548e+01 -2.264914636931484893e+01 -2.308083861794744962e+01 -2.315829295645585262e+01 -2.284892998075867254e+01 -2.212601538937462209e+01 -2.096995174523757655e+01
5.966666666666666785e-01 -2.272091895526262117e+00 1.796359099258309655e+01 3.797382776613579836e+01 5.771271916197176921e+01 7.714116790637112331e+01 9.622539752436358640e+01 1.149370758168645352e+02 -2.152738366112502177e+01 -2.227442025745979137e+01 -2.270789252448606987e+01 -2.279127438362937497e+01 -2.249204425370964699e+01 -2.178342719083383017e+01 -2.064567771486230896e+01
5.983333333333333837e-01 -2.297372690735423273e+00 1.793883237845415834e+01 3.794988704479761310e+01 5.768988748293999436e+01 7.711972421658224164e+01 9.620560044305557312e+01 1.149191551613519238e+02 -2.171372996889500229e+01 -2.246187598135919572e+01 -2.289445551839035886e+01 -2.297486939041706933e+01 -2.267056709066155662e+01 -2.195479401648540474e+01 -2.080787876634406430e+01
6.000000000000000888e-01 -2.324223852667797185e+00 1.791259330650920489e+01 3.792457602283634799e+01 5.766581437764900642e+01 7.709718455098318657e+01 9.618486665018807003e+01 1.149004674908812262e+02 -2.189988842100953548e+01 -2.264914636931484893e+01 -2.308083861794744962e+01 -2.315829295645585262e+01 -2.284892998075867254e+01 -2.212601538937462209e+01 -2.096995174523757655e+01
6.050000000000000933e-01 -2.412558693503983331e+00 1.782692506672144361e+01 3.784263510443479106e+01 5.758862734619602008e+01 7.702571516057948031e+01 9.611998577549096012e+01 1.148429221948174046e+02 -2.245733546738929931e+01 -2.320998250163691878e+01 -2.363908841811509376e+01 -2.370776219074409141e+01 -2.338333748496628672e+01 -2.263914013881380072e+01 -2.145579328793214202e+01
6.016666666666666829e-01 -2.352483245970842241e+00 1.788506322176533203e+01 3.789811060123441422e+01 5.764074072191369424e+01 7.707381262917876086e+01 9.616347991906472714e+01 1.148813131893430466e+02 -2.208584975800184935e+01 -2.283623201777351142e+01 -2.326705311122144693e+01 -2.334156773436403398e+01 -2.302716742078547441e+01 -2.229713790767165804e+01 -2.113195535916422685e+01
6.033333333333333881e-01 -2.381990641836443157e+00 1.785643477952579872e+01 3.787071503175304343e+01 5.761492078175584197e+01 7.704989036566297500e+01 9.614174664780225044e+01 1.148620191775008692e+02 -2.227168141282749758e+01 -2.302318461652346571e+01 -2.345313412321640456e+01 -2.352471184505677115e+01 -2.320528052140409514e+01 -2.246814614501817076e+01 -2.129385863761899955e+01
6.050000000000000933e-01 -2.412558693503983331e+00 1.782692506672144361e+01 3.784263510443479106e+01 5.758862734619602008e+01 7.702571516057948031e+01 9.611998577549096012e+01 1.148429221948174046e+02 -2.245733546738929931e+01 -2.320998250163691878e+01 -2.363908841811509376e+01 -2.370776219074409141e+01 -2.338333748496628672e+01 -2.263914013881380072e+01 -2.145579328793214202e+01
6.099999999999999867e-01 -2.508732014697859114e+00 1.773531147816116871e+01 3.775678904359190113e+01 5.750968410124855978e+01 7.695470265846741142e+01 9.605778879646825885e+01 1.147902464139480117e+02 -2.301337388368945369e+01 -2.376963200411194066e+01 -2.419642709498290856e+01 -2.425664869708119298e+01 -2.391754172037203219e+01 -2.315248904164467803e+01 -2.194232994709939177e+01
6.066666666666666874e-01 -2.443999633431559015e+00 1.779675038066748627e+01 3.781411446974153279e+01 5.756212960421524372e+01 7.700157928044284006e+01 9.609850954748965535e+01 1.148243507575580225e+02 -2.264281673221061908e+01 -2.339663811905293045e+01 -2.382493713283379222e+01 -2.389074959600423043e+01 -2.356137973575465594e+01 -2.281017271434835081e+01 -2.161782420108649561e+01
6.083333333333333925e-01 -2.476128400074503411e+00 1.776613574427417319e+01 3.778541711214891308e+01 5.753572861542944850e+01 7.697781806143301253e+01 9.607768386370335634e+01 1.148066967281006754e+02 -2.282818562786809480e+01 -2.358320005791312113e+01 -2.401071711007634946e+01 -2.407369963315928274e+01 -2.373942247578420606e+01 -2.298125005440653723e+01 -2.177995036247932958e+01
6.099999999999999867e-01 -2.508732014697859114e+00 1.773531147816116871e+01 3.775678904359190113e+01 5.750968410124855978e+01 7.695470265846741142e+01 9.605778879646825885e+01 1.147902464139480117e+02 -2.301337388368945369e+01 -2.376963200411194066e+01 -2.419642709498290856e+01 -2.425664869708119298e+01 -2.391754172037203219e+01 -2.315248904164467803e+01 -2.194232994709939177e+01
6.149999999999999911e-01 -2.607336365780686727e+00 1.764378054156827602e+01 3.767364611107284134e+01 5.743612018216830251e+01 7.689174473194589154e+01 9.600625941953238396e+01 1.147507244525602914e+02 -2.356791897746699505e+01 -2.432824944923437371e+01 -2.475328914086298937e+01 -2.480570650596732207e+01 -2.445265391864473514e+01 -2.366756527340544025e+01 -2.243148766277476724e+01
6.116666666666666918e-01 -2.541605322104005360e+00 1.770450905701944677e+01 3.772848661229733835e+01 5.748427532850902821e+01 7.693253281972948798e+01 9.603914170499157876e+01 1.147753315586342922e+02 -2.319838431779507815e+01 -2.395594262277680642e+01 -2.438208326685143135e+01 -2.443962221905839627e+01 -2.409577393284214608e+01 -2.332393896139714684e+01 -2.210502682590217205e+01
6.133333333333333970e-01 -2.574545701706309586e+00 1.767394799230710589e+01 3.770074436661223416e+01 5.745974973638958261e+01 7.691156649478320162e+01 9.602200851376967705e+01 1.147622234767842286e+02 -2.338324756236941937e+01 -2.414215649992351587e+01 -2.456770503500857572e+01 -2.462263561506934195e+01 -2.427413204091835297e+01 -2.349561208071152407e+01 -2.226805474733981427e+01
6.149999999999999911e-01 -2.607336365780686727e+00 1.764378054156827602e+01 3.767364611107284134e+01 5.743612018216830251e+01 7.689174473194589154e+01 9.600625941953238396e+01 1.147507244525602914e+02 -2.356791897746699505e+01 -2.432824944923437371e+01 -2.475328914086298937e+01 -2.480570650596732207e+01 -2.445265391864473514e+01 -2.366756527340544025e+01 -2.243148766277476724e+01
6.199999999999999956e-01 -2.702819114936332312e+00 1.755703444097067489e+01 3.759697527579253773e+01 5.737070698928211954e+01 7.683857279817318897e+01 9.596607200467263965e+01 1.147239850747959338e+02 -2.412119235138131756e+01 -2.488614411368472190e+01 -2.531006611143162388e+01 -2.535540136886204365e+01 -2.498920312853595860e+01 -2.418494737124133920e+01 -2.292387767253649855e+01
6.166666666666666963e-01 -2.639776754867268149e+00 1.761414928419220161e+01 3.764727264336413981e+01 5.741340307504460583e+01 7.687301830920307566e+01 9.599177984062905011e+01 1.147406564544285459e+02 -2.375243967101528497e+01 -2.451425490157240716e+01 -2.493885933626703633e+01 -2.498884695083545182e+01 -2.463133794705542812e+01 -2.383978132837405894e+01 -2.259529097025529509e+01
6.183333333333334014e-01 -2.671672819604755666e+00 1.758519012578291907e+01 3.762169787481193595e+01 5.739160760802326422e+01 7.685533025588713940e+01 9.597844660583534449e+01 1.147318315808569054e+02 -2.393687507866713915e+01 -2.470022357937444824e+01 -2.512444865734427424e+01 -2.517206939669572918e+01 -2.481017322010914228e+01 -2.401222343304256768e+01 -2.275939968140799508e+01
6.199999999999999956e-01 -2.702819114936332312e+00 1.755703444097067489e+01 3.759697527579253773e+01 5.737070698928211954e+01 7.683857279817318897e+01 9.596607200467263965e+01 1.147239850747959338e+02 -2.412119235138131756e+01 -2.488614411368472190e+01 -2.531006611143162388e+01 -2.535540136886204365e+01 -2.498920312853595860e+01 -2.418494737124133920e+01 -2.292387767253649855e+01
6.250000000000000000e-01 -2.792534458822302668e+00 1.747635483049871041e+01 3.752662718361298744e+01 5.731182421586598252e+01 7.679208553029336315e+01 9.593266637031678101e+01 1.147040651896643055e+02 -2.467375586953376043e+01 -2.544379876789369987e+01 -2.586711187198763540e+01 -2.590590458766202175e+01 -2.552712131546591579e+01 -2.470426894928645467e+01 -2.341877500117803024e+01
6.216666666666667007e-01 -2.733176705685809171e+00 1.752968076408030385e+01 3.757306128813650048e+01 5.735061462866985948e+01 7.682261619537349873e+01 9.595448389643988207e+01 1.147169040360779633e+02 -2.430542573393409711e+01 -2.507204139547371824e+01 -2.549572502468699042e+01 -2.553884241148038825e+01 -2.516841125819592406e+01 -2.435791868644892944e+01 -2.308867050810703958e+01
6.233333333333334059e-01 -2.762995352357364265e+00 1.750287776135479234e+01 3.754970499158920916e+01 5.733108200401918708e+01 7.680721625102951577e+01 9.594344422156079588e+01 1.147103581734771041e+02 -2.448963758703726512e+01 -2.525794538302684700e+01 -2.568142076582234878e+01 -2.572235175960890885e+01 -2.534771991007728076e+01 -2.453102278289298610e+01 -2.325362765559451006e+01
6.250000000000000000e-01 -2.792534458822302668e+00 1.747635483049871041e+01 3.752662718361298744e+01 5.731182421586598252e+01 7.679208553029336315e+01 9.593266637031678101e+01 1.147040651896643055e+02 -2.467375586953376043e+01 -2.544379876789369987e+01 -2.586711187198763540e+01 -2.590590458766202175e+01 -2.552712131546591579e+01 -2.470426894928645467e+01 -2.341877500117803024e+01
6.300000000000000044e-01 -2.882328014769044877e+00 1.739554182671912486e+01 3.745609263830946389e+01 5.725270556963387492e+01 7.674531817562737501e+01 9.589894321346206141e+01 1.146837986554430984e+02 -2.522581894700005023e+01 -2.600112388434470745e+01 -2.642401049536724145e+01 -2.645645099268945444e+01 -2.606527681399498420e+01 -2.522402113926408873e+01 -2.391429033960984540e+01
6.266666666666667052e-01 -2.822068735148453467e+00 1.744983159093899161e+01 3.750354426781122186e+01 5.729255703952313894e+01 7.677694184457004667e+01 9.592187286715235928e+01 1.146977549394624702e+02 -2.485778437783419292e+01 -2.562959352815473579e+01 -2.605277775070493718e+01 -2.608946720268553321e+01 -2.570656840812196364e+01 -2.487759676324591140e+01 -2.358403910361895939e+01
6.283333333333334103e-01 -2.851903129114591984e+00 1.742299594965877318e+01 3.748013902255939200e+01 5.727296020233294627e+01 7.676146395145096335e+01 9.591074352008594417e+01 1.146911101684109013e+02 -2.504184176879359924e+01 -2.581539622943821755e+01 -2.623842895407902986e+01 -2.627299122257470287e+01 -2.588595212097643739e+01 -2.505083605094325350e+01 -2.374918973511234555e+01
6.300000000000000044e-01 -2.882328014769044877e+00 1.739554182671912486e+01 3.745609263830946389e+01 5.725270556963387492e+01 7.674531817562737501e+01 9.589894321346206141e+01 1.146837986554430984e+02 -2.522581894700005023e+01 -2.600112388434470745e+01 -2.642401049536724145e+01 -2.645645099268945444e+01 -2.606527681399498420e+01 -2.522402113926408873e+01 -2.391429033960984540e+01
6.350000000000000089e-01 -2.980877255687777616e+00 1.730560241451969716e+01 3.737613698569774101e+01 5.718395555589708579e+01 7.668880052820446735e+01 9.585544717721450070e+01 1.146538357128505794e+02 -2.577742428792096163e+01 -2.655778447353678473e+01 -2.698002159754021889e+01 -2.700587361392129893e+01 -2.660206251950806688e+01 -2.574215188207608662e+01 -2.440793160116266236e+01
6.316666666666667096e-01 -2.913683221805023482e+00 1.736711752064645964e+01 3.743104453132480103e+01 5.723142693893158395e+01 7.672813617124347729e+01 9.588610507023943796e+01 1.146754586529160349e+02 -2.540970206933036124e+01 -2.618675274236837325e+01 -2.660948805676144957e+01 -2.663980113174957154e+01 -2.624448573751504554e+01 -2.539708382289764899e+01 -2.407926141140383436e+01
6.333333333333334147e-01 -2.946385060572797254e+00 1.733729018608672234e+01 3.740454810710362921e+01 5.720866700122540038e+01 7.670945312867692678e+01 9.587176008890250500e+01 1.146656202711845083e+02 -2.559361906010489207e+01 -2.637234665197179595e+01 -2.679485652443601040e+01 -2.682296387811757299e+01 -2.642342620205190329e+01 -2.556979580355018911e+01 -2.424380013917307863e+01
6.350000000000000089e-01 -2.980877255687777616e+00 1.730560241451969716e+01 3.737613698569774101e+01 5.718395555589708579e+01 7.668880052820446735e+01 9.585544717721450070e+01 1.146538357128505794e+02 -2.577742428792096163e+01 -2.655778447353678473e+01 -2.698002159754021889e+01 -2.700587361392129893e+01 -2.660206251950806688e+01 -2.574215188207608662e+01 -2.440793160116266236e+01
6.400000000000000133e-01 -3.101627505448880662e+00 1.719248965661992656e+01 3.727222968790044888e+01 5.709069211543156541e+01 7.660744290479337337e+01 9.578703382847922398e+01 1.145991355643173932e+02 -2.632754109489080463e+01 -2.711225491897262430e+01 -2.753309659150269439e+01 -2.755158095846489985e+01 -2.713433352565445844e+01 -2.625496290421941126e+01 -2.489545876109141176e+01
6.366666666666667140e-01 -3.017717179905416103e+00 1.727147262261263805e+01 3.734521055058401373e+01 5.715667874039146312e+01 7.666555756277719524e+01 9.583654527925428113e+01 1.146394906164350687e+02 -2.596102043677722193e+01 -2.674296458225618522e+01 -2.716487757715059104e+01 -2.718842083428893730e+01 -2.678028167472256271e+01 -2.591403584924329095e+01 -2.457153672334793981e+01
6.383333333333334192e-01 -3.057663491118017163e+00 1.723408697207556983e+01 3.731090509716558756e+01 5.712592940184491397e+01 7.663878106377136135e+01 9.581408352564021413e+01 1.146215954297658186e+02 -2.614450522219473072e+01 -2.692789183390481611e+01 -2.734932958318700713e+01 -2.737040570019280850e+01 -2.695777557778241018e+01 -2.608503026534243574e+01 -2.473409004908462094e+01
6.400000000000000133e-01 -3.101627505448880662e+00 1.719248965661992656e+01 3.727222968790044888e+01 5.709069211543156541e+01 7.660744290479337337e+01 9.578703382847922398e+01 1.145991355643173932e+02 -2.632754109489080463e+01 -2.711225491897262430e+01 -2.753309659150269439e+01 -2.755158095846489985e+01 -2.713433352565445844e+01 -2.625496290421941126e+01 -2.489545876109141176e+01
6.450000000000000178e-01 -3.273557476237771269e+00 1.702597137205547284e+01 3.711316465826789823e+01 5.694104889794301272e+01 7.646906167099439244e+01 9.566156856562747635e+01 1.144879949964527270e+02 -2.686862107200561312e+01 -2.765632777498579031e+01 -2.807440055336573792e+01 -2.808415480541499321e+01 -2.765214493992192857e+01 -2.675205133299115090e+01 -2.536609100711942233e+01
6.416666666666667185e-01 -3.150860807414199272e+00 1.714538324498568400e+01 3.722785386469221436e+01 5.704961761673845899e+01 7.657019042085336480e+01 9.575405644751700152e+01 1.145708011335517540e+02 -2.650967346529744262e+01 -2.729560968526174136e+01 -2.771574975235748184e+01 -2.773153775148843536e+01 -2.730957102832976702e+01 -2.642347755801823084e+01 -2.505531823451132567e+01
6.433333333333334236e-01 -3.207299741991440634e+00 1.709074658193695839e+01 3.717568966844104494e+01 5.700057139036920262e+01 7.652486472811119711e+01 9.571299187709728074e+01 1.145344568511494003e+02 -2.669061236556618866e+01 -2.747749586994626725e+01 -2.789665348392443178e+01 -2.790946361140790088e+01 -2.748250098037504330e+01 -2.658941885207255496e+01 -2.521235555099464420e+01
6.450000000000000178e-01 -3.273557476237771269e+00 1.702597137205547284e+01 3.711316465826789823e+01 5.694104889794301272e+01 7.646906167099439244e+01 9.566156856562747635e+01 1.144879949964527270e+02 -2.686862107200561312e+01 -2.765632777498579031e+01 -2.807440055336573792e+01 -2.808415480541499321e+01 -2.765214493992192857e+01 -2.675205133299115090e+01 -2.536609100711942233e+01
6.500000000000000222e-01 -3.573114869731878418e+00 1.672843911628605440e+01 3.682099349224360196e+01 5.665760834054893991e+01 7.619767476859401256e+01 9.540542493132809909e+01 1.142500582187886664e+02 -2.735091291226491350e+01 -2.814026670712654976e+01 -2.855477757618679391e+01 -2.855560032977469831e+01 -2.810924602921859616e+01 -2.718948168351882089e+01 -2.577875199824114816e+01
6.466666666666667229e-01 -3.353884771473752746e+00 1.694683214935707838e+01 3.703612586762330494e+01 5.686701750723976545e+01 7.639891631521906845e+01 9.559613497421301531e+01 1.144280201903467713e+02 -2.704125316260033429e+01 -2.782963001472285924e+01 -2.824651325952444836e+01 -2.825315934887087010e+01 -2.781610550078493205e+01 -2.690906123644214887e+01 -2.551432304884335167e+01
6.483333333333334281e-01 -3.452726598075726905e+00 1.684877740411786817e+01 3.693996235349605683e+01 5.677385778163741747e+01 7.630985464932926732e+01 9.551221841355133790e+01 1.143502178045847444e+02 -2.720436162310434014e+01 -2.799320861479560563e+01 -2.840879684047402520e+01 -2.841233027629807495e+01 -2.797033353488216534e+01 -2.705654768652614806e+01 -2.565334864083234123e+01
6.500000000000000222e-01 -3.573114869731878418e+00 1.672843911628605440e+01 3.682099349224360196e+01 5.665760834054893991e+01 7.619767476859401256e+01 9.540542493132809909e+01 1.142500582187886664e+02 -2.735091291226491350e+01 -2.814026670712654976e+01 -2.855477757618679391e+01 -2.855560032977469831e+01 -2.810924602921859616e+01 -2.718948168351882089e+01 -2.577875199824114816e+01
6.550000000000000266e-01 -4.052060941583754072e+00 1.624170443634564620e+01 3.633139458251074672e+01 5.617035843040208221e+01 7.571817497868254065e+01 9.493914890889114133e+01 1.138024235530153163e+02 -2.760280411672269807e+01 -2.839325921925267693e+01 -2.880615996058694250e+01 -2.880257161056058379e+01 -2.834897617137393411e+01 -2.741917876259222453e+01 -2.599573519001984323e+01
6.516666666666667274e-01 -3.716476112240026275e+00 1.658383486516344973e+01 3.667667050708453758e+01 5.651515522366892696e+01 7.605871141853694439e+01 9.527156548704522265e+01 1.141228704175191666e+02 -2.747181959627825520e+01 -2.826133880511888918e+01 -2.867470004225532776e+01 -2.867302300580629648e+01 -2.822281360313197140e+01 -2.729786675657501505e+01 -2.588069081892815504e+01
6.533333333333333215e-01 -3.878547341683303173e+00 1.641905044388123613e+01 3.651083580332222311e+01 5.635003243198010381e+01 7.589612804037051319e+01 9.511337545450813025e+01 1.139709107134038248e+02 -2.755704704541938099e+01 -2.834690719580393647e+01 -2.875969000568041878e+01 -2.875648535614211099e+01 -2.830378985832133765e+01 -2.737541190825729842e+01 -2.595389805240040104e+01
6.550000000000000266e-01 -4.052060941583754072e+00 1.624170443634564620e+01 3.633139458251074672e+01 5.617035843040208221e+01 7.571817497868254065e+01 9.493914890889114133e+01 1.138024235530153163e+02 -2.760280411672269807e+01 -2.839325921925267693e+01 -2.880615996058694250e+01 -2.880257161056058379e+01 -2.834897617137393411e+01 -2.741917876259222453e+01 -2.599573519001984323e+01
6.600000000000000311e-01 -4.572981705525090312e+00 1.570644807123895603e+01 3.578685900281187315e+01 5.562203022551315712e+01 7.517187666006863367e+01 9.440092751837829610e+01 1.132784230011405668e+02 -2.754023113802042744e+01 -2.832923812382323447e+01 -2.874132035595678758e+01 -2.873759040417044019e+01 -2.828456543762513675e+01 -2.735607159560543877e+01 -2.593466966471060786e+01
6.566666666666667318e-01 -4.229546572081770428e+00 1.605976117258605385e+01 3.614674168727921710e+01 5.598488246496331300e+01 7.553386777640061212e+01 9.475806855226154823e+01 1.136266499346510415e+02 -2.761177950785678092e+01 -2.840268807583282396e+01 -2.881596905144348142e+01 -2.881267664314146870e+01 -2.835928283928527449e+01 -2.742958412873950991e+01 -2.600612940711512522e+01
6.583333333333333259e-01 -4.405018294622330188e+00 1.587948693811789447e+01 3.596337050927090218e+01 5.580026441848245611e+01 7.534996560317308933e+01 9.457692005990007544e+01 1.134503249204129105e+02 -2.759017300713806975e+01 -2.838073326384992967e+01 -2.879389207489519364e+01 -2.879071711454692206e+01 -2.833768923862442435e+01 -2.740860854440192185e+01 -2.598602167041641664e+01
6.600000000000000311e-01 -4.572981705525090312e+00 1.570644807123895603e+01 3.578685900281187315e+01 5.562203022551315712e+01 7.517187666006863367e+01 9.440092751837829610e+01 1.132784230011405668e+02 -2.754023113802042744e+01 -2.832923812382323447e+01 -2.874132035595678758e+01 -2.873759040417044019e+01 -2.828456543762513675e+01 -2.735607159560543877e+01 -2.593466966471060786e+01
6.650000000000000355e-01 -4.948138666400648589e+00 1.531746834551818992e+01 3.538746381290194165e+01 5.521599874861080082e+01 7.476330183671191776e+01 9.399414492602529947e+01 1.128779270462935074e+02 -2.719390626105995068e+01 -2.797281343162924472e+01 -2.837812663099957078e+01 -2.837125588830327061e+01 -2.791895476744192806e+01 -2.699521324192235383e+01 -2.558267239592892750e+01
6.616666666666667362e-01 -4.724728489607117332e+00 1.554929323391402463e+01 3.562568678727728866e+01 5.545837857393333792e+01 7.500740677545104518e+01 9.423739463197948396e+01 1.131176420626173211e+02 -2.745658020629067408e+01 -2.824320928893204297e+01 -2.865372402849973099e+01 -2.864930797096887360e+01 -2.819653432076918165e+01 -2.726926754098886718e+01 -2.585008639046967360e+01
6.633333333333333304e-01 -4.851622616867333981e+00 1.541746703889366898e+01 3.549006197735348422e+01 5.532021862995846107e+01 7.486808627272185390e+01 9.409837585876749699e+01 1.129804472823991262e+02 -2.733872180808845442e+01 -2.812206795510369872e+01 -2.853044113711188601e+01 -2.852512319418764974e+01 -2.807276446227398381e+01 -2.714728150354964953e+01 -2.573127646368568833e+01
6.650000000000000355e-01 -4.948138666400648589e+00 1.531746834551818992e+01 3.538746381290194165e+01 5.521599874861080082e+01 7.476330183671191776e+01 9.399414492602529947e+01 1.128779270462935074e+02 -2.719390626105995068e+01 -2.797281343162924472e+01 -2.837812663099957078e+01 -2.837125588830327061e+01 -2.791895476744192806e+01 -2.699521324192235383e+01 -2.558267239592892750e+01
6.700000000000000400e-01 -5.081154130516083889e+00 1.518018939237200016e+01 3.524717587911358407e+01 5.507407741973186432e+01 7.462122136223176483e+01 9.385345130775803568e+01 1.127402067967116892e+02 -2.669293788522989530e+01 -2.745490550076197422e+01 -2.784795492957925944e+01 -2.783396908544495219e+01 -2.738009235725223789e+01 -2.646060633277057761e+01 -2.505832791331219056e+01
6.666666666666667407e-01 -5.014924191218743665e+00 1.524858877202652963e+01 3.531712267101217151e+01 5.514488841708332245e+01 7.469216321406480574e+01 9.392375380408580554e+01 1.128090783241751041e+02 -2.703319904599925039e+01 -2.780679621658758549e+01 -2.820830684448168668e+01 -2.819929034051927630e+01 -2.774662298566768470e+01 -2.682438533085107224e+01 -2.541527161375558208e+01
6.683333333333333348e-01 -5.057226890658378160e+00 1.520501855017491977e+01 3.527268975896451053e+01 5.510003457701170504e+01 7.464735976319992972e+01 9.387949282682839680e+01 1.127658625316794314e+02 -2.686481163106255821e+01 -2.763265498710885382e+01 -2.802997939943644212e+01 -2.801850429366755435e+01 -2.756523855260435241e+01 -2.664436213954942900e+01 -2.523862992374398218e+01
6.700000000000000400e-01 -5.081154130516083889e+00 1.518018939237200016e+01 3.524717587911358407e+01 5.507407741973186432e+01 7.462122136223176483e+01 9.385345130775803568e+01 1.127402067967116892e+02 -2.669293788522989530e+01 -2.745490550076197422e+01 -2.784795492957925944e+01 -2.783396908544495219e+01 -2.738009235725223789e+01 -2.646060633277057761e+01 -2.505832791331219056e+01
6.750000000000000444e-01 -5.084304418826987693e+00 1.517410633752770011e+01 3.523800894121941241e+01 5.506172956471633029e+01 7.460565690624717661e+01 9.383470248416266202e+01 1.127183794024738575e+02 -2.617079424759138462e+01 -2.691560727247525975e+01 -2.729639441214528617e+01 -2.727552075858248415e+01 -2.682052611011724608e+01 -2.590598296780693133e+01 -2.451487755041004846e+01
6.716666666666667451e-01 -5.091169846894228357e+00 1.516929356316200384e+01 3.523545810749219243e+01 5.506161508105833491e+01 7.460811090651192501e+01 9.383980767718533400e+01 1.127261623601189910e+02 -2.651944586910125423e+01 -2.727558746659993361e+01 -2.766443219549322663e+01 -2.764802593824127896e+01 -2.719364752879255320e+01 -2.627567854696314598e+01 -2.487699570245862901e+01
6.733333333333333393e-01 -5.091225266501059998e+00 1.516826894151466121e+01 3.523340264553920775e+01 5.505848466532253838e+01 7.460388161323162137e+01 9.383447823464273085e+01 1.127197563323013725e+02 -2.634526282943506104e+01 -2.709568358983272063e+01 -2.748043993577532973e+01 -2.746173860682470647e+01 -2.700699034037742052e+01 -2.609067375162462099e+01 -2.469572201265864564e+01
6.750000000000000444e-01 -5.084304418826987693e+00 1.517410633752770011e+01 3.523800894121941241e+01 5.506172956471633029e+01 7.460565690624717661e+01 9.383470248416266202e+01 1.127183794024738575e+02 -2.617079424759138462e+01 -2.691560727247525975e+01 -2.729639441214528617e+01 -2.727552075858248415e+01 -2.682052611011724608e+01 -2.590598296780693133e+01 -2.451487755041004846e+01
6.800000000000000488e-01 -5.037016612527938975e+00 1.521711632495936684e+01 3.527594343340000904e+01 5.509385325962607993e+01 7.463132022215893357e+01 9.385336516222585601e+01 1.127296338279849266e+02 -2.564708882999438089e+01 -2.637563934731920767e+01 -2.674508414529039513e+01 -2.671824894621658686e+01 -2.626304505164772607e+01 -2.535430991721438332e+01 -2.397517145116302828e+01
6.766666666666667496e-01 -5.072218061741386563e+00 1.518495598931298218e+01 3.524740733414657257e+01 5.506948065599703313e+01 7.461158958124335072e+01 9.383867702124256027e+01 1.127202938386555928e+02 -2.599622057701673938e+01 -2.673552967627625776e+01 -2.711245400802571126e+01 -2.708951451383247289e+01 -2.663437729301513102e+01 -2.572170575224149758e+01 -2.433453600183441168e+01
6.783333333333333437e-01 -5.056176326174306901e+00 1.519957777148778533e+01 3.526034030543337394e+01 5.508047656331415709e+01 7.462042862226451234e+01 9.384517578693275652e+01 1.127243131725084595e+02 -2.582163181211666370e+01 -2.655552633897976733e+01 -2.692867703355859632e+01 -2.690375830798424772e+01 -2.644855999801088231e+01 -2.553783370517706075e+01 -2.415466262117615770e+01
6.800000000000000488e-01 -5.037016612527938975e+00 1.521711632495936684e+01 3.527594343340000904e+01 5.509385325962607993e+01 7.463132022215893357e+01 9.385336516222585601e+01 1.127296338279849266e+02 -2.564708882999438089e+01 -2.637563934731920767e+01 -2.674508414529039513e+01 -2.671824894621658686e+01 -2.626304505164772607e+01 -2.535430991721438332e+01 -2.397517145116302828e+01
6.850000000000000533e-01 -4.967124075686486506e+00 1.528125450015539499e+01 3.533320382640840762e+01 5.514319444785776625e+01 7.467181495606622832e+01 9.388423287600055289e+01 1.127502727050477631e+02 -2.512369329603237134e+01 -2.583655306065065460e+01 -2.619520710169307165e+01 -2.616292445684852197e+01 -2.570796967618932527e+01 -2.480542629348572703e+01 -2.343854477624045174e+01
6.816666666666667540e-01 -5.015460962489790120e+00 1.523687978161316536e+01 3.529356530702266070e+01 5.510900975866911011e+01 7.464372319691004520e+01 9.386277226386570760e+01 1.127358585437026761e+02 -2.547258678868294623e+01 -2.619585657007704782e+01 -2.656165610959191881e+01 -2.653296047789367407e+01 -2.607780038165597603e+01 -2.517109700769868752e+01 -2.379602083788937961e+01
6.833333333333333481e-01 -4.992023359568548813e+00 1.525838875536766182e+01 3.531276902444977139e+01 5.512555906898258229e+01 7.465730721073421705e+01 9.387312925071555014e+01 1.127427866800873346e+02 -2.529812422831002650e+01 -2.601616667783549630e+01 -2.637837203572674483e+01 -2.634786304863559891e+01 -2.589278807331833931e+01 -2.498815022147126896e+01 -2.361716072724185977e+01
6.850000000000000533e-01 -4.967124075686486506e+00 1.528125450015539499e+01 3.533320382640840762e+01 5.514319444785776625e+01 7.467181495606622832e+01 9.388423287600055289e+01 1.127502727050477631e+02 -2.512369329603237134e+01 -2.583655306065065460e+01 -2.619520710169307165e+01 -2.616292445684852197e+01 -2.570796967618932527e+01 -2.480542629348572703e+01 -2.343854477624045174e+01
6.900000000000000577e-01 -4.887002049612867438e+00 1.535492439163895284e+01 3.539915533043406981e+01 5.520025281431206565e+01 7.471893293703513450e+01 9.392052703498913502e+01 1.127750591324717817e+02 -2.460055487268777696e+01 -2.529803297078492008e+01 -2.564619298740851150e+01 -2.560873770871007693e+01 -2.515427487113861105e+01 -2.425812370724271005e+01 -2.290364675378571491e+01
6.866666666666667584e-01 -4.941108903175134515e+00 1.530515902863778166e+01 3.535458475098834441e+01 5.516166878345425317e+01 7.468704145401896710e+01 9.389592388956897651e+01 1.127582058653825783e+02 -2.494929626829429736e+01 -2.565700637213510049e+01 -2.601214055971972883e+01 -2.597811311146536895e+01 -2.552330367271322231e+01 -2.462287507138580267e+01 -2.326011587350636844e+01
6.883333333333333526e-01 -4.914307840808850081e+00 1.532980085863848529e+01 3.537664384762566527e+01 5.518075226893054008e+01 7.470279911252004013e+01 9.390806030824973050e+01 1.127664923750115520e+02 -2.477492023791672437e+01 -2.547750574738704898e+01 -2.582914433793647291e+01 -2.579339477823885218e+01 -2.533875101170000121e+01 -2.444045433420796698e+01 -2.308183057120992743e+01
6.900000000000000577e-01 -4.887002049612867438e+00 1.535492439163895284e+01 3.539915533043406981e+01 5.520025281431206565e+01 7.471893293703513450e+01 9.392052703498913502e+01 1.127750591324717817e+02 -2.460055487268777696e+01 -2.529803297078492008e+01 -2.564619298740851150e+01 -2.560873770871007693e+01 -2.515427487113861105e+01 -2.425812370724271005e+01 -2.290364675378571491e+01
6.950000000000000622e-01 -4.804650982831799588e+00 1.543084312852487017e+01 3.546735398705943965e+01 5.525953432458010184e+01 7.476822738460302276e+01 9.395892847888241306e+01 1.128018618807838038e+02 -2.407744903545934889e+01 -2.475962050970539607e+01 -2.509736498920774395e+01 -2.505481747409353233e+01 -2.460092715510038985e+01 -2.371124705256273657e+01 -2.236924970687140046e+01
6.916666666666667629e-01 -4.859452745372712990e+00 1.538029324297237466e+01 3.542191159649389931e+01 5.521999518773650095e+01 7.473530318583638632e+01 9.393322236188689089e+01 1.127838443346471280e+02 -2.442619027659436526e+01 -2.511857016873058512e+01 -2.546326128138854372e+01 -2.542411023184116559e+01 -2.496983833814242359e+01 -2.407584253517756778e+01 -2.272552181671057525e+01
6.933333333333333570e-01 -4.831916461780907390e+00 1.540567661541589395e+01 3.544471146691758179e+01 5.523981132328357546e+01 7.475177790435090230e+01 9.394605284326448214e+01 1.127927947454544011e+02 -2.425182622813484912e+01 -2.493910616479926290e+01 -2.528032742834995261e+01 -2.523948061868639314e+01 -2.478540078172703076e+01 -2.389356269174172809e+01 -2.254740192296896595e+01
6.950000000000000622e-01 -4.804650982831799588e+00 1.543084312852487017e+01 3.546735398705943965e+01 5.525953432458010184e+01 7.476822738460302276e+01 9.395892847888241306e+01 1.128018618807838038e+02 -2.407744903545934889e+01 -2.475962050970539607e+01 -2.509736498920774395e+01 -2.505481747409353233e+01 -2.460092715510038985e+01 -2.371124705256273657e+01 -2.236924970687140046e+01
7.000000000000000666e-01 -4.726781005108765754e+00 1.550297187958302558e+01 3.553253650834598432e+01 5.531664552992732808e+01 7.481625610350867817e+01 9.399701196106698831e+01 1.128293199905303652e+02 -2.355410023968873290e+01 -2.422084716395653814e+01 -2.454807837392930026e+01 -2.450036658135836731e+01 -2.404700793052514030e+01 -2.316379460560909465e+01 -2.183431426501670458e+01
6.966666666666666563e-01 -4.777915604712959841e+00 1.545556040089986283e+01 3.548963783879639777e+01 5.527899768815011328e+01 7.478452317468254762e+01 9.397176147707685345e+01 1.128110004834947091e+02 -2.390303970974489189e+01 -2.458008949588095149e+01 -2.491434646118728224e+01 -2.487009064830595406e+01 -2.441638603225845827e+01 -2.352886450125939533e+01 -2.219103614961338167e+01
6.983333333333333615e-01 -4.751936529412121857e+00 1.547962507676153088e+01 3.551138614742863808e+01 5.529805431079921618e+01 7.480055078354926934e+01 9.398447224656295873e+01 1.128201674986952270e+02 -2.372858832863360234e+01 -2.440049770752407454e+01 -2.473125146562576404e+01 -2.468527553273484543e+01 -2.423174951465459515e+01 -2.334638499687294200e+01 -2.201273041887894877e+01
7.000000000000000666e-01 -4.726781005108765754e+00 1.550297187958302558e+01 3.553253650834598432e+01 5.531664552992732808e+01 7.481625610350867817e+01 9.399701196106698831e+01 1.128293199905303652e+02 -2.355410023968873290e+01 -2.422084716395653814e+01 -2.454807837392930026e+01 -2.450036658135836731e+01 -2.404700793052514030e+01 -2.316379460560909465e+01 -2.183431426501670458e+01
7.050000000000000711e-01 -4.656492872307685715e+00 1.556842502272743545e+01 3.559207848118715845e+01 5.536926619405613792e+01 7.486104157764329159e+01 9.403317546625284251e+01 1.128562326367437123e+02 -2.303042823388918237e+01 -2.368155652118589316e+01 -2.399810244859756736e+01 -2.394508406789816135e+01 -2.349215223628750948e+01 -2.261534603082656503e+01 -2.129837574657122445e+01
7.016666666666666607e-01 -4.702478047602902222e+00 1.552556853471813980e+01 3.555305362272708436e+01 5.533473331029978937e+01 7.483159869688365973e+01 9.400933815066161969e+01 1.128384138496144260e+02 -2.337958351093795173e+01 -2.404114363865849668e+01 -2.436483019608327893e+01 -2.431536357828904471e+01 -2.386215739307535699e+01 -2.298108535358415949e+01 -2.165577525188124852e+01
7.033333333333333659e-01 -4.679039301079229496e+00 1.554739691196941287e+01 3.557291285321596774e+01 5.535228660901814379e+01 7.484654134403201908e+01 9.402140777543553440e+01 1.128474006955866145e+02 -2.320502217885865548e+01 -2.386137727602488567e+01 -2.418150344958063158e+01 -2.413026953125945440e+01 -2.367720735141587696e+01 -2.279827290050297961e+01 -2.147713482383620232e+01
7.050000000000000711e-01 -4.656492872307685715e+00 1.556842502272743545e+01 3.559207848118715845e+01 5.536926619405613792e+01 7.486104157764329159e+01 9.403317546625284251e+01 1.128562326367437123e+02 -2.303042823388918237e+01 -2.368155652118589316e+01 -2.399810244859756736e+01 -2.394508406789816135e+01 -2.349215223628750948e+01 -2.261534603082656503e+01 -2.129837574657122445e+01
7.100000000000000755e-01 -4.594567798696122196e+00 1.562631458760945335e+01 3.564499064328568068e+01 5.541631317199170326e+01 7.490141602953670485e+01 9.406617748800796619e+01 1.128812968557671041e+02 -2.250652895159721822e+01 -2.314182323294477328e+01 -2.344748212144860133e+01 -2.338897616473937546e+01 -2.293631836437073801e+01 -2.206580225851060106e+01 -2.076126832665496735e+01
7.066666666666666652e-01 -4.634870694731186624e+00 1.558861656468555168e+01 3.561051003059037612e+01 5.538562769173557143e+01 7.487505148081687878e+01 9.404459018988596597e+01 1.128648560135049195e+02 -2.285580700965834211e+01 -2.350168531373678960e+01 -2.381462937239262345e+01 -2.375980723501255554e+01 -2.330698959157015082e+01 -2.243229942482705042e+01 -2.111948949467539194e+01
7.083333333333333703e-01 -4.614222173954619421e+00 1.560791961707692010e+01 3.562815349169876811e+01 5.540131547603468221e+01 7.488851432005657216e+01 9.405559463734023495e+01 1.128732134805696745e+02 -2.268118046732357840e+01 -2.332177838570913408e+01 -2.363109085089382688e+01 -2.357443678995045389e+01 -2.312170766142689970e+01 -2.224911132986911255e+01 -2.094044401837179237e+01
7.100000000000000755e-01 -4.594567798696122196e+00 1.562631458760945335e+01 3.564499064328568068e+01 5.541631317199170326e+01 7.490141602953670485e+01 9.406617748800796619e+01 1.128812968557671041e+02 -2.250652895159721822e+01 -2.314182323294477328e+01 -2.344748212144860133e+01 -2.338897616473937546e+01 -2.293631836437073801e+01 -2.206580225851060106e+01 -2.076126832665496735e+01
7.150000000000000799e-01 -4.542038530942233976e+00 1.567575364441676200e+01 3.569055498173447916e+01 5.545725810118004517e+01 7.493705834842259605e+01 9.409591785344866821e+01 1.129046423931734893e+02 -2.198240686073975780e+01 -2.260165937346373610e+01 -2.289623696155559429e+01 -2.283206955820353912e+01 -2.237953945494103536e+01 -2.151520191877429866e+01 -2.022303485287785563e+01
7.116666666666666696e-01 -4.575949022953875733e+00 1.564377554875581566e+01 3.566101256982012302e+01 5.543063009634911964e+01 7.491378505946886435e+01 9.407638685586638871e+01 1.128891740278005784e+02 -2.233184800071273912e+01 -2.296181713963292381e+01 -2.326380257911594640e+01 -2.320342722309725403e+01 -2.275082637495872007e+01 -2.188238001378386954e+01 -2.058197363490274867e+01
7.133333333333333748e-01 -4.558414328707064200e+00 1.566027240395445475e+01 3.567620931333495804e+01 5.544427786467286978e+01 7.492565565112532511e+01 9.408628021502003946e+01 1.128969258072172863e+02 -2.215713406342210234e+01 -2.278175803638864139e+01 -2.308005195326008163e+01 -2.301779180455178775e+01 -2.256523594153899737e+01 -2.169885153108024411e+01 -2.040256981542095005e+01
7.150000000000000799e-01 -4.542038530942233976e+00 1.567575364441676200e+01 3.569055498173447916e+01 5.545725810118004517e+01 7.493705834842259605e+01 9.409591785344866821e+01 1.129046423931734893e+02 -2.198240686073975780e+01 -2.260165937346373610e+01 -2.289623696155559429e+01 -2.283206955820353912e+01 -2.237953945494103536e+01 -2.151520191877429866e+01 -2.022303485287785563e+01
7.200000000000000844e-01 -4.500409398003613504e+00 1.571577939318697048e+01 3.572840362392551583e+01 5.549237199861230607e+01 7.496891099188199803e+01 9.412402967865089920e+01 1.129285970837958928e+02 -2.145795047294841140e+01 -2.206101092487017112e+01 -2.234437704375157097e+01 -2.227444417705611457e+01 -2.182196997801887761e+01 -2.096377742751237250e+01 -1.968398760998357488e+01
7.166666666666666741e-01 -4.526862640237474089e+00 1.569019766862674281e+01 3.570404927322394428e+01 5.546959335928944768e+01 7.494803970956645855e+01 9.410537100855050596e+01 1.129124198351718036e+02 -2.180763646797167610e+01 -2.242150251177346121e+01 -2.271235125171746105e+01 -2.264626721389775454e+01 -2.219375727798426112e+01 -2.133146544216386076e+01 -2.004341686916448850e+01
7.183333333333333792e-01 -4.512957621958314292e+00 1.570355865372444448e+01 3.571667401439894007e+01 5.548129517709885050e+01 7.495864250714366506e+01 9.411471457923204298e+01 1.129203653310164697e+02 -2.163281802106185481e+01 -2.224128590571237396e+01 -2.252839673269093623e+01 -2.246039019409457183e+01 -2.200789831928100426e+01 -2.114765437419235639e+01 -1.986373127852128917e+01
7.200000000000000844e-01 -4.500409398003613504e+00 1.571577939318697048e+01 3.572840362392551583e+01 5.549237199861230607e+01 7.496891099188199803e+01 9.412402967865089920e+01 1.129285970837958928e+02 -2.145795047294841140e+01 -2.206101092487017112e+01 -2.234437704375157097e+01 -2.227444417705611457e+01 -2.182196997801887761e+01 -2.096377742751237250e+01 -1.968398760998357488e+01
7.250000000000000888e-01 -4.471761313316632069e+00 1.574506168090509206e+01 3.575803174146636820e+01 5.552203666167256557e+01 7.499828762295754814e+01 9.415278493567021201e+01 1.129563962412225351e+02 -2.093306332085405685e+01 -2.151988733437282164e+01 -2.179201492647521832e+01 -2.171630965116847634e+01 -2.126390715590565961e+01 -2.041190053521791015e+01 -1.914455614716418097e+01
7.216666666666666785e-01 -4.489336878071497949e+00 1.572677620044398594e+01 3.573919334553433913e+01 5.550282108604027087e+01 7.497888677749011777e+01 9.413340371623974079e+01 1.129372487258117843e+02 -2.128304738638045279e+01 -2.188069003182215866e+01 -2.216030275820726203e+01 -2.208843700365896723e+01 -2.163597647820068914e+01 -2.077983429842273821e+01 -1.950418011179975153e+01
7.233333333333333837e-01 -4.479816072652529790e+00 1.573650411226227064e+01 3.574903226382480881e+01 5.551266802641525544e+01 7.498863374908908952e+01 9.414293990181305105e+01 1.129464629442756944e+02 -2.110807922329523478e+01 -2.170030880533473194e+01 -2.197617487488486177e+01 -2.190238500888671780e+01 -2.144994898154788032e+01 -2.059587000778507004e+01 -1.932436621252236364e+01
7.250000000000000888e-01 -4.471761313316632069e+00 1.574506168090509206e+01 3.575803174146636820e+01 5.552203666167256557e+01 7.499828762295754814e+01 9.415278493567021201e+01 1.129563962412225351e+02 -2.093306332085405685e+01 -2.151988733437282164e+01 -2.179201492647521832e+01 -2.171630965116847634e+01 -2.126390715590565961e+01 -2.041190053521791015e+01 -1.914455614716418097e+01
7.300000000000000933e-01 -4.453236048899050559e+00 1.576675114559409607e+01 3.578287119952249640e+01 5.554994804017612609e+01 7.502912504955116901e+01 9.418633198061486667e+01 1.129923645136967707e+02 -2.040812627870187512e+01 -2.097874400630012914e+01 -2.123965317266342012e+01 -2.115818351457161484e+01 -2.070584670210204692e+01 -1.986000407300598525e+01 -1.860506554147155356e+01
7.266666666666666829e-01 -4.464896991499053058e+00 1.575271624891577105e+01 3.576644725831662441e+01 5.553116710086800367e+01 7.500806981457306222e+01 9.416313850522631412e+01 1.129672239374715872e+02 -2.075803462827119361e+01 -2.133945904802979499e+01 -2.160785309539837584e+01 -2.153023600969561713e+01 -2.107786901832985293e+01 -2.022793480694775070e+01 -1.896474768987926396e+01
7.283333333333333881e-01 -4.458869730981482427e+00 1.575980612005683490e+01 3.577459717184970600e+01 5.554035308962900785e+01 7.501824513911113002e+01 9.417423266953741745e+01 1.129791421544345695e+02 -2.058305116821979652e+01 -2.115907219874589273e+01 -2.142372562195455288e+01 -2.134418611709298474e+01 -2.089184029828630429e+01 -2.004396031053229166e+01 -1.878490836306786349e+01
7.300000000000000933e-01 -4.453236048899050559e+00 1.576675114559409607e+01 3.578287119952249640e+01 5.554994804017612609e+01 7.502912504955116901e+01 9.418633198061486667e+01 1.129923645136967707e+02 -2.040812627870187512e+01 -2.097874400630012914e+01 -2.123965317266342012e+01 -2.115818351457161484e+01 -2.070584670210204692e+01 -1.986000407300598525e+01 -1.860506554147155356e+01
7.350000000000000977e-01 -4.433323426871979223e+00 1.579175875856178735e+01 3.581306828911559137e+01 5.558533057452759607e+01 7.506958169931475311e+01 9.423163697453244936e+01 1.130421724625603588e+02 -1.988444833645933230e+01 -2.043869336799014036e+01 -2.068816792133880966e+01 -2.060066762564508736e+01 -2.014808097486747585e+01 -1.930803953322374511e+01 -1.806510001089399253e+01
7.316666666666666874e-01 -4.447498083829083626e+00 1.577402264582677560e+01 3.579170692595281622e+01 5.556034897698485508e+01 7.504105976087727470e+01 9.419973438298775648e+01 1.130071322346285427e+02 -2.023331691760906637e+01 -2.079852083271567409e+01 -2.105567009479967311e+01 -2.097224928127127441e+01 -2.051989499888103907e+01 -1.967605776893896063e+01 -1.842519532293880857e+01
7.333333333333333925e-01 -4.441078508574676675e+00 1.578216499958702990e+01 3.580160747558907275e+01 5.557200992821953633e+01 7.505444706289529222e+01 9.421477522902129920e+01 1.130237132219354237e+02 -2.005875053311735812e+01 -2.061850617582401668e+01 -2.087185336270826852e+01 -2.078643174146152717e+01 -2.033400327803498442e+01 -1.949210830242812875e+01 -1.824525319762868136e+01
7.350000000000000977e-01 -4.433323426871979223e+00 1.579175875856178735e+01 3.581306828911559137e+01 5.558533057452759607e+01 7.506958169931475311e+01 9.423163697453244936e+01 1.130421724625603588e+02 -1.988444833645933230e+01 -2.043869336799014036e+01 -2.068816792133880966e+01 -2.060066762564508736e+01 -2.014808097486747585e+01 -1.930803953322374511e+01 -1.806510001089399253e+01
7.400000000000001021e-01 -4.395131589561144914e+00 1.583450465371800320e+01 3.586022361274859804e+01 5.563665618777341848e+01 7.512474121292923712e+01 9.429019599276469421e+01 1.131036000279435854e+02 -1.936408675058624596e+01 -1.990122860294153639e+01 -2.013846894170647772e+01 -2.004408336527563606e+01 -1.959035396804147311e+01 -1.875520190130930942e+01 -1.752335243030566048e+01
7.366666666666666918e-01 -4.423562517749390466e+00 1.580331972174930222e+01 3.582643304494601466e+01 5.560046733436060151e+01 7.508642072171733162e+01 9.425006878478211547e+01 1.130620468241657193e+02 -1.971051955117846433e+01 -2.025917898036658471e+01 -2.050469876422968341e+01 -2.041503198756384663e+01 -1.996219542800290014e+01 -1.912391390882354969e+01 -1.788479674172425149e+01
7.383333333333333970e-01 -4.411089950061549025e+00 1.581737643005139127e+01 3.584203314270077811e+01 5.561753746991244896e+01 7.510485377318812539e+01 9.426972335708991579e+01 1.130827474908064971e+02 -1.953700731172267879e+01 -2.007998160513835728e+01 -2.032144069579371504e+01 -2.022949735986036046e+01 -1.977629921989187167e+01 -1.893966721849325907e+01 -1.770426639197706109e+01
7.400000000000001021e-01 -4.395131589561144914e+00 1.583450465371800320e+01 3.586022361274859804e+01 5.563665618777341848e+01 7.512474121292923712e+01 9.429019599276469421e+01 1.131036000279435854e+02 -1.936408675058624596e+01 -1.990122860294153639e+01 -2.013846894170647772e+01 -2.004408336527563606e+01 -1.959035396804147311e+01 -1.875520190130930942e+01 -1.752335243030566048e+01
7.449999999999999956e-01 -4.322234175028653702e+00 1.590648790602065432e+01 3.593039393652466629e+01 5.570410585802400760e+01 7.518857461128393993e+01 9.434955243498127686e+01 1.131576779945270061e+02 -1.884956176418303997e+01 -1.936838261433204877e+01 -1.959200965083377355e+01 -1.948921650220082213e+01 -1.903270196940750125e+01 -1.820070490568988220e+01 -1.697815210183521373e+01
7.416666666666666963e-01 -4.375051483893200199e+00 1.585513540910999097e+01 3.588120899442662193e+01 5.565778350207794034e+01 7.514578474617971438e+01 9.431092132389264293e+01 1.131237689709359557e+02 -1.919179752308362907e+01 -1.972297144239955102e+01 -1.995584326600897285e+01 -1.985885386784431361e+01 -1.940442278763465467e+01 -1.857057486275545699e+01 -1.734209953937665816e+01
7.433333333333334014e-01 -4.350504961704655393e+00 1.587941292057169029e+01 3.590491672161891046e+01 5.568061715608227757e+01 7.516744357825935197e+01 9.433111579458170581e+01 1.131422289177624805e+02 -1.902023509593286832e+01 -1.954531298660354821e+01 -1.977366382874591366e+01 -1.967389490390364060e+01 -1.921856495972430423e+01 -1.838580493296909069e+01 -1.716047152229486983e+01
7.449999999999999956e-01 -4.322234175028653702e+00 1.590648790602065432e+01 3.593039393652466629e+01 5.570410585802400760e+01 7.518857461128393993e+01 9.434955243498127686e+01 1.131576779945270061e+02 -1.884956176418303997e+01 -1.936838261433204877e+01 -1.959200965083377355e+01 -1.948921650220082213e+01 -1.903270196940750125e+01 -1.820070490568988220e+01 -1.697815210183521373e+01
7.500000000000000000e-01 -4.227007716300760443e+00 1.599068239115064216e+01 3.600174543072816391e+01 5.576092254941163873e+01 7.522932894634732293e+01 9.437292537590209918e+01 1.131626010441832051e+02 -1.834815045605403228e+01 -1.884599256838578540e+01 -1.905257995804148763e+01 -1.893716811555819035e+01 -1.847287283649129819e+01 -1.763826926662114403e+01 -1.641852438930855485e+01
7.466666666666667007e-01 -4.291347349877018935e+00 1.593512239220154392e+01 3.595627870591521713e+01 5.572677035019910363e+01 7.520758835448658886e+01 9.436453854956799603e+01 1.131683265976364083e+02 -1.868005106198123499e+01 -1.919238178917711579e+01 -1.941098419713164347e+01 -1.930479692689620563e+01 -1.884665887647842197e+01 -1.801491837212406821e+01 -1.679457548650767507e+01
7.483333333333334059e-01 -4.259045109575086308e+00 1.596387704166655652e+01 3.598089057381724132e+01 5.574668651006511766e+01 7.522231367252987866e+01 9.437365099748942043e+01 1.131714918661272833e+02 -1.851225743365210974e+01 -1.901774241874225169e+01 -1.923085175339352304e+01 -1.912068542577889119e+01 -1.866022104914492274e+01 -1.782791761554287646e+01 -1.660885253627854397e+01
7.500000000000000000e-01 -4.227007716300760443e+00 1.599068239115064216e+01 3.600174543072816391e+01 5.576092254941163873e+01 7.522932894634732293e+01 9.437292537590209918e+01 1.131626010441832051e+02 -1.834815045605403228e+01 -1.884599256838578540e+01 -1.905257995804148763e+01 -1.893716811555819035e+01 -1.847287283649129819e+01 -1.763826926662114403e+01 -1.641852438930855485e+01
7.550000000000000044e-01 -4.173680001094255410e+00 1.601015873538272771e+01 3.598292960982281841e+01 5.569888936039679095e+01 7.511872756837988163e+01 9.420806254835447646e+01 1.129375431662602978e+02 -1.791852897015033008e+01 -1.838689428818663529e+01 -1.856343866678667709e+01 -1.841773498767867423e+01 -1.792330900753539069e+01 -1.705922807303656086e+01 -1.581122079982923090e+01
7.516666666666667052e-01 -4.197789209173683922e+00 1.601223791455819523e+01 3.601471772603536436e+01 5.576441710923624839e+01 7.522249036633255059e+01 9.435495001025689987e+01 1.131327484727966777e+02 -1.819088927567269565e+01 -1.867987532124901406e+01 -1.887827788318093525e+01 -1.875548805337997038e+01 -1.828475190985883714e+01 -1.744476675282152911e+01 -1.622081090600865139e+01
7.533333333333334103e-01 -4.175835056878933749e+00 1.602328030101988787e+01 3.601355635774623209e+01 5.574966558867759403e+01 7.519267614963987967e+01 9.430852708148881902e+01 1.130681143279141878e+02 -1.804465942228672404e+01 -1.852355957394213348e+01 -1.871179966661338057e+01 -1.857886319762234351e+01 -1.809811035092668519e+01 -1.724837418966242808e+01 -1.601508966199813599e+01
7.550000000000000044e-01 -4.173680001094255410e+00 1.601015873538272771e+01 3.598292960982281841e+01 5.569888936039679095e+01 7.511872756837988163e+01 9.420806254835447646e+01 1.129375431662602978e+02 -1.791852897015033008e+01 -1.838689428818663529e+01 -1.856343866678667709e+01 -1.841773498767867423e+01 -1.792330900753539069e+01 -1.705922807303656086e+01 -1.581122079982923090e+01
7.600000000000000089e-01 -4.311338663132343818e+00 1.583851995476495134e+01 3.577232553938021908e+01 5.544639219666850494e+01 7.482290082296690059e+01 9.386871942888134868e+01 1.125556626360938139e+02 -1.795165267779947627e+01 -1.846865088404867095e+01 -1.871535819053517002e+01 -1.866416481102298874e+01 -1.829038739081984133e+01 -1.757423539863066253e+01 -1.650201576819860350e+01
7.566666666666667096e-01 -4.244945898268587037e+00 1.591842705174884287e+01 3.586748062574275053e+01 5.555648025042873428e+01 7.494620580447208624e+01 9.400244810263961881e+01 1.126961112563939480e+02 -1.790139157858471108e+01 -1.837119577940013571e+01 -1.854963332313726809e+01 -1.840639051800196313e+01 -1.791509707489381142e+01 -1.705491161827883317e+01 -1.581163903970894857e+01
7.583333333333334147e-01 -4.284913287598422826e+00 1.586970351386982792e+01 3.580860186818038926e+01 5.548682400616370813e+01 7.486573301133445568e+01 9.391159939358914244e+01 1.125957554732364230e+02 -1.793010490014445679e+01 -1.842365124834858037e+01 -1.863510269047816337e+01 -1.853526567298073857e+01 -1.809847131390510810e+01 -1.730429279313525015e+01 -1.613869915413786416e+01
7.600000000000000089e-01 -4.311338663132343818e+00 1.583851995476495134e+01 3.577232553938021908e+01 5.544639219666850494e+01 7.482290082296690059e+01 9.386871942888134868e+01 1.125556626360938139e+02 -1.795165267779947627e+01 -1.846865088404867095e+01 -1.871535819053517002e+01 -1.866416481102298874e+01 -1.829038739081984133e+01 -1.757423539863066253e+01 -1.650201576819860350e+01
7.650000000000000133e-01 -4.384770496958854125e+00 1.575087309410117875e+01 3.566985121090459643e+01 5.533212543529285199e+01 7.470218407252586701e+01 9.374858214371430165e+01 1.124445014629819184e+02 -1.801465345627034509e+01 -1.860220628520779584e+01 -1.895560251919182804e+01 -1.905182396243141341e+01 -1.886908044756017944e+01 -1.838946712635541658e+01 -1.760029201487483519e+01
7.616666666666667140e-01 -4.335475808055041291e+00 1.581002346395430891e+01 3.573936151312307175e+01 5.541016172413583263e+01 7.478542441471201130e+01 9.383260982484071633e+01 1.125240073242892578e+02 -1.797208489763999850e+01 -1.851238590666556050e+01 -1.879458824935095862e+01 -1.879268320069163067e+01 -1.848298825086344976e+01 -1.784636805254989156e+01 -1.686948496232078298e+01
7.633333333333334192e-01 -4.359734370713881368e+00 1.578113370543004024e+01 3.570567629203944193e+01 5.537274985961337848e+01 7.474613234182344002e+01 9.379385109931455133e+01 1.124886539622207948e+02 -1.799293584772829746e+01 -1.855671783379536066e+01 -1.887449649661380491e+01 -1.892180488314920694e+01 -1.867593136870802084e+01 -1.811837443003157944e+01 -1.723613450547753700e+01
7.650000000000000133e-01 -4.384770496958854125e+00 1.575087309410117875e+01 3.566985121090459643e+01 5.533212543529285199e+01 7.470218407252586701e+01 9.374858214371430165e+01 1.124445014629819184e+02 -1.801465345627034509e+01 -1.860220628520779584e+01 -1.895560251919182804e+01 -1.905182396243141341e+01 -1.886908044756017944e+01 -1.838946712635541658e+01 -1.760029201487483519e+01
7.700000000000000178e-01 -4.469538859327984781e+00 1.564591571621466848e+01 3.554225348406018981e+01 5.518204231283031191e+01 7.453154161114214560e+01 9.356068614824202712e+01 1.122438441560212254e+02 -1.808684636140620583e+01 -1.874715673758350576e+01 -1.920658290856416528e+01 -1.944589900476212208e+01 -1.944575481744650247e+01 -1.918978153738916603e+01 -1.866600326350941685e+01
7.666666666666667185e-01 -4.411192976175506431e+00 1.571846129835132366e+01 3.563086012877433717e+01 5.528693970522011369e+01 7.465183164396415805e+01 9.369458006512745385e+01 1.123887780835698180e+02 -1.803745570473159532e+01 -1.864905451530829694e+01 -1.903799432960277116e+01 -1.918261049389351669e+01 -1.906198039952093382e+01 -1.865875398301783150e+01 -1.796051252133176845e+01
7.683333333333334236e-01 -4.439490562888829928e+00 1.568337153107283299e+01 3.558814009678506807e+01 5.523660545388182186e+01 7.459448188432993732e+01 9.363126880255070716e+01 1.123209518445467694e+02 -1.806161589378808685e+01 -1.869750863025002374e+01 -1.912180849503422664e+01 -1.931410449501708015e+01 -1.925428171639305930e+01 -1.892549779496797768e+01 -1.831556908472914458e+01
7.700000000000000178e-01 -4.469538859327984781e+00 1.564591571621466848e+01 3.554225348406018981e+01 5.518204231283031191e+01 7.453154161114214560e+01 9.356068614824202712e+01 1.122438441560212254e+02 -1.808684636140620583e+01 -1.874715673758350576e+01 -1.920658290856416528e+01 -1.944589900476212208e+01 -1.944575481744650247e+01 -1.918978153738916603e+01 -1.866600326350941685e+01
7.750000000000000222e-01 -4.570376811533595429e+00 1.552078896760784232e+01 3.538908838006845770e+01 5.499926826944874847e+01 7.431917917465833057e+01 9.332005792020373747e+01 1.119774370308205960e+02 -1.816683619818248374e+01 -1.890033616266952876e+01 -1.946342614071935984e+01 -1.984028400815602566e+01 -2.001374726113803959e+01 -1.996877557510595480e+01 -1.969394338523619581e+01
7.716666666666667229e-01 -4.501308058886677621e+00 1.560630237645112928e+01 3.549363810037814915e+01 5.512400313319007950e+01 7.446418467535293928e+01 9.348454558966520267e+01 1.121598350239172248e+02 -1.811290383974301221e+01 -1.879766259588209110e+01 -1.929194817886273228e+01 -1.957767992337250007e+01 -1.963624574586210159e+01 -1.945172852372642680e+01 -1.901234275885749625e+01
7.733333333333334281e-01 -4.534872079637040976e+00 1.556460007393748590e+01 3.544253953574342830e+01 5.506297009874413106e+01 7.439320493182268024e+01 9.340403789947725954e+01 1.120706041780116067e+02 -1.813961311970020773e+01 -1.884878557190421589e+01 -1.937763555594197840e+01 -1.970921034705396835e+01 -1.982562297767000103e+01 -1.971139615647307153e+01 -1.935492546475624565e+01
7.750000000000000222e-01 -4.570376811533595429e+00 1.552078896760784232e+01 3.538908838006845770e+01 5.499926826944874847e+01 7.431917917465833057e+01 9.332005792020373747e+01 1.119774370308205960e+02 -1.816683619818248374e+01 -1.890033616266952876e+01 -1.946342614071935984e+01 -1.984028400815602566e+01 -2.001374726113803959e+01 -1.996877557510595480e+01 -1.969394338523619581e+01
7.800000000000000266e-01 -4.690990572318790797e+00 1.537556862734711061e+01 3.521494823896416904e+01 5.479425317694883546e+01 7.408314632774816744e+01 9.305436174158863594e+01 1.116847609289661705e+02 -1.825045366097987909e+01 -1.905600320336965936e+01 -1.971950682144606759e+01 -2.022875667172420933e+01 -2.056889397051112667e+01 -2.072626740730567718e+01 -2.069004787854713712e+01
7.766666666666667274e-01 -4.608047562643336370e+00 1.547476808433471973e+01 3.533332543711710372e+01 5.493311464598242111e+01 7.424254764811357177e+01 9.323332525548551075e+01 1.118813950676035631e+02 -1.819446628374169350e+01 -1.895216469655805369e+01 -1.954913573593744403e+01 -1.997070975913637625e+01 -2.020046036091458319e+01 -2.022379009793411342e+01 -2.002945684869922616e+01
7.783333333333334325e-01 -4.648136918627026937e+00 1.542642193525699312e+01 3.527528301105908781e+01 5.486471670500511522e+01 7.416373383550136111e+01 9.314453021706570723e+01 1.117834934385641787e+02 -1.822237675271452417e+01 -1.900410415098800598e+01 -1.963456170665618217e+01 -2.010027607218538748e+01 -2.038558301459705646e+01 -2.047634410681221695e+01 -2.036151306541903594e+01
7.800000000000000266e-01 -4.690990572318790797e+00 1.537556862734711061e+01 3.521494823896416904e+01 5.479425317694883546e+01 7.408314632774816744e+01 9.305436174158863594e+01 1.116847609289661705e+02 -1.825045366097987909e+01 -1.905600320336965936e+01 -1.971950682144606759e+01 -2.022875667172420933e+01 -2.056889397051112667e+01 -2.072626740730567718e+01 -2.069004787854713712e+01
7.850000000000000311e-01 -4.843932367304905284e+00 1.520193392338448390e+01 3.501584788777973500e+01 5.456781013777347766e+01 7.382989116122978146e+01 9.277683143589521819e+01 1.113872287240171204e+02 -1.833572255912241289e+01 -1.921117105938020231e+01 -1.997014716994556593e+01 -2.060485276569876234e+01 -2.110327507797136803e+01 -2.145351546585338909e+01 -2.164561558567221411e+01
7.816666666666667318e-01 -4.737015204850806960e+00 1.532201711505708097e+01 3.515234430174140101e+01 5.472198078862335535e+01 7.400131517035254092e+01 9.296367938454548607e+01 1.115864550903657317e+02 -1.827855512942982230e+01 -1.910768332076276366e+01 -1.980374106690542746e+01 -2.035588879133962692e+01 -2.075013974032858499e+01 -2.097337385689167277e+01 -2.101501230087390582e+01
7.833333333333334370e-01 -4.787107239728744190e+00 1.526503667969533140e+01 3.508688842133924624e+01 5.464744946366421630e+01 7.391792041310330319e+01 9.287230459910965408e+01 1.114885620271920601e+02 -1.830672587419768149e+01 -1.915916224362075937e+01 -1.988716225229213208e+01 -2.048137575863228932e+01 -2.092877176784467608e+01 -2.121681779391118994e+01 -2.133522715920121016e+01
7.850000000000000311e-01 -4.843932367304905284e+00 1.520193392338448390e+01 3.501584788777973500e+01 5.456781013777347766e+01 7.382989116122978146e+01 9.277683143589521819e+01 1.113872287240171204e+02 -1.833572255912241289e+01 -1.921117105938020231e+01 -1.997014716994556593e+01 -2.060485276569876234e+01 -2.110327507797136803e+01 -2.145351546585338909e+01 -2.164561558567221411e+01
7.900000000000000355e-01 -5.155347026788636988e+00 1.487824654932236257e+01 3.467717335285055924e+01 5.421291326338989336e+01 7.345911642568233901e+01 9.239209172043329943e+01 1.109919566549342136e+02 -1.843385118559714897e+01 -1.936815169001972237e+01 -2.019839911491059681e+01 -2.091950727046241809e+01 -2.152149688715356035e+01 -2.199388954997116485e+01 -2.232759495603907141e+01
7.866666666666667362e-01 -4.913801956826311823e+00 1.512642187398548366e+01 3.493299835515855989e+01 5.447680254790893173e+01 7.373075197745193066e+01 9.267035395621276450e+01 1.112748926741702178e+02 -1.836640378148569397e+01 -1.926431995735437752e+01 -2.005243293452365094e+01 -2.072442697933626476e+01 -2.126931931544470800e+01 -2.167587616555034558e+01 -2.193450362130431230e+01
7.883333333333333304e-01 -5.011149326488989253e+00 1.502433876881281982e+01 3.482497197096714103e+01 5.436212578668813222e+01 7.360929830262834628e+01 9.254260321844928683e+01 1.111419261179247968e+02 -1.840087632667925988e+01 -1.931953217540207390e+01 -2.013266901808145803e+01 -2.083495700895298697e+01 -2.141618441502320636e+01 -2.186566651470953460e+01 -2.217414541120658811e+01
7.900000000000000355e-01 -5.155347026788636988e+00 1.487824654932236257e+01 3.467717335285055924e+01 5.421291326338989336e+01 7.345911642568233901e+01 9.239209172043329943e+01 1.109919566549342136e+02 -1.843385118559714897e+01 -1.936815169001972237e+01 -2.019839911491059681e+01 -2.091950727046241809e+01 -2.152149688715356035e+01 -2.199388954997116485e+01 -2.232759495603907141e+01
7.950000000000000400e-01 -5.744361740241861192e+00 1.430188223479191834e+01 3.411942917952966070e+01 5.367954712536003825e+01 7.295551792136330960e+01 9.192312216146390824e+01 1.105617901938225032e+02 -1.839630893963910552e+01 -1.934881814657800092e+01 -2.019807140706313220e+01 -2.093868126831886300e+01 -2.156034776773950057e+01 -2.205226271385207326e+01 -2.240500977330764343e+01
7.916666666666667407e-01 -5.339574344213680490e+00 1.469592056823599435e+01 3.449831204866464418e+01 5.403904287828803632e+01 7.329169253849269694e+01 9.223246725563194559e+01 1.108413534284241138e+02 -1.844869093523770687e+01 -1.939211837450759290e+01 -2.023168108999980319e+01 -2.096218976578352766e+01 -2.157356809609382964e+01 -2.205525269435160141e+01 -2.239808705000353939e+01
7.933333333333333348e-01 -5.540444366268186371e+00 1.449967920688445844e+01 3.430882497329420033e+01 5.385836016430588558e+01 7.312173030109208582e+01 9.207494688363617286e+01 1.106977399195167919e+02 -1.843639359501873898e+01 -1.938525357370131630e+01 -2.023041704205746782e+01 -2.096657813933079240e+01 -2.158353527923611281e+01 -2.207059462410221329e+01 -2.241846877819286021e+01
7.950000000000000400e-01 -5.744361740241861192e+00 1.430188223479191834e+01 3.411942917952966070e+01 5.367954712536003825e+01 7.295551792136330960e+01 9.192312216146390824e+01 1.105617901938225032e+02 -1.839630893963910552e+01 -1.934881814657800092e+01 -2.019807140706313220e+01 -2.093868126831886300e+01 -2.156034776773950057e+01 -2.205226271385207326e+01 -2.240500977330764343e+01
8.000000000000000444e-01 -6.299064778618789440e+00 1.376528228936304643e+01 3.360719782256293797e+01 5.319765136058605037e+01 7.250944771722652149e+01 9.151770493034651111e+01 1.102010018301808856e+02 -1.812614265792241497e+01 -1.908444652777201966e+01 -1.994254014906971406e+01 -2.069496666494206494e+01 -2.133127544960804656e+01 -2.184042153858604607e+01 -2.221266225289155827e+01
7.966666666666667451e-01 -5.942940518559615803e+00 1.410984991298134616e+01 3.393619105818155646e+01 5.350724263920865553e+01 7.279611396011918600e+01 9.177834629868513616e+01 1.104330626231901249e+02 -1.833026517328325156e+01 -1.928549573599243061e+01 -2.013821632348349411e+01 -2.088298933977850069e+01 -2.150944227413540943e+01 -2.200667139482898094e+01 -2.236514171536284934e+01
7.983333333333333393e-01 -6.129659237675192607e+00 1.392927859573859806e+01 3.376387977691508269e+01 5.334520242019944902e+01 7.264619390021584877e+01 9.164217087900728131e+01 1.103119678376840085e+02 -1.823958795176934444e+01 -1.919681551214384996e+01 -2.005256371583894293e+01 -2.080137151047108546e+01 -2.143281551401678797e+01 -2.193591209135955467e+01 -2.230101618053548407e+01
8.000000000000000444e-01 -6.299064778618789440e+00 1.376528228936304643e+01 3.360719782256293797e+01 5.319765136058605037e+01 7.250944771722652149e+01 9.151770493034651111e+01 1.102010018301808856e+02 -1.812614265792241497e+01 -1.908444652777201966e+01 -1.994254014906971406e+01 -2.069496666494206494e+01 -2.133127544960804656e+01 -2.184042153858604607e+01 -2.221266225289155827e+01
8.050000000000000488e-01 -6.642468853342180957e+00 1.343100491776953120e+01 3.328595145685909529e+01 5.289322092807461217e+01 7.222539492376718329e+01 9.125725985318740641e+01 1.099669522916153426e+02 -1.767595756684611530e+01 -1.862900369352463770e+01 -1.948646151703575669e+01 -2.024308543449511788e+01 -2.088853532099191668e+01 -2.141176294128885260e+01 -2.180289669090941729e+01
8.016666666666667496e-01 -6.444558442053060610e+00 1.362407658358305440e+01 3.347191188331535727e+01 5.306985121522339455e+01 7.239058858501262250e+01 9.140908444693349111e+01 1.101037125328575712e+02 -1.799175891977774455e+01 -1.894990697957018000e+01 -1.980929478814019973e+01 -2.056450007000079339e+01 -2.120507280936372041e+01 -2.171993107311308435e+01 -2.209925443471457740e+01
8.033333333333333437e-01 -6.559664747219064118e+00 1.351186943313875943e+01 3.336390808248035000e+01 5.296731896527682437e+01 7.229472581795222652e+01 9.132098301172743504e+01 1.100243216328147611e+02 -1.783990565111019677e+01 -1.879631734472301119e+01 -1.965553064817027007e+01 -2.041219359300961855e+01 -2.105589229683242536e+01 -2.157554239305235910e+01 -2.196127844960147968e+01
8.050000000000000488e-01 -6.642468853342180957e+00 1.343100491776953120e+01 3.328595145685909529e+01 5.289322092807461217e+01 7.222539492376718329e+01 9.125725985318740641e+01 1.099669522916153426e+02 -1.767595756684611530e+01 -1.862900369352463770e+01 -1.948646151703575669e+01 -2.024308543449511788e+01 -2.088853532099191668e+01 -2.141176294128885260e+01 -2.180289669090941729e+01
8.100000000000000533e-01 -6.760083053388499685e+00 1.331824248270227962e+01 3.317963690291143308e+01 5.279489944372414101e+01 7.213651930693171721e+01 9.117914734557393786e+01 1.099007406196822103e+02 -1.716367591498748268e+01 -1.810031506836262238e+01 -1.894608068109624455e+01 -1.969617758266226559e+01 -2.034063082505919340e+01 -2.086865516348851202e+01 -2.127052351848383793e+01
8.066666666666667540e-01 -6.699099050001843914e+00 1.337597455191440865e+01 3.323322514835103192e+01 5.284348932101183038e+01 7.217931730761732467e+01 9.121544547953875792e+01 1.099299411628634005e+02 -1.750646444865293105e+01 -1.845484795970947189e+01 -1.930924503272532533e+01 -2.006454393197546437e+01 -2.071050805733433720e+01 -2.123615692438527347e+01 -2.163164574697778875e+01
8.083333333333333481e-01 -6.736399989480550410e+00 1.334023220983411306e+01 3.319955282540848884e+01 5.281238241856226523e+01 7.215124195009963159e+01 9.119082470422557662e+01 1.099091408437805484e+02 -1.733513763614605452e+01 -1.827795423505726191e+01 -1.912835782623700709e+01 -1.988138905694261993e+01 -2.052693541974935343e+01 -2.105410655118749119e+01 -2.145310834549030687e+01
8.100000000000000533e-01 -6.760083053388499685e+00 1.331824248270227962e+01 3.317963690291143308e+01 5.279489944372414101e+01 7.213651930693171721e+01 9.117914734557393786e+01 1.099007406196822103e+02 -1.716367591498748268e+01 -1.810031506836262238e+01 -1.894608068109624455e+01 -1.969617758266226559e+01 -2.034063082505919340e+01 -2.086865516348851202e+01 -2.127052351848383793e+01
8.150000000000000577e-01 -6.801417230952052861e+00 1.328523600101826574e+01 3.315599971668252266e+01 5.278155488863875178e+01 7.213424164992402154e+01 9.118853191223493582e+01 1.099221757699467616e+02 -1.665244235736449951e+01 -1.756915959893142798e+01 -1.839938852121358792e+01 -1.913883742813025179e+01 -1.977796119200707281e+01 -2.030631358625381466e+01 -2.071439903029043705e+01
8.116666666666667584e-01 -6.774734630734777774e+00 1.330553559727698598e+01 3.316917748529512266e+01 5.278696255400128479e+01 7.213134334335266828e+01 9.117692511694234270e+01 1.099016106575632961e+02 -1.699274123612866561e+01 -1.792279755711749090e+01 -1.876348611679657097e+01 -1.951018302673927352e+01 -2.015305930360532116e+01 -2.068144447176779721e+01 -2.108568928085470517e+01
8.133333333333333526e-01 -6.785248980990464140e+00 1.329747500968825946e+01 3.316386552779974295e+01 5.278465751374316284e+01 7.213225773514497519e+01 9.118121672678127254e+01 1.099093740730537689e+02 -1.682243805016315008e+01 -1.774570182107352778e+01 -1.858106920942937990e+01 -1.932408958905996599e+01 -1.996508285121905857e+01 -2.049349715887893453e+01 -2.089976593389627268e+01
8.150000000000000577e-01 -6.801417230952052861e+00 1.328523600101826574e+01 3.315599971668252266e+01 5.278155488863875178e+01 7.213424164992402154e+01 9.118853191223493582e+01 1.099221757699467616e+02 -1.665244235736449951e+01 -1.756915959893142798e+01 -1.839938852121358792e+01 -1.913883742813025179e+01 -1.977796119200707281e+01 -2.030631358625381466e+01 -2.071439903029043705e+01
8.200000000000000622e-01 -7.524384061895543319e+00 1.274661186912488731e+01 3.278650475531706121e+01 5.255879310189426690e+01 7.202846045312185197e+01 9.116273602764576367e+01 1.099327719624363056e+02 -1.669173273408591029e+01 -1.756348514437343766e+01 -1.835374422767712588e+01 -1.905991600938130404e+01 -1.967412096964305235e+01 -2.018745113921383094e+01 -2.059177129542334939e+01
8.166666666666667629e-01 -6.929674378089375253e+00 1.318670584506050503e+01 3.308565464494035524e+01 5.273692760017063819e+01 7.211199865477996696e+01 9.118470119752834080e+01 1.099327719624363056e+02 -1.651708451755886387e+01 -1.743424287693711250e+01 -1.826589296828178988e+01 -1.900760330408482801e+01 -1.964958833072905620e+01 -2.018100063428653357e+01 -2.059177129542334939e+01
8.183333333333333570e-01 -7.219611590312252858e+00 1.297214801293944042e+01 3.293981090404302137e+01 5.265008216745390968e+01 7.207127150006499505e+01 9.117399257734749085e+01 1.099327719624363056e+02 -1.663185128088606746e+01 -1.751917198193280711e+01 -1.832362275731436441e+01 -1.904197960627189445e+01 -1.966570948913549088e+01 -2.018523946126715529e+01 -2.059177129542334939e+01
8.200000000000000622e-01 -7.524384061895543319e+00 1.274661186912488731e+01 3.278650475531706121e+01 5.255879310189426690e+01 7.202846045312185197e+01 9.116273602764576367e+01 1.099327719624363056e+02 -1.669173273408591029e+01 -1.756348514437343766e+01 -1.835374422767712588e+01 -1.905991600938130404e+01 -1.967412096964305235e+01 -2.018745113921383094e+01 -2.059177129542334939e+01
8.250000000000000666e-01 -8.314410521152808542e+00 1.215382947160905758e+01 3.237377415194711006e+01 5.230150624386428149e+01 7.189514153195261770e+01 9.111731075159660520e+01 1.099425122777190040e+02 -1.639061029160784955e+01 -1.730032616535415713e+01 -1.813042808810897455e+01 -1.887649656292650491e+01 -1.952790842801447369e+01 -2.007127925688988057e+01 -2.049083630424681957e+01
8.216666666666667673e-01 -7.828331025138446364e+00 1.252147288756660615e+01 3.263315067469236652e+01 5.246701190010682581e+01 7.198475197688213711e+01 9.115036705802930328e+01 1.099331380346062730e+02 -1.664321851849259915e+01 -1.752397011479894218e+01 -1.832318222268478181e+01 -1.903794894064636267e+01 -1.966001228726819505e+01 -2.017988792150107002e+01 -2.058776236790691527e+01
8.233333333333333615e-01 -8.093007347216451208e+00 1.232295924028809964e+01 3.249492441373891438e+01 5.238065884026266872e+01 7.193950386783765794e+01 9.113406712367810769e+01 1.099361175452731345e+02 -1.653090002536994518e+01 -1.742652883525715879e+01 -1.824151219112231104e+01 -1.897229226075200259e+01 -1.960956860268194291e+01 -2.014193527915786319e+01 -2.055605162864772240e+01
8.250000000000000666e-01 -8.314410521152808542e+00 1.215382947160905758e+01 3.237377415194711006e+01 5.230150624386428149e+01 7.189514153195261770e+01 9.111731075159660520e+01 1.099425122777190040e+02 -1.639061029160784955e+01 -1.730032616535415713e+01 -1.813042808810897455e+01 -1.887649656292650491e+01 -1.952790842801447369e+01 -2.007127925688988057e+01 -2.049083630424681957e+01
8.300000000000000711e-01 -8.765003373292284294e+00 1.179882913108656872e+01 3.210964996154915241e+01 5.212186598578993824e+01 7.179306207709736043e+01 9.108728263022851479e+01 1.099832203140666280e+02 -1.591561987819641999e+01 -1.684680413479417993e+01 -1.770048300299217559e+01 -1.847017483830483187e+01 -1.914259606726907492e+01 -1.970124725704241442e+01 -2.012736166806531202e+01
8.266666666666667718e-01 -8.497628568274414818e+00 1.201136195938440032e+01 3.226925431533742739e+01 5.223114181946147028e+01 7.185464946794220964e+01 9.110289454787952934e+01 1.099524165992434916e+02 -1.623702861288760246e+01 -1.715786979476994034e+01 -1.799997825802273255e+01 -1.875807632695047289e+01 -1.942035132725013469e+01 -1.997191344837159832e+01 -2.039545597251653675e+01
8.283333333333333659e-01 -8.646628333429051239e+00 1.189361940966645115e+01 3.218127746504452347e+01 5.217094536623157097e+01 7.182014946680264700e+01 9.109253366970584409e+01 1.099659887837788972e+02 -1.607730892088364172e+01 -1.700540497145910024e+01 -1.785545533602018864e+01 -1.862147201681443676e+01 -1.929074748513876614e+01 -1.984738343497589952e+01 -2.027314151759283334e+01
8.300000000000000711e-01 -8.765003373292284294e+00 1.179882913108656872e+01 3.210964996154915241e+01 5.212186598578993824e+01 7.179306207709736043e+01 9.108728263022851479e+01 1.099832203140666280e+02 -1.591561987819641999e+01 -1.684680413479417993e+01 -1.770048300299217559e+01 -1.847017483830483187e+01 -1.914259606726907492e+01 -1.970124725704241442e+01 -2.012736166806531202e+01
8.350000000000000755e-01 -8.969794053695292035e+00 1.163429415609517115e+01 3.198756619323314254e+01 5.204438942820790714e+01 7.176247945190895905e+01 9.110621928693070970e+01 1.100548682833888989e+02 -1.543869868543319868e+01 -1.635662264987350767e+01 -1.719847404125348689e+01 -1.795748172960131583e+01 -1.862003288766800679e+01 -1.916930119125974841e+01 -1.958625104955997998e+01
8.316666666666666652e-01 -8.855492788579695684e+00 1.172576980370203081e+01 3.205439099702601879e+01 5.208473421440328366e+01 7.177446506160362105e+01 9.108786132179852757e+01 1.100040165664916429e+02 -1.575451662517127716e+01 -1.668462750939732686e+01 -1.753770309812883355e+01 -1.830699686861840902e+01 -1.897893185914054115e+01 -1.953671660633050067e+01 -1.996133414953060381e+01
8.333333333333333703e-01 -8.921927860187603088e+00 1.167222402973323447e+01 3.201456434587571209e+01 5.205945910952802080e+01 7.176461898069425160e+01 9.109441660927113560e+01 1.100280940394285381e+02 -1.559542499966832629e+01 -1.652080159785288416e+01 -1.736961076148081062e+01 -1.813503086599744663e+01 -1.880340158508535708e+01 -1.935785046614874716e+01 -1.977929494848002889e+01
8.350000000000000755e-01 -8.969794053695292035e+00 1.163429415609517115e+01 3.198756619323314254e+01 5.204438942820790714e+01 7.176247945190895905e+01 9.110621928693070970e+01 1.100548682833888989e+02 -1.543869868543319868e+01 -1.635662264987350767e+01 -1.719847404125348689e+01 -1.795748172960131583e+01 -1.862003288766800679e+01 -1.916930119125974841e+01 -1.958625104955997998e+01
8.400000000000000799e-01 -9.042191497822166468e+00 1.158275405779085609e+01 3.195961499155585273e+01 5.204269471659124235e+01 7.178959802377420374e+01 9.116455083607311849e+01 1.101466109922761660e+02 -1.498012010886405854e+01 -1.586658655204681878e+01 -1.667858329926336936e+01 -1.740984265761265704e+01 -1.804725269340375604e+01 -1.857447483642452823e+01 -1.897293722533363791e+01
8.366666666666666696e-01 -9.003494482001654475e+00 1.160862230751179958e+01 3.197091528694570428e+01 5.203774061909409454e+01 7.176679067286747227e+01 9.112241369862796603e+01 1.100838235700400531e+02 -1.528417348129278075e+01 -1.619273450593366093e+01 -1.702574441606585509e+01 -1.777656017282292211e+01 -1.843169544064362597e+01 -1.897444659529245570e+01 -1.938589485235302590e+01
8.383333333333333748e-01 -9.026709105085519269e+00 1.159221767922094060e+01 3.196223697995053925e+01 5.203768250681461893e+01 7.177620719007418870e+01 9.114210294225863151e+01 1.101145109783959839e+02 -1.513144823175621312e+01 -1.602937755768208916e+01 -1.685229324480291879e+01 -1.759372624323097511e+01 -1.824036337909723215e+01 -1.877566954207789252e+01 -1.918088586541220764e+01
8.400000000000000799e-01 -9.042191497822166468e+00 1.158275405779085609e+01 3.195961499155585273e+01 5.204269471659124235e+01 7.178959802377420374e+01 9.116455083607311849e+01 1.101466109922761660e+02 -1.498012010886405854e+01 -1.586658655204681878e+01 -1.667858329926336936e+01 -1.740984265761265704e+01 -1.804725269340375604e+01 -1.857447483642452823e+01 -1.897293722533363791e+01
8.450000000000000844e-01 -9.060811457827277593e+00 1.157976783214647476e+01 3.197429060768267917e+01 5.207694561218359297e+01 7.184517338673356335e+01 9.124298611482718968e+01 1.102491797133101983e+02 -1.453152158236609459e+01 -1.538101618740807552e+01 -1.615765912315291786e+01 -1.685586296611836588e+01 -1.746319921110384854e+01 -1.796400041246886303e+01 -1.834033696938807267e+01
8.416666666666666741e-01 -9.051998105610886469e+00 1.157844510289798201e+01 3.196154060322331958e+01 5.205155641012448342e+01 7.180604460429057667e+01 9.118916108149987565e+01 1.101798767643404915e+02 -1.482986350425335331e+01 -1.570431882315177496e+01 -1.650484826595414134e+01 -1.722540217663099327e+01 -1.785308719846522507e+01 -1.837177890184308282e+01 -1.876310982695589402e+01
8.433333333333333792e-01 -9.057732002096377855e+00 1.157787218348597413e+01 3.196679699661504870e+01 5.206327181648122604e+01 7.182479361694474562e+01 9.121544674473800285e+01 1.102141145620205975e+02 -1.468041986945958222e+01 -1.554250218268393802e+01 -1.633119821080720158e+01 -1.704068655690064205e+01 -1.765830323059561735e+01 -1.816814908669245909e+01 -1.855207230628314363e+01
8.450000000000000844e-01 -9.060811457827277593e+00 1.157976783214647476e+01 3.197429060768267917e+01 5.207694561218359297e+01 7.184517338673356335e+01 9.124298611482718968e+01 1.102491797133101983e+02 -1.453152158236609459e+01 -1.538101618740807552e+01 -1.615765912315291786e+01 -1.685586296611836588e+01 -1.746319921110384854e+01 -1.796400041246886303e+01 -1.834033696938807267e+01
8.500000000000000888e-01 -9.063992720373011736e+00 1.159134570122294505e+01 3.200241796446189824e+01 5.212328599819069552e+01 7.191121728511457434e+01 9.133000501209760102e+01 1.103581815814348062e+02 -1.408633321773519143e+01 -1.489760806506150281e+01 -1.563760396075312897e+01 -1.630144541002136549e+01 -1.687742163516961114e+01 -1.735057268057224533e+01 -1.770364891349511893e+01
8.466666666666666785e-01 -9.062310516501518975e+00 1.158316185547363197e+01 3.198317558175597952e+01 5.209187757989929679e+01 7.186665115835198492e+01 9.127143595468295700e+01 1.102849404914441749e+02 -1.438298364155940057e+01 -1.521976750086902719e+01 -1.598422875863546189e+01 -1.667101693653568972e+01 -1.726794227377020619e+01 -1.775957252148008791e+01 -1.812820396821715008e+01
8.483333333333333837e-01 -9.063121299388363639e+00 1.158724821892404044e+01 3.199275057452758375e+01 5.210749023717623629e+01 7.188879274330163582e+01 9.130052474101762527e+01 1.103213070221135013e+02 -1.423463089050162012e+01 -1.505865647985652167e+01 -1.581088373933598135e+01 -1.648620002776331361e+01 -1.707265538189651011e+01 -1.755505395492303577e+01 -1.791591926775616628e+01
8.500000000000000888e-01 -9.063992720373011736e+00 1.159134570122294505e+01 3.200241796446189824e+01 5.212328599819069552e+01 7.191121728511457434e+01 9.133000501209760102e+01 1.103581815814348062e+02 -1.408633321773519143e+01 -1.489760806506150281e+01 -1.563760396075312897e+01 -1.630144541002136549e+01 -1.687742163516961114e+01 -1.735057268057224533e+01 -1.770364891349511893e+01
8.550000000000000933e-01 -9.072688459768492919e+00 1.159848930482027285e+01 3.202737366453013834e+01 5.216790331595827013e+01 7.197717313888128388e+01 9.141875455632158776e+01 1.104709104520701430e+02 -1.364060764885046062e+01 -1.441415812350400572e+01 -1.511796251699790794e+01 -1.574783922067403807e+01 -1.629277719301386540e+01 -1.673850646680743282e+01 -1.706844086800120763e+01
8.516666666666666829e-01 -9.065567840302248825e+00 1.159487178479894176e+01 3.201166929255288807e+01 5.213884446670651585e+01 7.193360672281734480e+01 9.135967535079311119e+01 1.103954935027492468e+02 -1.393795933046722979e+01 -1.473654533913145670e+01 -1.546436742773540374e+01 -1.611678506877728623e+01 -1.668232448137160873e+01 -1.714625945415072295e+01 -1.749156515484466112e+01
8.533333333333333881e-01 -9.068401105866032097e+00 1.159732018898089478e+01 3.202005708895841707e+01 5.215378820522635550e+01 7.195566530459022658e+01 9.138933362175022523e+01 1.104331463157816700e+02 -1.378941286449752113e+01 -1.457541547366970391e+01 -1.529116424498466031e+01 -1.593225011131411506e+01 -1.648743272706705554e+01 -1.694221608934218182e+01 -1.727979674998470827e+01
8.550000000000000933e-01 -9.072688459768492919e+00 1.159848930482027285e+01 3.202737366453013834e+01 5.216790331595827013e+01 7.197717313888128388e+01 9.141875455632158776e+01 1.104709104520701430e+02 -1.364060764885046062e+01 -1.441415812350400572e+01 -1.511796251699790794e+01 -1.574783922067403807e+01 -1.629277719301386540e+01 -1.673850646680743282e+01 -1.706844086800120763e+01
8.600000000000000977e-01 -9.092267918010337624e+00 1.159569343691540944e+01 3.204353333621212130e+01 5.220507655007606473e+01 7.203725195411082893e+01 9.150341296043305306e+01 1.105815537889953220e+02 -1.319255947757878111e+01 -1.392936469747130523e+01 -1.459796947756589880e+01 -1.519485905027211459e+01 -1.570969352514344131e+01 -1.612886334725253690e+01 -1.643641590471834135e+01
8.566666666666666874e-01 -9.078228752086721087e+00 1.159851824644522722e+01 3.203368603080046739e+01 5.218117454242420195e+01 7.199802263108290390e+01 9.144772844645412135e+01 1.105084648102280624e+02 -1.349154682424915741e+01 -1.425275709829550053e+01 -1.494472959905601073e+01 -1.556350697946666273e+01 -1.609830415093508549e+01 -1.653507374370619942e+01 -1.685744341378937250e+01
8.583333333333333925e-01 -9.084816083595937286e+00 1.159754616339136390e+01 3.203905609385842723e+01 5.219357575897582535e+01 7.201808871591906325e+01 9.147602044191040704e+01 1.105454541575614655e+02 -1.334219706153373153e+01 -1.409116620007383425e+01 -1.477141162185534462e+01 -1.537919793651147415e+01 -1.590396346397177219e+01 -1.633188068767159962e+01 -1.664678820118138702e+01
8.600000000000000977e-01 -9.092267918010337624e+00 1.159569343691540944e+01 3.204353333621212130e+01 5.220507655007606473e+01 7.203725195411082893e+01 9.150341296043305306e+01 1.105815537889953220e+02 -1.319255947757878111e+01 -1.392936469747130523e+01 -1.459796947756589880e+01 -1.519485905027211459e+01 -1.570969352514344131e+01 -1.612886334725253690e+01 -1.643641590471834135e+01
8.650000000000001021e-01 -9.118277222699651574e+00 1.158573837156040653e+01 3.205176259529806515e+01 5.223350975549634967e+01 7.208774729612379417e+01 9.157761627171936425e+01 1.106808489306644248e+02 -1.274160095677913596e+01 -1.344224786029836949e+01 -1.407636957069034089e+01 -1.464111428486949862e+01 -1.512680601896693666e+01 -1.552048486379297110e+01 -1.580681738583232843e+01
8.616666666666666918e-01 -9.100433226549313304e+00 1.159304324606274683e+01 3.204712386996716589e+01 5.221559645405674388e+01 7.205533564422896120e+01 9.152962337014653826e+01 1.106163655616720405e+02 -1.304259009924780521e+01 -1.376729742144506652e+01 -1.442434253548059253e+01 -1.501043089190195801e+01 -1.551544359681842522e+01 -1.592598785683647122e+01 -1.622631823553051689e+01
8.633333333333333970e-01 -9.109148279700724160e+00 1.158970183638442464e+01 3.204986899423522573e+01 5.222510420681143017e+01 7.207222829043116974e+01 9.155445232587742055e+01 1.106495948137210803e+02 -1.289228702482423650e+01 -1.360494383432945575e+01 -1.425049497181241698e+01 -1.482586660171554094e+01 -1.532116089037028139e+01 -1.572320139268191497e+01 -1.601644891644331636e+01
8.650000000000001021e-01 -9.118277222699651574e+00 1.158573837156040653e+01 3.205176259529806515e+01 5.223350975549634967e+01 7.208774729612379417e+01 9.157761627171936425e+01 1.106808489306644248e+02 -1.274160095677913596e+01 -1.344224786029836949e+01 -1.407636957069034089e+01 -1.464111428486949862e+01 -1.512680601896693666e+01 -1.552048486379297110e+01 -1.580681738583232843e+01
8.700000000000001066e-01 -9.146862952846751327e+00 1.157087622559126494e+01 3.205250708791501779e+01 5.225163700707287262e+01 7.212487996145944180e+01 9.163517697822486241e+01 1.107600148333816037e+02 -1.228726186514362517e+01 -1.295199697772513936e+01 -1.355211423640827739e+01 -1.408544210544468633e+01 -1.454298102827907613e+01 -1.491242768580472067e+01 -1.517906839391010720e+01
8.666666666666666963e-01 -9.127689245926596584e+00 1.158123288263322337e+01 3.205282778326571247e+01 5.224077332774247395e+01 7.210178433653275931e+01 9.159893305777447381e+01 1.107098671582202201e+02 -1.259053952659526310e+01 -1.327920208213769016e+01 -1.390194593364728526e+01 -1.445614330644612266e+01 -1.493234152417972638e+01 -1.531779804216897567e+01 -1.559738529359295001e+01
8.683333333333334014e-01 -9.137260004291524851e+00 1.157625286352412886e+01 3.205306821060273137e+01 5.224682808664385902e+01 7.211419592734497996e+01 9.161817702555775611e+01 1.107363368985076590e+02 -1.243909041728207221e+01 -1.311578538466889121e+01 -1.372719701777090329e+01 -1.427092415747079812e+01 -1.473773945880862790e+01 -1.511511909487463967e+01 -1.538814193854256374e+01
8.700000000000001066e-01 -9.146862952846751327e+00 1.157087622559126494e+01 3.205250708791501779e+01 5.225163700707287262e+01 7.212487996145944180e+01 9.163517697822486241e+01 1.107600148333816037e+02 -1.228726186514362517e+01 -1.295199697772513936e+01 -1.355211423640827739e+01 -1.408544210544468633e+01 -1.454298102827907613e+01 -1.491242768580472067e+01 -1.517906839391010720e+01
8.750000000000001110e-01 -9.174619680909605890e+00 1.155320751253498202e+01 3.204639686808017984e+01 5.225846580442969014e+01 7.214590046924323019e+01 9.167147593374005510e+01 1.108124755366333574e+02 -1.182967068841021074e+01 -1.245852320398326896e+01 -1.302493384855739222e+01 -1.352743953176861780e+01 -1.395774067154090581e+01 -1.430420841944098775e+01 -1.455275998640027524e+01
8.716666666666667007e-01 -9.156374050702847711e+00 1.156518786755932560e+01 3.205118501294110445e+01 5.225519188067434584e+01 7.213377573504166662e+01 9.164981699937089843e+01 1.107807282353627869e+02 -1.213507209152203714e+01 -1.278784860952787561e+01 -1.337670288107810634e+01 -1.389969621469919048e+01 -1.434805954627049474e+01 -1.470971213393586829e+01 -1.497014904968270166e+01
8.733333333333334059e-01 -9.165671477609869555e+00 1.155926033890229476e+01 3.204911869113899314e+01 5.225744782439044656e+01 7.214077207370785061e+01 9.166191617123466528e+01 1.107982244415785829e+02 -1.198251740870603221e+01 -1.262333720122669689e+01 -1.320096137274216908e+01 -1.371368740089253535e+01 -1.415297953110126450e+01 -1.450698179010944955e+01 -1.476139944994277009e+01
8.750000000000001110e-01 -9.174619680909605890e+00 1.155320751253498202e+01 3.204639686808017984e+01 5.225846580442969014e+01 7.214590046924323019e+01 9.167147593374005510e+01 1.108124755366333574e+02 -1.182967068841021074e+01 -1.245852320398326896e+01 -1.302493384855739222e+01 -1.352743953176861780e+01 -1.395774067154090581e+01 -1.430420841944098775e+01 -1.455275998640027524e+01
8.800000000000000044e-01 -9.198022036314664973e+00 1.153550785915061283e+01 3.203533998228780888e+01 5.225493816239855249e+01 7.215071030440576294e+01 9.168532811737571819e+01 1.108359465292547696e+02 -1.136972647823563243e+01 -1.196262936635818619e+01 -1.249548636640016852e+01 -1.296756882195083804e+01 -1.337129996106275875e+01 -1.369574425124902461e+01 -1.392746379267360091e+01
8.766666666666667052e-01 -9.183085362346270486e+00 1.154712598990981398e+01 3.204307372692623090e+01 5.225825274649442065e+01 7.214911685210132930e+01 9.167839880740108072e+01 1.108233297596430162e+02 -1.167654816280372998e+01 -1.229342603915676158e+01 -1.284864160967514302e+01 -1.334097425554472593e+01 -1.376236324064814909e+01 -1.410140905132021238e+01 -1.434424248384191891e+01
8.783333333333334103e-01 -9.190934791335873655e+00 1.154116366008596373e+01 3.203931104796676266e+01 5.225698443421074302e+01 7.215061157559422611e+01 9.168289081906924309e+01 1.108310105441137239e+02 -1.152320929136768157e+01 -1.212810499482680626e+01 -1.267213899463313354e+01 -1.315433566775063490e+01 -1.356687536692707674e+01 -1.389858979684809448e+01 -1.413582478383796648e+01
8.800000000000000044e-01 -9.198022036314664973e+00 1.153550785915061283e+01 3.203533998228780888e+01 5.225493816239855249e+01 7.215071030440576294e+01 9.168532811737571819e+01 1.108359465292547696e+02 -1.136972647823563243e+01 -1.196262936635818619e+01 -1.249548636640016852e+01 -1.296756882195083804e+01 -1.337129996106275875e+01 -1.369574425124902461e+01 -1.392746379267360091e+01
8.850000000000000089e-01 -9.213103473587890946e+00 1.152224602242122309e+01 3.202430539420871014e+01 5.224652491484958716e+01 7.214528868378511106e+01 9.168323391666025657e+01 1.108374701207737161e+02 -1.090878090068827611e+01 -1.146566194809189909e+01 -1.196499872666511877e+01 -1.240681062727143491e+01 -1.278425603321955428e+01 -1.308710340928580784e+01 -1.330256836014909716e+01
8.816666666666667096e-01 -9.204166911363842019e+00 1.153035815104220774e+01 3.203137883984327061e+01 5.225235032974738658e+01 7.214966688282019902e+01 9.168598141394431877e+01 1.108384248436775010e+02 -1.121613828079692254e+01 -1.179703952799410338e+01 -1.231872215839426588e+01 -1.278070598642478650e+01 -1.317565848702626852e+01 -1.349287808657805776e+01 -1.371914413601732718e+01
8.833333333333334147e-01 -9.209234593621815179e+00 1.152588930005029866e+01 3.202764452172610277e+01 5.224948181058654484e+01 7.214778758246259827e+01 9.168520334636784241e+01 1.108388449744058875e+02 -1.106248769942954624e+01 -1.163137883668971106e+01 -1.214188592794818433e+01 -1.259377829279687511e+01 -1.297996861104990884e+01 -1.328999012134393176e+01 -1.351084014542747092e+01
8.850000000000000089e-01 -9.213103473587890946e+00 1.152224602242122309e+01 3.202430539420871014e+01 5.224652491484958716e+01 7.214528868378511106e+01 9.168323391666025657e+01 1.108374701207737161e+02 -1.090878090068827611e+01 -1.146566194809189909e+01 -1.196499872666511877e+01 -1.240681062727143491e+01 -1.278425603321955428e+01 -1.308710340928580784e+01 -1.330256836014909716e+01
8.900000000000000133e-01 -9.216245212184709601e+00 1.151777628954880051e+01 3.201840726843801832e+01 5.223911696522831249e+01 7.213631192106774392e+01 9.167265508608332425e+01 1.108252847217686679e+02 -1.044747024706035532e+01 -1.096836787938178759e+01 -1.143424880470759675e+01 -1.184588220330391195e+01 -1.219716293014013075e+01 -1.247856426915114447e+01 -1.267795559247248782e+01
8.866666666666667140e-01 -9.215640697324245068e+00 1.151958420161894736e+01 3.202154087770124846e+01 5.224368278989874170e+01 7.214239690799053051e+01 9.168032290519838057e+01 1.108345722363048935e+02 -1.075503564205748219e+01 -1.129991073683686764e+01 -1.178808403106789271e+01 -1.221982516208405123e+01 -1.258853834753275436e+01 -1.288422735780410910e+01 -1.309432610208200209e+01
8.883333333333334192e-01 -9.216718691633934313e+00 1.151805672254354640e+01 3.201953008409118695e+01 5.224116128996331554e+01 7.213934492224534267e+01 9.167672937926464272e+01 1.108304358611775626e+02 -1.060127903157952289e+01 -1.113415306388854553e+01 -1.161116766339485196e+01 -1.203284256360346482e+01 -1.239282765595852531e+01 -1.268136184823654489e+01 -1.288609718118702041e+01
8.900000000000000133e-01 -9.216245212184709601e+00 1.151777628954880051e+01 3.201840726843801832e+01 5.223911696522831249e+01 7.213631192106774392e+01 9.167265508608332425e+01 1.108252847217686679e+02 -1.044747024706035532e+01 -1.096836787938178759e+01 -1.143424880470759675e+01 -1.184588220330391195e+01 -1.219716293014013075e+01 -1.247856426915114447e+01 -1.267795559247248782e+01
8.950000000000000178e-01 -9.204342802049762184e+00 1.152581776958207627e+01 3.202200669079876860e+01 5.223773441396927808e+01 7.212946457932112310e+01 9.165993331912429198e+01 1.108063680080914963e+02 -9.985795567311644305e+00 -1.047096751742595444e+01 -1.090363900912910289e+01 -1.128532058768581514e+01 -1.161063472542099539e+01 -1.187075039632586737e+01 -1.205418151321677556e+01
8.916666666666667185e-01 -9.214110136827152076e+00 1.151887792655307230e+01 3.201833380982406396e+01 5.223773856127233017e+01 7.213351451988060603e+01 9.166834444364789647e+01 1.108193903428410181e+02 -1.029362357912593495e+01 -1.080257270202157116e+01 -1.125734636498828145e+01 -1.165896225626751992e+01 -1.200155921182252783e+01 -1.227584388301615625e+01 -1.246990195832139392e+01
8.933333333333334236e-01 -9.210164754178334690e+00 1.152152749547887645e+01 3.201949293040859601e+01 5.223722647837741562e+01 7.213116968643024052e+01 9.166402991461156091e+01 1.108129991181887988e+02 -1.013975006492342068e+01 -1.063678324634631700e+01 -1.108047914272784951e+01 -1.147210270755865658e+01 -1.180603548290009996e+01 -1.207321620564646913e+01 -1.226194561964314289e+01
8.950000000000000178e-01 -9.204342802049762184e+00 1.152581776958207627e+01 3.202200669079876860e+01 5.223773441396927808e+01 7.212946457932112310e+01 9.165993331912429198e+01 1.108063680080914963e+02 -9.985795567311644305e+00 -1.047096751742595444e+01 -1.090363900912910289e+01 -1.128532058768581514e+01 -1.161063472542099539e+01 -1.187075039632586737e+01 -1.205418151321677556e+01
9.000000000000000222e-01 -9.174684303579965672e+00 1.154974255226409063e+01 3.203918785073666697e+01 5.224721398280550488e+01 7.213036271350215145e+01 9.165147509032419748e+01 1.107879102325712495e+02 -9.523374837268063331e+00 -9.973374967803032121e+00 -1.037337763553935233e+01 -1.072561780357620620e+01 -1.102542759462824407e+01 -1.126465298979828589e+01 -1.143243339856487317e+01
8.966666666666667229e-01 -9.196558298253929564e+00 1.153186196297087562e+01 3.202601805152930581e+01 5.223943712933750305e+01 7.212860725936727135e+01 9.165629686571617185e+01 1.107997734734264839e+02 -9.831765949676366745e+00 -1.030513605300942892e+01 -1.072684049519092753e+01 -1.109863353099841987e+01 -1.141537657940357597e+01 -1.166846680111912526e+01 -1.184662920084663895e+01
8.983333333333334281e-01 -9.186700025075735354e+00 1.153979779558921059e+01 3.203169362376026186e+01 5.224253208781183844e+01 7.212882748488723905e+01 9.165338344242945823e+01 1.107935116703125971e+02 -9.677632583887721296e+00 -1.013927493422837856e+01 -1.055008552446854608e+01 -1.091206014367653587e+01 -1.122029683596738359e+01 -1.146641851899242681e+01 -1.163935879626930436e+01
9.000000000000000222e-01 -9.174684303579965672e+00 1.154974255226409063e+01 3.203918785073666697e+01 5.224721398280550488e+01 7.213036271350215145e+01 9.165147509032419748e+01 1.107879102325712495e+02 -9.523374837268063331e+00 -9.973374967803032121e+00 -1.037337763553935233e+01 -1.072561780357620620e+01 -1.102542759462824407e+01 -1.126465298979828589e+01 -1.143243339856487317e+01
9.050000000000000266e-01 -9.125179957387450358e+00 1.159253163812775966e+01 3.207391758502637913e+01 5.227259112812951969e+01 7.214517832101482497e+01 9.165463894603193751e+01 1.107784855899568015e+02 -9.059579587644016385e+00 -9.475289610621512537e+00 -9.843531217248003173e+00 -1.016724187890618225e+01 -1.044243924638119836e+01 -1.066162030289974538e+01 -1.081452248205526523e+01
9.016666666666667274e-01 -9.160475828560976197e+00 1.156177296516151287e+01 3.204862387844507055e+01 5.225365689891050636e+01 7.213344188587132066e+01 9.165085877046345786e+01 1.107833164094855505e+02 -9.368966080667481933e+00 -9.807420892255588996e+00 -1.019671514370589982e+01 -1.053932053265207713e+01 -1.083080058167143456e+01 -1.106322145465337847e+01 -1.122592533115467894e+01
9.033333333333334325e-01 -9.144000984885559902e+00 1.157600094396641666e+01 3.206015617992320443e+01 5.226206175774362350e+01 7.213831575307993660e+01 9.165183781942570818e+01 1.107800881365099031e+02 -9.214359299866396569e+00 -9.641384042924588726e+00 -1.002009118340080995e+01 -1.035318658147905779e+01 -1.063646226277863960e+01 -1.086220138636196175e+01 -1.101994546861271829e+01
9.050000000000000266e-01 -9.125179957387450358e+00 1.159253163812775966e+01 3.207391758502637913e+01 5.227259112812951969e+01 7.214517832101482497e+01 9.165463894603193751e+01 1.107784855899568015e+02 -9.059579587644016385e+00 -9.475289610621512537e+00 -9.843531217248003173e+00 -1.016724187890618225e+01 -1.044243924638119836e+01 -1.066162030289974538e+01 -1.081452248205526523e+01
9.100000000000000311e-01 -9.054575149537688716e+00 1.165638298905838433e+01 3.212944215110966439e+01 5.231825629346240447e+01 7.217952997810560589e+01 9.167634073245672255e+01 1.107863587444225431e+02 -8.594011657035178331e+00 -8.976572422043775035e+00 -9.314279879020556763e+00 -9.610751722483499293e+00 -9.862665275307428203e+00 -1.006313933315234443e+01 -1.020247717444845392e+01
9.066666666666667318e-01 -9.104029616795870083e+00 1.161138565377185294e+01 3.208997100303553651e+01 5.228535477276348331e+01 7.215419036030303346e+01 9.165947756790870926e+01 1.107787818411906926e+02 -8.904603335405946396e+00 -9.309124487762801436e+00 -9.667035692352353493e+00 -9.981503540251578599e+00 -1.024876842489058149e+01 -1.046153790730813959e+01 -1.060974176721529361e+01
9.083333333333334370e-01 -9.080505705959495799e+00 1.163264781910196355e+01 3.210844603333396918e+01 5.230053094431031013e+01 7.216558223773523650e+01 9.166663910540631832e+01 1.107813196879078816e+02 -8.749403489889630237e+00 -9.142875278628425306e+00 -9.490608504896799857e+00 -9.795996440443813569e+00 -1.005549931219847792e+01 -1.026203189969147012e+01 -1.040571255201039946e+01
9.100000000000000311e-01 -9.054575149537688716e+00 1.165638298905838433e+01 3.212944215110966439e+01 5.231825629346240447e+01 7.217952997810560589e+01 9.167634073245672255e+01 1.107863587444225431e+02 -8.594011657035178331e+00 -8.976572422043775035e+00 -9.314279879020556763e+00 -9.610751722483499293e+00 -9.862665275307428203e+00 -1.006313933315234443e+01 -1.020247717444845392e+01
9.150000000000000355e-01 -8.963491375232626623e+00 1.174177526108956826e+01 3.220746043127368807e+01 5.238723978378615698e+01 7.223787886118944357e+01 9.172255743900643665e+01 1.108190903720676346e+02 -8.126558612067633192e+00 -8.477270210189066901e+00 -8.785902993881260059e+00 -9.056737559634207457e+00 -9.287088701700444204e+00 -9.470669969980059832e+00 -9.598318703142332708e+00
9.116666666666667362e-01 -9.026369233263247693e+00 1.168251002147342810e+01 3.215293467192952903e+01 5.233856856777063626e+01 7.219613925541757737e+01 9.168876092875976269e+01 1.107941544337179209e+02 -8.438403770316591945e+00 -8.810199293418614630e+00 -9.138044703990711781e+00 -9.425780172844344662e+00 -9.670297622471730747e+00 -9.864916820802973163e+00 -1.000012239881680287e+01
9.133333333333334414e-01 -8.995968900072590202e+00 1.171099730080430135e+01 3.217894637541901659e+01 5.236154956026484797e+01 7.221555492558113087e+01 9.170411098280524698e+01 1.108049870685268417e+02 -8.282587820124330591e+00 -8.643765274088536898e+00 -8.961916427262265117e+00 -9.241102321477931980e+00 -9.478427288566829034e+00 -9.667409285218282022e+00 -9.798710921659095519e+00
9.150000000000000355e-01 -8.963491375232626623e+00 1.174177526108956826e+01 3.220746043127368807e+01 5.238723978378615698e+01 7.223787886118944357e+01 9.172255743900643665e+01 1.108190903720676346e+02 -8.126558612067633192e+00 -8.477270210189066901e+00 -8.785902993881260059e+00 -9.056737559634207457e+00 -9.287088701700444204e+00 -9.470669969980059832e+00 -9.598318703142332708e+00
9.200000000000000400e-01 -8.854556365744391755e+00 1.184719183779095353e+01 3.230768346449554684e+01 5.248058534354783689e+01 7.232269208534123095e+01 9.179725313094063210e+01 1.108821955851524876e+02 -7.657524521082059721e+00 -7.977727590528441937e+00 -8.258840965136824863e+00 -8.505797934803830174e+00 -8.716535008811398200e+00 -8.885339001115442059e+00 -9.003553998422017202e+00
9.166666666666667407e-01 -8.929055176077064004e+00 1.177475811925758009e+01 3.223842720385923144e+01 5.241562875034294677e+01 7.226314221765731816e+01 9.174417500294403283e+01 1.108365838438444086e+02 -7.970342765083391789e+00 -8.310738504073929889e+00 -8.610027460579434688e+00 -8.872708705113982575e+00 -9.096305784836809849e+00 -9.274725481523113046e+00 -9.398976837031160159e+00
9.183333333333334458e-01 -8.892702132757515088e+00 1.180992867674199687e+01 3.227185579104173740e+01 5.244675308263821023e+01 7.229140987240737104e+01 9.176905698345436235e+01 1.108575888030134564e+02 -7.814004220292448011e+00 -8.144226348197511456e+00 -8.434337281288197374e+00 -8.689053661007880791e+00 -8.906106295564274689e+00 -9.079593094485174376e+00 -9.200692072854923964e+00
9.200000000000000400e-01 -8.854556365744391755e+00 1.184719183779095353e+01 3.230768346449554684e+01 5.248058534354783689e+01 7.232269208534123095e+01 9.179725313094063210e+01 1.108821955851524876e+02 -7.657524521082059721e+00 -7.977727590528441937e+00 -8.258840965136824863e+00 -8.505797934803830174e+00 -8.716535008811398200e+00 -8.885339001115442059e+00 -9.003553998422017202e+00
9.250000000000000444e-01 -8.729850364454449618e+00 1.197108888097730706e+01 3.242915371895207244e+01 5.259796203879714938e+01 7.243429425037489011e+01 9.190142389835702375e+01 1.109773435014657679e+02 -7.187893847224434474e+00 -7.478892628210283000e+00 -7.733999481714440627e+00 -7.958792050180828248e+00 -8.151815061462839296e+00 -8.307909757543622931e+00 -8.418902705581542634e+00
9.216666666666667451e-01 -8.814643347919119520e+00 1.188653194000755953e+01 3.234590460422553804e+01 5.251712985036620296e+01 7.235700263283641220e+01 9.182878579735572089e+01 1.109104338017942837e+02 -7.500981532652287065e+00 -7.811311115681455419e+00 -8.083596046458971784e+00 -8.322985374165792649e+00 -8.527619842873276568e+00 -8.691973106056426701e+00 -8.807552647206556173e+00
9.233333333333333393e-01 -8.773062403712078350e+00 1.192784978683607378e+01 3.238642067359461407e+01 5.255628911333617737e+01 7.239424528059547015e+01 9.186355999966484376e+01 1.109422094692026377e+02 -7.344411586141488257e+00 -7.645010910652927372e+00 -7.908632753815055594e+00 -8.140640961128438491e+00 -8.339379000934437514e+00 -8.499505291054081368e+00 -8.612688065040991603e+00
9.250000000000000444e-01 -8.729850364454449618e+00 1.197108888097730706e+01 3.242915371895207244e+01 5.259796203879714938e+01 7.243429425037489011e+01 9.190142389835702375e+01 1.109773435014657679e+02 -7.187893847224434474e+00 -7.478892628210283000e+00 -7.733999481714440627e+00 -7.958792050180828248e+00 -8.151815061462839296e+00 -8.307909757543622931e+00 -8.418902705581542634e+00
9.300000000000000488e-01 -8.590928565340167467e+00 1.211152725289873011e+01 3.256952055601329477e+01 5.273658215561047768e+01 7.256943741573797979e+01 9.203134120572012478e+01 1.111003076584752307e+02 -6.719093869956541454e+00 -6.981982717769699143e+00 -7.212319264561191545e+00 -7.416315775768336671e+00 -7.593111742895668925e+00 -7.738085614942842305e+00 -7.843525489265397610e+00
9.266666666666667496e-01 -8.685069544048412027e+00 1.201615403090332634e+01 3.247397335966221021e+01 5.264198111922187451e+01 7.247694340720620687e+01 9.194213172396810307e+01 1.110155500274127860e+02 -7.031472940822301787e+00 -7.312991945356470680e+00 -7.559720046307833563e+00 -7.777447591090218992e+00 -7.964919067205807224e+00 -8.117156629277330282e+00 -8.226142859711030653e+00
9.283333333333333437e-01 -8.638751783447011334e+00 1.206298585277554558e+01 3.252079052062953224e+01 5.268822576367127652e+01 7.252203920401960602e+01 9.198549597233299835e+01 1.110566070713833398e+02 -6.875193015575689515e+00 -7.147344861737170874e+00 -7.385819779019684894e+00 -7.596619665581331837e+00 -7.778687257209616845e+00 -7.927223753913725801e+00 -8.034365539416143065e+00
9.300000000000000488e-01 -8.590928565340167467e+00 1.211152725289873011e+01 3.256952055601329477e+01 5.273658215561047768e+01 7.256943741573797979e+01 9.203134120572012478e+01 1.111003076584752307e+02 -6.719093869956541454e+00 -6.981982717769699143e+00 -7.212319264561191545e+00 -7.416315775768336671e+00 -7.593111742895668925e+00 -7.738085614942842305e+00 -7.843525489265397610e+00
9.350000000000000533e-01 -8.438611398600038171e+00 1.226700636709100856e+01 3.272655097283216463e+01 5.289343636033612484e+01 7.272430187790415346e+01 9.218235221182784755e+01 1.112455917871188547e+02 -6.252297437448082640e+00 -6.487926386083404218e+00 -6.694419670346498208e+00 -6.878613838386738344e+00 -7.040230459869845525e+00 -7.175170231282309352e+00 -7.276165675354439699e+00
9.316666666666667540e-01 -8.541626544740315907e+00 1.216172745742002803e+01 3.262008673735067532e+01 5.278694609732813348e+01 7.261900523954385278e+01 9.207950531218702395e+01 1.111464601419386042e+02 -6.563221454972223867e+00 -6.816940087994729502e+00 -7.039239259146683914e+00 -7.236540456135842625e+00 -7.408178528429255394e+00 -7.549707531894168433e+00 -7.653565405677062117e+00
9.333333333333333481e-01 -8.490852473109983478e+00 1.221356088620643376e+01 3.267244308388312390e+01 5.283924989043750742e+01 7.267065224674053070e+01 9.212987447053681933e+01 1.111949270377720609e+02 -6.407614438350763386e+00 -6.652247681623705056e+00 -6.866600719296644506e+00 -7.057303139866263564e+00 -7.223883817678918184e+00 -7.362070881521646015e+00 -7.464450393799930694e+00
9.350000000000000533e-01 -8.438611398600038171e+00 1.226700636709100856e+01 3.272655097283216463e+01 5.289343636033612484e+01 7.272430187790415346e+01 9.218235221182784755e+01 1.112455917871188547e+02 -6.252297437448082640e+00 -6.487926386083404218e+00 -6.694419670346498208e+00 -6.878613838386738344e+00 -7.040230459869845525e+00 -7.175170231282309352e+00 -7.276165675354439699e+00
9.400000000000000577e-01 -8.272994855803277758e+00 1.243698203043384964e+01 3.289921470899152212e+01 5.306697659275808121e+01 7.289679737496801692e+01 9.235180850476248793e+01 1.114099828416362072e+02 -5.788370860708830890e+00 -5.997436397024578980e+00 -6.180821453507654439e+00 -6.345976611208303808e+00 -6.493193773285359960e+00 -6.618882772660437119e+00 -6.716206251622448775e+00
9.366666666666667584e-01 -8.384885367964397318e+00 1.232206663658143242e+01 3.278239640293229229e+01 5.294947345488964885e+01 7.277990297183376356e+01 9.223686750755412334e+01 1.112983630777071227e+02 -6.097310643094327354e+00 -6.324009554147152379e+00 -6.522721091320466513e+00 -6.700487650790488026e+00 -6.857222233620866803e+00 -6.988996702420199547e+00 -7.088688520161236184e+00
9.383333333333333526e-01 -8.329649810517006259e+00 1.237875453089240985e+01 3.283997924489707287e+01 5.300734701745124511e+01 7.283742649082235232e+01 9.229337583107877663e+01 1.113531805672181179e+02 -5.942664941262610689e+00 -6.160511206989306210e+00 -6.351522036173121499e+00 -6.522944476402472880e+00 -6.674881607001190709e+00 -6.803574963220595961e+00 -6.902045335354947575e+00
9.400000000000000577e-01 -8.272994855803277758e+00 1.243698203043384964e+01 3.289921470899152212e+01 5.306697659275808121e+01 7.289679737496801692e+01 9.235180850476248793e+01 1.114099828416362072e+02 -5.788370860708830890e+00 -5.997436397024578980e+00 -6.180821453507654439e+00 -6.345976611208303808e+00 -6.493193773285359960e+00 -6.618882772660437119e+00 -6.716206251622448775e+00
9.450000000000000622e-01 -8.096274344914395016e+00 1.261931610256350389e+01 3.308545930611130359e+01 5.325526404720649509e+01 7.308512555215442319e+01 9.253807703047517919e+01 1.115920351602050431e+02 -5.327293212189808003e+00 -5.510453805068730837e+00 -5.671424229594081545e+00 -5.818259420897009093e+00 -5.951810562989204634e+00 -6.068984324323694501e+00 -6.163360083793696376e+00
9.416666666666667629e-01 -8.215089961262286522e+00 1.249659422199595760e+01 3.295996549136518894e+01 5.312824537658058688e+01 7.295792195100904109e+01 9.241209727271019858e+01 1.114687289177048228e+02 -5.634402714335712048e+00 -5.834758915240652932e+00 -6.010593179687998777e+00 -6.169558564304466586e+00 -6.312134593953209638e+00 -6.434898067013349099e+00 -6.531152033977813964e+00
9.433333333333333570e-01 -8.156115465740773729e+00 1.255743113194388272e+01 3.302209565612425024e+01 5.319104487810964343e+01 7.302072221082693204e+01 9.247419717131138839e+01 1.115294088571311590e+02 -5.480724981458519274e+00 -5.672445006497323305e+00 -5.840806157611295291e+00 -5.993662943232213713e+00 -6.131681324016596157e+00 -6.251603727995476589e+00 -6.346872145047301572e+00
9.450000000000000622e-01 -8.096274344914395016e+00 1.261931610256350389e+01 3.308545930611130359e+01 5.325526404720649509e+01 7.308512555215442319e+01 9.253807703047517919e+01 1.115920351602050431e+02 -5.327293212189808003e+00 -5.510453805068730837e+00 -5.671424229594081545e+00 -5.818259420897009093e+00 -5.951810562989204634e+00 -6.068984324323694501e+00 -6.163360083793696376e+00
9.500000000000000666e-01 -7.913928738176928768e+00 1.280914023498057297e+01 3.328114027296713573e+01 5.345498351459703201e+01 7.328689476649714152e+01 9.273976956132749194e+01 1.117914260579493515e+02 -4.867811820215236729e+00 -5.025811217916335671e+00 -5.165173929416254417e+00 -5.294549456563134804e+00 -5.415336459196478103e+00 -5.524924700974847447e+00 -5.617294756654213295e+00
9.466666666666667673e-01 -8.035791278355324252e+00 1.268205695288028423e+01 3.314990206212223711e+01 5.332079116693616072e+01 7.315106718198772739e+01 9.260372248607437484e+01 1.116566464836711390e+02 -5.174044360267656906e+00 -5.348730605675569905e+00 -5.502402770242754926e+00 -5.643315117719061469e+00 -5.772502725268787493e+00 -5.887034948375338139e+00 -5.980626793317599166e+00
9.483333333333333615e-01 -7.974919475903457844e+00 1.274542259781165576e+01 3.321521989619294146e+01 5.338745393516978766e+01 7.321841079206168956e+01 9.267103694914806056e+01 1.117231889965485436e+02 -5.020921099579575220e+00 -5.187218375438961360e+00 -5.333685617560666614e+00 -5.468775316273148057e+00 -5.593705092535438794e+00 -5.705705399914256404e+00 -5.798625057524163573e+00
9.500000000000000666e-01 -7.913928738176928768e+00 1.280914023498057297e+01 3.328114027296713573e+01 5.345498351459703201e+01 7.328689476649714152e+01 9.273976956132749194e+01 1.117914260579493515e+02 -4.867811820215236729e+00 -5.025811217916335671e+00 -5.165173929416254417e+00 -5.294549456563134804e+00 -5.415336459196478103e+00 -5.524924700974847447e+00 -5.617294756654213295e+00
9.550000000000000711e-01 -7.733659752053153369e+00 1.299894315737658346e+01 3.347905069310775161e+01 5.365934656481073262e+01 7.349584668437256596e+01 9.295126397460779799e+01 1.120032670833766275e+02 -4.407661981533443019e+00 -4.541205251868705162e+00 -4.659742923715049834e+00 -4.772509487212413859e+00 -4.881439088383760172e+00 -4.984390227226101366e+00 -5.075728045933749932e+00
9.516666666666667718e-01 -7.853151082266506933e+00 1.287287525750031136e+01 3.334733008820538913e+01 5.352305258574041602e+01 7.335620195522636777e+01 9.280961773042908192e+01 1.118610739165368386e+02 -4.714657242576093310e+00 -4.864431477268459147e+00 -4.996770216427897537e+00 -5.120518989638976670e+00 -5.237256267752657735e+00 -5.344529657141721124e+00 -5.436449791752896665e+00
9.533333333333333659e-01 -7.792920163792661725e+00 1.293628465946767392e+01 3.341344065968633004e+01 5.359131078518124980e+01 7.342598456282652819e+01 9.288024065242962024e+01 1.119318032651316486e+02 -4.561313890595835474e+00 -4.702939692494775947e+00 -4.828340444840778289e+00 -4.946556631826161343e+00 -5.059345174865327088e+00 -5.164409878365654016e+00 -5.255989516322910227e+00
9.550000000000000711e-01 -7.733659752053153369e+00 1.299894315737658346e+01 3.347905069310775161e+01 5.365934656481073262e+01 7.349584668437256596e+01 9.295126397460779799e+01 1.120032670833766275e+02 -4.407661981533443019e+00 -4.541205251868705162e+00 -4.659742923715049834e+00 -4.772509487212413859e+00 -4.881439088383760172e+00 -4.984390227226101366e+00 -5.075728045933749932e+00
9.600000000000000755e-01 -7.566369031378765264e+00 1.317760564500152753e+01 3.366797929065082684e+01 5.385718473731073175e+01 7.370099751418284484e+01 9.316190724912738119e+01 1.122173832317706541e+02 -3.942827987825753944e+00 -4.052597123572657445e+00 -4.151093679262396918e+00 -4.248126890599075445e+00 -4.346153008213500257e+00 -4.443482747016063605e+00 -4.534846225538529119e+00
9.566666666666667762e-01 -7.675776581590358916e+00 1.306042685877689102e+01 3.354372306694019557e+01 5.372671400474472847e+01 7.356533847562634776e+01 9.302223917151928845e+01 1.120750236875525019e+02 -4.253499034284500269e+00 -4.379037363780881265e+00 -4.490801096632143441e+00 -4.598217575871418106e+00 -4.703396664137756922e+00 -4.804349693704062396e+00 -4.895565963917424490e+00
9.583333333333333703e-01 -7.619842969778034103e+00 1.312016125617562778e+01 3.360688845389826440e+01 5.379285670426469324e+01 7.363392443920002961e+01 9.309265969216701819e+01 1.121466034019931186e+02 -4.098649232583284174e+00 -4.216253555156743715e+00 -4.321326147598684386e+00 -4.423486091516361185e+00 -4.525017487569917840e+00 -4.624082655661284846e+00 -4.715292848017692329e+00
9.600000000000000755e-01 -7.566369031378765264e+00 1.317760564500152753e+01 3.366797929065082684e+01 5.385718473731073175e+01 7.370099751418284484e+01 9.316190724912738119e+01 1.122173832317706541e+02 -3.942827987825753944e+00 -4.052597123572657445e+00 -4.151093679262396918e+00 -4.248126890599075445e+00 -4.346153008213500257e+00 -4.443482747016063605e+00 -4.534846225538529119e+00
9.650000000000000799e-01 -7.425345187625105758e+00 1.333103817856369844e+01 3.383313230953330475e+01 5.403311635350371489e+01 7.388651270685276984e+01 9.335556436784082734e+01 1.124175068960177271e+02 -3.467916089282296888e+00 -3.554727183107543542e+00 -3.634148790870176615e+00 -3.716551662159057301e+00 -3.804896361877193378e+00 -3.897923440736188461e+00 -3.990701101226846514e+00
9.616666666666667806e-01 -7.515978073337882037e+00 1.323211171762120308e+01 3.372632778556403821e+01 5.391901708714429731e+01 7.376587038539690866e+01 9.322929572870494042e+01 1.122866862240914401e+02 -3.785843169520220819e+00 -3.887871802916722519e+00 -3.979903775063006410e+00 -4.071936880011747917e+00 -4.166597403853350201e+00 -4.262341822128217217e+00 -4.354015976612237715e+00
9.633333333333333748e-01 -7.468834784011679773e+00 1.328341810259959033e+01 3.378156874383363117e+01 5.397787909319674782e+01 7.382795504673592291e+01 9.329412191296894719e+01 1.123536943266508246e+02 -3.627558771253114767e+00 -3.721945447156833620e+00 -3.807630228125230776e+00 -3.894797876415317273e+00 -3.986242556597412889e+00 -4.080563776368395956e+00 -4.172719809339267449e+00
9.650000000000000799e-01 -7.425345187625105758e+00 1.333103817856369844e+01 3.383313230953330475e+01 5.403311635350371489e+01 7.388651270685276984e+01 9.335556436784082734e+01 1.124175068960177271e+02 -3.467916089282296888e+00 -3.554727183107543542e+00 -3.634148790870176615e+00 -3.716551662159057301e+00 -3.804896361877193378e+00 -3.897923440736188461e+00 -3.990701101226846514e+00
9.700000000000000844e-01 -7.318379975647115288e+00 1.344926269549171138e+01 3.396223561404199387e+01 5.417249608410565287e+01 7.403533993679216962e+01 9.351278373221818185e+01 1.125818420560634081e+02 -2.980338923424939335e+00 -3.044796349117798062e+00 -3.105928223512944175e+00 -3.174659660138361428e+00 -3.254443514947011895e+00 -3.344433075755559592e+00 -3.440012349874813857e+00
9.666666666666666741e-01 -7.385586492904308464e+00 1.337476289362211901e+01 3.388066604020507100e+01 5.408422330482545703e+01 7.394087713945594942e+01 9.341279120260141156e+01 1.124771242412204515e+02 -3.306808659539077322e+00 -3.386113421440726245e+00 -3.459362626539254304e+00 -3.537112263088087794e+00 -3.622487976057231496e+00 -3.714369441242563408e+00 -3.807932259465305780e+00
9.683333333333333792e-01 -7.349913145872935871e+00 1.341420597464632536e+01 3.392375335199754716e+01 5.413075516947110088e+01 7.399057808788496970e+01 9.346530997695677456e+01 1.125320355803454220e+02 -3.144278402411357032e+00 -3.216126979133237640e+00 -3.283273920350762154e+00 -3.356460045452881236e+00 -3.438975159131854475e+00 -3.529836599185259605e+00 -3.624325338359025039e+00
9.700000000000000844e-01 -7.318379975647115288e+00 1.344926269549171138e+01 3.396223561404199387e+01 5.417249608410565287e+01 7.403533993679216962e+01 9.351278373221818185e+01 1.125818420560634081e+02 -2.980338923424939335e+00 -3.044796349117798062e+00 -3.105928223512944175e+00 -3.174659660138361428e+00 -3.254443514947011895e+00 -3.344433075755559592e+00 -3.440012349874813857e+00
9.750000000000000888e-01 -7.249815079604598367e+00 1.352669268795048652e+01 3.404839981472839128e+01 5.426709286509124297e+01 7.413788934865871738e+01 9.362262335992579665e+01 1.126981267591180540e+02 -2.481182733800155304e+00 -2.523812650491812359e+00 -2.567366821540568278e+00 -2.623320935247930308e+00 -2.695611613951447438e+00 -2.783791339648120200e+00 -2.883541162702866423e+00
9.716666666666666785e-01 -7.291174371004838228e+00 1.347972543416075908e+01 3.399588585142816299e+01 5.420920100928781693e+01 7.407490128132796769e+01 9.355493680061626094e+01 1.126262562250675359e+02 -2.815099130117815207e+00 -2.872221647200958738e+00 -2.927415263486215835e+00 -2.991788996311995241e+00 -3.068957839861964132e+00 -3.158209564312919770e+00 -3.255029166330646984e+00
9.733333333333333837e-01 -7.268335370392702721e+00 1.350552882002490662e+01 3.402461081125050413e+01 5.424074766792040236e+01 7.410911014416485898e+01 9.359158734555799697e+01 1.126650667918315492e+02 -2.648676896961320804e+00 -2.698520648223219354e+00 -2.747852103428189530e+00 -2.807963841678388306e+00 -2.882632150861920817e+00 -2.971277904780166068e+00 -3.069485153189550175e+00
9.750000000000000888e-01 -7.249815079604598367e+00 1.352669268795048652e+01 3.404839981472839128e+01 5.426709286509124297e+01 7.413788934865871738e+01 9.362262335992579665e+01 1.126981267591180540e+02 -2.481182733800155304e+00 -2.523812650491812359e+00 -2.567366821540568278e+00 -2.623320935247930308e+00 -2.695611613951447438e+00 -2.783791339648120200e+00 -2.883541162702866423e+00
9.800000000000000933e-01 -7.219441617787591525e+00 1.356307516616206854e+01 3.409088058745726357e+01 5.431564961092873745e+01 7.419237888445064755e+01 9.368277428841403776e+01 1.127635343887532997e+02 -1.974343886063012921e+00 -1.995562582233821436e+00 -2.022099173135437411e+00 -2.065978056026719134e+00 -2.131614210953185484e+00 -2.218950126589077421e+00 -2.323950751595415198e+00
9.766666666666666829e-01 -7.235659365216313255e+00 1.354318134476737967e+01 3.406722947131537182e+01 5.428822759641684570e+01 7.416124626455703606e+01 9.364807042764695666e+01 1.127254815632831964e+02 -2.312860496007978828e+00 -2.348313425169100910e+00 -2.386142010513704115e+00 -2.438004977077139479e+00 -2.507998851023619302e+00 -2.595806907117472306e+00 -2.697205975011432777e+00
9.783333333333333881e-01 -7.225627175502737920e+00 1.355521922881977481e+01 3.408130383300940736e+01 5.430433197444244797e+01 7.417933383671693548e+01 9.366805153000611028e+01 1.127472219660952817e+02 -2.143832248603330992e+00 -2.172158073544776080e+00 -2.204325741298953201e+00 -2.252176730083131240e+00 -2.319966818691764576e+00 -2.407509033556475497e+00 -2.510674536492430775e+00
9.800000000000000933e-01 -7.219441617787591525e+00 1.356307516616206854e+01 3.409088058745726357e+01 5.431564961092873745e+01 7.419237888445064755e+01 9.368277428841403776e+01 1.127635343887532997e+02 -1.974343886063012921e+00 -1.995562582233821436e+00 -2.022099173135437411e+00 -2.065978056026719134e+00 -2.131614210953185484e+00 -2.218950126589077421e+00 -2.323950751595415198e+00
9.850000000000000977e-01 -7.218816283669199585e+00 1.356662331324343640e+01 3.409755941821650538e+01 5.432561727379974315e+01 7.420573556960323458e+01 9.369955451980780481e+01 1.127837000713073223e+02 -1.464995520009022334e+00 -1.464818028518227289e+00 -1.474409728480697623e+00 -1.506347513094541402e+00 -1.565527466172088156e+00 -1.652283620613772541e+00 -1.762864993390856228e+00
9.816666666666666874e-01 -7.216552724055776302e+00 1.356726746116487980e+01 3.409643810423416710e+01 5.432261107136087475e+01 7.420075692985155058e+01 9.369255280843312050e+01 1.127746662529048933e+02 -1.804598402836439464e+00 -1.818708751739156249e+00 -1.839619505436836722e+00 -1.879538505297621231e+00 -1.943040350003923278e+00 -2.030197279836207791e+00 -2.137068171928113269e+00
9.833333333333333925e-01 -7.216460616211008094e+00 1.356831191478202747e+01 3.409850382594282792e+01 5.432575079660831818e+01 7.420500449358719663e+01 9.369792060046549409e+01 1.127811429165560781e+02 -1.634726961168132986e+00 -1.641723668386738888e+00 -1.657007268153545265e+00 -1.692969522737777455e+00 -1.754345073746797379e+00 -1.841336270079849013e+00 -1.950096192250791338e+00
9.850000000000000977e-01 -7.218816283669199585e+00 1.356662331324343640e+01 3.409755941821650538e+01 5.432561727379974315e+01 7.420573556960323458e+01 9.369955451980780481e+01 1.127837000713073223e+02 -1.464995520009022334e+00 -1.464818028518227289e+00 -1.474409728480697623e+00 -1.506347513094541402e+00 -1.565527466172088156e+00 -1.652283620613772541e+00 -1.762864993390856228e+00
9.900000000000001021e-01 -7.236840166972153376e+00 1.354927476639083039e+01 3.408115131925617902e+01 5.431041016302885538e+01 7.419197872479456635e+01 9.368747886127748359e+01 1.127735107837675628e+02 -9.575714023934772667e-01 -9.353622898886166936e-01 -9.273159229265954817e-01 -9.465732203372516640e-01 -9.985251041154591389e-01 -1.083912995035675841e+00 -1.199287779061560366e+00
9.866666666666666918e-01 -7.223202500988502806e+00 1.356265882254571054e+01 3.409410001436617677e+01 5.432274081890443540e+01 7.420351205798851879e+01 9.369804365503911470e+01 1.127829488392645914e+02 -1.295445581365576970e+00 -1.288038670036928179e+00 -1.291878184744378100e+00 -1.319727161403917215e+00 -1.376644331860772841e+00 -1.463096804595320100e+00 -1.575431097106222200e+00
9.883333333333333970e-01 -7.229304700143720730e+00 1.355677175454574623e+01 3.408851679044509098e+01 5.431754882645915927e+01 7.419879513264926629e+01 9.369387971558224137e+01 1.127794074233511878e+02 -1.126209590015753825e+00 -1.111486569031299609e+00 -1.109477879753666407e+00 -1.133134155005889987e+00 -1.187678553262969006e+00 -1.273713353027139616e+00 -1.387684966151165433e+00
9.900000000000001021e-01 -7.236840166972153376e+00 1.354927476639083039e+01 3.408115131925617902e+01 5.431041016302885538e+01 7.419197872479456635e+01 9.368747886127748359e+01 1.127735107837675628e+02 -9.575714023934772667e-01 -9.353622898886166936e-01 -9.273159229265954817e-01 -9.465732203372516640e-01 -9.985251041154591389e-01 -1.083912995035675841e+00 -1.199287779061560366e+00
9.950000000000001066e-01 -7.264541650710176768e+00 1.352060399438065907e+01 3.405177119304225641e+01 5.428060777767636580e+01 7.416206385033774495e+01 9.365777848985138121e+01 1.127443627386707306e+02 -4.683612265259394225e-01 -4.187104030463552617e-01 -3.869260408048822431e-01 -3.867895040212419588e-01 -4.242842895559446603e-01 -5.006781120804396634e-01 -6.129631654746033886e-01
9.916666666666666963e-01 -7.245474023524401730e+00 1.354051312112673600e+01 3.407235611797592867e+01 5.430168117947524564e+01 7.418341936650436708e+01 9.367919398957035071e+01 1.127656042834770744e+02 -7.902133756284672739e-01 -7.601413019458276299e-01 -7.456342365822217211e-01 -7.600289475601723632e-01 -8.088911480044189695e-01 -8.931098760547427906e-01 -1.009350363352453650e+00
9.933333333333334014e-01 -7.254784669517147400e+00 1.353087181593015664e+01 3.406247187470489735e+01 5.429165101658553283e+01 7.417334809780685134e+01 9.366919239400320407e+01 1.127557869559199020e+02 -6.274390700438530200e-01 -5.881243321621960618e-01 -5.655995650041532041e-01 -5.734166457696472374e-01 -6.173407832091527547e-01 -6.984387496577876275e-01 -8.135254949573843541e-01
9.950000000000001066e-01 -7.264541650710176768e+00 1.352060399438065907e+01 3.405177119304225641e+01 5.428060777767636580e+01 7.416206385033774495e+01 9.365777848985138121e+01 1.127443627386707306e+02 -4.683612265259394225e-01 -4.187104030463552617e-01 -3.869260408048822431e-01 -3.867895040212419588e-01 -4.242842895559446603e-01 -5.006781120804396634e-01 -6.129631654746033886e-01
1.000000000000000000e+00 -7.295470000000025657e+00 1.348754583338677193e+01 3.401678226007828698e+01 5.424393361209268960e+01 7.412399467824289445e+01 9.361864620037175655e+01 1.127045366000000115e+02 -4.000000004825837729e-05 8.322872014726855061e-02 1.457571119119830116e-01 1.730410901755373709e-01 1.583974718925340863e-01 9.990032589296693466e-02 -3.999999980149049339e-05
9.966666666666667007e-01 -7.274634895412883218e+00 1.350986290596656403e+01 3.404045186882891016e+01 5.426879433656572616e+01 7.414985418029718289e+01 9.364528311487772783e+01 1.127317032822213037e+02 -3.116836761777392883e-01 -2.509907064526434306e-01 -2.091443352360253249e-01 -2.001646546142686056e-01 -2.302655483012089055e-01 -3.009306320824403080e-01 -4.093471008602673211e-01
9.983333333333334059e-01 -7.284981232388491712e+00 1.349879244002038803e+01 3.402872273937844483e+01 5.425648773183675644e+01 7.413706644158199310e+01 9.363212476066802026e+01 1.127182976087583484e+02 -1.557903020633056579e-01 -8.382868451434895285e-02 -3.166310895908311385e-02 -1.355540046515489594e-02 -3.595375080091521569e-02 -1.005625139282100844e-01 -2.047696179010861650e-01


==> Shape Analysis/data/ex3/geodesics.txt <==
0.000000000000000000e+00 0.000000000000000000e+00 1.999999999999999833e-01 3.999999999999999667e-01 5.999999999999999778e-01 7.999999999999999334e-01 9.999999999999998890e-01 1.199999999999999956e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000104e-03 7.212099023262219001e-03 2.065078998976989377e-01 4.058301258343344764e-01 6.051827133738986175e-01 8.045694227156334755e-01 1.003993815877895823e+00 1.203459236009802646e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.666666666666666774e-03 2.468234794297737532e-03 2.022178614795699381e-01 4.019762563583749726e-01 6.017448226835835356e-01 8.015249046318709825e-01 1.001317779496681215e+00 1.201124650269652872e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.333333333333333547e-03 4.941543649924613757e-03 2.044421973052856500e-01 4.039593381450827247e-01 6.034957706359568297e-01 8.030541871978150725e-01 1.002637152566140610e+00 1.202247088895899152e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000104e-03 7.212099023262219001e-03 2.065078998976989377e-01 4.058301258343344764e-01 6.051827133738986175e-01 8.045694227156334755e-01 1.003993815877895823e+00 1.203459236009802646e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000021e-02 1.379266350229724387e-02 2.125470459082264285e-01 4.113512872316520963e-01 6.102123324900775581e-01 8.091367967813235529e-01 1.008130926862757626e+00 1.207200564869860271e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.666666666666667095e-03 9.550171186500047704e-03 2.086320512638093760e-01 4.077473159427523197e-01 6.069011038038893968e-01 8.060983296834921541e-01 1.005343656127964724e+00 1.204641466313574050e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.333333333333333218e-03 1.154734445514931686e-02 2.104948592330492252e-01 4.094844566497404803e-01 6.085220051666141439e-01 8.076130947430217866e-01 1.006763004369552794e+00 1.205976671407430922e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000021e-02 1.379266350229724387e-02 2.125470459082264285e-01 4.113512872316520963e-01 6.102123324900775581e-01 8.091367967813235529e-01 1.008130926862757626e+00 1.207200564869860271e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000118e-02 1.831219878773453213e-02 2.171095535276552912e-01 4.159505630492028039e-01 6.148419588186141427e-01 8.137901796566450185e-01 1.012801334341624004e+00 1.211881166129405996e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.166666666666666720e-02 1.529749260997478356e-02 2.140635064571549395e-01 4.128784399634590208e-01 6.117491760457350880e-01 8.106822735170848837e-01 1.009683928992996860e+00 1.208759940901138474e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.333333333333333419e-02 1.691128078866955056e-02 2.156642365735870759e-01 4.144643783974764073e-01 6.133186750879093818e-01 8.122337809386781515e-01 1.011215997061372551e+00 1.210271234788254491e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000118e-02 1.831219878773453213e-02 2.171095535276552912e-01 4.159505630492028039e-01 6.148419588186141427e-01 8.137901796566450185e-01 1.012801334341624004e+00 1.211881166129405996e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000042e-02 2.250162347212041405e-02 2.214367778073805526e-01 4.204052717618222412e-01 6.194130963666470979e-01 8.184660142189585930e-01 1.017569526012350956e+00 1.216728838588646333e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.666666666666666644e-02 1.966263589150993307e-02 2.185159574968133789e-01 4.174099171761022631e-01 6.163509388588341853e-01 8.153451731363391408e-01 1.014398461538922547e+00 1.213516302608006692e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.833333333333333343e-02 2.108614741823456110e-02 2.199791997808506205e-01 4.189092476830915124e-01 6.178825054524733629e-01 8.169049364517572132e-01 1.015982218443483021e+00 1.215119710613281834e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000042e-02 2.250162347212041405e-02 2.214367778073805526e-01 4.204052717618222412e-01 6.194130963666470979e-01 8.184660142189585930e-01 1.017569526012350956e+00 1.216728838588646333e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000139e-02 2.667687980342276985e-02 2.257559379204395478e-01 4.248582121472695428e-01 6.239889165135743543e-01 8.231530999255503023e-01 1.022355616841665649e+00 1.221601099077757713e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.166666666666666741e-02 2.387768218117487795e-02 2.228640826364645111e-01 4.218805644522325426e-01 6.209328399441309543e-01 8.200264135366107654e-01 1.019166549792990040e+00 1.218358242838644356e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.333333333333333440e-02 2.524713246837658256e-02 2.242863516038928751e-01 4.233525570190208587e-01 6.224511722326221408e-01 8.215874325260635880e-01 1.020766354536479126e+00 1.219992707119927466e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000139e-02 2.667687980342276985e-02 2.257559379204395478e-01 4.248582121472695428e-01 6.239889165135743543e-01 8.231530999255503023e-01 1.022355616841665649e+00 1.221601099077757713e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000236e-02 3.085268427964033000e-02 2.300785303670537241e-01 4.293174980441992750e-01 6.285740074193365556e-01 8.278523767177933257e-01 1.027156797201528526e+00 1.226491308826103355e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.666666666666666838e-02 2.807371484006376816e-02 2.272003444071617473e-01 4.263467437404228622e-01 6.255178705890045432e-01 8.247185390835982677e-01 1.023953391775753063e+00 1.223226872673736976e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.833333333333333537e-02 2.943532352092005644e-02 2.286177216051097361e-01 4.278168182991849977e-01 6.270372652837792327e-01 8.262835902361259643e-01 1.025560170533115878e+00 1.224871207827304964e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000236e-02 3.085268427964033000e-02 2.300785303670537241e-01 4.293174980441992750e-01 6.285740074193365556e-01 8.278523767177933257e-01 1.027156797201528526e+00 1.226491308826103355e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000333e-02 3.503215797828829886e-02 2.344069178124988939e-01 4.337847293930975345e-01 6.331692064170180156e-01 8.325639238680142551e-01 1.031972397253002161e+00 1.231398062183845399e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.166666666666666935e-02 3.226611036044409186e-02 2.315367564043699367e-01 4.308169368670755062e-01 6.301108324912003678e-01 8.294225443611400461e-01 1.028756070083773233e+00 1.228115280570189816e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.333333333333333287e-02 3.365013204091588106e-02 2.329725161508786613e-01 4.323011525796560117e-01 6.316399406355653889e-01 8.309927206658397347e-01 1.030363251751727161e+00 1.229755189875586074e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000333e-02 3.503215797828829886e-02 2.344069178124988939e-01 4.337847293930975345e-01 6.331692064170180156e-01 8.325639238680142551e-01 1.031972397253002161e+00 1.231398062183845399e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000083e-02 3.923564153096064516e-02 2.387569203778879545e-01 4.382709722167361654e-01 6.377806194551960406e-01 8.372887100830651574e-01 1.036798101131002570e+00 1.236311642076771689e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.666666666666666685e-02 3.645909926927379252e-02 2.358765552439163471e-01 4.352933683656134978e-01 6.347129258086813275e-01 8.341385988082999914e-01 1.033573723080235762e+00 1.233021579446861749e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.833333333333333731e-02 3.786058324022220645e-02 2.373268159859102389e-01 4.367889706269988404e-01 6.362501709923213955e-01 8.357135464531857405e-01 1.035182213747851909e+00 1.234659258879382993e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000083e-02 3.923564153096064516e-02 2.387569203778879545e-01 4.382709722167361654e-01 6.377806194551960406e-01 8.372887100830651574e-01 1.036798101131002570e+00 1.236311642076771689e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000527e-02 4.346584124375235669e-02 2.431304266231236466e-01 4.427773337564739342e-01 6.424086134222646294e-01 8.420264071639569359e-01 1.041632934851835612e+00 1.241230481789907580e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.166666666666667129e-02 4.065765465205250367e-02 2.402236237732321422e-01 4.397787728236643989e-01 6.393256855166785657e-01 8.388669934027194186e-01 1.038405360585190618e+00 1.237943468247227896e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.333333333333333481e-02 4.207330591904927947e-02 2.416858059187261543e-01 4.412839340392574750e-01 6.408700243696960897e-01 8.404464809150945515e-01 1.040015763633940216e+00 1.239580374150612396e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000527e-02 4.346584124375235669e-02 2.431304266231236466e-01 4.427773337564739342e-01 6.424086134222646294e-01 8.420264071639569359e-01 1.041632934851835612e+00 1.241230481789907580e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000278e-02 4.769743802327868626e-02 2.475078690587988184e-01 4.472902420135802526e-01 6.470458208748035567e-01 8.467760252508896857e-01 1.046482422126354450e+00 1.246166716760694237e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.666666666666666879e-02 4.486307759375873089e-02 2.445789113738052467e-01 4.442737579805014492e-01 6.439493897577985848e-01 8.436076906501985828e-01 1.043250645260723308e+00 1.242880327324255907e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.833333333333333925e-02 4.629056333169843940e-02 2.460511907920774344e-01 4.457871876081929141e-01 6.455000871218209424e-01 8.451915568248578037e-01 1.044863388674455607e+00 1.244517488685258577e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000278e-02 4.769743802327868626e-02 2.475078690587988184e-01 4.472902420135802526e-01 6.470458208748035567e-01 8.467760252508896857e-01 1.046482422126354450e+00 1.246166716760694237e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000028e-02 5.193369869070142697e-02 2.518912101369856771e-01 4.518103699812188734e-01 6.516916477821581566e-01 8.515357331095599891e-01 1.051343531540298804e+00 1.251116159399647376e+00 -8.963093887160927613e-05 -7.623144145249129773e-05 -6.217528737264413417e-05 -4.754263689126809057e-05 -3.241707398935658437e-05 -1.688510862555203654e-05 -1.035663512478258392e-06
5.166666666666667324e-02 4.908315110967747391e-02 2.489485034365029603e-01 4.487826032308500079e-01 6.485864140482039408e-01 8.483610753637231827e-01 1.048107895954118796e+00 1.247828346296223412e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.333333333333333676e-02 5.051509446205077608e-02 2.504248401695093884e-01 4.502997170512465508e-01 6.501404518452699177e-01 8.499479695836016369e-01 1.049723388220198395e+00 1.249468012138249762e+00 -4.345087918178993015e-05 -3.684092661246027718e-05 -2.992415023339910237e-05 -2.273999243593912380e-05 -1.532948342517157568e-05 -7.734997132526076735e-06 0.000000000000000000e+00
5.500000000000000028e-02 5.193369869070142697e-02 2.518912101369856771e-01 4.518103699812188734e-01 6.516916477821581566e-01 8.515357331095599891e-01 1.051343531540298804e+00 1.251116159399647376e+00 -8.963093887160927613e-05 -7.623144145249129773e-05 -6.217528737264413417e-05 -4.754263689126809057e-05 -3.241707398935658437e-05 -1.688510862555203654e-05 -1.035663512478258392e-06
6.000000000000000472e-02 5.614820085434869129e-02 2.561583127535938531e-01 4.561256822690064050e-01 6.560514815008391398e-01 8.559371136879747599e-01 1.055784148870008377e+00 1.255594248059350271e+00 -1.772073942210453416e-03 -1.596541068839573297e-03 -1.430552336820056954e-03 -1.273433878023754644e-03 -1.124139198744877020e-03 -9.812445585057247809e-04 -8.429740723057939714e-04
5.666666666666667074e-02 5.332938795375137542e-02 2.533392093279822066e-01 4.533075225821494580e-01 6.532345113556415894e-01 8.531205991918429099e-01 1.052966447097908542e+00 1.252772949720539541e+00 -1.350650438702906148e-04 -1.225372413905247929e-04 -1.092723081977786789e-04 -9.535227572891764858e-05 -8.086255511635212262e-05 -6.589149629848188128e-05 -5.052992200705199550e-05
5.833333333333333426e-02 5.477290524340011624e-02 2.547908536720057127e-01 4.547673769111947317e-01 6.547031786828571009e-01 8.545991931082240756e-01 1.054456546470709410e+00 1.254276511711679865e+00 -7.379058888219661855e-04 -6.470332957043689603e-04 -5.625084718548271044e-04 -4.838835254965761601e-04 -4.104882378065564334e-04 -3.414278513931633227e-04 -2.755982346375236572e-04
6.000000000000000472e-02 5.614820085434869129e-02 2.561583127535938531e-01 4.561256822690064050e-01 6.560514815008391398e-01 8.559371136879747599e-01 1.055784148870008377e+00 1.255594248059350271e+00 -1.772073942210453416e-03 -1.596541068839573297e-03 -1.430552336820056954e-03 -1.273433878023754644e-03 -1.124139198744877020e-03 -9.812445585057247809e-04 -8.429740723057939714e-04
6.500000000000000222e-02 5.808000590322547757e-02 2.582059071824148733e-01 4.582743147420196284e-01 6.582863484391047182e-01 8.582438411929798061e-01 1.058149346162365889e+00 1.258006132594507998e+00 -6.310317869572510535e-03 -5.873485799764661952e-03 -5.471548457429090823e-03 -5.105585082140397940e-03 -4.775825917670605339e-03 -4.481604528852861820e-03 -4.221291385009369283e-03
6.166666666666666824e-02 5.737814735810283645e-02 2.574012008397971729e-01 4.573786128311097543e-01 6.573113907995526972e-01 8.572008098176144841e-01 1.057048347508161124e+00 1.256855606423501248e+00 -2.696945200021047973e-03 -2.511241355217022023e-03 -2.334646768871836975e-03 -2.166653604729461106e-03 -2.006348210643630822e-03 -1.852414887629238267e-03 -1.703167277150489196e-03
6.333333333333333870e-02 5.784869681806695252e-02 2.579262225109187900e-01 4.579526724783463676e-01 6.579288358783607071e-01 8.578560256335614476e-01 1.057736047013423830e+00 1.257571152268174064e+00 -4.332947183713022413e-03 -4.040406906601831660e-03 -3.773331798964219864e-03 -3.532131035925462244e-03 -3.316498364327308962e-03 -3.125409429446890375e-03 -2.957119857948710146e-03
6.500000000000000222e-02 5.808000590322547757e-02 2.582059071824148733e-01 4.582743147420196284e-01 6.582863484391047182e-01 8.582438411929798061e-01 1.058149346162365889e+00 1.258006132594507998e+00 -6.310317869572510535e-03 -5.873485799764661952e-03 -5.471548457429090823e-03 -5.105585082140397940e-03 -4.775825917670605339e-03 -4.481604528852861820e-03 -4.221291385009369283e-03
7.000000000000000666e-02 5.823721387059248300e-02 2.583761731419503827e-01 4.584574408054162831e-01 6.584820596517968472e-01 8.584517877698754074e-01 1.058369105959297451e+00 1.258237213870592397e+00 -1.080761367959585072e-02 -1.045209947857706802e-02 -1.012222359292425447e-02 -9.818646907007235261e-03 -9.541237407732331560e-03 -9.289024645647080830e-03 -9.060135106505632849e-03
6.666666666666666574e-02 5.823195751732130471e-02 2.583712618235568526e-01 4.584530380652639958e-01 6.584783281992141468e-01 8.584488879955938234e-01 1.058367194630037478e+00 1.258236442952880285e+00 -7.609292646876211590e-03 -7.244024290602995610e-03 -6.911586617305519147e-03 -6.612655220870785472e-03 -6.347071016431007733e-03 -6.113794825504402335e-03 -5.910843128192652500e-03
6.833333333333334314e-02 5.823721387059248300e-02 2.583761257482778406e-01 4.584573468991421374e-01 6.584819203841386637e-01 8.584516045555112829e-01 1.058368880468149253e+00 1.258236948018127244e+00 -9.287761627626515276e-03 -8.907813988890782297e-03 -8.556796999732779394e-03 -8.235494332955112587e-03 -7.943876928718594105e-03 -7.681056857690059074e-03 -7.445222213327383140e-03
7.000000000000000666e-02 5.823721387059248300e-02 2.583761731419503827e-01 4.584574408054162831e-01 6.584820596517968472e-01 8.584517877698754074e-01 1.058369105959297451e+00 1.258237213870592397e+00 -1.080761367959585072e-02 -1.045209947857706802e-02 -1.012222359292425447e-02 -9.818646907007235261e-03 -9.541237407732331560e-03 -9.289024645647080830e-03 -9.060135106505632849e-03
7.500000000000001110e-02 5.814245353442699937e-02 2.582963405080219155e-01 4.583930007664965278e-01 6.584333896591616497e-01 8.584191755888003206e-01 1.058352747961201823e+00 1.258237213870592397e+00 -1.497088697254334022e-02 -1.478304233646909362e-02 -1.461395120920360065e-02 -1.446334068490387828e-02 -1.433019035758633514e-02 -1.421269194310146276e-02 -1.410818951754477107e-02
7.166666666666667018e-02 5.823721387059248300e-02 2.583761731419503827e-01 4.584574408054162831e-01 6.584820596517968472e-01 8.584517877698754074e-01 1.058369105959297451e+00 1.258237213870592397e+00 -1.207282375568692438e-02 -1.180163209126759878e-02 -1.155485981613697290e-02 -1.133268514534290471e-02 -1.113450327940855231e-02 -1.095888361140062717e-02 -1.080350777110910057e-02
7.333333333333333370e-02 5.819697755849063264e-02 2.583425280802207347e-01 4.584304839422529976e-01 6.584618498496069838e-01 8.584383454677219083e-01 1.058362413062882590e+00 1.258237213870592397e+00 -1.351268839501208394e-02 -1.328378791744139718e-02 -1.307711615143771627e-02 -1.289261842793711955e-02 -1.272947113489329013e-02 -1.258604019521512678e-02 -1.245982029261130317e-02
7.500000000000001110e-02 5.814245353442699937e-02 2.582963405080219155e-01 4.583930007664965278e-01 6.584333896591616497e-01 8.584191755888003206e-01 1.058352747961201823e+00 1.258237213870592397e+00 -1.497088697254334022e-02 -1.478304233646909362e-02 -1.461395120920360065e-02 -1.446334068490387828e-02 -1.433019035758633514e-02 -1.421269194310146276e-02 -1.410818951754477107e-02
8.000000000000000167e-02 5.626467239548858801e-02 2.565746250411425899e-01 4.568106479975457823e-01 6.569745789280071468e-01 8.570696833471351805e-01 1.057100778332304758e+00 1.257074271659858633e+00 -1.892281575812507222e-02 -1.881109824150731594e-02 -1.871522025309128867e-02 -1.863587260424265368e-02 -1.857316071171746449e-02 -1.852645389204563703e-02 -1.849414107775441962e-02
7.666666666666667462e-02 5.809226023859360294e-02 2.582425136703832558e-01 4.583354002869863275e-01 6.583718837623686593e-01 8.583536431557463597e-01 1.058283080550522559e+00 1.258163317461519215e+00 -1.631326391266869208e-02 -1.619136649928091046e-02 -1.608592397526392367e-02 -1.599629270232187650e-02 -1.592109685378523265e-02 -1.585819016220152769e-02 -1.580459816416984395e-02
7.833333333333333814e-02 5.757842221139591182e-02 2.577926626338498117e-01 4.579389782706522749e-01 6.580188932448950423e-01 8.580350318040921298e-01 1.057991185548647017e+00 1.257892331119283780e+00 -1.765043104029356130e-02 -1.756202021056612814e-02 -1.749081006791797580e-02 -1.743668227411373367e-02 -1.739885750762558761e-02 -1.737579959065480711e-02 -1.736506142967030042e-02
8.000000000000000167e-02 5.626467239548858801e-02 2.565746250411425899e-01 4.568106479975457823e-01 6.569745789280071468e-01 8.570696833471351805e-01 1.057100778332304758e+00 1.257074271659858633e+00 -1.892281575812507222e-02 -1.881109824150731594e-02 -1.871522025309128867e-02 -1.863587260424265368e-02 -1.857316071171746449e-02 -1.852645389204563703e-02 -1.849414107775441962e-02
8.500000000000000611e-02 5.339336707421025313e-02 2.535806967309648385e-01 4.536929733285887112e-01 6.537321087367460315e-01 8.537014241640979995e-01 1.053605775536002431e+00 1.253451600207515559e+00 -2.240854018469163461e-02 -2.223069492248389012e-02 -2.206971252191111676e-02 -2.192613244278364057e-02 -2.179982523862129123e-02 -2.168982634315814659e-02 -2.159407910489026874e-02
8.166666666666666519e-02 5.514291852168252961e-02 2.554477062334468696e-01 4.556798795483778530e-01 6.558412866875288350e-01 8.559351990964698675e-01 1.055966434252879393e+00 1.255941394211189888e+00 -2.000924977236194155e-02 -1.990552824247584021e-02 -1.981504903421250560e-02 -1.973845802105940461e-02 -1.967583383326499541e-02 -1.962653665610614509e-02 -1.958896351779837453e-02
8.333333333333334259e-02 5.430684895450620803e-02 2.545280344337329526e-01 4.546722262865612874e-01 6.547414362796349918e-01 8.547391121089559229e-01 1.054670259448854397e+00 1.254541483273780900e+00 -2.103533236768543105e-02 -2.091332705302842085e-02 -2.080811308644079163e-02 -2.072012888876908696e-02 -2.064918522290155878e-02 -2.059430525564438438e-02 -2.055347298419943347e-02
8.500000000000000611e-02 5.339336707421025313e-02 2.535806967309648385e-01 4.536929733285887112e-01 6.537321087367460315e-01 8.537014241640979995e-01 1.053605775536002431e+00 1.253451600207515559e+00 -2.240854018469163461e-02 -2.223069492248389012e-02 -2.206971252191111676e-02 -2.192613244278364057e-02 -2.179982523862129123e-02 -2.168982634315814659e-02 -2.159407910489026874e-02
9.000000000000001055e-02 5.361534311657980417e-02 2.535227817049298671e-01 4.533948648334922282e-01 6.532348637290414928e-01 8.530459786416255685e-01 1.052830907156323548e+00 1.252591122757997999e+00 -2.685525266790608767e-02 -2.651447337262484091e-02 -2.622345870359594697e-02 -2.598504883472491436e-02 -2.580105915650356824e-02 -2.567206711027812324e-02 -2.559683318336279656e-02
8.666666666666666963e-02 5.260404876730285367e-02 2.527647833153868207e-01 4.528524041411384760e-01 6.528692997435310286e-01 8.528191943058832658e-01 1.052707274949343574e+00 1.252540243670360987e+00 -2.359509691069936257e-02 -2.343192108500887980e-02 -2.328615952500271910e-02 -2.315840983183162574e-02 -2.304853274053624002e-02 -2.295550344439486329e-02 -2.287716873306556639e-02
8.833333333333333315e-02 5.260495166585930221e-02 2.526885470598388972e-01 4.527147367660476207e-01 6.526870216967211036e-01 8.526095682377958784e-01 1.052487135992861367e+00 1.252324858692146492e+00 -2.492918441370799848e-02 -2.475214876389467827e-02 -2.461124195368328757e-02 -2.450798090768971371e-02 -2.444285884343132265e-02 -2.441521248039949313e-02 -2.442288768164080012e-02
9.000000000000001055e-02 5.361534311657980417e-02 2.535227817049298671e-01 4.533948648334922282e-01 6.532348637290414928e-01 8.530459786416255685e-01 1.052830907156323548e+00 1.252591122757997999e+00 -2.685525266790608767e-02 -2.651447337262484091e-02 -2.622345870359594697e-02 -2.598504883472491436e-02 -2.580105915650356824e-02 -2.567206711027812324e-02 -2.559683318336279656e-02
9.500000000000000111e-02 5.556530770834497424e-02 2.555998292044875941e-01 4.555982649867421075e-01 6.555640939482672014e-01 8.555007211498644182e-01 1.055411048257238971e+00 1.255296747675934244e+00 -3.093027610588703485e-02 -3.056373527479567739e-02 -3.024765880585560812e-02 -2.998450411107735081e-02 -2.977564053888363468e-02 -2.962113030706094163e-02 -2.951914691354172449e-02
9.166666666666667407e-02 5.428102753166603317e-02 2.541940379106351067e-01 4.540703109139997418e-01 6.539131008063086004e-01 8.537255945755756192e-01 1.053510482069596632e+00 1.253269235612461951e+00 -2.812421987689990230e-02 -2.782725773790260121e-02 -2.757738048371527126e-02 -2.737718368558608728e-02 -2.722825723204759865e-02 -2.713097283807342983e-02 -2.708390578353249423e-02
9.333333333333333759e-02 5.493844802208860262e-02 2.549182057928800482e-01 4.548626468090464781e-01 6.547752267200112053e-01 8.546593144737754111e-01 1.054517765992710965e+00 1.254352202308927744e+00 -2.955270226039613188e-02 -2.920174879216229022e-02 -2.890109001587389329e-02 -2.865327937440859465e-02 -2.845981180378871420e-02 -2.832090560511981228e-02 -2.823492095273314254e-02
9.500000000000000111e-02 5.556530770834497424e-02 2.555998292044875941e-01 4.555982649867421075e-01 6.555640939482672014e-01 8.555007211498644182e-01 1.055411048257238971e+00 1.255296747675934244e+00 -3.093027610588703485e-02 -3.056373527479567739e-02 -3.024765880585560812e-02 -2.998450411107735081e-02 -2.977564053888363468e-02 -2.962113030706094163e-02 -2.951914691354172449e-02
1.000000000000000056e-01 5.430547048475074801e-02 2.547001297786922747e-01 4.550197793629157661e-01 6.552667193223246089e-01 8.554445801924585036e-01 1.055558115252596574e+00 1.255612742962667117e+00 -3.528444957905404328e-02 -3.483172124736005210e-02 -3.445306954879376327e-02 -3.415281913600085040e-02 -3.393400810672993206e-02 -3.379817447678728354e-02 -3.374463653079372294e-02
9.666666666666667851e-02 5.606879245683124569e-02 2.561495601976453984e-01 4.561942446710472998e-01 6.562058146631463140e-01 8.561872300816678605e-01 1.056141000914689654e+00 1.256068451205808012e+00 -3.203672374692195790e-02 -3.174304179258495562e-02 -3.150051190004053703e-02 -3.131122830521095024e-02 -3.117615932051105709e-02 -3.109494644431096480e-02 -3.106533471522711365e-02
9.833333333333334203e-02 5.544762278369590180e-02 2.556689929588429888e-01 4.558344370960688563e-01 6.559459987464978381e-01 8.560065016043605368e-01 1.056019181648166327e+00 1.255987048377944504e+00 -3.353483719504943283e-02 -3.319368697506630550e-02 -3.291949248514860343e-02 -3.271537191026880481e-02 -3.258312108973122900e-02 -3.252304759352334790e-02 -3.253335766853413663e-02
1.000000000000000056e-01 5.430547048475074801e-02 2.547001297786922747e-01 4.550197793629157661e-01 6.552667193223246089e-01 8.554445801924585036e-01 1.055558115252596574e+00 1.255612742962667117e+00 -3.528444957905404328e-02 -3.483172124736005210e-02 -3.445306954879376327e-02 -3.415281913600085040e-02 -3.393400810672993206e-02 -3.379817447678728354e-02 -3.374463653079372294e-02
1.050000000000000100e-01 5.094129283301103428e-02 2.513863632640091494e-01 4.517548233771842003e-01 6.520487238137188113e-01 8.522714692558988059e-01 1.052427620069101177e+00 1.252522450495700657e+00 -3.875048867868287339e-02 -3.833005765788509434e-02 -3.798065311863046273e-02 -3.770646450738809191e-02 -3.751042360073280485e-02 -3.739399676701520708e-02 -3.735647396859800157e-02
1.016666666666666691e-01 5.345836216178821015e-02 2.538424319552700092e-01 4.541491589880506385e-01 6.543809289197208834e-01 8.545414757578890796e-01 1.054635676594329663e+00 1.254669098878954170e+00 -3.644057929673082119e-02 -3.602599278879675682e-02 -3.568556698453639181e-02 -3.542341517522664546e-02 -3.524236878879002249e-02 -3.514376701824493271e-02 -3.512674144914796487e-02
1.033333333333333465e-01 5.207231264861995890e-02 2.525277810012881985e-01 4.529043800007024889e-01 6.532041101242598291e-01 8.534303392293157708e-01 1.053587604391054144e+00 1.253681170211895735e+00 -3.771255410398526020e-02 -3.726572310321712989e-02 -3.689214048853770023e-02 -3.659613307948373501e-02 -3.638075631127490883e-02 -3.624758576237652880e-02 -3.619600550610591744e-02
1.050000000000000100e-01 5.094129283301103428e-02 2.513863632640091494e-01 4.517548233771842003e-01 6.520487238137188113e-01 8.522714692558988059e-01 1.052427620069101177e+00 1.252522450495700657e+00 -3.875048867868287339e-02 -3.833005765788509434e-02 -3.798065311863046273e-02 -3.770646450738809191e-02 -3.751042360073280485e-02 -3.739399676701520708e-02 -3.735647396859800157e-02
1.100000000000000006e-01 4.744842036541825625e-02 2.478349479558707991e-01 4.481513344137287858e-01 6.483999335673796827e-01 8.485844140276554981e-01 1.048709559313431239e+00 1.248780824770192366e+00 -4.168122536229011688e-02 -4.132942119675465237e-02 -4.104297521793358328e-02 -4.082571209133103313e-02 -4.068023392823681000e-02 -4.060771447766182290e-02 -4.060718984719134672e-02
1.066666666666666735e-01 4.993690221299001281e-02 2.503338014686530832e-01 4.506540204956280826e-01 6.508998904859751855e-01 8.510750954929315881e-01 1.051184472459457453e+00 1.251233567817353620e+00 -3.964190703743971506e-02 -3.926993841130794333e-02 -3.896883184303866904e-02 -3.874249669681931879e-02 -3.859358729239622393e-02 -3.852329678675354280e-02 -3.853064777372722932e-02
1.083333333333333370e-01 4.864191153571352511e-02 2.490474870356052806e-01 4.493797939375073214e-01 6.496410935548664334e-01 8.498349806852345534e-01 1.049966184164296656e+00 1.250040124101751360e+00 -4.070315577480033975e-02 -4.033193180092777691e-02 -4.002863910255463620e-02 -3.979720013319858196e-02 -3.964029927978533763e-02 -3.955917657638739066e-02 -3.955291803975154868e-02
1.100000000000000006e-01 4.744842036541825625e-02 2.478349479558707991e-01 4.481513344137287858e-01 6.483999335673796827e-01 8.485844140276554981e-01 1.048709559313431239e+00 1.248780824770192366e+00 -4.168122536229011688e-02 -4.132942119675465237e-02 -4.104297521793358328e-02 -4.082571209133103313e-02 -4.068023392823681000e-02 -4.060771447766182290e-02 -4.060718984719134672e-02
1.150000000000000050e-01 4.380602791785074418e-02 2.441365819432871065e-01 4.444063267171753373e-01 6.446178869768462993e-01 8.447751464693925572e-01 1.044883046827879580e+00 1.244947143571738746e+00 -4.459251540868432867e-02 -4.428874231203324546e-02 -4.404280578354229786e-02 -4.385829522319386470e-02 -4.373762252991697519e-02 -4.368181739844146511e-02 -4.368981887700971317e-02
1.116666666666666780e-01 4.630075935319524078e-02 2.466552652148334412e-01 4.469420051183535803e-01 6.471635050875569339e-01 8.473235911339106474e-01 1.047427188468035508e+00 1.247479877595414788e+00 -4.261288847199839330e-02 -4.228798051912555783e-02 -4.202644621818697052e-02 -4.183196555531699251e-02 -4.170700832952927567e-02 -4.165262911321984673e-02 -4.166775866531284567e-02
1.133333333333333415e-01 4.501973198726525599e-02 2.453709883087347998e-01 4.456581078636357995e-01 6.458836144756053832e-01 8.460513108905043378e-01 1.046166078123085930e+00 1.246233431809461001e+00 -4.362941323466353744e-02 -4.330863452610134862e-02 -4.304833331197746582e-02 -4.285218242270187605e-02 -4.272266136445319190e-02 -4.266085122336539526e-02 -4.266572592475451065e-02
1.150000000000000050e-01 4.380602791785074418e-02 2.441365819432871065e-01 4.444063267171753373e-01 6.446178869768462993e-01 8.447751464693925572e-01 1.044883046827879580e+00 1.244947143571738746e+00 -4.459251540868432867e-02 -4.428874231203324546e-02 -4.404280578354229786e-02 -4.385829522319386470e-02 -4.373762252991697519e-02 -4.368181739844146511e-02 -4.368981887700971317e-02
1.200000000000000094e-01 4.014345809627426626e-02 2.404167676457659997e-01 4.406391921174823145e-01 6.408136310847105666e-01 8.409441838941982272e-01 1.041035947290136932e+00 1.241094570513646911e+00 -4.752015423136056460e-02 -4.725899135349078545e-02 -4.704773096262411525e-02 -4.688976105527335736e-02 -4.678733937811449528e-02 -4.674138962014378479e-02 -4.675079358605434277e-02
1.166666666666666685e-01 4.261465239628906693e-02 2.429190487336007065e-01 4.431656050898687416e-01 6.433570808811092112e-01 8.434974765052093426e-01 1.043591831540622072e+00 1.243645780177881521e+00 -4.554079071483202457e-02 -4.525696988068502596e-02 -4.502862336160474988e-02 -4.485923839325137857e-02 -4.475113902364620533e-02 -4.470528192026126946e-02 -4.472054835186943522e-02
1.183333333333333459e-01 4.135219497196994387e-02 2.416476329901979248e-01 4.418888520272332698e-01 6.420786424973244921e-01 8.422210145856283692e-01 1.042320996390051269e+00 1.242384189419437179e+00 -4.655198686677074205e-02 -4.627385018256362920e-02 -4.604828565240386834e-02 -4.587876435260749425e-02 -4.576761112157589489e-02 -4.571580036228554272e-02 -4.572224792111975744e-02
1.200000000000000094e-01 4.014345809627426626e-02 2.404167676457659997e-01 4.406391921174823145e-01 6.408136310847105666e-01 8.409441838941982272e-01 1.041035947290136932e+00 1.241094570513646911e+00 -4.752015423136056460e-02 -4.725899135349078545e-02 -4.704773096262411525e-02 -4.688976105527335736e-02 -4.678733937811449528e-02 -4.674138962014378479e-02 -4.675079358605434277e-02
1.250000000000000000e-01 3.655631685581500756e-02 2.367635478718413122e-01 4.369296778666517111e-01 6.370579333097042829e-01 8.371526817182471936e-01 1.037219227723343629e+00 1.237263366961500743e+00 -5.049537781887889626e-02 -5.028173538804804610e-02 -5.010989664958366563e-02 -4.998302055952901640e-02 -4.990318419103481618e-02 -4.987117997535004538e-02 -4.988580863697848061e-02
1.216666666666666730e-01 3.895289331097261804e-02 2.392011861826749408e-01 4.394016792910418467e-01 6.395573995538021972e-01 8.396725550022238194e-01 1.039752331773633909e+00 1.239802448691465164e+00 -4.848946726005331359e-02 -4.824646096553784208e-02 -4.805088241320447373e-02 -4.790602847794316749e-02 -4.781408068639973752e-02 -4.777590185153778729e-02 -4.779032859927154903e-02
1.233333333333333365e-01 3.773474337945690454e-02 2.379669599922554224e-01 4.381548251620172585e-01 6.383014391231532914e-01 8.384110627695892104e-01 1.038488914340083058e+00 1.238540723811644373e+00 -4.950904658730632957e-02 -4.927575144327583229e-02 -4.908698435521345604e-02 -4.894600260429816246e-02 -4.885496519449537833e-02 -4.881472961771217423e-02 -4.882414441110099340e-02
1.250000000000000000e-01 3.655631685581500756e-02 2.367635478718413122e-01 4.369296778666517111e-01 6.370579333097042829e-01 8.371526817182471936e-01 1.037219227723343629e+00 1.237263366961500743e+00 -5.049537781887889626e-02 -5.028173538804804610e-02 -5.010989664958366563e-02 -4.998302055952901640e-02 -4.990318419103481618e-02 -4.987117997535004538e-02 -4.988580863697848061e-02
1.300000000000000044e-01 3.308175987324743494e-02 2.332225909897683858e-01 4.333319511342662578e-01 6.334133961357697462e-01 8.334715650258788244e-01 1.033511974525817889e+00 1.233540571704180300e+00 -5.361305751787524831e-02 -5.344829758441180939e-02 -5.331671697200607990e-02 -5.322124041165939706e-02 -5.316376219670781306e-02 -5.314494448306279067e-02 -5.316351097849943141e-02
1.266666666666666774e-01 3.538759610599447741e-02 2.355709942768093867e-01 4.357164641534905791e-01 6.358273519679960017e-01 8.359081258769440748e-01 1.035964171441828174e+00 1.236001345049274835e+00 -5.150856423052635469e-02 -5.131199693366159803e-02 -5.115453784265197590e-02 -5.103926213728214589e-02 -5.096817925316905751e-02 -5.094203051406832189e-02 -5.095958236223963045e-02
1.283333333333333548e-01 3.422317090367982956e-02 2.343870051903879093e-01 4.345161886647680993e-01 6.346141619985903315e-01 8.346854682045726781e-01 1.034735547680956769e+00 1.234770291312395241e+00 -5.257131317474415116e-02 -5.238651427739271504e-02 -5.223779622154993418e-02 -5.212818324913730261e-02 -5.205965173561495629e-02 -5.203292801328695399e-02 -5.204678168767706836e-02
1.300000000000000044e-01 3.308175987324743494e-02 2.332225909897683858e-01 4.333319511342662578e-01 6.334133961357697462e-01 8.334715650258788244e-01 1.033511974525817889e+00 1.233540571704180300e+00 -5.361305751787524831e-02 -5.344829758441180939e-02 -5.331671697200607990e-02 -5.322124041165939706e-02 -5.316376219670781306e-02 -5.314494448306279067e-02 -5.316351097849943141e-02
1.350000000000000089e-01 2.980625869230000766e-02 2.298915388934025805e-01 4.299545743250040575e-01 6.299991882284451394e-01 8.300302319129686524e-01 1.030053378001891007e+00 1.230074672176828754e+00 -5.702246655887108912e-02 -5.690005395880012862e-02 -5.680130742813511296e-02 -5.672895939265170523e-02 -5.668476816126588602e-02 -5.666931700892902796e-02 -5.668130831575331208e-02
1.316666666666666818e-01 3.196361756802330173e-02 2.320835026873452334e-01 4.321750293437455204e-01 6.322418555410068697e-01 8.322887038288246941e-01 1.032321155297518889e+00 1.232345201854786465e+00 -5.471108729035385060e-02 -5.456055009901069480e-02 -5.444020901087514436e-02 -5.435292213843034848e-02 -5.430053485489162723e-02 -5.428367837151346076e-02 -5.430106359911071601e-02
1.333333333333333315e-01 3.087577552294689526e-02 2.309780928163423785e-01 4.310551316373198438e-01 6.311106332858854584e-01 8.311493852455551501e-01 1.031177014796426761e+00 1.231199541019269761e+00 -5.587659367814386963e-02 -5.573507275416792611e-02 -5.562040482309753980e-02 -5.553541423118132925e-02 -5.548193219252343239e-02 -5.546059544420044868e-02 -5.547014007106701450e-02
1.350000000000000089e-01 2.980625869230000766e-02 2.298915388934025805e-01 4.299545743250040575e-01 6.299991882284451394e-01 8.300302319129686524e-01 1.030053378001891007e+00 1.230074672176828754e+00 -5.702246655887108912e-02 -5.690005395880012862e-02 -5.680130742813511296e-02 -5.672895939265170523e-02 -5.668476816126588602e-02 -5.666931700892902796e-02 -5.668130831575331208e-02
1.400000000000000133e-01 2.708289389941059139e-02 2.271237544975213130e-01 4.271500617779481757e-01 6.271658473192386341e-01 8.271761239992295733e-01 1.027186678284573773e+00 1.227203621294685076e+00 -6.095589084521652046e-02 -6.086524860219469368e-02 -6.078809565801270021e-02 -6.072703389973531374e-02 -6.068374901599797588e-02 -6.065881006023807892e-02 -6.065096369921125358e-02
1.366666666666666863e-01 2.883235771484112323e-02 2.288982029959206466e-01 4.289445061292815331e-01 6.289751735921947917e-01 8.289951237078441171e-01 1.029010079453459792e+00 1.229026119862789868e+00 -5.828887157869042102e-02 -5.817199051796390075e-02 -5.807569964460439910e-02 -5.800270766401637718e-02 -5.795476666859098597e-02 -5.793247120668310740e-02 -5.793455229765373526e-02
1.383333333333333359e-01 2.794372633228292199e-02 2.279935682860277646e-01 4.280263721203917404e-01 6.280461138233702778e-01 8.280577662816581697e-01 1.028067091738656291e+00 1.228080192935762094e+00 -5.964357065689868120e-02 -5.952990560480280607e-02 -5.943311846053249414e-02 -5.935591460753518456e-02 -5.930006413996302683e-02 -5.926620079257551021e-02 -5.925311568929855777e-02
1.400000000000000133e-01 2.708289389941059139e-02 2.271237544975213130e-01 4.271500617779481757e-01 6.271658473192386341e-01 8.271761239992295733e-01 1.027186678284573773e+00 1.227203621294685076e+00 -6.095589084521652046e-02 -6.086524860219469368e-02 -6.078809565801270021e-02 -6.072703389973531374e-02 -6.068374901599797588e-02 -6.065881006023807892e-02 -6.065096369921125358e-02
1.450000000000000178e-01 2.628884297844448492e-02 2.262715094017806183e-01 4.262466179899901952e-01 6.262180286186596057e-01 8.261904787567475594e-01 1.026169365612078055e+00 1.226160285420100360e+00 -6.587862999923448093e-02 -6.573631321251710569e-02 -6.560224922568674844e-02 -6.547932497685868269e-02 -6.536950906729051269e-02 -6.527364170044691605e-02 -6.519071506788362558e-02
1.416666666666666630e-01 2.665946720303355097e-02 2.266628938442513397e-01 4.266548343440097479e-01 6.266392936485726262e-01 8.266212159425178063e-01 1.026606276347184377e+00 1.226600432054547607e+00 -6.261528691773907140e-02 -6.248433658498787208e-02 -6.236678206229376992e-02 -6.226543136098793008e-02 -6.218215561074176556e-02 -6.211768451558648263e-02 -6.207089618775905177e-02
1.433333333333333404e-01 2.643771726222314544e-02 2.264173584761659253e-01 4.263875943204982755e-01 6.263523630187577407e-01 8.263165135790443427e-01 1.026285597229447344e+00 1.226265418760477566e+00 -6.431951936885182963e-02 -6.415784782792736951e-02 -6.400765217735926438e-02 -6.387189230034963361e-02 -6.375258854382273577e-02 -6.365061384253886678e-02 -6.356497995170203030e-02
1.450000000000000178e-01 2.628884297844448492e-02 2.262715094017806183e-01 4.262466179899901952e-01 6.262180286186596057e-01 8.261904787567475594e-01 1.026169365612078055e+00 1.226160285420100360e+00 -6.587862999923448093e-02 -6.573631321251710569e-02 -6.560224922568674844e-02 -6.547932497685868269e-02 -6.536950906729051269e-02 -6.527364170044691605e-02 -6.519071506788362558e-02
1.500000000000000222e-01 2.784525442262061889e-02 2.279150731939308394e-01 4.279610074908145045e-01 6.279873200264165511e-01 8.279998856973401766e-01 1.028006399316586883e+00 1.228016306218917775e+00 -7.017944043107320062e-02 -7.003797482389148565e-02 -6.990749232924227397e-02 -6.979134305779167990e-02 -6.969204453476944561e-02 -6.961090775639314221e-02 -6.954683544359703540e-02
1.466666666666666674e-01 2.702875071075511518e-02 2.269971779533009049e-01 4.269576551032239764e-01 6.269140452810487707e-01 8.268710578886875329e-01 1.026834016193248322e+00 1.226808377877985690e+00 -6.747594736451432984e-02 -6.729568149933508325e-02 -6.712074404995482801e-02 -6.695428848390552745e-02 -6.679856850465697160e-02 -6.665472264683540426e-02 -6.652204399717431826e-02
1.483333333333333448e-01 2.767948400265478337e-02 2.276546050857852499e-01 4.276198638980967526e-01 6.275790899429194436e-01 8.275369711984723597e-01 1.027498821672752083e+00 1.227470101888931353e+00 -6.888075439913075859e-02 -6.871647883247071487e-02 -6.855511143355919046e-02 -6.839972933426494150e-02 -6.825252389432416578e-02 -6.811458576100221096e-02 -6.798517494398309546e-02
1.500000000000000222e-01 2.784525442262061889e-02 2.279150731939308394e-01 4.279610074908145045e-01 6.279873200264165511e-01 8.279998856973401766e-01 1.028006399316586883e+00 1.228016306218917775e+00 -7.017944043107320062e-02 -7.003797482389148565e-02 -6.990749232924227397e-02 -6.979134305779167990e-02 -6.969204453476944561e-02 -6.961090775639314221e-02 -6.954683544359703540e-02
1.549999999999999989e-01 2.451386811885124598e-02 2.248537056612736618e-01 4.251416712090833050e-01 6.253826029586839752e-01 8.255845265414427647e-01 1.025759773161274202e+00 1.225925760641516593e+00 -7.460384902425958031e-02 -7.429243450091584100e-02 -7.400280192353131392e-02 -7.374018670125544184e-02 -7.350914084201511101e-02 -7.331281744710316239e-02 -7.315077969095898358e-02
1.516666666666666718e-01 2.667685736165682081e-02 2.269413283802218795e-01 4.271562681535154282e-01 6.273269142070045934e-01 8.274616568216551782e-01 1.027573160614692060e+00 1.227679146617024486e+00 -7.191393686558469889e-02 -7.164251558169344725e-02 -7.139413013300709154e-02 -7.117376810792236386e-02 -7.098571833943821685e-02 -7.083286021331917925e-02 -7.071447637405887943e-02
1.533333333333333492e-01 2.576034660815860675e-02 2.260655435584143225e-01 4.263216688876907967e-01 6.265337829613656373e-01 8.267101034098451873e-01 1.026863127097278339e+00 1.227010413031331737e+00 -7.327450570578940281e-02 -7.301128054275388135e-02 -7.276836373827590132e-02 -7.255074832446120614e-02 -7.236274567637687727e-02 -7.220727413007803352e-02 -7.208367107780479233e-02
1.549999999999999989e-01 2.451386811885124598e-02 2.248537056612736618e-01 4.251416712090833050e-01 6.253826029586839752e-01 8.255845265414427647e-01 1.025759773161274202e+00 1.225925760641516593e+00 -7.460384902425958031e-02 -7.429243450091584100e-02 -7.400280192353131392e-02 -7.374018670125544184e-02 -7.350914084201511101e-02 -7.331281744710316239e-02 -7.315077969095898358e-02
1.600000000000000033e-01 2.118850410905909198e-02 2.215145044377980488e-01 4.217919122773498564e-01 6.220256192959784380e-01 8.222236842805393797e-01 1.022398450819197668e+00 1.222567327934090509e+00 -7.834224787889175479e-02 -7.799527877521483799e-02 -7.766758094861804518e-02 -7.736460436292096066e-02 -7.709112790579804309e-02 -7.685054225436815933e-02 -7.664265704717393435e-02
1.566666666666666763e-01 2.322936410931241910e-02 2.236030668611127814e-01 4.239258041683958700e-01 6.242022121189026995e-01 8.244401101231961793e-01 1.024651620244762418e+00 1.224853949454813185e+00 -7.593287106566155853e-02 -7.557840529751845560e-02 -7.524516472748177254e-02 -7.493863789250364282e-02 -7.466363167020410863e-02 -7.442355428754236779e-02 -7.421822281143941602e-02
1.583333333333333537e-01 2.228138521054284782e-02 2.226063857114403688e-01 4.228801819006830498e-01 6.231076912632701470e-01 8.232970138800691506e-01 1.023460550003800096e+00 1.223615780534633934e+00 -7.697002054908970436e-02 -7.665151648886329994e-02 -7.635489976063176976e-02 -7.608544380893840497e-02 -7.584773733291622078e-02 -7.564496841286487416e-02 -7.547673307265810594e-02
1.600000000000000033e-01 2.118850410905909198e-02 2.215145044377980488e-01 4.217919122773498564e-01 6.220256192959784380e-01 8.222236842805393797e-01 1.022398450819197668e+00 1.222567327934090509e+00 -7.834224787889175479e-02 -7.799527877521483799e-02 -7.766758094861804518e-02 -7.736460436292096066e-02 -7.709112790579804309e-02 -7.685054225436815933e-02 -7.664265704717393435e-02
1.650000000000000078e-01 1.839351534052205764e-02 2.186535617150404676e-01 4.188716726087504116e-01 6.190530728095254842e-01 8.192061131222454495e-01 1.019343386254469852e+00 1.219482505887796941e+00 -8.222640821750232254e-02 -8.190473041949573874e-02 -8.159399082795108782e-02 -8.129953297769119958e-02 -8.102607777298621861e-02 -8.077700658110946452e-02 -8.055216832877608313e-02
1.616666666666666807e-01 2.021123039619264136e-02 2.205117604895893146e-01 4.207661164152738942e-01 6.209793218468482312e-01 8.211595527806201389e-01 1.021319254527432996e+00 1.221475921744517246e+00 -7.956931795602255331e-02 -7.923743640577492198e-02 -7.892181167572240308e-02 -7.862782207008975344e-02 -7.836019272766930888e-02 -7.812227879108463169e-02 -7.791387277622729979e-02
1.633333333333333304e-01 1.930514891942772954e-02 2.195779762253869116e-01 4.198063655033815733e-01 6.199954860745835461e-01 8.201536483429774371e-01 1.020293419955582426e+00 1.220432405064792114e+00 -8.082696412221131166e-02 -8.051119492119776511e-02 -8.020988930238392989e-02 -7.992833888195913228e-02 -7.967119270166972411e-02 -7.944174078285738683e-02 -7.923972180502497631e-02
1.650000000000000078e-01 1.839351534052205764e-02 2.186535617150404676e-01 4.188716726087504116e-01 6.190530728095254842e-01 8.192061131222454495e-01 1.019343386254469852e+00 1.219482505887796941e+00 -8.222640821750232254e-02 -8.190473041949573874e-02 -8.159399082795108782e-02 -8.129953297769119958e-02 -8.102607777298621861e-02 -8.077700658110946452e-02 -8.055216832877608313e-02
1.700000000000000122e-01 1.596982383279942422e-02 2.161722549701456109e-01 4.163391723801721511e-01 6.164760921897683987e-01 8.165916174304769237e-01 1.016698552421781754e+00 1.216814680572846807e+00 -8.636581587920585945e-02 -8.608356004834616382e-02 -8.580175195246460274e-02 -8.552556367686750538e-02 -8.525960645221862533e-02 -8.500721435710902052e-02 -8.476825165714924060e-02
1.666666666666666852e-01 1.754773557850449264e-02 2.177831335018272640e-01 4.179787790221190513e-01 6.181400268062015035e-01 8.182753441195839139e-01 1.018397426032130459e+00 1.218523973891515899e+00 -8.352476045162354756e-02 -8.322800465962387761e-02 -8.293873060288757537e-02 -8.266215674430463234e-02 -8.240289972323981693e-02 -8.216425805252114412e-02 -8.194601969399929742e-02
1.683333333333333348e-01 1.674334396713341583e-02 2.169613821715362656e-01 4.171417725109257679e-01 6.172899550285712023e-01 8.174144695606482269e-01 1.017528070500360426e+00 1.217648504904685458e+00 -8.493245019689862896e-02 -8.464246925511038910e-02 -8.435675952098710406e-02 -8.408051695348749133e-02 -8.381835437021448176e-02 -8.357358515121972309e-02 -8.334603071031679300e-02
1.700000000000000122e-01 1.596982383279942422e-02 2.161722549701456109e-01 4.163391723801721511e-01 6.164760921897683987e-01 8.165916174304769237e-01 1.016698552421781754e+00 1.216814680572846807e+00 -8.636581587920585945e-02 -8.608356004834616382e-02 -8.580175195246460274e-02 -8.552556367686750538e-02 -8.525960645221862533e-02 -8.500721435710902052e-02 -8.476825165714924060e-02
1.750000000000000167e-01 1.389532682142918633e-02 2.140459462528077894e-01 4.141667075222577599e-01 6.142633925749118040e-01 8.143448358757507943e-01 1.014424037436455706e+00 1.214518939468163250e+00 -9.066338100677726053e-02 -9.043920855613719889e-02 -9.020361746228199029e-02 -8.996151032767402134e-02 -8.971729936878097833e-02 -8.947419126870984063e-02 -8.923199524992014853e-02
1.716666666666666896e-01 1.524279300006804033e-02 2.154227576883918915e-01 4.155690797801068204e-01 6.156873949614236619e-01 8.157864142629094317e-01 1.015879037815165198e+00 1.215983132093765517e+00 -8.771303490992141128e-02 -8.746440253042028767e-02 -8.721260211530487694e-02 -8.696263143137557272e-02 -8.671894940432749166e-02 -8.648476070576825714e-02 -8.625982384376544576e-02
1.733333333333333393e-01 1.455919304998827893e-02 2.147241955031175265e-01 4.148574797146414861e-01 6.149647557341623161e-01 8.150547973488430076e-01 1.015140555467328287e+00 1.215239935062366383e+00 -8.919597684291205586e-02 -8.895593006770359523e-02 -8.870859551713902724e-02 -8.845894439017186472e-02 -8.821143311476779825e-02 -8.796928794600000767e-02 -8.773231292748701060e-02
1.750000000000000167e-01 1.389532682142918633e-02 2.140459462528077894e-01 4.141667075222577599e-01 6.142633925749118040e-01 8.143448358757507943e-01 1.014424037436455706e+00 1.214518939468163250e+00 -9.066338100677726053e-02 -9.043920855613719889e-02 -9.020361746228199029e-02 -8.996151032767402134e-02 -8.971729936878097833e-02 -8.947419126870984063e-02 -8.923199524992014853e-02
1.800000000000000211e-01 1.208338717428271772e-02 2.121985747973936798e-01 4.122890387440072413e-01 6.123607353944362508e-01 8.124226427926537486e-01 1.012487872829737290e+00 1.212574447236715036e+00 -9.517008075580234150e-02 -9.499198322421659180e-02 -9.478975915533557894e-02 -9.456811674718625105e-02 -9.433134872579140850e-02 -9.408261788699981421e-02 -9.382176541865956676e-02
1.766666666666666663e-01 1.325507532350510623e-02 2.133913567091784980e-01 4.134995566948555523e-01 6.135855296142636028e-01 8.136581715659685354e-01 1.013730533078563978e+00 1.213820595465960439e+00 -9.210775199530714386e-02 -9.190846360156744443e-02 -9.169379456245427273e-02 -9.146852573707557610e-02 -9.123697130418552403e-02 -9.100226418212283008e-02 -9.076416452750687980e-02
1.783333333333333437e-01 1.266175984578440071e-02 2.127877078220758722e-01 4.128872876031952077e-01 6.129664028716205193e-01 8.130339888297195561e-01 1.013103124633428997e+00 1.213191809576638303e+00 -9.365844366414147193e-02 -9.346385078243528433e-02 -9.324941954837920322e-02 -9.301992915623645553e-02 -9.277971801069968827e-02 -9.253196900397112068e-02 -9.227651772179520928e-02
1.800000000000000211e-01 1.208338717428271772e-02 2.121985747973936798e-01 4.122890387440072413e-01 6.123607353944362508e-01 8.124226427926537486e-01 1.012487872829737290e+00 1.212574447236715036e+00 -9.517008075580234150e-02 -9.499198322421659180e-02 -9.478975915533557894e-02 -9.456811674718625105e-02 -9.433134872579140850e-02 -9.408261788699981421e-02 -9.382176541865956676e-02
1.850000000000000255e-01 1.051927728145528491e-02 2.106081529836275890e-01 4.106768139103506576e-01 6.107313419150881550e-01 8.107808135788120429e-01 1.010838411814019233e+00 1.210922201437420576e+00 -9.981845120713740693e-02 -9.968012496450580351e-02 -9.950455256604126553e-02 -9.929628702527344697e-02 -9.905954296860938757e-02 -9.879748262780622958e-02 -9.851002416204858447e-02
1.816666666666666707e-01 1.153668490751374488e-02 2.116415522027113860e-01 4.117232679076167634e-01 6.117878385498782823e-01 8.118442828867821204e-01 1.011905743848133143e+00 1.211990264344398938e+00 -9.669224350819816127e-02 -9.653112352546952546e-02 -9.634170094605240542e-02 -9.612860939303874419e-02 -9.589609169587226534e-02 -9.564728572025135711e-02 -9.538203283312379765e-02
1.833333333333333481e-01 1.102152834400529219e-02 2.111185442128424017e-01 4.111939092915731786e-01 6.112536665264387548e-01 8.113068621578338746e-01 1.011366657500692323e+00 1.211451104642775611e+00 -9.827517484638596812e-02 -9.811960778977808773e-02 -9.793118824547138168e-02 -9.771454385399223896e-02 -9.747393791690345255e-02 -9.721255510661562516e-02 -9.693030965818061340e-02
1.850000000000000255e-01 1.051927728145528491e-02 2.106081529836275890e-01 4.106768139103506576e-01 6.107313419150881550e-01 8.107808135788120429e-01 1.010838411814019233e+00 1.210922201437420576e+00 -9.981845120713740693e-02 -9.968012496450580351e-02 -9.950455256604126553e-02 -9.929628702527344697e-02 -9.905954296860938757e-02 -9.879748262780622958e-02 -9.851002416204858447e-02
1.900000000000000022e-01 9.183935385842818475e-03 2.092510884455198727e-01 4.093018863503919413e-01 6.093425141088184560e-01 8.093821284302599173e-01 1.009433968860256048e+00 1.209516133020241746e+00 -1.045512833877300513e-01 -1.044534999060045960e-01 -1.043051088151934896e-01 -1.041105050904779922e-01 -1.038738238353536097e-01 -1.035982267347690666e-01 -1.032837103790076178e-01
1.866666666666666752e-01 1.005656859344446208e-02 2.101378624327145395e-01 4.102002938566216006e-01 6.102499805566863333e-01 8.102960268827131829e-01 1.010351635283447846e+00 1.210434881763539527e+00 -1.014056803133275841e-01 -1.012763303148384308e-01 -1.011053560398780110e-01 -1.008972836987707677e-01 -1.006563266948123925e-01 -1.003856716231625590e-01 -1.000852864506346918e-01
1.883333333333333526e-01 9.613692824539143630e-03 2.096881639690877097e-01 4.097450599625914736e-01 6.097905304126989279e-01 8.098337039200650400e-01 1.009887799376711692e+00 1.209970901325939874e+00 -1.030007707082557650e-01 -1.028807290004760955e-01 -1.027145106303061634e-01 -1.025066141188288177e-01 -1.022612517791610942e-01 -1.019816357211997399e-01 -1.016677858826827985e-01
1.900000000000000022e-01 9.183935385842818475e-03 2.092510884455198727e-01 4.093018863503919413e-01 6.093425141088184560e-01 8.093821284302599173e-01 1.009433968860256048e+00 1.209516133020241746e+00 -1.045512833877300513e-01 -1.044534999060045960e-01 -1.043051088151934896e-01 -1.041105050904779922e-01 -1.038738238353536097e-01 -1.035982267347690666e-01 -1.032837103790076178e-01
1.950000000000000067e-01 8.060629023185500105e-03 2.081094200138359773e-01 4.081451186622012117e-01 6.081739972771804670e-01 8.082052804057333617e-01 1.008252255571359113e+00 1.208333048232591578e+00 -1.093738513615799962e-01 -1.093109746567570983e-01 -1.091838075708045919e-01 -1.089966217188969994e-01 -1.087535090282822775e-01 -1.084576684415317765e-01 -1.081092140232904203e-01
1.916666666666666796e-01 8.795109204732315042e-03 2.088565953779850937e-01 4.089028662710980089e-01 6.089401330479988772e-01 8.089775718005209892e-01 1.009028434569984256e+00 1.209110824513578653e+00 -1.061919679992504445e-01 -1.060962151391072611e-01 -1.059451000082122230e-01 -1.057430333697885194e-01 -1.054941936382676193e-01 -1.052018130806590263e-01 -1.048659857302510906e-01
1.933333333333333570e-01 8.416726403819135491e-03 2.084720326023810077e-01 4.085132150580461086e-01 6.085465144092077061e-01 8.085811297109524176e-01 1.008630329322804053e+00 1.208712225979850396e+00 -1.077885858940361985e-01 -1.077071378202635737e-01 -1.075657854988359974e-01 -1.073688829709696230e-01 -1.071205786381967950e-01 -1.068241016379335717e-01 -1.064795697752292242e-01
1.950000000000000067e-01 8.060629023185500105e-03 2.081094200138359773e-01 4.081451186622012117e-01 6.081739972771804670e-01 8.082052804057333617e-01 1.008252255571359113e+00 1.208333048232591578e+00 -1.093738513615799962e-01 -1.093109746567570983e-01 -1.091838075708045919e-01 -1.089966217188969994e-01 -1.087535090282822775e-01 -1.084576684415317765e-01 -1.081092140232904203e-01
2.000000000000000111e-01 7.117430807850648466e-03 2.071493764449014729e-01 4.071709602934243666e-01 6.071885363991667006e-01 8.072113947080092888e-01 1.007252871423090834e+00 1.207331123678935914e+00 -1.142122804580415485e-01 -1.141931836183389393e-01 -1.140960392192317541e-01 -1.139249444557132868e-01 -1.136838977483149021e-01 -1.133760859890943495e-01 -1.130016927179730291e-01
1.966666666666666841e-01 7.731591075488802173e-03 2.077747206378033618e-01 4.078057143353761571e-01 6.078308716710841830e-01 8.078594386700043151e-01 1.007904718492266927e+00 1.207984846299777315e+00 -1.110036458701012668e-01 -1.109499335017530425e-01 -1.108272445521604477e-01 -1.106398245996014773e-01 -1.103917669021081543e-01 -1.100862990927576057e-01 -1.097235911195235530e-01
1.983333333333333337e-01 7.410895794396164110e-03 2.074482968226146751e-01 4.074744760360167195e-01 6.074957608914395291e-01 8.075214198966753631e-01 1.007564773092701760e+00 1.207643966822312898e+00 -1.125921173874207676e-01 -1.125591746684057731e-01 -1.124527303618307605e-01 -1.122769356945785141e-01 -1.120358164026762221e-01 -1.117325598187492858e-01 -1.113673230459306107e-01
2.000000000000000111e-01 7.117430807850648466e-03 2.071493764449014729e-01 4.071709602934243666e-01 6.071885363991667006e-01 8.072113947080092888e-01 1.007252871423090834e+00 1.207331123678935914e+00 -1.142122804580415485e-01 -1.141931836183389393e-01 -1.140960392192317541e-01 -1.139249444557132868e-01 -1.136838977483149021e-01 -1.133760859890943495e-01 -1.130016927179730291e-01
2.050000000000000155e-01 6.333687453506390598e-03 2.063502296735743036e-01 4.063586429219149809e-01 6.063653576358906117e-01 8.063797267406008773e-01 1.006415135639608938e+00 1.206489776602676312e+00 -1.190464770332877870e-01 -1.190827466819666391e-01 -1.190271310655907772e-01 -1.188834861609332771e-01 -1.186556509409091575e-01 -1.183467355465323279e-01 -1.179569299089054252e-01
2.016666666666666885e-01 6.840136025061420086e-03 2.068668630301108702e-01 4.068840271714054269e-01 6.068980080945315381e-01 8.069181165557299806e-01 1.006957704657732267e+00 1.207034940431102488e+00 -1.158319458250862272e-01 -1.158281015106413930e-01 -1.157415836444662255e-01 -1.155764276898625098e-01 -1.153365975618295958e-01 -1.150252730733797996e-01 -1.146426581528994654e-01
2.033333333333333381e-01 6.570183328486184707e-03 2.065917758300666873e-01 4.066045637263633328e-01 6.066149520807799789e-01 8.066322725157282214e-01 1.006669893327276633e+00 1.206745993972442532e+00 -1.174087264229223271e-01 -1.174321181285385290e-01 -1.173683742631893151e-01 -1.172213980178724163e-01 -1.169950477191199906e-01 -1.166924248885770066e-01 -1.163136829150824419e-01
2.050000000000000155e-01 6.333687453506390598e-03 2.063502296735743036e-01 4.063586429219149809e-01 6.063653576358906117e-01 8.063797267406008773e-01 1.006415135639608938e+00 1.206489776602676312e+00 -1.190464770332877870e-01 -1.190827466819666391e-01 -1.190271310655907772e-01 -1.188834861609332771e-01 -1.186556509409091575e-01 -1.183467355465323279e-01 -1.179569299089054252e-01
2.100000000000000200e-01 5.684904383129072043e-03 2.056891742390975220e-01 4.056871861526654133e-01 6.056854308616698157e-01 8.056933103738375124e-01 1.005724247671778038e+00 1.205796460881774390e+00 -1.239131413275320059e-01 -1.240042165218542963e-01 -1.239894832504879335e-01 -1.238725600295117468e-01 -1.236571306164586243e-01 -1.233462330836752885e-01 -1.229400688587845153e-01
2.066666666666666929e-01 6.101175186574708288e-03 2.061133528349839150e-01 4.061180670109684199e-01 6.061217696153560208e-01 8.061338310469412516e-01 1.006167650091602361e+00 1.206241428232191382e+00 -1.206601075360324432e-01 -1.207160836659499636e-01 -1.206755545178439248e-01 -1.205422884425581959e-01 -1.203200641292244549e-01 -1.200119591273322295e-01 -1.196181586579934952e-01
2.083333333333333426e-01 5.881748273545064215e-03 2.058899579322625295e-01 4.058913433002247495e-01 6.058923755592428018e-01 8.059024405642344346e-01 1.005934948642256188e+00 1.206008108835028292e+00 -1.222715945040855207e-01 -1.223485185104937756e-01 -1.223243785365632080e-01 -1.222028477375318722e-01 -1.219876366367223797e-01 -1.216817820434762526e-01 -1.212854561009874821e-01
2.100000000000000200e-01 5.684904383129072043e-03 2.056891742390975220e-01 4.056871861526654133e-01 6.056854308616698157e-01 8.056933103738375124e-01 1.005724247671778038e+00 1.205796460881774390e+00 -1.239131413275320059e-01 -1.240042165218542963e-01 -1.239894832504879335e-01 -1.238725600295117468e-01 -1.236571306164586243e-01 -1.233462330836752885e-01 -1.229400688587845153e-01
2.150000000000000244e-01 5.158440270012441473e-03 2.051529465623674886e-01 4.051427196045102597e-01 6.051342979433038671e-01 8.051371222620089529e-01 1.005164644860409684e+00 1.205235103653077955e+00 -1.288004484355765034e-01 -1.289472898136936607e-01 -1.289743455852299103e-01 -1.288849915494904297e-01 -1.286827513366172182e-01 -1.283705864109516426e-01 -1.279487055564114961e-01
2.116666666666666696e-01 5.491254225087593629e-03 2.054922781326496417e-01 4.054875993413279978e-01 6.054837242176147605e-01 8.054900670821533160e-01 1.005520059843226566e+00 1.205591926113713575e+00 -1.255280545520222613e-01 -1.256407611151990900e-01 -1.256430424218418773e-01 -1.255384181667336674e-01 -1.253305006745714933e-01 -1.250222843882124457e-01 -1.246139551625389807e-01
2.133333333333333470e-01 5.319090349311629377e-03 2.053167063827538164e-01 4.053091258673867103e-01 6.053028719986087713e-01 8.053073728882509386e-01 1.005336071117829633e+00 1.205407197793369578e+00 -1.271641081655890126e-01 -1.272935709375722924e-01 -1.273079498467366844e-01 -1.272106943220901176e-01 -1.270053738879463046e-01 -1.266949679007438323e-01 -1.262796749305180322e-01
2.150000000000000244e-01 5.158440270012441473e-03 2.051529465623674886e-01 4.051427196045102597e-01 6.051342979433038671e-01 8.051371222620089529e-01 1.005164644860409684e+00 1.205235103653077955e+00 -1.288004484355765034e-01 -1.289472898136936607e-01 -1.289743455852299103e-01 -1.288849915494904297e-01 -1.286827513366172182e-01 -1.283705864109516426e-01 -1.279487055564114961e-01
2.200000000000000011e-01 4.743371883719043822e-03 2.047301703375238591e-01 4.047134240346084155e-01 6.046997093709235438e-01 8.046984977561556507e-01 1.004723264915300396e+00 1.204792264750777830e+00 -1.336942888973205457e-01 -1.339005686096184367e-01 -1.339730063927516146e-01 -1.339147144640945586e-01 -1.337290360424433222e-01 -1.334188363992067361e-01 -1.329843129024669557e-01
2.166666666666666741e-01 5.001148083680738952e-03 2.049932374196777041e-01 4.049810438771723198e-01 6.049711174215266496e-01 8.049729074723570577e-01 1.004999872332897892e+00 1.205070253153373461e+00 -1.304103540978451548e-01 -1.305820205024043335e-01 -1.306293161324489083e-01 -1.305554992330288100e-01 -1.303640031936272314e-01 -1.300577270756425596e-01 -1.296368454602014053e-01
2.183333333333333515e-01 4.871402226510072354e-03 2.048604587515558684e-01 4.048456011541711197e-01 6.048333948637166779e-01 8.048333025322708112e-01 1.004858793387083837e+00 1.204928117130450893e+00 -1.320632488783323732e-01 -1.322491641296660581e-01 -1.323059132082537170e-01 -1.322366994523878070e-01 -1.320449295155604053e-01 -1.317335040492240705e-01 -1.313026275413650690e-01
2.200000000000000011e-01 4.743371883719043822e-03 2.047301703375238591e-01 4.047134240346084155e-01 6.046997093709235438e-01 8.046984977561556507e-01 1.004723264915300396e+00 1.204792264750777830e+00 -1.336942888973205457e-01 -1.339005686096184367e-01 -1.339730063927516146e-01 -1.339147144640945586e-01 -1.337290360424433222e-01 -1.334188363992067361e-01 -1.329843129024669557e-01
2.250000000000000056e-01 4.428527500721704362e-03 2.044096509684172058e-01 4.043881468921496358e-01 6.043706192759533691e-01 8.043665616498192339e-01 1.004389466242647577e+00 1.204457597748356035e+00 -1.386012993424278472e-01 -1.388676929180594211e-01 -1.389861896554627496e-01 -1.389596342580405319e-01 -1.387911856157796331e-01 -1.384836089270218007e-01 -1.380370863237405932e-01
2.216666666666666785e-01 4.626926299281995843e-03 2.046116603688428737e-01 4.045931951642737223e-01 6.045781170489985534e-01 8.045759053356000834e-01 1.004600041541400923e+00 1.204668783216840566e+00 -1.353256047051254185e-01 -1.355525670252687997e-01 -1.356410472974098336e-01 -1.355940645624697516e-01 -1.354148963539253681e-01 -1.351063701304968945e-01 -1.346686735398186507e-01
2.233333333333333559e-01 4.527102288353297699e-03 2.045096094065574632e-01 4.044892039061906419e-01 6.044724834082646492e-01 8.044689367526267620e-01 1.004492053198136059e+00 1.204560096206007680e+00 -1.369737647728578034e-01 -1.372175274147965363e-01 -1.373180526696110570e-01 -1.372782896197008717e-01 -1.371014738655291498e-01 -1.367904192018547516e-01 -1.363453279607577673e-01
2.250000000000000056e-01 4.428527500721704362e-03 2.044096509684172058e-01 4.043881468921496358e-01 6.043706192759533691e-01 8.043665616498192339e-01 1.004389466242647577e+00 1.204457597748356035e+00 -1.386012993424278472e-01 -1.388676929180594211e-01 -1.389861896554627496e-01 -1.389596342580405319e-01 -1.387911856157796331e-01 -1.384836089270218007e-01 -1.380370863237405932e-01
2.300000000000000100e-01 4.208634686098158481e-03 2.041857285128606536e-01 4.041608408957695908e-01 6.041405954777318010e-01 8.041345015608583058e-01 1.004156063187741754e+00 1.204223552838874500e+00 -1.435351132819873143e-01 -1.438580637339976487e-01 -1.440189353381057802e-01 -1.440203266822297490e-01 -1.438652343399988154e-01 -1.435563459352625360e-01 -1.430938512179202593e-01
2.266666666666666829e-01 4.349557784113289478e-03 2.043288290734240065e-01 4.043057047543374138e-01 6.042867982387847281e-01 8.042816110628207005e-01 1.004303642013067099e+00 1.204371160854719180e+00 -1.402505001200813894e-01 -1.405341623990956912e-01 -1.406651863482833442e-01 -1.406463439124014392e-01 -1.404807491841413569e-01 -1.401711507860846362e-01 -1.397177425922522531e-01
2.283333333333333603e-01 4.276861180404065675e-03 2.042547425270932471e-01 4.042304391544515596e-01 6.042105713183285598e-01 8.042046461341147978e-01 1.004226166670756148e+00 1.204293405653865223e+00 -1.418973566916110485e-01 -1.421992967975282407e-01 -1.423438520792259798e-01 -1.423337158907156397e-01 -1.421719517582393233e-01 -1.418612860559164135e-01 -1.414019188565119600e-01
2.300000000000000100e-01 4.208634686098158481e-03 2.041857285128606536e-01 4.041608408957695908e-01 6.041405954777318010e-01 8.041345015608583058e-01 1.004156063187741754e+00 1.204223552838874500e+00 -1.435351132819873143e-01 -1.438580637339976487e-01 -1.440189353381057802e-01 -1.440203266822297490e-01 -1.438652343399988154e-01 -1.435563459352625360e-01 -1.430938512179202593e-01
2.350000000000000144e-01 4.077933006098375009e-03 2.040521713541236515e-01 4.040248172767286761e-01 6.040025087367398848e-01 8.039947670134415247e-01 1.004015105714259892e+00 1.204081804416597290e+00 -1.484979664753148243e-01 -1.488725800827359613e-01 -1.490708160578645969e-01 -1.490950559746393178e-01 -1.489481637010624526e-01 -1.486327792344684096e-01 -1.481491300539692912e-01
2.316666666666666874e-01 4.160337296740659885e-03 2.041359997539059223e-01 4.041098182587702370e-01 6.040884239643488085e-01 8.040813328406739569e-01 1.004102054717316950e+00 1.204168866947165739e+00 -1.451992420368234393e-01 -1.455365326480036192e-01 -1.457069170851136852e-01 -1.457129386849782549e-01 -1.455575671283410588e-01 -1.452434916605678805e-01 -1.447709321580571140e-01
2.333333333333333370e-01 4.112562761496883941e-03 2.040876116713874200e-01 4.040609583931660254e-01 6.040392368215208307e-01 8.040319648288124510e-01 1.004052653296556574e+00 1.204119579773101911e+00 -1.468453553962767721e-01 -1.472020687668645633e-01 -1.473871416635956777e-01 -1.474030321121347353e-01 -1.472526524745684240e-01 -1.469386630030178886e-01 -1.464612830744438932e-01
2.350000000000000144e-01 4.077933006098375009e-03 2.040521713541236515e-01 4.040248172767286761e-01 6.040025087367398848e-01 8.039947670134415247e-01 1.004015105714259892e+00 1.204081804416597290e+00 -1.484979664753148243e-01 -1.488725800827359613e-01 -1.490708160578645969e-01 -1.490950559746393178e-01 -1.489481637010624526e-01 -1.486327792344684096e-01 -1.481491300539692912e-01
2.400000000000000189e-01 4.259655842475032657e-03 2.041938876470649478e-01 4.041262218832133435e-01 6.040634621522883441e-01 8.040152958136986827e-01 1.003995401826430545e+00 1.204022223220201360e+00 -1.534589675536998377e-01 -1.538781925747551016e-01 -1.541076360087132169e-01 -1.541495052957359280e-01 -1.540065674027523424e-01 -1.536814432173932155e-01 -1.531744189876291518e-01
2.366666666666666918e-01 4.052969184474811311e-03 2.040264605181113244e-01 4.039984334017678314e-01 6.039755297039609561e-01 8.039672741573307135e-01 1.003987183350248280e+00 1.204053539351316315e+00 -1.501576145237493720e-01 -1.505485741122107035e-01 -1.507583603300720609e-01 -1.507892876669119642e-01 -1.506441811498504812e-01 -1.503256704044066139e-01 -1.498340010671835032e-01
2.383333333333333415e-01 4.028260653827612364e-03 2.040018635792994750e-01 4.039740228404989364e-01 6.039513792236249623e-01 8.039434559509226474e-01 1.003963767681064878e+00 1.204030594144861022e+00 -1.518002902841627255e-01 -1.522124461741503898e-01 -1.524387039981012493e-01 -1.524812825778039671e-01 -1.523429392694641005e-01 -1.520262644175972289e-01 -1.515314929958598011e-01
2.400000000000000189e-01 4.259655842475032657e-03 2.041938876470649478e-01 4.041262218832133435e-01 6.040634621522883441e-01 8.040152958136986827e-01 1.003995401826430545e+00 1.204022223220201360e+00 -1.534589675536998377e-01 -1.538781925747551016e-01 -1.541076360087132169e-01 -1.541495052957359280e-01 -1.540065674027523424e-01 -1.536814432173932155e-01 -1.531744189876291518e-01
2.450000000000000233e-01 7.407812081648003193e-03 2.070476203560308592e-01 4.067381467404962980e-01 6.064886747093948260e-01 8.063100234025448732e-01 1.006215015828316961e+00 1.206218242975023225e+00 -1.568494221803845567e-01 -1.572921086676309643e-01 -1.575383420143724456e-01 -1.575918261990041369e-01 -1.574576979325197912e-01 -1.571422037739965971e-01 -1.566507824718494646e-01
2.416666666666666685e-01 4.474971029167173348e-03 2.044192630818624234e-01 4.043631808166374131e-01 6.043140734924330459e-01 8.042820851055846321e-01 1.004281258081332506e+00 1.204330306966568065e+00 -1.549916641020947228e-01 -1.554238364458342680e-01 -1.556652266800542528e-01 -1.557178005171594992e-01 -1.555840595716012631e-01 -1.552663510578748685e-01 -1.547646923008222097e-01
2.433333333333333459e-01 5.359623808816694167e-03 2.052433538344747010e-01 4.051465467930166486e-01 6.050779229470185649e-01 8.050484423996708827e-01 1.005072191029986239e+00 1.205166819445709692e+00 -1.561505853267940447e-01 -1.565962602207731091e-01 -1.568518683855600337e-01 -1.569196205295611268e-01 -1.568025054317788158e-01 -1.565037451330520413e-01 -1.560247251581299566e-01
2.450000000000000233e-01 7.407812081648003193e-03 2.070476203560308592e-01 4.067381467404962980e-01 6.064886747093948260e-01 8.063100234025448732e-01 1.006215015828316961e+00 1.206218242975023225e+00 -1.568494221803845567e-01 -1.572921086676309643e-01 -1.575383420143724456e-01 -1.575918261990041369e-01 -1.574576979325197912e-01 -1.571422037739965971e-01 -1.566507824718494646e-01
2.500000000000000000e-01 1.231290801499325405e-02 2.119644527397385736e-01 4.116664779233774607e-01 6.114281994675944132e-01 8.112603688140841429e-01 1.011175740036851955e+00 1.211188831032147917e+00 -1.575349933329358298e-01 -1.580118379047786847e-01 -1.582889053376603239e-01 -1.583697367292999370e-01 -1.582593353654432322e-01 -1.579638498883222386e-01 -1.574886669626407998e-01
2.466666666666666730e-01 8.798311889010210565e-03 2.084931408665963160e-01 4.082406565567965884e-01 6.080498122396944538e-01 8.079310866121967027e-01 1.007896953534360041e+00 1.207961647167658636e+00 -1.572619410208637158e-01 -1.577205946372395307e-01 -1.579812225319478514e-01 -1.580474466362165598e-01 -1.579243344181240905e-01 -1.576180779630457218e-01 -1.571340795865881768e-01
2.483333333333333504e-01 1.071110578112428879e-02 2.103344400267073422e-01 4.100114996299471515e-01 6.097516455297437021e-01 8.095657545217700424e-01 1.009466685622089743e+00 1.209469040647345395e+00 -1.574105477955932142e-01 -1.578792290611328586e-01 -1.581485484821992249e-01 -1.582220917667075955e-01 -1.581049041077483841e-01 -1.578031731139016292e-01 -1.573223212515745539e-01
2.500000000000000000e-01 1.231290801499325405e-02 2.119644527397385736e-01 4.116664779233774607e-01 6.114281994675944132e-01 8.112603688140841429e-01 1.011175740036851955e+00 1.211188831032147917e+00 -1.575349933329358298e-01 -1.580118379047786847e-01 -1.582889053376603239e-01 -1.583697367292999370e-01 -1.582593353654432322e-01 -1.579638498883222386e-01 -1.574886669626407998e-01
2.550000000000000044e-01 1.711375191149145519e-02 2.168526518786253743e-01 4.166345667927845442e-01 6.164682485719725769e-01 8.163640307175804578e-01 1.016334297836160694e+00 1.216393248976203711e+00 -1.576398039847403398e-01 -1.581257933112222569e-01 -1.584112588407350641e-01 -1.584996929287437184e-01 -1.583960548647886657e-01 -1.581064542787277705e-01 -1.576362440240822171e-01
2.516666666666667052e-01 1.387447007906178996e-02 2.135591340061557264e-01 4.132943420543244151e-01 6.130891174220070017e-01 8.129540195870545993e-01 1.012901612516293515e+00 1.212946226960918361e+00 -1.575889009272539443e-01 -1.580709139107980277e-01 -1.583526902053624674e-01 -1.584377433737209073e-01 -1.583310521062912812e-01 -1.580387435117972250e-01 -1.575661858956199923e-01
2.533333333333333548e-01 1.557657411850531075e-02 2.152653708910892694e-01 4.150007336458468865e-01 6.147916846777196076e-01 8.146488056701188807e-01 1.014584705775250173e+00 1.214613783646721012e+00 -1.576166263021726577e-01 -1.581021202666968162e-01 -1.583871747158402676e-01 -1.584752843902556552e-01 -1.583714104610395856e-01 -1.580816639250012257e-01 -1.576113984800112944e-01
2.550000000000000044e-01 1.711375191149145519e-02 2.168526518786253743e-01 4.166345667927845442e-01 6.164682485719725769e-01 8.163640307175804578e-01 1.016334297836160694e+00 1.216393248976203711e+00 -1.576398039847403398e-01 -1.581257933112222569e-01 -1.584112588407350641e-01 -1.584996929287437184e-01 -1.583960548647886657e-01 -1.581064542787277705e-01 -1.576362440240822171e-01
2.600000000000000089e-01 2.206249375083151748e-02 2.218641604258819455e-01 4.216956051655867399e-01 6.215652922169729866e-01 8.214833459615753508e-01 1.021462021651783347e+00 1.221515469498906326e+00 -1.576588012165802688e-01 -1.581435994374658649e-01 -1.584278498906202537e-01 -1.585150519622464116e-01 -1.584101720704894078e-01 -1.581193270301168574e-01 -1.576478768939661712e-01
2.566666666666667096e-01 1.881444155716489874e-02 2.185606340878095410e-01 4.183449939916366045e-01 6.181762589860353430e-01 8.180647766091703188e-01 1.018022973660227093e+00 1.218065119291130927e+00 -1.576417825081674329e-01 -1.581281143173284554e-01 -1.584139084083197591e-01 -1.585026552307002290e-01 -1.583993122602500858e-01 -1.581099874157904095e-01 -1.576400319525202154e-01
2.583333333333333592e-01 2.044027457270771245e-02 2.202140638475688361e-01 4.200216384339658382e-01 6.198716012174193546e-01 8.197741911385356683e-01 1.019741753263992301e+00 1.219788502352962212e+00 -1.576436739459838587e-01 -1.581302528061706569e-01 -1.584162936806008948e-01 -1.585052855855280385e-01 -1.584021845733039890e-01 -1.581130971574664645e-01 -1.576433732142379918e-01
2.600000000000000089e-01 2.206249375083151748e-02 2.218641604258819455e-01 4.216956051655867399e-01 6.215652922169729866e-01 8.214833459615753508e-01 1.021462021651783347e+00 1.221515469498906326e+00 -1.576588012165802688e-01 -1.581435994374658649e-01 -1.584278498906202537e-01 -1.585150519622464116e-01 -1.584101720704894078e-01 -1.581193270301168574e-01 -1.576478768939661712e-01
2.650000000000000133e-01 2.699621446377063402e-02 2.268670483761705547e-01 4.267538859385466288e-01 6.266648696983924127e-01 8.266098842065910945e-01 1.026601028146906236e+00 1.226652379333554421e+00 -1.578375341425674594e-01 -1.583168518513276002e-01 -1.585951450307590271e-01 -1.586759473480560123e-01 -1.585642620680354498e-01 -1.582662452024714284e-01 -1.577872981223742144e-01
2.616666666666666585e-01 2.372690185570381152e-02 2.235461945135224227e-01 4.233906324806586130e-01 6.232686045391971907e-01 8.231901869512334713e-01 1.023167614474697062e+00 1.223215044570447274e+00 -1.576860723339204851e-01 -1.581699011115028919e-01 -1.584531266101020797e-01 -1.585392541475484085e-01 -1.584332563610292011e-01 -1.581412565354998745e-01 -1.576686214073875214e-01
2.633333333333333637e-01 2.532349128700121799e-02 2.251792789615503221e-01 4.250558430249704589e-01 6.249613856689975044e-01 8.249058230238982548e-01 1.024901257104365415e+00 1.224961740787601450e+00 -1.577122322508288377e-01 -1.581971059281128134e-01 -1.584813182360818307e-01 -1.585683687846924927e-01 -1.584632248718265968e-01 -1.581720048430258485e-01 -1.577000709241432319e-01
2.650000000000000133e-01 2.699621446377063402e-02 2.268670483761705547e-01 4.267538859385466288e-01 6.266648696983924127e-01 8.266098842065910945e-01 1.026601028146906236e+00 1.226652379333554421e+00 -1.578375341425674594e-01 -1.583168518513276002e-01 -1.585951450307590271e-01 -1.586759473480560123e-01 -1.585642620680354498e-01 -1.582662452024714284e-01 -1.577872981223742144e-01
2.700000000000000178e-01 3.183207637236629139e-02 2.317642717565911448e-01 4.317003355578377666e-01 6.316481529335273848e-01 8.316174208342257401e-01 1.031620120953088637e+00 1.231670285079068616e+00 -1.587793567514184656e-01 -1.592379402873558281e-01 -1.594944829808085385e-01 -1.595525432462198134e-01 -1.594171495550423256e-01 -1.590944830355931761e-01 -1.585899695138505150e-01
2.666666666666666630e-01 2.862916933961280261e-02 2.285251811675399203e-01 4.284327012506096710e-01 6.283597519363522954e-01 8.283161243788226269e-01 1.028313851210837182e+00 1.228366971925303197e+00 -1.579632651476187422e-01 -1.584447012073659233e-01 -1.587248863074846583e-01 -1.588073439074835225e-01 -1.586970683853891062e-01 -1.584002082458892124e-01 -1.579221587823217698e-01
2.683333333333333681e-01 3.024274183094564916e-02 2.301613329507376238e-01 4.300877957359782733e-01 6.300300585276410459e-01 8.299978389127160572e-01 1.030003116672601582e+00 1.230059899289821068e+00 -1.582615084014710183e-01 -1.587287116783756835e-01 -1.589947407998261175e-01 -1.590631446577228381e-01 -1.589389394869816785e-01 -1.586282917222043287e-01 -1.581366103182162697e-01
2.700000000000000178e-01 3.183207637236629139e-02 2.317642717565911448e-01 4.317003355578377666e-01 6.316481529335273848e-01 8.316174208342257401e-01 1.031620120953088637e+00 1.231670285079068616e+00 -1.587793567514184656e-01 -1.592379402873558281e-01 -1.594944829808085385e-01 -1.595525432462198134e-01 -1.594171495550423256e-01 -1.590944830355931761e-01 -1.585899695138505150e-01
2.750000000000000222e-01 3.328745575758221276e-02 2.333911285210709674e-01 4.334848538632340431e-01 6.335718921121999969e-01 8.336590015950890997e-01 1.033756894827433825e+00 1.233879647655716782e+00 -1.627359818019398496e-01 -1.629864992501581511e-01 -1.630641782474501478e-01 -1.629788589594676484e-01 -1.627388613271808226e-01 -1.623518989194552842e-01 -1.618238783083673638e-01
2.716666666666666674e-01 3.331951328364624737e-02 2.332780445849842454e-01 4.332372773247991082e-01 6.332044090546095072e-01 8.331886160360563176e-01 1.033201531153282726e+00 1.233256965351355428e+00 -1.592640040865658524e-01 -1.597447948015390251e-01 -1.600243968429497232e-01 -1.601069388182649877e-01 -1.599976579559271861e-01 -1.597027470043799746e-01 -1.592275468393455073e-01
2.733333333333333726e-01 3.338387207659693212e-02 2.334140770431288314e-01 4.334452455123841141e-01 6.334809490993205117e-01 8.335278312747710361e-01 1.033596133706485398e+00 1.233699138992948363e+00 -1.608084734981704012e-01 -1.612073663897181375e-01 -1.614242405140705605e-01 -1.614682999546188102e-01 -1.613473120302409969e-01 -1.610685320515911345e-01 -1.606375398831519918e-01
2.750000000000000222e-01 3.328745575758221276e-02 2.333911285210709674e-01 4.334848538632340431e-01 6.335718921121999969e-01 8.336590015950890997e-01 1.033756894827433825e+00 1.233879647655716782e+00 -1.627359818019398496e-01 -1.629864992501581511e-01 -1.630641782474501478e-01 -1.629788589594676484e-01 -1.627388613271808226e-01 -1.623518989194552842e-01 -1.618238783083673638e-01
2.800000000000000266e-01 2.886035027853454948e-02 2.292456476527246212e-01 4.295629662073718324e-01 6.298120887665809020e-01 8.299981215456962991e-01 1.030131619764334650e+00 1.230227906421467399e+00 -1.652070891224662053e-01 -1.655065399418841621e-01 -1.656441814996665873e-01 -1.656298033256045632e-01 -1.654719807636162443e-01 -1.651791254015765598e-01 -1.647583220934525083e-01
2.766666666666666718e-01 3.214498555294369175e-02 2.323427398931636190e-01 4.325026863274039624e-01 6.326250942728828264e-01 8.327151929242466721e-01 1.032783211902584819e+00 1.232843581309810199e+00 -1.636494817774402089e-01 -1.639407523938362643e-01 -1.640718369238637619e-01 -1.640519009157311303e-01 -1.638887138405804855e-01 -1.635896654555457630e-01 -1.631605730988787140e-01
2.783333333333333770e-01 3.024117954126463725e-02 2.306503378607347443e-01 4.310017532003563856e-01 6.312950105529786526e-01 8.315349561540917867e-01 1.031731824204252135e+00 1.231900556348644038e+00 -1.646905259725511272e-01 -1.649552740635173431e-01 -1.650577653547246337e-01 -1.650079850600698894e-01 -1.648146976004674913e-01 -1.644864950802115977e-01 -1.640306313442253527e-01
2.800000000000000266e-01 2.886035027853454948e-02 2.292456476527246212e-01 4.295629662073718324e-01 6.298120887665809020e-01 8.299981215456962991e-01 1.030131619764334650e+00 1.230227906421467399e+00 -1.652070891224662053e-01 -1.655065399418841621e-01 -1.656441814996665873e-01 -1.656298033256045632e-01 -1.654719807636162443e-01 -1.651791254015765598e-01 -1.647583220934525083e-01
2.850000000000000311e-01 2.444083478786045899e-02 2.247246314544709966e-01 4.249357130115710146e-01 6.250743663572073672e-01 8.251462406172508368e-01 1.025162470915900625e+00 1.225138995843519485e+00 -1.667375545909371148e-01 -1.670316012238257097e-01 -1.671622081271708082e-01 -1.671389888437961602e-01 -1.669703588135161842e-01 -1.666645898603619502e-01 -1.662286522073048445e-01
2.816666666666666763e-01 2.704782024463956228e-02 2.274988759558748685e-01 4.278778939272913084e-01 6.281843073243358333e-01 8.284229013700892263e-01 1.028603942221120837e+00 1.228742499610963934e+00 -1.656748104727339133e-01 -1.659797431727069450e-01 -1.661215729068618863e-01 -1.661100947044004128e-01 -1.659539042051332847e-01 -1.656614505009830762e-01 -1.652398765596468089e-01
2.833333333333333259e-01 2.580469810819988052e-02 2.261438328770978556e-01 4.264100725786195145e-01 6.266035054058181064e-01 8.267295727827601581e-01 1.026799194429608431e+00 1.226828087210481533e+00 -1.659955967512121711e-01 -1.663303594436323363e-01 -1.665023378109444785e-01 -1.665211518024440895e-01 -1.663952211379101931e-01 -1.661328191728421166e-01 -1.657409143440800037e-01
2.850000000000000311e-01 2.444083478786045899e-02 2.247246314544709966e-01 4.249357130115710146e-01 6.250743663572073672e-01 8.251462406172508368e-01 1.025162470915900625e+00 1.225138995843519485e+00 -1.667375545909371148e-01 -1.670316012238257097e-01 -1.671622081271708082e-01 -1.671389888437961602e-01 -1.669703588135161842e-01 -1.666645898603619502e-01 -1.662286522073048445e-01
2.900000000000000355e-01 2.304739541939136716e-02 2.231153258759497604e-01 4.231256665525472971e-01 6.230794387690268277e-01 8.229821324662414117e-01 1.022842429546546583e+00 1.222668423210465427e+00 -1.698500812374883484e-01 -1.701171720081366967e-01 -1.702467688932237933e-01 -1.702488575737750864e-01 -1.701320782095744610e-01 -1.699044875310677105e-01 -1.695701637606665257e-01
2.866666666666666807e-01 2.318905564661983415e-02 2.234190895299379698e-01 4.235768934993133228e-01 6.236630460579076773e-01 8.236834827421367633e-01 1.023649619193561788e+00 1.223577667921936563e+00 -1.674508819100626600e-01 -1.677556828463266092e-01 -1.678992361194070193e-01 -1.678910093467367859e-01 -1.677392387453383871e-01 -1.674519897178960437e-01 -1.670360039629268933e-01
2.883333333333333304e-01 2.225363155723300221e-02 2.223984739556368051e-01 4.224717723368827671e-01 6.224746953920338166e-01 8.224136471244752888e-01 1.022300222342708453e+00 1.222150153563257957e+00 -1.680622204332522240e-01 -1.684609910924134979e-01 -1.687084428479423970e-01 -1.688137166374103770e-01 -1.687846244188199452e-01 -1.686286872604105536e-01 -1.683517261657225539e-01
2.900000000000000355e-01 2.304739541939136716e-02 2.231153258759497604e-01 4.231256665525472971e-01 6.230794387690268277e-01 8.229821324662414117e-01 1.022842429546546583e+00 1.222668423210465427e+00 -1.698500812374883484e-01 -1.701171720081366967e-01 -1.702467688932237933e-01 -1.702488575737750864e-01 -1.701320782095744610e-01 -1.699044875310677105e-01 -1.695701637606665257e-01
2.950000000000000400e-01 2.304961241792641280e-02 2.233538028312302415e-01 4.235752925476266029e-01 6.237163120773963065e-01 8.237844515924314104e-01 1.023791370806364176e+00 1.223748966251145820e+00 -1.746927102473840310e-01 -1.748021047492282487e-01 -1.747983223852427881e-01 -1.746923181838477002e-01 -1.744933788417791232e-01 -1.742097724105057255e-01 -1.738452120098088194e-01
2.916666666666666852e-01 2.371481320441123225e-02 2.237839061524697915e-01 4.237936987103481101e-01 6.237452100988986059e-01 8.236439402631342555e-01 1.023498592180818401e+00 1.223317290587609962e+00 -1.713533621939210272e-01 -1.716154313235505879e-01 -1.717376982809490360e-01 -1.717301933025910110e-01 -1.716016133215339245e-01 -1.713600841978753786e-01 -1.710097654506438913e-01
2.933333333333333348e-01 2.346403828141083864e-02 2.236611015420603699e-01 4.237905468684997623e-01 6.238540125151808002e-01 8.238579477421222874e-01 1.023812346790239358e+00 1.223726957315329988e+00 -1.729043057914768644e-01 -1.731215521788158906e-01 -1.732155174275308018e-01 -1.731965748218251000e-01 -1.730735731424994928e-01 -1.728545470925207106e-01 -1.725432597157585957e-01
2.950000000000000400e-01 2.304961241792641280e-02 2.233538028312302415e-01 4.235752925476266029e-01 6.237163120773963065e-01 8.237844515924314104e-01 1.023791370806364176e+00 1.223748966251145820e+00 -1.746927102473840310e-01 -1.748021047492282487e-01 -1.747983223852427881e-01 -1.746923181838477002e-01 -1.744933788417791232e-01 -1.742097724105057255e-01 -1.738452120098088194e-01
3.000000000000000444e-01 1.856242160591346432e-02 2.191367390340996923e-01 4.195701639504954006e-01 6.198627186425279545e-01 8.200209292313980214e-01 1.020056576714823970e+00 1.219983053343267176e+00 -1.771089824443662919e-01 -1.772663102019144399e-01 -1.773161076852661222e-01 -1.772694409310457964e-01 -1.771360941663737976e-01 -1.769253503912820713e-01 -1.766425735274597120e-01
2.966666666666666896e-01 2.198033633798470235e-02 2.223485962065890054e-01 4.226084033356504177e-01 6.227604001545041790e-01 8.228113381849093688e-01 1.022772706455088443e+00 1.222656895631916596e+00 -1.756412582250777288e-01 -1.757956329247268856e-01 -1.758439231171131101e-01 -1.757965180752080747e-01 -1.756622954258085512e-01 -1.754493307371452204e-01 -1.751614013586266227e-01
2.983333333333333393e-01 1.994944299260439230e-02 2.205579773298401158e-01 4.210334463186866105e-01 6.213756263840143346e-01 8.215907527303232261e-01 1.021690271739445377e+00 1.221687198706820521e+00 -1.765942095171738058e-01 -1.767209378583564638e-01 -1.767393258518875632e-01 -1.766606155901965514e-01 -1.764947685532407551e-01 -1.762512444776557496e-01 -1.759355813833148041e-01
3.000000000000000444e-01 1.856242160591346432e-02 2.191367390340996923e-01 4.195701639504954006e-01 6.198627186425279545e-01 8.200209292313980214e-01 1.020056576714823970e+00 1.219983053343267176e+00 -1.771089824443662919e-01 -1.772663102019144399e-01 -1.773161076852661222e-01 -1.772694409310457964e-01 -1.771360941663737976e-01 -1.769253503912820713e-01 -1.766425735274597120e-01
3.049999999999999933e-01 1.401720846359249054e-02 2.145007572258597062e-01 4.148426834532674690e-01 6.150435310232447161e-01 8.151103511745744212e-01 1.015055451004599707e+00 1.214892747666831641e+00 -1.785885578430935483e-01 -1.787606983123153359e-01 -1.788229784710625714e-01 -1.787863709569278980e-01 -1.786605845709642870e-01 -1.784548463895253567e-01 -1.781744859208622689e-01
3.016666666666666941e-01 1.675709617638800053e-02 2.173922014352085708e-01 4.178831441097887178e-01 6.182296162309568466e-01 8.184378358723313207e-01 1.018519300585197351e+00 1.218487146382254638e+00 -1.776084742823922091e-01 -1.777647691117354434e-01 -1.778126898054154803e-01 -1.777633258844674713e-01 -1.776264930940784914e-01 -1.774115150252549844e-01 -1.771238068387363807e-01
3.033333333333333437e-01 1.545519615756286817e-02 2.159907912702090371e-01 4.163826493117483984e-01 6.166310378074700838e-01 8.167427445100577943e-01 1.016729827526166252e+00 1.216605971044724344e+00 -1.779686799398840502e-01 -1.781528795732892079e-01 -1.782286345339688938e-01 -1.782068727036680567e-01 -1.780972495311749226e-01 -1.779089305866559667e-01 -1.776471762044578295e-01
3.049999999999999933e-01 1.401720846359249054e-02 2.145007572258597062e-01 4.148426834532674690e-01 6.150435310232447161e-01 8.151103511745744212e-01 1.015055451004599707e+00 1.214892747666831641e+00 -1.785885578430935483e-01 -1.787606983123153359e-01 -1.788229784710625714e-01 -1.787863709569278980e-01 -1.786605845709642870e-01 -1.784548463895253567e-01 -1.781744859208622689e-01
3.099999999999999978e-01 1.073095748305529125e-02 2.110630246224895756e-01 4.112602051845070661e-01 6.113224535989228992e-01 8.112559003531092383e-01 1.011071634058783308e+00 1.210782169400283603e+00 -1.816422894913707065e-01 -1.817478079030667992e-01 -1.817561499271357628e-01 -1.816777033588563017e-01 -1.815210955521092961e-01 -1.812938401440468694e-01 -1.809988090155487672e-01
3.066666666666666985e-01 1.264158421654372130e-02 2.130661249294136805e-01 4.133512201602914105e-01 6.134977379987525126e-01 8.135130397003579317e-01 1.013409726371309105e+00 1.213201991447329098e+00 -1.791979516364831382e-01 -1.793847088135300250e-01 -1.794611621637474119e-01 -1.794381864262489246e-01 -1.793253950649150719e-01 -1.791319230402314278e-01 -1.788630115659139708e-01
3.083333333333333481e-01 1.148674094086777134e-02 2.118347727187269436e-01 4.120447807994448430e-01 6.121174942615115189e-01 8.120600070554436778e-01 1.011884537796834183e+00 1.211604827926995309e+00 -1.800154283884374540e-01 -1.801969917868289084e-01 -1.802757939228488704e-01 -1.802623457691640008e-01 -1.801656808606267590e-01 -1.799940840030662959e-01 -1.797516314392570702e-01
3.099999999999999978e-01 1.073095748305529125e-02 2.110630246224895756e-01 4.112602051845070661e-01 6.113224535989228992e-01 8.112559003531092383e-01 1.011071634058783308e+00 1.210782169400283603e+00 -1.816422894913707065e-01 -1.817478079030667992e-01 -1.817561499271357628e-01 -1.816777033588563017e-01 -1.815210955521092961e-01 -1.812938401440468694e-01 -1.809988090155487672e-01
3.150000000000000022e-01 1.004090103699064977e-02 2.103576849532174387e-01 4.105420550132474755e-01 6.105941748298705507e-01 8.105203268365755997e-01 1.010331706924277873e+00 1.210040901036990579e+00 -1.866502312031496913e-01 -1.867454804412043423e-01 -1.867337882998136578e-01 -1.866256988925246996e-01 -1.864300309646509946e-01 -1.861545337183190540e-01 -1.858023626369489367e-01
3.116666666666667029e-01 1.005657693844846240e-02 2.103735928984735715e-01 4.105576972160062121e-01 6.106089475126428301e-01 8.105335568940531532e-01 1.010342678282920792e+00 1.210048873885601228e+00 -1.830939268158647826e-01 -1.832181123710818482e-01 -1.832413527930835395e-01 -1.831739573737888871e-01 -1.830244930747986498e-01 -1.828004336878959468e-01 -1.825046330948671691e-01
3.133333333333333526e-01 1.004090103699064977e-02 2.103583307759519794e-01 4.105433308198767062e-01 6.105960611229507284e-01 8.105228005733198238e-01 1.010334741650411816e+00 1.210044467040427563e+00 -1.849118049540930953e-01 -1.850099054295603340e-01 -1.850038540912944396e-01 -1.849041622908169924e-01 -1.847195999997826021e-01 -1.844578519183050491e-01 -1.841219936740680907e-01
3.150000000000000022e-01 1.004090103699064977e-02 2.103576849532174387e-01 4.105420550132474755e-01 6.105941748298705507e-01 8.105203268365755997e-01 1.010331706924277873e+00 1.210040901036990579e+00 -1.866502312031496913e-01 -1.867454804412043423e-01 -1.867337882998136578e-01 -1.866256988925246996e-01 -1.864300309646509946e-01 -1.861545337183190540e-01 -1.858023626369489367e-01
3.200000000000000067e-01 1.004289055519077753e-02 2.103593174963647727e-01 4.105433380917672403e-01 6.105951179830094722e-01 8.105209415769205616e-01 1.010332006670798366e+00 1.210040901036990579e+00 -1.914780546793347082e-01 -1.916725542773425883e-01 -1.917547920927586136e-01 -1.917347666899302527e-01 -1.916207853346729717e-01 -1.914201227900110269e-01 -1.911354998962205565e-01
3.166666666666667074e-01 1.004090103699064977e-02 2.103576849532174387e-01 4.105420550132474755e-01 6.105941748298705507e-01 8.105203268365755997e-01 1.010331706924277873e+00 1.210040901036990579e+00 -1.882093204254534080e-01 -1.883451035689425179e-01 -1.883750107954326736e-01 -1.883093446075641830e-01 -1.881566773547789506e-01 -1.879245084894446416e-01 -1.876157418418923917e-01
3.183333333333333570e-01 1.004090103699064977e-02 2.103576849532174387e-01 4.105420550132474755e-01 6.105941748298705507e-01 8.105203268365755997e-01 1.010331706924277873e+00 1.210040901036990579e+00 -1.899297125379570683e-01 -1.900701151370224606e-01 -1.901011314946960407e-01 -1.900330576717368380e-01 -1.898744800012341916e-01 -1.896329322635145198e-01 -1.893113727618006836e-01
3.200000000000000067e-01 1.004289055519077753e-02 2.103593174963647727e-01 4.105433380917672403e-01 6.105951179830094722e-01 8.105209415769205616e-01 1.010332006670798366e+00 1.210040901036990579e+00 -1.914780546793347082e-01 -1.916725542773425883e-01 -1.917547920927586136e-01 -1.917347666899302527e-01 -1.916207853346729717e-01 -1.914201227900110269e-01 -1.911354998962205565e-01
3.250000000000000111e-01 1.109075927332977239e-02 2.113326171868513126e-01 4.114547870937437235e-01 6.114584327285167431e-01 8.113504089890505311e-01 1.011142027657901510e+00 1.210845517110480829e+00 -1.959985648439191430e-01 -1.962581701553449132e-01 -1.964004598557226866e-01 -1.964355419403194802e-01 -1.963718687662314721e-01 -1.962169153493845408e-01 -1.959736578103213889e-01
3.216666666666667118e-01 1.005380189649925440e-02 2.103684841133864059e-01 4.105507164437259271e-01 6.106006749088761509e-01 8.105246544881212767e-01 1.010333863682465028e+00 1.210040901036990579e+00 -1.931605108040412300e-01 -1.933735437291315695e-01 -1.934698493447599144e-01 -1.934593445089206054e-01 -1.933502811915934205e-01 -1.931499055916454100e-01 -1.928609368827758075e-01
3.233333333333333615e-01 1.006395393980195896e-02 2.103961956242579034e-01 4.105972282484865454e-01 6.106675027478732920e-01 8.106135240858857172e-01 1.010446647745383286e+00 1.210179561041937024e+00 -1.947258882356546483e-01 -1.949787179530809988e-01 -1.951123160800566081e-01 -1.951363306548731247e-01 -1.950587411572742291e-01 -1.948865285291328520e-01 -1.946221624762850544e-01
3.250000000000000111e-01 1.109075927332977239e-02 2.113326171868513126e-01 4.114547870937437235e-01 6.114584327285167431e-01 8.113504089890505311e-01 1.011142027657901510e+00 1.210845517110480829e+00 -1.959985648439191430e-01 -1.962581701553449132e-01 -1.964004598557226866e-01 -1.964355419403194802e-01 -1.963718687662314721e-01 -1.962169153493845408e-01 -1.959736578103213889e-01
3.300000000000000155e-01 1.568274328004380658e-02 2.157598834801745524e-01 4.157482094555189356e-01 6.156494687350941852e-01 8.154705352172028077e-01 1.015222191017296494e+00 1.214915586577978157e+00 -1.983770236723132463e-01 -1.985977581552503812e-01 -1.986996877008199991e-01 -1.986930581129566498e-01 -1.985867404369556777e-01 -1.983888548061955026e-01 -1.981031851781986097e-01
3.266666666666666607e-01 1.251533894265501566e-02 2.126322014318054732e-01 4.126441122007639128e-01 6.125522739763138436e-01 8.123632446737519830e-01 1.012087676758157251e+00 1.211736748858449841e+00 -1.971459312132212427e-01 -1.973885786234958473e-01 -1.975123336659782569e-01 -1.975279537346431580e-01 -1.974446821821036202e-01 -1.972708993374201192e-01 -1.970105602350652463e-01
3.283333333333333659e-01 1.386301215920882068e-02 2.140078992007038716e-01 4.140610088726711102e-01 6.140237126018966984e-01 8.139025275686025962e-01 1.013707900632980108e+00 1.213450670399844000e+00 -1.978028374529940125e-01 -1.980370892882674927e-01 -1.981516040893531727e-01 -1.981565540588911822e-01 -1.980607425215311079e-01 -1.978722281413892170e-01 -1.975947399920476022e-01
3.300000000000000155e-01 1.568274328004380658e-02 2.157598834801745524e-01 4.157482094555189356e-01 6.156494687350941852e-01 8.154705352172028077e-01 1.015222191017296494e+00 1.214915586577978157e+00 -1.983770236723132463e-01 -1.985977581552503812e-01 -1.986996877008199991e-01 -1.986930581129566498e-01 -1.985867404369556777e-01 -1.983888548061955026e-01 -1.981031851781986097e-01
3.350000000000000200e-01 1.794933213375551201e-02 2.181774260091624007e-01 4.183113265986563301e-01 6.183535522916043803e-01 8.183128078771062519e-01 1.018202975177845193e+00 1.218039343139781794e+00 -2.021235120384546335e-01 -2.022192562264923943e-01 -2.022205210011592535e-01 -2.021372169585762824e-01 -2.019768192049770095e-01 -2.017441869941261900e-01 -2.014368451963774453e-01
3.316666666666666652e-01 1.685456428784695357e-02 2.170380332906291232e-01 4.171330429176733356e-01 6.171411820118971603e-01 8.170694035696570712e-01 1.016928876020738004e+00 1.216731393273205342e+00 -1.989551459534443789e-01 -1.991662187441597398e-01 -1.992671062571969021e-01 -1.992678255966427447e-01 -1.991767388662554761e-01 -1.990009667644089264e-01 -1.987425129858080564e-01
3.333333333333333703e-01 1.745642104609216802e-02 2.176565891216081794e-01 4.177641829686889463e-01 6.177820644124083493e-01 8.177191684474057753e-01 1.017589545776151239e+00 1.217408617488012768e+00 -2.006969787520463400e-01 -2.007700073882540681e-01 -2.007512891830272039e-01 -2.006508494762007933e-01 -2.004762804427749068e-01 -2.002325407267840640e-01 -1.999172334748803570e-01
3.350000000000000200e-01 1.794933213375551201e-02 2.181774260091624007e-01 4.183113265986563301e-01 6.183535522916043803e-01 8.183128078771062519e-01 1.018202975177845193e+00 1.218039343139781794e+00 -2.021235120384546335e-01 -2.022192562264923943e-01 -2.022205210011592535e-01 -2.021372169585762824e-01 -2.019768192049770095e-01 -2.017441869941261900e-01 -2.014368451963774453e-01
3.400000000000000244e-01 1.647597829705000835e-02 2.166538134804150417e-01 4.167444144305080811e-01 6.167476510497030828e-01 8.166699828165731034e-01 1.016523024458517499e+00 1.216319600634479192e+00 -2.067765606195146322e-01 -2.067970920191357087e-01 -2.067452572601048422e-01 -2.066316206862562344e-01 -2.064639079653099729e-01 -2.062469169076913411e-01 -2.059777411201289266e-01
3.366666666666666696e-01 1.717541462774328787e-02 2.174370497430791471e-01 4.176002876332541858e-01 6.176658762240717637e-01 8.176415966534291702e-01 1.017540836004614757e+00 1.217378616814747128e+00 -2.036698979135868892e-01 -2.037365180007037202e-01 -2.037142393225711279e-01 -2.036131547056561353e-01 -2.034407386026799991e-01 -2.032018203292909053e-01 -2.028938885601282438e-01
3.383333333333333748e-01 1.631816643875849335e-02 2.166214993098881658e-01 4.168273376067933023e-01 6.169362182919067017e-01 8.169556980798706736e-01 1.016898930970236092e+00 1.216780701322252023e+00 -2.052850197845056401e-01 -2.053194103893406786e-01 -2.052645272536828269e-01 -2.051306689217733681e-01 -2.049255112367813769e-01 -2.046540817279517421e-01 -2.043140642407929308e-01
3.400000000000000244e-01 1.647597829705000835e-02 2.166538134804150417e-01 4.167444144305080811e-01 6.167476510497030828e-01 8.166699828165731034e-01 1.016523024458517499e+00 1.216319600634479192e+00 -2.067765606195146322e-01 -2.067970920191357087e-01 -2.067452572601048422e-01 -2.066316206862562344e-01 -2.064639079653099729e-01 -2.062469169076913411e-01 -2.059777411201289266e-01
3.450000000000000289e-01 1.899314044771670609e-02 2.189449355598963587e-01 4.188431685152707029e-01 6.186869526203625513e-01 8.184812644082769539e-01 1.018235469753005606e+00 1.217959376700883389e+00 -2.114060064781926040e-01 -2.113078711079854621e-01 -2.111563988962419647e-01 -2.109630829056936274e-01 -2.107363700899606562e-01 -2.104814794596628347e-01 -2.101955162672361765e-01
3.416666666666666741e-01 1.697495234048893367e-02 2.170349830437024174e-01 4.170232924470214098e-01 6.169384787502063539e-01 8.167851898790350340e-01 1.016572662402062788e+00 1.216310798737831433e+00 -2.085825556433049954e-01 -2.085065023244818128e-01 -2.083689550848221994e-01 -2.081812610437923372e-01 -2.079517371474091381e-01 -2.076854827769052114e-01 -2.073794868671938740e-01
3.433333333333333792e-01 1.770719121033803578e-02 2.177531323777385508e-01 4.177377835025474218e-01 6.176598466946731092e-01 8.175239636593572001e-01 1.017339256145128878e+00 1.217115398913921842e+00 -2.098947749762631043e-01 -2.098528916013323031e-01 -2.097553104708339833e-01 -2.096131413456802928e-01 -2.094344476445407222e-01 -2.092240623609085970e-01 -2.089786990559831248e-01
3.450000000000000289e-01 1.899314044771670609e-02 2.189449355598963587e-01 4.188431685152707029e-01 6.186869526203625513e-01 8.184812644082769539e-01 1.018235469753005606e+00 1.217959376700883389e+00 -2.114060064781926040e-01 -2.113078711079854621e-01 -2.111563988962419647e-01 -2.109630829056936274e-01 -2.107363700899606562e-01 -2.104814794596628347e-01 -2.101955162672361765e-01
3.500000000000000333e-01 2.180411078553718199e-02 2.218514764528124183e-01 4.218420381173627609e-01 6.217743801643950130e-01 8.216529735993677308e-01 1.021486705474345724e+00 1.221284935040605424e+00 -2.152989347641590945e-01 -2.152702227009991032e-01 -2.151845951554705316e-01 -2.150531574363416798e-01 -2.148839904785466992e-01 -2.146819707492635398e-01 -2.144438858386374380e-01
3.466666666666666785e-01 1.991127013510547369e-02 2.199172942201704506e-01 4.198703389557825183e-01 6.197692020496764487e-01 8.196185434389975377e-01 1.019427413409112360e+00 1.219205307486057377e+00 -2.125420480030171810e-01 -2.124934753994139336e-01 -2.123927912689142494e-01 -2.122511917140658400e-01 -2.120768208547218203e-01 -2.118745905840354604e-01 -2.116412962921461471e-01
3.483333333333333282e-01 2.091282617512470882e-02 2.209249993655351130e-01 4.208823677824464204e-01 6.207837088389818181e-01 8.206336736753906402e-01 1.020441315577898633e+00 1.220216145193440127e+00 -2.140007955138766016e-01 -2.139347417726438216e-01 -2.138147093215322925e-01 -2.136520031856495860e-01 -2.134548859310776703e-01 -2.132283964816154842e-01 -2.129694647423228948e-01
3.500000000000000333e-01 2.180411078553718199e-02 2.218514764528124183e-01 4.218420381173627609e-01 6.217743801643950130e-01 8.216529735993677308e-01 1.021486705474345724e+00 1.221284935040605424e+00 -2.152989347641590945e-01 -2.152702227009991032e-01 -2.151845951554705316e-01 -2.150531574363416798e-01 -2.148839904785466992e-01 -2.146819707492635398e-01 -2.144438858386374380e-01
3.550000000000000377e-01 2.385974047203984552e-02 2.239710824718511017e-01 4.240202155829919106e-01 6.240053978947341928e-01 8.239308085284069438e-01 1.023805078733512453e+00 1.223637349544940411e+00 -2.198076534336937116e-01 -2.198363778830384474e-01 -2.197997597576306639e-01 -2.197086142405902387e-01 -2.195707818325860206e-01 -2.193909496886915222e-01 -2.191657683007318114e-01
3.516666666666666829e-01 2.255295148767248042e-02 2.226240973386239275e-01 4.226366501399211884e-01 6.225890703066676579e-01 8.224857165049557217e-01 1.022335375661364898e+00 1.222147319656182729e+00 -2.167928011545705858e-01 -2.167749821772831931e-01 -2.166975641269428821e-01 -2.165716031631008676e-01 -2.164051464706109873e-01 -2.162030524268375442e-01 -2.159621063345994463e-01
3.533333333333333326e-01 2.326869621809502658e-02 2.233591702479442997e-01 4.233890817320548061e-01 6.233567947523291908e-01 8.232665837770856143e-01 1.023127164173501580e+00 1.222947749334416967e+00 -2.182954297617971107e-01 -2.182952815012891290e-01 -2.182322370680305212e-01 -2.181172668716389040e-01 -2.179583518419176968e-01 -2.177603039711330513e-01 -2.175198823024580841e-01
3.550000000000000377e-01 2.385974047203984552e-02 2.239710824718511017e-01 4.240202155829919106e-01 6.240053978947341928e-01 8.239308085284069438e-01 1.023805078733512453e+00 1.223637349544940411e+00 -2.198076534336937116e-01 -2.198363778830384474e-01 -2.197997597576306639e-01 -2.197086142405902387e-01 -2.195707818325860206e-01 -2.193909496886915222e-01 -2.191657683007318114e-01
3.600000000000000422e-01 2.516558773072347793e-02 2.253106072177170072e-01 4.253894684649926483e-01 6.254002688877750016e-01 8.253470514675386172e-01 1.025238336748625967e+00 1.225083181265053778e+00 -2.246768756991132931e-01 -2.247616167211456406e-01 -2.247687621935275659e-01 -2.247088696941998698e-01 -2.245895943890709179e-01 -2.244155113808093960e-01 -2.241832329635133625e-01
3.566666666666666874e-01 2.437158352107681933e-02 2.244956133097310569e-01 4.245558636431511212e-01 6.245505345925996821e-01 8.244837570169392116e-01 1.024364123989529807e+00 1.224200748734396438e+00 -2.214288259497528000e-01 -2.214691752101864974e-01 -2.214403008411886808e-01 -2.213529708234556748e-01 -2.212150010563241898e-01 -2.210310768045176677e-01 -2.207978693519187519e-01
3.583333333333333370e-01 2.483186012819688787e-02 2.249686123834917229e-01 4.250402359110118655e-01 6.250448674264261761e-01 8.249865828234861365e-01 1.024873928949734836e+00 1.224715981845822421e+00 -2.229876028180930725e-01 -2.230633904838011938e-01 -2.230662200622003100e-01 -2.230066748032287216e-01 -2.228924085486218565e-01 -2.227279681041325898e-01 -2.225099106779669100e-01
3.600000000000000422e-01 2.516558773072347793e-02 2.253106072177170072e-01 4.253894684649926483e-01 6.254002688877750016e-01 8.253470514675386172e-01 1.025238336748625967e+00 1.225083181265053778e+00 -2.246768756991132931e-01 -2.247616167211456406e-01 -2.247687621935275659e-01 -2.247088696941998698e-01 -2.245895943890709179e-01 -2.244155113808093960e-01 -2.241832329635133625e-01
3.650000000000000466e-01 2.587499551794109412e-02 2.260361566976946956e-01 4.261288694934534660e-01 6.261511494284256463e-01 8.261069715790692047e-01 1.026004802934906035e+00 1.225853661111910853e+00 -2.296905724509964164e-01 -2.298341543882178595e-01 -2.298868552243327201e-01 -2.298589682141919666e-01 -2.297579628429318455e-01 -2.295883082631611505e-01 -2.293465911724857642e-01
3.616666666666666918e-01 2.548786827310191988e-02 2.256392753834972065e-01 4.257235716197997899e-01 6.257388222561043323e-01 8.256890439170899709e-01 1.025582736716763810e+00 1.225428942795121934e+00 -2.263082054908317209e-01 -2.264203234671687825e-01 -2.264504275170821368e-01 -2.264089419769239886e-01 -2.263034151893636159e-01 -2.261383424761153615e-01 -2.259102838586644346e-01
3.633333333333333415e-01 2.569202142044622189e-02 2.258492522233717381e-01 4.259386698031445428e-01 6.259583089331880457e-01 8.259121601106746979e-01 1.025808701829382663e+00 1.225656959228152765e+00 -2.280062015664639508e-01 -2.281313211084773640e-01 -2.281700248170440981e-01 -2.281326872356503332e-01 -2.280268327373503601e-01 -2.278569586426236193e-01 -2.276196529329406470e-01
3.650000000000000466e-01 2.587499551794109412e-02 2.260361566976946956e-01 4.261288694934534660e-01 6.261511494284256463e-01 8.261069715790692047e-01 1.026004802934906035e+00 1.225853661111910853e+00 -2.296905724509964164e-01 -2.298341543882178595e-01 -2.298868552243327201e-01 -2.298589682141919666e-01 -2.297579628429318455e-01 -2.295883082631611505e-01 -2.293465911724857642e-01
3.700000000000000511e-01 2.609029242838660501e-02 2.262589823502778319e-01 4.263581414187179730e-01 6.263857484750826599e-01 8.263457485128323787e-01 1.026246585215711438e+00 1.226097259812704898e+00 -2.347509872376012940e-01 -2.349559007823404377e-01 -2.350567781459698136e-01 -2.350636327999750530e-01 -2.349837324580915099e-01 -2.348214236854122006e-01 -2.345732504873482283e-01
3.666666666666666963e-01 2.598910211005874341e-02 2.261537219826331713e-01 4.262493696254019415e-01 6.262740434176738979e-01 8.262317044874838423e-01 1.026130809149321310e+00 1.225980367677773852e+00 -2.313683321009854243e-01 -2.315336490998084473e-01 -2.316039484737618392e-01 -2.315894212972200716e-01 -2.314974594832098775e-01 -2.313324796719252174e-01 -2.310910414137130331e-01
3.683333333333333459e-01 2.605668558780396132e-02 2.262238599776877912e-01 4.263217520137472794e-01 6.263483473663786771e-01 8.263075963444102001e-01 1.026207946397965420e+00 1.226058400946264060e+00 -2.330768947121734658e-01 -2.332567403086440450e-01 -2.333369537904152469e-01 -2.333276686338992267e-01 -2.332362462867897945e-01 -2.330671002332308506e-01 -2.328168141947553338e-01
3.700000000000000511e-01 2.609029242838660501e-02 2.262589823502778319e-01 4.263581414187179730e-01 6.263857484750826599e-01 8.263457485128323787e-01 1.026246585215711438e+00 1.226097259812704898e+00 -2.347509872376012940e-01 -2.349559007823404377e-01 -2.350567781459698136e-01 -2.350636327999750530e-01 -2.349837324580915099e-01 -2.348214236854122006e-01 -2.345732504873482283e-01
3.750000000000000000e-01 2.582451649778942648e-02 2.259943557525130875e-01 4.260952921672921390e-01 6.261252952920201009e-01 8.260882972841997463e-01 1.025992725530792571e+00 1.225847561608295333e+00 -2.398597733763348505e-01 -2.401148605867434727e-01 -2.402514128923396997e-01 -2.402792366108075783e-01 -2.402054777066585101e-01 -2.400344471065267715e-01 -2.397627394938563472e-01
3.716666666666667007e-01 2.604809170742056895e-02 2.262183800154199953e-01 4.263191678787434657e-01 6.263484252544635478e-01 8.263100881513062435e-01 1.026212591224835657e+00 1.226064926690332957e+00 -2.364688170808412759e-01 -2.366864665647235022e-01 -2.367952859965347656e-01 -2.368052427275105232e-01 -2.367235864577335036e-01 -2.365546739493777639e-01 -2.362950875558025576e-01
3.733333333333333504e-01 2.600272419348387959e-02 2.261710840211322848e-01 4.262700324995142842e-01 6.262975504916417080e-01 8.262575843439788903e-01 1.026158578423717493e+00 1.226009533977733934e+00 -2.381457966305765006e-01 -2.383887161573326752e-01 -2.385180581801011057e-01 -2.385436708738374878e-01 -2.384727130261499739e-01 -2.383094792783344851e-01 -2.380505190149488359e-01
3.750000000000000000e-01 2.582451649778942648e-02 2.259943557525130875e-01 4.260952921672921390e-01 6.261252952920201009e-01 8.260882972841997463e-01 1.025992725530792571e+00 1.225847561608295333e+00 -2.398597733763348505e-01 -2.401148605867434727e-01 -2.402514128923396997e-01 -2.402792366108075783e-01 -2.402054777066585101e-01 -2.400344471065267715e-01 -2.397627394938563472e-01
3.800000000000000044e-01 2.504629258859052132e-02 2.252091569127558091e-01 4.253049739074997726e-01 6.253317403573879218e-01 8.252934048854226878e-01 1.025198400456453829e+00 1.225055703285436781e+00 -2.449102505001409802e-01 -2.452168981596659358e-01 -2.453908542459073694e-01 -2.454417074966917245e-01 -2.453764697773544168e-01 -2.451994021751104647e-01 -2.449071340830407117e-01
3.766666666666667052e-01 2.564929891111625282e-02 2.258160839899558125e-01 4.259143791592708839e-01 6.259421684463037927e-01 8.259033960562540688e-01 1.025806498916219001e+00 1.225660465573011448e+00 -2.415449916708389821e-01 -2.418202716231399596e-01 -2.419722641079254943e-01 -2.420106856621141722e-01 -2.419426205918523420e-01 -2.417723466461058346e-01 -2.414964540040829555e-01
3.783333333333333548e-01 2.536263577774320807e-02 2.255287532571298159e-01 4.256270466724104695e-01 6.256554990234590719e-01 8.256180497048449807e-01 1.025523127067480056e+00 1.225379707357645565e+00 -2.432314150722984514e-01 -2.435221144168717433e-01 -2.436848465690444887e-01 -2.437292655791518381e-01 -2.436624208060315655e-01 -2.434885827940639069e-01 -2.432043623026968748e-01
3.800000000000000044e-01 2.504629258859052132e-02 2.252091569127558091e-01 4.253049739074997726e-01 6.253317403573879218e-01 8.252934048854226878e-01 1.025198400456453829e+00 1.225055703285436781e+00 -2.449102505001409802e-01 -2.452168981596659358e-01 -2.453908542459073694e-01 -2.454417074966917245e-01 -2.453764697773544168e-01 -2.451994021751104647e-01 -2.449071340830407117e-01
3.850000000000000089e-01 2.370267709030670841e-02 2.238532162907228007e-01 4.239400314704002137e-01 6.239611719110619292e-01 8.239206192415705621e-01 1.023826819750460748e+00 1.223688743220108233e+00 -2.498615043959984683e-01 -2.502135107957274562e-01 -2.504189714610597917e-01 -2.504872923333282264e-01 -2.504253840104839757e-01 -2.502374884306045599e-01 -2.499202980680316211e-01
3.816666666666667096e-01 2.465514067937086759e-02 2.248146522376185952e-01 4.249080167952672404e-01 6.249332449541941115e-01 8.248942939035669442e-01 1.024799599869755218e+00 1.224658137003072689e+00 -2.465708209512478821e-01 -2.468939172246886471e-01 -2.470797384239438454e-01 -2.471378043306570460e-01 -2.470750848755481344e-01 -2.468958264763431443e-01 -2.465966712069100897e-01
3.833333333333333592e-01 2.419776196055985901e-02 2.243541397438786333e-01 4.244455530538063237e-01 6.244700240652787393e-01 8.244315146253534676e-01 1.024338458677572117e+00 1.224199821163918678e+00 -2.482284108141017409e-01 -2.485643078969436148e-01 -2.487582401400476317e-01 -2.488196802736301338e-01 -2.487555786885497500e-01 -2.485701898879624505e-01 -2.482601916097257055e-01
3.850000000000000089e-01 2.370267709030670841e-02 2.238532162907228007e-01 4.239400314704002137e-01 6.239611719110619292e-01 8.239206192415705621e-01 1.023826819750460748e+00 1.223688743220108233e+00 -2.498615043959984683e-01 -2.502135107957274562e-01 -2.504189714610597917e-01 -2.504872923333282264e-01 -2.504253840104839757e-01 -2.502374884306045599e-01 -2.499202980680316211e-01
3.900000000000000133e-01 2.180558634577599644e-02 2.219417926277319486e-01 4.220195505010187476e-01 6.220369632458754294e-01 8.219980355895641910e-01 1.021911205895242647e+00 1.221785405054068185e+00 -2.546636920548303595e-01 -2.550521921686731419e-01 -2.552803559153746793e-01 -2.553574579240016629e-01 -2.552903583446449187e-01 -2.550833298275860250e-01 -2.547331765437925166e-01
3.866666666666667140e-01 2.311169585142340208e-02 2.232592071004749212e-01 4.233446001645059797e-01 6.233659332888797922e-01 8.233271877107184444e-01 1.023236799978682887e+00 1.223103720849285425e+00 -2.514845673232514733e-01 -2.518474033585473837e-01 -2.520590575679299561e-01 -2.521289001660200757e-01 -2.520638331590666636e-01 -2.518681170795106228e-01 -2.515384900752939967e-01
3.883333333333333637e-01 2.251607867115246533e-02 2.226556140675411688e-01 4.227346751721532958e-01 6.227513573317658979e-01 8.227096691381581284e-01 1.022618064591682252e+00 1.222485501899307492e+00 -2.530849383842366795e-01 -2.534634138689202398e-01 -2.536861186013402159e-01 -2.537623587590484564e-01 -2.536989993381434383e-01 -2.535002911035000861e-01 -2.531629897355537895e-01
3.900000000000000133e-01 2.180558634577599644e-02 2.219417926277319486e-01 4.220195505010187476e-01 6.220369632458754294e-01 8.219980355895641910e-01 1.021911205895242647e+00 1.221785405054068185e+00 -2.546636920548303595e-01 -2.550521921686731419e-01 -2.552803559153746793e-01 -2.553574579240016629e-01 -2.552903583446449187e-01 -2.550833298275860250e-01 -2.547331765437925166e-01
3.950000000000000178e-01 1.949765531242741295e-02 2.196133950669366119e-01 4.196772059011750211e-01 6.196872709889147401e-01 8.196476366726503926e-01 1.019566744402438774e+00 1.219453489602686291e+00 -2.592776536541173682e-01 -2.597028703550230411e-01 -2.599544473609385342e-01 -2.600415227735379808e-01 -2.599708982878654040e-01 -2.597468665080235328e-01 -2.593663298489522484e-01
3.916666666666667185e-01 2.110283452158771833e-02 2.212307189624903303e-01 4.213021464373830627e-01 6.213152566447276426e-01 8.212740789690726739e-01 1.021187064524020416e+00 1.221063144967894143e+00 -2.562252458990126880e-01 -2.566279238714005984e-01 -2.568657588173754447e-01 -2.569479690320642384e-01 -2.568813848377482500e-01 -2.566702757353867548e-01 -2.563114694425687179e-01
3.933333333333333681e-01 2.030389491402571564e-02 2.204269474063975942e-01 4.204958003105050968e-01 6.205086078201897948e-01 8.204694006431364484e-01 1.020386618032592896e+00 1.220269166668790595e+00 -2.577575660439260230e-01 -2.581708297323454526e-01 -2.584148342811538601e-01 -2.584987619388243174e-01 -2.584294328447917510e-01 -2.582111322389662456e-01 -2.578407294071859424e-01
3.950000000000000178e-01 1.949765531242741295e-02 2.196133950669366119e-01 4.196772059011750211e-01 6.196872709889147401e-01 8.196476366726503926e-01 1.019566744402438774e+00 1.219453489602686291e+00 -2.592776536541173682e-01 -2.597028703550230411e-01 -2.599544473609385342e-01 -2.600415227735379808e-01 -2.599708982878654040e-01 -2.597468665080235328e-01 -2.593663298489522484e-01
4.000000000000000222e-01 1.681877050536713034e-02 2.169146192875127666e-01 4.169660553900884636e-01 6.169713333278159517e-01 8.169345267383926190e-01 1.016864060159242911e+00 1.216768767989395039e+00 -2.637110316591991799e-01 -2.641672228828045310e-01 -2.644370175162006342e-01 -2.645294475562835479e-01 -2.644512833099654237e-01 -2.642068608904640792e-01 -2.637932008647933535e-01
3.966666666666666674e-01 1.863217348619123498e-02 2.187415469725899619e-01 4.188013980552294790e-01 6.188099325488791713e-01 8.187712053434204051e-01 1.018693652290586504e+00 1.218586149101074101e+00 -2.607707216128322125e-01 -2.612066087790409497e-01 -2.614645723053423132e-01 -2.615537130087602358e-01 -2.614808204022516236e-01 -2.612502000800521751e-01 -2.608587925429780574e-01
3.983333333333333726e-01 1.774105887927009823e-02 2.178440876579120777e-01 4.179001164046819428e-01 6.179073730552149257e-01 8.178699198452304975e-01 1.017796185154101973e+00 1.217695022444925002e+00 -2.622513411940615158e-01 -2.626973612744327724e-01 -2.629611844765002426e-01 -2.630518775349677818e-01 -2.629762208988745131e-01 -2.627385361692978205e-01 -2.623358048314206603e-01
4.000000000000000222e-01 1.681877050536713034e-02 2.169146192875127666e-01 4.169660553900884636e-01 6.169713333278159517e-01 8.169345267383926190e-01 1.016864060159242911e+00 1.216768767989395039e+00 -2.637110316591991799e-01 -2.641672228828045310e-01 -2.644370175162006342e-01 -2.645294475562835479e-01 -2.644512833099654237e-01 -2.642068608904640792e-01 -2.637932008647933535e-01
4.050000000000000266e-01 1.389049208140970271e-02 2.139683278726620119e-01 4.140101279916824084e-01 6.140142029730297768e-01 8.139846334977005604e-01 1.013929802129337032e+00 1.213858452520318210e+00 -2.680097624690286340e-01 -2.684919567865794443e-01 -2.687753149134010089e-01 -2.688687901061900809e-01 -2.687791466399563345e-01 -2.685107873395763400e-01 -2.680608718400825929e-01
4.016666666666666718e-01 1.586215043073448128e-02 2.159524386200099288e-01 4.160010449798513532e-01 6.160062404860208174e-01 8.159720992819247121e-01 1.015907030452596116e+00 1.215819837076513643e+00 -2.651574801115810787e-01 -2.656224081521650349e-01 -2.658967552709353144e-01 -2.659895270403396794e-01 -2.659074917995535858e-01 -2.656550081622983672e-01 -2.652291435337592596e-01
4.033333333333333770e-01 1.489369492303413423e-02 2.149765527232119500e-01 4.150204867376965923e-01 6.150237950799971598e-01 8.149905628559365178e-01 1.014929193873983060e+00 1.214848469727757729e+00 -2.665895345865991195e-01 -2.670640385684155960e-01 -2.673438243676209969e-01 -2.674378659700593630e-01 -2.673529243416701839e-01 -2.670933749791450929e-01 -2.666563263288152519e-01
4.050000000000000266e-01 1.389049208140970271e-02 2.139683278726620119e-01 4.140101279916824084e-01 6.140142029730297768e-01 8.139846334977005604e-01 1.013929802129337032e+00 1.213858452520318210e+00 -2.680097624690286340e-01 -2.684919567865794443e-01 -2.687753149134010089e-01 -2.688687901061900809e-01 -2.687791466399563345e-01 -2.685107873395763400e-01 -2.680608718400825929e-01
4.100000000000000311e-01 1.082792525341890258e-02 2.108869956439459736e-01 4.109189034468357926e-01 6.109220166627066240e-01 8.109004215699072704e-01 1.010862454428290258e+00 1.210816760954320781e+00 -2.722215304513774248e-01 -2.727283399781343931e-01 -2.730240779081126168e-01 -2.731176256037246008e-01 -2.730157469271979886e-01 -2.727229157745794663e-01 -2.722364339232961061e-01
4.066666666666666763e-01 1.288700500445168380e-02 2.129575800603412117e-01 4.129950143035012178e-01 6.129976436300379472e-01 8.129695571219026640e-01 1.012919128734336649e+00 1.212855076551996314e+00 -2.694206513680228454e-01 -2.699119074171839605e-01 -2.702002358772556123e-01 -2.702945611402684523e-01 -2.702016425473286465e-01 -2.699259019488494116e-01 -2.694645418543629711e-01
4.083333333333333814e-01 1.185512605451099523e-02 2.119209826060975410e-01 4.119566891814346876e-01 6.119605917176731413e-01 8.119367719087183799e-01 1.011893578935630700e+00 1.211839688866687137e+00 -2.708244687001501450e-01 -2.713226063947344890e-01 -2.716137374226013645e-01 -2.717067699032213457e-01 -2.716084706911852664e-01 -2.713232928928281384e-01 -2.708484938345378512e-01
4.100000000000000311e-01 1.082792525341890258e-02 2.108869956439459736e-01 4.109189034468357926e-01 6.109220166627066240e-01 8.109004215699072704e-01 1.010862454428290258e+00 1.210816760954320781e+00 -2.722215304513774248e-01 -2.727283399781343931e-01 -2.730240779081126168e-01 -2.731176256037246008e-01 -2.730157469271979886e-01 -2.727229157745794663e-01 -2.722364339232961061e-01
4.150000000000000355e-01 7.166569640429348680e-03 2.072461181271027519e-01 4.072969968010313746e-01 6.073155688138128783e-01 8.073044640631330537e-01 1.007271057089567323e+00 1.207223431764041122e+00 -2.751603089611841524e-01 -2.757063642323601127e-01 -2.760334421495080348e-01 -2.761483708240564661e-01 -2.760560688224136805e-01 -2.757595145129362879e-01 -2.752549254294279768e-01
4.116666666666666807e-01 9.784164852672621454e-03 2.098386382421237040e-01 4.098689878152509958e-01 6.098735906230068338e-01 8.098565242921974550e-01 1.009826098779504244e+00 1.209790915999364502e+00 -2.736197735898730499e-01 -2.741327989747498473e-01 -2.744306814794783556e-01 -2.745222900107406327e-01 -2.744143996935662355e-01 -2.741115193399212835e-01 -2.736110090934774086e-01
4.133333333333333859e-01 8.777704458676687665e-03 2.088118757547134108e-01 4.088225128399905484e-01 6.088075115644678847e-01 8.087706286872593520e-01 1.008719994756584581e+00 1.208664141812337167e+00 -2.749680488636487286e-01 -2.754787170030446597e-01 -2.757715064257915127e-01 -2.758546502358147356e-01 -2.757343443669811878e-01 -2.754146181763474366e-01 -2.748924701485120914e-01
4.150000000000000355e-01 7.166569640429348680e-03 2.072461181271027519e-01 4.072969968010313746e-01 6.073155688138128783e-01 8.073044640631330537e-01 1.007271057089567323e+00 1.207223431764041122e+00 -2.751603089611841524e-01 -2.757063642323601127e-01 -2.760334421495080348e-01 -2.761483708240564661e-01 -2.760560688224136805e-01 -2.757595145129362879e-01 -2.752549254294279768e-01
4.200000000000000400e-01 3.138297569741407660e-03 2.033118292997707355e-01 4.034478434631393884e-01 6.035431773531916289e-01 8.036008188914640638e-01 1.003628283788327025e+00 1.203633638317314070e+00 -2.723096526809579143e-01 -2.730580374481461625e-01 -2.735656498678789572e-01 -2.738351233878358881e-01 -2.738690404296025838e-01 -2.736691592299851927e-01 -2.732311837661300924e-01
4.166666666666666852e-01 5.344630839827877768e-03 2.055169059750583671e-01 4.056578347499049664e-01 6.057634527000159697e-01 8.058360684724620304e-01 1.005882731645010741e+00 1.205911214685856159e+00 -2.751268209097988970e-01 -2.757305066895149315e-01 -2.761089350800175479e-01 -2.762683587270329810e-01 -2.762134741418630357e-01 -2.759472699221853231e-01 -2.754661399934544286e-01
4.183333333333333348e-01 4.300198909801468405e-03 2.044564865279207555e-01 4.045731161521791686e-01 6.046471148902529125e-01 8.046816810403720766e-01 1.004684560821233807e+00 1.204664070908560980e+00 -2.738976553022200999e-01 -2.745480851556242330e-01 -2.749602736221560262e-01 -2.751373466861262718e-01 -2.750823503836653527e-01 -2.747974729197623089e-01 -2.742788093225586032e-01
4.200000000000000400e-01 3.138297569741407660e-03 2.033118292997707355e-01 4.034478434631393884e-01 6.035431773531916289e-01 8.036008188914640638e-01 1.003628283788327025e+00 1.203633638317314070e+00 -2.723096526809579143e-01 -2.730580374481461625e-01 -2.735656498678789572e-01 -2.738351233878358881e-01 -2.738690404296025838e-01 -2.736691592299851927e-01 -2.732311837661300924e-01
4.250000000000000444e-01 5.714928144081599928e-04 2.007443348563616725e-01 4.008801584280251573e-01 6.009758126104294274e-01 8.010342904361357208e-01 1.001063107517401463e+00 1.201070325647726200e+00 -2.678266457908629605e-01 -2.685693108152282793e-01 -2.690700416436160869e-01 -2.693315045345961445e-01 -2.693563239954123723e-01 -2.691463081947024771e-01 -2.686972179820267814e-01
4.216666666666666896e-01 2.293988011079614066e-03 2.024653842617352983e-01 4.025983976366795392e-01 6.026898935372690946e-01 8.027428891459676974e-01 1.002764931914250646e+00 1.202764122979220973e+00 -2.708581362726765196e-01 -2.716002374757555682e-01 -2.720978694631193129e-01 -2.723537164923530152e-01 -2.723704356887692857e-01 -2.721498822686778118e-01 -2.716878782856635421e-01
4.233333333333333393e-01 1.383995178184358604e-03 2.015714710521848141e-01 4.017217586389438821e-01 6.018316230103710751e-01 8.019039746640008737e-01 1.001946248630522840e+00 1.201966428543338017e+00 -2.692455672846983949e-01 -2.700160537393626048e-01 -2.705442336912824985e-01 -2.708326139742087135e-01 -2.708836627589626955e-01 -2.706990358741660496e-01 -2.702743467105724884e-01
4.250000000000000444e-01 5.714928144081599928e-04 2.007443348563616725e-01 4.008801584280251573e-01 6.009758126104294274e-01 8.010342904361357208e-01 1.001063107517401463e+00 1.201070325647726200e+00 -2.678266457908629605e-01 -2.685693108152282793e-01 -2.690700416436160869e-01 -2.693315045345961445e-01 -2.693563239954123723e-01 -2.691463081947024771e-01 -2.686972179820267814e-01
4.300000000000000488e-01 -2.000075113994795838e-03 1.981474658420139257e-01 3.982633083240905703e-01 5.983444174765346624e-01 7.983938708230090553e-01 9.984192364040771484e-01 1.198428596074363472e+00 -2.634164123207772268e-01 -2.641101952609328785e-01 -2.645714277669581338e-01 -2.648030054981880266e-01 -2.648077265285871396e-01 -2.645875157513314924e-01 -2.641381932203283878e-01
4.266666666666666941e-01 -2.978891251772278160e-04 1.998732307799008512e-01 4.000091139845340926e-01 6.001066092249306427e-01 8.001686988423627467e-01 1.000202877473438612e+00 1.200217175773491851e+00 -2.663144915102958477e-01 -2.670526491952542325e-01 -2.675520623650777252e-01 -2.678154049304778961e-01 -2.678452904805238011e-01 -2.676434977587685005e-01 -2.672057398536714645e-01
4.283333333333333437e-01 -1.126609256887595601e-03 1.990277159845377231e-01 3.991482189125075686e-01 5.992318375977230271e-01 7.992816349825719868e-01 9.993051771033072406e-01 1.199310556398791361e+00 -2.648957841192222662e-01 -2.656028044621958073e-01 -2.660735957354364856e-01 -2.663109980838000435e-01 -2.663177757550239111e-01 -2.660958417008000287e-01 -2.656410259876832991e-01
4.300000000000000488e-01 -2.000075113994795838e-03 1.981474658420139257e-01 3.982633083240905703e-01 5.983444174765346624e-01 7.983938708230090553e-01 9.984192364040771484e-01 1.198428596074363472e+00 -2.634164123207772268e-01 -2.641101952609328785e-01 -2.645714277669581338e-01 -2.648030054981880266e-01 -2.648077265285871396e-01 -2.645875157513314924e-01 -2.641381932203283878e-01
4.350000000000000533e-01 -4.620277734108414573e-03 1.954860343620549723e-01 3.955673053733972933e-01 5.956207012990798466e-01 7.956494606871097330e-01 9.956612718371499193e-01 1.195664295399791355e+00 -2.591194141598813228e-01 -2.597393126340236669e-01 -2.601377755854270557e-01 -2.603180632028935793e-01 -2.602832714154925675e-01 -2.600355545668965318e-01 -2.595708924239156778e-01
4.316666666666666985e-01 -2.852197234722933690e-03 1.972791561996067311e-01 3.973808143530908610e-01 5.974498247673247775e-01 7.974893352506671196e-01 9.975069716076778725e-01 1.197510860600916827e+00 -2.619938951480248468e-01 -2.626583891045637387e-01 -2.630937580262257547e-01 -2.633030477805735625e-01 -2.632891858821977960e-01 -2.630542051454363150e-01 -2.625940113990073987e-01
4.333333333333333481e-01 -3.742896631190799610e-03 1.963792453492073653e-01 3.964740421105558688e-01 5.965385810603344163e-01 7.965760359925725398e-01 9.965940446664830477e-01 1.196600731698967968e+00 -2.605376021705509970e-01 -2.611850897181986486e-01 -2.616073591434107115e-01 -2.618075323873014226e-01 -2.617885899043460585e-01 -2.615525940075533184e-01 -2.610954564116911847e-01
4.350000000000000533e-01 -4.620277734108414573e-03 1.954860343620549723e-01 3.955673053733972933e-01 5.956207012990798466e-01 7.956494606871097330e-01 9.956612718371499193e-01 1.195664295399791355e+00 -2.591194141598813228e-01 -2.597393126340236669e-01 -2.601377755854270557e-01 -2.603180632028935793e-01 -2.602832714154925675e-01 -2.600355545668965318e-01 -2.595708924239156778e-01
4.400000000000000022e-01 -7.414289773869381026e-03 1.926527520448029218e-01 3.927025576782188221e-01 5.927324760089278666e-01 7.927458820797947947e-01 9.927505535050857866e-01 1.192754692552179252e+00 -2.548912442238073783e-01 -2.554447643510103227e-01 -2.557887016707285910e-01 -2.559266329710965238e-01 -2.558619000983813341e-01 -2.555968312024216593e-01 -2.551275067350302628e-01
4.366666666666667029e-01 -5.539662420615833714e-03 1.945558131891345355e-01 3.946287830594367718e-01 5.946764614370030344e-01 7.947021201130561874e-01 9.947134654333378290e-01 1.194718660792879916e+00 -2.576887511064344660e-01 -2.582894769105324451e-01 -2.586727518398546644e-01 -2.588419242741628601e-01 -2.588001546776128592e-01 -2.585496378981091414e-01 -2.580863699404134515e-01
4.383333333333333526e-01 -6.446531236800311267e-03 1.936326038278758932e-01 3.936917479066891490e-01 5.937281955942738110e-01 7.937452839591072618e-01 9.937507691747586858e-01 1.193752848725685878e+00 -2.562840887654056488e-01 -2.568582655096525724e-01 -2.572189034743850855e-01 -2.573694824836783579e-01 -2.573132709601494983e-01 -2.570525475970701357e-01 -2.565833676442622058e-01
4.400000000000000022e-01 -7.414289773869381026e-03 1.926527520448029218e-01 3.927025576782188221e-01 5.927324760089278666e-01 7.927458820797947947e-01 9.927505535050857866e-01 1.192754692552179252e+00 -2.548912442238073783e-01 -2.554447643510103227e-01 -2.557887016707285910e-01 -2.559266329710965238e-01 -2.558619000983813341e-01 -2.555968312024216593e-01 -2.551275067350302628e-01
4.450000000000000067e-01 -1.048846239810581095e-02 1.895264635651880414e-01 3.895321526600232231e-01 5.895261765608647009e-01 7.895120885570564573e-01 9.894977985881874272e-01 1.189491594250905004e+00 -2.508957674001875970e-01 -2.513865734948446673e-01 -2.516788963704029713e-01 -2.517766428592653760e-01 -2.516834175193506939e-01 -2.514017423506400561e-01 -2.509278216845338139e-01
4.416666666666667074e-01 -8.372012263808195631e-03 1.916781962408143913e-01 3.917138263170226176e-01 5.917323088839325784e-01 7.917370851287340860e-01 9.917359825305031018e-01 1.191737236649654363e+00 -2.535128440429966212e-01 -2.540423379934576009e-01 -2.543661285883113132e-01 -2.544879098406348517e-01 -2.544111175979831829e-01 -2.541381502435218764e-01 -2.536651342879739368e-01
4.433333333333333570e-01 -9.431048127082312590e-03 1.906069557960644867e-01 3.906333448899456662e-01 5.906456035315781339e-01 7.906472088679072918e-01 9.906460066276909782e-01 1.190650232802474617e+00 -2.521927103348795551e-01 -2.527002605223934717e-01 -2.530058168658100848e-01 -2.531131794210618735e-01 -2.530258679061670457e-01 -2.527463419165781322e-01 -2.522707661627252573e-01
4.450000000000000067e-01 -1.048846239810581095e-02 1.895264635651880414e-01 3.895321526600232231e-01 5.895261765608647009e-01 7.895120885570564573e-01 9.894977985881874272e-01 1.189491594250905004e+00 -2.508957674001875970e-01 -2.513865734948446673e-01 -2.516788963704029713e-01 -2.517766428592653760e-01 -2.516834175193506939e-01 -2.514017423506400561e-01 -2.509278216845338139e-01
4.500000000000000111e-01 -1.343097222453298357e-02 1.866446791826915919e-01 3.867056100682145225e-01 5.867483464812189853e-01 7.867754787197989153e-01 9.867940762214495454e-01 1.186811753012338544e+00 -2.512877969880421003e-01 -2.515987890413197148e-01 -2.517327701282955355e-01 -2.516930325546182790e-01 -2.514822381758925474e-01 -2.511016397663149435e-01 -2.505458607591203313e-01
4.466666666666667118e-01 -1.195861959559688797e-02 1.881142620070233584e-01 3.881747339320912316e-01 5.882202826786205874e-01 7.882544703161782351e-01 9.882853175154077130e-01 1.188321330148033983e+00 -2.501751754971545672e-01 -2.506197400730073022e-01 -2.508690211586123153e-01 -2.509265488475956873e-01 -2.507954883279590597e-01 -2.504778694910015369e-01 -2.499693655255436353e-01
4.483333333333333615e-01 -1.362670382368652740e-02 1.865594575145846923e-01 3.867289353597291868e-01 5.868789722890720428e-01 7.870130118660725316e-01 9.871390942708594407e-01 1.187265892099408138e+00 -2.496465814158649599e-01 -2.500286815007017327e-01 -2.502189597658505127e-01 -2.502203537284704016e-01 -2.500353562914555683e-01 -2.496652595554208487e-01 -2.491049528723174866e-01
4.500000000000000111e-01 -1.343097222453298357e-02 1.866446791826915919e-01 3.867056100682145225e-01 5.867483464812189853e-01 7.867754787197989153e-01 9.867940762214495454e-01 1.186811753012338544e+00 -2.512877969880421003e-01 -2.515987890413197148e-01 -2.517327701282955355e-01 -2.516930325546182790e-01 -2.514822381758925474e-01 -2.511016397663149435e-01 -2.505458607591203313e-01
4.550000000000000155e-01 -1.205058264176816184e-02 1.878874241437533121e-01 3.878248385938720677e-01 5.877576400477656504e-01 7.876876253867447497e-01 9.876208609425829454e-01 1.187563786251831788e+00 -2.562086176001390769e-01 -2.564464635502091694e-01 -2.565240792115905943e-01 -2.564450971160450732e-01 -2.562123275362653829e-01 -2.558269558938247035e-01 -2.552833031806088782e-01
4.516666666666667163e-01 -1.322983491280638538e-02 1.867427301124395256e-01 3.867074517359314623e-01 5.866600833039257168e-01 7.866022708297794042e-01 9.865399908793366368e-01 1.186479647895970269e+00 -2.529743396289806379e-01 -2.532262581280952940e-01 -2.533077901696027534e-01 -2.532225575385237959e-01 -2.529734143418593262e-01 -2.525616455069872313e-01 -2.519817275831076619e-01
4.533333333333333659e-01 -1.272470218421107961e-02 1.872427294893510286e-01 3.872088285453824108e-01 5.871694104543279114e-01 7.871261139009132490e-01 9.870848536567428111e-01 1.187051925288824306e+00 -2.544430984462957013e-01 -2.547238099975828174e-01 -2.548451410940243966e-01 -2.548104693708744817e-01 -2.546223466277080516e-01 -2.542816977308885451e-01 -2.537825825352433284e-01
4.550000000000000155e-01 -1.205058264176816184e-02 1.878874241437533121e-01 3.878248385938720677e-01 5.877576400477656504e-01 7.876876253867447497e-01 9.876208609425829454e-01 1.187563786251831788e+00 -2.562086176001390769e-01 -2.564464635502091694e-01 -2.565240792115905943e-01 -2.564450971160450732e-01 -2.562123275362653829e-01 -2.558269558938247035e-01 -2.552833031806088782e-01
4.600000000000000200e-01 -9.896574500014977335e-03 1.900428856985939274e-01 3.899830208509763030e-01 5.899197946503457191e-01 7.898549807785366639e-01 9.897946150102653329e-01 1.189745099175341325e+00 -2.608299844211349749e-01 -2.611023636012583249e-01 -2.612144156215730484e-01 -2.611695729792595788e-01 -2.609704477459449667e-01 -2.606180301050353698e-01 -2.601064498958449711e-01
4.566666666666667207e-01 -1.139382260692235749e-02 1.885505209750812095e-01 3.884963164246064693e-01 5.884394948701130446e-01 7.883817931591696748e-01 9.883292061798559791e-01 1.188288091066495467e+00 -2.576893660271188380e-01 -2.579550697180868490e-01 -2.580635825737611078e-01 -2.580183575034931120e-01 -2.578220086342529194e-01 -2.574755098350204885e-01 -2.569729563535887440e-01
4.583333333333333703e-01 -1.062116876950334153e-02 1.893058397583186891e-01 3.892337888678012447e-01 5.891587130460651522e-01 7.890824548305696018e-01 9.890111165116645120e-01 1.188951163707586911e+00 -2.593606918943236472e-01 -2.596011741167564835e-01 -2.596824059093412740e-01 -2.596079987640500519e-01 -2.593807364469951637e-01 -2.590017725393352621e-01 -2.584653910327837645e-01
4.600000000000000200e-01 -9.896574500014977335e-03 1.900428856985939274e-01 3.899830208509763030e-01 5.899197946503457191e-01 7.898549807785366639e-01 9.897946150102653329e-01 1.189745099175341325e+00 -2.608299844211349749e-01 -2.611023636012583249e-01 -2.612144156215730484e-01 -2.611695729792595788e-01 -2.609704477459449667e-01 -2.606180301050353698e-01 -2.601064498958449711e-01
4.650000000000000244e-01 -7.500950012798702354e-03 1.924515399500003332e-01 3.923997125249155116e-01 5.923394845929084163e-01 7.922726122810191951e-01 9.922051431673662991e-01 1.192143520173248206e+00 -2.654116098554318848e-01 -2.657215345441118481e-01 -2.658608542552684528e-01 -2.658328431813973269e-01 -2.656400157075220481e-01 -2.652833255164471216e-01 -2.647569273455787631e-01
4.616666666666666696e-01 -9.100174696934979282e-03 1.908371044829358099e-01 3.907735054410261255e-01 5.907050134791510532e-01 7.906334327771173953e-01 9.905648383189946671e-01 1.190505679626537638e+00 -2.624005099969484167e-01 -2.626746103407057165e-01 -2.627849742199295791e-01 -2.627350439765392398e-01 -2.625274612737844571e-01 -2.621632654620825176e-01 -2.616366548380409385e-01
4.633333333333333748e-01 -8.322720727569090510e-03 1.916264014135613536e-01 3.915731743404527454e-01 5.915135230941983568e-01 7.914492004849914553e-01 9.913862393166689158e-01 1.191331056364951513e+00 -2.638821024787365577e-01 -2.641822736348144463e-01 -2.643156690766877981e-01 -2.642855973887976440e-01 -2.640945849070601703e-01 -2.637435747545721076e-01 -2.632266886596045796e-01
4.650000000000000244e-01 -7.500950012798702354e-03 1.924515399500003332e-01 3.923997125249155116e-01 5.923394845929084163e-01 7.922726122810191951e-01 9.922051431673662991e-01 1.192143520173248206e+00 -2.654116098554318848e-01 -2.657215345441118481e-01 -2.658608542552684528e-01 -2.658328431813973269e-01 -2.656400157075220481e-01 -2.652833255164471216e-01 -2.647569273455787631e-01
4.700000000000000289e-01 -5.011112236322148340e-03 1.949708384372508541e-01 3.949421673529802113e-01 5.948986568653550355e-01 7.948419659707141038e-01 9.947780830761224768e-01 1.194713430234835672e+00 -2.698698316744589931e-01 -2.702381921179173863e-01 -2.704243844385487705e-01 -2.704314106095151438e-01 -2.702615815376132047e-01 -2.699157173504752039e-01 -2.693879099292438850e-01
4.666666666666666741e-01 -6.689757411012756984e-03 1.932743779759960034e-01 3.932322588937188779e-01 5.931797458248694310e-01 7.931185500757407247e-01 9.930546862414365572e-01 1.192994576289431841e+00 -2.668909178080972611e-01 -2.672241770799785865e-01 -2.673831777911972463e-01 -2.673710798327507132e-01 -2.671903051725544320e-01 -2.668417374975035616e-01 -2.663194843768891817e-01
4.683333333333333792e-01 -5.846868173371540939e-03 1.941234357585112924e-01 3.940852938521398063e-01 5.940345434759469745e-01 7.939728856831466119e-01 9.939063377363950291e-01 1.193841337175720829e+00 -2.683963991754372835e-01 -2.687428810383917233e-01 -2.689110993881043687e-01 -2.689041605872927176e-01 -2.687244566477230978e-01 -2.683728650463218512e-01 -2.678435109247299661e-01
4.700000000000000289e-01 -5.011112236322148340e-03 1.949708384372508541e-01 3.949421673529802113e-01 5.948986568653550355e-01 7.948419659707141038e-01 9.947780830761224768e-01 1.194713430234835672e+00 -2.698698316744589931e-01 -2.702381921179173863e-01 -2.704243844385487705e-01 -2.704314106095151438e-01 -2.702615815376132047e-01 -2.699157173504752039e-01 -2.693879099292438850e-01
4.750000000000000333e-01 -2.419263385808042253e-03 1.975912978939612097e-01 3.975841556799258880e-01 5.975549672685076530e-01 7.975053084547746307e-01 9.974411267844250917e-01 1.197368846026429123e+00 -2.743002063308188077e-01 -2.747208407615943093e-01 -2.749470741933202622e-01 -2.749816760488684175e-01 -2.748267970847688701e-01 -2.744831706086425238e-01 -2.739448755162110505e-01
4.716666666666666785e-01 -4.150512142416342039e-03 1.958392874351280177e-01 3.958161336514913753e-01 5.957757768084473993e-01 7.957198575775578098e-01 9.956543598754196145e-01 1.195585715125140558e+00 -2.713584738798762164e-01 -2.717418785295017125e-01 -2.719390280093749723e-01 -2.719528606576053775e-01 -2.717856478534156905e-01 -2.714381945339545132e-01 -2.709046018152347357e-01
4.733333333333333837e-01 -3.295224287112013227e-03 1.967063002324568322e-01 3.966925496585163025e-01 5.966592196740748699e-01 7.966079101337316670e-01 9.965445781759568744e-01 1.196475642640059789e+00 -2.728251363822743469e-01 -2.732295489967833113e-01 -2.734436837633723583e-01 -2.734703803715533010e-01 -2.733118354888700030e-01 -2.729688037116571597e-01 -2.724353604783820160e-01
4.750000000000000333e-01 -2.419263385808042253e-03 1.975912978939612097e-01 3.975841556799258880e-01 5.975549672685076530e-01 7.975053084547746307e-01 9.974411267844250917e-01 1.197368846026429123e+00 -2.743002063308188077e-01 -2.747208407615943093e-01 -2.749470741933202622e-01 -2.749816760488684175e-01 -2.748267970847688701e-01 -2.744831706086425238e-01 -2.739448755162110505e-01
4.800000000000000377e-01 1.481510108305997210e-04 2.002051458427362152e-01 4.002370333925563961e-01 6.002393354419131022e-01 8.002135399267983340e-01 1.000165554218736874e+00 1.200101809185988300e+00 -2.787170015867301842e-01 -2.791845437954283415e-01 -2.794461562567032709e-01 -2.795043728592680465e-01 -2.793611706502661662e-01 -2.790171714743933107e-01 -2.784664051399441953e-01
4.766666666666666829e-01 -1.547480943052030947e-03 1.984749907790127055e-01 3.984773383845828798e-01 5.984551640494141234e-01 7.984100028270387783e-01 9.983477761373548143e-01 1.198274896390980615e+00 -2.757594012685920526e-01 -2.762006000056152488e-01 -2.764433196505899359e-01 -2.764902338758093436e-01 -2.763434219291357463e-01 -2.760035702667722468e-01 -2.754647358624029430e-01
4.783333333333333881e-01 -6.572706014140196600e-04 1.993752039163768641e-01 3.993850525103828097e-01 5.993678337866652495e-01 7.993250540126249915e-01 9.992626207727564047e-01 1.199186947673330561e+00 -2.772221110197455873e-01 -2.776804658712766494e-01 -2.779362086958788725e-01 -2.779919375288613659e-01 -2.778496804247177487e-01 -2.775100973872463017e-01 -2.769672438323430019e-01
4.800000000000000377e-01 1.481510108305997210e-04 2.002051458427362152e-01 4.002370333925563961e-01 6.002393354419131022e-01 8.002135399267983340e-01 1.000165554218736874e+00 1.200101809185988300e+00 -2.787170015867301842e-01 -2.791845437954283415e-01 -2.794461562567032709e-01 -2.795043728592680465e-01 -2.793611706502661662e-01 -2.790171714743933107e-01 -2.784664051399441953e-01
4.850000000000000422e-01 5.457605736212591679e-04 2.006328650601519326e-01 4.006894070130244678e-01 6.007111249778239737e-01 8.006998203999065034e-01 1.000661822519446575e+00 1.200604103944895140e+00 -2.837302443364836946e-01 -2.842186674057770590e-01 -2.844925982528845321e-01 -2.845544948660895801e-01 -2.844062891698898587e-01 -2.840485786276204516e-01 -2.834753746364946925e-01
4.816666666666666874e-01 5.604731968394458105e-04 2.006252293811674192e-01 4.006633222646143189e-01 6.006703408523990095e-01 8.006478535027713450e-01 1.000601860168598867e+00 1.200538895159760422e+00 -2.803519374448668056e-01 -2.808335621604472476e-01 -2.811058622591657286e-01 -2.811712752961316730e-01 -2.810316946873894772e-01 -2.806876711589813000e-01 -2.801331757293821778e-01
4.833333333333333370e-01 8.802998632718000418e-04 2.009535503492401731e-01 4.009977616151312318e-01 6.010085774951987592e-01 8.009876568444372902e-01 1.000941130265238455e+00 1.200875707379128521e+00 -2.820074613702466815e-01 -2.825017102192848850e-01 -2.827836224291168099e-01 -2.828555908724031398e-01 -2.827194777727567443e-01 -2.823758128893430475e-01 -2.818185514927408208e-01
4.850000000000000422e-01 5.457605736212591679e-04 2.006328650601519326e-01 4.006894070130244678e-01 6.007111249778239737e-01 8.006998203999065034e-01 1.000661822519446575e+00 1.200604103944895140e+00 -2.837302443364836946e-01 -2.842186674057770590e-01 -2.844925982528845321e-01 -2.845544948660895801e-01 -2.844062891698898587e-01 -2.840485786276204516e-01 -2.834753746364946925e-01
4.900000000000000466e-01 -1.865614982843847572e-03 1.982159600829539181e-01 3.982663916938402604e-01 5.982816849395735659e-01 7.982639907700321835e-01 9.982200998030424932e-01 1.198157595273752207e+00 -2.880655531918612233e-01 -2.886121536542445853e-01 -2.889358293632168229e-01 -2.890388936943082965e-01 -2.889232088417266753e-01 -2.885893765283226720e-01 -2.880314780549375064e-01
4.866666666666666918e-01 1.420551060139275165e-04 2.002372155088637806e-01 4.003008008275617535e-01 6.003285815100612988e-01 8.003224222240462593e-01 1.000288756154770198e+00 1.200234712622348487e+00 -2.853732141683963941e-01 -2.858805229085102373e-01 -2.861697348922712658e-01 -2.862432648979044703e-01 -2.861030307394044070e-01 -2.857496445404834051e-01 -2.851771584154987882e-01
4.883333333333333415e-01 -8.953804776339823693e-04 1.992156445529320585e-01 3.992933271007426121e-01 5.993335139663957811e-01 7.993382114893207158e-01 9.993140801923559025e-01 1.199268588482059750e+00 -2.867680025971831026e-01 -2.872795939239580765e-01 -2.875714410381708386e-01 -2.876460421622257790e-01 -2.875054247814136654e-01 -2.871503353916570189e-01 -2.865749787048388342e-01
4.900000000000000466e-01 -1.865614982843847572e-03 1.982159600829539181e-01 3.982663916938402604e-01 5.982816849395735659e-01 7.982639907700321835e-01 9.982200998030424932e-01 1.198157595273752207e+00 -2.880655531918612233e-01 -2.886121536542445853e-01 -2.889358293632168229e-01 -2.890388936943082965e-01 -2.889232088417266753e-01 -2.885893765283226720e-01 -2.880314780549375064e-01
4.950000000000000511e-01 -5.133950589638320780e-03 1.949130897446876287e-01 3.949379981592057165e-01 5.949369281084103678e-01 7.949121257194348145e-01 9.948704230546377980e-01 1.194819390830124783e+00 -2.920423661109077251e-01 -2.926327027205522513e-01 -2.929890702303553085e-01 -2.931135922439455643e-01 -2.930080064413760343e-01 -2.926728560178752936e-01 -2.921022300800880100e-01
4.916666666666666963e-01 -2.981226050034454893e-03 1.970913851372551040e-01 3.971357153032549769e-01 5.971478050658574066e-01 7.971298240909783228e-01 9.970885647979378374e-01 1.197031595307271656e+00 -2.893815432005396593e-01 -2.899400347174782566e-01 -2.902721287124678806e-01 -2.903800897425095617e-01 -2.902657516514813296e-01 -2.899297084491385679e-01 -2.893660544113320632e-01
4.933333333333333459e-01 -4.076818395399758356e-03 1.959790398632120234e-01 3.960097277403604177e-01 5.960113651014860014e-01 7.959861823309316575e-01 9.959410136851432060e-01 1.195883449997840353e+00 -2.906739188523124184e-01 -2.912525135716870217e-01 -2.916010554923673670e-01 -2.917217136514511644e-01 -2.916162481558072228e-01 -2.912852014897939767e-01 -2.907226389150647239e-01
4.950000000000000511e-01 -5.133950589638320780e-03 1.949130897446876287e-01 3.949379981592057165e-01 5.949369281084103678e-01 7.949121257194348145e-01 9.948704230546377980e-01 1.194819390830124783e+00 -2.920423661109077251e-01 -2.926327027205522513e-01 -2.929890702303553085e-01 -2.931135922439455643e-01 -2.930080064413760343e-01 -2.926728560178752936e-01 -2.921022300800880100e-01
5.000000000000000000e-01 -7.884709801046399513e-03 1.921471273864043539e-01 3.921649079984563802e-01 5.921649515600073688e-01 7.921495974401955298e-01 9.921256993993935458e-01 1.192100782357121025e+00 -2.964326931235675144e-01 -2.970553284571642583e-01 -2.974320251164727646e-01 -2.975648301976853149e-01 -2.974554542218548758e-01 -2.971044707074959601e-01 -2.965060621199477331e-01
4.966666666666667007e-01 -6.189198716174806013e-03 1.938492867122629526e-01 3.938686990389880793e-01 5.938652251775944357e-01 7.938411265830782604e-01 9.938032324512251492e-01 1.193759092475487504e+00 -2.934092870546499698e-01 -2.940123670400340838e-01 -2.943776175678786133e-01 -2.945071117368466829e-01 -2.944025592624915366e-01 -2.940644981124656554e-01 -2.934870349597038519e-01
4.983333333333333504e-01 -7.039810695595075107e-03 1.929941001938325906e-01 3.930114019379502555e-01 5.930082959896458839e-01 7.929870436940947842e-01 9.929544595270949348e-01 1.192918063969641729e+00 -2.949197224800839678e-01 -2.955328704660993844e-01 -2.959039574452567711e-01 -2.960350242318335878e-01 -2.959277727634165855e-01 -2.955827578317813953e-01 -2.949941274777910794e-01
5.000000000000000000e-01 -7.884709801046399513e-03 1.921471273864043539e-01 3.921649079984563802e-01 5.921649515600073688e-01 7.921495974401955298e-01 9.921256993993935458e-01 1.192100782357121025e+00 -2.964326931235675144e-01 -2.970553284571642583e-01 -2.974320251164727646e-01 -2.975648301976853149e-01 -2.974554542218548758e-01 -2.971044707074959601e-01 -2.965060621199477331e-01
5.050000000000000044e-01 -6.267693086510063398e-03 1.937803180302735684e-01 3.938104490125922119e-01 5.938193431789098309e-01 7.938095732031617002e-01 9.937881638317332955e-01 1.193762771026220193e+00 -3.010237422895653547e-01 -3.016677293057921094e-01 -3.020541183761356052e-01 -3.021849399640288425e-01 -3.020619205475554847e-01 -3.016857007701737592e-01 -3.010505909723188434e-01
5.016666666666667052e-01 -7.699238880357210484e-03 1.923369289935616122e-01 3.923587076862453116e-01 5.923626667105894583e-01 7.923513404339529442e-01 9.923317254754973060e-01 1.192311445961712790e+00 -2.981193943973705629e-01 -2.987510309222264904e-01 -2.991330172409074617e-01 -2.992674575837190876e-01 -2.991560952022886966e-01 -2.987995295922841743e-01 -2.981919750945757897e-01
5.033333333333334103e-01 -7.486807689869539803e-03 1.925504594078915332e-01 3.925728449580954682e-01 5.925769379015024541e-01 7.925652843945284465e-01 9.925448899310885809e-01 1.192523387183169747e+00 -2.998328624006834642e-01 -3.004679197060781681e-01 -3.008484364944765121e-01 -3.009765164874802501e-01 -3.008539327864243607e-01 -3.004813450775870032e-01 -2.998530573526058118e-01
5.050000000000000044e-01 -6.267693086510063398e-03 1.937803180302735684e-01 3.938104490125922119e-01 5.938193431789098309e-01 7.938095732031617002e-01 9.937881638317332955e-01 1.193762771026220193e+00 -3.010237422895653547e-01 -3.016677293057921094e-01 -3.020541183761356052e-01 -3.021849399640288425e-01 -3.020619205475554847e-01 -3.016857007701737592e-01 -3.010505909723188434e-01
5.100000000000000089e-01 -2.573335393961703049e-03 1.974992735035069891e-01 3.975431547126425103e-01 5.975548958781153885e-01 7.975370882311543230e-01 9.974968538563706577e-01 1.197442028832204741e+00 -3.046042747897919067e-01 -3.052736106990109888e-01 -3.056755900075078802e-01 -3.058121460675340408e-01 -3.056849592690072392e-01 -3.052946698537355452e-01 -3.046356237509483811e-01
5.066666666666667096e-01 -5.035681792617735519e-03 1.950210388184158705e-01 3.950563122916803116e-01 5.950667520782577657e-01 7.950549218754783265e-01 9.950278583960368017e-01 1.194993250441255705e+00 -3.022211694817482086e-01 -3.028724385417800868e-01 -3.032626395915063999e-01 -3.033937809537827213e-01 -3.032675872489928870e-01 -3.028847175565607119e-01 -3.022395208394723642e-01
5.083333333333334147e-01 -3.799401365889108935e-03 1.962646486789000888e-01 3.963037057029195065e-01 5.963143611643502151e-01 7.962991774900982644e-01 9.962652108521869998e-01 1.196220190127894822e+00 -3.034063239366098230e-01 -3.040687177131776719e-01 -3.044666590681548990e-01 -3.046021113869252783e-01 -3.044767742700372204e-01 -3.040913018401389389e-01 -3.034400581953973774e-01
5.100000000000000089e-01 -2.573335393961703049e-03 1.974992735035069891e-01 3.975431547126425103e-01 5.975548958781153885e-01 7.975370882311543230e-01 9.974968538563706577e-01 1.197442028832204741e+00 -3.046042747897919067e-01 -3.052736106990109888e-01 -3.056755900075078802e-01 -3.058121460675340408e-01 -3.056849592690072392e-01 -3.052946698537355452e-01 -3.046356237509483811e-01
5.150000000000000133e-01 -2.605343868677069494e-03 1.974659094556119876e-01 3.975054871588059036e-01 5.975101364159534079e-01 7.974826906565650741e-01 9.974306323751708225e-01 1.197362327601865006e+00 -3.095937432450611704e-01 -3.102904888838626252e-01 -3.107102390916586243e-01 -3.108548172231651585e-01 -3.107258326938125426e-01 -3.103238731581832721e-01 -3.096432084837147380e-01
5.116666666666667140e-01 -2.299587881855979371e-03 1.977735786651465544e-01 3.978166371155134606e-01 5.978262585681306529e-01 7.978051607296186010e-01 9.977606496032924710e-01 1.197700816410301572e+00 -3.062932857087455885e-01 -3.069707512495676860e-01 -3.073778799979980936e-01 -3.075165539476907295e-01 -3.073883994972317901e-01 -3.069939823401654500e-01 -3.063275221722041586e-01
5.133333333333334192e-01 -2.046653767826487128e-03 1.980282730437201988e-01 3.980718624721725774e-01 5.980807937954421005e-01 7.980578062348800961e-01 9.980102449116459162e-01 1.197946265314985492e+00 -3.079640177059882467e-01 -3.086599409488118284e-01 -3.090813127975465258e-01 -3.092299355422607476e-01 -3.091073813506139412e-01 -3.087141869068633637e-01 -3.080445661503997679e-01
5.150000000000000133e-01 -2.605343868677069494e-03 1.974659094556119876e-01 3.975054871588059036e-01 5.975101364159534079e-01 7.974826906565650741e-01 9.974306323751708225e-01 1.197362327601865006e+00 -3.095937432450611704e-01 -3.102904888838626252e-01 -3.107102390916586243e-01 -3.108548172231651585e-01 -3.107258326938125426e-01 -3.103238731581832721e-01 -3.096432084837147380e-01
5.200000000000000178e-01 -5.792747223596215328e-03 1.942584414079937816e-01 3.942795534682674297e-01 5.942675239361309147e-01 7.942254144926225168e-01 9.941610146747589249e-01 1.194083148708393827e+00 -3.133911918637811711e-01 -3.141110438275278027e-01 -3.145450240828815969e-01 -3.146949595981429759e-01 -3.145625523077494878e-01 -3.141485878122779463e-01 -3.134476578481679709e-01
5.166666666666667185e-01 -3.178994247523783678e-03 1.968841094243709011e-01 3.969159412322593172e-01 5.969133085655816684e-01 7.968791121518947751e-01 9.968209161272005847e-01 1.196747196308764583e+00 -3.111738893833850828e-01 -3.118891577528279946e-01 -3.123233473879760136e-01 -3.124782132287031722e-01 -3.123553270347458333e-01 -3.119552727441075035e-01 -3.112723536352721698e-01
5.183333333333333126e-01 -4.495966833993086074e-03 1.955720883337376814e-01 3.956080752460117145e-01 5.956088382743319753e-01 7.955773576402468406e-01 9.955213488718093195e-01 1.195449565885272625e+00 -3.123156135695998037e-01 -3.130245667700027878e-01 -3.134506830235110897e-01 -3.135958243220546282e-01 -3.134617050036448971e-01 -3.130490978304518723e-01 -3.123525524045236978e-01
5.200000000000000178e-01 -5.792747223596215328e-03 1.942584414079937816e-01 3.942795534682674297e-01 5.942675239361309147e-01 7.942254144926225168e-01 9.941610146747589249e-01 1.194083148708393827e+00 -3.133911918637811711e-01 -3.141110438275278027e-01 -3.145450240828815969e-01 -3.146949595981429759e-01 -3.145625523077494878e-01 -3.141485878122779463e-01 -3.134476578481679709e-01
5.250000000000000222e-01 -1.086964982185790324e-02 1.892154901255583832e-01 3.892726240060515597e-01 5.892984979805494516e-01 7.892959854887182658e-01 9.892726978203948418e-01 1.189237307814608124e+00 -3.148797868343898854e-01 -3.155991031805146507e-01 -3.160275970853033689e-01 -3.161671839851605270e-01 -3.160197043183457510e-01 -3.155861425147923338e-01 -3.148613661195198699e-01
5.216666666666667229e-01 -7.469272918597360394e-03 1.926019697708116485e-01 3.926428838070417093e-01 5.926503060867094330e-01 7.926272120016962797e-01 9.925813243850906131e-01 1.192521434755706045e+00 -3.140192775764014121e-01 -3.147337895268140229e-01 -3.151607153014621132e-01 -3.153019615390458275e-01 -3.151593353093403715e-01 -3.147337607631675582e-01 -3.140200146454613095e-01
5.233333333333333171e-01 -9.105003636833874231e-03 1.909596765350547454e-01 3.909966718428286581e-01 5.910028427835678499e-01 7.909811733527218891e-01 9.909393802289205855e-01 1.190886234560039947e+00 -3.145851197324619486e-01 -3.153030615283674565e-01 -3.157315526223055668e-01 -3.158724952527037222e-01 -3.157277045859488984e-01 -3.152981260279067999e-01 -3.145785717223543165e-01
5.250000000000000222e-01 -1.086964982185790324e-02 1.892154901255583832e-01 3.892726240060515597e-01 5.892984979805494516e-01 7.892959854887182658e-01 9.892726978203948418e-01 1.189237307814608124e+00 -3.148797868343898854e-01 -3.155991031805146507e-01 -3.160275970853033689e-01 -3.161671839851605270e-01 -3.160197043183457510e-01 -3.155861425147923338e-01 -3.148613661195198699e-01
5.300000000000000266e-01 -1.595858543398985183e-02 1.840681506222562880e-01 3.840774806467661118e-01 5.840664287282161249e-01 7.840380832036293324e-01 9.840002060361087155e-01 1.183961555718172631e+00 -3.152721298865530652e-01 -3.159994963154167946e-01 -3.164339836789092364e-01 -3.165774777650104954e-01 -3.164318024154039732e-01 -3.159979388412210710e-01 -3.152707650717785359e-01
5.266666666666667274e-01 -1.250476146917684460e-02 1.875447937895868833e-01 3.875694354671858077e-01 5.875660985271049519e-01 7.875378262069888669e-01 9.874923796225399952e-01 1.187438560623816919e+00 -3.151212035791574051e-01 -3.158460843405122564e-01 -3.162791900361207054e-01 -3.164224108284127146e-01 -3.162775678744213503e-01 -3.158456325034790790e-01 -3.151214655191293956e-01
5.283333333333333215e-01 -1.425664492150197256e-02 1.857914325683741874e-01 3.858179632343015641e-01 5.858198712807026753e-01 7.858001697820915510e-01 9.857665704955278496e-01 1.185727807052183058e+00 -3.152117232163121341e-01 -3.159381291841816819e-01 -3.163720751742902793e-01 -3.165154494078898373e-01 -3.163700756143437154e-01 -3.159369323295709853e-01 -3.152108923375310234e-01
5.300000000000000266e-01 -1.595858543398985183e-02 1.840681506222562880e-01 3.840774806467661118e-01 5.840664287282161249e-01 7.840380832036293324e-01 9.840002060361087155e-01 1.183961555718172631e+00 -3.152721298865530652e-01 -3.159994963154167946e-01 -3.164339836789092364e-01 -3.165774777650104954e-01 -3.164318024154039732e-01 -3.159979388412210710e-01 -3.152707650717785359e-01
5.350000000000000311e-01 -2.115140024869523530e-02 1.788466878672362315e-01 3.788402969851362156e-01 5.788265421161750135e-01 7.788085269491223928e-01 9.787939531503043744e-01 1.178791443633138813e+00 -3.149048065130921614e-01 -3.156291304733298553e-01 -3.160604589516820551e-01 -3.162007006789256947e-01 -3.160517036112775457e-01 -3.156144741975238088e-01 -3.148839167961545726e-01
5.316666666666667318e-01 -1.770570241047729476e-02 1.823153058116982750e-01 3.823230850453348539e-01 5.823146683752521424e-01 7.822931288338195177e-01 9.822661888712460598e-01 1.182242543493489562e+00 -3.152217637250323001e-01 -3.159484534849286153e-01 -3.163820682469443701e-01 -3.165244998880153426e-01 -3.163775795856122452e-01 -3.159422971173379002e-01 -3.152135402935247188e-01
5.333333333333333259e-01 -1.942224873349840397e-02 1.805824871542298093e-01 3.805784100941914105e-01 5.805626217962921443e-01 7.805382378810949984e-01 9.805129971057737759e-01 1.180495584411642263e+00 -3.151292913180124833e-01 -3.158566930086003088e-01 -3.162909555382727445e-01 -3.164339689960151691e-01 -3.162875633424173660e-01 -3.158527277469578842e-01 -3.151243500613912785e-01
5.350000000000000311e-01 -2.115140024869523530e-02 1.788466878672362315e-01 3.788402969851362156e-01 5.788265421161750135e-01 7.788085269491223928e-01 9.787939531503043744e-01 1.178791443633138813e+00 -3.149048065130921614e-01 -3.156291304733298553e-01 -3.160604589516820551e-01 -3.162007006789256947e-01 -3.160517036112775457e-01 -3.156144741975238088e-01 -3.148839167961545726e-01
5.400000000000000355e-01 -2.608524316656303174e-02 1.738804054304967373e-01 3.738534634778153398e-01 5.738311389630664783e-01 7.738165581715509278e-01 9.738173749838571203e-01 1.173842094631646349e+00 -3.134318870746971575e-01 -3.141535911925618652e-01 -3.145829649344563106e-01 -3.147219727477698625e-01 -3.145725223115414249e-01 -3.141356842642143987e-01 -3.134064322165037164e-01
5.366666666666667362e-01 -2.284696034379914489e-02 1.771372631743358683e-01 3.771213325145450490e-01 5.771024156212265499e-01 7.770836437109250872e-01 9.770727204229727736e-01 1.177078245093952313e+00 -3.145979750473191228e-01 -3.153231997173513435e-01 -3.157556823710968574e-01 -3.158973335030069163e-01 -3.157500021465078355e-01 -3.153146952415202819e-01 -3.145863171759731292e-01
5.383333333333333304e-01 -2.450648293004896797e-02 1.754718544336560937e-01 3.754539815504281397e-01 5.754370780320906542e-01 7.754242638143429289e-01 9.754232083944023302e-01 1.175442454334377329e+00 -3.140989585830532005e-01 -3.148175316069546925e-01 -3.152437008872891466e-01 -3.153794146732596948e-01 -3.152265591536711486e-01 -3.147861776763639097e-01 -3.140532101819146771e-01
5.400000000000000355e-01 -2.608524316656303174e-02 1.738804054304967373e-01 3.738534634778153398e-01 5.738311389630664783e-01 7.738165581715509278e-01 9.738173749838571203e-01 1.173842094631646349e+00 -3.134318870746971575e-01 -3.141535911925618652e-01 -3.145829649344563106e-01 -3.147219727477698625e-01 -3.145725223115414249e-01 -3.141356842642143987e-01 -3.134064322165037164e-01
5.450000000000000400e-01 -2.950959475180968752e-02 1.704449562582336375e-01 3.704157512931743335e-01 5.704000286052725022e-01 7.704008162039902574e-01 9.704255425524439538e-01 1.170482363267892678e+00 -3.097955498210474556e-01 -3.105359519525253131e-01 -3.109743698558511404e-01 -3.111126788581977665e-01 -3.109528559137998416e-01 -3.104962023136875193e-01 -3.097380898697267293e-01
5.416666666666667407e-01 -2.750752050311044278e-02 1.724587207212121553e-01 3.724349745384447630e-01 5.724184594504047041e-01 7.724122929850111285e-01 9.724241011872500895e-01 1.172462342832032212e+00 -3.124883681961785897e-01 -3.132033300106412677e-01 -3.136247154858293196e-01 -3.137545093265424190e-01 -3.135946638395769592e-01 -3.131463181468734924e-01 -3.124045378330034817e-01
5.433333333333333348e-01 -2.867303295599641852e-02 1.712757923418616324e-01 3.712373065502022063e-01 5.712087751462889829e-01 7.711933287641790091e-01 9.711985713116053631e-01 1.171232903422670057e+00 -3.113204947512132614e-01 -3.120319339636082878e-01 -3.124471565200830914e-01 -3.125681480897784525e-01 -3.123969072002795722e-01 -3.119346668800686007e-01 -3.111766374916112854e-01
5.450000000000000400e-01 -2.950959475180968752e-02 1.704449562582336375e-01 3.704157512931743335e-01 5.704000286052725022e-01 7.704008162039902574e-01 9.704255425524439538e-01 1.170482363267892678e+00 -3.097955498210474556e-01 -3.105359519525253131e-01 -3.109743698558511404e-01 -3.111126788581977665e-01 -3.109528559137998416e-01 -3.104962023136875193e-01 -3.097380898697267293e-01
5.500000000000000444e-01 -2.954095006034026041e-02 1.703948120249263454e-01 3.703703033883564144e-01 5.703838630982689395e-01 7.704391139020067003e-01 9.705436289027361552e-01 1.170705292303346079e+00 -3.050734050964254429e-01 -3.058042817808335756e-01 -3.062097914262084108e-01 -3.062918989776667877e-01 -3.060528717715385594e-01 -3.054944736927394100e-01 -3.046126980298331510e-01
5.466666666666667451e-01 -2.993284283322606570e-02 1.700119227939762001e-01 3.699770700717406879e-01 5.699601545266624880e-01 7.699644371135193621e-01 9.699974965510351765e-01 1.170067556701650968e+00 -3.082745100019629869e-01 -3.089895789153379035e-01 -3.093965170288449640e-01 -3.094972314607727926e-01 -3.092938073776031471e-01 -3.087877224843662560e-01 -3.079745874770583036e-01
5.483333333333333393e-01 -2.995895534588032330e-02 1.699770587206727579e-01 3.699411012507094476e-01 5.699309608707419095e-01 7.699499776922887895e-01 9.700056715330511725e-01 1.170106077908174225e+00 -3.064260873248596528e-01 -3.072167977527319183e-01 -3.076920088281975829e-01 -3.078532680421537382e-01 -3.077023601040134726e-01 -3.072405190703554334e-01 -3.064631713031407134e-01
5.500000000000000444e-01 -2.954095006034026041e-02 1.703948120249263454e-01 3.703703033883564144e-01 5.703838630982689395e-01 7.704391139020067003e-01 9.705436289027361552e-01 1.170705292303346079e+00 -3.050734050964254429e-01 -3.058042817808335756e-01 -3.062097914262084108e-01 -3.062918989776667877e-01 -3.060528717715385594e-01 -3.054944736927394100e-01 -3.046126980298331510e-01
5.550000000000000488e-01 -2.588853258070491006e-02 1.739428971595822215e-01 3.738367751800216188e-01 5.737923003952951628e-01 7.738135723965858803e-01 9.739083119830277413e-01 1.174084247860954333e+00 -3.012948321683561748e-01 -3.021015794412202915e-01 -3.025761017746002035e-01 -3.027202644247002361e-01 -3.025361849746203702e-01 -3.020254397428303039e-01 -3.011838100860940171e-01
5.516666666666667496e-01 -2.850992234665443437e-02 1.713506640425833671e-01 3.712630512319465836e-01 5.712260102896028480e-01 7.712434059260792063e-01 9.713228706643677324e-01 1.171472161552140623e+00 -3.034824048747006842e-01 -3.042853631373880763e-01 -3.047603067887844075e-01 -3.049088927098342894e-01 -3.047330430160203885e-01 -3.042341473747592340e-01 -3.034078045774452059e-01
5.533333333333333437e-01 -2.743003863520439983e-02 1.724773604726601295e-01 3.724477660203106000e-01 5.724801222506232801e-01 7.725782496824763479e-01 9.727495680890392293e-01 1.173001486878346711e+00 -3.024334847547098248e-01 -3.032176516585187720e-01 -3.036713726537042524e-01 -3.037968415835444191e-01 -3.035964455334106415e-01 -3.030719800595683688e-01 -3.022194026524460120e-01
5.550000000000000488e-01 -2.588853258070491006e-02 1.739428971595822215e-01 3.738367751800216188e-01 5.737923003952951628e-01 7.738135723965858803e-01 9.739083119830277413e-01 1.174084247860954333e+00 -3.012948321683561748e-01 -3.021015794412202915e-01 -3.025761017746002035e-01 -3.027202644247002361e-01 -3.025361849746203702e-01 -3.020254397428303039e-01 -3.011838100860940171e-01
5.600000000000000533e-01 -2.449788488387958860e-02 1.753514048504162259e-01 3.752523561400021856e-01 5.752011368530104418e-01 7.752000152660746268e-01 9.752556700498863362e-01 1.175375310809696039e+00 -2.968262801038998866e-01 -2.976548989986051996e-01 -2.981344656083185218e-01 -2.982659241308442954e-01 -2.980511069016380521e-01 -2.974916328212922068e-01 -2.965835278726957625e-01
5.566666666666667540e-01 -2.500449398349486110e-02 1.748420218119617620e-01 3.747495183508394168e-01 5.747168340144934717e-01 7.747477583082011954e-01 9.748497531898190349e-01 1.175030338494010840e+00 -2.999161924703980242e-01 -3.007217360498797842e-01 -3.011917957712944571e-01 -3.013279363359191998e-01 -3.011320750295154447e-01 -3.006056725718658229e-01 -2.997444666864526597e-01
5.583333333333333481e-01 -2.422515007938642884e-02 1.756200258563681005e-01 3.755221125015498207e-01 5.754794495242205876e-01 7.754955821061331189e-01 9.755778964474955961e-01 1.175733949881908158e+00 -2.982676029957816999e-01 -2.991334646813848530e-01 -2.996618356179134857e-01 -2.998538427973052589e-01 -2.997110770204141073e-01 -2.992347250244827284e-01 -2.984202818334510399e-01
5.600000000000000533e-01 -2.449788488387958860e-02 1.753514048504162259e-01 3.752523561400021856e-01 5.752011368530104418e-01 7.752000152660746268e-01 9.752556700498863362e-01 1.175375310809696039e+00 -2.968262801038998866e-01 -2.976548989986051996e-01 -2.981344656083185218e-01 -2.982659241308442954e-01 -2.980511069016380521e-01 -2.974916328212922068e-01 -2.965835278726957625e-01
5.650000000000000577e-01 -2.694433144476960501e-02 1.728846891988558288e-01 3.727624574421071202e-01 5.726848791213764445e-01 7.726541475623917021e-01 9.726769777024545371e-01 1.172760686926053619e+00 -2.925140242400580681e-01 -2.933136816524073431e-01 -2.937686638459406363e-01 -2.938802320274191970e-01 -2.936504580055231406e-01 -2.930811345179014094e-01 -2.921684061888618067e-01
5.616666666666666474e-01 -2.496527747424911320e-02 1.749048610092343858e-01 3.748254367854119695e-01 5.747924205919051621e-01 7.748079303578281340e-01 9.748785248570418505e-01 1.175011316080572410e+00 -2.951276675054557153e-01 -2.959765388500301131e-01 -2.964791670930603251e-01 -2.966364001694812846e-01 -2.964499470343981424e-01 -2.959212798036511827e-01 -2.950462577087574201e-01
5.633333333333333526e-01 -2.589393913193377417e-02 1.739464088400620168e-01 3.738334487697822506e-01 5.737630331884953083e-01 7.737373141879356764e-01 9.737629778501427635e-01 1.173847325289591126e+00 -2.938608729341675163e-01 -2.946738847187519439e-01 -2.951392016500193338e-01 -2.952580244628596473e-01 -2.950323825204345107e-01 -2.944640443380805994e-01 -2.935491486522293081e-01
5.650000000000000577e-01 -2.694433144476960501e-02 1.728846891988558288e-01 3.727624574421071202e-01 5.726848791213764445e-01 7.726541475623917021e-01 9.726769777024545371e-01 1.172760686926053619e+00 -2.925140242400580681e-01 -2.933136816524073431e-01 -2.937686638459406363e-01 -2.938802320274191970e-01 -2.936504580055231406e-01 -2.930811345179014094e-01 -2.921684061888618067e-01
5.700000000000000622e-01 -3.041178478411903432e-02 1.693874912404875477e-01 3.692426201502360672e-01 5.691496378794683730e-01 7.691108262828619813e-01 9.691329465696361112e-01 1.169223319771212077e+00 -2.886950138350159456e-01 -2.894658409685141875e-01 -2.899003627571634101e-01 -2.899999603846572516e-01 -2.897667759769402829e-01 -2.892026226476088202e-01 -2.883036154123049810e-01
5.666666666666666519e-01 -2.804792459685595193e-02 1.717601534124971463e-01 3.716176204362065527e-01 5.715204988275396358e-01 7.714710944809856086e-01 9.714762301266873790e-01 1.171543325440563832e+00 -2.912744065538942495e-01 -2.920530869955921816e-01 -2.924883774031184491e-01 -2.925816544971339694e-01 -2.923350971150402988e-01 -2.917505960432919543e-01 -2.908243844808589551e-01
5.683333333333333570e-01 -2.923945754738727781e-02 1.705712596035534878e-01 3.704347133343917631e-01 5.703468912272821045e-01 7.703100451648784430e-01 9.703309249385130286e-01 1.170416858782015845e+00 -2.899509879483859187e-01 -2.907338581211644235e-01 -2.911770614292813475e-01 -2.912819286349728198e-01 -2.910505712597004635e-01 -2.904847918073981128e-01 -2.895807147406248561e-01
5.700000000000000622e-01 -3.041178478411903432e-02 1.693874912404875477e-01 3.692426201502360672e-01 5.691496378794683730e-01 7.691108262828619813e-01 9.691329465696361112e-01 1.169223319771212077e+00 -2.886950138350159456e-01 -2.894658409685141875e-01 -2.899003627571634101e-01 -2.899999603846572516e-01 -2.897667759769402829e-01 -2.892026226476088202e-01 -2.883036154123049810e-01
5.750000000000000666e-01 -3.395610211636045095e-02 1.658213963302202221e-01 3.656639830042930361e-01 5.655677666855620789e-01 7.655350480116070999e-01 9.655725528029851512e-01 1.165687512736412579e+00 -2.848906841872401730e-01 -2.856375451158524870e-01 -2.860579533572201183e-01 -2.861533720675533132e-01 -2.859259676446588849e-01 -2.853775196323818930e-01 -2.845040518299892240e-01
5.716666666666666563e-01 -3.159585600787501170e-02 1.681961099935185833e-01 3.680470855271754105e-01 5.679531306504055355e-01 7.679165328668059454e-01 9.679440405276574788e-01 1.168042943374264286e+00 -2.874263878998817856e-01 -2.881898140744712511e-01 -2.886203175449517655e-01 -2.887193028335971468e-01 -2.884889156228587215e-01 -2.879309527801098278e-01 -2.870414933663988921e-01
5.733333333333333615e-01 -3.278072445629713616e-02 1.670055950185693194e-01 3.668538641418671031e-01 5.667601586901843680e-01 7.667267647187669954e-01 9.667604119713298916e-01 1.166868354530470997e+00 -2.861564109562882985e-01 -2.869128710786514325e-01 -2.873395393150301458e-01 -2.874378424625935180e-01 -2.872099301653990855e-01 -2.866575849161264733e-01 -2.857768531483175223e-01
5.750000000000000666e-01 -3.395610211636045095e-02 1.658213963302202221e-01 3.656639830042930361e-01 5.655677666855620789e-01 7.655350480116070999e-01 9.655725528029851512e-01 1.165687512736412579e+00 -2.848906841872401730e-01 -2.856375451158524870e-01 -2.860579533572201183e-01 -2.861533720675533132e-01 -2.859259676446588849e-01 -2.853775196323818930e-01 -2.845040518299892240e-01
5.800000000000000711e-01 -3.744993442093495772e-02 1.623119907734299205e-01 3.621483270767310580e-01 5.620552195929719996e-01 7.620349509236726826e-01 9.620941745978461856e-01 1.162239996165135292e+00 -2.810159151271595102e-01 -2.817422808569310377e-01 -2.821522848811912065e-01 -2.822474507648483066e-01 -2.820299463563316067e-01 -2.815014936834958070e-01 -2.806580003969872394e-01
5.766666666666666607e-01 -3.513285324268961007e-02 1.646406852708876822e-01 3.644823577925760949e-01 5.643882784150592302e-01 7.643607353677049909e-01 9.644064244137460218e-01 1.164532529698039109e+00 -2.836044326399718152e-01 -2.843456577613048819e-01 -2.847636841011052522e-01 -2.848599886465502107e-01 -2.846367326475572890e-01 -2.840956715511142039e-01 -2.832327862506162086e-01
5.783333333333333659e-01 -3.629137805869630390e-02 1.634736724856248602e-01 3.633100088991396137e-01 5.632137762684763516e-01 7.631872753304457246e-01 9.632371957965786269e-01 1.163370697236028262e+00 -2.823233442833814610e-01 -2.830546569979134341e-01 -2.834661852418665640e-01 -2.835594437421046221e-01 -2.833366114389037071e-01 -2.827994413175337618e-01 -2.819438916719000932e-01
5.800000000000000711e-01 -3.744993442093495772e-02 1.623119907734299205e-01 3.621483270767310580e-01 5.620552195929719996e-01 7.620349509236726826e-01 9.620941745978461856e-01 1.162239996165135292e+00 -2.810159151271595102e-01 -2.817422808569310377e-01 -2.821522848811912065e-01 -2.822474507648483066e-01 -2.820299463563316067e-01 -2.815014936834958070e-01 -2.806580003969872394e-01
5.850000000000000755e-01 -4.081433904216901637e-02 1.589292178805983280e-01 3.587566054129011639e-01 5.586640207466488928e-01 7.586537435547017205e-01 9.587323694386751249e-01 1.158906891359241964e+00 -2.770463273559053974e-01 -2.777472681297776247e-01 -2.781426883782626147e-01 -2.782341962735183638e-01 -2.780239808188060269e-01 -2.775137216207777535e-01 -2.766992205785774317e-01
5.816666666666666652e-01 -3.858289560298436283e-02 1.611711119539589732e-01 3.610026797542419397e-01 5.609079806145007563e-01 7.608893063967259174e-01 9.609533013845725780e-01 1.161107043430297692e+00 -2.797110744583571340e-01 -2.804273732283929510e-01 -2.808308521836468397e-01 -2.809230727718742271e-01 -2.807062199337463371e-01 -2.801820118993700870e-01 -2.793463316536173857e-01
5.833333333333333703e-01 -3.971526612972148956e-02 1.600358106341278064e-01 3.598676049048373238e-01 5.597762882308667809e-01 7.597641328736497446e-01 9.598377452980870750e-01 1.160004147539436481e+00 -2.783794664295523025e-01 -2.790909668733700943e-01 -2.794932536909781051e-01 -2.795878952144527640e-01 -2.793770622860611286e-01 -2.788624381363530857e-01 -2.780398500525010919e-01
5.850000000000000755e-01 -4.081433904216901637e-02 1.589292178805983280e-01 3.587566054129011639e-01 5.586640207466488928e-01 7.586537435547017205e-01 9.587323694386751249e-01 1.158906891359241964e+00 -2.770463273559053974e-01 -2.777472681297776247e-01 -2.781426883782626147e-01 -2.782341962735183638e-01 -2.780239808188060269e-01 -2.775137216207777535e-01 -2.766992205785774317e-01
5.900000000000000799e-01 -4.403029672200948347e-02 1.556985951634068388e-01 3.555205644018541999e-01 5.554318398953257407e-01 7.554346791268703454e-01 9.555356017390521650e-01 1.155741471407011778e+00 -2.729398291645915853e-01 -2.736179432368325837e-01 -2.740021566346330095e-01 -2.740941424315392339e-01 -2.738960866764892921e-01 -2.734095981816868082e-01 -2.726303406215033198e-01
5.866666666666666696e-01 -4.191342673197851615e-02 1.578268247114726908e-01 3.576540451750095939e-01 5.575644329045337244e-01 7.575602503891538664e-01 9.576480579094113210e-01 1.157834795173279252e+00 -2.756888186385136885e-01 -2.763845361464102868e-01 -2.767785251380128209e-01 -2.768724020315082024e-01 -2.766683420076099797e-01 -2.761679888615772294e-01 -2.753670868998279730e-01
5.883333333333333748e-01 -4.297078417286868957e-02 1.567621609838006080e-01 3.565851126941206317e-01 5.564942940806459903e-01 7.564919747190482768e-01 9.565847041457975486e-01 1.156779393557113789e+00 -2.743245606471948483e-01 -2.750087792712222479e-01 -2.753951217754420089e-01 -2.754852489224435819e-01 -2.752813576082602798e-01 -2.747850905877169958e-01 -2.739921683766056160e-01
5.900000000000000799e-01 -4.403029672200948347e-02 1.556985951634068388e-01 3.555205644018541999e-01 5.554318398953257407e-01 7.554346791268703454e-01 9.555356017390521650e-01 1.155741471407011778e+00 -2.729398291645915853e-01 -2.736179432368325837e-01 -2.740021566346330095e-01 -2.740941424315392339e-01 -2.738960866764892921e-01 -2.734095981816868082e-01 -2.726303406215033198e-01
5.950000000000000844e-01 -4.700620982491257593e-02 1.527043168260322770e-01 3.525165553016940123e-01 5.524267910427664852e-01 7.524372875871956357e-01 9.525545201135491302e-01 1.152785257572265021e+00 -2.686949400191758208e-01 -2.693396696407852065e-01 -2.697026990669819657e-01 -2.697858243887707452e-01 -2.695912831026546219e-01 -2.691206635996086782e-01 -2.683695373826329167e-01
5.916666666666666741e-01 -4.503850099773361315e-02 1.546832383952949364e-01 3.545009781088136469e-01 5.544109716824360268e-01 7.544154841139240064e-01 9.545210253945379808e-01 1.154734432438631497e+00 -2.715424907919214426e-01 -2.722077542671016426e-01 -2.725831302457864536e-01 -2.726703430753034674e-01 -2.724716064748038957e-01 -2.719885331619594226e-01 -2.712167669287746108e-01
5.933333333333333792e-01 -4.604919073888017605e-02 1.536676213371675481e-01 3.534833708997552892e-01 5.533943230187663431e-01 7.534027370949056834e-01 9.535151004273201281e-01 1.153738210274720011e+00 -2.701280512499669717e-01 -2.707857632762350475e-01 -2.711576753282943231e-01 -2.712455318914835933e-01 -2.710515429665150133e-01 -2.705772937179553583e-01 -2.698183767102870223e-01
5.950000000000000844e-01 -4.700620982491257593e-02 1.527043168260322770e-01 3.525165553016940123e-01 5.524267910427664852e-01 7.524372875871956357e-01 9.525545201135491302e-01 1.152785257572265021e+00 -2.686949400191758208e-01 -2.693396696407852065e-01 -2.697026990669819657e-01 -2.697858243887707452e-01 -2.695912831026546219e-01 -2.691206635996086782e-01 -2.683695373826329167e-01
6.000000000000000888e-01 -4.974889137409420348e-02 1.499460400886091782e-01 3.497506422818648097e-01 5.496612449276492285e-01 7.496801093529320559e-01 9.498136620452117818e-01 1.150068577065670672e+00 -2.642906652277905444e-01 -2.649041991796985962e-01 -2.652485034826072563e-01 -2.653254830255392105e-01 -2.651374110495448022e-01 -2.646858384295792677e-01 -2.639662261106517915e-01
5.966666666666666785e-01 -4.795764748837327146e-02 1.517475389155244214e-01 3.515571975576070041e-01 5.514676288037947405e-01 7.514810949956585162e-01 9.516040540002969061e-01 1.151843241441629972e+00 -2.672464028964284810e-01 -2.678819838253425067e-01 -2.682399961645902109e-01 -2.683222651806054238e-01 -2.681310333812848556e-01 -2.676678699761696478e-01 -2.669283032057738203e-01
5.983333333333333837e-01 -4.886338754647091137e-02 1.508368332665767642e-01 3.506441512550304007e-01 5.505548803677374758e-01 7.505712812002706125e-01 9.506997945547566164e-01 1.150947123769997749e+00 -2.657756807067977456e-01 -2.663997279154755593e-01 -2.667503396982668362e-01 -2.668293843129597720e-01 -2.666391230071321616e-01 -2.661811193696635436e-01 -2.654508716929669943e-01
6.000000000000000888e-01 -4.974889137409420348e-02 1.499460400886091782e-01 3.497506422818648097e-01 5.496612449276492285e-01 7.496801093529320559e-01 9.498136620452117818e-01 1.150068577065670672e+00 -2.642906652277905444e-01 -2.649041991796985962e-01 -2.652485034826072563e-01 -2.653254830255392105e-01 -2.651374110495448022e-01 -2.646858384295792677e-01 -2.639662261106517915e-01
6.050000000000000933e-01 -5.219162649211536026e-02 1.474907649909309448e-01 3.472899583722689476e-01 5.472023154925995669e-01 7.472300881668287875e-01 9.473796517991761590e-01 1.147657588096900882e+00 -2.597152599675113804e-01 -2.602969126302795977e-01 -2.606221922450767670e-01 -2.606931138314696472e-01 -2.605119854702653837e-01 -2.600803173804867030e-01 -2.593934545894902577e-01
6.016666666666666829e-01 -5.059658841707309618e-02 1.490942435871670524e-01 3.488972154519301427e-01 5.488086665077577253e-01 7.488308532862298916e-01 9.489701831041604807e-01 1.149233296588768161e+00 -2.627826478814869193e-01 -2.633857184873619195e-01 -2.637237745680837131e-01 -2.637987572270091285e-01 -2.636129512335084746e-01 -2.631678942374131025e-01 -2.624590092816232456e-01
6.033333333333333881e-01 -5.140864356320465345e-02 1.482773132886541778e-01 3.480777783230852851e-01 5.479891055997627713e-01 7.480135525331791380e-01 9.481575134727421306e-01 1.148427602304201045e+00 -2.612600582490287593e-01 -2.618513371688393487e-01 -2.621819055014625865e-01 -2.622537477439597087e-01 -2.620691668142308139e-01 -2.616296931594203623e-01 -2.609307173098019406e-01
6.050000000000000933e-01 -5.219162649211536026e-02 1.474907649909309448e-01 3.472899583722689476e-01 5.472023154925995669e-01 7.472300881668287875e-01 9.473796517991761590e-01 1.147657588096900882e+00 -2.597152599675113804e-01 -2.602969126302795977e-01 -2.606221922450767670e-01 -2.606931138314696472e-01 -2.605119854702653837e-01 -2.600803173804867030e-01 -2.593934545894902577e-01
6.099999999999999867e-01 -5.427423244323593271e-02 1.453976306623850911e-01 3.451924013435779259e-01 5.451064685321552750e-01 7.451420754681570280e-01 9.453055533738337068e-01 1.145603404432289363e+00 -2.549787355431054614e-01 -2.555239444637082968e-01 -2.558262657554200570e-01 -2.558878471462759374e-01 -2.557110503648686861e-01 -2.552973599006268524e-01 -2.546420158189119376e-01
6.066666666666666874e-01 -5.292211886716203378e-02 1.467561329729252240e-01 3.465533251282830185e-01 5.464658314628798585e-01 7.464959033133965471e-01 9.466499031096284877e-01 1.146934387165894575e+00 -2.581552700122752841e-01 -2.587238485099074281e-01 -2.590404766456361196e-01 -2.591072194889247338e-01 -2.589264092015463037e-01 -2.584995539732428127e-01 -2.578219707023410856e-01
6.083333333333333925e-01 -5.363377582130165327e-02 1.460411891811983220e-01 3.458371831958221287e-01 5.457505875629490300e-01 7.457836489027938054e-01 9.459427127665857027e-01 1.146234306529090530e+00 -2.565745456074604025e-01 -2.571341922886422049e-01 -2.574463901850681524e-01 -2.575132298724129853e-01 -2.573370427382342118e-01 -2.569193099202384811e-01 -2.562552951423806014e-01
6.099999999999999867e-01 -5.427423244323593271e-02 1.453976306623850911e-01 3.451924013435779259e-01 5.451064685321552750e-01 7.451420754681570280e-01 9.453055533738337068e-01 1.145603404432289363e+00 -2.549787355431054614e-01 -2.555239444637082968e-01 -2.558262657554200570e-01 -2.558878471462759374e-01 -2.557110503648686861e-01 -2.552973599006268524e-01 -2.546420158189119376e-01
6.149999999999999911e-01 -5.598068653718729637e-02 1.436834204332216591e-01 3.434754378586888923e-01 5.433917703652675346e-01 7.434346477287659960e-01 9.436103586248547614e-01 1.143925333852481518e+00 -2.500893931405188120e-01 -2.506000654111220638e-01 -2.508819697399923832e-01 -2.509373725238176478e-01 -2.507686714691929053e-01 -2.503773041447989178e-01 -2.497583810700478579e-01
6.116666666666666918e-01 -5.490674387187001459e-02 1.447619102926097634e-01 3.445553154554262809e-01 5.444698684460381743e-01 7.445078096485648889e-01 9.446754566921231611e-01 1.144979287508157695e+00 -2.533636597063644857e-01 -2.539003092297046349e-01 -2.541987688124065503e-01 -2.542612086230526813e-01 -2.540899854167478766e-01 -2.536865513243962700e-01 -2.530460868558706555e-01
6.133333333333333970e-01 -5.544990324627615402e-02 1.442169409610809527e-01 3.440101274514228979e-01 5.439260543200638010e-01 7.439669539656218467e-01 9.441391268266556835e-01 1.144449024538719994e+00 -2.517351322595653973e-01 -2.522560603769004595e-01 -2.525435026385098314e-01 -2.525996932042080534e-01 -2.524270251282704214e-01 -2.520269589379563469e-01 -2.513946555880141598e-01
6.149999999999999911e-01 -5.598068653718729637e-02 1.436834204332216591e-01 3.434754378586888923e-01 5.433917703652675346e-01 7.434346477287659960e-01 9.436103586248547614e-01 1.143925333852481518e+00 -2.500893931405188120e-01 -2.506000654111220638e-01 -2.508819697399923832e-01 -2.509373725238176478e-01 -2.507686714691929053e-01 -2.503773041447989178e-01 -2.497583810700478579e-01
6.199999999999999956e-01 -5.721647901837097899e-02 1.424442008095267997e-01 3.422365683717108475e-01 5.421570265398256705e-01 7.422077813577820926e-01 9.423950759309019931e-01 1.142725273914219519e+00 -2.450729515377687850e-01 -2.455458283952172971e-01 -2.458040583601956153e-01 -2.458500452848826068e-01 -2.456862415425391244e-01 -2.453140562621531628e-01 -2.447284885827941125e-01
6.166666666666666963e-01 -5.643484291687810017e-02 1.432282064494404816e-01 3.430205384088952369e-01 5.429385556440613492e-01 7.429844780147406569e-01 9.431645763646635539e-01 1.143485255847155324e+00 -2.484309555409577597e-01 -2.489275595777553363e-01 -2.492000737865501803e-01 -2.492508191403984552e-01 -2.490822204428356224e-01 -2.486957147231949883e-01 -2.480863843291042647e-01
6.183333333333334014e-01 -5.685657959611262885e-02 1.428046681858947398e-01 3.425964721059086560e-01 5.425152378892666993e-01 7.425631810151555046e-01 9.427465605484826039e-01 1.143071762533490521e+00 -2.467584514085818803e-01 -2.472433756362871771e-01 -2.475089530959504180e-01 -2.475575450442448200e-01 -2.473915887911068423e-01 -2.470125060224761526e-01 -2.464153359820692724e-01
6.199999999999999956e-01 -5.721647901837097899e-02 1.424442008095267997e-01 3.422365683717108475e-01 5.421570265398256705e-01 7.422077813577820926e-01 9.423950759309019931e-01 1.142725273914219519e+00 -2.450729515377687850e-01 -2.455458283952172971e-01 -2.458040583601956153e-01 -2.458500452848826068e-01 -2.456862415425391244e-01 -2.453140562621531628e-01 -2.447284885827941125e-01
6.250000000000000000e-01 -5.796935918254204900e-02 1.416915940816800557e-01 3.414866473815009740e-01 5.414121907028046632e-01 7.414704031687571195e-01 9.416674871028235527e-01 1.142009751769789361e+00 -2.399612756982962558e-01 -2.403979903417759190e-01 -2.406344651089590836e-01 -2.406732297918050267e-01 -2.405167783355330324e-01 -2.401664768274013317e-01 -2.396171969974586757e-01
6.216666666666667007e-01 -5.752269485842512881e-02 1.421375118609188581e-01 3.419303616235062071e-01 5.418522550643379843e-01 7.419053904370890296e-01 9.420959975519448415e-01 1.142430421344269975e+00 -2.433790146562419265e-01 -2.438390843409823372e-01 -2.440892871768027550e-01 -2.441320735185883162e-01 -2.439699142178534952e-01 -2.436042087491177288e-01 -2.430299185195460010e-01
6.233333333333334059e-01 -5.778380910704801476e-02 1.418759937061434551e-01 3.416692900768598662e-01 5.415924791229198565e-01 7.416477526062897896e-01 9.418413289156960522e-01 1.142179536707960130e+00 -2.416699442860383018e-01 -2.421203143941590696e-01 -2.423656059104150329e-01 -2.424082975678429341e-01 -2.422508606380487928e-01 -2.418946670533798915e-01 -2.413346228751266365e-01
6.250000000000000000e-01 -5.796935918254204900e-02 1.416915940816800557e-01 3.414866473815009740e-01 5.414121907028046632e-01 7.414704031687571195e-01 9.416674871028235527e-01 1.142009751769789361e+00 -2.399612756982962558e-01 -2.403979903417759190e-01 -2.406344651089590836e-01 -2.406732297918050267e-01 -2.405167783355330324e-01 -2.401664768274013317e-01 -2.396171969974586757e-01
6.300000000000000044e-01 -5.823267350827098648e-02 1.414304921204883325e-01 3.412286309058046863e-01 5.411581161013850894e-01 7.412211050526583689e-01 9.414237733947943276e-01 1.141772398955934964e+00 -2.347845034920432172e-01 -2.351919136467776894e-01 -2.354139795881682040e-01 -2.354533146870702032e-01 -2.353124094898143004e-01 -2.349925397245380410e-01 -2.344884003250975180e-01
6.266666666666667052e-01 -5.812805169922646148e-02 1.415322867162184528e-01 3.413272291326061025e-01 5.412531669170399518e-01 7.413122776054222873e-01 9.415107589799877053e-01 1.141854912841414604e+00 -2.382332275313291392e-01 -2.386626489898727443e-01 -2.388967882393636943e-01 -2.389381885820116846e-01 -2.387893286111581748e-01 -2.384515302880000909e-01 -2.379195926976604702e-01
6.283333333333334103e-01 -5.818962107299395503e-02 1.414735749844164836e-01 3.412715926356916785e-01 5.412008060756217098e-01 7.412633744731528251e-01 9.414654761605273370e-01 1.141813392522762260e+00 -2.365175558002326484e-01 -2.369327338791925863e-01 -2.371575589212507884e-01 -2.371946282751652979e-01 -2.370464456478605653e-01 -2.367143290341678641e-01 -2.361930444950425534e-01
6.300000000000000044e-01 -5.823267350827098648e-02 1.414304921204883325e-01 3.412286309058046863e-01 5.411581161013850894e-01 7.412211050526583689e-01 9.414237733947943276e-01 1.141772398955934964e+00 -2.347845034920432172e-01 -2.351919136467776894e-01 -2.354139795881682040e-01 -2.354533146870702032e-01 -2.353124094898143004e-01 -2.349925397245380410e-01 -2.344884003250975180e-01
6.350000000000000089e-01 -5.800440900944803246e-02 1.416650713456406585e-01 3.414691071009985368e-01 5.414040371947601571e-01 7.414719872404871293e-01 9.416791039083229897e-01 1.142031638994380760e+00 -2.296220545755608133e-01 -2.299959838361153308e-01 -2.301992694265269923e-01 -2.302346338124355019e-01 -2.301045906279889919e-01 -2.298103525484457010e-01 -2.293464656808713031e-01
6.316666666666667096e-01 -5.819465792168284496e-02 1.414710891480386312e-01 3.412717600448439415e-01 5.412037130864545409e-01 7.412690910435963954e-01 9.414740554208832490e-01 1.141824870440035999e+00 -2.330663178837951710e-01 -2.334606649855734961e-01 -2.336745810749240593e-01 -2.337107268565782603e-01 -2.335716114025369328e-01 -2.332585000510299378e-01 -2.327660484910776817e-01
6.333333333333334147e-01 -5.812922403536709137e-02 1.415372279912136821e-01 3.413384729667597872e-01 5.412708657158949999e-01 7.413365462898082736e-01 9.415416742618062385e-01 1.141892512720453112e+00 -2.313404133062683943e-01 -2.317250370213279620e-01 -2.319341732842966908e-01 -2.319705105476792817e-01 -2.318365567589202592e-01 -2.315335472658938964e-01 -2.310560790756802652e-01
6.350000000000000089e-01 -5.800440900944803246e-02 1.416650713456406585e-01 3.414691071009985368e-01 5.414040371947601571e-01 7.414719872404871293e-01 9.416791039083229897e-01 1.142031638994380760e+00 -2.296220545755608133e-01 -2.299959838361153308e-01 -2.301992694265269923e-01 -2.302346338124355019e-01 -2.301045906279889919e-01 -2.298103525484457010e-01 -2.293464656808713031e-01
6.400000000000000133e-01 -5.728224780412200651e-02 1.423970357459038716e-01 3.422091366441436522e-01 5.421503508404371674e-01 7.422227711541782291e-01 9.424325218706295360e-01 1.142785842962511733e+00 -2.245118696317397744e-01 -2.248535659884123850e-01 -2.250390993466035161e-01 -2.250712958251276374e-01 -2.249526880270112383e-01 -2.246844228025830226e-01 -2.242608960237459925e-01
6.366666666666667140e-01 -5.782641139654052381e-02 1.418453780600701930e-01 3.416512989909384346e-01 5.415876797712179114e-01 7.416566379596389869e-01 9.418643147287559803e-01 1.142216958968305995e+00 -2.279098108841971781e-01 -2.282725599467120281e-01 -2.284695380669210796e-01 -2.285035043683971978e-01 -2.283769806319086715e-01 -2.280911591207346045e-01 -2.276405370900043690e-01
6.383333333333334192e-01 -5.759804198348901505e-02 1.420761836703282599e-01 3.418840354316588503e-01 5.418218322235174300e-01 7.418916850688829223e-01 9.420997315702990260e-01 1.142452220044122280e+00 -2.261978287143654731e-01 -2.265520476359888236e-01 -2.267453104157931831e-01 -2.267803980251817675e-01 -2.266598260119642716e-01 -2.263847523621597135e-01 -2.259496122090007275e-01
6.400000000000000133e-01 -5.728224780412200651e-02 1.423970357459038716e-01 3.422091366441436522e-01 5.421503508404371674e-01 7.422227711541782291e-01 9.424325218706295360e-01 1.142785842962511733e+00 -2.245118696317397744e-01 -2.248535659884123850e-01 -2.250390993466035161e-01 -2.250712958251276374e-01 -2.249526880270112383e-01 -2.246844228025830226e-01 -2.242608960237459925e-01
6.450000000000000178e-01 -5.592187874036599893e-02 1.437693411903224749e-01 3.435897011920097666e-01 5.435354504459403158e-01 7.436086563431328900e-01 9.438154392343981458e-01 1.144162056675215533e+00 -2.195327450934389246e-01 -2.198457914714476991e-01 -2.200169543581647069e-01 -2.200491432732224195e-01 -2.199448908121715007e-01 -2.197052604067112613e-01 -2.193244815815990623e-01
6.416666666666667185e-01 -5.692966196006532531e-02 1.427503910719849223e-01 3.425623051649929196e-01 5.425023790968253046e-01 7.425727139600907245e-01 9.427794477230958536e-01 1.143128839383162010e+00 -2.228157357363351743e-01 -2.231506422670252177e-01 -2.233342619490916170e-01 -2.233694324271009723e-01 -2.232586694506659697e-01 -2.230030747350858489e-01 -2.225969709978400934e-01
6.433333333333334236e-01 -5.644621532077445658e-02 1.432435634038378425e-01 3.430638717703608509e-01 5.430109614483897840e-01 7.430868943448832864e-01 9.432977774045923081e-01 1.143649846954097882e+00 -2.211790314589630324e-01 -2.214998280143686549e-01 -2.216740377776146298e-01 -2.217045534377162230e-01 -2.215939181787078271e-01 -2.213432333807555663e-01 -2.209467936587827253e-01
6.450000000000000178e-01 -5.592187874036599893e-02 1.437693411903224749e-01 3.435897011920097666e-01 5.435354504459403158e-01 7.436086563431328900e-01 9.438154392343981458e-01 1.144162056675215533e+00 -2.195327450934389246e-01 -2.198457914714476991e-01 -2.200169543581647069e-01 -2.200491432732224195e-01 -2.199448908121715007e-01 -2.197052604067112613e-01 -2.193244815815990623e-01
6.500000000000000222e-01 -5.368346079126046916e-02 1.460303196978860740e-01 3.458682241226008758e-01 5.458264005247989159e-01 7.459068439697109643e-01 9.461156317132599636e-01 1.146459007675385555e+00 -2.149152650756395444e-01 -2.151995783301842990e-01 -2.153546640485429486e-01 -2.153835259944544833e-01 -2.152887167915235600e-01 -2.150712455731946804e-01 -2.147252135599686529e-01
6.466666666666667229e-01 -5.526279585525988025e-02 1.444393154481565800e-01 3.442690213196805127e-01 5.442225153099913282e-01 7.443018182593988952e-01 9.445130133024045582e-01 1.144862330308029863e+00 -2.179597152648821701e-01 -2.182608764986483929e-01 -2.184245000181858909e-01 -2.184535386782200939e-01 -2.183505429054457270e-01 -2.181165683558527746e-01 -2.177458112178415894e-01
6.483333333333334281e-01 -5.453044038668657112e-02 1.451765913330964608e-01 3.450094538298673075e-01 5.449643213962761523e-01 7.450432058146121417e-01 9.452521914035024730e-01 1.145597519437351552e+00 -2.164063479825811265e-01 -2.166983284705307211e-01 -2.168570945283671003e-01 -2.168856265384022930e-01 -2.167864771603059959e-01 -2.165606789721972181e-01 -2.162023799042299965e-01
6.500000000000000222e-01 -5.368346079126046916e-02 1.460303196978860740e-01 3.458682241226008758e-01 5.458264005247989159e-01 7.459068439697109643e-01 9.461156317132599636e-01 1.146459007675385555e+00 -2.149152650756395444e-01 -2.151995783301842990e-01 -2.153546640485429486e-01 -2.153835259944544833e-01 -2.152887167915235600e-01 -2.150712455731946804e-01 -2.147252135599686529e-01
6.550000000000000266e-01 -5.061173654360097418e-02 1.491241291954158443e-01 3.489763753350982323e-01 5.489410738931411737e-01 7.490201887738697772e-01 9.492198111836228636e-01 1.149546244078938795e+00 -2.108007369274944032e-01 -2.110575035708608660e-01 -2.111965133731512623e-01 -2.112208680933221894e-01 -2.111331509575068155e-01 -2.109343341576554454e-01 -2.106184146668720336e-01
6.516666666666667274e-01 -5.273805080191704131e-02 1.469864251430910707e-01 3.468327918776639707e-01 5.467971537306389740e-01 7.468814749358193561e-01 9.470918150219446163e-01 1.147434413426273281e+00 -2.134965066799517364e-01 -2.137706663112975969e-01 -2.139195044484065722e-01 -2.139460643233428994e-01 -2.138529150220735142e-01 -2.136410590530397891e-01 -2.133045679762380076e-01
6.533333333333333215e-01 -5.170477625484113521e-02 1.480187424495178483e-01 3.478615690811431294e-01 5.478198291338252091e-01 7.478955227664494387e-01 9.480947599940711124e-01 1.148423845015234424e+00 -2.121041412425599404e-01 -2.123728302122042111e-01 -2.125200783165210605e-01 -2.125489385173299772e-01 -2.124619669740117622e-01 -2.122601306919546793e-01 -2.119374433614899245e-01
6.550000000000000266e-01 -5.061173654360097418e-02 1.491241291954158443e-01 3.489763753350982323e-01 5.489410738931411737e-01 7.490201887738697772e-01 9.492198111836228636e-01 1.149546244078938795e+00 -2.108007369274944032e-01 -2.110575035708608660e-01 -2.111965133731512623e-01 -2.112208680933221894e-01 -2.111331509575068155e-01 -2.109343341576554454e-01 -2.106184146668720336e-01
6.600000000000000311e-01 -4.828416707705270733e-02 1.514330318137268316e-01 3.512558173631820102e-01 5.511804408494700436e-01 7.512092184965097896e-01 9.513487924408494667e-01 1.151606237540127253e+00 -2.065771032327437806e-01 -2.067599628186396477e-01 -2.068283400347111223e-01 -2.067855785333611585e-01 -2.066345169597042508e-01 -2.063764137636638352e-01 -2.060056132151787678e-01
6.566666666666667318e-01 -4.949417451928340289e-02 1.502450325757398730e-01 3.500973484931366730e-01 5.500588561455888037e-01 7.501315498656299097e-01 9.503215706515911743e-01 1.150635290320540349e+00 -2.094716875673618417e-01 -2.097276020082753933e-01 -2.098694147128099818e-01 -2.099002176563635191e-01 -2.098225640717991392e-01 -2.096373762481071323e-01 -2.093385817724136011e-01
6.583333333333333259e-01 -4.878788707560707122e-02 1.509261202974232496e-01 3.507508885574355806e-01 5.506825175636358427e-01 7.507230397105376651e-01 9.508786546183789490e-01 1.151155812563349867e+00 -2.080677957702993242e-01 -2.082702779732233389e-01 -2.083597950510089891e-01 -2.083396822943003879e-01 -2.082127388686939029e-01 -2.079801334375203092e-01 -2.076360383503078055e-01
6.600000000000000311e-01 -4.828416707705270733e-02 1.514330318137268316e-01 3.512558173631820102e-01 5.511804408494700436e-01 7.512092184965097896e-01 9.513487924408494667e-01 1.151606237540127253e+00 -2.065771032327437806e-01 -2.067599628186396477e-01 -2.068283400347111223e-01 -2.067855785333611585e-01 -2.066345169597042508e-01 -2.063764137636638352e-01 -2.060056132151787678e-01
6.650000000000000355e-01 -5.000897069526203526e-02 1.497684371943815984e-01 3.496365754076184440e-01 5.495948223449815817e-01 7.496484051919661828e-01 9.498067227888515873e-01 1.150079615991142168e+00 -2.017919795668184635e-01 -2.021031013345076233e-01 -2.022788438062236294e-01 -2.023213584552756850e-01 -2.022329090321472456e-01 -2.020146429527893139e-01 -2.016612027960127396e-01
6.616666666666667362e-01 -4.873601467999184866e-02 1.510085257988448282e-01 3.508459963513868018e-01 5.507732229666801871e-01 7.507934700152819607e-01 9.509147709756256006e-01 1.151146097895313414e+00 -2.049469938631023891e-01 -2.051758105663873399e-01 -2.052818049497171504e-01 -2.052680192635855660e-01 -2.051370776320199374e-01 -2.048901694858981937e-01 -2.045218102084636891e-01
6.633333333333333304e-01 -4.924404095593910152e-02 1.504532177281501792e-01 3.502391715183602594e-01 5.501107463184290447e-01 7.500713628713528980e-01 9.501292602513184971e-01 1.150293659028939208e+00 -2.034789193883963510e-01 -2.036897754258283344e-01 -2.037755385931478702e-01 -2.037394376828540188e-01 -2.035842916243793543e-01 -2.033114913390823841e-01 -2.029157591963100249e-01
6.650000000000000355e-01 -5.000897069526203526e-02 1.497684371943815984e-01 3.496365754076184440e-01 5.495948223449815817e-01 7.496484051919661828e-01 9.498067227888515873e-01 1.150079615991142168e+00 -2.017919795668184635e-01 -2.021031013345076233e-01 -2.022788438062236294e-01 -2.023213584552756850e-01 -2.022329090321472456e-01 -2.020146429527893139e-01 -2.016612027960127396e-01
6.700000000000000400e-01 -4.767359021605344777e-02 1.521677956238292884e-01 3.521087633060728805e-01 5.521549718148146546e-01 7.523158423907629899e-01 9.526034354305294993e-01 1.153029108642975142e+00 -1.983239802897112380e-01 -1.986445053364115920e-01 -1.988197626904954218e-01 -1.988522288763865664e-01 -1.987447577097238294e-01 -1.984992358558128611e-01 -1.981110904265055705e-01
6.666666666666667407e-01 -4.977441826502977673e-02 1.500387103296567104e-01 3.499456977427966020e-01 5.499510282364997726e-01 7.500638591110413422e-01 9.502963389386765991e-01 1.150660069654688922e+00 -2.004523683971436709e-01 -2.007383534428990035e-01 -2.008766482851469248e-01 -2.008686079429633786e-01 -2.007166053872121714e-01 -2.004224131648722207e-01 -1.999815391064745373e-01
6.683333333333333348e-01 -4.906729314831044519e-02 1.507051826202064071e-01 3.505724237934927934e-01 5.505393524282697904e-01 7.506154188492271118e-01 9.508130057067394336e-01 1.151143919146875749e+00 -1.988425607314816546e-01 -1.991771480269311778e-01 -1.993671073162918694e-01 -1.994136992903406957e-01 -1.993190881605450826e-01 -1.990847677714405461e-01 -1.987059258991207000e-01
6.700000000000000400e-01 -4.767359021605344777e-02 1.521677956238292884e-01 3.521087633060728805e-01 5.521549718148146546e-01 7.523158423907629899e-01 9.526034354305294993e-01 1.153029108642975142e+00 -1.983239802897112380e-01 -1.986445053364115920e-01 -1.988197626904954218e-01 -1.988522288763865664e-01 -1.987447577097238294e-01 -1.984992358558128611e-01 -1.981110904265055705e-01
6.750000000000000444e-01 -4.325921835945663319e-02 1.565795612462432540e-01 3.565199861627635913e-01 5.565670715887802711e-01 7.567295892789144274e-01 9.570189820684605886e-01 1.157446057040165455e+00 -1.965479315620469181e-01 -1.967526512525191451e-01 -1.968010289431779969e-01 -1.966946567147605796e-01 -1.964357846089600235e-01 -1.960259949733314244e-01 -1.954607347384998972e-01
6.716666666666667451e-01 -4.613922549649250582e-02 1.537413703754982597e-01 3.537188605387974749e-01 5.537986921407533902e-01 7.539900914053025982e-01 9.543049416683963004e-01 1.154754442565973038e+00 -1.977848227541075532e-01 -1.981014219986953484e-01 -1.982739596133130111e-01 -1.983049287579771724e-01 -1.981971927392834343e-01 -1.979526405220435326e-01 -1.975666943211650539e-01
6.733333333333333393e-01 -4.458491960786929720e-02 1.552503923370711081e-01 3.551867761211972563e-01 5.552295430815824551e-01 7.553877432875146791e-01 9.556730551286390929e-01 1.156096454304690990e+00 -1.972550055062220475e-01 -1.975030656052040867e-01 -1.976023007482608507e-01 -1.975547973276731428e-01 -1.973631290927166659e-01 -1.970290117668760388e-01 -1.965478067765116521e-01
6.750000000000000444e-01 -4.325921835945663319e-02 1.565795612462432540e-01 3.565199861627635913e-01 5.565670715887802711e-01 7.567295892789144274e-01 9.570189820684605886e-01 1.157446057040165455e+00 -1.965479315620469181e-01 -1.967526512525191451e-01 -1.968010289431779969e-01 -1.966946567147605796e-01 -1.964357846089600235e-01 -1.960259949733314244e-01 -1.954607347384998972e-01
6.800000000000000488e-01 -4.217162951996158982e-02 1.575870634765495493e-01 3.574346832372464200e-01 5.573737862090071271e-01 7.574117561246700436e-01 9.575595691665765852e-01 1.157828370480038283e+00 -1.919754130885302501e-01 -1.922210767622939409e-01 -1.922579692877293689e-01 -1.920868901196291778e-01 -1.917102401852877613e-01 -1.911305531846229089e-01 -1.903450107172083849e-01
6.766666666666667496e-01 -4.251577690227525963e-02 1.572740430068538808e-01 3.571600059964468166e-01 5.571465963933825982e-01 7.572425352863823012e-01 9.574596657749377959e-01 1.157809631571772080e+00 -1.950390327142237923e-01 -1.953277778760058869e-01 -1.954340902125322466e-01 -1.953590610068094702e-01 -1.951049054972287256e-01 -1.946736316733159999e-01 -1.940616402843960420e-01
6.783333333333333437e-01 -4.217162951996158982e-02 1.575860198941941570e-01 3.574326987838418179e-01 5.573709690578538822e-01 7.574082192821803838e-01 9.575554298151101040e-01 1.157823749296174487e+00 -1.938102484174275830e-01 -1.939935184479838204e-01 -1.939728302343824984e-01 -1.937493176628063696e-01 -1.933256861959910533e-01 -1.927047424045895962e-01 -1.918839075093564939e-01
6.800000000000000488e-01 -4.217162951996158982e-02 1.575870634765495493e-01 3.574346832372464200e-01 5.573737862090071271e-01 7.574117561246700436e-01 9.575595691665765852e-01 1.157828370480038283e+00 -1.919754130885302501e-01 -1.922210767622939409e-01 -1.922579692877293689e-01 -1.920868901196291778e-01 -1.917102401852877613e-01 -1.911305531846229089e-01 -1.903450107172083849e-01
6.850000000000000533e-01 -4.217162951996158982e-02 1.575870634765495493e-01 3.574346832372464200e-01 5.573737862090071271e-01 7.574117561246700436e-01 9.575595691665765852e-01 1.157828370480038283e+00 -1.866951918644725594e-01 -1.869913911869839629e-01 -1.870837934565140193e-01 -1.869728757248889650e-01 -1.866606894992086929e-01 -1.861493940714158135e-01 -1.854357738199056138e-01
6.816666666666667540e-01 -4.217162951996158982e-02 1.575870634765495493e-01 3.574346832372464200e-01 5.573737862090071271e-01 7.574117561246700436e-01 9.575595691665765852e-01 1.157828370480038283e+00 -1.903892557594124846e-01 -1.905920273374995810e-01 -1.905836838555238499e-01 -1.903652875009425594e-01 -1.899395140212915833e-01 -1.893091824281395164e-01 -1.884717684670180193e-01
6.833333333333333481e-01 -4.217162951996158982e-02 1.575870634765495493e-01 3.574346832372464200e-01 5.573737862090071271e-01 7.574117561246700436e-01 9.575595691665765852e-01 1.157828370480038283e+00 -1.884561950473981895e-01 -1.887422048799445307e-01 -1.888198653051514353e-01 -1.886897389961071925e-01 -1.883539890241502646e-01 -1.878149115404688096e-01 -1.870694522828262596e-01
6.850000000000000533e-01 -4.217162951996158982e-02 1.575870634765495493e-01 3.574346832372464200e-01 5.573737862090071271e-01 7.574117561246700436e-01 9.575595691665765852e-01 1.157828370480038283e+00 -1.866951918644725594e-01 -1.869913911869839629e-01 -1.870837934565140193e-01 -1.869728757248889650e-01 -1.866606894992086929e-01 -1.861493940714158135e-01 -1.854357738199056138e-01
6.900000000000000577e-01 -4.266652106620351381e-02 1.570111111987196884e-01 3.567775140508813725e-01 5.566341389075794011e-01 7.565873487840750755e-01 9.566472145378431824e-01 1.156824113715232194e+00 -1.814951005164256448e-01 -1.819017335302433036e-01 -1.821096574392305212e-01 -1.821188614117080495e-01 -1.819309872259085581e-01 -1.815478471313087261e-01 -1.809659225206425581e-01
6.866666666666667584e-01 -4.217319356358008309e-02 1.575857900119146393e-01 3.574336904929982239e-01 5.573730626962226653e-01 7.574112887908417413e-01 9.575593434714387842e-01 1.157828370480038283e+00 -1.848568327374170428e-01 -1.851951713869658400e-01 -1.853340483768832203e-01 -1.852736708318327707e-01 -1.850157967193503394e-01 -1.845622698843034648e-01 -1.839095391826314208e-01
6.883333333333333526e-01 -4.217809303117148190e-02 1.575316787269415986e-01 3.573296448578918705e-01 5.572178183938248930e-01 7.572030876666868693e-01 9.572959976154338246e-01 1.157507337809765113e+00 -1.830596651696137223e-01 -1.834532586502387874e-01 -1.836471377248167502e-01 -1.836412866819653877e-01 -1.834372987351422235e-01 -1.830369025999775134e-01 -1.824364714072131688e-01
6.900000000000000577e-01 -4.266652106620351381e-02 1.570111111987196884e-01 3.567775140508813725e-01 5.566341389075794011e-01 7.565873487840750755e-01 9.566472145378431824e-01 1.156824113715232194e+00 -1.814951005164256448e-01 -1.819017335302433036e-01 -1.821096574392305212e-01 -1.821188614117080495e-01 -1.819309872259085581e-01 -1.815478471313087261e-01 -1.809659225206425581e-01
6.950000000000000622e-01 -4.619914413060917380e-02 1.533872687215047104e-01 3.530638914251116312e-01 5.528320608681158710e-01 7.526983069301939056e-01 9.526730146481756645e-01 1.152766947092529692e+00 -1.784281562046818315e-01 -1.788502558249504548e-01 -1.790809987734108821e-01 -1.791208054750048351e-01 -1.789715467951411565e-01 -1.786350914243808596e-01 -1.781078431301691689e-01
6.916666666666667629e-01 -4.343659218571948449e-02 1.562562035425869855e-01 3.560385358374842379e-01 5.559115993240347775e-01 7.558815735636705835e-01 9.559583850597936916e-01 1.156152287260818756e+00 -1.799436729612747810e-01 -1.803730972663404875e-01 -1.806076359336106774e-01 -1.806472650586912476e-01 -1.804935501341812243e-01 -1.801481725390080002e-01 -1.796074393352687926e-01
6.933333333333333570e-01 -4.475609164935760026e-02 1.548652567690648185e-01 3.545754396089583205e-01 5.543756065115683640e-01 7.542721082478653916e-01 9.542751599150586239e-01 1.154395364696999771e+00 -1.791837681307960617e-01 -1.796055871182918040e-01 -1.798338621271035054e-01 -1.798690139286920897e-01 -1.797129277794368707e-01 -1.793675008296020390e-01 -1.788291794622917097e-01
6.950000000000000622e-01 -4.619914413060917380e-02 1.533872687215047104e-01 3.530638914251116312e-01 5.528320608681158710e-01 7.526983069301939056e-01 9.526730146481756645e-01 1.152766947092529692e+00 -1.784281562046818315e-01 -1.788502558249504548e-01 -1.790809987734108821e-01 -1.791208054750048351e-01 -1.789715467951411565e-01 -1.786350914243808596e-01 -1.781078431301691689e-01
7.000000000000000666e-01 -5.127361800815858489e-02 1.483878734269340749e-01 3.481398146766265800e-01 5.479831173043001602e-01 7.479238872745752609e-01 9.479720899135436474e-01 1.148138075850754669e+00 -1.769421481263026841e-01 -1.773747360310772847e-01 -1.776168985175388404e-01 -1.776689528715238442e-01 -1.775326642666735510e-01 -1.772097923437636613e-01 -1.766966273477812155e-01
6.966666666666666563e-01 -4.784809017118969027e-02 1.517521055321577605e-01 3.514406253958899939e-01 5.512187389581285624e-01 7.510929208206849061e-01 9.510735135115451211e-01 1.151171251248098937e+00 -1.779206523251679328e-01 -1.783448694460305906e-01 -1.785785496130294914e-01 -1.786220909662250833e-01 -1.784773356748224904e-01 -1.781461167283879543e-01 -1.776247941899504190e-01
6.983333333333333615e-01 -4.945293342933135966e-02 1.501310100734142006e-01 3.498047688267356681e-01 5.495696979764824741e-01 7.494323485888030323e-01 9.494031300660654704e-01 1.149492833519712098e+00 -1.774464874251177882e-01 -1.778704391702775334e-01 -1.781046208585841950e-01 -1.781494281364021104e-01 -1.780066961991831342e-01 -1.776782466298500729e-01 -1.771604237235833434e-01
7.000000000000000666e-01 -5.127361800815858489e-02 1.483878734269340749e-01 3.481398146766265800e-01 5.479831173043001602e-01 7.479238872745752609e-01 9.479720899135436474e-01 1.148138075850754669e+00 -1.769421481263026841e-01 -1.773747360310772847e-01 -1.776168985175388404e-01 -1.776689528715238442e-01 -1.775326642666735510e-01 -1.772097923437636613e-01 -1.766966273477812155e-01
7.050000000000000711e-01 -5.550880889852438660e-02 1.442565263613772020e-01 3.441200234782986200e-01 5.440829957960268137e-01 7.441516225551878527e-01 9.443356068096463440e-01 1.144644723923146090e+00 -1.742921794292416060e-01 -1.747513318251207037e-01 -1.750024298326415262e-01 -1.750452151572704784e-01 -1.748814040899172861e-01 -1.745132285068807798e-01 -1.739379888013703745e-01
7.016666666666666607e-01 -5.287142169576374007e-02 1.467969886612637276e-01 3.465590985251441047e-01 5.464157718511332140e-01 7.463730480141922419e-01 9.464408071207612849e-01 1.146629296443631096e+00 -1.763282483732278860e-01 -1.767431445194906359e-01 -1.769683348525345756e-01 -1.770042007567406983e-01 -1.768525711046705640e-01 -1.765152677656159630e-01 -1.759886408008934922e-01
7.033333333333333659e-01 -5.450016502994713130e-02 1.452116498941548595e-01 3.450207276939545320e-01 5.449275537417680448e-01 7.449377488208333009e-01 9.450607350916689908e-01 1.145306266381837634e+00 -1.755079219192597351e-01 -1.759583045573388516e-01 -1.762181677200509444e-01 -1.762877947748225371e-01 -1.761689602490797979e-01 -1.758634902414150381e-01 -1.753678161260237012e-01
7.050000000000000711e-01 -5.550880889852438660e-02 1.442565263613772020e-01 3.441200234782986200e-01 5.440829957960268137e-01 7.441516225551878527e-01 9.443356068096463440e-01 1.144644723923146090e+00 -1.742921794292416060e-01 -1.747513318251207037e-01 -1.750024298326415262e-01 -1.750452151572704784e-01 -1.748814040899172861e-01 -1.745132285068807798e-01 -1.739379888013703745e-01
7.100000000000000755e-01 -5.508969918035382801e-02 1.446269317766695761e-01 3.444703169893081340e-01 5.444428736199905527e-01 7.445510379131243806e-01 9.448038003492252868e-01 1.145209135222936769e+00 -1.701913021469829701e-01 -1.706066723635314419e-01 -1.707747728566515744e-01 -1.706944552193316589e-01 -1.703671637969161878e-01 -1.697954637242458098e-01 -1.689776445055600762e-01
7.066666666666666652e-01 -5.601798247637833350e-02 1.437427340858003222e-01 3.436067501942178803e-01 5.435770850797601028e-01 7.436612318444237868e-01 9.438697770581072621e-01 1.144212930043327914e+00 -1.731430119113306076e-01 -1.735247963823496331e-01 -1.736823649653858881e-01 -1.736147368262714041e-01 -1.733233666773636161e-01 -1.728106181842931910e-01 -1.720742727516935133e-01
7.083333333333333703e-01 -5.557660179866175110e-02 1.441104652849741208e-01 3.439168344990323201e-01 5.438450659757155803e-01 7.439018014241152166e-01 9.440962915121875465e-01 1.144436819771921021e+00 -1.714909746148918779e-01 -1.719596475209337061e-01 -1.721896116216297401e-01 -1.721793360339420598e-01 -1.719298398596221245e-01 -1.714432216236393136e-01 -1.707172647217869432e-01
7.100000000000000755e-01 -5.508969918035382801e-02 1.446269317766695761e-01 3.444703169893081340e-01 5.444428736199905527e-01 7.445510379131243806e-01 9.448038003492252868e-01 1.145209135222936769e+00 -1.701913021469829701e-01 -1.706066723635314419e-01 -1.707747728566515744e-01 -1.706944552193316589e-01 -1.703671637969161878e-01 -1.697954637242458098e-01 -1.689776445055600762e-01
7.150000000000000799e-01 -5.641393592400395507e-02 1.430971077436392069e-01 3.427130591161096085e-01 5.424374110509914138e-01 7.422780724664364005e-01 9.422464175691206423e-01 1.142355762963918719e+00 -1.664756671740056093e-01 -1.670490546228656781e-01 -1.673705079616218949e-01 -1.674383312605340624e-01 -1.672532670033639313e-01 -1.668168642312461702e-01 -1.661262202365630103e-01
7.116666666666666696e-01 -5.425432648587430462e-02 1.453909397512833934e-01 3.451637071969919646e-01 5.450668087159835640e-01 7.451070985503904787e-01 9.452940083925854831e-01 1.145636064768658979e+00 -1.683760548742603558e-01 -1.689415959714775928e-01 -1.692578488453503061e-01 -1.693227995002329345e-01 -1.691370376862843250e-01 -1.687022825752897970e-01 -1.680159969460471303e-01
7.133333333333333748e-01 -5.534392379725482092e-02 1.442575684732881891e-01 3.439704253975081061e-01 5.437977680378238698e-01 7.437470623940682923e-01 9.438291769250376495e-01 1.144056865717977711e+00 -1.673718322780246848e-01 -1.679629282066096296e-01 -1.683002768429619489e-01 -1.683818573516022987e-01 -1.682081282262027078e-01 -1.677803961016346990e-01 -1.670955596913450969e-01
7.150000000000000799e-01 -5.641393592400395507e-02 1.430971077436392069e-01 3.427130591161096085e-01 5.424374110509914138e-01 7.422780724664364005e-01 9.422464175691206423e-01 1.142355762963918719e+00 -1.664756671740056093e-01 -1.670490546228656781e-01 -1.673705079616218949e-01 -1.674383312605340624e-01 -1.672532670033639313e-01 -1.668168642312461702e-01 -1.661262202365630103e-01
7.200000000000000844e-01 -6.145590156097630735e-02 1.381627195993840040e-01 3.378706458706876581e-01 5.376708802581930957e-01 7.375709419962447333e-01 9.375819231003367227e-01 1.137716979110656501e+00 -1.650879942263567546e-01 -1.656662733994512526e-01 -1.659908968010901931e-01 -1.660600171944830727e-01 -1.658742340752402677e-01 -1.654349508556751946e-01 -1.647390965698759535e-01
7.166666666666666741e-01 -5.806300890635377604e-02 1.414861430229377992e-01 3.411293320531996742e-01 5.408699030354634507e-01 7.407156873786649998e-01 9.406780584163352277e-01 1.140770420936578100e+00 -1.659995014691965087e-01 -1.665746228087509329e-01 -1.668979599027821947e-01 -1.669677750185362963e-01 -1.667847531524652982e-01 -1.663503603176730850e-01 -1.656615663296427121e-01
7.183333333333333792e-01 -5.956663710939882894e-02 1.399331850667275279e-01 3.395248334068412532e-01 5.392119519731344290e-01 7.390026825125847187e-01 9.389087180159392254e-01 1.138943790387221933e+00 -1.655802587232908796e-01 -1.661466522935773904e-01 -1.664612107983820533e-01 -1.665222479893276319e-01 -1.663305002677396838e-01 -1.658874846893665933e-01 -1.651902214656218171e-01
7.200000000000000844e-01 -6.145590156097630735e-02 1.381627195993840040e-01 3.378706458706876581e-01 5.376708802581930957e-01 7.375709419962447333e-01 9.375819231003367227e-01 1.137716979110656501e+00 -1.650879942263567546e-01 -1.656662733994512526e-01 -1.659908968010901931e-01 -1.660600171944830727e-01 -1.658742340752402677e-01 -1.654349508556751946e-01 -1.647390965698759535e-01
7.250000000000000888e-01 -6.572032244788862665e-02 1.340642948745343899e-01 3.339443348651072174e-01 5.339237272969487025e-01 7.340103414210913391e-01 9.342150333419354524e-01 1.134550193705297305e+00 -1.621980501494948712e-01 -1.628768570291020401e-01 -1.632797868454796131e-01 -1.634036726750225932e-01 -1.632486054575209011e-01 -1.628162010153280659e-01 -1.621042814525164577e-01
7.216666666666666785e-01 -6.307367192981375159e-02 1.365760490791314286e-01 3.363173681210420707e-01 5.361531325745109156e-01 7.360906943169164274e-01 9.361409667289700698e-01 1.136316916180377667e+00 -1.644472035527256570e-01 -1.650030517310484834e-01 -1.653058681435123356e-01 -1.653538213475172491e-01 -1.651475345990236765e-01 -1.646884411907656998e-01 -1.639735044119400853e-01
7.233333333333333837e-01 -6.468784874848933220e-02 1.350273261121703039e-01 3.348366909938156888e-01 5.347425717416206536e-01 7.347517601465187731e-01 9.348745709141849103e-01 1.135123335893141627e+00 -1.635301666218623440e-01 -1.641342126954131453e-01 -1.644837286246365049e-01 -1.645767208127697223e-01 -1.644137023241412920e-01 -1.639960652768367722e-01 -1.633208225302815730e-01
7.250000000000000888e-01 -6.572032244788862665e-02 1.340642948745343899e-01 3.339443348651072174e-01 5.339237272969487025e-01 7.340103414210913391e-01 9.342150333419354524e-01 1.134550193705297305e+00 -1.621980501494948712e-01 -1.628768570291020401e-01 -1.632797868454796131e-01 -1.634036726750225932e-01 -1.632486054575209011e-01 -1.628162010153280659e-01 -1.621042814525164577e-01
7.300000000000000933e-01 -6.421975425536088911e-02 1.355435359907602166e-01 3.354417426524977097e-01 5.354890167341932461e-01 7.356980990285764133e-01 9.360817258071272295e-01 1.136652272896133242e+00 -1.587372513001131524e-01 -1.594808493146887274e-01 -1.599146967168726396e-01 -1.600391706499389999e-01 -1.598566885420767969e-01 -1.593703099939271783e-01 -1.585789410833325364e-01
7.266666666666666829e-01 -6.594593429476773572e-02 1.338381753180533373e-01 3.337227396164270665e-01 5.337153266712009181e-01 7.338266586568542582e-01 9.340696407471644758e-01 1.134457976430113701e+00 -1.610075674681859803e-01 -1.616293437155856549e-01 -1.619557034053322742e-01 -1.619819073664053588e-01 -1.617073824812089167e-01 -1.611337443361955668e-01 -1.602592872269439361e-01
7.283333333333333881e-01 -6.540117624761020154e-02 1.342784637621919630e-01 3.340736317404887079e-01 5.339933568224461968e-01 7.340487280538211534e-01 9.342523859957049259e-01 1.134617319096784094e+00 -1.592707378327872791e-01 -1.600299657738627757e-01 -1.604866792936078257e-01 -1.606364638742300843e-01 -1.604786654237492782e-01 -1.600145478350001871e-01 -1.592419528548015273e-01
7.300000000000000933e-01 -6.421975425536088911e-02 1.355435359907602166e-01 3.354417426524977097e-01 5.354890167341932461e-01 7.356980990285764133e-01 9.360817258071272295e-01 1.136652272896133242e+00 -1.587372513001131524e-01 -1.594808493146887274e-01 -1.599146967168726396e-01 -1.600391706499389999e-01 -1.598566885420767969e-01 -1.593703099939271783e-01 -1.585789410833325364e-01
7.350000000000000977e-01 -5.968005168468925453e-02 1.402689859634471403e-01 3.403468126365694624e-01 5.405665367054324211e-01 7.409398977115120299e-01 9.414786777667590867e-01 1.142194350893151578e+00 -1.578335724042898847e-01 -1.585782858234100479e-01 -1.590168906899600831e-01 -1.591497417560233385e-01 -1.589792117924203885e-01 -1.585082934341909278e-01 -1.577358031607595801e-01
7.316666666666666874e-01 -6.268428714320452289e-02 1.371107346100125524e-01 3.370365739372765956e-01 5.371072214226001451e-01 7.373352821517886735e-01 9.377333821721620666e-01 1.138313813164876676e+00 -1.581991373263735845e-01 -1.589381694281530311e-01 -1.593690479771962820e-01 -1.594921674675036372e-01 -1.593099532049755684e-01 -1.588254630896034636e-01 -1.580375918117673528e-01
7.333333333333333925e-01 -6.120298699913142432e-02 1.386774473445483158e-01 3.386877602427947331e-01 5.388414518547154364e-01 7.391506449650294686e-01 9.396274941466327135e-01 1.140283832928321139e+00 -1.580114999843038326e-01 -1.587534341415494099e-01 -1.591882851708031898e-01 -1.593164266768728188e-01 -1.591402561481420341e-01 -1.586627966083258845e-01 -1.578829003806739295e-01
7.350000000000000977e-01 -5.968005168468925453e-02 1.402689859634471403e-01 3.403468126365694624e-01 5.405665367054324211e-01 7.409398977115120299e-01 9.414786777667590867e-01 1.142194350893151578e+00 -1.578335724042898847e-01 -1.585782858234100479e-01 -1.590168906899600831e-01 -1.591497417560233385e-01 -1.589792117924203885e-01 -1.585082934341909278e-01 -1.577358031607595801e-01
7.400000000000001021e-01 -5.454555893770617753e-02 1.453870465121191169e-01 3.454425607001663234e-01 5.456342216537204415e-01 7.459739319542194602e-01 9.464736691925254020e-01 1.147145134174641701e+00 -1.576548258062846763e-01 -1.584115301400674525e-01 -1.588632313144824060e-01 -1.590102095971901441e-01 -1.588547571204895204e-01 -1.583997802147038558e-01 -1.576440039024054607e-01
7.366666666666666918e-01 -5.801300047747975225e-02 1.419464413178065654e-01 3.420338393025262880e-01 5.422622462893000872e-01 7.426433514120730495e-01 9.431888918197066651e-01 1.143910302277124647e+00 -1.577475653075884332e-01 -1.584976252083898918e-01 -1.589421578359568321e-01 -1.590814843081625740e-01 -1.589179404871288170e-01 -1.584544790467746489e-01 -1.576898736881593155e-01
7.383333333333333970e-01 -5.635984766958535702e-02 1.436202725834348215e-01 3.437257990996341883e-01 5.439696794322135265e-01 7.443635128699874759e-01 9.449189626541679710e-01 1.145647406009818736e+00 -1.576861039123175490e-01 -1.584407109894666321e-01 -1.588902117042531315e-01 -1.590348990777380733e-01 -1.588770785240589123e-01 -1.584196701061198198e-01 -1.576614129496168026e-01
7.400000000000001021e-01 -5.454555893770617753e-02 1.453870465121191169e-01 3.454425607001663234e-01 5.456342216537204415e-01 7.459739319542194602e-01 9.464736691925254020e-01 1.147145134174641701e+00 -1.576548258062846763e-01 -1.584115301400674525e-01 -1.588632313144824060e-01 -1.590102095971901441e-01 -1.588547571204895204e-01 -1.583997802147038558e-01 -1.576440039024054607e-01
7.449999999999999956e-01 -4.933440929588493035e-02 1.505654805987638456e-01 3.505752915022868899e-01 5.507085268886684482e-01 7.509774286773954755e-01 9.513943857178647212e-01 1.151971579606510865e+00 -1.576385999019158934e-01 -1.583941420137948697e-01 -1.588447430656690362e-01 -1.589906896925089019e-01 -1.588342799942106531e-01 -1.583784258345594942e-01 -1.576218573034577353e-01
7.416666666666666963e-01 -5.285951826402035536e-02 1.470836510431668132e-01 3.471456064839221756e-01 5.473395486747854033e-01 7.476773669478952167e-01 9.481710498832363054e-01 1.148832333450549470e+00 -1.576458251935600186e-01 -1.584035346097379116e-01 -1.588563167478489468e-01 -1.590044456227791836e-01 -1.588502067067174839e-01 -1.583964993017470679e-01 -1.576420410753066881e-01
7.433333333333334014e-01 -5.108243801351999847e-02 1.488336862252729598e-01 3.488639393064782435e-01 5.490217059752948714e-01 7.493190856728400018e-01 9.497683018480739259e-01 1.150381348735580511e+00 -1.576415056172106310e-01 -1.583996274195738352e-01 -1.588528280800390879e-01 -1.590013791827522560e-01 -1.588475637476423064e-01 -1.583942786172560235e-01 -1.576402390065046732e-01
7.449999999999999956e-01 -4.933440929588493035e-02 1.505654805987638456e-01 3.505752915022868899e-01 5.507085268886684482e-01 7.509774286773954755e-01 9.513943857178647212e-01 1.151971579606510865e+00 -1.576385999019158934e-01 -1.583941420137948697e-01 -1.588447430656690362e-01 -1.589906896925089019e-01 -1.588342799942106531e-01 -1.583784258345594942e-01 -1.576218573034577353e-01
7.500000000000000000e-01 -4.409428764709897447e-02 1.557591615960429443e-01 3.557081563588827544e-01 5.557665532911336692e-01 7.559470289240128871e-01 9.562624856299818399e-01 1.156725694456734344e+00 -1.575228390142310586e-01 -1.582668822325642710e-01 -1.587063719522432692e-01 -1.588416583785541014e-01 -1.586751005546210014e-01 -1.582096683004129700e-01 -1.574441463321025747e-01
7.466666666666667007e-01 -4.760167806488459913e-02 1.522893939341587177e-01 3.522856456541680337e-01 5.524006593212651417e-01 7.526467826872051958e-01 9.530365368991068342e-01 1.153582261548188992e+00 -1.576233665680647766e-01 -1.583769583903260891e-01 -1.588256411111237665e-01 -1.589697124739338774e-01 -1.588114814376200279e-01 -1.583538704121275065e-01 -1.575956196592675496e-01
7.483333333333334059e-01 -4.581355737167996239e-02 1.540446037468433671e-01 3.540032179100535692e-01 5.540760859430727825e-01 7.542758003793137433e-01 9.546151519085488424e-01 1.155106772860160502e+00 -1.575983987034536293e-01 -1.583516727225168230e-01 -1.588001150699995812e-01 -1.589440248348927831e-01 -1.587857118663580924e-01 -1.583280990038774538e-01 -1.575699264752095929e-01
7.500000000000000000e-01 -4.409428764709897447e-02 1.557591615960429443e-01 3.557081563588827544e-01 5.557665532911336692e-01 7.559470289240128871e-01 9.562624856299818399e-01 1.156725694456734344e+00 -1.575228390142310586e-01 -1.582668822325642710e-01 -1.587063719522432692e-01 -1.588416583785541014e-01 -1.586751005546210014e-01 -1.582096683004129700e-01 -1.574441463321025747e-01
7.550000000000000044e-01 -3.900596650373341912e-02 1.608153247686134324e-01 3.607194442819589564e-01 5.607204831039948045e-01 7.608314198738251877e-01 9.610655254026366778e-01 1.161436003728623101e+00 -1.568329064996510092e-01 -1.575341977282350980e-01 -1.579321022681165476e-01 -1.580270562817327751e-01 -1.578215029924474599e-01 -1.573184940331989468e-01 -1.565168929585917523e-01
7.516666666666667052e-01 -4.235375952042132880e-02 1.574844000908892372e-01 3.574132833322868907e-01 5.574468636558874701e-01 7.575979617192371007e-01 9.578796505076964118e-01 1.158304897177143911e+00 -1.574038816351475967e-01 -1.581465564136978197e-01 -1.585849697714845352e-01 -1.587194778474403101e-01 -1.585524438907836287e-01 -1.580868401743789342e-01 -1.573214520987385456e-01
7.533333333333334103e-01 -4.063609709234140832e-02 1.591860366077724742e-01 3.590950181334096047e-01 5.591049219136201565e-01 7.592286887470909296e-01 9.594795304599028629e-01 1.159870571155486640e+00 -1.572180749264699140e-01 -1.579466637629044767e-01 -1.583709901497723505e-01 -1.584914041738811619e-01 -1.583102662795391191e-01 -1.578305491521403148e-01 -1.570510417565983974e-01
7.550000000000000044e-01 -3.900596650373341912e-02 1.608153247686134324e-01 3.607194442819589564e-01 5.607204831039948045e-01 7.608314198738251877e-01 9.610655254026366778e-01 1.161436003728623101e+00 -1.568329064996510092e-01 -1.575341977282350980e-01 -1.579321022681165476e-01 -1.580270562817327751e-01 -1.578215029924474599e-01 -1.573184940331989468e-01 -1.565168929585917523e-01
7.600000000000000089e-01 -3.614953060485587288e-02 1.636141006794064878e-01 3.634484832700973223e-01 5.633660994204435779e-01 7.633794267148933388e-01 9.635021830324144165e-01 1.163748694234906012e+00 -1.538455240251616341e-01 -1.544910685207877554e-01 -1.547831423485536984e-01 -1.547223442857384168e-01 -1.543127419878778661e-01 -1.535604672142776572e-01 -1.524689625744578281e-01
7.566666666666667096e-01 -3.743276167364571749e-02 1.623768246220652078e-01 3.622651436904475997e-01 5.622466744480320022e-01 7.623348725541083670e-01 9.625435648063358496e-01 1.162886555076473760e+00 -1.562284716164817067e-01 -1.569543841585823440e-01 -1.573740345934833973e-01 -1.574879848519820380e-01 -1.572989438251733707e-01 -1.568104151758872578e-01 -1.560219433375110432e-01
7.583333333333334147e-01 -3.661239026133278340e-02 1.631624524146467747e-01 3.630128127214749534e-01 5.629530354248408752e-01 7.629970020284740917e-01 9.631594422317694137e-01 1.163455368461291606e+00 -1.549926349845855977e-01 -1.557469517044068330e-01 -1.561671941038079436e-01 -1.562541554908677688e-01 -1.560116304960910416e-01 -1.554451371563269069e-01 -1.545572511346564037e-01
7.600000000000000089e-01 -3.614953060485587288e-02 1.636141006794064878e-01 3.634484832700973223e-01 5.633660994204435779e-01 7.633794267148933388e-01 9.635021830324144165e-01 1.163748694234906012e+00 -1.538455240251616341e-01 -1.544910685207877554e-01 -1.547831423485536984e-01 -1.547223442857384168e-01 -1.543127419878778661e-01 -1.535604672142776572e-01 -1.524689625744578281e-01
7.650000000000000133e-01 -3.619741779752214117e-02 1.635846436732741882e-01 3.634349339187092909e-01 5.633658699091860234e-01 7.633898850753526588e-01 9.635206764784006728e-01 1.163772575355585648e+00 -1.488628491316127123e-01 -1.495150098162446595e-01 -1.498046670454510065e-01 -1.497324342894014448e-01 -1.493024471309013501e-01 -1.485209585878610183e-01 -1.473915859477911705e-01
7.616666666666667140e-01 -3.615822713549068923e-02 1.636258024853347592e-01 3.634783039136421645e-01 5.634116813027024717e-01 7.634383539227701521e-01 9.635720034154763303e-01 1.163826944430122579e+00 -1.521381963109556812e-01 -1.528188475697925819e-01 -1.531390267889715662e-01 -1.530991701653533765e-01 -1.527032252395216505e-01 -1.519572473104120469e-01 -1.508646474181663255e-01
7.633333333333334192e-01 -3.617286678531501237e-02 1.636091740188726495e-01 3.634594270203824196e-01 5.633903094135820355e-01 7.634142549463774907e-01 9.635449610891420047e-01 1.163796759578182849e+00 -1.506748230219950857e-01 -1.512758790182790747e-01 -1.515113820786201659e-01 -1.513822602027758701e-01 -1.508929793878652781e-01 -1.500501370317778582e-01 -1.488577067674936583e-01
7.650000000000000133e-01 -3.619741779752214117e-02 1.635846436732741882e-01 3.634349339187092909e-01 5.633658699091860234e-01 7.633898850753526588e-01 9.635206764784006728e-01 1.163772575355585648e+00 -1.488628491316127123e-01 -1.495150098162446595e-01 -1.498046670454510065e-01 -1.497324342894014448e-01 -1.493024471309013501e-01 -1.485209585878610183e-01 -1.473915859477911705e-01
7.700000000000000178e-01 -3.632930749341206633e-02 1.634477575604589283e-01 3.632932288097634466e-01 5.632195511685331724e-01 7.632391848220080321e-01 9.633658522406481906e-01 1.163613908577413314e+00 -1.438305346151609876e-01 -1.444562542812156403e-01 -1.447316485429409882e-01 -1.446574137117239700e-01 -1.442376969997924141e-01 -1.434786917751432189e-01 -1.423838847424919174e-01
7.666666666666667185e-01 -3.623277002873021707e-02 1.635465463121618945e-01 3.633941137381692665e-01 5.633223650176765185e-01 7.633437491602792502e-01 9.634719784959469013e-01 1.163721399131405931e+00 -1.472443301494496259e-01 -1.478627016788806037e-01 -1.481222157641932657e-01 -1.480236609485599264e-01 -1.475713256947537022e-01 -1.467715928196856034e-01 -1.456281855750239940e-01
7.683333333333334236e-01 -3.627520863950828983e-02 1.635030425001636201e-01 3.633496386306953041e-01 5.632770181566938428e-01 7.632976351459210829e-01 9.634252063790483822e-01 1.163674081780163183e+00 -1.455417883570731263e-01 -1.461609147410980747e-01 -1.464257564458403271e-01 -1.463370710715529988e-01 -1.458990897589977631e-01 -1.451181119569111000e-01 -1.439977519868304856e-01
7.700000000000000178e-01 -3.632930749341206633e-02 1.634477575604589283e-01 3.632932288097634466e-01 5.632195511685331724e-01 7.632391848220080321e-01 9.633658522406481906e-01 1.163613908577413314e+00 -1.438305346151609876e-01 -1.444562542812156403e-01 -1.447316485429409882e-01 -1.446574137117239700e-01 -1.442376969997924141e-01 -1.434786917751432189e-01 -1.423838847424919174e-01
7.750000000000000222e-01 -3.655010111788441207e-02 1.632216145669177221e-01 3.630622960373248720e-01 5.629844159926089553e-01 7.630004589931094205e-01 9.631241683324283098e-01 1.163369916313549357e+00 -1.387798074703835427e-01 -1.393867369915556265e-01 -1.396574528666013337e-01 -1.395926785806613502e-01 -1.391965064002044228e-01 -1.384749929470876773e-01 -1.374314071737399445e-01
7.716666666666667229e-01 -3.639263185976868847e-02 1.633822238588420461e-01 3.632256281456270885e-01 5.631500379013691937e-01 7.631679244025106890e-01 9.632930202505873840e-01 1.163539689710524794e+00 -1.421644252089636351e-01 -1.427760583449231013e-01 -1.430419354099592422e-01 -1.429628079923834783e-01 -1.425428517214160640e-01 -1.417882613570680406e-01 -1.407024979630078776e-01
7.733333333333334281e-01 -3.646461319739431606e-02 1.633100243760701176e-01 3.631534176300237338e-01 5.630780235291914515e-01 7.630963122106889651e-01 9.632220139400764491e-01 1.163469489463225148e+00 -1.404420486940560764e-01 -1.410638162875065271e-01 -1.413447199767460527e-01 -1.412854240748133983e-01 -1.408899890286408885e-01 -1.401644671779201656e-01 -1.391121507551517367e-01
7.750000000000000222e-01 -3.655010111788441207e-02 1.632216145669177221e-01 3.630622960373248720e-01 5.629844159926089553e-01 7.630004589931094205e-01 9.631241683324283098e-01 1.163369916313549357e+00 -1.387798074703835427e-01 -1.393867369915556265e-01 -1.396574528666013337e-01 -1.395926785806613502e-01 -1.391965064002044228e-01 -1.384749929470876773e-01 -1.374314071737399445e-01
7.800000000000000266e-01 -3.686792681852825437e-02 1.628983623046325324e-01 3.627344420933641955e-01 5.626528119079399204e-01 7.626659780263435051e-01 9.627877003898559494e-01 1.163032362782054241e+00 -1.337349830440785758e-01 -1.343258459673128680e-01 -1.345946989065773258e-01 -1.345422761712711801e-01 -1.341725982937766182e-01 -1.334915680201712584e-01 -1.325022191791470350e-01
7.766666666666667274e-01 -3.664415516673641404e-02 1.631259928320848429e-01 3.629653553550227230e-01 5.628864127511088444e-01 7.629016557415297939e-01 9.630248322559760155e-01 1.163270317681771804e+00 -1.370964944143855391e-01 -1.376980382306574879e-01 -1.379681352134475014e-01 -1.379075124430261257e-01 -1.375202380742649722e-01 -1.368123170507413167e-01 -1.357869393800740510e-01
7.783333333333334325e-01 -3.674966204775289430e-02 1.630196006492670158e-01 3.628583342507900600e-01 5.627790227278860469e-01 7.627941589149841439e-01 9.629174913337171793e-01 1.163163394438408105e+00 -1.353972062990163594e-01 -1.360012415156760246e-01 -1.362785064614784325e-01 -1.362296865868996287e-01 -1.358587814971237706e-01 -1.351717010642953243e-01 -1.341715142550420348e-01
7.800000000000000266e-01 -3.686792681852825437e-02 1.628983623046325324e-01 3.627344420933641955e-01 5.626528119079399204e-01 7.626659780263435051e-01 9.627877003898559494e-01 1.163032362782054241e+00 -1.337349830440785758e-01 -1.343258459673128680e-01 -1.345946989065773258e-01 -1.345422761712711801e-01 -1.341725982937766182e-01 -1.334915680201712584e-01 -1.325022191791470350e-01
7.850000000000000311e-01 -3.729216657416862396e-02 1.624685544963911377e-01 3.623002142747566157e-01 5.622153377367753446e-01 7.622264499606817845e-01 9.623473227631571536e-01 1.162592344809043610e+00 -1.287026476046870815e-01 -1.292783905165507119e-01 -1.295464659077123215e-01 -1.295076126085401014e-01 -1.291657723444972483e-01 -1.285266861845938136e-01 -1.275931443493585060e-01
7.816666666666667318e-01 -3.699575764077984302e-02 1.627697518007552302e-01 3.626054129633786149e-01 5.625237276373159512e-01 7.625372024194073672e-01 9.626595954568359925e-01 1.162905286636543245e+00 -1.320431384752391302e-01 -1.326341698060823082e-01 -1.329080534240711375e-01 -1.328654944203056243e-01 -1.325104560382911745e-01 -1.318487559973880174e-01 -1.308833158555693099e-01
7.833333333333334370e-01 -3.713811835107085763e-02 1.626249486372470798e-01 3.624585281454340002e-01 5.623751340219008688e-01 7.623872827569156962e-01 9.625087401686793775e-01 1.162753891548010010e+00 -1.303711395895618130e-01 -1.309550258384601373e-01 -1.312264515782184948e-01 -1.311861361782526991e-01 -1.308380298539795206e-01 -1.301879100659481536e-01 -1.292386311164379908e-01
7.850000000000000311e-01 -3.729216657416862396e-02 1.624685544963911377e-01 3.623002142747566157e-01 5.622153377367753446e-01 7.622264499606817845e-01 9.623473227631571536e-01 1.162592344809043610e+00 -1.287026476046870815e-01 -1.292783905165507119e-01 -1.295464659077123215e-01 -1.295076126085401014e-01 -1.291657723444972483e-01 -1.285266861845938136e-01 -1.275931443493585060e-01
7.900000000000000355e-01 -3.783364640239553212e-02 1.619212779274200875e-01 3.617486783469625600e-01 5.616611045275803349e-01 7.616710971712823408e-01 9.617924345557822274e-01 1.162039502606428298e+00 -1.236882316510249796e-01 -1.242489484890900303e-01 -1.245164838124931950e-01 -1.244915795930283120e-01 -1.241780965440062584e-01 -1.235816110392528033e-01 -1.227046658776622806e-01
7.866666666666667362e-01 -3.745739848044069703e-02 1.623032014142677115e-01 3.621352121338772823e-01 5.620511566055903518e-01 7.620635551292203047e-01 9.621861720409299323e-01 1.162433385866326496e+00 -1.270105880676733745e-01 -1.275890803148989894e-01 -1.278647804071423311e-01 -1.278383828912532383e-01 -1.275137571500405687e-01 -1.268965442708979430e-01 -1.259894074344776738e-01
7.883333333333333304e-01 -3.763999137572152098e-02 1.621165137534162359e-01 3.619449473929310934e-01 5.618578532228576394e-01 7.618677691689567100e-01 9.619884739639394944e-01 1.162234357216808345e+00 -1.253589302201503497e-01 -1.259240000277520033e-01 -1.261910667841633082e-01 -1.261608751815507246e-01 -1.258373166414824551e-01 -1.252260260555653204e-01 -1.243296322101181822e-01
7.900000000000000355e-01 -3.783364640239553212e-02 1.619212779274200875e-01 3.617486783469625600e-01 5.616611045275803349e-01 7.616710971712823408e-01 9.617924345557822274e-01 1.162039502606428298e+00 -1.236882316510249796e-01 -1.242489484890900303e-01 -1.245164838124931950e-01 -1.244915795930283120e-01 -1.241780965440062584e-01 -1.235816110392528033e-01 -1.227046658776622806e-01
7.950000000000000400e-01 -3.850501999493688432e-02 1.612440983935383154e-01 3.610675709349179252e-01 5.609779700171372285e-01 7.609878480215955809e-01 9.611109837997722227e-01 1.161361752741273623e+00 -1.186972435577027252e-01 -1.192432657950714403e-01 -1.195104678147760474e-01 -1.194995935369289192e-01 -1.192144222008033050e-01 -1.186603657570987208e-01 -1.178397205875354042e-01
7.916666666666667407e-01 -3.804235234829257684e-02 1.617109445556648428e-01 3.615372768180477037e-01 5.614492002547325500e-01 7.614592584298274236e-01 9.615812291837235737e-01 1.161829494707222743e+00 -1.220181194553821430e-01 -1.225756062193990165e-01 -1.228446625684284227e-01 -1.228260216478007094e-01 -1.225235078010339929e-01 -1.219426337001083410e-01 -1.210858514800425695e-01
7.933333333333333348e-01 -3.826738974264036475e-02 1.614823989868842957e-01 3.613058591123917695e-01 5.612155630902908587e-01 7.612240673353991571e-01 9.613451586741046384e-01 1.161593224366061383e+00 -1.203664523383829871e-01 -1.209139604010555369e-01 -1.211778138126865523e-01 -1.211587759428197492e-01 -1.208606734458029242e-01 -1.202889933776680187e-01 -1.194461344795144514e-01
7.950000000000000400e-01 -3.850501999493688432e-02 1.612440983935383154e-01 3.610675709349179252e-01 5.609779700171372285e-01 7.609878480215955809e-01 9.611109837997722227e-01 1.161361752741273623e+00 -1.186972435577027252e-01 -1.192432657950714403e-01 -1.195104678147760474e-01 -1.194995935369289192e-01 -1.192144222008033050e-01 -1.186603657570987208e-01 -1.178397205875354042e-01
8.000000000000000444e-01 -3.932184060430121697e-02 1.604207317857175852e-01 3.602399578046382445e-01 5.601484343862728199e-01 7.601587249623740217e-01 9.602846058743731428e-01 1.160540436455345548e+00 -1.137397717536782898e-01 -1.142695544850822753e-01 -1.145348159124757320e-01 -1.145363112466797895e-01 -1.142777479033970506e-01 -1.137643833127355841e-01 -1.129982775363722325e-01
7.966666666666667451e-01 -3.876203836065171549e-02 1.609835178502897479e-01 3.608041325706144997e-01 5.607123947393465313e-01 7.607208691029281322e-01 9.608433426197535709e-01 1.161094194480883468e+00 -1.170488550598371563e-01 -1.175864404986729089e-01 -1.178499317287063364e-01 -1.178400942300849158e-01 -1.175607012280325409e-01 -1.170171311200861736e-01 -1.162116193906108375e-01
7.983333333333333393e-01 -3.903448436924519815e-02 1.607082903510465011e-01 3.605268976833138073e-01 5.604339381904551720e-01 7.604419836797297050e-01 9.605648235660764200e-01 1.160816834878359183e+00 -1.154004707131158769e-01 -1.159308783841946217e-01 -1.161919611960469251e-01 -1.161844986226263088e-01 -1.159122501011125572e-01 -1.153805525392610221e-01 -1.145915724709240247e-01
8.000000000000000444e-01 -3.932184060430121697e-02 1.604207317857175852e-01 3.602399578046382445e-01 5.601484343862728199e-01 7.601587249623740217e-01 9.602846058743731428e-01 1.160540436455345548e+00 -1.137397717536782898e-01 -1.142695544850822753e-01 -1.145348159124757320e-01 -1.145363112466797895e-01 -1.142777479033970506e-01 -1.137643833127355841e-01 -1.129982775363722325e-01
8.050000000000000488e-01 -4.030380911920941611e-02 1.594294790393370187e-01 3.592421965367059711e-01 5.591469779307316479e-01 7.591564079409253152e-01 9.592842677355140069e-01 1.159544904984367131e+00 -1.088321617589496360e-01 -1.093411176782467242e-01 -1.095997381048648828e-01 -1.096088168579172212e-01 -1.093720173453428396e-01 -1.088944706292268999e-01 -1.081780287771162419e-01
8.016666666666667496e-01 -3.963237867889100180e-02 1.601049233984138953e-01 3.599197688866536127e-01 5.598247801163831472e-01 7.598325406014696526e-01 9.599568413339155670e-01 1.160212050780466075e+00 -1.121105048679228583e-01 -1.126288538094988578e-01 -1.128874108943784121e-01 -1.128869702810134795e-01 -1.126312506377039752e-01 -1.121254928868119505e-01 -1.113717129178496273e-01
8.033333333333333437e-01 -3.995804190838753156e-02 1.597773677126193836e-01 3.595912523703955754e-01 5.594962399662947172e-01 7.595049141418763750e-01 9.596310605729337917e-01 1.159889036996928136e+00 -1.104690798175810978e-01 -1.109825157659828088e-01 -1.112409159645939699e-01 -1.112450754848784973e-01 -1.109986862791734752e-01 -1.105069350800809425e-01 -1.097717564283030023e-01
8.050000000000000488e-01 -4.030380911920941611e-02 1.594294790393370187e-01 3.592421965367059711e-01 5.591469779307316479e-01 7.591564079409253152e-01 9.592842677355140069e-01 1.159544904984367131e+00 -1.088321617589496360e-01 -1.093411176782467242e-01 -1.095997381048648828e-01 -1.096088168579172212e-01 -1.093720173453428396e-01 -1.088944706292268999e-01 -1.081780287771162419e-01
8.100000000000000533e-01 -4.147007486115926456e-02 1.582531885301516339e-01 3.580591895150652126e-01 5.579606015024330956e-01 7.579700286272669230e-01 9.581012519241226544e-01 1.158368599379996589e+00 -1.039729942275772340e-01 -1.044616792397903560e-01 -1.047140854453191550e-01 -1.047310427941295224e-01 -1.045161689732102689e-01 -1.040744677376488347e-01 -1.034075830015597636e-01
8.066666666666667540e-01 -4.067228365602118534e-02 1.590563596578328798e-01 3.588654851932942536e-01 5.587677482862732914e-01 7.587757482001217246e-01 9.589032743276950654e-01 1.159164676196030808e+00 -1.072128048240880149e-01 -1.077124972011399145e-01 -1.079665481892593121e-01 -1.079757781654031717e-01 -1.077438496775463828e-01 -1.072758655150945623e-01 -1.065736222245086823e-01
8.083333333333333481e-01 -4.105805125936476396e-02 1.586697890586313830e-01 3.584792225538380728e-01 5.583829027927369459e-01 7.583934208275068256e-01 9.585245514459069804e-01 1.158790623260925523e+00 -1.055825772021640463e-01 -1.060791892002741210e-01 -1.063348907811920568e-01 -1.063504927303097897e-01 -1.061296205820109334e-01 -1.056773129050316146e-01 -1.049952751910516874e-01
8.100000000000000533e-01 -4.147007486115926456e-02 1.582531885301516339e-01 3.580591895150652126e-01 5.579606015024330956e-01 7.579700286272669230e-01 9.581012519241226544e-01 1.158368599379996589e+00 -1.039729942275772340e-01 -1.044616792397903560e-01 -1.047140854453191550e-01 -1.047310427941295224e-01 -1.045161689732102689e-01 -1.040744677376488347e-01 -1.034075830015597636e-01
8.150000000000000577e-01 -4.284622694536408677e-02 1.568660379983257969e-01 3.566649997016367868e-01 5.565633723033583946e-01 7.565737774386261938e-01 9.567099903097665559e-01 1.156986309772182420e+00 -9.917796132228082207e-02 -9.964663108017959847e-02 -9.989294024275462147e-02 -9.991775421602111518e-02 -9.972464509955024370e-02 -9.931849028256739542e-02 -9.870072726907368199e-02
8.116666666666667584e-01 -4.190436079904363148e-02 1.578150584620616192e-01 3.576184569709807692e-01 5.575185231724503199e-01 7.575278689395008591e-01 9.576602757014361922e-01 1.157930064493985611e+00 -1.023684926042557342e-01 -1.028497396163229882e-01 -1.030993583116732032e-01 -1.031181948509985319e-01 -1.029098560276294760e-01 -1.024793076619972126e-01 -1.018281289130068407e-01
8.133333333333333526e-01 -4.235851800164915082e-02 1.573614101383027930e-01 3.571666333589325060e-01 5.570698295034628433e-01 7.570835922626988346e-01 9.572216774085885449e-01 1.157498372993373881e+00 -1.007547415763401372e-01 -1.012343529809182491e-01 -1.014870258372065626e-01 -1.015135885682380834e-01 -1.013176030943249428e-01 -1.009039634881499781e-01 -1.002741507028589302e-01
8.150000000000000577e-01 -4.284622694536408677e-02 1.568660379983257969e-01 3.566649997016367868e-01 5.565633723033583946e-01 7.565737774386261938e-01 9.567099903097665559e-01 1.156986309772182420e+00 -9.917796132228082207e-02 -9.964663108017959847e-02 -9.989294024275462147e-02 -9.991775421602111518e-02 -9.972464509955024370e-02 -9.931849028256739542e-02 -9.870072726907368199e-02
8.200000000000000622e-01 -4.446295807493291091e-02 1.552374628017959557e-01 3.550291690686486756e-01 5.549249164649692201e-01 7.549373413471309746e-01 9.550802066706743920e-01 1.155367772144321847e+00 -9.446849246904510944e-02 -9.491749347655745184e-02 -9.515775649730280616e-02 -9.519018224217513924e-02 -9.501829878928805262e-02 -9.464686043673539717e-02 -9.407710324362672516e-02
8.166666666666667629e-01 -4.335575871355671490e-02 1.563536952517799172e-01 3.561513054924881350e-01 5.560497939752950813e-01 7.560617816414395564e-01 9.562010344814305673e-01 1.156481833674330106e+00 -9.759466184677198508e-02 -9.805742701720442100e-02 -9.830242250617471367e-02 -9.833052135582236175e-02 -9.814527659324490116e-02 -9.775151993740495426e-02 -9.715061688954201857e-02
8.183333333333333570e-01 -4.389228718768350967e-02 1.558152663407325056e-01 3.556124718646961891e-01 5.555120533990069998e-01 7.555266252418898487e-01 9.556699380865341098e-01 1.155956249247548362e+00 -9.601748345428519349e-02 -9.647591615726032466e-02 -9.672112040849849268e-02 -9.675396814428635639e-02 -9.657798491625607662e-02 -9.619794875842173354e-02 -9.561514558995204416e-02
8.200000000000000622e-01 -4.446295807493291091e-02 1.552374628017959557e-01 3.550291690686486756e-01 5.549249164649692201e-01 7.549373413471309746e-01 9.550802066706743920e-01 1.155367772144321847e+00 -9.446849246904510944e-02 -9.491749347655745184e-02 -9.515775649730280616e-02 -9.519018224217513924e-02 -9.501829878928805262e-02 -9.464686043673539717e-02 -9.407710324362672516e-02
8.250000000000000666e-01 -4.635703893514072499e-02 1.533305580169015692e-01 3.531147905936917186e-01 5.530084574470742753e-01 7.530242065404444407e-01 9.531757810607156545e-01 1.153477389684710142e+00 -8.987385085176637090e-02 -9.030360618151805907e-02 -9.053789680670183693e-02 -9.057765833926011145e-02 -9.042637646225604175e-02 -9.008868602999815789e-02 -8.956562730393621830e-02
8.216666666666667673e-01 -4.505907376557023725e-02 1.546398983160431617e-01 3.544318675938940566e-01 5.543295883596180973e-01 7.543456855897223701e-01 9.544939009943397279e-01 1.154788463295204348e+00 -9.291474690219837795e-02 -9.335915190321927848e-02 -9.359932715761257183e-02 -9.363617385348184385e-02 -9.347319435909064167e-02 -9.311509122476015199e-02 -9.256302302426282214e-02
8.233333333333333615e-01 -4.569052873138309406e-02 1.540033425546306345e-01 3.537919474288733213e-01 5.536880594243752673e-01 7.537043125736472282e-01 9.538544474031759313e-01 1.154152681216815024e+00 -9.138462968390341501e-02 -9.182230758860190911e-02 -9.206014556475168586e-02 -9.209905850463319388e-02 -9.194253690382646338e-02 -9.159524593275002180e-02 -9.105828149583840292e-02
8.250000000000000666e-01 -4.635703893514072499e-02 1.533305580169015692e-01 3.531147905936917186e-01 5.530084574470742753e-01 7.530242065404444407e-01 9.531757810607156545e-01 1.153477389684710142e+00 -8.987385085176637090e-02 -9.030360618151805907e-02 -9.053789680670183693e-02 -9.057765833926011145e-02 -9.042637646225604175e-02 -9.008868602999815789e-02 -8.956562730393621830e-02
8.300000000000000711e-01 -4.857019052169157108e-02 1.511029609470754542e-01 3.508790437310661536e-01 5.507709036833364769e-01 7.507911991465862078e-01 9.509536468044381685e-01 1.151272392101722941e+00 -8.543726619977995429e-02 -8.584741928402050970e-02 -8.607494838066413745e-02 -8.612082844796177528e-02 -8.598850970520163783e-02 -8.568251693925248158e-02 -8.520370638015399567e-02
8.266666666666667718e-01 -4.705337738420024840e-02 1.526346496128840324e-01 3.524213205603846655e-01 5.523194200849872448e-01 7.523415705453988522e-01 9.525014780939465853e-01 1.152813303159078595e+00 -8.836078592935034393e-02 -8.878716627230637259e-02 -8.902247718097408558e-02 -8.906764827408944485e-02 -8.892613374791377701e-02 -8.860251165886592895e-02 -8.809774048891906573e-02
8.283333333333333659e-01 -4.779443515694781208e-02 1.518843422591866221e-01 3.516638346167764717e-01 5.515568681343183677e-01 7.515760945036111806e-01 9.517352367806304336e-01 1.152048459769724920e+00 -8.689254008686893294e-02 -8.731037355679104051e-02 -8.754136707875240231e-02 -8.758647540479336246e-02 -8.744915315211604367e-02 -8.713395408361290784e-02 -8.664178781468774571e-02
8.300000000000000711e-01 -4.857019052169157108e-02 1.511029609470754542e-01 3.508790437310661536e-01 5.507709036833364769e-01 7.507911991465862078e-01 9.509536468044381685e-01 1.151272392101722941e+00 -8.543726619977995429e-02 -8.584741928402050970e-02 -8.607494838066413745e-02 -8.612082844796177528e-02 -8.598850970520163783e-02 -8.568251693925248158e-02 -8.520370638015399567e-02
8.350000000000000755e-01 -5.114039796139306648e-02 1.485132621854141355e-01 3.482771348215509821e-01 5.481641358982551893e-01 7.481869512005004941e-01 9.483592820338682117e-01 1.148695215729828023e+00 -8.122726894737063164e-02 -8.161265243214607668e-02 -8.182758402191338265e-02 -8.187311230594995770e-02 -8.175269000329203617e-02 -8.147077325689999761e-02 -8.102807891000038398e-02
8.316666666666666652e-01 -4.938098231646453895e-02 1.502916797019435702e-01 3.500695763490185297e-01 5.499655424408795845e-01 7.499922119902073803e-01 9.501632641956677672e-01 1.150492794077081937e+00 -8.399130932832389596e-02 -8.439600027431121143e-02 -8.462225085966892935e-02 -8.467104376313759617e-02 -8.454581257765800273e-02 -8.425104121485588182e-02 -8.378752101939304642e-02
8.333333333333333703e-01 -5.024095678340717575e-02 1.494173621912993077e-01 3.491833493317483272e-01 5.490699081488757960e-01 7.490897268311456081e-01 9.492565239163843760e-01 1.149584418695751564e+00 -8.260752948106399318e-02 -8.300035394780559683e-02 -8.321873641227320317e-02 -8.326370553499508331e-02 -8.313871739845377085e-02 -8.284825478238086460e-02 -8.239308428610261914e-02
8.350000000000000755e-01 -5.114039796139306648e-02 1.485132621854141355e-01 3.482771348215509821e-01 5.481641358982551893e-01 7.481869512005004941e-01 9.483592820338682117e-01 1.148695215729828023e+00 -8.122726894737063164e-02 -8.161265243214607668e-02 -8.182758402191338265e-02 -8.187311230594995770e-02 -8.175269000329203617e-02 -8.147077325689999761e-02 -8.102807891000038398e-02
8.400000000000000799e-01 -5.411630892317940283e-02 1.455175522575862523e-01 3.452698628185297824e-01 5.451536042083091615e-01 7.451814796174910382e-01 9.453671595537915806e-01 1.145724652518143927e+00 -7.729977525806876193e-02 -7.766373394118583628e-02 -7.786853379922288598e-02 -7.791528341600029162e-02 -7.780742952089478304e-02 -7.754935632325957173e-02 -7.714164321134479863e-02
8.366666666666666696e-01 -5.208639076444699506e-02 1.475631875958626493e-01 3.473254970913057793e-01 5.472134616119460615e-01 7.472397602780996850e-01 9.474180731582064752e-01 1.147762451891035873e+00 -7.987636677698230214e-02 -8.025599389784993098e-02 -8.046901984646999406e-02 -8.051650512166071139e-02 -8.040189189458668562e-02 -8.012960336844478226e-02 -7.970030125006782873e-02
8.383333333333333748e-01 -5.307840804513685312e-02 1.465572766252870585e-01 3.463084773266726368e-01 5.461881814797756585e-01 7.462091152304072272e-01 9.463849888875742744e-01 1.146729867364086886e+00 -7.858492505025860275e-02 -7.895432253897553820e-02 -7.916084327518235764e-02 -7.920558625703988387e-02 -7.909201028707751879e-02 -7.882453323905280751e-02 -7.840378956413608658e-02
8.400000000000000799e-01 -5.411630892317940283e-02 1.455175522575862523e-01 3.452698628185297824e-01 5.451536042083091615e-01 7.451814796174910382e-01 9.453671595537915806e-01 1.145724652518143927e+00 -7.729977525806876193e-02 -7.766373394118583628e-02 -7.786853379922288598e-02 -7.791528341600029162e-02 -7.780742952089478304e-02 -7.754935632325957173e-02 -7.714164321134479863e-02
8.450000000000000844e-01 -5.749782029947934914e-02 1.421215176788934165e-01 3.418686100618867352e-01 5.417564681612927480e-01 7.417977709051652990e-01 9.420061105520646239e-01 1.142395363821647969e+00 -7.370033899796926691e-02 -7.404991130602976701e-02 -7.425065800740505984e-02 -7.430371166518888459e-02 -7.421248278439059043e-02 -7.398125935897102712e-02 -7.361046513091279442e-02
8.416666666666666741e-01 -5.520198697922305830e-02 1.444237289717619777e-01 3.441706965943923668e-01 5.440519284259275334e-01 7.440801423595716502e-01 9.442690071357843218e-01 1.144632513031655474e+00 -7.607325513386811733e-02 -7.643017149659267484e-02 -7.663140576078465716e-02 -7.667808720776680964e-02 -7.657366291479132669e-02 -7.632249708706211055e-02 -7.592512887175389968e-02
8.433333333333333792e-01 -5.632752097722338452e-02 1.432882219689650960e-01 3.430283594869750208e-01 5.429059432503089422e-01 7.429337118273109386e-01 9.431253360487643622e-01 1.143494789681847479e+00 -7.488609168035863239e-02 -7.523610540521522005e-02 -7.543385843788419365e-02 -7.548050076114555529e-02 -7.537948015047585271e-02 -7.513514150484623677e-02 -7.474798477554041309e-02
8.450000000000000844e-01 -5.749782029947934914e-02 1.421215176788934165e-01 3.418686100618867352e-01 5.417564681612927480e-01 7.417977709051652990e-01 9.420061105520646239e-01 1.142395363821647969e+00 -7.370033899796926691e-02 -7.404991130602976701e-02 -7.425065800740505984e-02 -7.430371166518888459e-02 -7.421248278439059043e-02 -7.398125935897102712e-02 -7.361046513091279442e-02
8.500000000000000888e-01 -6.022650071574600639e-02 1.393936195337642514e-01 3.391484948748030859e-01 5.390513993076926358e-01 7.391151329909952938e-01 9.393533049844015048e-01 1.139779731475797364e+00 -6.981271327025428963e-02 -7.015457157485946449e-02 -7.035372593510016981e-02 -7.041118244851496399e-02 -7.033023983515693245e-02 -7.011506080963776644e-02 -6.976592265382371150e-02
8.466666666666666785e-01 -5.864204622599673844e-02 1.410035292936496487e-01 3.407793041818081292e-01 5.406982349187382519e-01 7.407729329746766123e-01 9.410169108348815925e-01 1.141443953537616407e+00 -7.257463549357189014e-02 -7.288614249052710603e-02 -7.305074798891514343e-02 -7.306969188884304689e-02 -7.294648589513004489e-02 -7.268551224819981560e-02 -7.228728122041534754e-02
8.483333333333333837e-01 -5.954765707144851761e-02 1.400980055452199780e-01 3.398760334901725910e-01 5.397994025032351040e-01 7.398807306579723297e-01 9.401335241988711955e-01 1.140571548981657690e+00 -7.128194111802058086e-02 -7.158768062408327193e-02 -7.174870479164957571e-02 -7.176622959438996863e-02 -7.164373539553128833e-02 -7.138556588713161621e-02 -7.099218586796091079e-02
8.500000000000000888e-01 -6.022650071574600639e-02 1.393936195337642514e-01 3.391484948748030859e-01 5.390513993076926358e-01 7.391151329909952938e-01 9.393533049844015048e-01 1.139779731475797364e+00 -6.981271327025428963e-02 -7.015457157485946449e-02 -7.035372593510016981e-02 -7.041118244851496399e-02 -7.033023983515693245e-02 -7.011506080963776644e-02 -6.976592265382371150e-02
8.550000000000000933e-01 -5.852698989499412890e-02 1.410941129689000928e-01 3.408532781009730450e-01 5.407618276791955614e-01 7.408308533130127937e-01 9.410725666499959452e-01 1.141499694669124265e+00 -6.571627420745061732e-02 -6.595591005057516165e-02 -6.603833110987970823e-02 -6.596441569242275649e-02 -6.573790406431320732e-02 -6.536374165537915670e-02 -6.484319360107894392e-02
8.516666666666666829e-01 -5.979428698895041666e-02 1.398884367584674326e-01 3.397084769585382857e-01 5.396793537092362536e-01 7.398138424624485232e-01 9.401253543110769106e-01 1.140627405800010985e+00 -6.853820973876233180e-02 -6.878861165956108581e-02 -6.889515322822911680e-02 -6.885932184999293826e-02 -6.868499071149179735e-02 -6.837691341711298054e-02 -6.793594929535852478e-02
8.533333333333333881e-01 -5.927275918874122529e-02 1.404460460641429320e-01 3.403041315327505201e-01 5.403148161671047500e-01 7.404906614180557511e-01 9.408448532283394394e-01 1.141390673507808318e+00 -6.717424429693526211e-02 -6.737640423657167976e-02 -6.743470059959418006e-02 -6.735090853241414155e-02 -6.712918665575068333e-02 -6.677457011914800233e-02 -6.628819433717719756e-02
8.550000000000000933e-01 -5.852698989499412890e-02 1.410941129689000928e-01 3.408532781009730450e-01 5.407618276791955614e-01 7.408308533130127937e-01 9.410725666499959452e-01 1.141499694669124265e+00 -6.571627420745061732e-02 -6.595591005057516165e-02 -6.603833110987970823e-02 -6.596441569242275649e-02 -6.573790406431320732e-02 -6.536374165537915670e-02 -6.484319360107894392e-02
8.600000000000000977e-01 -5.902710242560097603e-02 1.404537765293315810e-01 3.400650831338962177e-01 5.398158285879285367e-01 7.397154801485924525e-01 9.397752734102816641e-01 1.140007517990143215e+00 -6.137423281778145445e-02 -6.150746827649076348e-02 -6.147701871994088602e-02 -6.128357893493596720e-02 -6.093120756447843733e-02 -6.042548815862468919e-02 -5.976851058881352263e-02
8.566666666666666874e-01 -5.834472384450381521e-02 1.412202628161901008e-01 3.409198774820214051e-01 5.407627367411868002e-01 7.407578649785504510e-01 9.409160096834182641e-01 1.141248948260900287e+00 -6.436025443465753781e-02 -6.453115679603138588e-02 -6.453439272223369938e-02 -6.437040365452577351e-02 -6.404302555774338268e-02 -6.355765103412495953e-02 -6.291621121375919057e-02
8.583333333333333925e-01 -5.846533804472926060e-02 1.410863523446939383e-01 3.407729483763696776e-01 5.406031406803264439e-01 7.405860268509465438e-01 9.407324268710882675e-01 1.141054190329373386e+00 -6.269663645921720596e-02 -6.288513581304897015e-02 -6.291025178872559909e-02 -6.277229770867677472e-02 -6.247495710211960901e-02 -6.202344670404247307e-02 -6.141949943032129489e-02
8.600000000000000977e-01 -5.902710242560097603e-02 1.404537765293315810e-01 3.400650831338962177e-01 5.398158285879285367e-01 7.397154801485924525e-01 9.397752734102816641e-01 1.140007517990143215e+00 -6.137423281778145445e-02 -6.150746827649076348e-02 -6.147701871994088602e-02 -6.128357893493596720e-02 -6.093120756447843733e-02 -6.042548815862468919e-02 -5.976851058881352263e-02
8.650000000000001021e-01 -6.156623715272643849e-02 1.378181690914718760e-01 3.373281268937958766e-01 5.369730555025092888e-01 7.367628860262094292e-01 9.367093647289527203e-01 1.136825350959243863e+00 -5.744520752257873536e-02 -5.754641119391285670e-02 -5.748686712010658145e-02 -5.726754488195615750e-02 -5.689274752931446077e-02 -5.636827290786009664e-02 -5.569639530551667023e-02
8.616666666666666918e-01 -5.968648889882783443e-02 1.397407540894860800e-01 3.392957152836376111e-01 5.389876228142496117e-01 7.388261912355190697e-01 9.388229295447240164e-01 1.138990443001481223e+00 -6.003687545549145355e-02 -6.013200407535547465e-02 -6.006412904297878108e-02 -5.983421608298124250e-02 -5.944658528939580910e-02 -5.890707087421052229e-02 -5.821800140747911828e-02
8.633333333333333970e-01 -6.060782949038487355e-02 1.388173180810357288e-01 3.383683674179875367e-01 5.380545348204223144e-01 7.378855406892410596e-01 9.378729157695802066e-01 1.138029301583180386e+00 -5.865989798972946062e-02 -5.877821994406266098e-02 -5.873410220747568578e-02 -5.852839811001268877e-02 -5.816530877810326128e-02 -5.765054431395122414e-02 -5.698630535229435440e-02
8.650000000000001021e-01 -6.156623715272643849e-02 1.378181690914718760e-01 3.373281268937958766e-01 5.369730555025092888e-01 7.367628860262094292e-01 9.367093647289527203e-01 1.136825350959243863e+00 -5.744520752257873536e-02 -5.754641119391285670e-02 -5.748686712010658145e-02 -5.726754488195615750e-02 -5.689274752931446077e-02 -5.636827290786009664e-02 -5.569639530551667023e-02
8.700000000000001066e-01 -6.499249169899555534e-02 1.343917109659503450e-01 3.339095190189677598e-01 5.335702993880496736e-01 7.333838846188414085e-01 9.333618766887018525e-01 1.133516945724603264e+00 -5.380942666818925441e-02 -5.395463641961236595e-02 -5.394813171483572867e-02 -5.379058048168744444e-02 -5.348593330043888150e-02 -5.303958682135802294e-02 -5.245336778402482497e-02
8.666666666666666963e-01 -6.267765930523321039e-02 1.367173627667450653e-01 3.362408295995720775e-01 5.359020798773975747e-01 7.357109477644281359e-01 9.356790667501794223e-01 1.135819168219448505e+00 -5.615080731780805468e-02 -5.628076525638398692e-02 -5.625316077459496800e-02 -5.606877975333884878e-02 -5.573172418055593463e-02 -5.524757465978615695e-02 -5.461837333422293883e-02
8.683333333333334014e-01 -6.383253257627524713e-02 1.355656325998177703e-01 3.350943317988621661e-01 5.347628705307406749e-01 7.345810380141142293e-01 9.345604112582179823e-01 1.134713653939815048e+00 -5.494619480009989287e-02 -5.509183167523737379e-02 -5.508257605701528947e-02 -5.491911001992019759e-02 -5.460541673211196517e-02 -5.414694367180520468e-02 -5.354558634046743815e-02
8.700000000000001066e-01 -6.499249169899555534e-02 1.343917109659503450e-01 3.339095190189677598e-01 5.335702993880496736e-01 7.333838846188414085e-01 9.333618766887018525e-01 1.133516945724603264e+00 -5.380942666818925441e-02 -5.395463641961236595e-02 -5.394813171483572867e-02 -5.379058048168744444e-02 -5.348593330043888150e-02 -5.303958682135802294e-02 -5.245336778402482497e-02
8.750000000000001110e-01 -6.867384501910366035e-02 1.307087653127839699e-01 3.302347711509552863e-01 5.299134912234885197e-01 7.297546533127339252e-01 9.297696986738669400e-01 1.129971081682616729e+00 -5.049854465068689957e-02 -5.066010589842490086e-02 -5.067897025439276754e-02 -5.055565896229147899e-02 -5.029392438161273821e-02 -4.989891456061336383e-02 -4.937215870344711932e-02
8.716666666666667007e-01 -6.621576699455236636e-02 1.331777455540210375e-01 3.327082317391725774e-01 5.323849847439637850e-01 7.322177442330126684e-01 9.322180007053552098e-01 1.132398294859118915e+00 -5.265777336270230369e-02 -5.281728779961699510e-02 -5.282823000980330780e-02 -5.269116670505939737e-02 -5.240992958969795112e-02 -5.198977946928563104e-02 -5.143239105976393083e-02
8.733333333333334059e-01 -6.744347056308454269e-02 1.319481501896066222e-01 3.314797218765935249e-01 5.311605310819580428e-01 7.310002936299853094e-01 9.310104590744658903e-01 1.131203510299397363e+00 -5.156299021856034642e-02 -5.172659368441619859e-02 -5.174446441238936961e-02 -5.161712920880291017e-02 -5.134836360163611002e-02 -5.094335627760495505e-02 -5.040369431202745831e-02
8.750000000000001110e-01 -6.867384501910366035e-02 1.307087653127839699e-01 3.302347711509552863e-01 5.299134912234885197e-01 7.297546533127339252e-01 9.297696986738669400e-01 1.129971081682616729e+00 -5.049854465068689957e-02 -5.066010589842490086e-02 -5.067897025439276754e-02 -5.055565896229147899e-02 -5.029392438161273821e-02 -4.989891456061336383e-02 -4.937215870344711932e-02
8.800000000000000044e-01 -7.248279526219224278e-02 1.269038276474744320e-01 3.264441744571445758e-01 5.261474805613579608e-01 7.260233309065164953e-01 9.260829652387945199e-01 1.126338578922028599e+00 -4.734805596940276640e-02 -4.751970565823265130e-02 -4.755730025623586266e-02 -4.746125227046594369e-02 -4.723515576195956578e-02 -4.688395183839903779e-02 -4.640891532341957088e-02
8.766666666666667052e-01 -6.994919371052149559e-02 1.294429265357875114e-01 3.289819924793726535e-01 5.286772469891506399e-01 7.285383218092164048e-01 9.285765425351629743e-01 1.128804228933540266e+00 -4.941835137503567538e-02 -4.958995909706633703e-02 -4.962187210569796170e-02 -4.951453586397402268e-02 -4.927160995413894240e-02 -4.889813318949929460e-02 -4.839550971603012036e-02
8.783333333333334103e-01 -7.121052122083304514e-02 1.281779703887803434e-01 3.277166423861262445e-01 5.274147399068097597e-01 7.272818781621621653e-01 9.273293475114618989e-01 1.127569413985945346e+00 -4.838049559605873962e-02 -4.855151557974852344e-02 -4.858558395715479455e-02 -4.848313369902449571e-02 -4.824779603477266643e-02 -4.788456572916221371e-02 -4.739478743986869774e-02
8.800000000000000044e-01 -7.248279526219224278e-02 1.269038276474744320e-01 3.264441744571445758e-01 5.261474805613579608e-01 7.260233309065164953e-01 9.260829652387945199e-01 1.126338578922028599e+00 -4.734805596940276640e-02 -4.751970565823265130e-02 -4.755730025623586266e-02 -4.746125227046594369e-02 -4.723515576195956578e-02 -4.688395183839903779e-02 -4.640891532341957088e-02
8.850000000000000089e-01 -7.637698027413349078e-02 1.230337268556967595e-01 3.226090037409461986e-01 5.223578829009953850e-01 7.222896845922205378e-01 9.224153235932380790e-01 1.122746611910223180e+00 -4.424484246282005956e-02 -4.443584385795245478e-02 -4.450144339804618793e-02 -4.444189093598538420e-02 -4.426056856495474284e-02 -4.396215734221645133e-02 -4.354762546879693830e-02
8.816666666666667096e-01 -7.379606661083615293e-02 1.256073367643601446e-01 3.251680774269211649e-01 5.248952723230003725e-01 7.247983676518613416e-01 9.248884449196371760e-01 1.125177522676286790e+00 -4.629319167239913380e-02 -4.647877620609053295e-02 -4.653320362450866915e-02 -4.645678866898658721e-02 -4.625301137109886357e-02 -4.592668320761155581e-02 -4.547893452269100023e-02
8.833333333333334147e-01 -7.508417721591345573e-02 1.243218933778749702e-01 3.238888635801031590e-01 5.236258141557164070e-01 7.235421346428139167e-01 9.236488297355013311e-01 1.123957821466977425e+00 -4.526993257297767803e-02 -4.545739029394688796e-02 -4.551653283811109979e-02 -4.544764756086946272e-02 -4.525417076080306966e-02 -4.494085408862465159e-02 -4.450875231685564454e-02
8.850000000000000089e-01 -7.637698027413349078e-02 1.230337268556967595e-01 3.226090037409461986e-01 5.223578829009953850e-01 7.222896845922205378e-01 9.224153235932380790e-01 1.122746611910223180e+00 -4.424484246282005956e-02 -4.443584385795245478e-02 -4.450144339804618793e-02 -4.444189093598538420e-02 -4.426056856495474284e-02 -4.396215734221645133e-02 -4.354762546879693830e-02
8.900000000000000133e-01 -8.025174303587404023e-02 1.191825680833361739e-01 3.187924358713945527e-01 5.185866919732766700e-01 7.185743931253740779e-01 9.187661294714578597e-01 1.119173329153683394e+00 -4.114496360338902592e-02 -4.134969860500942174e-02 -4.143782988632205982e-02 -4.140947639626977456e-02 -4.126783898437502013e-02 -4.101736817696226972e-02 -4.065875369554690366e-02
8.866666666666667140e-01 -7.769021198519283911e-02 1.217356651004563722e-01 3.213297668618555480e-01 5.211010164826664903e-01 7.210586042906383941e-01 9.212132952974823041e-01 1.121576732774042906e+00 -4.320356754168987873e-02 -4.340647250802965457e-02 -4.348687457357753444e-02 -4.344493761755888889e-02 -4.328394142159024821e-02 -4.300844898768655528e-02 -4.261929540361833468e-02
8.883333333333334192e-01 -7.897836838351114663e-02 1.204536922881317695e-01 3.200576286134511617e-01 5.198423066769343182e-01 7.198168388338819224e-01 9.199918917032711141e-01 1.120378990314522483e+00 -4.217533773987677814e-02 -4.238038730280283689e-02 -4.246584760775971856e-02 -4.243185313012146770e-02 -4.228163749582324743e-02 -4.201970106729471799e-02 -4.164680017247864713e-02
8.900000000000000133e-01 -8.025174303587404023e-02 1.191825680833361739e-01 3.187924358713945527e-01 5.185866919732766700e-01 7.185743931253740779e-01 9.187661294714578597e-01 1.119173329153683394e+00 -4.114496360338902592e-02 -4.134969860500942174e-02 -4.143782988632205982e-02 -4.140947639626977456e-02 -4.126783898437502013e-02 -4.101736817696226972e-02 -4.065875369554690366e-02
8.950000000000000178e-01 -8.399182682485877016e-02 1.154558435456678883e-01 3.150897239611986089e-01 5.149185074686342123e-01 7.149510511328784901e-01 9.151976855172081482e-01 1.115669520786663149e+00 -3.795883387083974492e-02 -3.816192658504202057e-02 -3.825737181886434968e-02 -3.824524503918565188e-02 -3.812865186515630722e-02 -3.791189639197774242e-02 -3.759547155447273692e-02
8.916666666666667185e-01 -8.152833915371585083e-02 1.179125958561886844e-01 3.175327313468362389e-01 5.173408393186788023e-01 7.173458960461600586e-01 9.175583908609209471e-01 1.117989631328229150e+00 -4.009793243101767574e-02 -4.030827427058705087e-02 -4.040498514713500994e-02 -4.038813418995535615e-02 -4.026085545294852408e-02 -4.002751607890496499e-02 -3.968870630231609298e-02
8.933333333333334236e-01 -8.277358797256770262e-02 1.166716802189767116e-01 3.162996563711458209e-01 5.161190675110732817e-01 7.161388248273922175e-01 9.163693328345233757e-01 1.116821795044800725e+00 -3.904139777461215072e-02 -3.924800580158326752e-02 -3.934387024528986782e-02 -3.932906449829740719e-02 -3.920671009441609178e-02 -3.898114494209613951e-02 -3.865291349359228912e-02
8.950000000000000178e-01 -8.399182682485877016e-02 1.154558435456678883e-01 3.150897239611986089e-01 5.149185074686342123e-01 7.149510511328784901e-01 9.151976855172081482e-01 1.115669520786663149e+00 -3.795883387083974492e-02 -3.816192658504202057e-02 -3.825737181886434968e-02 -3.824524503918565188e-02 -3.812865186515630722e-02 -3.791189639197774242e-02 -3.759547155447273692e-02
9.000000000000000222e-01 -8.728586929960581442e-02 1.121979974466940366e-01 3.118767868403367616e-01 5.117590446532531701e-01 7.118534306364836528e-01 9.121700291503871405e-01 1.112719656727622519e+00 -3.441472488194128460e-02 -3.458739447315342663e-02 -3.466057650315622352e-02 -3.463437706377384129e-02 -3.451189131874662919e-02 -3.429737148441163591e-02 -3.399121712950653462e-02
8.966666666666667229e-01 -8.520096789265112214e-02 1.142535683997869950e-01 3.138977646213417794e-01 5.137402533238549784e-01 7.137898113684120194e-01 9.140566698671226398e-01 1.114551820859143616e+00 -3.683321192775432934e-02 -3.704541438354440330e-02 -3.715309756973596278e-02 -3.715626644816923119e-02 -3.705793840894450186e-02 -3.686231211277660180e-02 -3.656975847413318492e-02
8.983333333333334281e-01 -8.630991666034104615e-02 1.131616669882151288e-01 3.128256325276625449e-01 5.126905697882689905e-01 7.127651971577153578e-01 9.130596718637044029e-01 1.113584897096601356e+00 -3.567632001333218700e-02 -3.586733047606424640e-02 -3.595582559016101409e-02 -3.594185910984108029e-02 -3.582848943312586659e-02 -3.561994795041524553e-02 -3.531662960679643470e-02
9.000000000000000222e-01 -8.728586929960581442e-02 1.121979974466940366e-01 3.118767868403367616e-01 5.117590446532531701e-01 7.118534306364836528e-01 9.121700291503871405e-01 1.112719656727622519e+00 -3.441472488194128460e-02 -3.458739447315342663e-02 -3.466057650315622352e-02 -3.463437706377384129e-02 -3.451189131874662919e-02 -3.429737148441163591e-02 -3.399121712950653462e-02
9.050000000000000266e-01 -8.790091014463605190e-02 1.116614320444666297e-01 3.114483452864636459e-01 5.114707991204692217e-01 7.117383933145672303e-01 9.122608959519468153e-01 1.113047779855429242e+00 -3.034298285904905509e-02 -3.047467546696817214e-02 -3.047989707716198746e-02 -3.035974645825841034e-02 -3.011880768559953639e-02 -2.976322310068231503e-02 -2.929566689047516728e-02
9.016666666666667274e-01 -8.809164035476121923e-02 1.113850731135337946e-01 3.110604038804565263e-01 5.109426501032050538e-01 7.110401493741478340e-01 9.113625885033883600e-01 1.111920317172596651e+00 -3.300448913249608845e-02 -3.320485868675812635e-02 -3.330717796050645940e-02 -3.331142812368426132e-02 -3.322060746519274466e-02 -3.303891447907245787e-02 -3.276675435845841089e-02
9.033333333333334325e-01 -8.817075969219613507e-02 1.113292874669425531e-01 3.110425574523786318e-01 5.109781662312052886e-01 7.111445116685591872e-01 9.115506860417255108e-01 1.112205902329284291e+00 -3.157776622380738252e-02 -3.178617580547181409e-02 -3.187955113865539175e-02 -3.185826055651104494e-02 -3.172599241352803967e-02 -3.148791426644887564e-02 -3.114569259768517479e-02
9.050000000000000266e-01 -8.790091014463605190e-02 1.116614320444666297e-01 3.114483452864636459e-01 5.114707991204692217e-01 7.117383933145672303e-01 9.122608959519468153e-01 1.113047779855429242e+00 -3.034298285904905509e-02 -3.047467546696817214e-02 -3.047989707716198746e-02 -3.035974645825841034e-02 -3.011880768559953639e-02 -2.976322310068231503e-02 -2.929566689047516728e-02
9.100000000000000311e-01 -8.507716542137373772e-02 1.143460950664104692e-01 3.139936836508704365e-01 5.138768758092403521e-01 7.140055480235134588e-01 9.143897152695266151e-01 1.115039067375075854e+00 -2.640355396464525231e-02 -2.653080312730310419e-02 -2.653403774827998995e-02 -2.641395710601565985e-02 -2.617474847375069608e-02 -2.582216496597368113e-02 -2.535850392636854536e-02
9.066666666666667318e-01 -8.706868700356205915e-02 1.124510191118685970e-01 3.121953889740795018e-01 5.121756270594428617e-01 7.124015649162691588e-01 9.128831976432252304e-01 1.113630218681216810e+00 -2.889471048460563046e-02 -2.905621766355363442e-02 -2.909270739538540734e-02 -2.900509019847034853e-02 -2.879775412093538156e-02 -2.847663876379398842e-02 -2.804420995737828479e-02
9.083333333333334370e-01 -8.602884381461613217e-02 1.134437864090472037e-01 3.131415645004093640e-01 5.130756725509229010e-01 7.132559005170612254e-01 9.136921836570710553e-01 1.114394138624693609e+00 -2.775225881304977174e-02 -2.786224024063839455e-02 -2.784680094255538932e-02 -2.770691220350493186e-02 -2.744703370946024318e-02 -2.707318870895496221e-02 -2.658793973592217183e-02
9.100000000000000311e-01 -8.507716542137373772e-02 1.143460950664104692e-01 3.139936836508704365e-01 5.138768758092403521e-01 7.140055480235134588e-01 9.143897152695266151e-01 1.115039067375075854e+00 -2.640355396464525231e-02 -2.653080312730310419e-02 -2.653403774827998995e-02 -2.641395710601565985e-02 -2.617474847375069608e-02 -2.582216496597368113e-02 -2.535850392636854536e-02
9.150000000000000355e-01 -8.499466449953110847e-02 1.142654584786546440e-01 3.137136663011926840e-01 5.133589701677159223e-01 7.132104559597932658e-01 9.132787475827076618e-01 1.113575515045714059e+00 -2.221989677518586281e-02 -2.239145386473836638e-02 -2.241168861489644878e-02 -2.228231821789383726e-02 -2.200877272489216996e-02 -2.159826254491572367e-02 -2.105488296021024858e-02
9.116666666666667362e-01 -8.440834772808773756e-02 1.149978273946656165e-01 3.146257227358104647e-01 5.144868179400509112e-01 7.145912485049813467e-01 9.149493611972698837e-01 1.115571271245838769e+00 -2.476175968129129892e-02 -2.499618404733237875e-02 -2.510634779992188675e-02 -2.509232829185375005e-02 -2.495770526511701878e-02 -2.470765500606563261e-02 -2.434395697632006986e-02
9.133333333333334414e-01 -8.459934922022095682e-02 1.147451422712788133e-01 3.142922993195090275e-01 5.140526485047370864e-01 7.140361924105875779e-01 9.142539785837981992e-01 1.114717699841234477e+00 -2.339105285515417909e-02 -2.363278561057549285e-02 -2.373295268660357768e-02 -2.369222034498807625e-02 -2.351491328596915301e-02 -2.320713660350543286e-02 -2.277190706125429773e-02
9.150000000000000355e-01 -8.499466449953110847e-02 1.142654584786546440e-01 3.137136663011926840e-01 5.133589701677159223e-01 7.132104559597932658e-01 9.132787475827076618e-01 1.113575515045714059e+00 -2.221989677518586281e-02 -2.239145386473836638e-02 -2.241168861489644878e-02 -2.228231821789383726e-02 -2.200877272489216996e-02 -2.159826254491572367e-02 -2.105488296021024858e-02
9.200000000000000400e-01 -8.861710922081381114e-02 1.107428177592048452e-01 3.102814041273048162e-01 5.100072460745493919e-01 7.099290876383369531e-01 9.100572893996768942e-01 1.110403342660574388e+00 -1.910940808647033223e-02 -1.925802059634581370e-02 -1.925211303501739302e-02 -1.909342338867580854e-02 -1.878741139614207092e-02 -1.834132448319898689e-02 -1.775930033788003862e-02
9.166666666666667407e-01 -8.610909390047434553e-02 1.132013989753913041e-01 3.126931941264744497e-01 5.123750846548295046e-01 7.122559873482066095e-01 9.123464094888871223e-01 1.112657961109974947e+00 -2.103289041220822095e-02 -2.122409585283652894e-02 -2.126128188772949401e-02 -2.114603661321914213e-02 -2.088367197486137167e-02 -2.048129082562917189e-02 -1.994289063165152753e-02
9.183333333333334458e-01 -8.725770190199605425e-02 1.120347245573807549e-01 3.115044776599623644e-01 5.111605124173618231e-01 7.110119333524360652e-01 9.110694605746468833e-01 1.111344941263773256e+00 -2.014996320370227023e-02 -2.028110663776075406e-02 -2.025590918162212262e-02 -2.007627564151441557e-02 -1.974784427187268460e-02 -1.927805185953262307e-02 -1.867123537997995505e-02
9.200000000000000400e-01 -8.861710922081381114e-02 1.107428177592048452e-01 3.102814041273048162e-01 5.100072460745493919e-01 7.099290876383369531e-01 9.100572893996768942e-01 1.110403342660574388e+00 -1.910940808647033223e-02 -1.925802059634581370e-02 -1.925211303501739302e-02 -1.909342338867580854e-02 -1.878741139614207092e-02 -1.834132448319898689e-02 -1.775930033788003862e-02
9.250000000000000444e-01 -9.036794235356342131e-02 1.091396566484504477e-01 3.088287759953664557e-01 5.087123316210403479e-01 7.088021711062794106e-01 9.091106116957532457e-01 1.109650185541120493e+00 -1.513583749550581961e-02 -1.519141652441954350e-02 -1.507386411815033432e-02 -1.478260961210876336e-02 -1.432228881433924260e-02 -1.370026852162621427e-02 -1.292137064441428035e-02
9.216666666666667451e-01 -8.978192855771170711e-02 1.096658448576608713e-01 3.092921664671640647e-01 5.091072879296993925e-01 7.091211036072007090e-01 9.093446493247298035e-01 1.109789715289258183e+00 -1.789016461679941716e-02 -1.808566681806542814e-02 -1.811683919061174777e-02 -1.798395406601775021e-02 -1.769164889014899003e-02 -1.724676511451532848e-02 -1.665329283779844183e-02
9.233333333333333393e-01 -9.014968238212510421e-02 1.093358570098992288e-01 3.090012766241899689e-01 5.088595775622486439e-01 7.089227052034504650e-01 9.092030862159338200e-01 1.109713372783124097e+00 -1.663586628019170233e-02 -1.672758023108055284e-02 -1.664462510946856932e-02 -1.638623650800688503e-02 -1.595686490399422786e-02 -1.536370150298903801e-02 -1.461140358663215628e-02
9.250000000000000444e-01 -9.036794235356342131e-02 1.091396566484504477e-01 3.088287759953664557e-01 5.087123316210403479e-01 7.088021711062794106e-01 9.091106116957532457e-01 1.109650185541120493e+00 -1.513583749550581961e-02 -1.519141652441954350e-02 -1.507386411815033432e-02 -1.478260961210876336e-02 -1.432228881433924260e-02 -1.370026852162621427e-02 -1.292137064441428035e-02
9.300000000000000488e-01 -9.036794235356342131e-02 1.091355945626807933e-01 3.088210426810055198e-01 5.087013389151504583e-01 7.087883493566782267e-01 9.090944071582306441e-01 1.109632057646436465e+00 -1.021808225069977503e-02 -1.034219318970674116e-02 -1.029748404804262107e-02 -1.008296108691175696e-02 -9.702814459745858280e-03 -9.163945318349841010e-03 -8.470692645030655776e-03
9.266666666666667496e-01 -9.036794235356342131e-02 1.091355945626807933e-01 3.088210426810055198e-01 5.087013389151504583e-01 7.087883493566782267e-01 9.090944071582306441e-01 1.109632057646436465e+00 -1.351014281221647566e-02 -1.358844494958364249e-02 -1.349217216383830770e-02 -1.322063020003359096e-02 -1.277834038040586914e-02 -1.217256478707803152e-02 -1.140803099788959517e-02
9.283333333333333437e-01 -9.036794235356342131e-02 1.091355945626807933e-01 3.088210426810055198e-01 5.087013389151504583e-01 7.087883493566782267e-01 9.090944071582306441e-01 1.109632057646436465e+00 -1.194208482499797830e-02 -1.200405144330777933e-02 -1.189390395578580027e-02 -1.161102869234612207e-02 -1.116001279951381320e-02 -1.054816904081790595e-02 -9.780260238261749561e-03
9.300000000000000488e-01 -9.036794235356342131e-02 1.091355945626807933e-01 3.088210426810055198e-01 5.087013389151504583e-01 7.087883493566782267e-01 9.090944071582306441e-01 1.109632057646436465e+00 -1.021808225069977503e-02 -1.034219318970674116e-02 -1.029748404804262107e-02 -1.008296108691175696e-02 -9.702814459745858280e-03 -9.163945318349841010e-03 -8.470692645030655776e-03
9.350000000000000533e-01 -9.027156612915596123e-02 1.092824130939564625e-01 3.090179140914731115e-01 5.089476447694498695e-01 7.090832463010641185e-01 9.094368326717232609e-01 1.110020737429688653e+00 -5.196268498784637271e-03 -5.448648535120374607e-03 -5.540836223942115224e-03 -5.471044506592291981e-03 -5.242625924166313678e-03 -4.861604640367212654e-03 -4.331408447653930550e-03
9.316666666666667540e-01 -9.036794235356342131e-02 1.091435894518615335e-01 3.088372571707975189e-01 5.087259595444719729e-01 7.088215228776226784e-01 9.091362392220523336e-01 1.109682611789524875e+00 -8.469460543574738876e-03 -8.675981659301557070e-03 -8.714692182465823278e-03 -8.584114161455172476e-03 -8.287950649847842730e-03 -7.832615621162221722e-03 -7.221963614648404736e-03
9.333333333333333481e-01 -9.036748278902347054e-02 1.091743886294256755e-01 3.088981452543292372e-01 5.088165441624036278e-01 7.089412727571772210e-01 9.092844879454897722e-01 1.109858562529953963e+00 -6.856837792452590702e-03 -7.072055499608020587e-03 -7.123331971954682644e-03 -7.009117228938915173e-03 -6.733020897194266080e-03 -6.301342705793917809e-03 -5.717802848734550650e-03
9.350000000000000533e-01 -9.027156612915596123e-02 1.092824130939564625e-01 3.090179140914731115e-01 5.089476447694498695e-01 7.090832463010641185e-01 9.094368326717232609e-01 1.110020737429688653e+00 -5.196268498784637271e-03 -5.448648535120374607e-03 -5.540836223942115224e-03 -5.471044506592291981e-03 -5.242625924166313678e-03 -4.861604640367212654e-03 -4.331408447653930550e-03
9.400000000000000577e-01 -8.846134458833992964e-02 1.112492411536544351e-01 3.111608517505234373e-01 5.112874031919425466e-01 7.116411164856449867e-01 9.122341182818188843e-01 1.113078247900456397e+00 -1.280133908764436021e-03 -1.585599176044583678e-03 -1.730352979684576190e-03 -1.713985563593303655e-03 -1.541099282485602386e-03 -1.218804815637803156e-03 -7.514417160245446051e-04
9.366666666666667584e-01 -9.001011332582307956e-02 1.095239734007670135e-01 3.092398325562673578e-01 5.091502570862008747e-01 7.092669632492952791e-01 9.096021275078262081e-01 1.110168130380879026e+00 -3.497178658657100307e-03 -3.816407746863449517e-03 -3.978550927541686655e-03 -3.981401310422794972e-03 -3.827874868962518901e-03 -3.523545608258378016e-03 -3.071381386600498340e-03
9.383333333333333526e-01 -8.933501299064185164e-02 1.102954462037640665e-01 3.101193936543970020e-01 5.101501825320376993e-01 7.103997305143742169e-01 9.108800881318513953e-01 1.111603213362716058e+00 -2.314094328640627779e-03 -2.632432668309842884e-03 -2.791022610469049651e-03 -2.788585593075011953e-03 -2.628907806218032644e-03 -2.318355460285218168e-03 -1.860604697164308131e-03
9.400000000000000577e-01 -8.846134458833992964e-02 1.112492411536544351e-01 3.111608517505234373e-01 5.112874031919425466e-01 7.116411164856449867e-01 9.122341182818188843e-01 1.113078247900456397e+00 -1.280133908764436021e-03 -1.585599176044583678e-03 -1.730352979684576190e-03 -1.713985563593303655e-03 -1.541099282485602386e-03 -1.218804815637803156e-03 -7.514417160245446051e-04
9.450000000000000622e-01 -8.444576670297837540e-02 1.154216562399652396e-01 3.155156057627129251e-01 5.158499478948453953e-01 7.164361529541786178e-01 9.172851953354905774e-01 1.118407504038680278e+00 -2.198639433584205619e-06 -3.641091349312083436e-04 -5.761935618773449076e-04 -6.404037707017962199e-04 -5.626678734424938808e-04 -3.507283225011207186e-04 -9.085374209410886591e-06
9.416666666666667629e-01 -8.717632509589479106e-02 1.125405127078159678e-01 3.124685713420976008e-01 5.126220292711194393e-01 7.130131082109800733e-01 9.136537806219476865e-01 1.114555627107415736e+00 -5.170911185983054518e-04 -8.334238097343706119e-04 -9.935958116086540930e-04 -9.980776367989059161e-04 -8.519721019974887911e-04 -5.626343501704055916e-04 -1.344730245280550409e-04
9.433333333333333570e-01 -8.597611622576389889e-02 1.138664987506767534e-01 3.139388232956215607e-01 5.142548450345462152e-01 7.148261374681834646e-01 9.156637590903800028e-01 1.116778203370275335e+00 -2.109812118624303549e-04 -5.491824038097921920e-04 -7.365049317695593172e-04 -7.750109269625922101e-04 -6.707453978121478500e-04 -4.315734616740152436e-04 -6.212294163938301668e-05
9.450000000000000622e-01 -8.444576670297837540e-02 1.154216562399652396e-01 3.155156057627129251e-01 5.158499478948453953e-01 7.164361529541786178e-01 9.172851953354905774e-01 1.118407504038680278e+00 -2.198639433584205619e-06 -3.641091349312083436e-04 -5.761935618773449076e-04 -6.404037707017962199e-04 -5.626678734424938808e-04 -3.507283225011207186e-04 -9.085374209410886591e-06
9.500000000000000666e-01 -7.970663968927461929e-02 1.201748021587446397e-01 3.202744532063194760e-01 5.206061463674086509e-01 7.211813673433982164e-01 9.220111543220853578e-01 1.123106048134724810e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.466666666666667673e-01 -8.292182101389608539e-02 1.169760580047852355e-01 3.170992418698527215e-01 5.174614268156554342e-01 7.180739214459901376e-01 9.189475474616766171e-01 1.120092591074969057e+00 -6.238730226859372775e-07 -3.608293377272891794e-04 -5.713742728251088943e-04 -6.342193497512742684e-04 -5.553004667707105158e-04 -3.423667761854027160e-04 7.589970522119857779e-08
9.483333333333333615e-01 -8.138001066937224082e-02 1.185432636035595594e-01 3.186887488545106506e-01 5.190700117904275546e-01 7.196982502093253187e-01 9.205841943714265785e-01 1.121738058944664607e+00 7.589970522193372298e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.500000000000000666e-01 -7.970663968927461929e-02 1.201748021587446397e-01 3.202744532063194760e-01 5.206061463674086509e-01 7.211813673433982164e-01 9.220111543220853578e-01 1.123106048134724810e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.550000000000000711e-01 -7.490289293786903113e-02 1.249616872065088258e-01 3.250328642784795496e-01 5.253246365700694476e-01 7.258487216447807588e-01 9.266164546899109400e-01 1.127638736948613163e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.516666666666667718e-01 -7.810364008451924078e-02 1.217694571163659978e-01 3.218578729797003657e-01 5.221755056738730527e-01 7.227339225640627696e-01 9.235442594369152047e-01 1.124617170090731477e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.533333333333333659e-01 -7.653208155171481453e-02 1.233521200747561553e-01 3.234473358807503085e-01 5.237674245402992312e-01 7.243239391542297678e-01 9.251280265576894424e-01 1.126190376846164742e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.550000000000000711e-01 -7.490289293786903113e-02 1.249616872065088258e-01 3.250328642784795496e-01 5.253246365700694476e-01 7.258487216447807588e-01 9.266164546899109400e-01 1.127638736948613163e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.600000000000000755e-01 -7.010585913493987131e-02 1.297427563541103668e-01 3.297851385226091558e-01 5.300354529046127361e-01 7.305056578529344202e-01 9.312074014929486721e-01 1.132151968337094194e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.566666666666667762e-01 -7.328571703389756553e-02 1.265634843067979243e-01 3.266154438659123471e-01 5.268842715516081077e-01 7.273818181906390734e-01 9.281195731066715915e-01 1.129108611657113848e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.583333333333333703e-01 -7.171427629892888900e-02 1.281447170407058744e-01 3.282019887370538624e-01 5.284716178451572821e-01 7.289654505370745108e-01 9.296949977072354043e-01 1.130671382383987345e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.600000000000000755e-01 -7.010585913493987131e-02 1.297427563541103668e-01 3.297851385226091558e-01 5.300354529046127361e-01 7.305056578529344202e-01 9.312074014929486721e-01 1.132151968337094194e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.650000000000000799e-01 -6.531295510818062311e-02 1.345172672457362051e-01 3.345279577226025203e-01 5.347334659231743892e-01 7.351460104364817560e-01 9.357775742821703435e-01 1.136639849579923922e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.616666666666667806e-01 -6.848159409102956563e-02 1.313469190207238457e-01 3.313649409783075983e-01 5.315867788009240869e-01 7.320245562344608325e-01 9.326901097446840261e-01 1.133594934037853275e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.633333333333333748e-01 -6.691333382777643612e-02 1.329249631813913257e-01 3.329482322817685080e-01 5.331707500169280411e-01 7.336046361837960106e-01 9.342617498487821859e-01 1.135153634737127604e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.650000000000000799e-01 -6.531295510818062311e-02 1.345172672457362051e-01 3.345279577226025203e-01 5.347334659231743892e-01 7.351460104364817560e-01 9.357775742821703435e-01 1.136639849579923922e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.700000000000000844e-01 -6.049254880237787957e-02 1.392990710161407797e-01 3.392576978065849902e-01 5.393979835578267545e-01 7.397325256736694277e-01 9.402737602150174068e-01 1.141033903938014848e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.666666666666666741e-01 -6.367803256027465553e-02 1.361246791859447858e-01 3.361034679826683802e-01 5.362728687169738828e-01 7.366453096915986931e-01 9.372330068492553679e-01 1.138047907089226651e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.683333333333333792e-01 -6.209417497995585455e-02 1.377081234483872596e-01 3.376819523047325244e-01 5.378418752837033079e-01 7.382003757352452178e-01 9.387697505692247368e-01 1.139562053101763617e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.700000000000000844e-01 -6.049254880237787957e-02 1.392990710161407797e-01 3.392576978065849902e-01 5.393979835578267545e-01 7.397325256736694277e-01 9.402737602150174068e-01 1.141033903938014848e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.750000000000000888e-01 -5.568423573285846695e-02 1.440693546444890838e-01 3.439763897098313539e-01 5.440518210989848669e-01 7.443086228926601988e-01 9.447596826708755113e-01 1.145417740928653672e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.716666666666666785e-01 -5.887317868372720503e-02 1.408973675958440364e-01 3.408304498137360028e-01 5.409408683227899806e-01 7.412413939970284860e-01 9.417446604663026744e-01 1.142463105006942259e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.733333333333333837e-01 -5.727568709692463372e-02 1.424850255252711750e-01 3.424037502176179304e-01 5.424953707220789845e-01 7.427727670922910086e-01 9.432487072940916040e-01 1.143935787315939923e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.750000000000000888e-01 -5.568423573285846695e-02 1.440693546444890838e-01 3.439763897098313539e-01 5.440518210989848669e-01 7.443086228926601988e-01 9.447596826708755113e-01 1.145417740928653672e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.800000000000000933e-01 -5.090826633469534152e-02 1.488187319013267451e-01 3.486855365814874319e-01 5.487073330013999550e-01 7.488974067559686087e-01 9.492690329845149266e-01 1.149835413535513329e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.766666666666666829e-01 -5.408639716348701693e-02 1.456558259350960449e-01 3.455469474122150331e-01 5.456020113304870245e-01 7.458341100657642775e-01 9.462562746744835884e-01 1.146881413476047440e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.783333333333333881e-01 -5.249142875532261665e-02 1.472402223867748661e-01 3.471162453340762011e-01 5.471517718421050613e-01 7.473600077608272274e-01 9.477541227429382431e-01 1.148347188021271004e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.800000000000000933e-01 -5.090826633469534152e-02 1.488187319013267451e-01 3.486855365814874319e-01 5.487073330013999550e-01 7.488974067559686087e-01 9.492690329845149266e-01 1.149835413535513329e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.850000000000000977e-01 -4.617778547371784170e-02 1.535412671072794999e-01 3.533864478863836256e-01 5.533730677517494367e-01 7.535146166052135719e-01 9.538246514207970872e-01 1.154316731772533799e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.816666666666666874e-01 -4.932605637334770005e-02 1.503960510463464850e-01 3.502534009363837408e-01 5.502612335062024851e-01 7.504329154533453394e-01 9.507818287375371380e-01 1.151321307125004356e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.833333333333333925e-01 -4.774651172744635852e-02 1.519713895119059188e-01 3.518199724293943897e-01 5.518145281534088120e-01 7.519685004939795636e-01 9.522953742689833634e-01 1.152808611251058268e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.850000000000000977e-01 -4.617778547371784170e-02 1.535412671072794999e-01 3.533864478863836256e-01 5.533730677517494367e-01 7.535146166052135719e-01 9.538246514207970872e-01 1.154316731772533799e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.900000000000001021e-01 -4.149136652417260984e-02 1.582375167147054562e-01 3.580789536271805629e-01 5.580482768459449350e-01 7.581590767324980495e-01 9.584250888521750333e-01 1.158860128464709094e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.866666666666666918e-01 -4.461574654524291111e-02 1.551073666723122024e-01 3.549520616893235281e-01 5.549336522152729101e-01 7.550656573626153278e-01 9.553616895356249472e-01 1.155835389636282073e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.883333333333333970e-01 -4.305202537852437228e-02 1.566734707383914960e-01 3.565160134573241435e-01 5.564909289883946952e-01 7.566117752127136109e-01 9.568922293460569994e-01 1.157346022768325211e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.900000000000001021e-01 -4.149136652417260984e-02 1.582375167147054562e-01 3.580789536271805629e-01 5.580482768459449350e-01 7.581590767324980495e-01 9.584250888521750333e-01 1.158860128464709094e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.950000000000001066e-01 -3.681078484805874740e-02 1.629251154137826008e-01 3.627600375776422470e-01 5.627093521141507404e-01 7.627867655960893778e-01 9.630062074984583331e-01 1.163381763562803428e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.916666666666666963e-01 -3.993934452521290257e-02 1.597970770054055467e-01 3.596415361012686995e-01 5.596093478420984813e-01 7.597141113681227242e-01 9.599695973041167951e-01 1.160389682046338411e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.933333333333334014e-01 -3.837679462233223315e-02 1.613606876138526935e-01 3.612016823046148017e-01 5.611615246510889277e-01 7.612538600800861088e-01 9.614925313993001321e-01 1.161891512665001791e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.950000000000001066e-01 -3.681078484805874740e-02 1.629251154137826008e-01 3.627600375776422470e-01 5.627093521141507404e-01 7.627867655960893778e-01 9.630062074984583331e-01 1.163381763562803428e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
1.000000000000000000e+00 -3.213073607294150008e-02 1.676064912021621167e-01 3.674292005855501753e-01 5.673528334802041551e-01 7.673912456189790898e-01 9.675585929983431255e-01 1.167869263927058476e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.966666666666667007e-01 -3.526248564857498852e-02 1.644810410015739854e-01 3.643190844665239458e-01 5.642669970882553399e-01 7.643384935819305115e-01 9.645475377886701951e-01 1.164908275840281116e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.983333333333334059e-01 -3.370289893740778531e-02 1.660413272627051517e-01 3.658755534210075266e-01 5.658151540505599320e-01 7.658738921429305568e-01 9.660658056405803107e-01 1.166405140171206334e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08


==> Shape Analysis/figures/geodesics/ex1.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[trim axis left, trim axis right,baseline=-0.1cm]
	%\draw [gridlinecolor] (2cm,1cm) -- (2cm,-1cm);
	\begin{axis}[
		%
		%Dimensions and positioning
		%
		at = {(0,0)},
		width = 7cm,
		height = 5cm,
		%
		% Axis
		%
		clip=false,
		hide axis,
		axis equal,
		enlargelimits=false,
		y dir=reverse,
	]
	    %\fill [white,opacity=0] (axis cs: -0.7,0.01) rectangle (axis cs: 1.3,-0.44);
		\addplot [geodesic] table [x index=1, y index=2, meta index=0] {data/ex1/parametrisation.txt};
		\addplot [geodesic] table [x index=3, y index=4, meta index=0] {data/ex1/parametrisation.txt};
		\foreach \x/\y in {1/8,2/9,3/10,4/11,5/12,6/13,7/14} {
			\addplot [geodesic] table [x index = \x, y index = \y, meta index=0] {data/ex1/geodesics.txt};
		}
	\end{axis}
\end{tikzpicture}




==> Shape Analysis/figures/geodesics/ex2.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[trim axis left, trim axis right,baseline=-0.1cm]
	%\draw [gridlinecolor] (2cm,1cm) -- (2cm,-1cm);
	\begin{axis}[
		%
		%Dimensions and positioning
		%
		at = {(0,0)},
		width = 7cm,
		height = 5cm,
		%
		% Axis
		%
		clip=false,
		hide axis,
		axis equal,
		enlargelimits=false,
		y dir=reverse,
	]
	    %\fill [white,opacity=0] (axis cs: -0.7,0.02) rectangle (axis cs: 1.26,-0.30);
		\addplot [geodesic] table [x index=1, y index=2, meta index=0] {data/ex2/parametrisation.txt};
		\addplot [geodesic] table [x index=3, y index=4, meta index=0] {data/ex2/parametrisation.txt};
		\foreach \x/\y in {1/8,2/9,3/10,4/11,5/12,6/13,7/14} {
			\addplot [geodesic] table [x index = \x, y index = \y, meta index=0] {data/ex2/geodesics.txt};
		}
	\end{axis}
\end{tikzpicture}




==> Shape Analysis/figures/geodesics/ex2a.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[trim axis left, trim axis right,baseline=-0.1cm]
	%\draw [gridlinecolor] (2cm,1cm) -- (2cm,-1cm);
	\begin{axis}[
		%
		%Dimensions and positioning
		%
		at = {(0,0)},
		width = 4.5cm,
		height = 5cm,
		%
		% Axis
		%
		clip=false,
		hide axis,
		axis equal,
		enlargelimits=false,
		y dir=reverse,
	]
		\foreach \x/\y in {1/8,2/9,3/10,4/11,5/12,6/13,7/14} {
			\addplot [geodesic] table [x index = \x, y index = \y, meta index = 0] {data/ex2/geodesics1.txt};
		}
	\end{axis}
\end{tikzpicture}




==> Shape Analysis/figures/geodesics/ex2b.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[trim axis left, trim axis right,baseline=-0.1cm]
	%\draw [gridlinecolor] (2cm,1cm) -- (2cm,-1cm);
	\begin{axis}[
		%
		%Dimensions and positioning
		%
		at = {(0,0)},
		width = 4.5cm,
		height = 5cm,
		%
		% Axis
		%
		clip=false,
		hide axis,
		axis equal,
		enlargelimits=false,
		y dir=reverse,
	]
		\foreach \x/\y in {1/8,2/9,3/10,4/11,5/12,6/13,7/14} {
			\addplot [geodesic] table [x index = \x, y index = \y, meta index = 0] {data/ex2/geodesics5.txt};
		}
	\end{axis}
\end{tikzpicture}




==> Shape Analysis/figures/geodesics/ex2c.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[trim axis left, trim axis right,baseline=-0.1cm]
	%\draw [gridlinecolor] (2cm,1cm) -- (2cm,-1cm);
	\begin{axis}[
		%
		%Dimensions and positioning
		%
		at = {(0,0)},
		width = 4.5cm,
		height = 5cm,
		%
		% Axis
		%
		clip=false,
		hide axis,
		axis equal,
		enlargelimits=false,
		y dir=reverse,
	]
		\foreach \x/\y in {1/8,2/9,3/10,4/11,5/12,6/13,7/14} {
			\addplot [geodesic] table [x index = \x, y index = \y, meta index = 0] {data/ex2/geodesics15.txt};
		}
	\end{axis}
\end{tikzpicture}




==> Shape Analysis/figures/geodesics/ex3.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[trim axis left, trim axis right,baseline=-0.1cm]
	%\draw [gridlinecolor] (2cm,1cm) -- (2cm,-1cm);
	\begin{axis}[
		%
		%Dimensions and positioning
		%
		at = {(0,0)},
		width = 7cm,
		height = 5cm,
		%
		% Axis
		%
		clip=false,
		hide axis,
		axis equal,
		enlargelimits=false,
		y dir=reverse,
	]
	    %\fill [white,opacity=0] (axis cs: -0.7,0.01) rectangle (axis cs: 1.27,-0.34);
		\addplot [geodesic] table [x index=1, y index=2, meta index=0] {data/ex3/parametrisation.txt};
		\addplot [geodesic] table [x index=3, y index=4, meta index=0] {data/ex3/parametrisation.txt};
		\foreach \x/\y in {1/8,2/9,3/10,4/11,5/12,6/13,7/14} {
			\addplot [geodesic] table [x index = \x, y index = \y, meta index=0] {data/ex3/geodesics.txt};
		}
	\end{axis}
\end{tikzpicture}




==> data/ex1/geodesics.txt <==
0.000000000000000000e+00 0.000000000000000000e+00 1.999999999999999833e-01 3.999999999999999667e-01 5.999999999999999778e-01 7.999999999999999334e-01 9.999999999999998890e-01 1.199999999999999956e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000104e-03 3.809169443156915080e-03 2.043274749995162565e-01 4.048346139697774348e-01 6.053208102572269489e-01 8.057766914763714317e-01 1.006193469624021564e+00 1.206563110485260992e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.666666666666666774e-03 1.269670803977647998e-03 2.014424647973470373e-01 4.016115365477819776e-01 6.017736268662224886e-01 8.019256111443811008e-01 1.002064559587685810e+00 1.202187793692808260e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.333333333333333547e-03 2.539337431137702380e-03 2.028849318271832014e-01 4.032230800171568985e-01 6.035472635325470625e-01 8.038512331012898082e-01 1.004129129114724961e+00 1.204375594583027453e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000104e-03 3.809169443156915080e-03 2.043274749995162565e-01 4.048346139697774348e-01 6.053208102572269489e-01 8.057766914763714317e-01 1.006193469624021564e+00 1.206563110485260992e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000021e-02 7.619168256073458392e-03 2.086554244696606220e-01 4.096693291507234602e-01 6.106413373011417844e-01 8.115527115604640462e-01 1.012385883405220621e+00 1.213124791816616144e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.666666666666667095e-03 5.078950254154257146e-03 2.057700042328150236e-01 4.064461663578852746e-01 6.070944022803672624e-01 8.077022159835022252e-01 1.008257890667962897e+00 1.208750714616103616e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.333333333333333218e-03 6.349112005398136437e-03 2.072127364904805813e-01 4.080577412672830029e-01 6.088678372140737816e-01 8.096274081451769744e-01 1.010321811843530426e+00 1.210937662318091634e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000021e-02 7.619168256073458392e-03 2.086554244696606220e-01 4.096693291507234602e-01 6.106413373011417844e-01 8.115527115604640462e-01 1.012385883405220621e+00 1.213124791816616144e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000118e-02 1.143275536357792055e-02 2.129854465072845704e-01 4.145045139878121843e-01 6.159606748048890301e-01 8.173258586073627319e-01 1.018573748804185497e+00 1.219680289868239065e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.166666666666666720e-02 8.889943399669017476e-03 2.100985166298177942e-01 4.112809933681440544e-01 6.124145790600320494e-01 8.134774216215227005e-01 1.014449032681022489e+00 1.215310682532784625e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.333333333333333419e-02 1.016060740800101871e-02 2.115415567697206400e-01 4.128926626074839734e-01 6.141878797105800869e-01 8.154022402330979302e-01 1.016512334998047828e+00 1.217496764755086724e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000118e-02 1.143275536357792055e-02 2.129854465072845704e-01 4.145045139878121843e-01 6.159606748048890301e-01 8.173258586073627319e-01 1.018573748804185497e+00 1.219680289868239065e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000042e-02 1.525484902444326080e-02 2.173204346849142155e-01 4.193408971503343463e-01 6.212772880502838158e-01 8.230922796583934886e-01 1.024750884457363842e+00 1.226221129591873238e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.666666666666666644e-02 1.270476889176441054e-02 2.144292709398385455e-01 4.161163676124891575e-01 6.177335368177373498e-01 8.192496044524678611e-01 1.020635345344310663e+00 1.221864046624066669e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.833333333333333343e-02 1.397992818492208369e-02 2.158749119067465971e-01 4.177286322781313399e-01 6.195053552090276083e-01 8.211708308858257643e-01 1.022692954003579402e+00 1.224042382658625971e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000042e-02 1.525484902444326080e-02 2.173204346849142155e-01 4.193408971503343463e-01 6.212772880502838158e-01 8.230922796583934886e-01 1.024750884457363842e+00 1.226221129591873238e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000139e-02 1.911107397055467061e-02 2.216754157979169138e-01 4.241821961949143738e-01 6.265830920607055043e-01 8.288318214261269912e-01 1.030885035629277136e+00 1.232703154945858470e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.166666666666666741e-02 1.653629094922543299e-02 2.187697472148305011e-01 4.209540528885247768e-01 6.230471012012170906e-01 8.250085445481463164e-01 1.026800572267970724e+00 1.228388639517305148e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.333333333333333440e-02 1.781720577741340017e-02 2.202187941476675681e-01 4.225672020998749723e-01 6.248171594721867450e-01 8.269252939304637673e-01 1.028850967054947940e+00 1.230557057725379044e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000139e-02 1.911107397055467061e-02 2.216754157979169138e-01 4.241821961949143738e-01 6.265830920607055043e-01 8.288318214261269912e-01 1.030885035629277136e+00 1.232703154945858470e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000236e-02 2.303583143447230502e-02 2.260711076305064460e-01 4.290342770701703334e-01 6.318682188601398853e-01 8.345183032230877318e-01 1.036933444593615805e+00 1.239067086392562356e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.666666666666666838e-02 2.040377090985878022e-02 2.231314377305001484e-01 4.257971604511170405e-01 6.283495520463449058e-01 8.307394101701818245e-01 1.032920665627554468e+00 1.234851270448263927e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.833333333333333537e-02 2.172100351730481965e-02 2.246018980343737759e-01 4.274157650139246978e-01 6.301083616599110204e-01 8.326277828994329555e-01 1.034925461954656400e+00 1.236957106562557307e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000236e-02 2.303583143447230502e-02 2.260711076305064460e-01 4.290342770701703334e-01 6.318682188601398853e-01 8.345183032230877318e-01 1.036933444593615805e+00 1.239067086392562356e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000333e-02 2.712807327671791849e-02 2.305688613155838784e-01 4.339168398092483336e-01 6.371074699163516986e-01 8.400792459937995726e-01 1.042774881238471174e+00 1.245142412002527177e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.166666666666666935e-02 2.439512704667751164e-02 2.275666466657982057e-01 4.306596468134525346e-01 6.336145038551900255e-01 8.363742571354335631e-01 1.038885707005654080e+00 1.241100440351770695e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.333333333333333287e-02 2.573616854234120691e-02 2.290523495585082281e-01 4.322837645237628812e-01 6.353681215870062848e-01 8.382459637261644447e-01 1.040861814898715432e+00 1.243165249451040566e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000333e-02 2.712807327671791849e-02 2.305688613155838784e-01 4.339168398092483336e-01 6.371074699163516986e-01 8.400792459937995726e-01 1.042774881238471174e+00 1.245142412002527177e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000083e-02 3.129832131869682288e-02 2.351199747683648533e-01 4.388229638582466507e-01 6.423359062225713068e-01 8.455910830183457350e-01 1.048525744338658416e+00 1.251083318840009229e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.666666666666666685e-02 2.849435886009258831e-02 2.320709056216468114e-01 4.355470924087822548e-01 6.388559089142297198e-01 8.419335712206381661e-01 1.044720751360481037e+00 1.247163720978804680e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.833333333333333731e-02 2.991128508669227762e-02 2.336041744897027761e-01 4.371871485300145022e-01 6.405911383669462555e-01 8.437505254308175218e-01 1.046604406349371130e+00 1.249097766979532675e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000083e-02 3.129832131869682288e-02 2.351199747683648533e-01 4.388229638582466507e-01 6.423359062225713068e-01 8.455910830183457350e-01 1.048525744338658416e+00 1.251083318840009229e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000527e-02 3.557631032020192735e-02 2.397421685874652764e-01 4.437574190371358362e-01 6.475446598542735632e-01 8.510308845560856650e-01 1.054148889334842076e+00 1.256838568542864243e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.166666666666667129e-02 3.273191219634737775e-02 2.366648614633243830e-01 4.404684046692987076e-01 6.440692210710102783e-01 8.473978978813234697e-01 1.050390268336621080e+00 1.252988648636822910e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.333333333333333481e-02 3.413458455261046687e-02 2.381912300555777406e-01 4.421087377956857689e-01 6.458115901401175751e-01 8.492284073591382931e-01 1.052293323610159925e+00 1.254947256630832397e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000527e-02 3.557631032020192735e-02 2.397421685874652764e-01 4.437574190371358362e-01 6.475446598542735632e-01 8.510308845560856650e-01 1.054148889334842076e+00 1.256838568542864243e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000278e-02 3.984492338355510171e-02 2.443600123347201558e-01 4.486923599884361513e-01 6.527584518602264074e-01 8.564799060671833830e-01 1.059784984292247101e+00 1.262609974680740654e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.666666666666666879e-02 3.699045858686603183e-02 2.412762830635586664e-01 4.454010509276407070e-01 6.492852492015560584e-01 8.528540023576740570e-01 1.056038515690703283e+00 1.258777401470347002e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.833333333333333925e-02 3.842082048437119729e-02 2.428201508941198461e-01 4.470474295914549367e-01 6.510211675017761879e-01 8.546647630456279954e-01 1.057907978784141445e+00 1.260688295383205260e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000278e-02 3.984492338355510171e-02 2.443600123347201558e-01 4.486923599884361513e-01 6.527584518602264074e-01 8.564799060671833830e-01 1.059784984292247101e+00 1.262609974680740654e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000028e-02 4.412075724708119234e-02 2.489813758163313961e-01 4.536269195242995100e-01 6.579678364788916767e-01 8.619204470473547097e-01 1.065408556949188235e+00 1.268364926052789610e+00 -4.613003588177464349e-05 -4.134705437866634681e-05 -3.575771499710534205e-05 -2.946810838648998877e-05 -2.259799328838175573e-05 -1.527844165333948183e-05 -7.649275768094419560e-06
5.166666666666667324e-02 4.126932638499875017e-02 2.459002109234656730e-01 4.503375930436247510e-01 6.544959335159837854e-01 8.582950721852213860e-01 1.061661773214147786e+00 1.264531136847874659e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.333333333333333676e-02 4.270028507583213673e-02 2.474442937415503030e-01 4.519838389832677716e-01 6.562314121772718778e-01 8.601051330327988964e-01 1.063530327994973934e+00 1.266440969723803711e+00 0.000000000000000000e+00 -3.354261010956029919e-07 -6.968377223883736921e-07 -1.077268195985173831e-06 -1.469384193678694052e-06 -1.865627100572510442e-06 -2.258358729012998094e-06
5.500000000000000028e-02 4.412075724708119234e-02 2.489813758163313961e-01 4.536269195242995100e-01 6.579678364788916767e-01 8.619204470473547097e-01 1.065408556949188235e+00 1.268364926052789610e+00 -4.613003588177464349e-05 -4.134705437866634681e-05 -3.575771499710534205e-05 -2.946810838648998877e-05 -2.259799328838175573e-05 -1.527844165333948183e-05 -7.649275768094419560e-06
6.000000000000000472e-02 4.823650075229731632e-02 2.534127038060095538e-01 4.583431469050316398e-01 6.629328882262343070e-01 8.670935530671276537e-01 1.070745035511308174e+00 1.273817038919088818e+00 -1.043841170583434961e-03 -1.087468305652268107e-03 -1.124181120437045024e-03 -1.153231013275355862e-03 -1.173971490814398888e-03 -1.185871437270235879e-03 -1.188525485781842007e-03
5.666666666666667074e-02 4.554734758228071861e-02 2.505184978884976710e-01 4.552639640615052663e-01 6.596922611421121019e-01 8.637180171938044770e-01 1.067263619539961850e+00 1.270260711178123669e+00 -1.152042661111030462e-04 -1.133224978462367259e-04 -1.103276556316223325e-04 -1.063307139158710206e-04 -1.014526018823096886e-04 -9.582414726092670183e-05 -8.958522848719250816e-05
5.833333333333333426e-02 4.689266658479852856e-02 2.519735230606831577e-01 4.568189337125904137e-01 6.613354803685440597e-01 8.654360823698064031e-01 1.069041676241513361e+00 1.272082740334414819e+00 -5.149049745054134868e-04 -5.484269933107147922e-04 -5.782784164173907990e-04 -6.039914252788503414e-04 -6.251593130933765516e-04 -6.414488711054338547e-04 -6.526101619736600443e-04
6.000000000000000472e-02 4.823650075229731632e-02 2.534127038060095538e-01 4.583431469050316398e-01 6.629328882262343070e-01 8.670935530671276537e-01 1.070745035511308174e+00 1.273817038919088818e+00 -1.043841170583434961e-03 -1.087468305652268107e-03 -1.124181120437045024e-03 -1.153231013275355862e-03 -1.173971490814398888e-03 -1.185871437270235879e-03 -1.188525485781842007e-03
6.500000000000000222e-02 5.047541779080006591e-02 2.557503111910327531e-01 4.607575146755077400e-01 6.653994850925142313e-01 8.695860376738162589e-01 1.073235987647477740e+00 1.276278641849159845e+00 -4.218768444600649176e-03 -4.596716946162198759e-03 -4.984746451449685763e-03 -5.375871769231911623e-03 -5.762674690119930568e-03 -6.137527121553690984e-03 -6.492784361676986679e-03
6.166666666666666824e-02 4.920746091065521938e-02 2.544281624379345907e-01 4.593965068265997154e-01 6.640166757322681912e-01 8.681996359925656659e-01 1.071864831394174766e+00 1.274941709411417046e+00 -1.978084960392758121e-03 -2.113343684444764919e-03 -2.248132589473617830e-03 -2.379825971679148944e-03 -2.505654768623299077e-03 -2.622779825206845127e-03 -2.728357889479410964e-03
6.333333333333333870e-02 5.002287732696524686e-02 2.552945808755083812e-01 4.603078419867723814e-01 6.649655317518953224e-01 8.691775270570890610e-01 1.072862406796698309e+00 1.275948982358146688e+00 -2.966229147460950049e-03 -3.231778215871996748e-03 -3.501029762105406246e-03 -3.769160865765305932e-03 -4.031064824681233026e-03 -4.281499715865144315e-03 -4.515220816508493974e-03
6.500000000000000222e-02 5.047541779080006591e-02 2.557503111910327531e-01 4.607575146755077400e-01 6.653994850925142313e-01 8.695860376738162589e-01 1.073235987647477740e+00 1.276278641849159845e+00 -4.218768444600649176e-03 -4.596716946162198759e-03 -4.984746451449685763e-03 -5.375871769231911623e-03 -5.762674690119930568e-03 -6.137527121553690984e-03 -6.492784361676986679e-03
7.000000000000000666e-02 5.087630464801995434e-02 2.561336282644237627e-01 4.611094756189042521e-01 6.657060454731851262e-01 8.698334165380779970e-01 1.073411096965759759e+00 1.276369448387989491e+00 -7.494891038066110213e-03 -8.517397236845246009e-03 -9.581719557233187370e-03 -1.066804846484815592e-02 -1.175567755215581843e-02 -1.282352913778326067e-02 -1.385063056099740744e-02
6.666666666666666574e-02 5.077801283213317918e-02 2.560423662731828864e-01 4.610292683674100944e-01 6.656407166397185771e-01 8.697865107882160052e-01 1.073385809275409164e+00 1.276368561011655522e+00 -5.260260931068866212e-03 -5.852555295775833250e-03 -6.470798279465833115e-03 -7.103779378223832632e-03 -7.739531498545218144e-03 -8.365687957419690526e-03 -8.969790814195860093e-03
6.833333333333334314e-02 5.083030253313352426e-02 2.560921813086330934e-01 4.610749497418984433e-01 6.656806828715363666e-01 8.698192890093014995e-01 1.073410064013924581e+00 1.276383120194434451e+00 -6.449049021787089594e-03 -7.231244090689702662e-03 -8.043661751963865000e-03 -8.871348469281416932e-03 -9.698583850598380129e-03 -1.050931001499008123e-02 -1.128751108690000116e-02
7.000000000000000666e-02 5.087630464801995434e-02 2.561336282644237627e-01 4.611094756189042521e-01 6.657060454731851262e-01 8.698334165380779970e-01 1.073411096965759759e+00 1.276369448387989491e+00 -7.494891038066110213e-03 -8.517397236845246009e-03 -9.581719557233187370e-03 -1.066804846484815592e-02 -1.175567755215581843e-02 -1.282352913778326067e-02 -1.385063056099740744e-02
7.500000000000001110e-02 4.893852822146961545e-02 2.540794074885905363e-01 4.589402051589237530e-01 6.634262617457308275e-01 8.674508096853250638e-01 1.070936321240264055e+00 1.273815831177751878e+00 -1.043114915471517364e-02 -1.191212144383822259e-02 -1.345148011803863099e-02 -1.502028095147545095e-02 -1.658853553375761597e-02 -1.812590924876389398e-02 -1.960237206632690563e-02
7.166666666666667018e-02 5.037415242007588917e-02 2.556463808513424474e-01 4.606445281475746722e-01 6.652713505596924426e-01 8.694371561761834455e-01 1.073061387546920153e+00 1.276074077334110601e+00 -8.554712912606199718e-03 -9.765695834871425049e-03 -1.102713655640876096e-02 -1.231581113700288416e-02 -1.360737146221930802e-02 -1.487698243229161957e-02 -1.609989779464465406e-02
7.333333333333333370e-02 4.985389010855250519e-02 2.551133133067696179e-01 4.601001288581481052e-01 6.647179455573974938e-01 8.688778456068584344e-01 1.072499923781531583e+00 1.275514728264751874e+00 -9.583190450103111144e-03 -1.097319895793753136e-02 -1.242178071021750145e-02 -1.390224452310804409e-02 -1.538664063288796083e-02 -1.684647946854399628e-02 -1.825338605211847265e-02
7.500000000000001110e-02 4.893852822146961545e-02 2.540794074885905363e-01 4.589402051589237530e-01 6.634262617457308275e-01 8.674508096853250638e-01 1.070936321240264055e+00 1.273815831177751878e+00 -1.043114915471517364e-02 -1.191212144383822259e-02 -1.345148011803863099e-02 -1.502028095147545095e-02 -1.658853553375761597e-02 -1.812590924876389398e-02 -1.960237206632690563e-02
8.000000000000000167e-02 4.557466223886199458e-02 2.504343804479762792e-01 4.550380134709174906e-01 6.592958110897170210e-01 8.631253573330742723e-01 1.066452834227894719e+00 1.269214272764077167e+00 -1.300933340439821596e-02 -1.469508910919021215e-02 -1.642175898430222117e-02 -1.815674678521011359e-02 -1.986681471629743803e-02 -2.151884315365523020e-02 -2.308053403306052284e-02
7.666666666666667462e-02 4.779206909820708088e-02 2.528572271379299630e-01 4.576517022939746715e-01 6.620821135581108630e-01 8.660627660274151651e-01 1.069516978127328821e+00 1.272378387977274095e+00 -1.134157554369663069e-02 -1.288238682329485851e-02 -1.447405952128972759e-02 -1.608664093359978703e-02 -1.768929867802274125e-02 -1.925103493919309156e-02 -2.074135004305726129e-02
7.833333333333333814e-02 4.668307770921983207e-02 2.516396971323140996e-01 4.563324261220466083e-01 6.606698450608405881e-01 8.645680516907392477e-01 1.067951953777769303e+00 1.270756544839317659e+00 -1.213635988271501327e-02 -1.376051560491623783e-02 -1.543104322384113852e-02 -1.711647000248411529e-02 -1.878455937227137620e-02 -2.040305224454461164e-02 -2.194035489812111439e-02
8.000000000000000167e-02 4.557466223886199458e-02 2.504343804479762792e-01 4.550380134709174906e-01 6.592958110897170210e-01 8.631253573330742723e-01 1.066452834227894719e+00 1.269214272764077167e+00 -1.300933340439821596e-02 -1.469508910919021215e-02 -1.642175898430222117e-02 -1.815674678521011359e-02 -1.986681471629743803e-02 -2.151884315365523020e-02 -2.308053403306052284e-02
8.500000000000000611e-02 4.412864022247539597e-02 2.488665651807750456e-01 4.533724825279983328e-01 6.575584037530337600e-01 8.613429191548663821e-01 1.064652486867401882e+00 1.267422700671439584e+00 -1.663218053616435238e-02 -1.860110238307581543e-02 -2.061931711912337248e-02 -2.264866424094598429e-02 -2.465015131664771014e-02 -2.658482900449902001e-02 -2.841459433809699620e-02
8.166666666666666519e-02 4.477284870020194901e-02 2.495846872710860420e-01 4.541473556286496072e-01 6.583719767925741984e-01 8.621768234525413188e-01 1.065488576592029002e+00 1.268243572674243369e+00 -1.408683707025363933e-02 -1.588172850480790155e-02 -1.771833797512070707e-02 -1.956198302119271232e-02 -2.137732484249163858e-02 -2.312917594271355487e-02 -2.478324715858465019e-02
8.333333333333334259e-02 4.418798137430278439e-02 2.489417207266053922e-01 4.534524642722948529e-01 6.576323319244352650e-01 8.614003951769011458e-01 1.064683925772500039e+00 1.267419634413351481e+00 -1.523809006139322832e-02 -1.714759647336591003e-02 -1.910037041900585278e-02 -2.105959221251752986e-02 -2.298774844902884071e-02 -2.484748617304788007e-02 -2.660240117281414268e-02
8.500000000000000611e-02 4.412864022247539597e-02 2.488665651807750456e-01 4.533724825279983328e-01 6.575584037530337600e-01 8.613429191548663821e-01 1.064652486867401882e+00 1.267422700671439584e+00 -1.663218053616435238e-02 -1.860110238307581543e-02 -2.061931711912337248e-02 -2.264866424094598429e-02 -2.465015131664771014e-02 -2.658482900449902001e-02 -2.841459433809699620e-02
9.000000000000001055e-02 4.593004366334921956e-02 2.508611522560725282e-01 4.556046983701325659e-01 6.600681731565467558e-01 8.641644103533163701e-01 1.067813088847531677e+00 1.270942173399567166e+00 -1.950970985071520669e-02 -2.186060485247629664e-02 -2.428057022449337660e-02 -2.672386895857259068e-02 -2.914379888502489219e-02 -3.149367367710372706e-02 -3.372773430577872406e-02
8.666666666666666963e-02 4.432688517289759544e-02 2.490897044673619221e-01 4.536340373283675453e-01 6.578714440192831026e-01 8.617195929457456272e-01 1.065103630036077664e+00 1.267957503350976456e+00 -1.765374870751474506e-02 -1.981570533814719717e-02 -2.204281205790269149e-02 -2.429300400102979429e-02 -2.652314585644636666e-02 -2.868999277833288522e-02 -3.075107346686351689e-02
8.833333333333333315e-02 4.516392400301567911e-02 2.499454527300297713e-01 4.545213320667992329e-01 6.588020519609051329e-01 8.627038245833175134e-01 1.066149984159667108e+00 1.269072337697798147e+00 -1.874378161604301277e-02 -2.096876644672956980e-02 -2.325801133164904014e-02 -2.556850508595975499e-02 -2.785624425255620734e-02 -3.007718658898094616e-02 -3.218812581470752859e-02
9.000000000000001055e-02 4.593004366334921956e-02 2.508611522560725282e-01 4.556046983701325659e-01 6.600681731565467558e-01 8.641644103533163701e-01 1.067813088847531677e+00 1.270942173399567166e+00 -1.950970985071520669e-02 -2.186060485247629664e-02 -2.428057022449337660e-02 -2.672386895857259068e-02 -2.914379888502489219e-02 -3.149367367710372706e-02 -3.372773430577872406e-02
9.500000000000000111e-02 4.850054431662464277e-02 2.535406011946250704e-01 4.583737252143564311e-01 6.629038810615273114e-01 8.670413871478901413e-01 1.070704271174700350e+00 1.273819630298074435e+00 -2.266266282034078844e-02 -2.521516670836182819e-02 -2.784552113535229342e-02 -3.050569006723547263e-02 -3.314593058090391925e-02 -3.571604992763056929e-02 -3.816650621644240154e-02
9.166666666666667407e-02 4.720493288305734753e-02 2.521325356973224130e-01 4.568655054241789748e-01 6.613108732241034238e-01 8.653812564548146735e-01 1.068996352361104796e+00 1.272084362532368340e+00 -2.028514965466634776e-02 -2.272222617463587682e-02 -2.523160594951585900e-02 -2.776666344295171049e-02 -3.027953996050902069e-02 -3.272221531988307036e-02 -3.504749302619663415e-02
9.333333333333333759e-02 4.799893468855633005e-02 2.529949953261069751e-01 4.577930764709982059e-01 6.622983102540186406e-01 8.664216388353562781e-01 1.070081326818094203e+00 1.273204396592875653e+00 -2.128614311501011991e-02 -2.381580165062355259e-02 -2.642250432902107371e-02 -2.905867260674560582e-02 -3.167514114031904499e-02 -3.422233553124881533e-02 -3.665134301057379473e-02
9.500000000000000111e-02 4.850054431662464277e-02 2.535406011946250704e-01 4.583737252143564311e-01 6.629038810615273114e-01 8.670413871478901413e-01 1.070704271174700350e+00 1.273819630298074435e+00 -2.266266282034078844e-02 -2.521516670836182819e-02 -2.784552113535229342e-02 -3.050569006723547263e-02 -3.314593058090391925e-02 -3.571604992763056929e-02 -3.816650621644240154e-02
1.000000000000000056e-01 4.705601259243231971e-02 2.520356388186597574e-01 4.567908203090174091e-01 6.612250818786036266e-01 8.652496951872870046e-01 1.068784499623243844e+00 1.271758982819227723e+00 -2.599781591248961563e-02 -2.894931008371438852e-02 -3.200671894736564771e-02 -3.511421620023533890e-02 -3.821359122150127380e-02 -4.124586876318343809e-02 -4.415263822091334417e-02
9.666666666666667851e-02 4.829558733661669379e-02 2.533373733777107284e-01 4.581617631305165417e-01 6.626707926441222085e-01 8.667740997256978552e-01 1.070389794822818930e+00 1.273445581218643596e+00 -2.369567433512261012e-02 -2.641391227202503217e-02 -2.923474176443010067e-02 -3.210685074786587961e-02 -3.497651349009264776e-02 -3.778913080507023681e-02 -4.049047809453992092e-02
9.833333333333334203e-02 4.774788651215627205e-02 2.528057842132944710e-01 4.576461713884806271e-01 6.621709812162772657e-01 8.662897616234468412e-01 1.069920544682758434e+00 1.272990968480054219e+00 -2.502126468185822405e-02 -2.782340659153248810e-02 -3.072354828950938505e-02 -3.366891618796288843e-02 -3.660443404092751651e-02 -3.947428808708247638e-02 -4.222319816128861092e-02
1.000000000000000056e-01 4.705601259243231971e-02 2.520356388186597574e-01 4.567908203090174091e-01 6.612250818786036266e-01 8.652496951872870046e-01 1.068784499623243844e+00 1.271758982819227723e+00 -2.599781591248961563e-02 -2.894931008371438852e-02 -3.200671894736564771e-02 -3.511421620023533890e-02 -3.821359122150127380e-02 -4.124586876318343809e-02 -4.415263822091334417e-02
1.050000000000000100e-01 4.435277032866651037e-02 2.491387383174807346e-01 4.537183097849554758e-01 6.579984524655823064e-01 8.618934607522914515e-01 1.065325719941873528e+00 1.268226738945926968e+00 -2.909702202371135249e-02 -3.239622291644293078e-02 -3.578957764373855155e-02 -3.921483155327031705e-02 -4.260768983036410107e-02 -4.590355619765922046e-02 -4.903897180589322086e-02
1.016666666666666691e-01 4.615029221240671276e-02 2.510910928974147138e-01 4.558144514398241309e-01 6.602245283869387915e-01 8.642330824945759771e-01 1.067760282676366135e+00 1.270735782560327820e+00 -2.713073890501864135e-02 -3.017693557612571853e-02 -3.332230756549439676e-02 -3.650934971958833680e-02 -3.967833320763770877e-02 -4.276895490742856076e-02 -4.572169261180345640e-02
1.033333333333333465e-01 4.528045387386937098e-02 2.501362181304209731e-01 4.547783237914621579e-01 6.591125140308858876e-01 8.630520247006571166e-01 1.066518368352616486e+00 1.269442383301166988e+00 -2.808922875368304733e-02 -3.127017951061387968e-02 -3.454988633680073501e-02 -3.786826872628572954e-02 -4.116307798711364707e-02 -4.437159580270110676e-02 -4.743203642368166995e-02
1.050000000000000100e-01 4.435277032866651037e-02 2.491387383174807346e-01 4.537183097849554758e-01 6.579984524655823064e-01 8.618934607522914515e-01 1.065325719941873528e+00 1.268226738945926968e+00 -2.909702202371135249e-02 -3.239622291644293078e-02 -3.578957764373855155e-02 -3.921483155327031705e-02 -4.260768983036410107e-02 -4.590355619765922046e-02 -4.903897180589322086e-02
1.100000000000000006e-01 4.148751086042722774e-02 2.460415489679338152e-01 4.504100497860990537e-01 6.545041106484273952e-01 8.582416659253071511e-01 1.061548183231528775e+00 1.264357638305447340e+00 -3.197714844873496970e-02 -3.563576125854860110e-02 -3.937788302482864156e-02 -4.313459315901174707e-02 -4.683525543955127657e-02 -5.040938148135045566e-02 -5.378818499668722858e-02
1.066666666666666735e-01 4.341426972859077638e-02 2.481191659955161444e-01 4.526243261943130314e-01 6.568381717459521596e-01 8.606762916093061433e-01 1.064062182279608360e+00 1.266928259598971040e+00 -3.005302978202098116e-02 -3.347633719428922544e-02 -3.699060726383369968e-02 -4.053127235291097835e-02 -4.403182772915939514e-02 -4.742561369704748758e-02 -5.064729484852257407e-02
1.083333333333333370e-01 4.245802782392050362e-02 2.470881269940514713e-01 4.515256129234077043e-01 6.556802316510776940e-01 8.594687313832479747e-01 1.062815580828300410e+00 1.265653962778331865e+00 -3.102290143193854252e-02 -3.456427093440049558e-02 -3.819272471160749249e-02 -4.184151272998667959e-02 -4.544206177417759590e-02 -4.892579825407807753e-02 -5.222566492008955119e-02
1.100000000000000006e-01 4.148751086042722774e-02 2.460415489679338152e-01 4.504100497860990537e-01 6.545041106484273952e-01 8.582416659253071511e-01 1.061548183231528775e+00 1.264357638305447340e+00 -3.197714844873496970e-02 -3.563576125854860110e-02 -3.937788302482864156e-02 -4.313459315901174707e-02 -4.683525543955127657e-02 -5.040938148135045566e-02 -5.378818499668722858e-02
1.150000000000000050e-01 3.854486007619229576e-02 2.428718993660768377e-01 4.470353287881873583e-01 6.509502653210978984e-01 8.545381544678971597e-01 1.057727401013330626e+00 1.260454288956875502e+00 -3.482563139985094675e-02 -3.883242830483416702e-02 -4.291162815392604579e-02 -4.698787734497161112e-02 -5.098443459415526874e-02 -5.482515486917494130e-02 -5.843615466609143605e-02
1.116666666666666780e-01 4.051374575650232984e-02 2.449916373660181168e-01 4.492912086794189075e-01 6.533249070770027478e-01 8.570118491404291605e-01 1.060278494792114889e+00 1.263059603585417356e+00 -3.292999746496521468e-02 -3.670560468553308447e-02 -4.056103342360527220e-02 -4.442519943157088175e-02 -4.822541239467136032e-02 -5.188927988018064014e-02 -5.534629892987760758e-02
1.133333333333333415e-01 3.952774706529531279e-02 2.439313458885984387e-01 4.481640091880823018e-01 6.521394968540160653e-01 8.557780675325117326e-01 1.059007131504643651e+00 1.261762189224333142e+00 -3.388097599995549408e-02 -3.777127601152342751e-02 -4.173760834222134397e-02 -4.570677308356727725e-02 -4.960407465643083824e-02 -5.335526535807957882e-02 -5.688817338908987165e-02
1.150000000000000050e-01 3.854486007619229576e-02 2.428718993660768377e-01 4.470353287881873583e-01 6.509502653210978984e-01 8.545381544678971597e-01 1.057727401013330626e+00 1.260454288956875502e+00 -3.482563139985094675e-02 -3.883242830483416702e-02 -4.291162815392604579e-02 -4.698787734497161112e-02 -5.098443459415526874e-02 -5.482515486917494130e-02 -5.843615466609143605e-02
1.200000000000000094e-01 3.557206208779832568e-02 2.396755588574729645e-01 4.436381122598551663e-01 6.473787831346456967e-01 8.508224389465137705e-01 1.053900320931747903e+00 1.256550911122590097e+00 -3.766560530730325707e-02 -4.201676443436355018e-02 -4.642882826864794948e-02 -5.082009718927427144e-02 -5.510781680190605242e-02 -5.921028078699959452e-02 -6.304860551750640640e-02
1.166666666666666685e-01 3.755195144471556307e-02 2.418053890860636657e-01 4.459027991303645133e-01 6.497605948482325644e-01 8.533013439774380648e-01 1.056454378619769319e+00 1.259156697880115416e+00 -3.577472980329234747e-02 -3.989536583691618427e-02 -4.408449222373990450e-02 -4.826465961522907744e-02 -5.235714319185346549e-02 -5.628396581458820769e-02 -5.996959931879682765e-02
1.183333333333333459e-01 3.656614717627088007e-02 2.407429896209941078e-01 4.447712029676003653e-01 6.485685579737292539e-01 8.520588080580359103e-01 1.055172277132904401e+00 1.257846743717041305e+00 -3.671646241042397091e-02 -4.095371374804775144e-02 -4.525584842572247940e-02 -4.954326190018421006e-02 -5.373518151795723952e-02 -5.775173015141436134e-02 -6.151566483438535016e-02
1.200000000000000094e-01 3.557206208779832568e-02 2.396755588574729645e-01 4.436381122598551663e-01 6.473787831346456967e-01 8.508224389465137705e-01 1.053900320931747903e+00 1.256550911122590097e+00 -3.766560530730325707e-02 -4.201676443436355018e-02 -4.642882826864794948e-02 -5.082009718927427144e-02 -5.510781680190605242e-02 -5.921028078699959452e-02 -6.304860551750640640e-02
1.250000000000000000e-01 3.262184855376042136e-02 2.364995391397349822e-01 4.402588084858090056e-01 6.438227115095707109e-01 8.471195889740198437e-01 1.050083570177000158e+00 1.252655386176311447e+00 -4.050658269559165997e-02 -4.520841816710263056e-02 -4.996001481436037478e-02 -5.467320152973367819e-02 -5.925908018620775625e-02 -6.363025009919294483e-02 -6.770269467621781168e-02
1.216666666666666730e-01 3.458856862205311744e-02 2.386156415625811933e-01 4.425091932985251719e-01 6.461896394945356725e-01 8.495830300644854338e-01 1.052621594352525225e+00 1.255244589729557880e+00 -3.860829524779681859e-02 -4.307679345776257995e-02 -4.760260968119457703e-02 -5.210187574363804586e-02 -5.648977573038020672e-02 -6.068268963202715777e-02 -6.460000560261172642e-02
1.233333333333333365e-01 3.359798724267901160e-02 2.375517478202424648e-01 4.413796955620071794e-01 6.450035356681864673e-01 8.483504310450546981e-01 1.051353526832479179e+00 1.253952781951604978e+00 -3.955950277041968277e-02 -4.414264594375749695e-02 -4.877910377842380185e-02 -5.338289966236846318e-02 -5.786722323514284505e-02 -6.214661350505287091e-02 -6.613880732802256135e-02
1.250000000000000000e-01 3.262184855376042136e-02 2.364995391397349822e-01 4.402588084858090056e-01 6.438227115095707109e-01 8.471195889740198437e-01 1.050083570177000158e+00 1.252655386176311447e+00 -4.050658269559165997e-02 -4.520841816710263056e-02 -4.996001481436037478e-02 -5.467320152973367819e-02 -5.925908018620775625e-02 -6.363025009919294483e-02 -6.770269467621781168e-02
1.300000000000000044e-01 2.970845834528454063e-02 2.333637859692579419e-01 4.369231254588801794e-01 6.403134635677564246e-01 8.434665547073276759e-01 1.046319360389635467e+00 1.248814809778948876e+00 -4.337991125996749908e-02 -4.843675785073110751e-02 -5.353200527073772447e-02 -5.857093209184519728e-02 -6.345842319851491276e-02 -6.810131728652085714e-02 -7.241040683460693572e-02
1.266666666666666774e-01 3.163917268988962472e-02 2.354434746927198674e-01 4.391370132851242225e-01 6.426441355908247832e-01 8.458942989240574306e-01 1.048822552758255089e+00 1.251370334820011809e+00 -4.146208603556879313e-02 -4.627987137278553181e-02 -5.114341844822614669e-02 -5.596242240393954626e-02 -6.064596577265456839e-02 -6.510478288226571875e-02 -6.925318318441969767e-02
1.283333333333333548e-01 3.067594140932168589e-02 2.344047747792005476e-01 4.380301475621906082e-01 6.414777479084323719e-01 8.446782039915068374e-01 1.047567544316777122e+00 1.250087975623431324e+00 -4.241713136087417457e-02 -4.735567925107351389e-02 -5.233649044861318766e-02 -5.726702519898024119e-02 -6.205423745504825422e-02 -6.660688144501601682e-02 -7.083747397336670470e-02
1.300000000000000044e-01 2.970845834528454063e-02 2.333637859692579419e-01 4.369231254588801794e-01 6.403134635677564246e-01 8.434665547073276759e-01 1.046319360389635467e+00 1.248814809778948876e+00 -4.337991125996749908e-02 -4.843675785073110751e-02 -5.353200527073772447e-02 -5.857093209184519728e-02 -6.345842319851491276e-02 -6.810131728652085714e-02 -7.241040683460693572e-02
1.350000000000000089e-01 2.689293872135729499e-02 2.303293584211132672e-01 4.336912638917390650e-01 6.369095326293187087e-01 8.399193093549175426e-01 1.042660383067342877e+00 1.245077895292094450e+00 -4.630942291270066097e-02 -5.173517345672071915e-02 -5.718866214210278909e-02 -6.256833830212257808e-02 -6.777258183075526854e-02 -7.270217959448671552e-02 -7.726244454190342448e-02
1.316666666666666818e-01 2.876121287915128777e-02 2.323426965288970802e-01 4.358353935233653109e-01 6.391676035041297110e-01 8.422722258623448477e-01 1.045087178083892843e+00 1.247556138598189923e+00 -4.434819812464825539e-02 -4.952750170608054975e-02 -5.474171631221901035e-02 -5.989385311229923625e-02 -6.488663623116955326e-02 -6.962489307543388850e-02 -7.401759390601297950e-02
1.333333333333333315e-01 2.781642438856314972e-02 2.313247981311603862e-01 4.347516164284732643e-01 6.380264754921207704e-01 8.410834033459865244e-01 1.043861257329793624e+00 1.246304449512373846e+00 -4.532357439238873104e-02 -5.062430037598734250e-02 -5.595622132747787858e-02 -6.122010374246796699e-02 -6.631653792369496259e-02 -7.114837053679075318e-02 -7.562278314026218973e-02
1.350000000000000089e-01 2.689293872135729499e-02 2.303293584211132672e-01 4.336912638917390650e-01 6.369095326293187087e-01 8.399193093549175426e-01 1.042660383067342877e+00 1.245077895292094450e+00 -4.630942291270066097e-02 -5.173517345672071915e-02 -5.718866214210278909e-02 -6.256833830212257808e-02 -6.777258183075526854e-02 -7.270217959448671552e-02 -7.726244454190342448e-02
1.400000000000000133e-01 2.423773992446767028e-02 2.274627133707261273e-01 4.306332915918377191e-01 6.336841320171170411e-01 8.365536853145687513e-01 1.039184512167724117e+00 1.241523940625708589e+00 -4.933856638363428443e-02 -5.515109043997436233e-02 -6.098105588894835866e-02 -6.671973085432245099e-02 -7.225863718592342999e-02 -7.749216288932286867e-02 -8.231980723397033795e-02
1.366666666666666863e-01 2.598173878529097883e-02 2.293461309036627094e-01 4.326429227053503190e-01 6.358042748327228377e-01 8.387664532347848256e-01 1.041470185617036304e+00 1.243861352341233628e+00 -4.730437175442021164e-02 -5.285575338260143502e-02 -5.843129988328098212e-02 -6.392713198157616572e-02 -6.923941050764884086e-02 -7.426685674314646712e-02 -7.891291215938259218e-02
1.383333333333333359e-01 2.509565399185075332e-02 2.283904398926240309e-01 4.316243936519134072e-01 6.347309205593967274e-01 8.376473718808257196e-01 1.040315381652187288e+00 1.242681541034742709e+00 -4.831366751605914445e-02 -5.399442140182329070e-02 -5.969600793606368722e-02 -6.531214544393564025e-02 -7.073669791888081981e-02 -7.586624103264276442e-02 -8.060226419480680249e-02
1.400000000000000133e-01 2.423773992446767028e-02 2.274627133707261273e-01 4.306332915918377191e-01 6.336841320171170411e-01 8.365536853145687513e-01 1.039184512167724117e+00 1.241523940625708589e+00 -4.933856638363428443e-02 -5.515109043997436233e-02 -6.098105588894835866e-02 -6.671973085432245099e-02 -7.225863718592342999e-02 -7.749216288932286867e-02 -8.231980723397033795e-02
1.450000000000000178e-01 2.194709411829874612e-02 2.249858669625935115e-01 4.279878319555497357e-01 6.308910831986959122e-01 8.336370703754857336e-01 1.036170866249848554e+00 1.238441781701577149e+00 -5.254276020234088795e-02 -5.878440872928145794e-02 -6.503573381523955477e-02 -7.117999895569801505e-02 -7.710099829505462354e-02 -8.268582623173856283e-02 -8.782726854298369967e-02
1.416666666666666630e-01 2.341368446316038562e-02 2.265729963066074049e-01 4.296842345042915512e-01 6.326832435927856046e-01 8.355095097568413509e-01 1.038106459436226592e+00 1.240422101280849621e+00 -5.038078407838001566e-02 -5.633004338664931304e-02 -6.229375964491634665e-02 -6.816065406426599638e-02 -7.381980187308191665e-02 -7.916329373303691852e-02 -8.408852636909344702e-02
1.433333333333333404e-01 2.265193762063689650e-02 2.257463025383938393e-01 4.287981856644880185e-01 6.317446146864049705e-01 8.345261220623679810e-01 1.037087025102790605e+00 1.239376051936180501e+00 -5.145370308628115230e-02 -5.754453674909749267e-02 -6.364675345930259631e-02 -6.964643251347933661e-02 -7.543011164592387796e-02 -8.088749902592465291e-02 -8.591381094054761913e-02
1.450000000000000178e-01 2.194709411829874612e-02 2.249858669625935115e-01 4.279878319555497357e-01 6.308910831986959122e-01 8.336370703754857336e-01 1.036170866249848554e+00 1.238441781701577149e+00 -5.254276020234088795e-02 -5.878440872928145794e-02 -6.503573381523955477e-02 -7.117999895569801505e-02 -7.710099829505462354e-02 -8.268582623173856283e-02 -8.782726854298369967e-02
1.500000000000000222e-01 2.092416304884247430e-02 2.238857623331741709e-01 4.268233068765061033e-01 6.296771939257366224e-01 8.323906061586339167e-01 1.034909834475914892e+00 1.237184928032659448e+00 -5.602385559265444376e-02 -6.277897861018075232e-02 -6.954907011172209441e-02 -7.620768751599470148e-02 -8.262887913802519080e-02 -8.869019532948077544e-02 -9.427529294473409316e-02
1.466666666666666674e-01 2.141510569724899143e-02 2.244033189996518796e-01 4.273582565763808794e-01 6.302190269825038715e-01 8.329279866616735584e-01 1.035430995271040544e+00 1.237678019327286494e+00 -5.369815794111983814e-02 -6.009739742852057698e-02 -6.650423941050440102e-02 -7.279901008496457437e-02 -7.886264726456786167e-02 -8.457952998627928098e-02 -8.983992517682591605e-02
1.483333333333333448e-01 2.101518357200357970e-02 2.239757242953133720e-01 4.269081885813105770e-01 6.297525313436398431e-01 8.324517282259034090e-01 1.034952054358319495e+00 1.237203703237003571e+00 -5.485213794430113254e-02 -6.142481384126418503e-02 -6.800737142582854999e-02 -7.447684588670243355e-02 -8.071085836680064185e-02 -8.659052974232102351e-02 -9.200300094611593704e-02
1.500000000000000222e-01 2.092416304884247430e-02 2.238857623331741709e-01 4.268233068765061033e-01 6.296771939257366224e-01 8.323906061586339167e-01 1.034909834475914892e+00 1.237184928032659448e+00 -5.602385559265444376e-02 -6.277897861018075232e-02 -6.954907011172209441e-02 -7.620768751599470148e-02 -8.262887913802519080e-02 -8.869019532948077544e-02 -9.427529294473409316e-02
1.549999999999999989e-01 2.230002820566123062e-02 2.252313927834062035e-01 4.281341060763276807e-01 6.309467282935193877e-01 8.336108845755229035e-01 1.036071610691287948e+00 1.238278018657332558e+00 -5.938089286364372360e-02 -6.665321998982559615e-02 -7.395488219011998876e-02 -8.115062611292139794e-02 -8.810526655496025983e-02 -9.468693062598677879e-02 -1.007698873724794802e-01
1.516666666666666718e-01 2.108026149836771460e-02 2.240498955757770638e-01 4.269955055472091088e-01 6.298572949368368423e-01 8.325782604471910764e-01 1.035104517299102911e+00 1.237385951807313367e+00 -5.722706960532237402e-02 -6.416345535454844040e-02 -7.111642238418015849e-02 -7.795600610070095582e-02 -8.455276835056498019e-02 -9.078087611605088758e-02 -9.652077142655873798e-02
1.533333333333333492e-01 2.148619808487891789e-02 2.244594860200656572e-01 4.274105864332751747e-01 6.302788963791591259e-01 8.330065930813062014e-01 1.035538983575646110e+00 1.237825179003582132e+00 -5.829565722330258548e-02 -6.542522942923455209e-02 -7.257972964767030188e-02 -7.962571576263408057e-02 -8.643010428342440266e-02 -9.286332439976410780e-02 -9.880206601672537892e-02
1.549999999999999989e-01 2.230002820566123062e-02 2.252313927834062035e-01 4.281341060763276807e-01 6.309467282935193877e-01 8.336108845755229035e-01 1.036071610691287948e+00 1.238278018657332558e+00 -5.938089286364372360e-02 -6.665321998982559615e-02 -7.395488219011998876e-02 -8.115062611292139794e-02 -8.810526655496025983e-02 -9.468693062598677879e-02 -1.007698873724794802e-01
1.600000000000000033e-01 2.292918676000559736e-02 2.259276680169486906e-01 4.288828983610425971e-01 6.317319746356357957e-01 8.344156538578436644e-01 1.036878638502527261e+00 1.239070189895047136e+00 -6.273389867430155531e-02 -7.055523033299292146e-02 -7.842588146368149882e-02 -8.620042200553822143e-02 -9.373308252665776830e-02 -1.008812528290260885e-01 -1.075085501038574587e-01
1.566666666666666763e-01 2.279465704371013215e-02 2.257495991297213955e-01 4.286717999672612911e-01 6.314986358860581461e-01 8.341707953778757512e-01 1.036632613907852107e+00 1.238832728248312032e+00 -6.050688789435045012e-02 -6.794603425690405596e-02 -7.541720952168635972e-02 -8.278236399326530104e-02 -8.990337227312429624e-02 -9.664538074745235297e-02 -1.028797259986723306e-01
1.583333333333333537e-01 2.301332964873926273e-02 2.259870758383633049e-01 4.289241519733070218e-01 6.317615260470403893e-01 8.344396002659015821e-01 1.036902536712417167e+00 1.239098906580297976e+00 -6.165731235204626598e-02 -6.928690660557573766e-02 -7.695327083739758600e-02 -8.451460709529434734e-02 -9.182901452320810232e-02 -9.875791371909214966e-02 -1.051690389014557914e-01
1.600000000000000033e-01 2.292918676000559736e-02 2.259276680169486906e-01 4.288828983610425971e-01 6.317319746356357957e-01 8.344156538578436644e-01 1.036878638502527261e+00 1.239070189895047136e+00 -6.273389867430155531e-02 -7.055523033299292146e-02 -7.842588146368149882e-02 -8.620042200553822143e-02 -9.373308252665776830e-02 -1.008812528290260885e-01 -1.075085501038574587e-01
1.650000000000000078e-01 2.059977253874096734e-02 2.234694745676196470e-01 4.262863249377023545e-01 6.289915502922454049e-01 8.315302330112267493e-01 1.033851500355322139e+00 1.235909037237355790e+00 -6.570755684798657015e-02 -7.392744101824100245e-02 -8.220928385894084311e-02 -9.040045117211308046e-02 -9.834776684551455039e-02 -1.059011447932983602e-01 -1.129167945995715461e-01
1.616666666666666807e-01 2.229469962679779885e-02 2.252901126403374088e-01 4.282366481013536452e-01 6.310728252474889777e-01 8.337409786058559424e-01 1.036187494008424137e+00 1.238363367434421658e+00 -6.384860469581199460e-02 -7.179257251423575015e-02 -7.979017549298902945e-02 -8.769405685941787654e-02 -9.535637897157354936e-02 -1.026323490666120886e-01 -1.093833205554800014e-01
1.633333333333333304e-01 2.163512698514544197e-02 2.245406832666582975e-01 4.273906095239034530e-01 6.301253456997397695e-01 8.326892473277149875e-01 1.035030783809868460e+00 1.237103058816766188e+00 -6.475960296782498626e-02 -7.287540916645818267e-02 -8.105298876312673484e-02 -8.914157271028838592e-02 -9.698982131315141142e-02 -1.044494177755018599e-01 -1.113782377180724814e-01
1.650000000000000078e-01 2.059977253874096734e-02 2.234694745676196470e-01 4.262863249377023545e-01 6.289915502922454049e-01 8.315302330112267493e-01 1.033851500355322139e+00 1.235909037237355790e+00 -6.570755684798657015e-02 -7.392744101824100245e-02 -8.220928385894084311e-02 -9.040045117211308046e-02 -9.834776684551455039e-02 -1.059011447932983602e-01 -1.129167945995715461e-01
1.700000000000000122e-01 1.781730698237404820e-02 2.204176229460948211e-01 4.229781032188261181e-01 6.254450232277796173e-01 8.277681447619058552e-01 1.029900821514046605e+00 1.231800434763446139e+00 -6.839845240989320119e-02 -7.701643813162731278e-02 -8.569943080408876090e-02 -9.428716736328543457e-02 -1.026189067527396581e-01 -1.105372159262278109e-01 -1.178913222626265384e-01
1.666666666666666852e-01 1.969902834600886429e-02 2.224623087433679480e-01 4.251745628321625947e-01 6.277790643312519681e-01 8.302228612625681681e-01 1.032456929501758935e+00 1.234436651372512239e+00 -6.654698974841684322e-02 -7.491031966359866512e-02 -8.333977712956465445e-02 -9.167991348512288807e-02 -9.977470418075345959e-02 -1.074712384671005494e-01 -1.146229811929892206e-01
1.683333333333333348e-01 1.871850443580365744e-02 2.214098774557088645e-01 4.240566054005074359e-01 6.266032626656338200e-01 8.289980432270228627e-01 1.031192894123736048e+00 1.233143976719434098e+00 -6.748508927551735703e-02 -7.596527124086001337e-02 -8.451002987540964795e-02 -9.296173017807027317e-02 -1.011622255595411718e-01 -1.089565909723849563e-01 -1.161964251678084953e-01
1.700000000000000122e-01 1.781730698237404820e-02 2.204176229460948211e-01 4.229781032188261181e-01 6.254450232277796173e-01 8.277681447619058552e-01 1.029900821514046605e+00 1.231800434763446139e+00 -6.839845240989320119e-02 -7.701643813162731278e-02 -8.569943080408876090e-02 -9.428716736328543457e-02 -1.026189067527396581e-01 -1.105372159262278109e-01 -1.178913222626265384e-01
1.750000000000000167e-01 1.526229181261338531e-02 2.176339727604136576e-01 4.199828730555692502e-01 6.222594760081875398e-01 8.244173166394012098e-01 1.026413021593285846e+00 1.228206686592335783e+00 -7.136055214713295236e-02 -8.039646005063476319e-02 -8.949401154710061312e-02 -9.848505641913517239e-02 -1.072011590722191654e-01 -1.154775405872729976e-01 -1.231565777022936015e-01
1.716666666666666896e-01 1.691739207062599795e-02 2.194420245865394137e-01 4.219330196144073786e-01 6.243380322970721874e-01 8.266080504038406662e-01 1.028697478442033297e+00 1.230564554592413762e+00 -6.937310305694727175e-02 -7.812122794300588313e-02 -8.693264864250886681e-02 -9.564466054056593169e-02 -1.040941532192662389e-01 -1.121214446393809100e-01 -1.195736785193494411e-01
1.733333333333333393e-01 1.607971440941300539e-02 2.185236580639904891e-01 4.209391420303631448e-01 6.232753226584131223e-01 8.254845513786729372e-01 1.027522435046794413e+00 1.229348231425708038e+00 -7.034653193208303956e-02 -7.923973335329805023e-02 -8.819594750944168005e-02 -9.704971664359630934e-02 -1.056352268044924159e-01 -1.137901969835878740e-01 -1.213593284167334696e-01
1.750000000000000167e-01 1.526229181261338531e-02 2.176339727604136576e-01 4.199828730555692502e-01 6.222594760081875398e-01 8.244173166394012098e-01 1.026413021593285846e+00 1.228206686592335783e+00 -7.136055214713295236e-02 -8.039646005063476319e-02 -8.949401154710061312e-02 -9.848505641913517239e-02 -1.072011590722191654e-01 -1.154775405872729976e-01 -1.231565777022936015e-01
1.800000000000000211e-01 1.306525287585000653e-02 2.152330002616871241e-01 4.173929853859920103e-01 6.194994761038422615e-01 8.215094017036166374e-01 1.023382335397743814e+00 1.225080820435416440e+00 -7.448358732968933527e-02 -8.398828139410906279e-02 -9.355336779696735161e-02 -1.030017789399327588e-01 -1.121563351972982153e-01 -1.208438627747767669e-01 -1.288988591559148411e-01
1.766666666666666663e-01 1.449837657871495475e-02 2.167977975257946444e-01 4.190794638512723158e-01 6.212952041959222127e-01 8.233997665599908089e-01 1.025350837561842754e+00 1.227109401326455851e+00 -7.238027641464500617e-02 -8.157005542694671651e-02 -9.082121746002211338e-02 -9.996268675829451944e-02 -1.088231551766572769e-01 -1.172350822926406244e-01 -1.250382493435436004e-01
1.783333333333333437e-01 1.375862870627687223e-02 2.159913202586366543e-01 4.182114740419959342e-01 6.203721488169033904e-01 8.224291898288549341e-01 1.024341229395661523e+00 1.226070029255025506e+00 -7.342853543128026461e-02 -8.277156774189804722e-02 -9.217505670964844244e-02 -1.014650188457680013e-01 -1.104673054154688416e-01 -1.190116594694360652e-01 -1.269353235309386707e-01
1.800000000000000211e-01 1.306525287585000653e-02 2.152330002616871241e-01 4.173929853859920103e-01 6.194994761038422615e-01 8.215094017036166374e-01 1.023382335397743814e+00 1.225080820435416440e+00 -7.448358732968933527e-02 -8.398828139410906279e-02 -9.355336779696735161e-02 -1.030017789399327588e-01 -1.121563351972982153e-01 -1.208438627747767669e-01 -1.288988591559148411e-01
1.850000000000000255e-01 1.116213849780477683e-02 2.131553877100183791e-01 4.151547135118900389e-01 6.171176101931202806e-01 8.190038786842553931e-01 1.020775561252126318e+00 1.222397225114991492e+00 -7.774033108402517156e-02 -8.774349206330377127e-02 -9.780649769096440294e-02 -1.077427523138515808e-01 -1.173657253821077384e-01 -1.264932550994574412e-01 -1.349513906437536381e-01
1.816666666666666707e-01 1.239634921184570686e-02 2.145033080553265248e-01 4.166073370878557447e-01 6.186638258526375722e-01 8.206307020660688067e-01 1.022468397333323287e+00 1.224140158385938593e+00 -7.555991452439256295e-02 -8.522633389965958428e-02 -9.495262099081340501e-02 -1.045586252200071259e-01 -1.138641476547142262e-01 -1.226931189588860716e-01 -1.308773218599740551e-01
1.833333333333333481e-01 1.176717712127629129e-02 2.138155478448017233e-01 4.158654974038148988e-01 6.178735043071722499e-01 8.197984679990656387e-01 1.021601658574092131e+00 1.223247013692879026e+00 -7.664166852846315825e-02 -8.647629753719957013e-02 -9.637096096211754392e-02 -1.061422881702988597e-01 -1.156069127098471178e-01 -1.245857133742565154e-01 -1.329075968012866094e-01
1.850000000000000255e-01 1.116213849780477683e-02 2.131553877100183791e-01 4.151547135118900389e-01 6.171176101931202806e-01 8.190038786842553931e-01 1.020775561252126318e+00 1.222397225114991492e+00 -7.774033108402517156e-02 -8.774349206330377127e-02 -9.780649769096440294e-02 -1.077427523138515808e-01 -1.173657253821077384e-01 -1.264932550994574412e-01 -1.349513906437536381e-01
1.900000000000000022e-01 9.522031366005753727e-03 2.113641467927695194e-01 4.132247757664646026e-01 6.150642011359025441e-01 8.168446952778541936e-01 1.018530414173670184e+00 1.220087644966110663e+00 -8.107600206609200111e-02 -9.160503906777227312e-02 -1.021949656108445403e-01 -1.126490815477484281e-01 -1.227709132142977139e-01 -1.323687131100405867e-01 -1.412594896425305724e-01
1.866666666666666752e-01 1.059042738869623961e-02 2.125306283985428091e-01 4.144811520589496978e-01 6.164004755668830438e-01 8.182492733359996162e-01 1.019990337408417824e+00 1.221588848326052634e+00 -7.884226397862077740e-02 -8.901909467839493051e-02 -9.925615950822259947e-02 -1.093635281699348732e-01 -1.191513870684830501e-01 -1.284344079460422727e-01 -1.370356522109512643e-01
1.883333333333333526e-01 1.004263306138656123e-02 2.119329101731044773e-01 4.138377047557251776e-01 6.157164111739330536e-01 8.175305151917444668e-01 1.019243500905869348e+00 1.220821109720178876e+00 -7.995856726494345035e-02 -9.030942123841270708e-02 -1.007205853510757254e-01 -1.109987891901634549e-01 -1.209509380055624611e-01 -1.303885458910914175e-01 -1.391317018004733230e-01
1.900000000000000022e-01 9.522031366005753727e-03 2.113641467927695194e-01 4.132247757664646026e-01 6.150642011359025441e-01 8.168446952778541936e-01 1.018530414173670184e+00 1.220087644966110663e+00 -8.107600206609200111e-02 -9.160503906777227312e-02 -1.021949656108445403e-01 -1.126490815477484281e-01 -1.227709132142977139e-01 -1.323687131100405867e-01 -1.412594896425305724e-01
1.950000000000000067e-01 8.099346257098023749e-03 2.098115463847453344e-01 4.115535921913233697e-01 6.132881413238453483e-01 8.149795581866919880e-01 1.016593773268179568e+00 1.218098500187114075e+00 -8.447810979047608304e-02 -9.554933521039886413e-02 -1.066828392720242796e-01 -1.176714776549476205e-01 -1.283084983625928099e-01 -1.383922424224762748e-01 -1.477303664990770593e-01
1.916666666666666796e-01 9.025405581908178126e-03 2.108223178179325086e-01 4.126416590740751289e-01 6.144445389812991376e-01 8.161939588964074455e-01 1.017854693839392199e+00 1.219393529388345554e+00 -8.220641159727018477e-02 -9.291387604100044550e-02 -1.036825014034252757e-01 -1.143121551577187395e-01 -1.246029890838626780e-01 -1.343600050250481626e-01 -1.433971479379803071e-01
1.933333333333333570e-01 8.550233315911473161e-03 2.103033528269958319e-01 4.120826629420371034e-01 6.138500768822732212e-01 8.155693048835890302e-01 1.017205724490938490e+00 1.218726607176886301e+00 -8.333614344157964926e-02 -9.422545895005099426e-02 -1.051766552600933019e-01 -1.159860929905112137e-01 -1.264504675723800986e-01 -1.363714427040257082e-01 -1.455598084190352359e-01
1.950000000000000067e-01 8.099346257098023749e-03 2.098115463847453344e-01 4.115535921913233697e-01 6.132881413238453483e-01 8.149795581866919880e-01 1.016593773268179568e+00 1.218098500187114075e+00 -8.447810979047608304e-02 -9.554933521039886413e-02 -1.066828392720242796e-01 -1.176714776549476205e-01 -1.283084983625928099e-01 -1.383922424224762748e-01 -1.477303664990770593e-01
2.000000000000000111e-01 6.856404585896552599e-03 2.084554662314674900e-01 4.100946597952964123e-01 6.117386964196853683e-01 8.133537411455509236e-01 1.014907242074413629e+00 1.216368121157062943e+00 -8.791827604197063883e-02 -9.954590173227297056e-02 -1.112379040285455395e-01 -1.227763961911933210e-01 -1.339440443326035957e-01 -1.445289741427298047e-01 -1.543291916925752238e-01
1.966666666666666841e-01 7.664675137714242921e-03 2.093370290672002532e-01 4.110427705615935512e-01 6.127452840226892405e-01 8.144095726221742826e-01 1.016002107042571767e+00 1.217491033250275967e+00 -8.561799579083194389e-02 -9.687398564206893548e-02 -1.081930576998138965e-01 -1.193645000106888926e-01 -1.301780437627831633e-01 -1.404286326025316611e-01 -1.499207112513663009e-01
1.983333333333333337e-01 7.254772519326281241e-03 2.088900953633645585e-01 4.105622157379024695e-01 6.122351877305353129e-01 8.138746010182920099e-01 1.015447419676664298e+00 1.216922181348333520e+00 -8.676968620514782793e-02 -9.821029070786599369e-02 -1.097144394639529008e-01 -1.210678598094356989e-01 -1.320567801656538642e-01 -1.424727674732866878e-01 -1.521170812727275501e-01
2.000000000000000111e-01 6.856404585896552599e-03 2.084554662314674900e-01 4.100946597952964123e-01 6.117386964196853683e-01 8.133537411455509236e-01 1.014907242074413629e+00 1.216368121157062943e+00 -8.791827604197063883e-02 -9.954590173227297056e-02 -1.112379040285455395e-01 -1.227763961911933210e-01 -1.339440443326035957e-01 -1.445289741427298047e-01 -1.543291916925752238e-01
2.050000000000000155e-01 5.778099844361894721e-03 2.072803488697445573e-01 4.088319966556010487e-01 6.103994917268715792e-01 8.119505138290064039e-01 1.013453777102441888e+00 1.214879198578378672e+00 -9.140189696649919648e-02 -1.035931664050772777e-01 -1.158505533776838098e-01 -1.279452864171716497e-01 -1.396493195224632056e-01 -1.507404465993655296e-01 -1.610069221879430468e-01
2.016666666666666885e-01 6.483379181130713778e-03 2.080489367025990799e-01 4.096578031654337648e-01 6.112752918492563303e-01 8.128680933805960684e-01 1.014404095887666113e+00 1.215852568047206761e+00 -8.907832583391057935e-02 -1.008926305503170667e-01 -1.127717870060968575e-01 -1.244943058388954388e-01 -1.358393095085222990e-01 -1.465915077723543569e-01 -1.565456846112753542e-01
2.033333333333333381e-01 6.117772451480157567e-03 2.076503309311707457e-01 4.092293343833000585e-01 6.108206899925475719e-01 8.123916065042247059e-01 1.013910405575490170e+00 1.215346697243320451e+00 -9.023457204115470365e-02 -1.022376071495531696e-01 -1.143063092195490266e-01 -1.262155403366805040e-01 -1.377408276500018958e-01 -1.486634086149193068e-01 -1.587747851409740951e-01
2.050000000000000155e-01 5.778099844361894721e-03 2.072803488697445573e-01 4.088319966556010487e-01 6.103994917268715792e-01 8.119505138290064039e-01 1.013453777102441888e+00 1.214879198578378672e+00 -9.140189696649919648e-02 -1.035931664050772777e-01 -1.158505533776838098e-01 -1.279452864171716497e-01 -1.396493195224632056e-01 -1.507404465993655296e-01 -1.610069221879430468e-01
2.100000000000000200e-01 4.824820024706134337e-03 2.062422864923546539e-01 4.077175861351919339e-01 6.092186766406527676e-01 8.107145472775409978e-01 1.012174999256872709e+00 1.213570794867474989e+00 -9.490763147671547884e-02 -1.076693218303118732e-01 -1.204990095827968982e-01 -1.331569003934826856e-01 -1.454040992212947692e-01 -1.570079347097829425e-01 -1.677467821551612281e-01
2.066666666666666929e-01 5.442270666692214376e-03 2.069144873125181860e-01 4.084390469335765217e-01 6.099829349186420835e-01 8.115142976448764811e-01 1.013002237611667855e+00 1.214416975076898497e+00 -9.256495657523941545e-02 -1.049462316425706365e-01 -1.173943891433278791e-01 -1.296769840192486256e-01 -1.415623517428837297e-01 -1.528247928491366647e-01 -1.632492612134229526e-01
2.083333333333333426e-01 5.132929125575405593e-03 2.065777260034262208e-01 4.080776044244213141e-01 6.096000365848193159e-01 8.111135911576311530e-01 1.012587720998214813e+00 1.213992918494821716e+00 -9.373863203215895834e-02 -1.063093076295206219e-01 -1.189472674943045649e-01 -1.314164104090595475e-01 -1.434814777385579887e-01 -1.549133074721607273e-01 -1.654935893909350586e-01
2.100000000000000200e-01 4.824820024706134337e-03 2.062422864923546539e-01 4.077175861351919339e-01 6.092186766406527676e-01 8.107145472775409978e-01 1.012174999256872709e+00 1.213570794867474989e+00 -9.490763147671547884e-02 -1.076693218303118732e-01 -1.204990095827968982e-01 -1.331569003934826856e-01 -1.454040992212947692e-01 -1.570079347097829425e-01 -1.677467821551612281e-01
2.150000000000000244e-01 4.004428217852924916e-03 2.053492835951321871e-01 4.067593837819107327e-01 6.082039686615852148e-01 8.096531366328927337e-01 1.011077605281038183e+00 1.212448843950947985e+00 -9.843930443856921397e-02 -1.117755543359061493e-01 -1.251815042684185086e-01 -1.384062567203266925e-01 -1.511999932701454108e-01 -1.633195100254669629e-01 -1.745332439225946164e-01
2.116666666666666696e-01 4.542922295258902850e-03 2.059355109615792490e-01 4.073884646124465991e-01 6.088701804056312339e-01 8.103500279485205127e-01 1.011798122895085861e+00 1.213185470392171172e+00 -9.608618377260973176e-02 -1.090383064353963732e-01 -1.220588119291271950e-01 -1.349042294326873725e-01 -1.473320503734416864e-01 -1.591061226350393432e-01 -1.700015407263359146e-01
2.133333333333333470e-01 4.262670647889213286e-03 2.056304226257762713e-01 4.070610756143955289e-01 6.085234659236776755e-01 8.099873429534804048e-01 1.011423136090143116e+00 1.212802092509406737e+00 -9.725968728442223321e-02 -1.104039271535998540e-01 -1.236172940488083072e-01 -1.366526013797032257e-01 -1.492636815575725251e-01 -1.612108509174437210e-01 -1.722658680752315319e-01
2.150000000000000244e-01 4.004428217852924916e-03 2.053492835951321871e-01 4.067593837819107327e-01 6.082039686615852148e-01 8.096531366328927337e-01 1.011077605281038183e+00 1.212448843950947985e+00 -9.843930443856921397e-02 -1.117755543359061493e-01 -1.251815042684185086e-01 -1.384062567203266925e-01 -1.511999932701454108e-01 -1.633195100254669629e-01 -1.745332439225946164e-01
2.200000000000000011e-01 3.282042206430020852e-03 2.045628629982389202e-01 4.059155648804290140e-01 6.073105131763820719e-01 8.087187779202738014e-01 1.010111877105444922e+00 1.211461894674441764e+00 -1.019777756141780484e-01 -1.158941892437212601e-01 -1.298825295009443381e-01 -1.436806757121056599e-01 -1.570277587702653965e-01 -1.696699099212941597e-01 -1.813654928499673913e-01
2.166666666666666741e-01 3.749742614265704193e-03 2.050720428905305759e-01 4.064619188082307377e-01 6.078890073668800076e-01 8.093237499061788354e-01 1.010737146661019104e+00 1.212100884207064633e+00 -9.961656209310243426e-02 -1.131458616629216068e-01 -1.267456217656586503e-01 -1.401612102400084658e-01 -1.531391309721222005e-01 -1.654326303547367927e-01 -1.768067920940344651e-01
2.183333333333333515e-01 3.513202887975979197e-03 2.048144773982461531e-01 4.061854969712825891e-01 6.075962682127145076e-01 8.090175517664808247e-01 1.010420611140653957e+00 1.211777335352977270e+00 -1.007972510504763775e-01 -1.145198655303088925e-01 -1.283136486667539045e-01 -1.419202292593470249e-01 -1.550824302744786831e-01 -1.675499463677609657e-01 -1.790845072223241907e-01
2.200000000000000011e-01 3.282042206430020852e-03 2.045628629982389202e-01 4.059155648804290140e-01 6.073105131763820719e-01 8.087187779202738014e-01 1.010111877105444922e+00 1.211461894674441764e+00 -1.019777756141780484e-01 -1.158941892437212601e-01 -1.298825295009443381e-01 -1.436806757121056599e-01 -1.570277587702653965e-01 -1.696699099212941597e-01 -1.813654928499673913e-01
2.250000000000000056e-01 2.658043463771114952e-03 2.038835183678089080e-01 4.051866843432080922e-01 6.065388747994380214e-01 8.079119942559437328e-01 1.009278246429546888e+00 1.210610239602333271e+00 -1.055265133415415196e-01 -1.200267387114069828e-01 -1.346012523025695296e-01 -1.489766359453545408e-01 -1.628808947105916116e-01 -1.760494203697331173e-01 -1.882304306283121842e-01
2.216666666666666785e-01 3.065501740749953120e-03 2.043270680969057063e-01 4.056625219930109494e-01 6.070425662026581737e-01 8.084385619173950488e-01 1.009822266732178342e+00 1.211165948241861967e+00 -1.031596993401025369e-01 -1.172704512261959070e-01 -1.314539218843115698e-01 -1.454442299639611136e-01 -1.589768026751481045e-01 -1.717941960502292198e-01 -1.836513959979113597e-01
2.233333333333333559e-01 2.856058087501475110e-03 2.040991128863998694e-01 4.054180061557996484e-01 6.067837641841760110e-01 8.081680268875162110e-01 1.009542780718305721e+00 1.210880468041948044e+00 -1.043431609872120663e-01 -1.186482838241589288e-01 -1.330268624719498083e-01 -1.472092551776492397e-01 -1.609271868453483745e-01 -1.739196407307818382e-01 -1.859382284064205193e-01
2.250000000000000056e-01 2.658043463771114952e-03 2.038835183678089080e-01 4.051866843432080922e-01 6.065388747994380214e-01 8.079119942559437328e-01 1.009278246429546888e+00 1.210610239602333271e+00 -1.055265133415415196e-01 -1.200267387114069828e-01 -1.346012523025695296e-01 -1.489766359453545408e-01 -1.628808947105916116e-01 -1.760494203697331173e-01 -1.882304306283121842e-01
2.300000000000000100e-01 2.117351535930390299e-03 2.032950580904704652e-01 4.045555422921260358e-01 6.058709689777561636e-01 8.072139580892589983e-01 1.008557299574421640e+00 1.209874047844124334e+00 -1.090861396851947468e-01 -1.241718864895160063e-01 -1.393341200356364440e-01 -1.542880939080385483e-01 -1.687506605977363017e-01 -1.824464500632454744e-01 -1.951135164879682082e-01
2.266666666666666829e-01 2.468721167483387945e-03 2.036774816661462151e-01 4.049657078294355839e-01 6.063050242710934512e-01 8.076675861815394430e-01 1.009025802806105432e+00 1.210352438995005997e+00 -1.067126522704493208e-01 -1.214076651125929884e-01 -1.361776677498488797e-01 -1.507454740427997542e-01 -1.648353800780897604e-01 -1.781791991695912680e-01 -1.905217700999709551e-01
2.283333333333333603e-01 2.287960414227963469e-03 2.034807183565573163e-01 4.047546478695467354e-01 6.060816522384895322e-01 8.074341263798912038e-01 1.008784675915792128e+00 1.210106215078058822e+00 -1.078975731729910625e-01 -1.227882376054850733e-01 -1.377547314136783330e-01 -1.525160811407746397e-01 -1.667928522603741859e-01 -1.803132561338721129e-01 -1.928187277118397214e-01
2.300000000000000100e-01 2.117351535930390299e-03 2.032950580904704652e-01 4.045555422921260358e-01 6.058709689777561636e-01 8.072139580892589983e-01 1.008557299574421640e+00 1.209874047844124334e+00 -1.090861396851947468e-01 -1.241718864895160063e-01 -1.393341200356364440e-01 -1.542880939080385483e-01 -1.687506605977363017e-01 -1.824464500632454744e-01 -1.951135164879682082e-01
2.350000000000000144e-01 1.650173817412094396e-03 2.027867065327797480e-01 4.040104548764968939e-01 6.052942976404098729e-01 8.066114681179173962e-01 1.007935257586722866e+00 1.209239100363457720e+00 -1.126514683115852483e-01 -1.283248687287533440e-01 -1.440769919450539671e-01 -1.596117209680807392e-01 -1.746347136072783357e-01 -1.888597969000774257e-01 -2.020148221568283664e-01
2.316666666666666874e-01 1.952741401945366773e-03 2.031159253223714656e-01 4.043634517652403004e-01 6.056677376987595895e-01 8.070016196460213509e-01 1.008338064575813986e+00 1.209650261053694331e+00 -1.102726711410514232e-01 -1.255544573622318916e-01 -1.409135555597300637e-01 -1.560614246668285410e-01 -1.707111796826417394e-01 -1.845838423089802560e-01 -1.974140572812413397e-01
2.333333333333333370e-01 1.799599947326023432e-03 2.029492711469791655e-01 4.041847294625679488e-01 6.054786262078110104e-01 8.068039995087848970e-01 1.008133981426814429e+00 1.209441886003554290e+00 -1.114633932667050409e-01 -1.269404731130615860e-01 -1.424954756207699180e-01 -1.578360834833005544e-01 -1.726716964286085787e-01 -1.867197534935413628e-01 -1.997115184288743295e-01
2.350000000000000144e-01 1.650173817412094396e-03 2.027867065327797480e-01 4.040104548764968939e-01 6.052942976404098729e-01 8.066114681179173962e-01 1.007935257586722866e+00 1.209239100363457720e+00 -1.126514683115852483e-01 -1.283248687287533440e-01 -1.440769919450539671e-01 -1.596117209680807392e-01 -1.746347136072783357e-01 -1.888597969000774257e-01 -2.020148221568283664e-01
2.400000000000000189e-01 1.256872715043258568e-03 2.023587017594207504e-01 4.035514727854804806e-01 6.048086650203513548e-01 8.061040280598514851e-01 1.007411275625757385e+00 1.208704162623895462e+00 -1.162275845054156764e-01 -1.324885923218422634e-01 -1.488301950052203504e-01 -1.649449125244370762e-01 -1.805272225181279444e-01 -1.952801702710680876e-01 -2.089214316172156305e-01
2.366666666666666918e-01 1.513390984198556295e-03 2.026378351037834702e-01 4.038507844074352704e-01 6.051253270624393776e-01 8.064348765775543049e-01 1.007752871894801672e+00 1.209052859651267298e+00 -1.138440412663671020e-01 -1.297128994109982281e-01 -1.456610475918331815e-01 -1.613885901767370679e-01 -1.765974682079326785e-01 -1.909979254876048860e-01 -2.043144327037549612e-01
2.383333333333333415e-01 1.378290610358536396e-03 2.024908885324945285e-01 4.036932878791691937e-01 6.049587814520809292e-01 8.062609581822786087e-01 1.007573399928131108e+00 1.208869761038827928e+00 -1.150334947035790145e-01 -1.310988965495918646e-01 -1.472443616781265729e-01 -1.631661909175678160e-01 -1.785625801501407872e-01 -1.931401586049649732e-01 -2.066199826693116970e-01
2.400000000000000189e-01 1.256872715043258568e-03 2.023587017594207504e-01 4.035514727854804806e-01 6.048086650203513548e-01 8.061040280598514851e-01 1.007411275625757385e+00 1.208704162623895462e+00 -1.162275845054156764e-01 -1.324885923218422634e-01 -1.488301950052203504e-01 -1.649449125244370762e-01 -1.805272225181279444e-01 -1.952801702710680876e-01 -2.089214316172156305e-01
2.450000000000000233e-01 9.217254160404250675e-04 2.019939529401413858e-01 4.031603088338482910e-01 6.043947835899078358e-01 8.056715663336438960e-01 1.006964730250762052e+00 1.208248302808600405e+00 -1.198053249384695151e-01 -1.366556550969182937e-01 -1.535885798160593063e-01 -1.702852203526345753e-01 -1.864288367697345405e-01 -2.017116541703824206e-01 -2.158411341908290371e-01
2.416666666666666685e-01 1.135799662746446318e-03 2.022270120561185103e-01 4.034103286588159309e-01 6.046594118373089799e-01 8.059481681960083410e-01 1.007250439369413719e+00 1.208540076654178064e+00 -1.174182829329370736e-01 -1.338760094066630268e-01 -1.504150811060122050e-01 -1.667242114797765906e-01 -1.824941305379859657e-01 -1.974242670787355880e-01 -2.112288813107142948e-01
2.433333333333333459e-01 1.028403512741551040e-03 2.021100345212651361e-01 4.032847739930761066e-01 6.045264502041602928e-01 8.058091129857386514e-01 1.007106721794782445e+00 1.208393218100241473e+00 -1.186131111206927269e-01 -1.352667095641783279e-01 -1.520021904111169275e-01 -1.685044809862977500e-01 -1.844605877929886839e-01 -1.995663505219547607e-01 -2.135326438636937219e-01
2.450000000000000233e-01 9.217254160404250675e-04 2.019939529401413858e-01 4.031603088338482910e-01 6.043947835899078358e-01 8.056715663336438960e-01 1.006964730250762052e+00 1.208248302808600405e+00 -1.198053249384695151e-01 -1.366556550969182937e-01 -1.535885798160593063e-01 -1.702852203526345753e-01 -1.864288367697345405e-01 -2.017116541703824206e-01 -2.158411341908290371e-01
2.500000000000000000e-01 6.494855485195522547e-04 2.016973565087186449e-01 4.028419137301437192e-01 6.040575690621809990e-01 8.053188752999889122e-01 1.006600204682674304e+00 1.207875813401690479e+00 -1.233893431068898705e-01 -1.408289267539947209e-01 -1.583529312036181247e-01 -1.756310835745872323e-01 -1.923354342097519099e-01 -2.081473990066090851e-01 -2.227642392838966034e-01
2.466666666666666730e-01 8.264412066567862177e-04 2.018901224280701123e-01 4.030488231086001294e-01 6.042766817421973968e-01 8.055480153282300604e-01 1.006837002364793454e+00 1.208117751059491152e+00 -1.210001017933917816e-01 -1.380466864269122296e-01 -1.551764535034389769e-01 -1.720667297900904946e-01 -1.883970426651356000e-01 -2.038560183094571820e-01 -2.181477225779826223e-01
2.483333333333333504e-01 7.333112842652063715e-04 2.017887328952285009e-01 4.029400582894418492e-01 6.041615685343191267e-01 8.054277033180557988e-01 1.006712741605964023e+00 1.207990867932647427e+00 -1.221940046659582418e-01 -1.394371974206481679e-01 -1.567642228970793916e-01 -1.738486053487200145e-01 -1.903661303980100639e-01 -2.060018153601507751e-01 -2.204563196841048678e-01
2.500000000000000000e-01 6.494855485195522547e-04 2.016973565087186449e-01 4.028419137301437192e-01 6.040575690621809990e-01 8.053188752999889122e-01 1.006600204682674304e+00 1.207875813401690479e+00 -1.233893431068898705e-01 -1.408289267539947209e-01 -1.583529312036181247e-01 -1.756310835745872323e-01 -1.923354342097519099e-01 -2.081473990066090851e-01 -2.227642392838966034e-01
2.550000000000000044e-01 4.279664193601988038e-04 2.014558824720995289e-01 4.025825470311580334e-01 6.037827174757661730e-01 8.050312455794613742e-01 1.006302750288029735e+00 1.207571677499936325e+00 -1.269793446986988150e-01 -1.450075774653755145e-01 -1.631218114555424148e-01 -1.809803959932888284e-01 -1.982441924806022382e-01 -2.145838324200976255e-01 -2.296864051739837820e-01
2.516666666666667052e-01 5.691422921626676686e-04 2.016098302156783817e-01 4.027479590681650734e-01 6.039580648703022359e-01 8.052148075911361724e-01 1.006492647597925005e+00 1.207765908477069772e+00 -1.245851207919751735e-01 -1.422210569558315374e-01 -1.599419808362895490e-01 -1.774138235598571589e-01 -1.943049017197092387e-01 -2.102930316830871615e-01 -2.250720788467633626e-01
2.533333333333333548e-01 4.962069922187035877e-04 2.015302955158557452e-01 4.026625023513327184e-01 6.038674778909119967e-01 8.051199811647953286e-01 1.006394554396490282e+00 1.207665584255519731e+00 -1.257815419570923188e-01 -1.436137906835951439e-01 -1.615315740191134719e-01 -1.791970282511214652e-01 -1.962747377408443350e-01 -2.124389211779401654e-01 -2.273800501889740033e-01
2.550000000000000044e-01 4.279664193601988038e-04 2.014558824720995289e-01 4.025825470311580334e-01 6.037827174757661730e-01 8.050312455794613742e-01 1.006302750288029735e+00 1.207571677499936325e+00 -1.269793446986988150e-01 -1.450075774653755145e-01 -1.631218114555424148e-01 -1.809803959932888284e-01 -1.982441924806022382e-01 -2.145838324200976255e-01 -2.296864051739837820e-01
2.600000000000000089e-01 2.560865689173089208e-04 2.012682364728681506e-01 4.023806950202479804e-01 6.035684937335697997e-01 8.048067231048045000e-01 1.006070200792174019e+00 1.207333527583299482e+00 -1.305768032026153325e-01 -1.491923135465353378e-01 -1.678950360597200320e-01 -1.863319758112062519e-01 -2.041528452835877361e-01 -2.210175373142868049e-01 -2.366030198641041193e-01
2.566666666666667096e-01 3.654253731935863908e-04 2.013876450876281310e-01 4.025091883226005751e-01 6.037049113165077197e-01 8.049497516815370401e-01 1.006218399536454644e+00 1.207485355921187553e+00 -1.281772453813279644e-01 -1.464015401327331545e-01 -1.647123106952116944e-01 -1.827641177723898225e-01 -2.002140980283834970e-01 -2.167292939127988816e-01 -2.319934106061203594e-01
2.583333333333333592e-01 3.086716615450525703e-04 2.013256650628116595e-01 4.024424922734524124e-01 6.036341005228559320e-01 8.048755068055822859e-01 1.006141467489477748e+00 1.207406535456778229e+00 -1.293771607223839215e-01 -1.477969855212747374e-01 -1.663036411762847944e-01 -1.845479123257501575e-01 -2.021832255144311308e-01 -2.188730505386480840e-01 -2.342977262617529921e-01
2.600000000000000089e-01 2.560865689173089208e-04 2.012682364728681506e-01 4.023806950202479804e-01 6.035684937335697997e-01 8.048067231048045000e-01 1.006070200792174019e+00 1.207333527583299482e+00 -1.305768032026153325e-01 -1.491923135465353378e-01 -1.678950360597200320e-01 -1.863319758112062519e-01 -2.041528452835877361e-01 -2.210175373142868049e-01 -2.366030198641041193e-01
2.650000000000000133e-01 1.318374001872986553e-04 2.011320872327884424e-01 4.022336991357465252e-01 6.034119138141388339e-01 8.046420065829336110e-01 1.005898952007312053e+00 1.207157476845235777e+00 -1.341844794575742239e-01 -1.533847230789408544e-01 -1.726728138236037213e-01 -1.916844726447659297e-01 -2.100583331918100538e-01 -2.274436283180565066e-01 -2.435072903415535783e-01
2.616666666666666585e-01 2.102623718507203141e-04 2.012180700960327084e-01 4.023265809418119510e-01 6.035109025694620488e-01 8.047461925282919371e-01 1.006007325163400967e+00 1.207268946487772165e+00 -1.317788460070566381e-01 -1.505893769992151243e-01 -1.694873581604226520e-01 -1.881160305682454958e-01 -2.061214106838482885e-01 -2.231598345414368967e-01 -2.389049210812290991e-01
2.633333333333333637e-01 1.672400123931873654e-04 2.011710066612865111e-01 4.022758529583012610e-01 6.034569572447332497e-01 8.046895391213686466e-01 1.005948525161814766e+00 1.207208602779557438e+00 -1.329803644758020820e-01 -1.519861234452059284e-01 -1.710796088054682973e-01 -1.899002929092563630e-01 -2.080904908173027146e-01 -2.253029758397168125e-01 -2.412080115475157271e-01
2.650000000000000133e-01 1.318374001872986553e-04 2.011320872327884424e-01 4.022336991357465252e-01 6.034119138141388339e-01 8.046420065829336110e-01 1.005898952007312053e+00 1.207157476845235777e+00 -1.341844794575742239e-01 -1.533847230789408544e-01 -1.726728138236037213e-01 -1.916844726447659297e-01 -2.100583331918100538e-01 -2.274436283180565066e-01 -2.435072903415535783e-01
2.700000000000000178e-01 4.762374410112223876e-05 2.010392589507400407e-01 4.021328951598515666e-01 6.033039268469446714e-01 8.045277678114319819e-01 1.005779513148980175e+00 1.207033989871648227e+00 -1.377992187189731044e-01 -1.575823585211259537e-01 -1.774535796480085914e-01 -1.970373620734133246e-01 -2.159613106443608321e-01 -2.338640541906711889e-01 -2.504025501991022362e-01
2.666666666666666630e-01 9.801887352378247796e-05 2.010949810293936602e-01 4.021935852066628181e-01 6.033691301060728485e-01 8.045969425201998648e-01 1.005852040982528006e+00 1.207109187863144140e+00 -1.353878968678660089e-01 -1.547828692619860336e-01 -1.742658557659760299e-01 -1.934688203360660497e-01 -2.120267088290333779e-01 -2.295852065994231639e-01 -2.458079071453472542e-01
2.683333333333333681e-01 7.257144468246045765e-05 2.010667873542260065e-01 4.021628191744341940e-01 6.033360151968216734e-01 8.045617474959491089e-01 1.005815074705838086e+00 1.207070793342806869e+00 -1.365939687862442464e-01 -1.561828882270828167e-01 -1.758598293632876730e-01 -1.952530172958272803e-01 -2.139937309537307819e-01 -2.317241313785273760e-01 -2.481044983080833710e-01
2.700000000000000178e-01 4.762374410112223876e-05 2.010392589507400407e-01 4.021328951598515666e-01 6.033039268469446714e-01 8.045277678114319819e-01 1.005779513148980175e+00 1.207033989871648227e+00 -1.377992187189731044e-01 -1.575823585211259537e-01 -1.774535796480085914e-01 -1.970373620734133246e-01 -2.159613106443608321e-01 -2.338640541906711889e-01 -2.504025501991022362e-01
2.750000000000000222e-01 8.522675993680381965e-06 2.009948534737645842e-01 4.020833137944240798e-01 6.032493978901100062e-01 8.044686149357088700e-01 1.005716149162747985e+00 1.206966908761321511e+00 -1.414209861494670484e-01 -1.617850241586246685e-01 -1.822369741326721193e-01 -2.023901213597243676e-01 -2.218610950653505387e-01 -2.402779790987418507e-01 -2.572878198820017226e-01
2.716666666666666674e-01 3.170010773499542237e-05 2.010213092885193842e-01 4.021129881995940680e-01 6.032821690474012843e-01 8.045043013100467988e-01 1.005754513021886121e+00 1.207007660758711687e+00 -1.390070861332702024e-01 -1.589836537505351088e-01 -1.790482045499305896e-01 -1.988214916972420865e-01 -2.179274669648957052e-01 -2.360012502616955221e-01 -2.526965019482857455e-01
2.733333333333333726e-01 1.580170071466137401e-05 2.010035103762720654e-01 4.020933739397492546e-01 6.032608595925924577e-01 8.044814494915928371e-01 1.005730301403572335e+00 1.206982298117448060e+00 -1.402130398072653772e-01 -1.603836520255204900e-01 -1.806422717194708927e-01 -2.006059109969478005e-01 -2.198948522203328093e-01 -2.381406882713595075e-01 -2.549937628569297066e-01
2.750000000000000222e-01 8.522675993680381965e-06 2.009948534737645842e-01 4.020833137944240798e-01 6.032493978901100062e-01 8.044686149357088700e-01 1.005716149162747985e+00 1.206966908761321511e+00 -1.414209861494670484e-01 -1.617850241586246685e-01 -1.822369741326721193e-01 -2.023901213597243676e-01 -2.218610950653505387e-01 -2.402779790987418507e-01 -2.572878198820017226e-01
2.800000000000000266e-01 3.695862454410689260e-04 2.013513727968325451e-01 4.024305571726345954e-01 6.035831306805240493e-01 8.047850465925413532e-01 1.006011923511031858e+00 1.207239117924543859e+00 -1.449811351130849690e-01 -1.659054387440669076e-01 -1.869214294352535277e-01 -2.076313619166029190e-01 -2.276409852867547767e-01 -2.465678723805066475e-01 -2.640491302894411585e-01
2.766666666666666718e-01 1.741848925301859158e-06 2.009868354959497561e-01 4.020740411593999863e-01 6.032388772775112429e-01 8.044568770824757076e-01 1.005703248270592765e+00 1.206952921451870386e+00 -1.426267956044170726e-01 -1.631849500989838719e-01 -1.838310570906931396e-01 -2.041746591109534770e-01 -2.238287139962532868e-01 -2.424177763475426906e-01 -2.595855735126941788e-01
2.783333333333333770e-01 1.732184418933778946e-04 2.011404014089402115e-01 4.022045418871209588e-01 6.033414743086296106e-01 8.045271670367175609e-01 1.005737366252733356e+00 1.206947628982499188e+00 -1.438289768145143699e-01 -1.645730859411306535e-01 -1.854057173190171437e-01 -2.059328330558158615e-01 -2.257638623063627781e-01 -2.445199530779356978e-01 -2.618416152600928082e-01
2.800000000000000266e-01 3.695862454410689260e-04 2.013513727968325451e-01 4.024305571726345954e-01 6.035831306805240493e-01 8.047850465925413532e-01 1.006011923511031858e+00 1.207239117924543859e+00 -1.449811351130849690e-01 -1.659054387440669076e-01 -1.869214294352535277e-01 -2.076313619166029190e-01 -2.276409852867547767e-01 -2.465678723805066475e-01 -2.640491302894411585e-01
2.850000000000000311e-01 3.201157966705910681e-03 2.044545748585849809e-01 4.058143375013951726e-01 6.072525127102946785e-01 8.087403669548376417e-01 1.010248471630652789e+00 1.211747025100167408e+00 -1.474325194700404351e-01 -1.686024857129892196e-01 -1.898555321080232505e-01 -2.107881308041161250e-01 -2.310009721095239443e-01 -2.501072134570372918e-01 -2.677401721594048767e-01
2.816666666666666763e-01 1.115240961014911077e-03 2.021635990475926514e-01 4.033117883565172646e-01 6.045353332535403634e-01 8.058093820297395071e-01 1.007108533396851691e+00 1.208406996431025782e+00 -1.459611917455435337e-01 -1.670023517536490809e-01 -1.881356304653804268e-01 -2.089607813232647049e-01 -2.290811221878230330e-01 -2.481119204888883600e-01 -2.656881450002130940e-01
2.833333333333333259e-01 2.096004307638008653e-03 2.031907200481862519e-01 4.043826783437211025e-01 6.056466602225469842e-01 8.069570378683563749e-01 1.008287671225213566e+00 1.209612104466981197e+00 -1.469136098906469734e-01 -1.680454477083885845e-01 -1.892638285705006973e-01 -2.101666651459892510e-01 -2.303556848754911568e-01 -2.494447959305294560e-01 -2.670678390167430805e-01
2.850000000000000311e-01 3.201157966705910681e-03 2.044545748585849809e-01 4.058143375013951726e-01 6.072525127102946785e-01 8.087403669548376417e-01 1.010248471630652789e+00 1.211747025100167408e+00 -1.474325194700404351e-01 -1.686024857129892196e-01 -1.898555321080232505e-01 -2.107881308041161250e-01 -2.310009721095239443e-01 -2.501072134570372918e-01 -2.677401721594048767e-01
2.900000000000000355e-01 7.097017492872873326e-03 2.087599324464136097e-01 4.105136005741569227e-01 6.123225316102319793e-01 8.141508656601333938e-01 1.015962624052624275e+00 1.217722161116673973e+00 -1.485464462103282257e-01 -1.697599967143047506e-01 -1.910443249664007803e-01 -2.119951792826562376e-01 -2.322128180509701323e-01 -2.513102484817395510e-01 -2.689209130541830306e-01
2.866666666666666807e-01 4.473878335047912734e-03 2.058555501346497341e-01 4.073377935732140354e-01 6.088903274078186767e-01 8.104822217352501967e-01 1.012082048095972686e+00 1.213658241146238659e+00 -1.479496876982284159e-01 -1.691431353806060744e-01 -1.904144359754705862e-01 -2.113596705153164834e-01 -2.315792588220851878e-01 -2.506862081495340733e-01 -2.683138060568616146e-01
2.883333333333333304e-01 5.735270552134612981e-03 2.072713513060417401e-01 4.089069291453751864e-01 6.106087883196799071e-01 8.123431314051166030e-01 1.014075790301636193e+00 1.215772643040788248e+00 -1.482476058466512536e-01 -1.694536748251783687e-01 -1.907339742845192421e-01 -2.116843396400736044e-01 -2.319050468995415004e-01 -2.510090514027438768e-01 -2.686296755116415746e-01
2.900000000000000355e-01 7.097017492872873326e-03 2.087599324464136097e-01 4.105136005741569227e-01 6.123225316102319793e-01 8.141508656601333938e-01 1.015962624052624275e+00 1.217722161116673973e+00 -1.485464462103282257e-01 -1.697599967143047506e-01 -1.910443249664007803e-01 -2.119951792826562376e-01 -2.322128180509701323e-01 -2.513102484817395510e-01 -2.689209130541830306e-01
2.950000000000000400e-01 1.110311408614952401e-02 2.131978866549378016e-01 4.153634269458165718e-01 6.175563060420818928e-01 8.197332634617910951e-01 1.021851600739422050e+00 1.223869762785129600e+00 -1.490434977997085464e-01 -1.702732323966820172e-01 -1.915676714301565164e-01 -2.125223599914215777e-01 -2.327374756375615306e-01 -2.518260683093576646e-01 -2.694217456808972733e-01
2.916666666666666852e-01 8.426069071361622781e-03 2.102341069667654216e-01 4.121265701608033405e-01 6.140652932969236089e-01 8.160119148351475671e-01 1.017928176159546449e+00 1.219776417326199569e+00 -1.487319797109747932e-01 -1.699514031185903051e-01 -1.912393243552087951e-01 -2.121914188134076673e-01 -2.324079179254003868e-01 -2.515018482632087049e-01 -2.691067174927009864e-01
2.933333333333333348e-01 9.759605561799371970e-03 2.117122416471083068e-01 4.137424913629676460e-01 6.158095336748365956e-01 8.178725337685560648e-01 1.019890989864459696e+00 1.221825272226005454e+00 -1.489100363697196672e-01 -1.701353248044963351e-01 -1.914269281634159714e-01 -2.123804474290695299e-01 -2.325960837103791812e-01 -2.516868777681315339e-01 -2.692863955840457679e-01
2.950000000000000400e-01 1.110311408614952401e-02 2.131978866549378016e-01 4.153634269458165718e-01 6.175563060420818928e-01 8.197332634617910951e-01 1.021851600739422050e+00 1.223869762785129600e+00 -1.490434977997085464e-01 -1.702732323966820172e-01 -1.915676714301565164e-01 -2.125223599914215777e-01 -2.327374756375615306e-01 -2.518260683093576646e-01 -2.694217456808972733e-01
3.000000000000000444e-01 1.511437549136425244e-02 2.176468230412710037e-01 4.202294376777236384e-01 6.228107507699175427e-01 8.253400141738527207e-01 1.027767738167481459e+00 1.230046403733976446e+00 -1.494002464907141503e-01 -1.706420472092643748e-01 -1.919443184640925448e-01 -2.129024518203115057e-01 -2.331165562985618445e-01 -2.521996994964644800e-01 -2.697855925156090739e-01
2.966666666666666896e-01 1.243471253945495694e-02 2.146771375543316540e-01 4.169836935531106570e-01 6.193082333749350132e-01 8.216049586035741870e-01 1.023828862080678803e+00 1.225936353774756737e+00 -1.491706262304521302e-01 -1.704044711786474597e-01 -1.917014518377605503e-01 -2.126570630545316920e-01 -2.328714635652548437e-01 -2.519577162153508465e-01 -2.695494730178777942e-01
2.983333333333333393e-01 1.378149817441596224e-02 2.161661340258629604e-01 4.186077035394484835e-01 6.210574569449213156e-01 8.234671821208399134e-01 1.025789693639359124e+00 1.227979500627342180e+00 -1.492845729170280966e-01 -1.705226068742102530e-01 -1.918224817126626403e-01 -2.127796359612108557e-01 -2.329941981698979980e-01 -2.520792276868160653e-01 -2.696683997668397614e-01
3.000000000000000444e-01 1.511437549136425244e-02 2.176468230412710037e-01 4.202294376777236384e-01 6.228107507699175427e-01 8.253400141738527207e-01 1.027767738167481459e+00 1.230046403733976446e+00 -1.494002464907141503e-01 -1.706420472092643748e-01 -1.919443184640925448e-01 -2.129024518203115057e-01 -2.331165562985618445e-01 -2.521996994964644800e-01 -2.697855925156090739e-01
3.049999999999999933e-01 1.914139819970124209e-02 2.221041471193122840e-01 4.250950995316191694e-01 6.280549156924764009e-01 8.309255513912172653e-01 1.033650936551772759e+00 1.236177814378947470e+00 -1.498208226108760088e-01 -1.710796164132663832e-01 -1.923944547052428566e-01 -2.133604828686736510e-01 -2.335776542900078190e-01 -2.526589743515985087e-01 -2.702381864604178063e-01
3.016666666666666941e-01 1.646183798644018301e-02 2.191363995331414016e-01 4.218536983788012673e-01 6.245596696394218883e-01 8.272011621805305248e-01 1.029726522877038697e+00 1.232086350601974134e+00 -1.495220913199910573e-01 -1.707688700423588002e-01 -1.920748329046464142e-01 -2.130352997150821992e-01 -2.332503339918912122e-01 -2.523329849415053006e-01 -2.699169727249285944e-01
3.033333333333333437e-01 1.779535133486944212e-02 2.206168023957957580e-01 4.234740543753433006e-01 6.263103446791131734e-01 8.290700101472443517e-01 1.031699119746694482e+00 1.234146272476761119e+00 -1.496610705447132261e-01 -1.709127464884128700e-01 -1.922220576247573864e-01 -2.131842576672381973e-01 -2.333993753667739923e-01 -2.524804571077086113e-01 -2.700612521894919515e-01
3.049999999999999933e-01 1.914139819970124209e-02 2.221041471193122840e-01 4.250950995316191694e-01 6.280549156924764009e-01 8.309255513912172653e-01 1.033650936551772759e+00 1.236177814378947470e+00 -1.498208226108760088e-01 -1.710796164132663832e-01 -1.923944547052428566e-01 -2.133604828686736510e-01 -2.335776542900078190e-01 -2.526589743515985087e-01 -2.702381864604178063e-01
3.099999999999999978e-01 2.312290310264533688e-02 2.265072372825342184e-01 4.298978099825863097e-01 6.332275856530455993e-01 8.364313946179073866e-01 1.039446749410336546e+00 1.242214807889244099e+00 -1.506284252603718177e-01 -1.719221082698272896e-01 -1.932638972830143520e-01 -2.142483853371320301e-01 -2.344751412174035377e-01 -2.535569598003816205e-01 -2.711275513407388482e-01
3.066666666666666985e-01 2.047173248714126426e-02 2.235790973010554628e-01 4.267075849484224248e-01 6.297952053156766761e-01 8.327814512331856989e-01 1.035608024601202048e+00 1.238219718517673984e+00 -1.500281831601285032e-01 -1.712950206333146985e-01 -1.926157216021530116e-01 -2.135853128564790815e-01 -2.338036742257972589e-01 -2.528837838017843898e-01 -2.704594043534417902e-01
3.083333333333333481e-01 2.181127985690705165e-02 2.250573517944999269e-01 4.283168342535002004e-01 6.315252130147487319e-01 8.346196539195778197e-01 1.037539773909152085e+00 1.240228563382604676e+00 -1.502693892807734632e-01 -1.715476579678935076e-01 -1.928775070784959078e-01 -2.138537803192595288e-01 -2.340762228250796440e-01 -2.531577287539150678e-01 -2.707320291520840527e-01
3.099999999999999978e-01 2.312290310264533688e-02 2.265072372825342184e-01 4.298978099825863097e-01 6.332275856530455993e-01 8.364313946179073866e-01 1.039446749410336546e+00 1.242214807889244099e+00 -1.506284252603718177e-01 -1.719221082698272896e-01 -1.932638972830143520e-01 -2.142483853371320301e-01 -2.344751412174035377e-01 -2.535569598003816205e-01 -2.711275513407388482e-01
3.150000000000000022e-01 2.678545846782741727e-02 2.305177712715117400e-01 4.342331632890362170e-01 6.378586611727142808e-01 8.413237630439259762e-01 1.044561348598365802e+00 1.247508708642823594e+00 -1.525877042585623289e-01 -1.739553388979050430e-01 -1.953569489445281804e-01 -2.163857505872644471e-01 -2.366401494207887868e-01 -2.557319897742519332e-01 -2.732942440143805163e-01
3.116666666666667029e-01 2.443686686033570005e-02 2.279514884189026702e-01 4.314646856913221251e-01 6.349070598760467865e-01 8.382112709019976515e-01 1.041312895759121782e+00 1.244151429012369858e+00 -1.510334006285024566e-01 -1.723458839494147465e-01 -1.937029469521633074e-01 -2.146988806026050023e-01 -2.349330247792744408e-01 -2.540180233245031838e-01 -2.715875163722994423e-01
3.133333333333333526e-01 2.562798311455247863e-02 2.292571928150487770e-01 4.328777013537730145e-01 6.364180454045159641e-01 8.398089998735417394e-01 1.042984472759566517e+00 1.245882537965236736e+00 -1.517427481952565993e-01 -1.730995300169728968e-01 -1.944954262816838697e-01 -2.155239798645909866e-01 -2.357839002204252521e-01 -2.548873312639053923e-01 -2.724675537318662633e-01
3.150000000000000022e-01 2.678545846782741727e-02 2.305177712715117400e-01 4.342331632890362170e-01 6.378586611727142808e-01 8.413237630439259762e-01 1.044561348598365802e+00 1.247508708642823594e+00 -1.525877042585623289e-01 -1.739553388979050430e-01 -1.953569489445281804e-01 -2.163857505872644471e-01 -2.366401494207887868e-01 -2.557319897742519332e-01 -2.732942440143805163e-01
3.200000000000000067e-01 2.739079732867119241e-02 2.311193414221749676e-01 4.347970268695373064e-01 6.383496465353986071e-01 8.417072699990618689e-01 1.044804830648599747e+00 1.247582881929219178e+00 -1.565902527884093787e-01 -1.780997616627441049e-01 -1.996565251796004470e-01 -2.208499783149570073e-01 -2.412742455907130601e-01 -2.605364603312678717e-01 -2.782644909986810577e-01
3.166666666666667074e-01 2.736004033257434867e-02 2.310906037860960549e-01 4.347949329215877734e-01 6.384005437860600374e-01 8.418378587936012902e-01 1.045041040933286203e+00 1.247948905795101426e+00 -1.538307292477748278e-01 -1.752611598036652452e-01 -1.967337867798752415e-01 -2.178400888219928222e-01 -2.381762755017064748e-01 -2.573515320420326491e-01 -2.749957204906992581e-01
3.183333333333333570e-01 2.768720108496771498e-02 2.314214597339978030e-01 4.351213526156893496e-01 6.387138276888794097e-01 8.421290581478215742e-01 1.045301256369957743e+00 1.248169569966984582e+00 -1.550624246936183614e-01 -1.766069588883288910e-01 -1.981968039067327492e-01 -2.194214433791601970e-01 -2.398749834099834777e-01 -2.591644642746471772e-01 -2.769176178291646306e-01
3.200000000000000067e-01 2.739079732867119241e-02 2.311193414221749676e-01 4.347970268695373064e-01 6.383496465353986071e-01 8.417072699990618689e-01 1.044804830648599747e+00 1.247582881929219178e+00 -1.565902527884093787e-01 -1.780997616627441049e-01 -1.996565251796004470e-01 -2.208499783149570073e-01 -2.412742455907130601e-01 -2.605364603312678717e-01 -2.782644909986810577e-01
3.250000000000000111e-01 2.478931828907964333e-02 2.282336979363543128e-01 4.315975129290646195e-01 6.348082941376845811e-01 8.378000497846634920e-01 1.040513082707640535e+00 1.242894249485788416e+00 -1.595524597943813461e-01 -1.811795754713038942e-01 -2.028484916769300872e-01 -2.241438475506410399e-01 -2.446558341565055750e-01 -2.639884323963053725e-01 -2.817670572394518347e-01
3.216666666666667118e-01 2.685575136993644321e-02 2.304739026088376830e-01 4.340222440141204840e-01 6.374258776208180377e-01 8.406157068376118868e-01 1.043528571123979454e+00 1.246107693884706213e+00 -1.576427290573101381e-01 -1.792412061177207361e-01 -2.008945057722526517e-01 -2.221889474041961188e-01 -2.427156457390584055e-01 -2.620789125012393805e-01 -2.799040053404064921e-01
3.233333333333333615e-01 2.580708004938315342e-02 2.294016988857691119e-01 4.329272474427480200e-01 6.363089213264406796e-01 8.394778616442781782e-01 1.042371204858641764e+00 1.244932486997581300e+00 -1.588480688452074407e-01 -1.804360337673518166e-01 -2.020694351708661185e-01 -2.233345572805225110e-01 -2.438228082443899825e-01 -2.631390596810744831e-01 -2.809093503320371221e-01
3.250000000000000111e-01 2.478931828907964333e-02 2.282336979363543128e-01 4.315975129290646195e-01 6.348082941376845811e-01 8.378000497846634920e-01 1.040513082707640535e+00 1.242894249485788416e+00 -1.595524597943813461e-01 -1.811795754713038942e-01 -2.028484916769300872e-01 -2.241438475506410399e-01 -2.446558341565055750e-01 -2.639884323963053725e-01 -2.817670572394518347e-01
3.300000000000000155e-01 2.095563505988110725e-02 2.240481912101728590e-01 4.270781940729109216e-01 6.299794754513816653e-01 8.326919171297083588e-01 1.035161136475374999e+00 1.237338634038879226e+00 -1.613223473514372175e-01 -1.829799426108739413e-01 -2.046606581953078763e-01 -2.259486040778626581e-01 -2.464338814837294112e-01 -2.657207953869764050e-01 -2.834354769467313240e-01
3.266666666666666607e-01 2.354101943603076341e-02 2.268831936019745366e-01 4.301515819960940457e-01 6.332755023381553272e-01 8.361905984720346963e-01 1.038838620017814129e+00 1.241167650569331871e+00 -1.602945564759472030e-01 -1.819328269475121995e-01 -2.036054909189175532e-01 -2.248970113922376668e-01 -2.453975709337432587e-01 -2.647113010508181929e-01 -2.824639185075283887e-01
3.283333333333333659e-01 2.230090280189686927e-02 2.255026947387235858e-01 4.286329156387795880e-01 6.316234829971828502e-01 8.344125720119138778e-01 1.036944334842697435e+00 1.239169076996280872e+00 -1.608031492887544711e-01 -1.824556460098457344e-01 -2.041370190177259347e-01 -2.254314151555553425e-01 -2.459288554644601943e-01 -2.652334506030620265e-01 -2.829710281023349872e-01
3.300000000000000155e-01 2.095563505988110725e-02 2.240481912101728590e-01 4.270781940729109216e-01 6.299794754513816653e-01 8.326919171297083588e-01 1.035161136475374999e+00 1.237338634038879226e+00 -1.613223473514372175e-01 -1.829799426108739413e-01 -2.046606581953078763e-01 -2.259486040778626581e-01 -2.464338814837294112e-01 -2.657207953869764050e-01 -2.834354769467313240e-01
3.350000000000000200e-01 1.698779121996113126e-02 2.197785292632253029e-01 4.225268928500846566e-01 6.251733412921969268e-01 8.276638229677268921e-01 1.029949275123331676e+00 1.231985648300645497e+00 -1.624291786070954646e-01 -1.842434951358463135e-01 -2.060842942845832193e-01 -2.275353058406220375e-01 -2.481854981860202036e-01 -2.676374758814331067e-01 -2.855152759255447648e-01
3.316666666666666652e-01 1.960354286250801104e-02 2.225805540986881548e-01 4.255034995624133454e-01 6.283082743804664361e-01 8.309366203292305464e-01 1.033335775564396153e+00 1.235458590963642189e+00 -1.617278516299287539e-01 -1.834083774341526418e-01 -2.051087030501428932e-01 -2.264125589819779016e-01 -2.469097384752360069e-01 -2.662043158958514733e-01 -2.839222735689909682e-01
3.333333333333333703e-01 1.825177040859775335e-02 2.211102314223110377e-01 4.239236295391761722e-01 6.266299713233371982e-01 8.291728957902335662e-01 1.031501287548901802e+00 1.233569361396005926e+00 -1.621130449202722867e-01 -1.838205308860167697e-01 -2.055445950692197377e-01 -2.268685093189964086e-01 -2.473816793274921100e-01 -2.666878704368467745e-01 -2.844128404044436453e-01
3.350000000000000200e-01 1.698779121996113126e-02 2.197785292632253029e-01 4.225268928500846566e-01 6.251733412921969268e-01 8.276638229677268921e-01 1.029949275123331676e+00 1.231985648300645497e+00 -1.624291786070954646e-01 -1.842434951358463135e-01 -2.060842942845832193e-01 -2.275353058406220375e-01 -2.481854981860202036e-01 -2.676374758814331067e-01 -2.855152759255447648e-01
3.400000000000000244e-01 1.476759771589421406e-02 2.175079045931818666e-01 4.203235649635324034e-01 6.231584927207480806e-01 8.259597597017905857e-01 1.028676726878430037e+00 1.231260955269060098e+00 -1.629525765301325924e-01 -1.852248216182902363e-01 -2.077728302059484999e-01 -2.301776255749166389e-01 -2.520181076574459778e-01 -2.728801552966173549e-01 -2.923652448219564715e-01
3.366666666666666696e-01 1.587844939160693719e-02 2.186039728610836008e-01 4.212816972550270100e-01 6.238555251256707734e-01 8.262748673596480575e-01 1.028493945491555817e+00 1.230471699955349107e+00 -1.626995733088965612e-01 -1.846864159268379324e-01 -2.067175505667297741e-01 -2.283778283586019031e-01 -2.492558400429271404e-01 -2.689525545245747828e-01 -2.870893617240411477e-01
3.383333333333333748e-01 1.556932727716405819e-02 2.183367652741141918e-01 4.211530895174869227e-01 6.239600379646688122e-01 8.267030727921295119e-01 1.029330718691580770e+00 1.231794555490404397e+00 -1.627699777493986366e-01 -1.848786923600468368e-01 -2.071938305731357566e-01 -2.292960015035249710e-01 -2.507662877619347142e-01 -2.711950490426264793e-01 -2.901901999133956189e-01
3.400000000000000244e-01 1.476759771589421406e-02 2.175079045931818666e-01 4.203235649635324034e-01 6.231584927207480806e-01 8.259597597017905857e-01 1.028676726878430037e+00 1.231260955269060098e+00 -1.629525765301325924e-01 -1.852248216182902363e-01 -2.077728302059484999e-01 -2.301776255749166389e-01 -2.520181076574459778e-01 -2.728801552966173549e-01 -2.923652448219564715e-01
3.450000000000000289e-01 1.088876614023868289e-02 2.133574933432645926e-01 4.159147237641941386e-01 6.185122939579592583e-01 8.211047812387289868e-01 1.023648249739885552e+00 1.226099940331428551e+00 -1.638443298006474202e-01 -1.863369308700162097e-01 -2.091203614131040001e-01 -2.317777790489603529e-01 -2.538881970686263090e-01 -2.750359251726757215e-01 -2.948195589466712785e-01
3.416666666666666741e-01 1.369261545332223391e-02 2.163751469357482193e-01 4.191244668806128337e-01 6.218886561572660732e-01 8.246190237770117948e-01 1.027268920775314731e+00 1.229793485285433530e+00 -1.631974059796241217e-01 -1.856518676554688163e-01 -2.084027206595329695e-01 -2.310336281526537416e-01 -2.531240163420380718e-01 -2.742585049244014583e-01 -2.940358868813471860e-01
3.433333333333333792e-01 1.230133665789508689e-02 2.148740900329584591e-01 4.175240471650917273e-01 6.202012572894000098e-01 8.228587626557013479e-01 1.025451374184616737e+00 1.227935385546779390e+00 -1.635140474946330524e-01 -1.859905654851490009e-01 -2.087609710651439909e-01 -2.314086736548753576e-01 -2.535128744847375826e-01 -2.746580037273348984e-01 -2.944427076649743236e-01
3.450000000000000289e-01 1.088876614023868289e-02 2.133574933432645926e-01 4.159147237641941386e-01 6.185122939579592583e-01 8.211047812387289868e-01 1.023648249739885552e+00 1.226099940331428551e+00 -1.638443298006474202e-01 -1.863369308700162097e-01 -2.091203614131040001e-01 -2.317777790489603529e-01 -2.538881970686263090e-01 -2.750359251726757215e-01 -2.948195589466712785e-01
3.500000000000000333e-01 6.698510523649217271e-03 2.088526796961357179e-01 4.111265635560569787e-01 6.134774249901117082e-01 8.158645674399761516e-01 1.018247988545094795e+00 1.220587993298212881e+00 -1.650383590336358675e-01 -1.875284790558254255e-01 -2.102960885347586739e-01 -2.329245143166737142e-01 -2.549932035597411994e-01 -2.760871531371676957e-01 -2.958058834123932779e-01
3.466666666666666785e-01 9.487784856715234319e-03 2.118484825344827960e-01 4.143082080934796241e-01 6.168206741612466404e-01 8.193420957181816178e-01 1.021829904421605040e+00 1.224242412044729278e+00 -1.641980077272219285e-01 -1.866944666540457376e-01 -2.094776873236056103e-01 -2.321308157628349800e-01 -2.542329341200854076e-01 -2.753684995988194273e-01 -2.951363307256085755e-01
3.483333333333333282e-01 8.093756927614137106e-03 2.103468657696480615e-01 4.127090843793447261e-01 6.151359901954449594e-01 8.175854352369573697e-01 1.020016228322556673e+00 1.222387771571741499e+00 -1.645948617356680632e-01 -1.870836870391127393e-01 -2.098544912568807430e-01 -2.324906033353781043e-01 -2.545713815246517520e-01 -2.756816457458828307e-01 -2.954206558421901274e-01
3.500000000000000333e-01 6.698510523649217271e-03 2.088526796961357179e-01 4.111265635560569787e-01 6.134774249901117082e-01 8.158645674399761516e-01 1.018247988545094795e+00 1.220587993298212881e+00 -1.650383590336358675e-01 -1.875284790558254255e-01 -2.102960885347586739e-01 -2.329245143166737142e-01 -2.549932035597411994e-01 -2.760871531371676957e-01 -2.958058834123932779e-01
3.550000000000000377e-01 3.179644558336244126e-03 2.051821721578553914e-01 4.073335754874972681e-01 6.095958045732965402e-01 8.119317111569255285e-01 1.014303705268832845e+00 1.216673413665844361e+00 -1.672885667931883757e-01 -1.899084613487457274e-01 -2.128096346630936053e-01 -2.355740503341369196e-01 -2.577790686988445934e-01 -2.790070888122584969e-01 -2.988546967539346677e-01
3.516666666666666829e-01 5.344035092213426583e-03 2.074085606998204989e-01 4.096037357095143605e-01 6.118883276992027609e-01 8.142229063453251259e-01 1.016568472338322815e+00 1.218886050955766187e+00 -1.656376953915100481e-01 -1.881400739057106641e-01 -2.109142602402787614e-01 -2.335434262799757354e-01 -2.556069782904532017e-01 -2.766899865689934623e-01 -2.963921573263696430e-01
3.533333333333333326e-01 3.995700796920827538e-03 2.059843312018780903e-01 4.081147563507486198e-01 6.103468550823925032e-01 8.126420707846483404e-01 1.014962027054869598e+00 1.217268114483260000e+00 -1.663466026168225753e-01 -1.888379665192515544e-01 -2.115951434989199187e-01 -2.342014652178156520e-01 -2.562365840076725187e-01 -2.772858938371907667e-01 -2.969494934503052463e-01
3.550000000000000377e-01 3.179644558336244126e-03 2.051821721578553914e-01 4.073335754874972681e-01 6.095958045732965402e-01 8.119317111569255285e-01 1.014303705268832845e+00 1.216673413665844361e+00 -1.672885667931883757e-01 -1.899084613487457274e-01 -2.128096346630936053e-01 -2.355740503341369196e-01 -2.577790686988445934e-01 -2.790070888122584969e-01 -2.988546967539346677e-01
3.600000000000000422e-01 2.659977659929434451e-03 2.046639473304014967e-01 4.068157640067862624e-01 6.090806043737333475e-01 8.114239426844824798e-01 1.013810219522300882e+00 1.216202543929969071e+00 -1.703103844907136732e-01 -1.935616510605016882e-01 -2.171321641716316420e-01 -2.405930625041733939e-01 -2.635096563004605263e-01 -2.854515231499715200e-01 -3.060020611124343870e-01
3.566666666666666874e-01 2.451252546813514725e-03 2.044735557584919372e-01 4.066516566497015428e-01 6.089503020009650047e-01 8.113343780136546002e-01 1.013767597239549456e+00 1.216212219353393076e+00 -1.681604734129968637e-01 -1.909679821479738082e-01 -2.140743423211697860e-01 -2.370596356119418768e-01 -2.594983387271735387e-01 -2.809692420712183725e-01 -3.010648255312788901e-01
3.583333333333333370e-01 2.560265717145114930e-03 2.045710857418083783e-01 4.067339880540595809e-01 6.090139660005318145e-01 8.113762235388428667e-01 1.013784852619519006e+00 1.216202543929969071e+00 -1.692833312187213557e-01 -1.922980049425529470e-01 -2.156181203808893443e-01 -2.388196411359632954e-01 -2.614728764458810750e-01 -2.831524801397345414e-01 -3.034469056838355883e-01
3.600000000000000422e-01 2.659977659929434451e-03 2.046639473304014967e-01 4.068157640067862624e-01 6.090806043737333475e-01 8.114239426844824798e-01 1.013810219522300882e+00 1.216202543929969071e+00 -1.703103844907136732e-01 -1.935616510605016882e-01 -2.171321641716316420e-01 -2.405930625041733939e-01 -2.635096563004605263e-01 -2.854515231499715200e-01 -3.060020611124343870e-01
3.650000000000000466e-01 5.135041440430150594e-03 2.069527117607921074e-01 4.089154575785532431e-01 6.109831641596326079e-01 8.131162009346960540e-01 1.015274580483038092e+00 1.217418018804467650e+00 -1.733542527005073608e-01 -1.969865007823386194e-01 -2.209652719415761690e-01 -2.448586120833508573e-01 -2.682270431367212438e-01 -2.906338009987814996e-01 -3.116546774026527911e-01
3.616666666666666918e-01 3.210544473676890317e-03 2.051321340366578927e-01 4.072004795176490943e-01 6.093786363560971253e-01 8.116300455858518337e-01 1.013917409158202165e+00 1.216202543929969071e+00 -1.712734257821240946e-01 -1.947130410485414242e-01 -2.184950948465230747e-01 -2.421886006271005976e-01 -2.653558118578119851e-01 -2.875623972332292944e-01 -3.083871392116279142e-01
3.633333333333333415e-01 4.043396903616834452e-03 2.058790482289939161e-01 4.078635929011297789e-01 6.099566716948600087e-01 8.121183631897894717e-01 1.014308354312472682e+00 1.216486014320108167e+00 -1.723455037113705568e-01 -1.959047221680800810e-01 -2.198138701611495049e-01 -2.436421531443847266e-01 -2.669511579000040102e-01 -2.893050680230452310e-01 -3.102804858006386057e-01
3.650000000000000466e-01 5.135041440430150594e-03 2.069527117607921074e-01 4.089154575785532431e-01 6.109831641596326079e-01 8.131162009346960540e-01 1.015274580483038092e+00 1.217418018804467650e+00 -1.733542527005073608e-01 -1.969865007823386194e-01 -2.209652719415761690e-01 -2.448586120833508573e-01 -2.682270431367212438e-01 -2.906338009987814996e-01 -3.116546774026527911e-01
3.700000000000000511e-01 9.297699872054560055e-03 2.109054659183745573e-01 4.126393909422536033e-01 6.144635890773874065e-01 8.163428423223784147e-01 1.018241636429166430e+00 1.220124075084405568e+00 -1.767475780640555827e-01 -2.002502239607880929e-01 -2.240747616965835798e-01 -2.477923385122485500e-01 -2.709670259328250674e-01 -2.931659995174097921e-01 -3.139693174381444352e-01
3.666666666666666963e-01 6.499296806876483056e-03 2.082111331733600412e-01 4.100623211423292669e-01 6.120146456757145081e-01 8.140304067118849796e-01 1.016071526701254557e+00 1.218099553634339749e+00 -1.744885031690031063e-01 -1.981216438676057512e-01 -2.220915471548452758e-01 -2.459666955511436159e-01 -2.693082474494781775e-01 -2.916802685961047970e-01 -3.126595646702652331e-01
3.683333333333333459e-01 7.958032512416553933e-03 2.095565096276719996e-01 4.112923266566605451e-01 6.131293682936317380e-01 8.150319731694214420e-01 1.016963976668539882e+00 1.218888636489024568e+00 -1.756347803059206125e-01 -1.992166206930079120e-01 -2.231265621838500468e-01 -2.469343684950536522e-01 -2.702026625226648382e-01 -2.924971418546594704e-01 -3.133963957623045471e-01
3.700000000000000511e-01 9.297699872054560055e-03 2.109054659183745573e-01 4.126393909422536033e-01 6.144635890773874065e-01 8.163428423223784147e-01 1.018241636429166430e+00 1.220124075084405568e+00 -1.767475780640555827e-01 -2.002502239607880929e-01 -2.240747616965835798e-01 -2.477923385122485500e-01 -2.709670259328250674e-01 -2.931659995174097921e-01 -3.139693174381444352e-01
3.750000000000000000e-01 1.314778243255612829e-02 2.145558181381529705e-01 4.160698303940223441e-01 6.176554304251649086e-01 8.192791005888132583e-01 1.020907359796771052e+00 1.222506801298232304e+00 -1.805423988315058292e-01 -2.037718010535377322e-01 -2.273214800355805587e-01 -2.507692011941175525e-01 -2.736849688254434643e-01 -2.956409434839231132e-01 -3.162209894390879961e-01
3.716666666666667007e-01 1.066767796995764239e-02 2.122537327333511858e-01 4.139549549767070902e-01 6.157363411964683619e-01 8.175637707708527380e-01 1.019403024158428872e+00 1.221219674657462173e+00 -1.779621530646946226e-01 -2.013496896558044091e-01 -2.250554860802247148e-01 -2.486526586386311466e-01 -2.717072209624613044e-01 -2.937882074326759185e-01 -3.144773902357660411e-01
3.733333333333333504e-01 1.204515442093873068e-02 2.135813178327221618e-01 4.152226451561389364e-01 6.169356384871986787e-01 8.186878925836079679e-01 1.020447087629107630e+00 1.222180849952591464e+00 -1.792967355231145643e-01 -2.025280192794893241e-01 -2.260775318099439990e-01 -2.495209879410322795e-01 -2.724268456556079299e-01 -2.943663442245539330e-01 -3.149231251860259984e-01
3.750000000000000000e-01 1.314778243255612829e-02 2.145558181381529705e-01 4.160698303940223441e-01 6.176554304251649086e-01 8.192791005888132583e-01 1.020907359796771052e+00 1.222506801298232304e+00 -1.805423988315058292e-01 -2.037718010535377322e-01 -2.273214800355805587e-01 -2.507692011941175525e-01 -2.736849688254434643e-01 -2.956409434839231132e-01 -3.162209894390879961e-01
3.800000000000000044e-01 1.561057168226551509e-02 2.165175989730683537e-01 4.175049087858476726e-01 6.184942734933843722e-01 8.194351395471295429e-01 1.020290371489649628e+00 1.221028894448370483e+00 -1.839226037016589710e-01 -2.072699800642070767e-01 -2.310093201643935723e-01 -2.547199246661390193e-01 -2.779648960155161053e-01 -3.003087937367570071e-01 -3.213276372042148665e-01
3.766666666666667052e-01 1.417659674533172307e-02 2.154253755677164872e-01 4.167850191402338034e-01 6.182205654486019331e-01 8.196974599326044553e-01 1.021180827528075818e+00 1.222635643874743883e+00 -1.818298751121988910e-01 -2.050885544734369903e-01 -2.286647335848369655e-01 -2.521378172142101914e-01 -2.750791903509090530e-01 -2.970620263099471026e-01 -3.176707555142105344e-01
3.783333333333333548e-01 1.520556581937462098e-02 2.162863375783696529e-01 4.174837076173134043e-01 6.187634547436607901e-01 8.200912330851795051e-01 1.021431821948850294e+00 1.222749313457924591e+00 -1.832501473865154606e-01 -2.064945694429173584e-01 -2.300505211517911708e-01 -2.534991268164044076e-01 -2.764134985794078347e-01 -2.983684387173955455e-01 -3.189497916056219240e-01
3.800000000000000044e-01 1.561057168226551509e-02 2.165175989730683537e-01 4.175049087858476726e-01 6.184942734933843722e-01 8.194351395471295429e-01 1.020290371489649628e+00 1.221028894448370483e+00 -1.839226037016589710e-01 -2.072699800642070767e-01 -2.310093201643935723e-01 -2.547199246661390193e-01 -2.779648960155161053e-01 -3.003087937367570071e-01 -3.213276372042148665e-01
3.850000000000000089e-01 1.701119275557374036e-02 2.175186886520265594e-01 4.180554399298547219e-01 6.184845081587577731e-01 8.187245631611218544e-01 1.018726959579185687e+00 1.218461527092517871e+00 -1.864680904775615211e-01 -2.103128010874494580e-01 -2.346838173139449701e-01 -2.591590800363500757e-01 -2.832861883477955645e-01 -3.066091026625225591e-01 -3.286812243472084227e-01
3.816666666666667096e-01 1.598481838041383371e-02 2.167266083152307732e-01 4.175201264453241023e-01 6.182505888610870803e-01 8.188507671203523186e-01 1.019278735674125524e+00 1.219505348149713342e+00 -1.845439886707433697e-01 -2.080554840272137718e-01 -2.320333290746991184e-01 -2.560563074790243032e-01 -2.796791647129577840e-01 -3.024563323666528136e-01 -3.239532170723886662e-01
3.833333333333333592e-01 1.645962491476717429e-02 2.170428782572426940e-01 4.176651330508474591e-01 6.181911936050538126e-01 8.185407111523606005e-01 1.018665294730650706e+00 1.218534372973597124e+00 -1.853373194183997874e-01 -2.090191987891583947e-01 -2.332175773925106721e-01 -2.575126684401371491e-01 -2.814549399013828723e-01 -3.045916152574784652e-01 -3.264795825493426729e-01
3.850000000000000089e-01 1.701119275557374036e-02 2.175186886520265594e-01 4.180554399298547219e-01 6.184845081587577731e-01 8.187245631611218544e-01 1.018726959579185687e+00 1.218461527092517871e+00 -1.864680904775615211e-01 -2.103128010874494580e-01 -2.346838173139449701e-01 -2.591590800363500757e-01 -2.832861883477955645e-01 -3.066091026625225591e-01 -3.286812243472084227e-01
3.900000000000000133e-01 1.844365981197382265e-02 2.187636320701749348e-01 4.190808647018071653e-01 6.192556035376465262e-01 8.192056081770279219e-01 1.018883030927549171e+00 1.218259993939316832e+00 -1.898587204164562114e-01 -2.142299928818396371e-01 -2.391551322643087063e-01 -2.642034090953008785e-01 -2.889125463864239962e-01 -3.128158953273449949e-01 -3.354559123138907140e-01
3.866666666666667140e-01 1.756368481967252732e-02 2.179973705933971329e-01 4.184505566765266971e-01 6.187848078902776772e-01 8.189179956129345461e-01 1.018801333433799083e+00 1.218405104079696377e+00 -1.876027767470915819e-01 -2.116106447853519923e-01 -2.361540967261646917e-01 -2.608087534534599961e-01 -2.851193581168552371e-01 -3.086266580555769856e-01 -3.308806370597582314e-01
3.883333333333333637e-01 1.800537816447507142e-02 2.183816089571204988e-01 4.187662941981346587e-01 6.190203492799627449e-01 8.190615938724876699e-01 1.018841711250011661e+00 1.218331901563467490e+00 -1.887351217724904662e-01 -2.129232553143418083e-01 -2.376558061236439257e-01 -2.625052538200332020e-01 -2.870128713859881886e-01 -3.107157523139965072e-01 -3.331601641075560005e-01
3.900000000000000133e-01 1.844365981197382265e-02 2.187636320701749348e-01 4.190808647018071653e-01 6.192556035376465262e-01 8.192056081770279219e-01 1.018883030927549171e+00 1.218259993939316832e+00 -1.898587204164562114e-01 -2.142299928818396371e-01 -2.391551322643087063e-01 -2.642034090953008785e-01 -2.889125463864239962e-01 -3.128158953273449949e-01 -3.354559123138907140e-01
3.950000000000000178e-01 1.943057466034973230e-02 2.196415471935580233e-01 4.198195384814019659e-01 6.198248763219945667e-01 8.195765487861010890e-01 1.019028906269107138e+00 1.218157086978743475e+00 -1.932494978023998611e-01 -2.182107171885014352e-01 -2.437482077864347452e-01 -2.694199624094613665e-01 -2.947519762502235907e-01 -3.192657413065650984e-01 -3.424920068000807949e-01
3.916666666666667185e-01 1.879925196931487782e-02 2.190773342824180736e-01 4.193420679466866585e-01 6.194536197099680397e-01 8.193301084498195719e-01 1.018924416527935861e+00 1.218209708483946940e+00 -1.909909033790665178e-01 -2.155548068044463861e-01 -2.406803120665655937e-01 -2.659330585695345306e-01 -2.908469552829249238e-01 -3.149514704112337804e-01 -3.377852074765378410e-01
3.933333333333333681e-01 1.914469053974831095e-02 2.193835237205445376e-01 4.195984968937102044e-01 6.196497563292034938e-01 8.194558138548356796e-01 1.018970294259808007e+00 1.218167399261490758e+00 -1.921168798957809121e-01 -2.168767401304089737e-01 -2.422062102185148502e-01 -2.676671974410190780e-01 -2.927897070776075417e-01 -3.170992420659012878e-01 -3.401304761842557922e-01
3.950000000000000178e-01 1.943057466034973230e-02 2.196415471935580233e-01 4.198195384814019659e-01 6.198248763219945667e-01 8.195765487861010890e-01 1.019028906269107138e+00 1.218157086978743475e+00 -1.932494978023998611e-01 -2.182107171885014352e-01 -2.437482077864347452e-01 -2.694199624094613665e-01 -2.947519762502235907e-01 -3.192657413065650984e-01 -3.424920068000807949e-01
4.000000000000000222e-01 2.012239642191480243e-02 2.202880058521234641e-01 4.203998713737573389e-01 6.203189224905623078e-01 8.199652936498109668e-01 1.019294956307899680e+00 1.218285081690278604e+00 -1.966547244534644634e-01 -2.222358891526456659e-01 -2.484101708343032511e-01 -2.747233912063835604e-01 -3.006892397918394244e-01 -3.258170235200947840e-01 -3.496256721957513580e-01
3.966666666666666674e-01 1.969726606038347053e-02 2.198848640094844820e-01 4.200310680255356921e-01 6.199964410874184706e-01 8.197004495881673458e-01 1.019098130633013355e+00 1.218165487225393084e+00 -1.943816929012376626e-01 -2.195469468468792540e-01 -2.452947909753798450e-01 -2.711792244095711513e-01 -2.967221773113956629e-01 -3.214410942597801801e-01 -3.448627787522289823e-01
3.983333333333333726e-01 1.992387767639173385e-02 2.200970566620390756e-01 4.202219072470163019e-01 6.201591998732428612e-01 8.198287874943250841e-01 1.019186249712102477e+00 1.218208267376768683e+00 -1.955153370914819722e-01 -2.208880326772125480e-01 -2.468490109708184610e-01 -2.729481937623661203e-01 -2.987033894311555970e-01 -3.236279613161509583e-01 -3.472447539543676021e-01
4.000000000000000222e-01 2.012239642191480243e-02 2.202880058521234641e-01 4.203998713737573389e-01 6.203189224905623078e-01 8.199652936498109668e-01 1.019294956307899680e+00 1.218285081690278604e+00 -1.966547244534644634e-01 -2.222358891526456659e-01 -2.484101708343032511e-01 -2.747233912063835604e-01 -3.006892397918394244e-01 -3.258170235200947840e-01 -3.496256721957513580e-01
4.050000000000000266e-01 2.056454312742456852e-02 2.207527064861020127e-01 4.208800152552520379e-01 6.208070464467176919e-01 8.204537393825157565e-01 1.019776027069751345e+00 1.218751196907724044e+00 -2.000736074756798433e-01 -2.262884875146852215e-01 -2.531094399726767086e-01 -2.800698276227968075e-01 -3.066708688928899695e-01 -3.324096289064283893e-01 -3.567932615180089972e-01
4.016666666666666718e-01 2.029721184923280464e-02 2.204620646160060649e-01 4.205689555730978135e-01 6.204788628906096060e-01 8.201120617953153724e-01 1.019424750035756055e+00 1.218394403845319163e+00 -1.977901371814269615e-01 -2.235824772654573522e-01 -2.499728076438285651e-01 -2.765027913982097130e-01 -3.026819433046461505e-01 -3.280154608555520546e-01 -3.520183094747448282e-01
4.033333333333333770e-01 2.043593361946558981e-02 2.206101288054035103e-01 4.207245305416662529e-01 6.206399664625150692e-01 8.202766007739129561e-01 1.019590561444818855e+00 1.218559297249939277e+00 -1.989360968691843146e-01 -2.249383115365306829e-01 -2.515423037470059242e-01 -2.782856184109683273e-01 -3.046736583260090669e-01 -3.302075945339416618e-01 -3.543985291938540616e-01
4.050000000000000266e-01 2.056454312742456852e-02 2.207527064861020127e-01 4.208800152552520379e-01 6.208070464467176919e-01 8.204537393825157565e-01 1.019776027069751345e+00 1.218751196907724044e+00 -2.000736074756798433e-01 -2.262884875146852215e-01 -2.531094399726767086e-01 -2.800698276227968075e-01 -3.066708688928899695e-01 -3.324096289064283893e-01 -3.567932615180089972e-01
4.100000000000000311e-01 2.077580969781958262e-02 2.210755925468624317e-01 4.213259703232458131e-01 6.213852522937828304e-01 8.211709076156727960e-01 1.020636252569755653e+00 1.219755866939590483e+00 -2.035122984120139034e-01 -2.303516495140794373e-01 -2.578085708987817304e-01 -2.854041573952666999e-01 -3.126273743319308851e-01 -3.389632851927888990e-01 -3.639075251142881440e-01
4.066666666666666763e-01 2.065030648142147235e-02 2.208671604125733157e-01 4.210253645264407374e-01 6.209849034655072764e-01 8.206650923159682920e-01 1.020021220276324803e+00 1.219029923937606119e+00 -2.012237824742832693e-01 -2.276471876007409856e-01 -2.546800615763856190e-01 -2.818516816849194195e-01 -3.086591941961393526e-01 -3.345956838939862510e-01 -3.591644928319029373e-01
4.083333333333333814e-01 2.073530085579970011e-02 2.209835919120682335e-01 4.211758857704053782e-01 6.211715147786087687e-01 8.208891019531596722e-01 1.020283218396869307e+00 1.219329770674666857e+00 -2.023636446633869101e-01 -2.289984433248919982e-01 -2.562467841472590435e-01 -2.836337904109734187e-01 -3.106524560103232635e-01 -3.367917950114150960e-01 -3.615512388656730303e-01
4.100000000000000311e-01 2.077580969781958262e-02 2.210755925468624317e-01 4.213259703232458131e-01 6.213852522937828304e-01 8.211709076156727960e-01 1.020636252569755653e+00 1.219755866939590483e+00 -2.035122984120139034e-01 -2.303516495140794373e-01 -2.578085708987817304e-01 -2.854041573952666999e-01 -3.126273743319308851e-01 -3.389632851927888990e-01 -3.639075251142881440e-01
4.150000000000000355e-01 2.080332305854537545e-02 2.213273610475423314e-01 4.218346836530719735e-01 6.221803503304311755e-01 8.222775773684167788e-01 1.022074643488578571e+00 1.221540493450929299e+00 -2.069128745482127218e-01 -2.343499302897034398e-01 -2.624234589454384481e-01 -2.906425174282231683e-01 -3.184838691120714937e-01 -3.454204746040541729e-01 -3.709362099886681086e-01
4.116666666666666807e-01 2.081413608140257263e-02 2.211702784539386069e-01 4.214845659058879535e-01 6.216142270189258801e-01 8.214754872317632239e-01 1.021020292653538331e+00 1.220221760813855028e+00 -2.046526890424129053e-01 -2.316973495501474523e-01 -2.593643100531902168e-01 -2.871706027494094204e-01 -3.146011171207809265e-01 -3.411369071447518664e-01 -3.662697423729290858e-01
4.133333333333333859e-01 2.081517588030946941e-02 2.212487093133714278e-01 4.216516725076273620e-01 6.218801150701512848e-01 8.218487583975147004e-01 1.021507788952825013e+00 1.220828369514304512e+00 -2.057894998492875438e-01 -2.330322064422751527e-01 -2.609033887454906275e-01 -2.889161012567934561e-01 -3.165512042202311416e-01 -3.432857556982805147e-01 -3.686076427775874520e-01
4.150000000000000355e-01 2.080332305854537545e-02 2.213273610475423314e-01 4.218346836530719735e-01 6.221803503304311755e-01 8.222775773684167788e-01 1.022074643488578571e+00 1.221540493450929299e+00 -2.069128745482127218e-01 -2.343499302897034398e-01 -2.624234589454384481e-01 -2.906425174282231683e-01 -3.184838691120714937e-01 -3.454204746040541729e-01 -3.709362099886681086e-01
4.200000000000000400e-01 2.055706448848959242e-02 2.214789065877560692e-01 4.224457425181145642e-01 6.233168932525589012e-01 8.240050388524701175e-01 1.024454075474268588e+00 1.224625551548864433e+00 -2.101612880939994488e-01 -2.381186853680190563e-01 -2.667602089222849693e-01 -2.955828661468495877e-01 -3.240499959730123725e-01 -3.516205494296979484e-01 -3.777643211987415373e-01
4.166666666666666852e-01 2.075161019940909013e-02 2.213884398124394137e-01 4.220258884403974009e-01 6.225187231208046956e-01 8.227789780539203068e-01 1.022753041787149986e+00 1.222407411487735240e+00 -2.080200948659018945e-01 -2.356418382747746676e-01 -2.639114410959981782e-01 -2.923340146163899145e-01 -3.203821456299870141e-01 -3.475245291280913973e-01 -3.732407979013677157e-01
4.183333333333333348e-01 2.065884133061285030e-02 2.214316017631767497e-01 4.222260929071973146e-01 6.228987589078733844e-01 8.233616003866410793e-01 1.023559605051008736e+00 1.223456799665856076e+00 -2.091040598318793520e-01 -2.368958433209733816e-01 -2.653518566063085560e-01 -2.939732135362383425e-01 -3.222280208135995805e-01 -3.495802878876866915e-01 -3.755049329658672885e-01
4.200000000000000400e-01 2.055706448848959242e-02 2.214789065877560692e-01 4.224457425181145642e-01 6.233168932525589012e-01 8.240050388524701175e-01 1.024454075474268588e+00 1.224625551548864433e+00 -2.101612880939994488e-01 -2.381186853680190563e-01 -2.667602089222849693e-01 -2.955828661468495877e-01 -3.240499959730123725e-01 -3.516205494296979484e-01 -3.777643211987415373e-01
4.250000000000000444e-01 1.999321472674830610e-02 2.214582505169890858e-01 4.230372712786986122e-01 6.246192928946918688e-01 8.261335878867562821e-01 1.027529211395669773e+00 1.228763892673176539e+00 -2.132623205508986097e-01 -2.416117916924928610e-01 -2.707331903070887003e-01 -3.001118422022736598e-01 -3.291940766645761740e-01 -3.574197471406260207e-01 -3.842392704387875835e-01
4.216666666666666896e-01 2.038541750404810476e-02 2.214784600475625809e-01 4.226395169129036899e-01 6.237351874017643683e-01 8.246819055262729625e-01 1.025424319267985274e+00 1.225922356034417460e+00 -2.112122114895244873e-01 -2.393094230352291740e-01 -2.681165354053239858e-01 -2.971266835385497629e-01 -3.257979975721146393e-01 -3.535836565453468472e-01 -3.799475636285257196e-01
4.233333333333333393e-01 2.021619289400987049e-02 2.214847748948565453e-01 4.228453785581598456e-01 6.241728093545431122e-01 8.253877766096558988e-01 1.026435876882954679e+00 1.227275386819453029e+00 -2.122483036898415720e-01 -2.404834384259605939e-01 -2.694559900966960742e-01 -2.986550574621327780e-01 -3.275332854935871785e-01 -3.555377960568736340e-01 -3.821263461009434814e-01
4.250000000000000444e-01 1.999321472674830610e-02 2.214582505169890858e-01 4.230372712786986122e-01 6.246192928946918688e-01 8.261335878867562821e-01 1.027529211395669773e+00 1.228763892673176539e+00 -2.132623205508986097e-01 -2.416117916924928610e-01 -2.707331903070887003e-01 -3.001118422022736598e-01 -3.291940766645761740e-01 -3.574197471406260207e-01 -3.842392704387875835e-01
4.300000000000000488e-01 1.920009450475136312e-02 2.213179145133952475e-01 4.236067674001446903e-01 6.260249984953419888e-01 8.285458560201542921e-01 1.031138266742453569e+00 1.233761433173158339e+00 -2.161731706066140624e-01 -2.447909478744727252e-01 -2.743114509487159514e-01 -3.042087813582119993e-01 -3.339052852808163663e-01 -3.628128890769206083e-01 -3.903547556560308385e-01
4.266666666666666941e-01 1.975655614660590254e-02 2.214277899789944271e-01 4.232353033155989430e-01 6.250865729755521460e-01 8.269220373317255346e-01 1.028695375056544847e+00 1.230363972080906976e+00 -2.142453057960497509e-01 -2.426994969968234717e-01 -2.719652003407505014e-01 -3.015236636649668012e-01 -3.308139254275249685e-01 -3.592675470893256784e-01 -3.863267662475172171e-01
4.283333333333333437e-01 1.951268818954938686e-02 2.213999406364899336e-01 4.234459896231848597e-01 6.255811827880695120e-01 8.277598790485930502e-01 1.029941597997175995e+00 1.232083560159650482e+00 -2.151925186721347083e-01 -2.437431346812370114e-01 -2.731500211073156770e-01 -3.028900789099083224e-01 -3.323940198706176186e-01 -3.610839985970589194e-01 -3.883931639249619261e-01
4.300000000000000488e-01 1.920009450475136312e-02 2.213179145133952475e-01 4.236067674001446903e-01 6.260249984953419888e-01 8.285458560201542921e-01 1.031138266742453569e+00 1.233761433173158339e+00 -2.161731706066140624e-01 -2.447909478744727252e-01 -2.743114509487159514e-01 -3.042087813582119993e-01 -3.339052852808163663e-01 -3.628128890769206083e-01 -3.903547556560308385e-01
4.350000000000000533e-01 1.743238228949573615e-02 2.197993298478569668e-01 4.223587758889666977e-01 6.250908783523806411e-01 8.279830124753271292e-01 1.031010223095355949e+00 1.234131541464898341e+00 -2.206712230835710387e-01 -2.491794465309817852e-01 -2.786000108081662652e-01 -3.084084303281911521e-01 -3.380243285983625112e-01 -3.668557602414665442e-01 -3.943225321422013097e-01
4.316666666666666985e-01 1.885205428842401734e-02 2.211563459157709077e-01 4.236423777652978950e-01 6.262917244641301728e-01 8.290933580026211835e-01 1.032024069260474741e+00 1.235044751152763798e+00 -2.172650234751022369e-01 -2.459343936688488663e-01 -2.755421139524339980e-01 -3.055600914164153248e-01 -3.354039104248502379e-01 -3.644772325030987692e-01 -3.921952021716932912e-01
4.333333333333333481e-01 1.819392992688242255e-02 2.205143969093710243e-01 4.230224458070389604e-01 6.256992250021757851e-01 8.285331757694384125e-01 1.031500463988935357e+00 1.234561275287055615e+00 -2.189459254299574442e-01 -2.475522074239785153e-01 -2.770828930050779348e-01 -3.070113736145967387e-01 -3.367549581415116844e-01 -3.657192395466155044e-01 -3.933214634376491214e-01
4.350000000000000533e-01 1.743238228949573615e-02 2.197993298478569668e-01 4.223587758889666977e-01 6.250908783523806411e-01 8.279830124753271292e-01 1.031010223095355949e+00 1.234131541464898341e+00 -2.206712230835710387e-01 -2.491794465309817852e-01 -2.786000108081662652e-01 -3.084084303281911521e-01 -3.380243285983625112e-01 -3.668557602414665442e-01 -3.943225321422013097e-01
4.400000000000000022e-01 1.459538094627864553e-02 2.171111488901305564e-01 4.198306393387412627e-01 6.227301299766271336e-01 8.257929690199558026e-01 1.028990109201843195e+00 1.232276511575830291e+00 -2.256628233580362797e-01 -2.537669930620285452e-01 -2.827625997927768475e-01 -3.121327300941805771e-01 -3.413047483396418058e-01 -3.696944578152468464e-01 -3.967292596742210131e-01
4.366666666666667029e-01 1.654932985518066391e-02 2.189997672505325232e-01 4.216457481034877608e-01 6.244657655612334546e-01 8.274455044830940631e-01 1.030558326878408204e+00 1.233761622122559798e+00 -2.224400055570274481e-01 -2.508104982107074443e-01 -2.800840719956039226e-01 -3.097390766053764732e-01 -3.391980951373150810e-01 -3.678722092841810176e-01 -3.951842624918509572e-01
4.383333333333333526e-01 1.554212952762384740e-02 2.181071978720557636e-01 4.208676981131616590e-01 6.237998467668357527e-01 8.268871054902753315e-01 1.030100712044916378e+00 1.233396075757650312e+00 -2.242175957531667152e-01 -2.524157944670680220e-01 -2.815118306069285259e-01 -3.109874247730721741e-01 -3.402685626832991916e-01 -3.687696958895124721e-01 -3.959169417178570738e-01
4.400000000000000022e-01 1.459538094627864553e-02 2.171111488901305564e-01 4.198306393387412627e-01 6.227301299766271336e-01 8.257929690199558026e-01 1.028990109201843195e+00 1.232276511575830291e+00 -2.256628233580362797e-01 -2.537669930620285452e-01 -2.827625997927768475e-01 -3.121327300941805771e-01 -3.413047483396418058e-01 -3.696944578152468464e-01 -3.967292596742210131e-01
4.450000000000000067e-01 1.141666881456180824e-02 2.139659661784926448e-01 4.166982601744290693e-01 6.195843767794116941e-01 8.226076146722951510e-01 1.025739267094665008e+00 1.228934747786963211e+00 -2.297649592540361996e-01 -2.574421575066779266e-01 -2.859887886512358923e-01 -3.148759097183607136e-01 -3.435330340372864666e-01 -3.713827696393161015e-01 -3.978607865999512216e-01
4.416666666666667074e-01 1.354644716502605498e-02 2.160494577868383725e-01 4.187654105189357878e-01 6.216701520776566348e-01 8.247464024035189301e-01 1.027964296327364524e+00 1.231277799091253788e+00 -2.271432971792231859e-01 -2.551277436399699283e-01 -2.839984894458789100e-01 -3.132406250895180544e-01 -3.422835072324034722e-01 -3.705448636446303512e-01 -3.974538917209048394e-01
4.433333333333333570e-01 1.236964023030804119e-02 2.149071582846019679e-01 4.176672093760877003e-01 6.206245294488107467e-01 8.237605269800437613e-01 1.027043840331459013e+00 1.230426770534891689e+00 -2.286626288559149844e-01 -2.564956626424956809e-01 -2.852118428353760948e-01 -3.142990141866240372e-01 -3.431892394331420570e-01 -3.713028310557244249e-01 -3.980713692973913420e-01
4.450000000000000067e-01 1.141666881456180824e-02 2.139659661784926448e-01 4.166982601744290693e-01 6.195843767794116941e-01 8.226076146722951510e-01 1.025739267094665008e+00 1.228934747786963211e+00 -2.297649592540361996e-01 -2.574421575066779266e-01 -2.859887886512358923e-01 -3.148759097183607136e-01 -3.435330340372864666e-01 -3.713827696393161015e-01 -3.978607865999512216e-01
4.500000000000000111e-01 1.036629224330020554e-02 2.124684478859655834e-01 4.144143703035775284e-01 6.161661351130123254e-01 8.177228654901727012e-01 1.019082125293113705e+00 1.220233181212831308e+00 -2.309007208926573129e-01 -2.582674361948820718e-01 -2.863151849185204822e-01 -3.144544538714539872e-01 -3.420952438154624131e-01 -3.686602741447065901e-01 -3.935973921253193564e-01
4.466666666666667118e-01 1.129038516548530428e-02 2.136891231292883664e-01 4.161230266612070405e-01 6.185581940978248650e-01 8.209880601360135532e-01 1.023396770431291625e+00 1.225754473088091157e+00 -2.299110353092699288e-01 -2.575000584189165442e-01 -2.858893554977536278e-01 -3.145050539401744727e-01 -3.427667509051576245e-01 -3.700996920472541807e-01 -3.959475294552619040e-01
4.483333333333333615e-01 1.114625421550468481e-02 2.134242808049247320e-01 4.155802700233113822e-01 6.175828412340742535e-01 8.194322776605739156e-01 1.021123285846900375e+00 1.222639660622898861e+00 -2.300777558686156743e-01 -2.575796128918101391e-01 -2.857559640124427425e-01 -3.140322619680689931e-01 -3.418309190552657473e-01 -3.685833979916053882e-01 -3.937426701127388906e-01
4.500000000000000111e-01 1.036629224330020554e-02 2.124684478859655834e-01 4.144143703035775284e-01 6.161661351130123254e-01 8.177228654901727012e-01 1.019082125293113705e+00 1.220233181212831308e+00 -2.309007208926573129e-01 -2.582674361948820718e-01 -2.863151849185204822e-01 -3.144544538714539872e-01 -3.420952438154624131e-01 -3.686602741447065901e-01 -3.935973921253193564e-01
4.550000000000000155e-01 7.620272119278800362e-03 2.092639540063358505e-01 4.107006858494535173e-01 6.118874732309301789e-01 8.128248485759000941e-01 1.013516936719236483e+00 1.213963220729132653e+00 -2.335013585059367847e-01 -2.606437550055680785e-01 -2.884643845625130543e-01 -3.163539668811529149e-01 -3.437057752869448479e-01 -3.699301260589712981e-01 -3.944670379486618916e-01
4.516666666666667163e-01 9.532734531697211605e-03 2.114613409554467749e-01 4.132064769928440184e-01 6.147261686952768533e-01 8.160191819259162704e-01 1.017085654173689901e+00 1.217919462095005567e+00 -2.317472944589403505e-01 -2.589953153283653386e-01 -2.869277792394574478e-01 -3.149444403708834272e-01 -3.424461453401582700e-01 -3.688488844849794335e-01 -3.935963418146860571e-01
4.533333333333333659e-01 8.630180821293539570e-03 2.103872318596299584e-01 4.119412567665458047e-01 6.132491604972226673e-01 8.143106293234505522e-01 1.015128343507034403e+00 1.215699911587631465e+00 -2.326002496533431108e-01 -2.597596280340858099e-01 -2.876015942092608468e-01 -3.155200329617466881e-01 -3.429109315563118598e-01 -3.691867151113658596e-01 -3.937888429049152816e-01
4.550000000000000155e-01 7.620272119278800362e-03 2.092639540063358505e-01 4.107006858494535173e-01 6.118874732309301789e-01 8.128248485759000941e-01 1.013516936719236483e+00 1.213963220729132653e+00 -2.335013585059367847e-01 -2.606437550055680785e-01 -2.884643845625130543e-01 -3.163539668811529149e-01 -3.437057752869448479e-01 -3.699301260589712981e-01 -3.944670379486618916e-01
4.600000000000000200e-01 4.181327734792105073e-03 2.057291824193790419e-01 4.071006969080682714e-01 6.082543958491204439e-01 8.091917041874467920e-01 1.009916998562754076e+00 1.210429371296405821e+00 -2.361262880042708512e-01 -2.635140601601929644e-01 -2.915628147812788229e-01 -3.196592007851287720e-01 -3.471928007976666786e-01 -3.735706983769715439e-01 -3.982302052919708957e-01
4.566666666666667207e-01 6.497254931063851935e-03 2.080983254585701825e-01 4.095026344621849890e-01 6.106678450630943500e-01 8.115949366281310917e-01 1.012288262281995088e+00 1.212747310841491677e+00 -2.344205010546372425e-01 -2.616416652095356343e-01 -2.895344459576142948e-01 -3.174882103351665541e-01 -3.448950291640765498e-01 -3.711641904544216719e-01 -3.957348794609678588e-01
4.583333333333333703e-01 5.348592179274007201e-03 2.069145497942108392e-01 4.082942558471162608e-01 6.094458969318862218e-01 8.103707608906435267e-01 1.011073289202957026e+00 1.211552837971182184e+00 -2.353192913265312880e-01 -2.626193255131953341e-01 -2.905846913999439174e-01 -3.186034148632749252e-01 -3.460663671092657490e-01 -3.723818025790539554e-01 -3.969880600323129061e-01
4.600000000000000200e-01 4.181327734792105073e-03 2.057291824193790419e-01 4.071006969080682714e-01 6.082543958491204439e-01 8.091917041874467920e-01 1.009916998562754076e+00 1.210429371296405821e+00 -2.361262880042708512e-01 -2.635140601601929644e-01 -2.915628147812788229e-01 -3.196592007851287720e-01 -3.471928007976666786e-01 -3.735706983769715439e-01 -3.982302052919708957e-01
4.650000000000000244e-01 6.666109997818475772e-04 2.019484039139650688e-01 4.030522657398382114e-01 6.039393921389564213e-01 8.046148073318645233e-01 1.005087128628288085e+00 1.205360058172648463e+00 -2.382754119117811709e-01 -2.656028284636433590e-01 -2.935737872487024225e-01 -3.215698627001942200e-01 -3.489766970738285012e-01 -3.751986791239803609e-01 -3.996716911387487303e-01
4.616666666666666696e-01 2.995714253917121719e-03 2.045302624874413555e-01 4.058983489284115342e-01 6.070587755109071448e-01 8.080130469225038636e-01 1.008765422023010006e+00 1.209314681855008011e+00 -2.369216911382807655e-01 -2.643971210468478716e-01 -2.925292863992748904e-01 -3.207035058273208783e-01 -3.483081137934502247e-01 -3.747490567166267827e-01 -3.994626461259624950e-01
4.633333333333333748e-01 1.837226940026276401e-03 2.032541074149294136e-01 4.044993812786114029e-01 6.055329533527105124e-01 8.063579708445712813e-01 1.006980734827664481e+00 1.207402334246051590e+00 -2.376078187571805944e-01 -2.650248127574323931e-01 -2.930921279291492931e-01 -3.211931220289709343e-01 -3.487146827069293464e-01 -3.750618662838417494e-01 -3.996706495501896050e-01
4.650000000000000244e-01 6.666109997818475772e-04 2.019484039139650688e-01 4.030522657398382114e-01 6.039393921389564213e-01 8.046148073318645233e-01 1.005087128628288085e+00 1.205360058172648463e+00 -2.382754119117811709e-01 -2.656028284636433590e-01 -2.935737872487024225e-01 -3.215698627001942200e-01 -3.489766970738285012e-01 -3.751986791239803609e-01 -3.996716911387487303e-01
4.700000000000000289e-01 -5.681015847898639951e-04 2.003408267861801206e-01 4.008260731968446011e-01 6.008802855814024957e-01 8.005322334115090310e-01 9.998129990681842161e-01 1.198750436964822974e+00 -2.389026605744355436e-01 -2.659304764893656303e-01 -2.933122084279298214e-01 -3.203624470618196551e-01 -3.464690338526172919e-01 -3.710556066847713330e-01 -3.935864197532539244e-01
4.666666666666666741e-01 1.720318800441243050e-04 2.013348168045556441e-01 4.022421844779127675e-01 6.028655194950079954e-01 8.032189578905031269e-01 1.003318894175809994e+00 1.203176895800225132e+00 -2.385266639807311906e-01 -2.657423585237388974e-01 -2.935282775149095080e-01 -3.212354181974723111e-01 -3.482467046113671971e-01 -3.739713505544836614e-01 -3.978534263809602178e-01
4.683333333333333792e-01 9.232292953012392108e-05 2.011487581721153883e-01 4.018357839928646258e-01 6.021389289420444602e-01 8.020818944073332402e-01 1.001690190376121725e+00 1.200985375347056072e+00 -2.385671570746189796e-01 -2.656762863041457479e-01 -2.932122483682232383e-01 -3.204981247717184623e-01 -3.469197414039691951e-01 -3.718962915808921577e-01 -3.948857619679942421e-01
4.700000000000000289e-01 -5.681015847898639951e-04 2.003408267861801206e-01 4.008260731968446011e-01 6.008802855814024957e-01 8.005322334115090310e-01 9.998129990681842161e-01 1.198750436964822974e+00 -2.389026605744355436e-01 -2.659304764893656303e-01 -2.933122084279298214e-01 -3.203624470618196551e-01 -3.464690338526172919e-01 -3.710556066847713330e-01 -3.935864197532539244e-01
4.750000000000000333e-01 -3.919122936776951727e-03 1.964520126685619927e-01 3.963715485947782446e-01 5.958410269442410145e-01 7.948993048545873741e-01 9.935882678041314531e-01 1.191946888973975716e+00 -2.403760730738726537e-01 -2.672433507438501943e-01 -2.944333204672319182e-01 -3.212576958852076947e-01 -3.471032880529171250e-01 -3.713943567556011738e-01 -3.935972219061363853e-01
4.716666666666666785e-01 -1.665943744291517332e-03 1.990676654931432810e-01 3.993655296870164406e-01 5.992228609236256442e-01 7.986716225825978288e-01 9.977465061097633425e-01 1.196479214722950157e+00 -2.394308805076865165e-01 -2.663889172593898458e-01 -2.936902235886577617e-01 -3.206476520714798273e-01 -3.466481294137733760e-01 -3.711151314765068765e-01 -3.935134137796704179e-01
4.733333333333333837e-01 -2.790895512743247868e-03 1.977632426622317752e-01 3.978732322277742650e-01 5.975373619995446584e-01 7.967909922631005726e-01 9.956723924299333284e-01 1.194216906725870109e+00 -2.399137149378926803e-01 -2.668217191917779951e-01 -2.940626056826672885e-01 -3.209485343481581765e-01 -3.468662864243819977e-01 -3.712396767316711865e-01 -3.935342217906361850e-01
4.750000000000000333e-01 -3.919122936776951727e-03 1.964520126685619927e-01 3.963715485947782446e-01 5.958410269442410145e-01 7.948993048545873741e-01 9.935882678041314531e-01 1.191946888973975716e+00 -2.403760730738726537e-01 -2.672433507438501943e-01 -2.944333204672319182e-01 -3.212576958852076947e-01 -3.471032880529171250e-01 -3.713943567556011738e-01 -3.935972219061363853e-01
4.800000000000000377e-01 -6.227492655905031080e-03 1.939165002645099611e-01 3.936163028192284363e-01 5.929144880082187763e-01 7.918610722224156406e-01 9.905032147920737051e-01 1.188882706214838825e+00 -2.411804453719790520e-01 -2.684912617513858790e-01 -2.963465759182175030e-01 -3.240684890064678414e-01 -3.510301880862173318e-01 -3.766364563266952903e-01 -4.003297539435493047e-01
4.766666666666666829e-01 -5.017402704579016458e-03 1.952383367385799873e-01 3.950412092509412165e-01 5.943957158283392772e-01 7.933435869679877905e-01 9.919294266810114724e-01 1.190194719726987760e+00 -2.407658348522676572e-01 -2.677449608863231578e-01 -2.950562731681328210e-01 -3.220104367623943808e-01 -3.479927159921443192e-01 -3.724254474800616221e-01 -3.947727562949274738e-01
4.783333333333333881e-01 -6.087214683254020715e-03 1.940716187397868164e-01 3.937767014501811769e-01 5.930354587908520658e-01 7.918924098536443967e-01 9.903947457487995987e-01 1.188586292130960897e+00 -2.411405631761703861e-01 -2.682804624711622177e-01 -2.957682185206034209e-01 -3.229131661885061844e-01 -3.490984507900831146e-01 -3.737436789182360108e-01 -3.963097891700312903e-01
4.800000000000000377e-01 -6.227492655905031080e-03 1.939165002645099611e-01 3.936163028192284363e-01 5.929144880082187763e-01 7.918610722224156406e-01 9.905032147920737051e-01 1.188882706214838825e+00 -2.411804453719790520e-01 -2.684912617513858790e-01 -2.963465759182175030e-01 -3.240684890064678414e-01 -3.510301880862173318e-01 -3.766364563266952903e-01 -4.003297539435493047e-01
4.850000000000000422e-01 -6.327632957014672072e-03 1.939153692870365930e-01 3.939380854733509629e-01 5.938158805021876985e-01 7.935950596187175687e-01 9.933087532029144517e-01 1.192978851323838629e+00 -2.412089160935165510e-01 -2.689270017148566172e-01 -2.978525450422935261e-01 -3.273097257103173008e-01 -3.566396806625425353e-01 -3.852016331726655363e-01 -4.123810481042395892e-01
4.816666666666666874e-01 -6.235439311665920241e-03 1.939620742657698071e-01 3.938242189053288156e-01 5.933937309572189234e-01 7.927159791795067578e-01 9.918310351574940453e-01 1.190771630102684275e+00 -2.411827046723887258e-01 -2.686123659061260271e-01 -2.968100709298361339e-01 -3.250931746096892838e-01 -3.528241442047392318e-01 -3.793929386600132236e-01 -4.042234616180550577e-01
4.833333333333333370e-01 -6.235439311665920241e-03 1.940126092728420293e-01 3.940253847724005110e-01 5.938427198324306433e-01 7.935052059372390554e-01 9.930463559206998969e-01 1.192490687197998556e+00 -2.411827046723887258e-01 -2.687302155309813090e-01 -2.972791976469691955e-01 -3.261402343327104436e-01 -3.546646520568821348e-01 -3.822271144981205238e-01 -4.082323704027739364e-01
4.850000000000000422e-01 -6.327632957014672072e-03 1.939153692870365930e-01 3.939380854733509629e-01 5.938158805021876985e-01 7.935950596187175687e-01 9.933087532029144517e-01 1.192978851323838629e+00 -2.412089160935165510e-01 -2.689270017148566172e-01 -2.978525450422935261e-01 -3.273097257103173008e-01 -3.566396806625425353e-01 -3.852016331726655363e-01 -4.123810481042395892e-01
4.900000000000000466e-01 -8.957861386777021123e-03 1.912552359878282870e-01 3.911879251719975192e-01 5.909648827106354085e-01 7.906661266060225346e-01 9.903468401245024699e-01 1.190043260300395866e+00 -2.419231127772062395e-01 -2.702919729548271532e-01 -3.000393007199032569e-01 -3.305329521730421272e-01 -3.611229358924309407e-01 -3.911591540945182355e-01 -4.200071519462962866e-01
4.866666666666666918e-01 -6.852460242689326422e-03 1.933798997858870716e-01 3.933627723139527799e-01 5.932008565136680511e-01 7.929577912365055603e-01 9.926763649041221438e-01 1.192383561521089153e+00 -2.413581288614047304e-01 -2.693121648825143599e-01 -2.985766973506014943e-01 -3.285005301865914773e-01 -3.584278983996681545e-01 -3.877112482607387722e-01 -4.157240719193991407e-01
4.883333333333333415e-01 -7.774779252851415044e-03 1.924481598397384807e-01 3.924013756099217209e-01 5.922045700556206604e-01 7.919324990728489055e-01 9.916353800905076676e-01 1.191345112196833922e+00 -2.416203518367313341e-01 -2.697910823845581230e-01 -2.993214370035684468e-01 -3.295741388059266197e-01 -3.598967036131263675e-01 -3.896389709647922750e-01 -4.181684449407532256e-01
4.900000000000000466e-01 -8.957861386777021123e-03 1.912552359878282870e-01 3.911879251719975192e-01 5.909648827106354085e-01 7.906661266060225346e-01 9.903468401245024699e-01 1.190043260300395866e+00 -2.419231127772062395e-01 -2.702919729548271532e-01 -3.000393007199032569e-01 -3.305329521730421272e-01 -3.611229358924309407e-01 -3.911591540945182355e-01 -4.200071519462962866e-01
4.950000000000000511e-01 -1.347745232328096884e-02 1.867295541450050833e-01 3.866759433233148968e-01 5.864887674324710254e-01 7.862502319917175075e-01 9.860172363134899198e-01 1.185827115181378844e+00 -2.427375864813550999e-01 -2.714408081266332928e-01 -3.015271977194000641e-01 -3.323648698352874575e-01 -3.633028935601281262e-01 -3.936891791954176822e-01 -4.228864712855097685e-01
4.916666666666666963e-01 -1.035661150731575705e-02 1.898476605288319796e-01 3.897729245209945459e-01 5.895460752626040524e-01 7.892493939223914623e-01 9.889400912366623775e-01 1.188656045808406558e+00 -2.422264984851448533e-01 -2.707286986847139976e-01 -3.006162699121910920e-01 -3.312589610941704121e-01 -3.620074743560243169e-01 -3.922113180817040634e-01 -4.212347670454287818e-01
4.933333333333333459e-01 -1.191240975097246531e-02 1.882912613412126290e-01 3.882254834295831847e-01 5.880172430757413249e-01 7.877487815870124477e-01 9.874771373850735889e-01 1.187239886849505988e+00 -2.425010696756159656e-01 -2.711011877451297569e-01 -3.010854685982625734e-01 -3.318227955131753948e-01 -3.626630108649713247e-01 -3.929547877426045610e-01 -4.220616080201410325e-01
4.950000000000000511e-01 -1.347745232328096884e-02 1.867295541450050833e-01 3.866759433233148968e-01 5.864887674324710254e-01 7.862502319917175075e-01 9.860172363134899198e-01 1.185827115181378844e+00 -2.427375864813550999e-01 -2.714408081266332928e-01 -3.015271977194000641e-01 -3.323648698352874575e-01 -3.633028935601281262e-01 -3.936891791954176822e-01 -4.228864712855097685e-01
5.000000000000000000e-01 -1.858650888174220167e-02 1.816579342735358815e-01 3.816886805410901196e-01 5.816311712336150741e-01 7.815651328589785507e-01 9.815441654853203080e-01 1.181601548252922740e+00 -2.430352357669899044e-01 -2.718175058089339902e-01 -3.019784956481370020e-01 -3.328850068781873950e-01 -3.638849083089578107e-01 -3.943250471109053801e-01 -4.235672640431187297e-01
4.966666666666667007e-01 -1.515983723759784137e-02 1.850511418724457569e-01 3.850172226057250180e-01 5.848650889753610471e-01 7.846762860773475179e-01 9.845067730588976662e-01 1.184392682648161221e+00 -2.428887243842741128e-01 -2.716122293749405614e-01 -3.017172307191165470e-01 -3.325715428134954910e-01 -3.635239709149686860e-01 -3.939222027324137398e-01 -4.231288056302680012e-01
4.983333333333333504e-01 -1.686413651263897126e-02 1.833593463063866724e-01 3.833536657334107312e-01 5.832449629449518724e-01 7.831139478808614163e-01 9.830154684261289688e-01 1.182984291531514964e+00 -2.429884716207891260e-01 -2.717373164339120239e-01 -3.018661615757555761e-01 -3.327423851531772780e-01 -3.637143944875262935e-01 -3.941295259033644194e-01 -4.233500493420474520e-01
5.000000000000000000e-01 -1.858650888174220167e-02 1.816579342735358815e-01 3.816886805410901196e-01 5.816311712336150741e-01 7.815651328589785507e-01 9.815441654853203080e-01 1.181601548252922740e+00 -2.430352357669899044e-01 -2.718175058089339902e-01 -3.019784956481370020e-01 -3.328850068781873950e-01 -3.638849083089578107e-01 -3.943250471109053801e-01 -4.235672640431187297e-01
5.050000000000000044e-01 -2.370732561300183117e-02 1.765791219163577730e-01 3.766989864754202166e-01 5.767759958771303541e-01 7.768872897300133085e-01 9.770830579863826193e-01 1.177392412667691568e+00 -2.427163531732839663e-01 -2.714340302000142202e-01 -3.015345961328342872e-01 -3.323859627803339434e-01 -3.633370060334079610e-01 -3.937354565098785675e-01 -4.229438964997240813e-01
5.016666666666667052e-01 -2.027625292583995140e-02 1.799736015744117790e-01 3.800251848244342034e-01 5.800035388770027334e-01 7.799877025242450967e-01 9.800303131269804124e-01 1.180163431000363472e+00 -2.429853372730096106e-01 -2.717410293407192534e-01 -3.018762221342592977e-01 -3.327581873520346623e-01 -3.637352393990771482e-01 -3.941546374364950922e-01 -4.233785921020760123e-01
5.033333333333334103e-01 -2.198197750237433981e-02 1.782811492759569516e-01 3.783617488347867375e-01 5.783843053462983663e-01 7.784270074665468053e-01 9.785413666364967122e-01 1.178758063298377845e+00 -2.428790622159073265e-01 -2.716108058157993277e-01 -3.017235082430357318e-01 -3.325848525715101589e-01 -3.635435278505565471e-01 -3.939471234820482448e-01 -4.231581290497253289e-01
5.050000000000000044e-01 -2.370732561300183117e-02 1.765791219163577730e-01 3.766989864754202166e-01 5.767759958771303541e-01 7.768872897300133085e-01 9.770830579863826193e-01 1.177392412667691568e+00 -2.427163531732839663e-01 -2.714340302000142202e-01 -3.015345961328342872e-01 -3.323859627803339434e-01 -3.633370060334079610e-01 -3.937354565098785675e-01 -4.229438964997240813e-01
5.100000000000000089e-01 -2.836111705546644560e-02 1.719363219813946630e-01 3.720936858095866828e-01 5.722354927694381921e-01 7.724392999847524699e-01 9.727552326085781020e-01 1.173211817259659506e+00 -2.418613565393400444e-01 -2.702933514504847756e-01 -3.001088844379660170e-01 -3.306770717001812354e-01 -3.613485123368687102e-01 -3.914730617716874472e-01 -4.204156801128618448e-01
5.066666666666667096e-01 -2.528211992737666725e-02 1.750048692175329990e-01 3.751350884065322577e-01 5.752323230812194099e-01 7.753736351968114615e-01 9.756089991914512760e-01 1.175967174684415584e+00 -2.424766767889057761e-01 -2.711070774212192558e-01 -3.011209513303449437e-01 -3.318868639223779837e-01 -3.627543677560782776e-01 -3.930718785122300774e-01 -4.222026568821006243e-01
5.083333333333334147e-01 -2.684528565635615344e-02 1.734443987106553953e-01 3.735870679218373791e-01 5.737065220586430314e-01 7.738797004834767623e-01 9.741563186141709574e-01 1.174564745074899497e+00 -2.421901381763585936e-01 -2.707254603295231044e-01 -3.006457094954376186e-01 -3.313203062515700514e-01 -3.620996471317736720e-01 -3.923329616276946541e-01 -4.213842756978747328e-01
5.100000000000000089e-01 -2.836111705546644560e-02 1.719363219813946630e-01 3.720936858095866828e-01 5.722354927694381921e-01 7.724392999847524699e-01 9.727552326085781020e-01 1.173211817259659506e+00 -2.418613565393400444e-01 -2.702933514504847756e-01 -3.001088844379660170e-01 -3.306770717001812354e-01 -3.613485123368687102e-01 -3.914730617716874472e-01 -4.204156801128618448e-01
5.150000000000000133e-01 -3.123348793248423641e-02 1.690394767824690281e-01 3.691168448544152603e-01 5.691636308409800948e-01 7.692880558879656716e-01 9.695613979468700183e-01 1.170026620869377254e+00 -2.410438396918922477e-01 -2.688323313176269602e-01 -2.978691007631647514e-01 -3.274861574071510906e-01 -3.570249417855542728e-01 -3.858421166365578747e-01 -4.133189503933595854e-01
5.116666666666667140e-01 -2.955258648541790947e-02 1.707363502424352475e-01 3.708758169236525126e-01 5.709950225392002032e-01 7.711764491909290919e-01 9.714748648341939852e-01 1.171922858539855561e+00 -2.415370187571195537e-01 -2.697740009030135666e-01 -2.993765175476083562e-01 -3.297091774244086393e-01 -3.601204852477100093e-01 -3.899604167027074797e-01 -4.185959016215810569e-01
5.133333333333334192e-01 -3.062713325564911729e-02 1.696549429519516317e-01 3.697738637737793543e-01 5.698681307034749732e-01 7.700277651226952180e-01 9.703132421643736460e-01 1.170761438888240136e+00 -2.412315152026258125e-01 -2.692654647857435912e-01 -2.986329284653357896e-01 -3.286899851019152718e-01 -3.587827195066510821e-01 -3.882624523909372072e-01 -4.164999118454229543e-01
5.150000000000000133e-01 -3.123348793248423641e-02 1.690394767824690281e-01 3.691168448544152603e-01 5.691636308409800948e-01 7.692880558879656716e-01 9.695613979468700183e-01 1.170026620869377254e+00 -2.410438396918922477e-01 -2.688323313176269602e-01 -2.978691007631647514e-01 -3.274861574071510906e-01 -3.570249417855542728e-01 -3.858421166365578747e-01 -4.133189503933595854e-01
5.200000000000000178e-01 -3.149842845321858958e-02 1.688716939908740111e-01 3.692356013027538464e-01 5.698046723351146703e-01 7.706925070878239969e-01 9.719611818380351487e-01 1.173636946459546193e+00 -2.409498163200801402e-01 -2.682872782228513664e-01 -2.962556781599846589e-01 -3.241740888917255536e-01 -3.514118491701269664e-01 -3.773689340504491341e-01 -4.014814454862382642e-01
5.166666666666667185e-01 -3.146491579827660756e-02 1.688079220949917914e-01 3.688816347651758254e-01 5.689640218911896641e-01 7.691755641522172171e-01 9.695905882761785000e-01 1.170251487129304824e+00 -2.409617094529512005e-01 -2.685477280730152461e-01 -2.972151213400487380e-01 -3.262751385462667741e-01 -3.550757206073702488e-01 -3.829867799329045863e-01 -4.094067498572035446e-01
5.183333333333333126e-01 -3.149842845321858958e-02 1.688139202733132671e-01 3.690056201340473629e-01 5.692913696175089244e-01 7.697902303012106318e-01 9.705717766991616147e-01 1.171671649038027008e+00 -2.409498163200801402e-01 -2.684019014331677222e-01 -2.967119614144199669e-01 -3.251924828577054116e-01 -3.532019687304063793e-01 -3.801255175657869412e-01 -4.053806008321637622e-01
5.200000000000000178e-01 -3.149842845321858958e-02 1.688716939908740111e-01 3.692356013027538464e-01 5.698046723351146703e-01 7.706925070878239969e-01 9.719611818380351487e-01 1.173636946459546193e+00 -2.409498163200801402e-01 -2.682872782228513664e-01 -2.962556781599846589e-01 -3.241740888917255536e-01 -3.514118491701269664e-01 -3.773689340504491341e-01 -4.014814454862382642e-01
5.250000000000000222e-01 -3.349464673751895161e-02 1.667127387883256262e-01 3.669400845296482139e-01 5.674496285862695721e-01 7.683693412499719155e-01 9.697655992963969407e-01 1.171664783826433576e+00 -2.402350674502477801e-01 -2.670672079364035389e-01 -2.942601529398623517e-01 -3.211169451562039812e-01 -3.470222470224875178e-01 -3.713995461028492540e-01 -3.937139294002498513e-01
5.216666666666667229e-01 -3.161536777988967900e-02 1.687647562217329533e-01 3.691654190157376281e-01 5.698321451559251738e-01 7.708853888436195678e-01 9.723866863552023121e-01 1.174358841046772239e+00 -2.409083163269474248e-01 -2.680704210554828992e-01 -2.956701333243658691e-01 -3.230129751184210862e-01 -3.494774529894096871e-01 -3.744782783395689263e-01 -3.974700062271838696e-01
5.233333333333333171e-01 -3.243297225239834963e-02 1.678736176794185520e-01 3.682009647485187109e-01 5.688083833717504367e-01 7.698210614497247306e-01 9.713027957468720608e-01 1.173277632007068361e+00 -2.406181609022473855e-01 -2.676110108376636432e-01 -2.949803629938920202e-01 -3.220278101274769433e-01 -3.481358018684559963e-01 -3.727250262906972589e-01 -3.952573360772087541e-01
5.250000000000000222e-01 -3.349464673751895161e-02 1.667127387883256262e-01 3.669400845296482139e-01 5.674496285862695721e-01 7.683693412499719155e-01 9.697655992963969407e-01 1.171664783826433576e+00 -2.402350674502477801e-01 -2.670672079364035389e-01 -2.942601529398623517e-01 -3.211169451562039812e-01 -3.470222470224875178e-01 -3.713995461028492540e-01 -3.937139294002498513e-01
5.300000000000000266e-01 -3.677358623025462486e-02 1.628840779334594369e-01 3.625300029034955185e-01 5.624355382711688778e-01 7.627390840602489286e-01 9.635182524981735774e-01 1.164811041378043255e+00 -2.387464815376226790e-01 -2.657192873940015243e-01 -2.930834041035885185e-01 -3.201452941152215237e-01 -3.462911275891826790e-01 -3.709441897106401376e-01 -3.935678710065080854e-01
5.266666666666667274e-01 -3.459708643528108807e-02 1.654284472195491074e-01 3.654655300906118898e-01 5.657796640489931583e-01 7.665023538832548278e-01 9.677036510279058978e-01 1.169413641026781470e+00 -2.397618941679761362e-01 -2.666222094836010470e-01 -2.938523704333857456e-01 -3.207561193038657721e-01 -3.467183582511813023e-01 -3.711624101097347195e-01 -3.935528442328219412e-01
5.283333333333333215e-01 -3.570305431642439853e-02 1.641350592345248438e-01 3.639755721206718864e-01 5.640872875628737404e-01 7.646053172132329934e-01 9.656034870098069156e-01 1.167115708029095034e+00 -2.392872065696703965e-01 -2.661894738692339724e-01 -2.934721595163483632e-01 -3.204396254048856862e-01 -3.464768617211662072e-01 -3.710068161490304162e-01 -3.934932831974384815e-01
5.300000000000000266e-01 -3.677358623025462486e-02 1.628840779334594369e-01 3.625300029034955185e-01 5.624355382711688778e-01 7.627390840602489286e-01 9.635182524981735774e-01 1.164811041378043255e+00 -2.387464815376226790e-01 -2.657192873940015243e-01 -2.930834041035885185e-01 -3.201452941152215237e-01 -3.462911275891826790e-01 -3.709441897106401376e-01 -3.935678710065080854e-01
5.350000000000000311e-01 -3.795178368977842470e-02 1.613140002228456715e-01 3.603182188323201252e-01 5.593639604679240263e-01 7.586136631782325335e-01 9.581678904604313818e-01 1.158089401267931473e+00 -2.381479419171466383e-01 -2.654133511549487956e-01 -2.933624107997949704e-01 -3.213678546421703808e-01 -3.488134056624974111e-01 -3.751030290252829746e-01 -3.996716617763461654e-01
5.316666666666667318e-01 -3.770002738179208113e-02 1.617885219549679565e-01 3.612370975389571082e-01 5.609211669840072911e-01 7.609830355562930970e-01 9.615047297595433751e-01 1.162529114840382682e+00 -2.382758373932542528e-01 -2.653230854636546288e-01 -2.927941304674930301e-01 -3.199997561575065874e-01 -3.463262179607779490e-01 -3.711954889527484536e-01 -3.940685252629194668e-01
5.333333333333333259e-01 -3.774918989256594720e-02 1.616397209409601854e-01 3.608734743325723304e-01 5.602416070101846612e-01 7.598947497109088678e-01 9.599234795809413745e-01 1.160380433469046846e+00 -2.382508621988992104e-01 -2.653983651973997326e-01 -2.931299773641818374e-01 -3.207775397384811655e-01 -3.477215835785363862e-01 -3.733728465624033266e-01 -3.971774463413404455e-01
5.350000000000000311e-01 -3.795178368977842470e-02 1.613140002228456715e-01 3.603182188323201252e-01 5.593639604679240263e-01 7.586136631782325335e-01 9.581678904604313818e-01 1.158089401267931473e+00 -2.381479419171466383e-01 -2.654133511549487956e-01 -2.933624107997949704e-01 -3.213678546421703808e-01 -3.488134056624974111e-01 -3.751030290252829746e-01 -3.996716617763461654e-01
5.400000000000000355e-01 -4.138654402914095087e-02 1.575672168095701153e-01 3.562517187259906515e-01 5.549731043924039930e-01 7.538981046786653595e-01 9.531324562690568492e-01 1.152744633143064412e+00 -2.360094872749863293e-01 -2.633679027166446196e-01 -2.914282771255904403e-01 -3.195691335331384275e-01 -3.471786289897422217e-01 -3.736636880083235579e-01 -3.984607256624073113e-01
5.366666666666667362e-01 -3.909068339470866960e-02 1.600313680764884894e-01 3.588836547041890923e-01 5.577706164406974754e-01 7.568567256343881056e-01 9.562450918853492299e-01 1.156001368783122762e+00 -2.374779943795426174e-01 -2.648316891816804297e-01 -2.928761559993021679e-01 -3.209862318566772954e-01 -3.485471265941639252e-01 -3.749636343059682964e-01 -3.996708731198407305e-01
5.383333333333333304e-01 -4.022317855484330851e-02 1.587540905212782016e-01 3.574529839954684318e-01 5.561792623941481661e-01 7.550994325527518036e-01 9.543191753729994842e-01 1.153907083234671616e+00 -2.368042988856685627e-01 -2.642467018032002568e-01 -2.923869595694298940e-01 -3.206021156598393707e-01 -3.482789530379770682e-01 -3.748231604864441513e-01 -3.996700821015333194e-01
5.400000000000000355e-01 -4.138654402914095087e-02 1.575672168095701153e-01 3.562517187259906515e-01 5.549731043924039930e-01 7.538981046786653595e-01 9.531324562690568492e-01 1.152744633143064412e+00 -2.360094872749863293e-01 -2.633679027166446196e-01 -2.914282771255904403e-01 -3.195691335331384275e-01 -3.471786289897422217e-01 -3.736636880083235579e-01 -3.984607256624073113e-01
5.450000000000000400e-01 -4.479908481826264111e-02 1.540561402481086251e-01 3.526725935268797962e-01 5.513579781529130974e-01 7.502799597307887591e-01 9.495445689436494696e-01 1.149219930314786753e+00 -2.333723746076309946e-01 -2.604865187706894569e-01 -2.883199947524595075e-01 -3.162553915465775023e-01 -3.436845489936878884e-01 -3.700176136019717732e-01 -3.946936942125592873e-01
5.416666666666667407e-01 -4.254665639070839833e-02 1.563876828852025225e-01 3.550627425849665064e-01 5.537850116247614585e-01 7.527213642913915814e-01 9.519774766657016496e-01 1.151621560914981357e+00 -2.351911169863856177e-01 -2.624634260392657570e-01 -2.904422808392553290e-01 -3.185075670214672083e-01 -3.460487100685931683e-01 -3.724737800681404698e-01 -3.972201893093098568e-01
5.433333333333333348e-01 -4.368159035774530491e-02 1.552166079963211154e-01 3.538657989034650897e-01 5.525730255881704522e-01 7.515055054473354090e-01 9.507690407732642957e-01 1.150431751453061757e+00 -2.343030673621312177e-01 -2.614939234364748732e-01 -2.893972777054181211e-01 -3.173944058043270400e-01 -3.448759878611721841e-01 -3.712511875313869725e-01 -3.959583272874927506e-01
5.450000000000000400e-01 -4.479908481826264111e-02 1.540561402481086251e-01 3.526725935268797962e-01 5.513579781529130974e-01 7.502799597307887591e-01 9.495445689436494696e-01 1.149219930314786753e+00 -2.333723746076309946e-01 -2.604865187706894569e-01 -2.883199947524595075e-01 -3.162553915465775023e-01 -3.436845489936878884e-01 -3.700176136019717732e-01 -3.946936942125592873e-01
5.500000000000000444e-01 -4.755751678577679886e-02 1.508576690676199927e-01 3.489875310694194877e-01 5.471353459589396451e-01 7.454703865359154635e-01 9.441050040294023393e-01 1.143116952839229539e+00 -2.307412986345313277e-01 -2.580390227584533624e-01 -2.860622346034690233e-01 -3.142119944699036660e-01 -3.418955290721882867e-01 -3.685342263140189423e-01 -3.935741604379992542e-01
5.466666666666667451e-01 -4.583908817590206380e-02 1.529279430506285120e-01 3.514565372567807211e-01 5.500546813847709826e-01 7.488907854091980676e-01 9.480719580771963528e-01 1.147667608209162138e+00 -2.324444115595254434e-01 -2.595450736032239303e-01 -2.873714829143362848e-01 -3.153087221749864555e-01 -3.427506879819379182e-01 -3.691090597656249694e-01 -3.938239328134789385e-01
5.483333333333333393e-01 -4.672397508178306041e-02 1.518682236571418931e-01 3.502015548403005218e-01 5.485826748374905693e-01 7.471808210492609792e-01 9.461056577889648267e-01 1.145430418598649913e+00 -2.315878574926090172e-01 -2.587773714682262138e-01 -2.866941070544195003e-01 -3.147293602261339585e-01 -3.422822082485619255e-01 -3.687681533595152383e-01 -3.936296933552636546e-01
5.500000000000000444e-01 -4.755751678577679886e-02 1.508576690676199927e-01 3.489875310694194877e-01 5.471353459589396451e-01 7.454703865359154635e-01 9.441050040294023393e-01 1.143116952839229539e+00 -2.307412986345313277e-01 -2.580390227584533624e-01 -2.860622346034690233e-01 -3.142119944699036660e-01 -3.418955290721882867e-01 -3.685342263140189423e-01 -3.935741604379992542e-01
5.550000000000000488e-01 -4.868085700966424262e-02 1.492824934621855004e-01 3.466364963783463149e-01 5.436750727175736486e-01 7.405810807110007055e-01 9.374914634873239283e-01 1.134516527007334075e+00 -2.294989878230351554e-01 -2.571160744690926814e-01 -2.856381167940059140e-01 -3.145209347849785564e-01 -3.431918151961840246e-01 -3.710741471556499582e-01 -3.976040248953121581e-01
5.516666666666667496e-01 -4.831460992694594503e-02 1.499198379568829342e-01 3.478333900230808351e-01 5.457223146083363119e-01 7.437545747838733012e-01 9.420454671398084123e-01 1.140678429557125506e+00 -2.299226375060149929e-01 -2.573540297820529621e-01 -2.855039645407179694e-01 -3.137892099556947034e-01 -3.416300153610001833e-01 -3.684568741568166050e-01 -3.937211174408944414e-01
5.533333333333333437e-01 -4.857962616982233056e-02 1.495240336134715797e-01 3.471742027902764982e-01 5.446674793372380252e-01 7.421767896735617098e-01 9.398263115191535233e-01 1.137711462385818439e+00 -2.296160847645002112e-01 -2.571469922014920639e-01 -2.854952197362563560e-01 -3.140813441765253344e-01 -3.423262235381286933e-01 -3.696574660553232916e-01 -3.955202040772761718e-01
5.550000000000000488e-01 -4.868085700966424262e-02 1.492824934621855004e-01 3.466364963783463149e-01 5.436750727175736486e-01 7.405810807110007055e-01 9.374914634873239283e-01 1.134516527007334075e+00 -2.294989878230351554e-01 -2.571160744690926814e-01 -2.856381167940059140e-01 -3.145209347849785564e-01 -3.431918151961840246e-01 -3.710741471556499582e-01 -3.976040248953121581e-01
5.600000000000000533e-01 -5.153925844657736982e-02 1.463257294167173150e-01 3.435415387865358161e-01 5.403975134261100877e-01 7.370800358452175294e-01 9.337302649410275102e-01 1.130462968375229416e+00 -2.258001657153351771e-01 -2.537304113628963131e-01 -2.826028086357529889e-01 -3.118965155136205758e-01 -3.410410016270533640e-01 -3.694545689856051918e-01 -3.965654853929986290e-01
5.566666666666667540e-01 -4.937016423479083371e-02 1.485142182803129152e-01 3.457293440577597354e-01 5.425653122536511219e-01 7.392096904303250282e-01 9.358052384204504914e-01 1.132468717773527311e+00 -2.287016441684913970e-01 -2.564085470987123028e-01 -2.850452655151186621e-01 -3.140948757225360821e-01 -3.429908108787978471e-01 -3.711552734634809281e-01 -3.980202522799387022e-01
5.583333333333333481e-01 -5.048036914916591983e-02 1.473970016734569011e-01 3.446153207630962001e-01 5.414643281383609841e-01 7.381310208553621965e-01 9.347573837011756703e-01 1.131459209466612492e+00 -2.272759061851963858e-01 -2.550878572734738836e-01 -2.838363958579803725e-01 -3.130027033929332902e-01 -3.420182693624658765e-01 -3.703033536802233794e-01 -3.972880574911795137e-01
5.600000000000000533e-01 -5.153925844657736982e-02 1.463257294167173150e-01 3.435415387865358161e-01 5.403975134261100877e-01 7.370800358452175294e-01 9.337302649410275102e-01 1.130462968375229416e+00 -2.258001657153351771e-01 -2.537304113628963131e-01 -2.826028086357529889e-01 -3.118965155136205758e-01 -3.410410016270533640e-01 -3.694545689856051918e-01 -3.965654853929986290e-01
5.650000000000000577e-01 -5.432228538412728347e-02 1.436611536147766044e-01 3.410149905077541899e-01 5.380253255201832285e-01 7.348749345638716512e-01 9.317010725691907691e-01 1.128614380502623638e+00 -2.209716246802022055e-01 -2.491949093053558162e-01 -2.783894144048366104e-01 -3.080285488144000605e-01 -3.375356849564326578e-01 -3.663228240555863602e-01 -3.938118849660501852e-01
5.616666666666666474e-01 -5.254404401021974674e-02 1.453044302103232710e-01 3.425132493070610629e-01 5.393712827339874893e-01 7.360642118643264675e-01 9.327322757811434828e-01 1.129489118555209837e+00 -2.242732280078904294e-01 -2.523345403471732307e-01 -2.813422868034524127e-01 -3.107734904228512951e-01 -3.400555475611624634e-01 -3.686048160635151394e-01 -3.958478208208097704e-01
5.633333333333333526e-01 -5.346090067933564199e-02 1.444575496648230761e-01 3.417415203854104466e-01 5.386784510495266076e-01 7.354525239107412293e-01 9.322024396849917238e-01 1.129040296050210390e+00 -2.226565253813707068e-01 -2.507871601938942430e-01 -2.798769630374182138e-01 -3.094013650487925648e-01 -3.387859547658753079e-01 -3.674451007807379432e-01 -3.948031951438431553e-01
5.650000000000000577e-01 -5.432228538412728347e-02 1.436611536147766044e-01 3.410149905077541899e-01 5.380253255201832285e-01 7.348749345638716512e-01 9.317010725691907691e-01 1.128614380502623638e+00 -2.209716246802022055e-01 -2.491949093053558162e-01 -2.783894144048366104e-01 -3.080285488144000605e-01 -3.375356849564326578e-01 -3.663228240555863602e-01 -3.938118849660501852e-01
5.700000000000000622e-01 -5.616577774273175117e-02 1.421572146225643096e-01 3.398684998558274550e-01 5.372794056712140165e-01 7.345896921508248134e-01 9.319444222640844711e-01 1.129454568970927664e+00 -2.163882873010915253e-01 -2.448076173426843027e-01 -2.741752666880770684e-01 -3.039617258594692339e-01 -3.335927628786690136e-01 -3.624846743432416085e-01 -3.900634700756878126e-01
5.666666666666666519e-01 -5.511880691480414152e-02 1.429222636849647177e-01 3.403384267025658105e-01 5.374145815172921559e-01 7.343322359621999862e-01 9.312273341468952914e-01 1.128209188813195540e+00 -2.192205200714044400e-01 -2.475589275072653805e-01 -2.768797715884298016e-01 -3.066540254271261090e-01 -3.363024564135539407e-01 -3.652343416303395762e-01 -3.928688091662507764e-01
5.683333333333333570e-01 -5.584050571350165915e-02 1.422479896419831247e-01 3.397162522895016412e-01 5.368481817734752637e-01 7.338242137106044671e-01 9.307791684401617305e-01 1.127821205479967004e+00 -2.174086734021218881e-01 -2.458825815617764199e-01 -2.753491305702405190e-01 -3.052764848488450089e-01 -3.350824612816791781e-01 -3.641733008998971899e-01 -3.919650684835006560e-01
5.700000000000000622e-01 -5.616577774273175117e-02 1.421572146225643096e-01 3.398684998558274550e-01 5.372794056712140165e-01 7.345896921508248134e-01 9.319444222640844711e-01 1.129454568970927664e+00 -2.163882873010915253e-01 -2.448076173426843027e-01 -2.741752666880770684e-01 -3.039617258594692339e-01 -3.335927628786690136e-01 -3.624846743432416085e-01 -3.900634700756878126e-01
5.750000000000000666e-01 -5.698256827139620839e-02 1.419945752768470015e-01 3.404132017280815936e-01 5.386543784991536521e-01 7.369626379434567331e-01 9.355037708926627893e-01 1.134390978669420180e+00 -2.134488182351671204e-01 -2.416083513590530918e-01 -2.705860617987398964e-01 -2.998629265043510905e-01 -3.288882993369912078e-01 -3.571062854203320702e-01 -3.839701787491413554e-01
5.716666666666666563e-01 -5.647907536147485363e-02 1.420741495463895554e-01 3.400279881480380850e-01 5.377214945579981142e-01 7.353731409709276523e-01 9.331373554605201237e-01 1.131127126727358378e+00 -2.154054239975167484e-01 -2.437575853466578679e-01 -2.730115859471682338e-01 -3.026406864773242833e-01 -3.320789374840919517e-01 -3.607528006636871454e-01 -3.880982550342963466e-01
5.733333333333333615e-01 -5.674112773832153817e-02 1.420306066118827704e-01 3.402231336860979116e-01 5.381999645311132952e-01 7.361947231619550003e-01 9.343684565395401487e-01 1.132834427255361431e+00 -2.144516697087220369e-01 -2.427138177169965161e-01 -2.718321296716298963e-01 -3.012837908013475396e-01 -3.305112038997757296e-01 -3.589504268170303769e-01 -3.860467330031827071e-01
5.750000000000000666e-01 -5.698256827139620839e-02 1.419945752768470015e-01 3.404132017280815936e-01 5.386543784991536521e-01 7.369626379434567331e-01 9.355037708926627893e-01 1.134390978669420180e+00 -2.134488182351671204e-01 -2.416083513590530918e-01 -2.705860617987398964e-01 -2.998629265043510905e-01 -3.288882993369912078e-01 -3.571062854203320702e-01 -3.839701787491413554e-01
5.800000000000000711e-01 -5.756147942361220654e-02 1.419562515677093295e-01 3.409832784086186397e-01 5.399306150295285489e-01 7.390596269640155036e-01 9.385414619970297023e-01 1.138485671888547657e+00 -2.103439772995840118e-01 -2.381105099393926450e-01 -2.666073740651013213e-01 -2.953270031913289850e-01 -3.237356610933719292e-01 -3.512965155813029261e-01 -3.774822358545031897e-01
5.766666666666666607e-01 -5.721778914352231016e-02 1.419567755839531986e-01 3.405948914344922307e-01 5.390929162637295713e-01 7.377045916043255547e-01 9.365994604637426502e-01 1.135890241947658197e+00 -2.124482621976133967e-01 -2.404928130565465449e-01 -2.693192796958480129e-01 -2.984123703679916750e-01 -3.272279262155664004e-01 -3.552175498770521744e-01 -3.818421023997926045e-01
5.783333333333333659e-01 -5.739038233999687461e-02 1.419582835538851506e-01 3.407931137588565695e-01 5.395181282132032186e-01 7.383911378547677318e-01 9.375826564849181199e-01 1.137203910089597425e+00 -2.113915396835258642e-01 -2.393010969814022837e-01 -2.679667103470069200e-01 -2.968769221157618321e-01 -3.254928009953749757e-01 -3.532717623873530832e-01 -3.796805963244397897e-01
5.800000000000000711e-01 -5.756147942361220654e-02 1.419562515677093295e-01 3.409832784086186397e-01 5.399306150295285489e-01 7.390596269640155036e-01 9.385414619970297023e-01 1.138485671888547657e+00 -2.103439772995840118e-01 -2.381105099393926450e-01 -2.666073740651013213e-01 -2.953270031913289850e-01 -3.237356610933719292e-01 -3.512965155813029261e-01 -3.774822358545031897e-01
5.850000000000000755e-01 -5.783583857541451517e-02 1.420785810566598528e-01 3.415627144264360426e-01 5.410322607691419039e-01 7.407484404236075459e-01 9.408783517976675448e-01 1.141524425392377529e+00 -2.070778162627596175e-01 -2.343295992080612899e-01 -2.622643874733734393e-01 -2.903864560360575608e-01 -3.181753621561219658e-01 -3.451081953282493786e-01 -3.706716386863898594e-01
5.816666666666666652e-01 -5.767829591614734297e-02 1.419898705464680277e-01 3.411899191892845407e-01 5.403362207305849596e-01 7.396911916195260117e-01 9.394251532894369872e-01 1.139645357067098574e+00 -2.092769981771306631e-01 -2.368830113945530336e-01 -2.651993728800105532e-01 -2.937224849337322641e-01 -3.219233191480998513e-01 -3.492700773375870260e-01 -3.752405403588271460e-01
5.833333333333333703e-01 -5.777157941350750947e-02 1.420292690624041787e-01 3.413822733579077728e-01 5.407032224572095869e-01 7.402543905798729673e-01 9.402046953899535486e-01 1.140658987831564275e+00 -2.081870087564565153e-01 -2.356216125842775788e-01 -2.637509205283983249e-01 -2.920752937381027037e-01 -3.200701206464553472e-01 -3.472082207653114372e-01 -3.729720228227928480e-01
5.850000000000000755e-01 -5.783583857541451517e-02 1.420785810566598528e-01 3.415627144264360426e-01 5.410322607691419039e-01 7.407484404236075459e-01 9.408783517976675448e-01 1.141524425392377529e+00 -2.070778162627596175e-01 -2.343295992080612899e-01 -2.622643874733734393e-01 -2.903864560360575608e-01 -3.181753621561219658e-01 -3.451081953282493786e-01 -3.706716386863898594e-01
5.900000000000000799e-01 -5.781525233762140753e-02 1.423182601602533681e-01 3.420531293949215512e-01 5.418018204900909573e-01 7.418213742137808042e-01 9.422739665049848501e-01 1.143256538682167367e+00 -2.036666402190125680e-01 -2.303213640377862192e-01 -2.576409871255933570e-01 -2.851417767258017100e-01 -3.123154321927756327e-01 -3.386510753184862055e-01 -3.636470686782816708e-01
5.866666666666666696e-01 -5.784776872732470820e-02 1.421540058189596778e-01 3.417384963844363188e-01 5.413203707619088645e-01 7.411593625074253122e-01 9.414207239305325547e-01 1.142204761426524495e+00 -2.059470445116176329e-01 -2.330047371512866949e-01 -2.607380958418742956e-01 -2.886553592898046250e-01 -3.162401346562132565e-01 -3.429735528531161481e-01 -3.683462446832576620e-01
5.883333333333333748e-01 -5.785383171313586426e-02 1.422258484904623255e-01 3.418999129770813328e-01 5.415818759704347229e-01 7.415299712028615708e-01 9.419076789597069510e-01 1.142813325067288721e+00 -2.048145462303887221e-01 -2.316732216913614806e-01 -2.592009562020239910e-01 -2.869099947994270816e-01 -3.142880115977571553e-01 -3.408201784190083572e-01 -3.660010595178508352e-01
5.900000000000000799e-01 -5.781525233762140753e-02 1.423182601602533681e-01 3.420531293949215512e-01 5.418018204900909573e-01 7.418213742137808042e-01 9.422739665049848501e-01 1.143256538682167367e+00 -2.036666402190125680e-01 -2.303213640377862192e-01 -2.576409871255933570e-01 -2.851417767258017100e-01 -3.123154321927756327e-01 -3.386510753184862055e-01 -3.636470686782816708e-01
5.950000000000000844e-01 -5.761049409229423296e-02 1.426318784292354980e-01 3.424868110795522003e-01 5.423645565618349096e-01 7.425197449067363342e-01 9.431119976188693244e-01 1.144235612281000680e+00 -2.002304567423698334e-01 -2.262593084530246657e-01 -2.529413562126420212e-01 -2.798051658170474520e-01 -3.063547237045611271e-01 -3.320911900157273444e-01 -3.565244847711787068e-01
5.916666666666666741e-01 -5.777684228659345222e-02 1.424070387022360884e-01 3.421988346963246719e-01 5.420100069248341423e-01 7.420964622876492500e-01 9.426191421929090986e-01 1.143673681283439603e+00 -2.025237723554376146e-01 -2.289718561116889095e-01 -2.560804145167218659e-01 -2.833697908379992914e-01 -3.103357672799076372e-01 -3.364714761784757258e-01 -3.612791409141006271e-01
5.933333333333333792e-01 -5.769585913025319923e-02 1.425190725389444413e-01 3.423445714586076938e-01 5.421914549256748872e-01 7.423149457704893983e-01 9.428752748551306739e-01 1.143967353792286978e+00 -2.013752828695825892e-01 -2.276145232768180260e-01 -2.545107213501576204e-01 -2.815883144676687988e-01 -3.083471677617713458e-01 -3.342844066154615490e-01 -3.589060806104724666e-01
5.950000000000000844e-01 -5.761049409229423296e-02 1.426318784292354980e-01 3.424868110795522003e-01 5.423645565618349096e-01 7.425197449067363342e-01 9.431119976188693244e-01 1.144235612281000680e+00 -2.002304567423698334e-01 -2.262593084530246657e-01 -2.529413562126420212e-01 -2.798051658170474520e-01 -3.063547237045611271e-01 -3.320911900157273444e-01 -3.565244847711787068e-01
6.000000000000000888e-01 -5.718348880352518843e-02 1.430813194709209257e-01 3.429520233185548439e-01 5.428385247826535975e-01 7.429952494835884158e-01 9.435817611657222326e-01 1.144692445159822158e+00 -1.968087460853800430e-01 -2.222036896386545002e-01 -2.482392169575787233e-01 -2.744563510673059259e-01 -3.003715406880331784e-01 -3.254981722584335824e-01 -3.493579199698433890e-01
5.966666666666666785e-01 -5.748845007317662098e-02 1.427681839736090474e-01 3.426366101538243503e-01 5.425268195932375637e-01 7.426932009382379851e-01 9.432951590429088373e-01 1.144426803678462834e+00 -1.990869407303207106e-01 -2.249047067247758602e-01 -2.513718127969390426e-01 -2.780209680058831623e-01 -3.043602965610547328e-01 -3.298950111017971976e-01 -3.541389207455198918e-01
5.983333333333333837e-01 -5.735032067513202991e-02 1.429147904400580038e-01 3.427896474241792779e-01 5.426841104410807803e-01 7.428524808684134895e-01 9.434541210948448331e-01 1.144583143691037641e+00 -1.979458799591727325e-01 -2.235521279486491486e-01 -2.498035994903475554e-01 -2.762371597260077638e-01 -3.023650884240924319e-01 -3.276966730594240151e-01 -3.517496382580574954e-01
6.000000000000000888e-01 -5.718348880352518843e-02 1.430813194709209257e-01 3.429520233185548439e-01 5.428385247826535975e-01 7.429952494835884158e-01 9.435817611657222326e-01 1.144692445159822158e+00 -1.968087460853800430e-01 -2.222036896386545002e-01 -2.482392169575787233e-01 -2.744563510673059259e-01 -3.003715406880331784e-01 -3.254981722584335824e-01 -3.493579199698433890e-01
6.050000000000000933e-01 -5.650354591275539434e-02 1.437156341543089910e-01 3.435199196287238577e-01 5.433198343354671556e-01 7.433709674252588773e-01 9.438345186698255951e-01 1.144806919539388401e+00 -1.934138566626269762e-01 -2.181843483423987207e-01 -2.435780952676267486e-01 -2.691483917165763406e-01 -2.944240980938989671e-01 -3.189308963417702980e-01 -3.422023931154921095e-01
6.016666666666666829e-01 -5.698570944621106360e-02 1.432708936850153048e-01 3.431277742667278030e-01 5.429950034876774856e-01 7.431273044268286165e-01 9.436846534136382747e-01 1.144761950771005621e+00 -1.956736070500367519e-01 -2.208586607351610831e-01 -2.466791902620140697e-01 -2.726803507396760584e-01 -2.983827467944629719e-01 -3.233038624487705737e-01 -3.469693310306823930e-01
6.033333333333333881e-01 -5.676949583756157186e-02 1.434735856578344682e-01 3.433103580058604609e-01 5.431511097549853728e-01 7.432509437012532194e-01 9.437703586589337723e-01 1.144804902125737378e+00 -1.945428997320353126e-01 -2.195184907393710472e-01 -2.451238492786441403e-01 -2.709082534520413921e-01 -2.963964716981187242e-01 -3.211101083045582172e-01 -3.445787915632899656e-01
6.050000000000000933e-01 -5.650354591275539434e-02 1.437156341543089910e-01 3.435199196287238577e-01 5.433198343354671556e-01 7.433709674252588773e-01 9.438345186698255951e-01 1.144806919539388401e+00 -1.934138566626269762e-01 -2.181843483423987207e-01 -2.435780952676267486e-01 -2.691483917165763406e-01 -2.944240980938989671e-01 -3.189308963417702980e-01 -3.422023931154921095e-01
6.099999999999999867e-01 -5.554254117981574645e-02 1.445705573433964664e-01 3.442385038759421256e-01 5.438719746975126945e-01 7.437278341226607470e-01 9.439695068448605841e-01 1.144696450906035556e+00 -1.900424839859298776e-01 -2.142140130737817671e-01 -2.389854068125263908e-01 -2.639214707029929885e-01 -2.885630239719153556e-01 -3.124478381546154093e-01 -3.351214563129829571e-01
6.066666666666666874e-01 -5.623164086172061094e-02 1.439613961295946043e-01 3.437306251438477789e-01 5.434867921015843484e-01 7.434859794739218097e-01 9.438901113543520793e-01 1.144796539896812737e+00 -1.922886353935280845e-01 -2.168538274906915420e-01 -2.420353248107866839e-01 -2.673904371334968055e-01 -2.924521305371481916e-01 -3.167501901201872916e-01 -3.398222363261156342e-01
6.083333333333333925e-01 -5.588672178097460475e-02 1.442665604383733535e-01 3.439854055538695277e-01 5.436805295553045481e-01 7.436084071503460402e-01 9.439317112205360960e-01 1.144748843099610003e+00 -1.911643561360140964e-01 -2.155330236240919628e-01 -2.405098868253689459e-01 -2.656559969769730079e-01 -2.905082372717935901e-01 -3.146003741832987255e-01 -3.374739757341219115e-01
6.099999999999999867e-01 -5.554254117981574645e-02 1.445705573433964664e-01 3.442385038759421256e-01 5.438719746975126945e-01 7.437278341226607470e-01 9.439695068448605841e-01 1.144696450906035556e+00 -1.900424839859298776e-01 -2.142140130737817671e-01 -2.389854068125263908e-01 -2.639214707029929885e-01 -2.885630239719153556e-01 -3.124478381546154093e-01 -3.351214563129829571e-01
6.149999999999999911e-01 -5.414259634309710051e-02 1.457889828012824407e-01 3.452429182530998841e-01 5.446272297195664525e-01 7.441980223536519556e-01 9.441196497317081437e-01 1.144493968689351160e+00 -1.866672531402141788e-01 -2.103030065644766189e-01 -2.345102818420099766e-01 -2.588628578164685612e-01 -2.829117035488533105e-01 -3.062054468269663210e-01 -3.283007990437789014e-01
6.116666666666666918e-01 -5.511168295226238217e-02 1.449459811869405479e-01 3.445472809633987610e-01 5.441022608412549033e-01 7.438677546366803117e-01 9.440076779297659204e-01 1.144622425560805734e+00 -1.889198288319642038e-01 -2.129069263367172615e-01 -2.374844633857148835e-01 -2.622204979895511601e-01 -2.866594339876376019e-01 -3.103428127999016128e-01 -3.328200102115166925e-01
6.133333333333333970e-01 -5.467369070329016617e-02 1.453279057981691214e-01 3.448619190650083488e-01 5.443377228842032345e-01 7.440120909619292178e-01 9.440494089142690282e-01 1.144550995425056339e+00 -1.877969758902681696e-01 -2.116005527315350243e-01 -2.359851199158655155e-01 -2.605219523720413433e-01 -2.847590115035877889e-01 -3.082415881478453024e-01 -3.305228756191576078e-01
6.149999999999999911e-01 -5.414259634309710051e-02 1.457889828012824407e-01 3.452429182530998841e-01 5.446272297195664525e-01 7.441980223536519556e-01 9.441196497317081437e-01 1.144493968689351160e+00 -1.866672531402141788e-01 -2.103030065644766189e-01 -2.345102818420099766e-01 -2.588628578164685612e-01 -2.829117035488533105e-01 -3.062054468269663210e-01 -3.283007990437789014e-01
6.199999999999999956e-01 -5.280983164828745302e-02 1.467081441585376400e-01 3.456889244201932221e-01 5.444766636994773368e-01 7.432959488310318941e-01 9.423003614670457662e-01 1.141593900532965611e+00 -1.841965716042714418e-01 -2.073377970348386223e-01 -2.309053011225092045e-01 -2.544755242715118215e-01 -2.776165299750025794e-01 -2.998986819494824929e-01 -3.209022607436775587e-01
6.166666666666666963e-01 -5.361747978117731989e-02 1.462258789552852989e-01 3.455801972558244506e-01 5.448494197153502805e-01 7.442872613820928906e-01 9.440571851919238311e-01 1.144261374575788581e+00 -1.855907134501895983e-01 -2.090600928847204110e-01 -2.330848081911470748e-01 -2.572407127367964397e-01 -2.810820318734406631e-01 -3.041613260605436353e-01 -3.260395864600511562e-01
6.183333333333334014e-01 -5.315095608772334168e-02 1.465339435421305903e-01 3.457167288411208128e-01 5.447829985661450936e-01 7.439745418032729374e-01 9.434488686369824073e-01 1.143306841456666278e+00 -1.847629598454686162e-01 -2.080644936005028034e-01 -2.318749208708626997e-01 -2.557692875133613097e-01 -2.793060431876438487e-01 -3.020446346136741456e-01 -3.235541562931759652e-01
6.199999999999999956e-01 -5.280983164828745302e-02 1.467081441585376400e-01 3.456889244201932221e-01 5.444766636994773368e-01 7.432959488310318941e-01 9.423003614670457662e-01 1.141593900532965611e+00 -1.841965716042714418e-01 -2.073377970348386223e-01 -2.309053011225092045e-01 -2.544755242715118215e-01 -2.776165299750025794e-01 -2.998986819494824929e-01 -3.209022607436775587e-01
6.250000000000000000e-01 -5.045504857651970931e-02 1.486385197122279955e-01 3.471651535340721240e-01 5.454336684418068515e-01 7.436553382490084241e-01 9.419811564700161233e-01 1.140517496700366396e+00 -1.808508252368801472e-01 -2.037873548521758060e-01 -2.270929861676913575e-01 -2.503447327889960494e-01 -2.731177842453798577e-01 -2.949901637622591721e-01 -3.155500657767845718e-01
6.216666666666667007e-01 -5.237129221782953897e-02 1.470055501425203415e-01 3.458113093280246186e-01 5.443550956952083464e-01 7.428491045870178056e-01 9.414457742132849027e-01 1.140253288616188687e+00 -1.834684397321504901e-01 -2.064812237147354845e-01 -2.298550055478548459e-01 -2.531686209409022559e-01 -2.759988180329382423e-01 -2.979247712781277757e-01 -3.185352971405824851e-01
6.233333333333334059e-01 -5.145590047000051653e-02 1.477908604575105256e-01 3.464670086286166795e-01 5.448814981201101082e-01 7.432461680361440726e-01 9.417129511532015274e-01 1.140389442466224423e+00 -1.821632285264677131e-01 -2.051287224261601483e-01 -2.284591960424833257e-01 -2.517329135521849115e-01 -2.745261860135030929e-01 -2.964179313272675143e-01 -3.169969235336830282e-01
6.250000000000000000e-01 -5.045504857651970931e-02 1.486385197122279955e-01 3.471651535340721240e-01 5.454336684418068515e-01 7.436553382490084241e-01 9.419811564700161233e-01 1.140517496700366396e+00 -1.808508252368801472e-01 -2.037873548521758060e-01 -2.270929861676913575e-01 -2.503447327889960494e-01 -2.731177842453798577e-01 -2.949901637622591721e-01 -3.155500657767845718e-01
6.300000000000000044e-01 -4.673745485160162721e-02 1.523033953983729816e-01 3.507582185404437003e-01 5.489372290609068061e-01 7.470531063503598190e-01 9.452582243977076804e-01 1.143660316872063376e+00 -1.770878716732722513e-01 -2.003123913720186722e-01 -2.239175026657382606e-01 -2.474751766053989999e-01 -2.705556804970706830e-01 -2.927324357949352973e-01 -3.135895675080183076e-01
6.266666666666667052e-01 -4.933708975740407066e-02 1.497146067364663324e-01 3.481999810496129166e-01 5.464277464253733951e-01 7.446087136835403131e-01 9.428930562455967168e-01 1.141386019803626306e+00 -1.795878459552682493e-01 -2.025768579662526325e-01 -2.259396664354622886e-01 -2.492518455224555507e-01 -2.720871724520902424e-01 -2.940223841365424140e-01 -3.146446192458056679e-01
6.283333333333334103e-01 -4.809995257297511317e-02 1.509690559214348082e-01 3.494624210427353384e-01 5.476892919706463081e-01 7.458610818806116205e-01 9.441287195756047357e-01 1.142598341166416676e+00 -1.783430945130545786e-01 -2.014405771489728159e-01 -2.249159026963362673e-01 -2.483431490355794136e-01 -2.712946309278685963e-01 -2.933456981132088193e-01 -3.140822205256386668e-01
6.300000000000000044e-01 -4.673745485160162721e-02 1.523033953983729816e-01 3.507582185404437003e-01 5.489372290609068061e-01 7.470531063503598190e-01 9.452582243977076804e-01 1.143660316872063376e+00 -1.770878716732722513e-01 -2.003123913720186722e-01 -2.239175026657382606e-01 -2.474751766053989999e-01 -2.705556804970706830e-01 -2.927324357949352973e-01 -3.135895675080183076e-01
6.350000000000000089e-01 -4.254776222301512312e-02 1.562226854169450896e-01 3.543841523572408003e-01 5.522519721279272042e-01 7.500442128705481215e-01 9.479187863122066071e-01 1.145988984032962232e+00 -1.736742846945718288e-01 -1.969960790428706143e-01 -2.207187987241573390e-01 -2.444115960665985965e-01 -2.676416013076152733e-01 -2.899788549256698267e-01 -3.110039472498903335e-01
6.316666666666667096e-01 -4.525461217352829552e-02 1.537056320595005798e-01 3.520701493587329867e-01 5.501510128153729307e-01 7.481629324789785818e-01 9.462604516378996244e-01 1.144553576821423890e+00 -1.758434876447743933e-01 -1.992019364288190320e-01 -2.229421225638721082e-01 -2.466335756622097808e-01 -2.698441947773364546e-01 -2.921451715925686976e-01 -3.131186126218996058e-01
6.333333333333334147e-01 -4.391461797124684291e-02 1.549589786098280741e-01 3.532297681857978766e-01 5.512112709204103345e-01 7.491197042589272659e-01 9.471111398546511184e-01 1.145297091435183878e+00 -1.747879496744972616e-01 -1.981168425902846419e-01 -2.218368395480688204e-01 -2.455174639099601819e-01 -2.687264168032392209e-01 -2.910345020836856977e-01 -3.120232547369296006e-01
6.350000000000000089e-01 -4.254776222301512312e-02 1.562226854169450896e-01 3.543841523572408003e-01 5.522519721279272042e-01 7.500442128705481215e-01 9.479187863122066071e-01 1.145988984032962232e+00 -1.736742846945718288e-01 -1.969960790428706143e-01 -2.207187987241573390e-01 -2.444115960665985965e-01 -2.676416013076152733e-01 -2.899788549256698267e-01 -3.110039472498903335e-01
6.400000000000000133e-01 -3.969165220479664580e-02 1.587838482484092428e-01 3.566354140173773057e-01 5.541723690670807834e-01 7.516088525429452938e-01 9.491010975704344821e-01 1.146762812495925488e+00 -1.702839598468534887e-01 -1.933870463424488817e-01 -2.168739881828050942e-01 -2.403124112011361113e-01 -2.632705613020214774e-01 -2.853215316414305924e-01 -3.060502633321279808e-01
6.366666666666667140e-01 -4.117231149059221579e-02 1.574794352991601976e-01 3.555169823783596028e-01 5.532578510100826241e-01 7.509223153035240461e-01 9.486704556341332140e-01 1.146617635104653088e+00 -1.724673680092095041e-01 -1.958140435825727055e-01 -2.195717860813843902e-01 -2.433088615130607479e-01 -2.665913133882125696e-01 -2.889879110372171045e-01 -3.100778082130406510e-01
6.383333333333334192e-01 -4.030798171822726206e-02 1.582463261823064127e-01 3.561812761252160509e-01 5.538107707437787131e-01 7.513524501593098481e-01 9.489648470622964460e-01 1.146762812495925488e+00 -1.713547630074486461e-01 -1.946075993945872717e-01 -2.182584282862456149e-01 -2.418747921491510577e-01 -2.650233722944817516e-01 -2.872746024233820417e-01 -3.082100221270581697e-01
6.400000000000000133e-01 -3.969165220479664580e-02 1.587838482484092428e-01 3.566354140173773057e-01 5.541723690670807834e-01 7.516088525429452938e-01 9.491010975704344821e-01 1.146762812495925488e+00 -1.702839598468534887e-01 -1.933870463424488817e-01 -2.168739881828050942e-01 -2.403124112011361113e-01 -2.632705613020214774e-01 -2.853215316414305924e-01 -3.060502633321279808e-01
6.450000000000000178e-01 -4.020727478350831496e-02 1.582826039120556194e-01 3.561425654307682209e-01 5.536843551065661062e-01 7.511243597971006825e-01 9.486208032866302320e-01 1.146289096087889092e+00 -1.672962002860489683e-01 -1.897665583249384946e-01 -2.125762580061502371e-01 -2.353042067259130121e-01 -2.575310862356186559e-01 -2.788432128414174427e-01 -2.988391803650971013e-01
6.416666666666667185e-01 -3.957999967926652263e-02 1.588849445192122289e-01 3.567223376538576907e-01 5.542417488947746218e-01 7.516576346299993494e-01 9.491266082646170332e-01 1.146762812495925488e+00 -1.691338194812846696e-01 -1.920470014236850265e-01 -2.153357287791667907e-01 -2.385714464960188019e-01 -2.613263069929668281e-01 -2.831773216574864915e-01 -3.037132858480536823e-01
6.433333333333334236e-01 -3.948994520840253680e-02 1.589682419633761390e-01 3.567935444194506034e-01 5.542956936433448556e-01 7.516894357219487954e-01 9.491317827030776311e-01 1.146737370917450427e+00 -1.682061621663350215e-01 -1.908546943590064826e-01 -2.138573422830631621e-01 -2.367910643381054281e-01 -2.592338353287308439e-01 -2.807686840520816074e-01 -3.009905018414494871e-01
6.450000000000000178e-01 -4.020727478350831496e-02 1.582826039120556194e-01 3.561425654307682209e-01 5.536843551065661062e-01 7.511243597971006825e-01 9.486208032866302320e-01 1.146289096087889092e+00 -1.672962002860489683e-01 -1.897665583249384946e-01 -2.125762580061502371e-01 -2.353042067259130121e-01 -2.575310862356186559e-01 -2.788432128414174427e-01 -2.988391803650971013e-01
6.500000000000000222e-01 -4.339923975092408598e-02 1.548711609304190828e-01 3.525059958872526211e-01 5.498227144684987300e-01 7.470438221826157799e-01 9.443335411478582797e-01 1.141812898536745724e+00 -1.651443708921117581e-01 -1.874248750322840829e-01 -2.100441453881824738e-01 -2.325848571861950376e-01 -2.546311646498326531e-01 -2.757726986889089127e-01 -2.956112243992832234e-01
6.466666666666667229e-01 -4.097766929715164486e-02 1.575189090649661838e-01 3.553831739580348148e-01 5.529292014436187896e-01 7.503755809136471999e-01 9.478824579465530142e-01 1.145566827714306291e+00 -1.664069559461838488e-01 -1.887209825061530177e-01 -2.113642276673178555e-01 -2.339175162127788421e-01 -2.559639173615426699e-01 -2.770925228645400584e-01 -2.969049822883604861e-01
6.483333333333334281e-01 -4.204028056900546012e-02 1.563122351825489142e-01 3.540179291074195267e-01 5.513929015003568024e-01 7.486585499562411483e-01 9.459782516171306721e-01 1.143472468244452367e+00 -1.658012102126968923e-01 -1.880839425981150059e-01 -2.106986959569110140e-01 -2.332281947016109913e-01 -2.552567735457429432e-01 -2.763743709722673580e-01 -2.961831801555754873e-01
6.500000000000000222e-01 -4.339923975092408598e-02 1.548711609304190828e-01 3.525059958872526211e-01 5.498227144684987300e-01 7.470438221826157799e-01 9.443335411478582797e-01 1.141812898536745724e+00 -1.651443708921117581e-01 -1.874248750322840829e-01 -2.100441453881824738e-01 -2.325848571861950376e-01 -2.546311646498326531e-01 -2.757726986889089127e-01 -2.956112243992832234e-01
6.550000000000000266e-01 -4.741457481048240441e-02 1.504830479079955485e-01 3.477647515585532978e-01 5.447547381918377285e-01 7.416817696996724774e-01 9.387157040945799391e-01 1.135982472909479846e+00 -1.639726857448959851e-01 -1.862526743885718483e-01 -2.088852427196352946e-01 -2.314530131392071033e-01 -2.535397938870984635e-01 -2.747345907982584601e-01 -2.946382824301209125e-01
6.516666666666667274e-01 -4.468661118983011105e-02 1.534394166158386807e-01 3.509352127375123254e-01 5.481208788072172711e-01 7.452214253002247268e-01 9.424033818286663422e-01 1.139789839848409425e+00 -1.647351644772096502e-01 -1.870181394062657432e-01 -2.096456126767935746e-01 -2.322002050370726156e-01 -2.542658918686999669e-01 -2.754320080933688741e-01 -2.952999141643556369e-01
6.533333333333333215e-01 -4.602311776946158700e-02 1.519786717081710314e-01 3.493567460563458127e-01 5.464334510423914937e-01 7.434358782657246589e-01 9.405324336743865477e-01 1.137847842985079572e+00 -1.643239585973509942e-01 -1.866130515613972085e-01 -2.092520425770233450e-01 -2.318234239886808323e-01 -2.539109281195406909e-01 -2.751035402610442770e-01 -2.950021739493634554e-01
6.550000000000000266e-01 -4.741457481048240441e-02 1.504830479079955485e-01 3.477647515585532978e-01 5.447547381918377285e-01 7.416817696996724774e-01 9.387157040945799391e-01 1.135982472909479846e+00 -1.639726857448959851e-01 -1.862526743885718483e-01 -2.088852427196352946e-01 -2.314530131392071033e-01 -2.535397938870984635e-01 -2.747345907982584601e-01 -2.946382824301209125e-01
6.600000000000000311e-01 -5.109479975157910775e-02 1.465487732931519960e-01 3.435769745858426316e-01 5.403232838927795045e-01 7.370253807901037124e-01 9.338611983153328744e-01 1.130963666791679367e+00 -1.631136111536269917e-01 -1.850988684045856425e-01 -2.074058108921275900e-01 -2.296134982559650817e-01 -2.513055913453510759e-01 -2.720736789065210659e-01 -2.915233085580286598e-01
6.566666666666667318e-01 -4.876627529897658436e-02 1.490070684041407412e-01 3.461724955803572867e-01 5.430564492969842671e-01 7.398897350839972464e-01 9.368440177929772128e-01 1.134046764149325481e+00 -1.636436170093096831e-01 -1.859041154069318302e-01 -2.085200734862589500e-01 -2.310744356924139820e-01 -2.531512702760764788e-01 -2.743397761248349553e-01 -2.942409542299765368e-01
6.583333333333333259e-01 -5.004975662980933743e-02 1.476594389216416003e-01 3.447631067005013650e-01 5.415903296851359849e-01 7.383743675722013178e-01 9.352890097701013206e-01 1.132463462223840533e+00 -1.633515093848607325e-01 -1.855205906817110062e-01 -2.080342941292763481e-01 -2.304743138285361703e-01 -2.524246595460250542e-01 -2.734754034492116181e-01 -2.932291186389134330e-01
6.600000000000000311e-01 -5.109479975157910775e-02 1.465487732931519960e-01 3.435769745858426316e-01 5.403232838927795045e-01 7.370253807901037124e-01 9.338611983153328744e-01 1.130963666791679367e+00 -1.631136111536269917e-01 -1.850988684045856425e-01 -2.074058108921275900e-01 -2.296134982559650817e-01 -2.513055913453510759e-01 -2.720736789065210659e-01 -2.915233085580286598e-01
6.650000000000000355e-01 -5.328198189066381263e-02 1.442938879698010268e-01 3.413708932771131188e-01 5.382861993093304154e-01 7.352788305136603864e-01 9.325253638049280092e-01 1.130154566381671888e+00 -1.626142753740156266e-01 -1.841396366376603644e-01 -2.057351826606734491e-01 -2.269828270743242393e-01 -2.474765401522363573e-01 -2.668249253004951749e-01 -2.846564017413535930e-01
6.616666666666667362e-01 -5.141065417383888086e-02 1.462749875621494333e-01 3.434395103176303143e-01 5.404144637278941454e-01 7.374338656163246242e-01 9.346702629909567905e-01 1.132249541978519680e+00 -1.630416733820737318e-01 -1.849020661730837178e-01 -2.069241389001635345e-01 -2.286908170597282686e-01 -2.497929569087227741e-01 -2.698325032483036567e-01 -2.884282724487665650e-01
6.633333333333333304e-01 -5.220032019820937397e-02 1.454481440864326403e-01 3.426047919953895682e-01 5.396029957521588649e-01 7.366779625969697154e-01 9.340026575312896373e-01 1.131702565696164342e+00 -1.628618221276315614e-01 -1.845635951384495543e-01 -2.063554892526832663e-01 -2.278209391984733490e-01 -2.485536825077245549e-01 -2.681606369716503235e-01 -2.862673849240440771e-01
6.650000000000000355e-01 -5.328198189066381263e-02 1.442938879698010268e-01 3.413708932771131188e-01 5.382861993093304154e-01 7.352788305136603864e-01 9.325253638049280092e-01 1.130154566381671888e+00 -1.626142753740156266e-01 -1.841396366376603644e-01 -2.057351826606734491e-01 -2.269828270743242393e-01 -2.474765401522363573e-01 -2.668249253004951749e-01 -2.846564017413535930e-01
6.700000000000000400e-01 -5.730443484965742906e-02 1.399007964416218996e-01 3.366338841166415796e-01 5.332387027434558613e-01 7.299603462218380301e-01 9.269806984982137399e-01 1.124432965637020887e+00 -1.615279203532238861e-01 -1.829570366932466441e-01 -2.044637858465642444e-01 -2.256316085112723691e-01 -2.460558627825231715e-01 -2.653463702951375236e-01 -2.831325706776673390e-01
6.666666666666667407e-01 -5.461549807887490504e-02 1.428361883182853453e-01 3.397974235489085726e-01 5.366076848103560337e-01 7.335081062204427127e-01 9.306771258903148158e-01 1.128245084439230439e+00 -1.622807495073007866e-01 -1.837658238955244550e-01 -2.053225363397285230e-01 -2.265333622416832171e-01 -2.469928288409115047e-01 -2.663100772994313470e-01 -2.841140302179950283e-01
6.683333333333333348e-01 -5.596881303774809552e-02 1.413612470888647998e-01 3.382103222868208525e-01 5.349200517887534589e-01 7.317335075974132907e-01 9.288308042000471554e-01 1.126343664766219499e+00 -1.619284856495537828e-01 -1.833822127461577634e-01 -2.049099980677271116e-01 -2.260948748796234031e-01 -2.465318708578458362e-01 -2.658305605326337639e-01 -2.836202244553885921e-01
6.700000000000000400e-01 -5.730443484965742906e-02 1.399007964416218996e-01 3.366338841166415796e-01 5.332387027434558613e-01 7.299603462218380301e-01 9.269806984982137399e-01 1.124432965637020887e+00 -1.615279203532238861e-01 -1.829570366932466441e-01 -2.044637858465642444e-01 -2.256316085112723691e-01 -2.460558627825231715e-01 -2.653463702951375236e-01 -2.831325706776673390e-01
6.750000000000000444e-01 -6.121263430541148964e-02 1.356445634144865797e-01 3.320559053017885232e-01 5.283714333708943167e-01 7.248417879562829569e-01 9.216536704197253460e-01 1.118944281543084340e+00 -1.599156546534765688e-01 -1.812684905958206749e-01 -2.027129127356089855e-01 -2.238336434886620541e-01 -2.442270227414761186e-01 -2.635035368153916813e-01 -2.812929615603058098e-01
6.716666666666667451e-01 -5.863263213344378083e-02 1.384493182245336018e-01 3.350677720920777758e-01 5.315688065910986193e-01 7.281995101016883742e-01 9.251435142746967655e-01 1.122535492226398590e+00 -1.610809682101863038e-01 -1.824928079039689066e-01 -2.039866258799797605e-01 -2.251461326951006980e-01 -2.455668655259931887e-01 -2.648587313496675866e-01 -2.826511601493064685e-01
6.733333333333333393e-01 -5.994380991566089500e-02 1.370223753817496337e-01 3.335339522591430628e-01 5.299390487657865689e-01 7.264865947167564730e-01 9.233618178851402680e-01 1.120700711191481291e+00 -1.605624518147719948e-01 -1.819455445002787219e-01 -2.034148288006593086e-01 -2.245545144393317760e-01 -2.449605447207816034e-01 -2.642431324781340796e-01 -2.820319078718696026e-01
6.750000000000000444e-01 -6.121263430541148964e-02 1.356445634144865797e-01 3.320559053017885232e-01 5.283714333708943167e-01 7.248417879562829569e-01 9.216536704197253460e-01 1.118944281543084340e+00 -1.599156546534765688e-01 -1.812684905958206749e-01 -2.027129127356089855e-01 -2.238336434886620541e-01 -2.442270227414761186e-01 -2.635035368153916813e-01 -2.812929615603058098e-01
6.800000000000000488e-01 -6.434140223743266274e-02 1.322876071663913189e-01 3.284949888315892852e-01 5.246347403055128256e-01 7.209608603582151609e-01 9.176627477601728700e-01 1.114879590972945866e+00 -1.570214569173855601e-01 -1.782039900831091650e-01 -1.994967462187615392e-01 -2.204871944869016831e-01 -2.407740947921754582e-01 -2.599699731774330891e-01 -2.777062268571389714e-01
6.766666666666667496e-01 -6.244623936123241958e-02 1.343181734766774882e-01 3.306453429204419536e-01 5.268870009478552330e-01 7.232952689093865573e-01 9.200580933322568544e-01 1.117313661890694920e+00 -1.591822905889535289e-01 -1.804976710875050294e-01 -2.019089950724516080e-01 -2.230015417119799448e-01 -2.433721401933047201e-01 -2.626316814393897525e-01 -2.804102481836471816e-01
6.783333333333333437e-01 -6.342323421653738025e-02 1.332709935856860317e-01 3.295352233381793616e-01 5.257225024885140430e-01 7.220860881151207611e-01 9.188148634372862444e-01 1.116047738067182937e+00 -1.581792351875113134e-01 -1.794089827436065876e-01 -2.007402894996166143e-01 -2.217598359817066489e-01 -2.420657508302593297e-01 -2.612700878759113277e-01 -2.790039271962222456e-01
6.800000000000000488e-01 -6.434140223743266274e-02 1.322876071663913189e-01 3.284949888315892852e-01 5.246347403055128256e-01 7.209608603582151609e-01 9.176627477601728700e-01 1.114879590972945866e+00 -1.570214569173855601e-01 -1.782039900831091650e-01 -1.994967462187615392e-01 -2.204871944869016831e-01 -2.407740947921754582e-01 -2.599699731774330891e-01 -2.777062268571389714e-01
6.850000000000000533e-01 -6.395970541145115651e-02 1.327007178483577687e-01 3.289742114479368151e-01 5.252163958922222431e-01 7.216807383371672824e-01 9.185544333270764250e-01 1.115973093432133467e+00 -1.528905659392697236e-01 -1.739610436559109741e-01 -1.951456441818144039e-01 -2.160357340633890788e-01 -2.362334647511671881e-01 -2.553542761487815893e-01 -2.730320951637676408e-01
6.816666666666667540e-01 -6.460711603885725685e-02 1.320508947047238091e-01 3.282964340446586360e-01 5.244829367796518538e-01 7.208634790798644776e-01 9.176262073372992711e-01 1.114908767941149570e+00 -1.556517906513120164e-01 -1.767638859623595071e-01 -1.979855634641062845e-01 -2.189057398993782266e-01 -2.391247248658626423e-01 -2.582566856608258243e-01 -2.759347529666075771e-01
6.833333333333333481e-01 -6.461855487689940891e-02 1.320584367698486306e-01 3.283302274455867642e-01 5.245502870726399536e-01 7.209714605772404861e-01 9.177814165876604369e-01 1.115117093492855815e+00 -1.543158718345858105e-01 -1.753361840793352666e-01 -1.964683736134329728e-01 -2.173029826160919886e-01 -2.374419081065862192e-01 -2.565008232648873787e-01 -2.741142471968347483e-01
6.850000000000000533e-01 -6.395970541145115651e-02 1.327007178483577687e-01 3.289742114479368151e-01 5.252163958922222431e-01 7.216807383371672824e-01 9.185544333270764250e-01 1.115973093432133467e+00 -1.528905659392697236e-01 -1.739610436559109741e-01 -1.951456441818144039e-01 -2.160357340633890788e-01 -2.362334647511671881e-01 -2.553542761487815893e-01 -2.730320951637676408e-01
6.900000000000000577e-01 -6.065731671641459016e-02 1.363353740466807518e-01 3.329701422308379288e-01 5.296009061940419871e-01 7.264766113012411930e-01 9.237782213617442562e-01 1.121634105847117313e+00 -1.507825783926702856e-01 -1.718242691305632841e-01 -1.929881324731700099e-01 -2.138705964204503374e-01 -2.340773290154448405e-01 -2.532259708496226724e-01 -2.709515952330009969e-01
6.866666666666667584e-01 -6.316972947241041025e-02 1.336316967657782406e-01 3.300724568358245348e-01 5.265098389779750976e-01 7.231963245135111240e-01 9.203164159202827932e-01 1.118001914124832741e+00 -1.520661430502111000e-01 -1.731008459241514530e-01 -1.942449171014871689e-01 -2.150943628086423309e-01 -2.352549791291383419e-01 -2.543449540345084081e-01 -2.720002480018415270e-01
6.883333333333333526e-01 -6.182943872581986994e-02 1.350069686899302290e-01 3.314778488774250964e-01 5.279400275888869176e-01 7.246455716454245355e-01 9.217786544610107047e-01 1.119470852645598313e+00 -1.512120526515605412e-01 -1.722687775578909952e-01 -1.934424525739734391e-01 -2.143287646806011082e-01 -2.345329607096330593e-01 -2.536724996094277262e-01 -2.713824686253240026e-01
6.900000000000000577e-01 -6.065731671641459016e-02 1.363353740466807518e-01 3.329701422308379288e-01 5.296009061940419871e-01 7.264766113012411930e-01 9.237782213617442562e-01 1.121634105847117313e+00 -1.507825783926702856e-01 -1.718242691305632841e-01 -1.929881324731700099e-01 -2.138705964204503374e-01 -2.340773290154448405e-01 -2.532259708496226724e-01 -2.709515952330009969e-01
6.950000000000000622e-01 -5.664003656581905605e-02 1.407503966738436474e-01 3.377619388308184534e-01 5.347412634497852313e-01 7.319306094652354711e-01 9.295049042854693910e-01 1.127587268556678346e+00 -1.498759366451858366e-01 -1.709074593257911279e-01 -1.920724824968647326e-01 -2.129674903299555166e-01 -2.331979703371422352e-01 -2.523811559967237272e-01 -2.701514985868953556e-01
6.916666666666667629e-01 -5.927593155812872772e-02 1.378227912889302964e-01 3.345544135293408994e-01 5.312709963744566277e-01 7.282198384252618339e-01 9.255804997650444177e-01 1.123480216718503621e+00 -1.503568251479370788e-01 -1.713983843047449385e-01 -1.925670531092394944e-01 -2.134592042962999703e-01 -2.336803501434576991e-01 -2.528478804033056915e-01 -2.705965287611982739e-01
6.933333333333333570e-01 -5.798657828261619129e-02 1.392664778001684589e-01 3.361484993999946380e-01 5.330086553271317085e-01 7.300914805471911961e-01 9.275739549150181507e-01 1.125580968313441232e+00 -1.501147211679014493e-01 -1.711502487677283024e-01 -1.923162259005277430e-01 -2.132091089710882459e-01 -2.334344184259461441e-01 -2.526094803825292834e-01 -2.703688964143716733e-01
6.950000000000000622e-01 -5.664003656581905605e-02 1.407503966738436474e-01 3.377619388308184534e-01 5.347412634497852313e-01 7.319306094652354711e-01 9.295049042854693910e-01 1.127587268556678346e+00 -1.498759366451858366e-01 -1.709074593257911279e-01 -1.920724824968647326e-01 -2.129674903299555166e-01 -2.331979703371422352e-01 -2.523811559967237272e-01 -2.701514985868953556e-01
7.000000000000000666e-01 -5.259779530204203996e-02 1.452171278443267488e-01 3.426306564525319898e-01 5.399817156725567058e-01 7.375053790531029829e-01 9.353701297981557028e-01 1.133693489785889907e+00 -1.494408627309727344e-01 -1.704626516469412434e-01 -1.916235108398689491e-01 -2.125200114690594388e-01 -2.327576179238873277e-01 -2.519534311881742594e-01 -2.697416634355243592e-01
6.966666666666666563e-01 -5.530081723724921544e-02 1.422336110974907752e-01 3.393819891462840910e-01 5.364883529912620741e-01 7.337924928818558845e-01 9.314671235433793495e-01 1.129633431609015082e+00 -1.497169953080926263e-01 -1.707452735364957952e-01 -1.919091334620193490e-01 -2.128050847096560338e-01 -2.330385991541678303e-01 -2.522268539791239217e-01 -2.700042046892575653e-01
6.983333333333333615e-01 -5.395245121449205455e-02 1.437229573027843932e-01 3.410047027630641048e-01 5.382342506212318689e-01 7.356490167383105128e-01 9.334195834805346648e-01 1.131665288269608993e+00 -1.495633578512933493e-01 -1.705885464239105254e-01 -1.917513137985918936e-01 -2.126481934444248989e-01 -2.328846416834201016e-01 -2.520777811699176363e-01 -2.698618750396356014e-01
7.000000000000000666e-01 -5.259779530204203996e-02 1.452171278443267488e-01 3.426306564525319898e-01 5.399817156725567058e-01 7.375053790531029829e-01 9.353701297981557028e-01 1.133693489785889907e+00 -1.494408627309727344e-01 -1.704626516469412434e-01 -1.916235108398689491e-01 -2.125200114690594388e-01 -2.327576179238873277e-01 -2.519534311881742594e-01 -2.697416634355243592e-01
7.050000000000000711e-01 -4.853744297757149606e-02 1.496987703450980423e-01 3.475101008207481246e-01 5.452278053659077584e-01 7.430798898639806582e-01 9.412285066748303786e-01 1.139785705699811524e+00 -1.490832409036962070e-01 -1.700935803645312605e-01 -1.912471312618161667e-01 -2.121406077950123981e-01 -2.323795345023891568e-01 -2.515809885501543164e-01 -2.693790748478621100e-01
7.016666666666666607e-01 -5.124735378968592325e-02 1.467091350750203138e-01 3.442565438625794783e-01 5.417312169967479774e-01 7.393658451858637903e-01 9.373267726181708781e-01 1.135729667217657113e+00 -1.493210894377975106e-01 -1.703398534953756427e-01 -1.914991742093195282e-01 -2.123956533499178623e-01 -2.326347565275190266e-01 -2.518335565742200743e-01 -2.696262087109014827e-01
7.033333333333333659e-01 -4.988796622771132783e-02 1.482067310872184351e-01 3.458843082583769046e-01 5.434786004919976987e-01 7.412199926309288589e-01 9.392727708017164501e-01 1.137750832344766039e+00 -1.492060765501439790e-01 -1.702205019620792736e-01 -1.913767414864029071e-01 -2.122714567145274900e-01 -2.325101476277428580e-01 -2.517098953322615129e-01 -2.695048370783743596e-01
7.050000000000000711e-01 -4.853744297757149606e-02 1.496987703450980423e-01 3.475101008207481246e-01 5.452278053659077584e-01 7.430798898639806582e-01 9.412285066748303786e-01 1.139785705699811524e+00 -1.490832409036962070e-01 -1.700935803645312605e-01 -1.912471312618161667e-01 -2.121406077950123981e-01 -2.323795345023891568e-01 -2.515809885501543164e-01 -2.693790748478621100e-01
7.100000000000000755e-01 -4.447508679282296401e-02 1.541760736408553378e-01 3.523781003692501579e-01 5.504547195066992193e-01 7.486270186691296180e-01 9.470509778784108601e-01 1.145833339633181236e+00 -1.485944427227997577e-01 -1.695821690859160846e-01 -1.907179493312647633e-01 -2.115988455052534023e-01 -2.318306292847668315e-01 -2.510305196771186464e-01 -2.688326555323212741e-01
7.066666666666666652e-01 -4.717799052988173869e-02 1.511958251869674197e-01 3.491365643785953043e-01 5.469729894224565347e-01 7.449308176870099718e-01 9.431701631600823976e-01 1.141801326809724682e+00 -1.489481954806164687e-01 -1.699523219998839152e-01 -1.911010027205189699e-01 -2.119910464790888405e-01 -2.322280446537292597e-01 -2.514291121886439995e-01 -2.692283619993388610e-01
7.083333333333333703e-01 -4.583026031995793975e-02 1.526843605210674304e-01 3.507580991189281905e-01 5.487171542825500792e-01 7.467848796519417354e-01 9.451192709048970020e-01 1.143828796961311678e+00 -1.487836231577682189e-01 -1.697809949983809519e-01 -1.909246456753675159e-01 -2.118114830357027689e-01 -2.320471620567426674e-01 -2.512488247132215191e-01 -2.690505739126441420e-01
7.100000000000000755e-01 -4.447508679282296401e-02 1.541760736408553378e-01 3.523781003692501579e-01 5.504547195066992193e-01 7.486270186691296180e-01 9.470509778784108601e-01 1.145833339633181236e+00 -1.485944427227997577e-01 -1.695821690859160846e-01 -1.907179493312647633e-01 -2.115988455052534023e-01 -2.318306292847668315e-01 -2.510305196771186464e-01 -2.688326555323212741e-01
7.150000000000000799e-01 -4.051026219593395483e-02 1.585405636126853424e-01 3.571184788346832839e-01 5.555399695073834909e-01 7.540194800278610110e-01 9.527070724030825000e-01 1.151704410600091766e+00 -1.475442070731510513e-01 -1.684732875340396452e-01 -1.895597598625509694e-01 -2.104016570768907912e-01 -2.306055208855924687e-01 -2.497891251059717044e-01 -2.675869379227875933e-01
7.116666666666666696e-01 -4.313826646754271438e-02 1.556510918718594094e-01 3.539835131270612778e-01 5.521802111558643533e-01 7.504599599232298912e-01 9.489766690723182574e-01 1.147835293952179647e+00 -1.483297274783437203e-01 -1.693047615335603051e-01 -1.904304245683943742e-01 -2.113039803534168815e-01 -2.315313479054705581e-01 -2.507298365735348145e-01 -2.685336169782789884e-01
7.133333333333333748e-01 -4.179744776015436453e-02 1.571250101022547696e-01 3.555823334630335841e-01 5.538933293517901424e-01 7.522745691166023985e-01 9.508780065127068193e-01 1.149806925472195429e+00 -1.480311212538259480e-01 -1.689903130092557382e-01 -1.901028100452213099e-01 -2.109661350996041018e-01 -2.311864090766528324e-01 -2.503810823617347303e-01 -2.681844031413785356e-01
7.150000000000000799e-01 -4.051026219593395483e-02 1.585405636126853424e-01 3.571184788346832839e-01 5.555399695073834909e-01 7.540194800278610110e-01 9.527070724030825000e-01 1.151704410600091766e+00 -1.475442070731510513e-01 -1.684732875340396452e-01 -1.895597598625509694e-01 -2.104016570768907912e-01 -2.306055208855924687e-01 -2.497891251059717044e-01 -2.675869379227875933e-01
7.200000000000000844e-01 -3.743240560128591188e-02 1.618713651163451728e-01 3.606800912538882797e-01 5.593057858918568659e-01 7.579589746878536705e-01 9.567864245272404977e-01 1.155887186666389788e+00 -1.451488011324649496e-01 -1.658213119316164497e-01 -1.866563572223367828e-01 -2.072567807612992474e-01 -2.272338089256248084e-01 -2.462096778176732503e-01 -2.638230083014921346e-01
7.166666666666666741e-01 -3.921988382013554680e-02 1.599523132507028600e-01 3.586433343824512177e-01 5.571675266080581279e-01 7.557373927235531141e-01 9.545012875119457396e-01 1.153559434481289392e+00 -1.470006556380601959e-01 -1.679093862090117184e-01 -1.889805758492189014e-01 -2.098126123691392564e-01 -2.300122907857095333e-01 -2.491975320793031190e-01 -2.670028425681642004e-01
7.183333333333333792e-01 -3.829603830823113952e-02 1.609413757972955605e-01 3.596908031893883972e-01 5.582654196698738636e-01 7.568767222220920132e-01 9.556722394747053650e-01 1.154751560136650701e+00 -1.461035060983581768e-01 -1.668894540017553663e-01 -1.878379066226317506e-01 -2.085496013287433947e-01 -2.286336662281376886e-01 -2.477102878866399571e-01 -2.654161223775818312e-01
7.200000000000000844e-01 -3.743240560128591188e-02 1.618713651163451728e-01 3.606800912538882797e-01 5.593057858918568659e-01 7.579589746878536705e-01 9.567864245272404977e-01 1.155887186666389788e+00 -1.451488011324649496e-01 -1.658213119316164497e-01 -1.866563572223367828e-01 -2.072567807612992474e-01 -2.272338089256248084e-01 -2.462096778176732503e-01 -2.638230083014921346e-01
7.250000000000000888e-01 -3.704216816009479885e-02 1.622482197319930486e-01 3.610291180540338152e-01 5.596130609052173410e-01 7.582114864641561480e-01 9.569724334488686202e-01 1.155996553033134866e+00 -1.415278456151707887e-01 -1.616787129475211748e-01 -1.819805028153282656e-01 -2.020463783530712931e-01 -2.214979628393040911e-01 -2.399677754624662540e-01 -2.571044260309898744e-01
7.216666666666666785e-01 -3.721789925558330325e-02 1.620893897638497894e-01 3.608940497171637674e-01 5.595083171742344375e-01 7.581431655929308233e-01 9.569460241595412198e-01 1.156016809902823184e+00 -1.438902015361839815e-01 -1.644299752597372100e-01 -1.851262800749430282e-01 -2.055846926142691211e-01 -2.254192792173950466e-01 -2.442551810886521846e-01 -2.617339532290582360e-01
7.233333333333333837e-01 -3.703510907967902388e-02 1.622565436079812518e-01 3.610387359277758557e-01 5.596239770345634579e-01 7.582236800805357557e-01 9.569858591576360096e-01 1.156011141688630284e+00 -1.427831285292955887e-01 -1.631093622435276502e-01 -1.835845142572295474e-01 -2.038184058100466489e-01 -2.234294213428391074e-01 -2.420470066984317381e-01 -2.593169230764756916e-01
7.250000000000000888e-01 -3.704216816009479885e-02 1.622482197319930486e-01 3.610291180540338152e-01 5.596130609052173410e-01 7.582114864641561480e-01 9.569724334488686202e-01 1.155996553033134866e+00 -1.415278456151707887e-01 -1.616787129475211748e-01 -1.819805028153282656e-01 -2.020463783530712931e-01 -2.214979628393040911e-01 -2.399677754624662540e-01 -2.571044260309898744e-01
7.300000000000000933e-01 -3.708094392594402100e-02 1.622040857276230430e-01 3.609797041376833771e-01 5.595585471840525127e-01 7.581521513541156221e-01 9.569086483076788552e-01 1.155928775001672237e+00 -1.378694790894880173e-01 -1.574532737431786067e-01 -1.771896907253998898e-01 -1.967027918400926501e-01 -2.156248561752371062e-01 -2.335986104570715316e-01 -2.502822269899201424e-01
7.266666666666666829e-01 -3.704904056796228667e-02 1.622399311802422139e-01 3.610193706362694877e-01 5.596018400216596911e-01 7.581988059188633500e-01 9.569583351836650209e-01 1.155981106319118323e+00 -1.403057577982266269e-01 -1.602681737674254148e-01 -1.803823427681345293e-01 -2.002650446944402862e-01 -2.195414338549418198e-01 -2.378474066710441759e-01 -2.548347312842863532e-01
7.283333333333333881e-01 -3.706494673620366886e-02 1.622221326946066133e-01 3.609997501496385319e-01 5.595805029730659408e-01 7.581758908374659489e-01 9.569340110183438552e-01 1.155955569181657649e+00 -1.390829226498891957e-01 -1.588575233473360215e-01 -1.787846166461331820e-01 -1.984845886908453705e-01 -2.175861162663538517e-01 -2.357284665935213686e-01 -2.525665619577603938e-01
7.300000000000000933e-01 -3.708094392594402100e-02 1.622040857276230430e-01 3.609797041376833771e-01 5.595585471840525127e-01 7.581521513541156221e-01 9.569086483076788552e-01 1.155928775001672237e+00 -1.378694790894880173e-01 -1.574532737431786067e-01 -1.771896907253998898e-01 -1.967027918400926501e-01 -2.156248561752371062e-01 -2.335986104570715316e-01 -2.502822269899201424e-01
7.350000000000000977e-01 -3.716408600587645106e-02 1.621123634414136094e-01 3.608799167004875241e-01 5.594513651433163925e-01 7.580383878192719083e-01 9.567892432730169539e-01 1.155804777224059832e+00 -1.342524282366273913e-01 -1.532574525004312405e-01 -1.724136838370958769e-01 -1.913563682644746911e-01 -2.097287807687826244e-01 -2.271842436913056873e-01 -2.433909204169759088e-01
7.316666666666666874e-01 -3.710538388001322768e-02 1.621770959557426728e-01 3.609503067050877090e-01 5.595269306636072582e-01 7.581185470986803177e-01 9.568733259898576371e-01 1.155892037415008344e+00 -1.366619308961508072e-01 -1.560535514165237170e-01 -1.755973675890070695e-01 -1.949211539752263300e-01 -2.136608390752113007e-01 -2.314626653320461525e-01 -2.479881192993674821e-01
7.333333333333333925e-01 -3.713091293990340019e-02 1.621488182747871931e-01 3.609194302350384187e-01 5.594936553365500442e-01 7.580831190920612750e-01 9.568360329804590503e-01 1.155853203033078369e+00 -1.354519921612104272e-01 -1.546517910228706882e-01 -1.740036796951683618e-01 -1.931391325180547569e-01 -2.116977084897308514e-01 -2.293291412863308620e-01 -2.456982021290637364e-01
7.350000000000000977e-01 -3.716408600587645106e-02 1.621123634414136094e-01 3.608799167004875241e-01 5.594513651433163925e-01 7.580383878192719083e-01 9.567892432730169539e-01 1.155804777224059832e+00 -1.342524282366273913e-01 -1.532574525004312405e-01 -1.724136838370958769e-01 -1.913563682644746911e-01 -2.097287807687826244e-01 -2.271842436913056873e-01 -2.433909204169759088e-01
7.400000000000001021e-01 -3.728763127780265058e-02 1.619768695646652268e-01 3.607333999014765147e-01 5.592949636763842047e-01 7.578734305519502223e-01 9.566172240579217112e-01 1.155627326093658258e+00 -1.306476738099880130e-01 -1.490694342649747373e-01 -1.676406353051630438e-01 -1.860078005501752119e-01 -2.038252992433319255e-01 -2.207571507746095563e-01 -2.364816121625150924e-01
7.366666666666666918e-01 -3.719956390898094406e-02 1.620733683289423410e-01 3.608376579322032929e-01 5.594061591998307215e-01 7.579906080047538186e-01 9.567393125171179680e-01 1.155753159927750850e+00 -1.330457540040322073e-01 -1.518579109478285782e-01 -1.708210071207804381e-01 -1.895740115988432117e-01 -2.077638558204002450e-01 -2.250473814876679246e-01 -2.410960664126788888e-01
7.383333333333333970e-01 -3.724175238632718848e-02 1.620271045479989291e-01 3.607876290287514998e-01 5.593527479688447102e-01 7.579342624693662378e-01 9.566805372874478408e-01 1.155692506470217040e+00 -1.318511500869878339e-01 -1.504668115009902274e-01 -1.692323169153608919e-01 -1.877904443536763113e-01 -2.057918818899824864e-01 -2.228971031335995612e-01 -2.387810230629253128e-01
7.400000000000001021e-01 -3.728763127780265058e-02 1.619768695646652268e-01 3.607333999014765147e-01 5.592949636763842047e-01 7.578734305519502223e-01 9.566172240579217112e-01 1.155627326093658258e+00 -1.306476738099880130e-01 -1.490694342649747373e-01 -1.676406353051630438e-01 -1.860078005501752119e-01 -2.038252992433319255e-01 -2.207571507746095563e-01 -2.364816121625150924e-01
7.449999999999999956e-01 -3.745717378288854899e-02 1.617912944670441833e-01 3.605331663473476667e-01 5.590817286253273455e-01 7.576491017951272333e-01 9.563839234061536354e-01 1.155387348450000351e+00 -1.270677926255837920e-01 -1.448983463393297977e-01 -1.628753237627628414e-01 -1.806567033276855194e-01 -1.979081464347697827e-01 -2.143045842971150194e-01 -2.295345950747645081e-01
7.416666666666666963e-01 -3.733916167200229674e-02 1.619204116575178043e-01 3.606724163048256049e-01 5.592299435209455716e-01 7.578049408337954596e-01 9.565458986994201940e-01 1.155553853716861257e+00 -1.294565797439851118e-01 -1.476806199249071638e-01 -1.660528895380818937e-01 -1.842237469931497229e-01 -2.018513457483978590e-01 -2.186033658853406281e-01 -2.341615310234555491e-01
7.433333333333334014e-01 -3.739593970122906397e-02 1.618583679370798334e-01 3.606055820740098894e-01 5.591588863825533995e-01 7.577303098555553396e-01 9.564684118912246680e-01 1.155474284182087974e+00 -1.282561513271293363e-01 -1.462853396110986026e-01 -1.644622356978686917e-01 -1.824409642011300403e-01 -1.998833822385120973e-01 -2.164607396106074666e-01 -2.318581269022132185e-01
7.449999999999999956e-01 -3.745717378288854899e-02 1.617912944670441833e-01 3.605331663473476667e-01 5.590817286253273455e-01 7.576491017951272333e-01 9.563839234061536354e-01 1.155387348450000351e+00 -1.270677926255837920e-01 -1.448983463393297977e-01 -1.628753237627628414e-01 -1.806567033276855194e-01 -1.979081464347697827e-01 -2.143045842971150194e-01 -2.295345950747645081e-01
7.500000000000000000e-01 -3.767701577058386875e-02 1.615510859344542749e-01 3.602744975675654104e-01 5.588068623000284063e-01 7.573606132976364869e-01 9.560846510569116496e-01 1.155080338746200530e+00 -1.234893026744299654e-01 -1.407284258937604171e-01 -1.581112940630663710e-01 -1.753073382018856818e-01 -1.919935031740547526e-01 -2.078556170177017770e-01 -2.225925580204358156e-01
7.466666666666667007e-01 -3.752540055258684476e-02 1.617168200315388937e-01 3.604530377241931260e-01 5.589966484272402836e-01 7.575598681962607550e-01 9.562914147356984529e-01 1.155292506246444084e+00 -1.258702330911285194e-01 -1.435050972037474337e-01 -1.612857593071243822e-01 -1.788739821880820091e-01 -1.959391507152658807e-01 -2.121597869049508256e-01 -2.272278578354124667e-01
7.483333333333334059e-01 -3.759673429388086380e-02 1.616386724604372271e-01 3.603686720167340596e-01 5.589067803171594573e-01 7.574653196245836329e-01 9.561930979813434428e-01 1.155191406322574998e+00 -1.246841600430568520e-01 -1.421196887104295148e-01 -1.596996798897060144e-01 -1.770897646826881944e-01 -1.939631474501964381e-01 -2.100020472488345613e-01 -2.249019344771384099e-01
7.500000000000000000e-01 -3.767701577058386875e-02 1.615510859344542749e-01 3.602744975675654104e-01 5.588068623000284063e-01 7.573606132976364869e-01 9.560846510569116496e-01 1.155080338746200530e+00 -1.234893026744299654e-01 -1.407284258937604171e-01 -1.581112940630663710e-01 -1.753073382018856818e-01 -1.919935031740547526e-01 -2.078556170177017770e-01 -2.225925580204358156e-01
7.550000000000000044e-01 -3.794475294730881992e-02 1.612580839698007640e-01 3.599585766799745512e-01 5.584708111239569117e-01 7.570076092711323090e-01 9.557181990262854088e-01 1.154704203301654797e+00 -1.199307041904463800e-01 -1.365726651641230582e-01 -1.533547938626042551e-01 -1.699581016676353085e-01 -1.860709595469577926e-01 -2.013902471177168030e-01 -2.156253066770980331e-01
7.516666666666667052e-01 -3.775888104610662654e-02 1.614613657331054053e-01 3.601776197825113934e-01 5.587036625007751889e-01 7.572520491202664461e-01 9.559717837068271162e-01 1.154964312515176061e+00 -1.223052364379695611e-01 -1.393444834881644168e-01 -1.565261011612380793e-01 -1.735233999577143471e-01 -1.900171559349563277e-01 -2.056969061819615141e-01 -2.202650443944411951e-01
7.533333333333334103e-01 -3.785188533343143008e-02 1.613599192976869767e-01 3.600685776685814132e-01 5.585880179686492086e-01 7.571309229941309837e-01 9.558464027137034691e-01 1.154835985598531733e+00 -1.211129449300325789e-01 -1.379551926805664686e-01 -1.549390125942476382e-01 -1.717415280845533687e-01 -1.880472700192223623e-01 -2.035493998113837022e-01 -2.179537351272489154e-01
7.550000000000000044e-01 -3.794475294730881992e-02 1.612580839698007640e-01 3.599585766799745512e-01 5.584708111239569117e-01 7.570076092711323090e-01 9.557181990262854088e-01 1.154704203301654797e+00 -1.199307041904463800e-01 -1.365726651641230582e-01 -1.533547938626042551e-01 -1.699581016676353085e-01 -1.860709595469577926e-01 -2.013902471177168030e-01 -2.156253066770980331e-01
7.600000000000000089e-01 -3.827655205730753213e-02 1.608956041762313049e-01 3.595684171815015095e-01 5.580565083426429762e-01 7.565731664884574048e-01 9.552680089290865872e-01 1.154242963105126085e+00 -1.163708448419292496e-01 -1.324177972036580386e-01 -1.486017419907972315e-01 -1.646152215907756566e-01 -1.801579769473460602e-01 -1.949378774307322371e-01 -2.086746630102490896e-01
7.566666666666667096e-01 -3.805121736928313708e-02 1.611419550971674997e-01 3.598337652675347997e-01 5.583384670098334723e-01 7.568690279330961834e-01 9.555747965249824505e-01 1.154557488924125908e+00 -1.187408790566714389e-01 -1.351853670389076556e-01 -1.517691534363383721e-01 -1.681770730217861942e-01 -1.841012632204163668e-01 -1.992422405631791849e-01 -2.133127846062857491e-01
7.583333333333334147e-01 -3.815703441188865452e-02 1.610260086472184438e-01 3.597086133405014152e-01 5.582052114959746847e-01 7.567289273280995987e-01 9.554292415923733017e-01 1.154407975831008626e+00 -1.175582889055301616e-01 -1.338029944305078878e-01 -1.501856678172685811e-01 -1.663950206443585988e-01 -1.821270180697821262e-01 -1.970858814935709247e-01 -2.109879010563172619e-01
7.600000000000000089e-01 -3.827655205730753213e-02 1.608956041762313049e-01 3.595684171815015095e-01 5.580565083426429762e-01 7.565731664884574048e-01 9.552680089290865872e-01 1.154242963105126085e+00 -1.163708448419292496e-01 -1.324177972036580386e-01 -1.486017419907972315e-01 -1.646152215907756566e-01 -1.801579769473460602e-01 -1.949378774307322371e-01 -2.086746630102490896e-01
7.650000000000000133e-01 -3.866528085586844188e-02 1.604706673622285362e-01 3.591107324819683977e-01 5.575701701678771327e-01 7.560628239415277951e-01 9.547387757318288593e-01 1.153700318701230465e+00 -1.128183397690414314e-01 -1.282702295322819541e-01 -1.438556693748283821e-01 -1.592787387358147178e-01 -1.742505596501979226e-01 -1.884900071984894343e-01 -2.017272395058267720e-01
7.616666666666667140e-01 -3.839688781907004550e-02 1.607639026308616548e-01 3.594264090768126696e-01 5.579054523490398765e-01 7.564144962890420043e-01 9.551033054659709975e-01 1.154073924021520092e+00 -1.151873979808105963e-01 -1.310353867579765186e-01 -1.470191393130502733e-01 -1.628350570596796831e-01 -1.781866892811498071e-01 -1.927855895808098796e-01 -2.063549870298951039e-01
7.633333333333334192e-01 -3.852951550696423477e-02 1.606191320535301226e-01 3.592706951019855044e-01 5.577402065415901777e-01 7.562413148319694356e-01 9.549239382228063011e-01 1.153890240685568891e+00 -1.140020409354483705e-01 -1.296521780962602011e-01 -1.454370130252441717e-01 -1.610567815473112618e-01 -1.762188140213679088e-01 -1.906383188926422112e-01 -2.040419833798417792e-01
7.650000000000000133e-01 -3.866528085586844188e-02 1.604706673622285362e-01 3.591107324819683977e-01 5.575701701678771327e-01 7.560628239415277951e-01 9.547387757318288593e-01 1.153700318701230465e+00 -1.128183397690414314e-01 -1.282702295322819541e-01 -1.438556693748283821e-01 -1.592787387358147178e-01 -1.742505596501979226e-01 -1.884900071984894343e-01 -2.017272395058267720e-01
7.700000000000000178e-01 -3.912526452369075730e-02 1.599681359965579863e-01 3.585697446893627016e-01 5.569955636008678823e-01 7.554600882793695016e-01 9.541139460983772969e-01 1.153059858790307590e+00 -1.092695941801737486e-01 -1.241284576790454841e-01 -1.391175242143560531e-01 -1.539523688798406786e-01 -1.683554524459602297e-01 -1.820566131785033015e-01 -1.947963854670616002e-01
7.666666666666667185e-01 -3.881179689601722826e-02 1.603106656494274196e-01 3.589385560605583003e-01 5.573873662002004625e-01 7.558711456363920167e-01 9.545401483224025263e-01 1.153496802172883751e+00 -1.116348343576269858e-01 -1.268889137825024993e-01 -1.422754232958227394e-01 -1.575022769351347440e-01 -1.722843790503634509e-01 -1.863442618264169459e-01 -1.994155447748076071e-01
7.683333333333334236e-01 -3.896400504501772166e-02 1.601443190641704262e-01 3.587594220512236309e-01 5.571970438558111471e-01 7.556714509527950874e-01 9.543330789584038021e-01 1.153284498774105327e+00 -1.104513695585312011e-01 -1.255078737505478936e-01 -1.406957280007435918e-01 -1.557266756317125800e-01 -1.703193973301065922e-01 -1.842000758562787888e-01 -1.971057851536676953e-01
7.700000000000000178e-01 -3.912526452369075730e-02 1.599681359965579863e-01 3.585697446893627016e-01 5.569955636008678823e-01 7.554600882793695016e-01 9.541139460983772969e-01 1.153059858790307590e+00 -1.092695941801737486e-01 -1.241284576790454841e-01 -1.391175242143560531e-01 -1.539523688798406786e-01 -1.683554524459602297e-01 -1.820566131785033015e-01 -1.947963854670616002e-01
7.750000000000000222e-01 -3.966061237471353584e-02 1.593832546113616855e-01 3.579400674169789798e-01 5.563266992251983956e-01 7.547584069493574743e-01 9.533864553921485019e-01 1.152314067824881327e+00 -1.057249788376634775e-01 -1.199934059423131000e-01 -1.343888988177738275e-01 -1.486384737930205868e-01 -1.624758730784672256e-01 -1.756418390177854061e-01 -1.878872224604292707e-01
7.716666666666667229e-01 -3.929504575076392392e-02 1.597826618682496591e-01 3.583700862209245885e-01 5.567835049481558718e-01 7.552376543283928489e-01 9.538833631068833752e-01 1.152823511242756060e+00 -1.080867941609259114e-01 -1.227487560173656372e-01 -1.375399006851477368e-01 -1.521796183070815434e-01 -1.663941309018573955e-01 -1.799169116517809197e-01 -1.924919334454596453e-01
7.733333333333334281e-01 -3.947199310639258607e-02 1.595892481013845010e-01 3.581617604841548785e-01 5.565621116741972241e-01 7.550052918385172784e-01 9.536423427836335787e-01 1.152576312705930972e+00 -1.069067126200785450e-01 -1.213713282787558939e-01 -1.359639738185554614e-01 -1.504078654874921317e-01 -1.644329999722490276e-01 -1.777765008901664723e-01 -1.901857969431337558e-01
7.750000000000000222e-01 -3.966061237471353584e-02 1.593832546113616855e-01 3.579400674169789798e-01 5.563266992251983956e-01 7.547584069493574743e-01 9.533864553921485019e-01 1.152314067824881327e+00 -1.057249788376634775e-01 -1.199934059423131000e-01 -1.343888988177738275e-01 -1.486384737930205868e-01 -1.624758730784672256e-01 -1.756418390177854061e-01 -1.878872224604292707e-01
7.800000000000000266e-01 -4.027476625276860817e-02 1.587118658377565661e-01 3.572168061676490036e-01 5.555579387820994697e-01 7.539514062316824416e-01 9.525492173930580897e-01 1.151455184182188285e+00 -1.021898274842950177e-01 -1.158695623788072587e-01 -1.296732005931781617e-01 -1.433391658589981965e-01 -1.566124493135591100e-01 -1.692446667503421098e-01 -1.809969572880933408e-01
7.766666666666667274e-01 -3.985429637764194982e-02 1.591714451730671664e-01 3.577118190953295640e-01 5.560840186406235119e-01 7.545035814216389802e-01 9.531220083734021076e-01 1.152042709919252728e+00 -1.045466244690381324e-01 -1.186181273876437819e-01 -1.328155550009021135e-01 -1.468697412475977460e-01 -1.605181944805315064e-01 -1.735052990752831426e-01 -1.855853535687245204e-01
7.783333333333334325e-01 -4.006317444473091183e-02 1.589433713594718967e-01 3.574663994366837350e-01 5.558234412558771265e-01 7.542303296341517083e-01 9.528388122653259629e-01 1.151752493297085067e+00 -1.033663592009431281e-01 -1.172424607660621371e-01 -1.312435787847530677e-01 -1.451043308284073186e-01 -1.585659536166131589e-01 -1.713764326991950859e-01 -1.832934711410127149e-01
7.800000000000000266e-01 -4.027476625276860817e-02 1.587118658377565661e-01 3.572168061676490036e-01 5.555579387820994697e-01 7.539514062316824416e-01 9.525492173930580897e-01 1.151455184182188285e+00 -1.021898274842950177e-01 -1.158695623788072587e-01 -1.296732005931781617e-01 -1.433391658589981965e-01 -1.566124493135591100e-01 -1.692446667503421098e-01 -1.809969572880933408e-01
7.850000000000000311e-01 -4.099073290859579777e-02 1.579295560237643781e-01 3.563743923177415951e-01 5.546628346822660705e-01 7.530120539363244214e-01 9.515749220852752766e-01 1.150455933097033201e+00 -9.866091000549601087e-02 -1.117570115328525987e-01 -1.249743124414326584e-01 -1.380625362676266288e-01 -1.507778090351186429e-01 -1.628825015940021104e-01 -1.741479208015485058e-01
7.816666666666667318e-01 -4.050550498390810550e-02 1.584599541431106762e-01 3.569457565473549976e-01 5.552701601817620070e-01 7.536496339884964923e-01 9.522364597616084225e-01 1.151134663816646864e+00 -1.010114583210366956e-01 -1.144966872023804316e-01 -1.281049698908757195e-01 -1.415784950880326631e-01 -1.546659629332746422e-01 -1.671225706773533659e-01 -1.787128422631362457e-01
7.833333333333334370e-01 -4.073632016704244879e-02 1.582072926066878937e-01 3.566732218999049686e-01 5.549801134436269656e-01 7.533447774201253999e-01 9.519197840662320109e-01 1.150809389989566611e+00 -9.983690586719705384e-02 -1.131264741392644380e-01 -1.265380266730489200e-01 -1.398175436832016227e-01 -1.527174645731906033e-01 -1.649966014518074175e-01 -1.764228989840690709e-01
7.850000000000000311e-01 -4.099073290859579777e-02 1.579295560237643781e-01 3.563743923177415951e-01 5.546628346822660705e-01 7.530120539363244214e-01 9.515749220852752766e-01 1.150455933097033201e+00 -9.866091000549601087e-02 -1.117570115328525987e-01 -1.249743124414326584e-01 -1.380625362676266288e-01 -1.507778090351186429e-01 -1.628825015940021104e-01 -1.741479208015485058e-01
7.900000000000000355e-01 -4.180196038775025463e-02 1.570424310978746074e-01 3.554182603484944414e-01 5.536459380297634736e-01 7.519438233549484707e-01 9.504657916924704741e-01 1.149317136940636752e+00 -9.514490934182229243e-02 -1.076610966120884194e-01 -1.202958751762927964e-01 -1.328101932149801379e-01 -1.449712364918833429e-01 -1.565520570929982425e-01 -1.673340584564034228e-01
7.866666666666667362e-01 -4.124443623319785923e-02 1.576518645924009088e-01 3.560748614391651690e-01 5.543440399750569902e-01 7.526769470315726185e-01 9.512267728333501093e-01 1.150098265901438266e+00 -9.748819334826344662e-02 -1.103898220588368229e-01 -1.234116694259451141e-01 -1.363072255555475287e-01 -1.488363296464305374e-01 -1.607649406465786468e-01 -1.718677592020322054e-01
7.883333333333333304e-01 -4.152244436010499307e-02 1.573482962222914894e-01 3.557481326719271753e-01 5.539970051554481412e-01 7.523128582587197410e-01 9.508492160773962532e-01 1.149711091029963717e+00 -9.631533206667040881e-02 -1.090245148502968359e-01 -1.218531622655844027e-01 -1.345584869765459879e-01 -1.469039939683438878e-01 -1.586591803868189210e-01 -1.696020891875018033e-01
7.900000000000000355e-01 -4.180196038775025463e-02 1.570424310978746074e-01 3.554182603484944414e-01 5.536459380297634736e-01 7.519438233549484707e-01 9.504657916924704741e-01 1.149317136940636752e+00 -9.514490934182229243e-02 -1.076610966120884194e-01 -1.202958751762927964e-01 -1.328101932149801379e-01 -1.449712364918833429e-01 -1.565520570929982425e-01 -1.673340584564034228e-01
7.950000000000000400e-01 -4.274213572796550092e-02 1.560148196187308989e-01 3.543110579826749262e-01 5.524685564639617574e-01 7.507070525091804614e-01 9.491815870092986662e-01 1.147998385561792567e+00 -9.164318352460389117e-02 -1.035869640023370924e-01 -1.156472083964845826e-01 -1.275959321555791004e-01 -1.392112180193919024e-01 -1.502766340203362250e-01 -1.605835153748174648e-01
7.916666666666667407e-01 -4.210470025042035991e-02 1.567117439975236337e-01 3.550621889808679432e-01 5.532675447114969725e-01 7.515466085990306633e-01 9.500536252565875417e-01 1.148894182181777524e+00 -9.397566992232761485e-02 -1.063005853302515374e-01 -1.187433749897119639e-01 -1.310686856480812457e-01 -1.430473447750479077e-01 -1.544559188965144159e-01 -1.650791307493849336e-01
7.933333333333333348e-01 -4.241237942824335749e-02 1.563751274403537561e-01 3.546991805002481235e-01 5.528812083523779730e-01 7.511404658445429705e-01 9.496315856956794033e-01 1.148460467113332495e+00 -9.280830216281805989e-02 -1.049419015877273431e-01 -1.171926179139360369e-01 -1.293287981075111892e-01 -1.411249137347695692e-01 -1.523610488468859214e-01 -1.628252492014556074e-01
7.950000000000000400e-01 -4.274213572796550092e-02 1.560148196187308989e-01 3.543110579826749262e-01 5.524685564639617574e-01 7.507070525091804614e-01 9.491815870092986662e-01 1.147998385561792567e+00 -9.164318352460389117e-02 -1.035869640023370924e-01 -1.156472083964845826e-01 -1.275959321555791004e-01 -1.392112180193919024e-01 -1.502766340203362250e-01 -1.605835153748174648e-01
8.000000000000000444e-01 -4.381257260573673956e-02 1.548442817914776060e-01 3.530490882568149136e-01 5.511256290080774889e-01 7.492952358982989391e-01 9.477143054238720277e-01 1.146490155607982286e+00 -8.816108772455327758e-02 -9.954036191394952104e-02 -1.110344323582377057e-01 -1.224262165072678710e-01 -1.335045241312746989e-01 -1.440632675413977548e-01 -1.539035434481579867e-01
7.966666666666667451e-01 -4.308067020983972345e-02 1.556445029304461825e-01 3.539117191148608010e-01 5.520435272557278061e-01 7.502601698011601705e-01 9.487171168798326226e-01 1.147520939804685280e+00 -9.047977041257972142e-02 -1.022341776644404843e-01 -1.141044208801569038e-01 -1.258661748638307820e-01 -1.373011241076372291e-01 -1.481963110874158218e-01 -1.583463510050640843e-01
7.983333333333333393e-01 -4.344008915013531508e-02 1.552516825129053868e-01 3.534884198131280075e-01 5.515932741545135354e-01 7.497870194511548902e-01 9.482255769476863883e-01 1.147015880638174501e+00 -8.931945162449927977e-02 -1.008858207173147781e-01 -1.125674657278159796e-01 -1.241436927387139788e-01 -1.353997593985223902e-01 -1.461261539838064893e-01 -1.561207434942069316e-01
8.000000000000000444e-01 -4.381257260573673956e-02 1.548442817914776060e-01 3.530490882568149136e-01 5.511256290080774889e-01 7.492952358982989391e-01 9.477143054238720277e-01 1.146490155607982286e+00 -8.816108772455327758e-02 -9.954036191394952104e-02 -1.110344323582377057e-01 -1.224262165072678710e-01 -1.335045241312746989e-01 -1.440632675413977548e-01 -1.539035434481579867e-01
8.050000000000000488e-01 -4.504327993623024468e-02 1.534986911051673397e-01 3.515982992576685562e-01 5.495814123068317736e-01 7.476712092030272094e-01 9.460256628815889579e-01 1.144753369046051628e+00 -8.470684546801385273e-02 -9.553264405629860456e-02 -1.064722242526365270e-01 -1.173191731959834089e-01 -1.278727889239429372e-01 -1.379370868978065934e-01 -1.473226861413967637e-01
8.016666666666667496e-01 -4.420474103306010899e-02 1.544155837399536213e-01 3.525869825489398868e-01 5.506338995199102637e-01 7.487782518532511977e-01 9.471769346219892638e-01 1.145937668761392025e+00 -8.700647886734848291e-02 -9.819988776773592998e-02 -1.095076578626532071e-01 -1.207162922060163179e-01 -1.316181268452220887e-01 -1.420104726106322657e-01 -1.516976311725710680e-01
8.033333333333333437e-01 -4.461473658774830348e-02 1.539672072107773071e-01 3.521034507612411102e-01 5.501191344773690428e-01 7.482367924848850604e-01 9.466138466420431774e-01 1.145358445119068369e+00 -8.585452785592026514e-02 -9.686354320031624610e-02 -1.079866136387883785e-01 -1.190137966061984992e-01 -1.297409214053805160e-01 -1.399686631749160193e-01 -1.495044937867049950e-01
8.050000000000000488e-01 -4.504327993623024468e-02 1.534986911051673397e-01 3.515982992576685562e-01 5.495814123068317736e-01 7.476712092030272094e-01 9.460256628815889579e-01 1.144753369046051628e+00 -8.470684546801385273e-02 -9.553264405629860456e-02 -1.064722242526365270e-01 -1.173191731959834089e-01 -1.278727889239429372e-01 -1.379370868978065934e-01 -1.473226861413967637e-01
8.100000000000000533e-01 -4.646204353326272019e-02 1.519474704315587066e-01 3.499254224625084064e-01 5.478000982617524661e-01 7.457968257278613233e-01 9.440754204592041177e-01 1.142745981795853183e+00 -8.129049632872822895e-02 -9.157787809203435381e-02 -1.019790197244543617e-01 -1.122978597399388184e-01 -1.223438551030869154e-01 -1.319307898095859188e-01 -1.408784713616814122e-01
8.066666666666667540e-01 -4.549489328618990663e-02 1.530048614716101041e-01 3.510657326769465736e-01 5.490143570606590417e-01 7.470745962330179735e-01 9.454050076307972672e-01 1.144114662898928936e+00 -8.356304016667186196e-02 -9.420767644409422381e-02 -1.049659944882360835e-01 -1.156350675746336126e-01 -1.260176165401703519e-01 -1.359209497074418960e-01 -1.451587851515975247e-01
8.083333333333333481e-01 -4.596409410496614389e-02 1.524918891094026452e-01 3.505125609306618539e-01 5.484253576068403024e-01 7.464548512316040441e-01 9.447602083745529900e-01 1.143450997655052870e+00 -8.242391816698292628e-02 -9.288857033342683145e-02 -1.034668348577250790e-01 -1.139592463346990880e-01 -1.241719238042544721e-01 -1.339154444525949839e-01 -1.430066024049276019e-01
8.100000000000000533e-01 -4.646204353326272019e-02 1.519474704315587066e-01 3.499254224625084064e-01 5.478000982617524661e-01 7.457968257278613233e-01 9.440754204592041177e-01 1.142745981795853183e+00 -8.129049632872822895e-02 -9.157787809203435381e-02 -1.019790197244543617e-01 -1.122978597399388184e-01 -1.223438551030869154e-01 -1.319307898095859188e-01 -1.408784713616814122e-01
8.150000000000000577e-01 -4.809331440492327359e-02 1.501644389189872586e-01 3.480026215155713754e-01 5.457523024213332130e-01 7.436412915756028807e-01 9.418315421453958836e-01 1.140434908567722117e+00 -7.792749178693672563e-02 -8.769511793317698312e-02 -9.757762844285614023e-02 -1.073889187888714125e-01 -1.169481985392300805e-01 -1.260786090868908638e-01 -1.346087378848560556e-01
8.116666666666667584e-01 -4.697697751094065399e-02 1.513845674285367038e-01 3.493183815300686113e-01 5.471536294322094651e-01 7.451164218901970004e-01 9.433672476962460252e-01 1.142016757775244251e+00 -8.016214855484797563e-02 -9.027350292895225392e-02 -1.004988014792198431e-01 -1.106453602893460314e-01 -1.205259480405241473e-01 -1.299575298800240142e-01 -1.387629020079597930e-01
8.133333333333333526e-01 -4.752664168089424518e-02 1.507837186446268629e-01 3.486703875911023598e-01 5.464634681197054755e-01 7.443899078504648825e-01 9.426109164122923323e-01 1.141237736714317386e+00 -7.904203543556886924e-02 -8.898083011488264193e-02 -9.903401371497019823e-02 -1.090122068502349661e-01 -1.187314135072318338e-01 -1.280117016043024469e-01 -1.366787771533486961e-01
8.150000000000000577e-01 -4.809331440492327359e-02 1.501644389189872586e-01 3.480026215155713754e-01 5.457523024213332130e-01 7.436412915756028807e-01 9.418315421453958836e-01 1.140434908567722117e+00 -7.792749178693672563e-02 -8.769511793317698312e-02 -9.757762844285614023e-02 -1.073889187888714125e-01 -1.169481985392300805e-01 -1.260786090868908638e-01 -1.346087378848560556e-01
8.200000000000000622e-01 -4.999780365421865880e-02 1.480837494314609648e-01 3.457592394316116313e-01 5.433629728527070712e-01 7.411256566913848598e-01 9.392117497556097261e-01 1.137735175794074127e+00 -7.464722507400259333e-02 -8.392288438689386731e-02 -9.331631193055767159e-02 -1.026507762370898330e-01 -1.117546355110922845e-01 -1.204597754687675298e-01 -1.286029526643737708e-01
8.166666666666667629e-01 -4.870071747690622732e-02 1.495006416671187111e-01 3.472867847528569030e-01 5.449898164909976472e-01 7.428384727648139618e-01 9.409955067256877692e-01 1.139573432538809161e+00 -7.682453631142290018e-02 -8.642531682980413021e-02 -9.614178106764283138e-02 -1.057910088671914911e-01 -1.151953210179920833e-01 -1.241808359089894565e-01 -1.325789256500590207e-01
8.183333333333333570e-01 -4.932615046868971814e-02 1.488174903600443799e-01 3.465503646297986573e-01 5.442056380903167456e-01 7.420129955163226043e-01 9.401360101366076361e-01 1.138687872709223781e+00 -7.572797590722485372e-02 -8.516356730130066055e-02 -9.471571323512940899e-02 -1.042046424511415270e-01 -1.134557511626494153e-01 -1.222980992284403295e-01 -1.305658087792561650e-01
8.200000000000000622e-01 -4.999780365421865880e-02 1.480837494314609648e-01 3.457592394316116313e-01 5.433629728527070712e-01 7.411256566913848598e-01 9.392117497556097261e-01 1.137735175794074127e+00 -7.464722507400259333e-02 -8.392288438689386731e-02 -9.331631193055767159e-02 -1.026507762370898330e-01 -1.117546355110922845e-01 -1.204597754687675298e-01 -1.286029526643737708e-01
8.250000000000000666e-01 -5.219944871967452382e-02 1.456813269772773978e-01 3.431712395690848516e-01 5.406082800280390677e-01 7.382264589045380854e-01 9.361930984311231940e-01 1.134624493660115530e+00 -7.148099216154062130e-02 -8.029820706747904657e-02 -8.923798801319343665e-02 -9.813227745297854743e-02 -1.068178619174512817e-01 -1.151346433632625815e-01 -1.229268252387051980e-01
8.216666666666667673e-01 -5.068993486318525143e-02 1.473283078258908196e-01 3.449453162369134906e-01 5.424965600968559842e-01 7.402137882663122337e-01 9.382623615433052233e-01 1.136756949519997395e+00 -7.357440639443581232e-02 -8.269222077522370151e-02 -9.192911577248380484e-02 -1.011113550852957843e-01 -1.100702136049378360e-01 -1.186403577122756708e-01 -1.266611341129172674e-01
8.233333333333333615e-01 -5.143237943483117830e-02 1.465177215445243319e-01 3.440716873566361800e-01 5.415662384516600758e-01 7.392342463719130397e-01 9.372420464049310285e-01 1.135705116724871733e+00 -7.252232662969188004e-02 -8.148847452272559022e-02 -9.057538010274999996e-02 -9.961217530831449618e-02 -1.084329202888812266e-01 -1.168749286832205109e-01 -1.247800045225428700e-01
8.250000000000000666e-01 -5.219944871967452382e-02 1.456813269772773978e-01 3.431712395690848516e-01 5.406082800280390677e-01 7.382264589045380854e-01 9.361930984311231940e-01 1.134624493660115530e+00 -7.148099216154062130e-02 -8.029820706747904657e-02 -8.923798801319343665e-02 -9.813227745297854743e-02 -1.068178619174512817e-01 -1.151346433632625815e-01 -1.229268252387051980e-01
8.300000000000000711e-01 -5.476408342413770919e-02 1.428880406703090522e-01 3.401668072215964789e-01 5.374143804676057012e-01 7.348685119965352452e-01 9.326997643887218192e-01 1.131027112596691087e+00 -6.849318677087629093e-02 -7.689770321626662741e-02 -8.543178605724698060e-02 -9.393511506958653057e-02 -1.022519450047353895e-01 -1.102292288909456075e-01 -1.177176653245124160e-01
8.266666666666667718e-01 -5.301820562338391968e-02 1.447884240228535235e-01 3.422097549787487258e-01 5.395851355820192596e-01 7.371497951584986552e-01 9.350721139586867237e-01 1.133469264872771554e+00 -7.046531733569488809e-02 -7.914042084619182793e-02 -8.794024110067229227e-02 -9.669939227294468975e-02 -1.052572446019354180e-01 -1.134561445644578642e-01 -1.211425528705210170e-01
8.283333333333333659e-01 -5.386682436421792730e-02 1.438642860542647672e-01 3.412158910797106204e-01 5.385287163459286930e-01 7.360392256818073520e-01 9.339168684170203738e-01 1.132279701353377632e+00 -6.946496042689929984e-02 -7.800154379524767978e-02 -8.666515838755627088e-02 -9.529301647554594412e-02 -1.037269965842970293e-01 -1.118118139869039990e-01 -1.193961121085751059e-01
8.300000000000000711e-01 -5.476408342413770919e-02 1.428880406703090522e-01 3.401668072215964789e-01 5.374143804676057012e-01 7.348685119965352452e-01 9.326997643887218192e-01 1.131027112596691087e+00 -6.849318677087629093e-02 -7.689770321626662741e-02 -8.543178605724698060e-02 -9.393511506958653057e-02 -1.022519450047353895e-01 -1.102292288909456075e-01 -1.177176653245124160e-01
8.350000000000000755e-01 -5.764282018489893383e-02 1.397654586635531104e-01 3.368206789413757396e-01 5.338694043414019541e-01 7.311532981527033570e-01 9.288462744684108374e-01 1.127070037190202711e+00 -6.569949844520381332e-02 -7.372971419254464864e-02 -8.189749852998988444e-02 -9.004950424308544310e-02 -9.803668503637683052e-02 -1.057122857832075019e-01 -1.129327657541086966e-01
8.316666666666666652e-01 -5.569366999004063401e-02 1.418774120042109732e-01 3.390815335528145069e-01 5.362623262648199551e-01 7.336588538708008755e-01 9.314428114918303914e-01 1.129734105881580630e+00 -6.754161361731939039e-02 -7.581840443092550952e-02 -8.422747746408797143e-02 -9.261089522811248587e-02 -1.008152014004130431e-01 -1.086894988108202675e-01 -1.160864544449423941e-01
8.333333333333333703e-01 -5.666190229889343094e-02 1.408294424877505058e-01 3.379607703810553754e-01 5.350771521800046227e-01 7.324189246047333457e-01 9.301588661945476844e-01 1.128417757545235878e+00 -6.661527430288147200e-02 -7.476729633152415233e-02 -8.305414605802148575e-02 -9.132020711600724594e-02 -9.941425632184452965e-02 -1.071874970548206962e-01 -1.144945226640339681e-01
8.350000000000000755e-01 -5.764282018489893383e-02 1.397654586635531104e-01 3.368206789413757396e-01 5.338694043414019541e-01 7.311532981527033570e-01 9.288462744684108374e-01 1.127070037190202711e+00 -6.569949844520381332e-02 -7.372971419254464864e-02 -8.189749852998988444e-02 -9.004950424308544310e-02 -9.803668503637683052e-02 -1.057122857832075019e-01 -1.129327657541086966e-01
8.400000000000000799e-01 -5.997237112970632555e-02 1.372378877808528297e-01 3.341122281492759361e-01 5.310021336995072172e-01 7.281533551641090618e-01 9.257431176179149457e-01 1.123895686709436070e+00 -6.271818747906536540e-02 -7.032774086447969586e-02 -7.807239916315122930e-02 -8.580627587474733142e-02 -9.338796537834891109e-02 -1.006782593041254809e-01 -1.075408591470971842e-01
8.366666666666666696e-01 -5.862750617672056463e-02 1.387123096178863868e-01 3.357065463388984594e-01 5.327031115826625918e-01 7.299448186636169345e-01 9.276065207310116856e-01 1.125810635737066745e+00 -6.479793550850530826e-02 -7.269643565728853285e-02 -8.073309272554581029e-02 -8.875692816162790433e-02 -9.662124142648059744e-02 -1.041815455934685247e-01 -1.112964402905669697e-01
8.383333333333333748e-01 -5.938017115288821146e-02 1.378853282068662478e-01 3.348092479579490299e-01 5.317409969251976065e-01 7.289247626385443324e-01 9.265366233227355641e-01 1.124700052773775827e+00 -6.375860945021299964e-02 -7.152305829534714998e-02 -7.942827857152247317e-02 -8.732568873479014393e-02 -9.507091920344711011e-02 -1.025216945291023002e-01 -1.095386578176451714e-01
8.400000000000000799e-01 -5.997237112970632555e-02 1.372378877808528297e-01 3.341122281492759361e-01 5.310021336995072172e-01 7.281533551641090618e-01 9.257431176179149457e-01 1.123895686709436070e+00 -6.271818747906536540e-02 -7.032774086447969586e-02 -7.807239916315122930e-02 -8.580627587474733142e-02 -9.338796537834891109e-02 -1.006782593041254809e-01 -1.075408591470971842e-01
8.450000000000000844e-01 -5.933146278669177570e-02 1.378788946712365404e-01 3.347624214366058393e-01 5.316717551616134685e-01 7.288529591750803061e-01 9.264829455758484267e-01 1.124685194057241100e+00 -5.937713518856884559e-02 -6.645894536347012049e-02 -7.364518426484235880e-02 -8.079971554749482143e-02 -8.779170652484218074e-02 -9.449294397779836596e-02 -1.007782391679183653e-01
8.416666666666666741e-01 -6.003984592562500860e-02 1.371610019078337295e-01 3.340303303722187422e-01 5.309216185589624715e-01 7.280818498177821230e-01 9.256889177972882354e-01 1.123867327417469975e+00 -6.161663997470163967e-02 -6.905070607514941783e-02 -7.660577371208976416e-02 -8.413887796491023585e-02 -9.151213456804348223e-02 -9.859019262845522547e-02 -1.052407777395472921e-01
8.433333333333333792e-01 -5.980589584483157750e-02 1.373911799371288212e-01 3.342567788821743657e-01 5.311443113842734265e-01 7.283007050741432398e-01 9.259038093326396046e-01 1.124078094819871421e+00 -6.038585162731757716e-02 -6.766170000174658028e-02 -7.505626157664986586e-02 -8.242964691509116482e-02 -8.964703824732306314e-02 -9.657608177512735925e-02 -1.030873721154542538e-01
8.450000000000000844e-01 -5.933146278669177570e-02 1.378788946712365404e-01 3.347624214366058393e-01 5.316717551616134685e-01 7.288529591750803061e-01 9.264829455758484267e-01 1.124685194057241100e+00 -5.937713518856884559e-02 -6.645894536347012049e-02 -7.364518426484235880e-02 -8.079971554749482143e-02 -8.779170652484218074e-02 -9.449294397779836596e-02 -1.007782391679183653e-01
8.500000000000000888e-01 -5.793911721924108887e-02 1.392574142654173230e-01 3.361153434121616490e-01 5.329850238477223945e-01 7.301109539835636264e-01 9.276691164449201166e-01 1.125782622933441557e+00 -5.587507192450819754e-02 -6.249752638067475330e-02 -6.921503695789307797e-02 -7.589895185825369650e-02 -8.242642814260676964e-02 -8.867743263497462891e-02 -9.453489121522140604e-02
8.466666666666666785e-01 -5.847274436693451760e-02 1.386822349535230814e-01 3.355041507854776839e-01 5.323452233280379087e-01 7.294513997260733129e-01 9.269997332871265927e-01 1.125114061916834940e+00 -5.823203493821409865e-02 -6.519923303594693520e-02 -7.226836092426003333e-02 -7.930461729170126817e-02 -8.617875543444915298e-02 -9.276430033505141115e-02 -9.893787877995242896e-02
8.483333333333333837e-01 -5.809624326384425080e-02 1.390786966116997758e-01 3.359170164226370492e-01 5.327694728501269905e-01 7.298809118012686836e-01 9.274276052390001412e-01 1.125532892623660297e+00 -5.708623697161227528e-02 -6.388441679723126654e-02 -7.077965918407456980e-02 -7.763988798025807381e-02 -8.433886192282846750e-02 -9.075324177409999082e-02 -9.676280365352349366e-02
8.500000000000000888e-01 -5.793911721924108887e-02 1.392574142654173230e-01 3.361153434121616490e-01 5.329850238477223945e-01 7.301109539835636264e-01 9.276691164449201166e-01 1.125782622933441557e+00 -5.587507192450819754e-02 -6.249752638067475330e-02 -6.921503695789307797e-02 -7.589895185825369650e-02 -8.242642814260676964e-02 -8.867743263497462891e-02 -9.453489121522140604e-02
8.550000000000000933e-01 -5.898877721559213361e-02 1.381777299206400911e-01 3.350022407893274434e-01 5.318366345260354677e-01 7.289269300916023653e-01 9.264505973772608760e-01 1.124532177690162005e+00 -5.253128247023373942e-02 -5.861651133660285978e-02 -6.477469470627146564e-02 -7.088770238211737629e-02 -7.684350460903605073e-02 -8.253295204154444120e-02 -8.784970604236012892e-02
8.516666666666666829e-01 -5.807792529495923312e-02 1.391419808003785119e-01 3.360220169589566153e-01 5.329124214222880074e-01 7.300575976488359320e-01 9.276334512384770692e-01 1.125763035375761945e+00 -5.476993239247707201e-02 -6.119525144558939783e-02 -6.770404320402997889e-02 -7.417158352676873900e-02 -8.047913325999556111e-02 -8.651085429466402743e-02 -9.215387401441399451e-02
8.533333333333333881e-01 -5.849089467373826817e-02 1.387290563522894926e-01 3.356095353735273346e-01 5.325012771394035394e-01 7.296491304358420082e-01 9.272293909796048839e-01 1.125365443731943360e+00 -5.357831485494406881e-02 -5.984839406288078312e-02 -6.619903170685913218e-02 -7.250842529577374018e-02 -7.866079347417513634e-02 -8.454322892904336806e-02 -9.004570161450207999e-02
8.550000000000000933e-01 -5.898877721559213361e-02 1.381777299206400911e-01 3.350022407893274434e-01 5.318366345260354677e-01 7.289269300916023653e-01 9.264505973772608760e-01 1.124532177690162005e+00 -5.253128247023373942e-02 -5.861651133660285978e-02 -6.477469470627146564e-02 -7.088770238211737629e-02 -7.684350460903605073e-02 -8.253295204154444120e-02 -8.784970604236012892e-02
8.600000000000000977e-01 -6.126977204261963017e-02 1.357273302362184686e-01 3.323919325088167676e-01 5.290791744187818280e-01 7.260380825252099601e-01 9.234488266987102012e-01 1.121438291409969867e+00 -4.934137976761981959e-02 -5.500791239701568330e-02 -6.074819045348296004e-02 -6.645202703189555249e-02 -7.201517926371636680e-02 -7.733597544050221928e-02 -8.231509914496644431e-02
8.566666666666666874e-01 -5.971647673149353686e-02 1.374126360403639391e-01 3.342026135316344959e-01 5.310061095858225055e-01 7.280698456222023385e-01 9.255719097624743874e-01 1.123637366888699196e+00 -5.140691281172306282e-02 -5.736042951858364575e-02 -6.338787197991728461e-02 -6.937356772550384854e-02 -7.520788479563532414e-02 -8.078396430425702213e-02 -8.599760569808136135e-02
8.583333333333333925e-01 -6.042713547788069323e-02 1.366253196536739989e-01 3.333399370455196187e-01 5.300708506363513983e-01 7.270662064430525318e-01 9.245054349345191991e-01 1.122514835766769137e+00 -5.040709653739587626e-02 -5.619842606991479195e-02 -6.206041873366732048e-02 -6.788057176590447939e-02 -7.355242696319057305e-02 -7.897224145110229299e-02 -8.403881243219829544e-02
8.600000000000000977e-01 -6.126977204261963017e-02 1.357273302362184686e-01 3.323919325088167676e-01 5.290791744187818280e-01 7.260380825252099601e-01 9.234488266987102012e-01 1.121438291409969867e+00 -4.934137976761981959e-02 -5.500791239701568330e-02 -6.074819045348296004e-02 -6.645202703189555249e-02 -7.201517926371636680e-02 -7.733597544050221928e-02 -8.231509914496644431e-02
8.650000000000001021e-01 -6.390634825248812934e-02 1.328787806576723352e-01 3.293485117620921221e-01 5.258618249263983246e-01 7.226711739028079950e-01 9.199596793287070362e-01 1.117856645130017812e+00 -4.633167835746882651e-02 -5.160880038592219332e-02 -5.696704227522757930e-02 -6.230351214299242185e-02 -6.752098957471010243e-02 -7.252441456398928121e-02 -7.722054219984511580e-02
8.616666666666666918e-01 -6.210474515945534069e-02 1.348172692925313498e-01 3.314113737395349424e-01 5.280340924762144672e-01 7.249357186459363112e-01 9.222975470807190934e-01 1.120247424537101910e+00 -4.834233200872049135e-02 -5.386956513207661473e-02 -5.947163565633341309e-02 -6.504100027341171153e-02 -7.047599073634647215e-02 -7.567739049923480343e-02 -8.054817092324551009e-02
8.633333333333333970e-01 -6.300744098257229919e-02 1.338526847092128547e-01 3.303914388600731611e-01 5.269664449436393117e-01 7.238289448502687184e-01 9.211610143557518171e-01 1.119091099009756007e+00 -4.731411626856522890e-02 -5.272063147808214029e-02 -5.820578882703392187e-02 -6.366427229785105724e-02 -6.899652829665986475e-02 -7.410530054851499626e-02 -7.889532780854634220e-02
8.650000000000001021e-01 -6.390634825248812934e-02 1.328787806576723352e-01 3.293485117620921221e-01 5.258618249263983246e-01 7.226711739028079950e-01 9.199596793287070362e-01 1.117856645130017812e+00 -4.633167835746882651e-02 -5.160880038592219332e-02 -5.696704227522757930e-02 -6.230351214299242185e-02 -6.752098957471010243e-02 -7.252441456398928121e-02 -7.722054219984511580e-02
8.700000000000001066e-01 -6.674074274966018683e-02 1.298340372826192191e-01 3.261148173915473514e-01 5.224643027416224772e-01 7.191381781033862053e-01 9.163222412093140479e-01 1.114147869541207703e+00 -4.338192907058044390e-02 -4.829904706979487594e-02 -5.330855367327589495e-02 -5.831420467878390551e-02 -6.322509354355580757e-02 -6.795201550471099972e-02 -7.240700717878859050e-02
8.666666666666666963e-01 -6.484431258736278458e-02 1.318748925381075798e-01 3.282858729128307340e-01 5.247487702323705427e-01 7.215170360882843248e-01 9.187746066212433282e-01 1.116651403880742244e+00 -4.533037406742008307e-02 -5.048895741113830493e-02 -5.573271889411832852e-02 -6.096094771466319118e-02 -6.607848808904139004e-02 -7.099218736871576452e-02 -7.561051322543817232e-02
8.683333333333334014e-01 -6.578021554202932719e-02 1.308633379420490739e-01 3.272053524958182247e-01 5.236073250870910689e-01 7.203239042381314183e-01 9.175400424928398246e-01 1.115386478840858286e+00 -4.436379217641425732e-02 -4.939805823253972522e-02 -5.452055449464011244e-02 -5.963288420443194765e-02 -6.464210599227601661e-02 -6.945713826586319417e-02 -7.398833573774662997e-02
8.700000000000001066e-01 -6.674074274966018683e-02 1.298340372826192191e-01 3.261148173915473514e-01 5.224643027416224772e-01 7.191381781033862053e-01 9.163222412093140479e-01 1.114147869541207703e+00 -4.338192907058044390e-02 -4.829904706979487594e-02 -5.330855367327589495e-02 -5.831420467878390551e-02 -6.322509354355580757e-02 -6.795201550471099972e-02 -7.240700717878859050e-02
8.750000000000001110e-01 -6.965061029662993064e-02 1.267008521592948300e-01 3.227805028603408233e-01 5.189550016624417950e-01 7.154834742423374916e-01 9.125545816671963850e-01 1.110301933898020454e+00 -4.051192817419171921e-02 -4.507298688386037616e-02 -4.973752676645011583e-02 -5.441587956602095960e-02 -5.902338589491127469e-02 -6.347663576399129037e-02 -6.769289422181135052e-02
8.716666666666667007e-01 -6.770012890803404904e-02 1.287984122912106677e-01 3.250100742386200503e-01 5.212989200796579459e-01 7.179218257884725229e-01 9.150655914288658987e-01 1.112862389266868535e+00 -4.242712357589926986e-02 -4.722306285676848570e-02 -5.211476420926887398e-02 -5.700823014743695155e-02 -6.181469644618275971e-02 -6.644695389914713479e-02 -7.081884869568202956e-02
8.733333333333334059e-01 -6.867537566359993573e-02 1.277521130959453077e-01 3.239004102746249614e-01 5.201348270925271189e-01 7.167133120949850111e-01 9.138235425732766926e-01 1.111598356401232390e+00 -4.146019563856275653e-02 -4.613990095272963582e-02 -5.091949792948780723e-02 -5.570712488675763630e-02 -6.041603654655319788e-02 -6.496088583406779693e-02 -6.925718761183755068e-02
8.750000000000001110e-01 -6.965061029662993064e-02 1.267008521592948300e-01 3.227805028603408233e-01 5.189550016624417950e-01 7.154834742423374916e-01 9.125545816671963850e-01 1.110301933898020454e+00 -4.051192817419171921e-02 -4.507298688386037616e-02 -4.973752676645011583e-02 -5.441587956602095960e-02 -5.902338589491127469e-02 -6.347663576399129037e-02 -6.769289422181135052e-02
8.800000000000000044e-01 -7.260982543565049074e-02 1.235193505136408659e-01 3.193994491883700437e-01 5.154010520884636515e-01 7.117866834380770502e-01 9.087478166518241363e-01 1.106420235445458200e+00 -3.766226058130418830e-02 -4.187604191109341178e-02 -4.620487481779624733e-02 -5.056548925472294231e-02 -5.487928908965986063e-02 -5.906847269035653963e-02 -6.305534826059369657e-02
8.766666666666667052e-01 -7.063454378610597995e-02 1.256437754930477546e-01 3.216579040555442859e-01 5.177757902529770417e-01 7.142576733860699356e-01 9.112931326182992509e-01 1.109016483395218744e+00 -3.955729706571900484e-02 -4.400257143900757756e-02 -4.855527018975713816e-02 -5.312785635349062674e-02 -5.763768857359463649e-02 -6.200322170464429156e-02 -6.614339576850127023e-02
8.783333333333334103e-01 -7.162101421920392952e-02 1.245826248422925997e-01 3.205295922375351880e-01 5.165891560006208305e-01 7.130227016354623304e-01 9.100207597445770791e-01 1.107718384719127203e+00 -3.861003745685546301e-02 -4.293923816102061808e-02 -4.737962556734849617e-02 -5.184580320799613701e-02 -5.625716027079591397e-02 -6.053403202775845676e-02 -6.459705180533086011e-02
8.800000000000000044e-01 -7.260982543565049074e-02 1.235193505136408659e-01 3.193994491883700437e-01 5.154010520884636515e-01 7.117866834380770502e-01 9.087478166518241363e-01 1.106420235445458200e+00 -3.766226058130418830e-02 -4.187604191109341178e-02 -4.620487481779624733e-02 -5.056548925472294231e-02 -5.487928908965986063e-02 -5.906847269035653963e-02 -6.305534826059369657e-02
8.850000000000000089e-01 -7.558483641239151229e-02 1.203212384644159888e-01 3.160011229077248629e-01 5.118293295254416897e-01 7.080717878229302320e-01 9.049227873361107566e-01 1.102520286199318633e+00 -3.482016850410909331e-02 -3.868998229148040008e-02 -4.268661890873712977e-02 -4.673314144684836274e-02 -5.075694892058898317e-02 -5.468577833131184340e-02 -5.844691112282721784e-02
8.816666666666667096e-01 -7.360211667310745387e-02 1.224530504192112429e-01 3.182667697167366194e-01 5.142109267364146641e-01 7.105491745133423187e-01 9.074739190907552544e-01 1.105121663244762464e+00 -3.671483077505197784e-02 -4.081400019579311395e-02 -4.503212770918921248e-02 -4.928805324229562634e-02 -5.350517839345109161e-02 -5.760754750409379649e-02 -6.151912669224765540e-02
8.833333333333334147e-01 -7.459167373152411629e-02 1.213881619205636753e-01 3.171341182004736026e-01 5.130194104134282451e-01 7.093088469007672314e-01 9.061957930267953154e-01 1.103817496988630076e+00 -3.576950943914025682e-02 -3.975331458665949669e-02 -4.385992050625335537e-02 -4.801029371733970402e-02 -5.212985099438306041e-02 -5.614450061109382134e-02 -5.997988474263055841e-02
8.850000000000000089e-01 -7.558483641239151229e-02 1.203212384644159888e-01 3.160011229077248629e-01 5.118293295254416897e-01 7.080717878229302320e-01 9.049227873361107566e-01 1.102520286199318633e+00 -3.482016850410909331e-02 -3.868998229148040008e-02 -4.268661890873712977e-02 -4.673314144684836274e-02 -5.075694892058898317e-02 -5.468577833131184340e-02 -5.844691112282721784e-02
8.900000000000000133e-01 -7.853382851408298448e-02 1.171464086138885724e-01 3.126230575557046865e-01 5.082746154685761075e-01 7.043704753988994094e-01 9.011078048546631303e-01 1.098626800550985827e+00 -3.196529521573000104e-02 -3.548832281002463340e-02 -3.915001206510521775e-02 -4.287981771218769833e-02 -4.661118930617557526e-02 -5.027745387616468220e-02 -5.381091264352071135e-02
8.866666666666667140e-01 -7.657024803043213645e-02 1.192599354786343241e-01 3.148714430722636126e-01 5.106401280542524068e-01 7.068330870449882619e-01 9.036455813639301393e-01 1.101216327425710295e+00 -3.387302931913236531e-02 -3.762705539804949567e-02 -4.151175393351520804e-02 -4.545232366006441566e-02 -4.937818738391123313e-02 -5.321895408472686329e-02 -5.690358860974862459e-02
8.883333333333334192e-01 -7.755909101731613131e-02 1.181973037403280524e-01 3.137427051840114833e-01 5.094542635535984632e-01 7.056001964917654190e-01 9.023766895477206562e-01 1.099923169308349991e+00 -3.291930778485339243e-02 -3.655923922666629022e-02 -4.033395978717472380e-02 -4.417076613451587086e-02 -4.800106266103907476e-02 -5.175628446173512892e-02 -5.536703116520472895e-02
8.900000000000000133e-01 -7.853382851408298448e-02 1.171464086138885724e-01 3.126230575557046865e-01 5.082746154685761075e-01 7.043704753988994094e-01 9.011078048546631303e-01 1.098626800550985827e+00 -3.196529521573000104e-02 -3.548832281002463340e-02 -3.915001206510521775e-02 -4.287981771218769833e-02 -4.661118930617557526e-02 -5.027745387616468220e-02 -5.381091264352071135e-02
8.950000000000000178e-01 -8.142204347527240427e-02 1.140337448920991370e-01 3.093080758205952741e-01 5.047834063735736621e-01 7.007325788260037047e-01 8.973556347504221264e-01 1.094795015859476139e+00 -2.905898920401408722e-02 -3.223114853716818606e-02 -3.555436229761312072e-02 -3.896455366907280310e-02 -4.240128604931394513e-02 -4.580352543331493720e-02 -4.910862671101165478e-02
8.916666666666667185e-01 -7.951199275036591185e-02 1.160942352935035310e-01 3.115044660890878836e-01 5.070984981942656677e-01 7.031468519822726693e-01 8.998476271706108420e-01 1.097341740114115227e+00 -3.100352935596251830e-02 -3.441164709929617899e-02 -3.796263333059276407e-02 -4.158805657263500016e-02 -4.522336150444662695e-02 -4.880371230230372281e-02 -5.226305333573702527e-02
8.933333333333334236e-01 -8.046584398241882208e-02 1.150644011862217986e-01 3.104058493855273992e-01 5.059396453987634601e-01 7.019374883796963838e-01 8.985984673579647808e-01 1.096064279982058798e+00 -3.003540108409566076e-02 -3.332438534262006924e-02 -3.676014181094601485e-02 -4.027644134514876684e-02 -4.381081633968209044e-02 -4.730036298889676860e-02 -5.068076414787407030e-02
8.950000000000000178e-01 -8.142204347527240427e-02 1.140337448920991370e-01 3.093080758205952741e-01 5.047834063735736621e-01 7.007325788260037047e-01 8.973556347504221264e-01 1.094795015859476139e+00 -2.905898920401408722e-02 -3.223114853716818606e-02 -3.555436229761312072e-02 -3.896455366907280310e-02 -4.240128604931394513e-02 -4.580352543331493720e-02 -4.910862671101165478e-02
9.000000000000000222e-01 -8.407925269721661099e-02 1.111573567820006575e-01 3.062323103290252035e-01 5.015319659715137268e-01 6.973326018238726887e-01 8.938371660950724662e-01 1.091190423477489180e+00 -2.601160515108484617e-02 -2.880900083322173941e-02 -3.176958429626109554e-02 -3.483622168250029988e-02 -3.795505981339337975e-02 -4.107115941041162427e-02 -4.412736232850787699e-02
8.966666666666667229e-01 -8.233755593607762491e-02 1.130436086193572637e-01 3.082501639132128046e-01 5.036658922726477972e-01 6.995648011004632627e-01 8.961479151738408477e-01 1.093558459030362195e+00 -2.806441805158906358e-02 -3.111356907215548709e-02 -3.431771827083918147e-02 -3.761506769195056138e-02 -4.094734236384989928e-02 -4.425551027188954351e-02 -4.747872954151376862e-02
8.983333333333334281e-01 -8.324423831400327989e-02 1.120623045683097757e-01 3.072009946097988276e-01 5.025569387561851231e-01 6.984053109936705361e-01 8.949481227488312873e-01 1.092329386689791848e+00 -2.705608584292039376e-02 -2.998441405264884799e-02 -3.307210702705748462e-02 -3.625959746770825859e-02 -3.949071626901400067e-02 -4.270837124803559398e-02 -4.585345647637775052e-02
9.000000000000000222e-01 -8.407925269721661099e-02 1.111573567820006575e-01 3.062323103290252035e-01 5.015319659715137268e-01 6.973326018238726887e-01 8.938371660950724662e-01 1.091190423477489180e+00 -2.601160515108484617e-02 -2.880900083322173941e-02 -3.176958429626109554e-02 -3.483622168250029988e-02 -3.795505981339337975e-02 -4.107115941041162427e-02 -4.412736232850787699e-02
9.050000000000000266e-01 -8.550346013484667884e-02 1.095861669816100281e-01 3.045305249074926057e-01 4.997184063042834912e-01 6.954279966981071759e-01 8.918636211279611370e-01 1.089170891801133134e+00 -2.257663019067445570e-02 -2.495204821868522022e-02 -2.749110999729096477e-02 -3.014452512541051371e-02 -3.286621927697035844e-02 -3.560880776950302307e-02 -3.832231574763370063e-02
9.016666666666667274e-01 -8.482817598565721429e-02 1.103338369191731866e-01 3.053388502136080151e-01 5.005745555667335811e-01 6.963184506813097085e-01 8.927745655235014288e-01 1.090088587625659189e+00 -2.490987426620747819e-02 -2.758419069970567336e-02 -3.042644493442115197e-02 -3.338178527198570195e-02 -3.639850701523670434e-02 -3.942364370177739441e-02 -4.240179597161963798e-02
9.033333333333334325e-01 -8.530096612853908800e-02 1.098268438600812497e-01 3.048027288951483116e-01 5.000151409775024369e-01 6.957421791218646456e-01 8.921883175534754962e-01 1.089499531638764118e+00 -2.376558183921401168e-02 -2.628302005136534322e-02 -2.896760153190060944e-02 -3.176745422889953874e-02 -3.463383611894359920e-02 -3.751666016336187987e-02 -4.036326220444955148e-02
9.050000000000000266e-01 -8.550346013484667884e-02 1.095861669816100281e-01 3.045305249074926057e-01 4.997184063042834912e-01 6.954279966981071759e-01 8.918636211279611370e-01 1.089170891801133134e+00 -2.257663019067445570e-02 -2.495204821868522022e-02 -2.749110999729096477e-02 -3.014452512541051371e-02 -3.286621927697035844e-02 -3.560880776950302307e-02 -3.832231574763370063e-02
9.100000000000000311e-01 -8.327535411790361330e-02 1.119319996125923145e-01 3.070268919203758551e-01 5.023942960962070048e-01 6.983075385240395949e-01 8.949652097918365801e-01 1.092506451024480629e+00 -1.969890263752126572e-02 -2.173538202978917214e-02 -2.392173745113572447e-02 -2.621491446209692905e-02 -2.857516267938771393e-02 -3.096142782393720289e-02 -3.332998941682727839e-02
9.066666666666667318e-01 -8.505357801152094166e-02 1.100412331244218223e-01 3.050040746069112574e-01 5.002224691795725819e-01 6.959728812564865974e-01 8.924575403111417726e-01 1.089819664801044752e+00 -2.134207348902119467e-02 -2.363484925662199393e-02 -2.608754502018578031e-02 -2.865238304211317755e-02 -3.128489350682273767e-02 -3.393939043903248381e-02 -3.656768965469917032e-02
9.083333333333334370e-01 -8.451450092296572403e-02 1.106812119139676254e-01 3.057632198542821200e-01 5.011170856066248236e-01 6.970168141880739299e-01 8.936617772738609800e-01 1.091192015870502185e+00 -2.045259959980216119e-02 -2.257716333191776142e-02 -2.485255158047680255e-02 -2.723445989883839513e-02 -2.968192927587376059e-02 -3.215276905136866398e-02 -3.460221877086394615e-02
9.100000000000000311e-01 -8.327535411790361330e-02 1.119319996125923145e-01 3.070268919203758551e-01 5.023942960962070048e-01 6.983075385240395949e-01 8.949652097918365801e-01 1.092506451024480629e+00 -1.969890263752126572e-02 -2.173538202978917214e-02 -2.392173745113572447e-02 -2.621491446209692905e-02 -2.857516267938771393e-02 -3.096142782393720289e-02 -3.332998941682727839e-02
9.150000000000000355e-01 -8.115306760002219399e-02 1.142738862177551384e-01 3.095748496940292638e-01 5.051283374747074228e-01 7.012023965288246563e-01 8.979913707349849172e-01 1.095631099990669988e+00 -1.686307621098924459e-02 -1.854553001985093097e-02 -2.034613950679722491e-02 -2.222785275203456243e-02 -2.415808504231060569e-02 -2.610368596782029413e-02 -2.802927198307398823e-02
9.116666666666667362e-01 -8.233434464210043213e-02 1.130068598529257728e-01 3.082354314335258305e-01 5.037337879245143979e-01 6.997727596294281982e-01 8.965485464435449803e-01 1.094198049070570722e+00 -1.892110058772959735e-02 -2.085860877838197416e-02 -2.294190077600895272e-02 -2.512990409408844342e-02 -2.738490856015605296e-02 -2.966791420395745171e-02 -3.193722685494456565e-02
9.133333333333334414e-01 -8.154005017207151262e-02 1.138463897858496554e-01 3.091125176504070371e-01 5.046390987301637709e-01 7.006957856534385964e-01 8.974780043854496681e-01 1.095122236206968802e+00 -1.788673076529673917e-02 -1.973072362320165210e-02 -2.171220884808445009e-02 -2.379158840948540285e-02 -2.593300624624195194e-02 -2.809955328557250942e-02 -3.025176579462068513e-02
9.150000000000000355e-01 -8.115306760002219399e-02 1.142738862177551384e-01 3.095748496940292638e-01 5.051283374747074228e-01 7.012023965288246563e-01 8.979913707349849172e-01 1.095631099990669988e+00 -1.686307621098924459e-02 -1.854553001985093097e-02 -2.034613950679722491e-02 -2.222785275203456243e-02 -2.415808504231060569e-02 -2.610368596782029413e-02 -2.802927198307398823e-02
9.200000000000000400e-01 -8.243447582689043818e-02 1.129080389685088448e-01 3.080893025920012906e-01 5.034882293313978074e-01 6.993748081998862887e-01 8.959464893432599331e-01 1.093343141510426220e+00 -1.324375554064251628e-02 -1.466206592018407494e-02 -1.618780091849170502e-02 -1.778966978331809889e-02 -1.944086059289799190e-02 -2.111389515121608190e-02 -2.277887153214907048e-02
9.166666666666667407e-01 -8.121292994393165821e-02 1.142124676906417224e-01 3.095003809936458516e-01 5.050290841593720881e-01 7.010668876085568435e-01 8.978087936104314215e-01 1.095391627404699308e+00 -1.545676079733629762e-02 -1.707878529826440533e-02 -1.881730588766270668e-02 -2.063659894277749401e-02 -2.250541469703355724e-02 -2.439191210742768651e-02 -2.626197060471749389e-02
9.183333333333334458e-01 -8.155308701867215737e-02 1.138084381957685520e-01 3.090150023665561019e-01 5.044451364026441009e-01 7.003682380637907823e-01 8.969810040289067921e-01 1.094422416598407999e+00 -1.442819359392703490e-02 -1.588889144677058801e-02 -1.745154657789592736e-02 -1.908403526565745703e-02 -2.075889795359588466e-02 -2.244818403133245696e-02 -2.412169040478885293e-02
9.200000000000000400e-01 -8.243447582689043818e-02 1.129080389685088448e-01 3.080893025920012906e-01 5.034882293313978074e-01 6.993748081998862887e-01 8.959464893432599331e-01 1.093343141510426220e+00 -1.324375554064251628e-02 -1.466206592018407494e-02 -1.618780091849170502e-02 -1.778966978331809889e-02 -1.944086059289799190e-02 -2.111389515121608190e-02 -2.277887153214907048e-02
9.250000000000000444e-01 -8.564542115154039070e-02 1.094282500488963084e-01 3.043388562360684890e-01 4.994701333755542927e-01 6.950969917915216234e-01 8.914217360105511911e-01 1.088588892400130126e+00 -1.069111475546696832e-02 -1.190193831190827778e-02 -1.322658960847434076e-02 -1.463801677301493701e-02 -1.611332406295969133e-02 -1.762859578385608458e-02 -1.915709650114373955e-02
9.216666666666667451e-01 -8.330348410409935123e-02 1.119060552005226028e-01 3.069393753681395887e-01 5.021778455524308349e-01 6.978943088305584741e-01 8.942893417550856761e-01 1.091506115221005269e+00 -1.243222028552579649e-02 -1.375705805248933662e-02 -1.518745517140555716e-02 -1.669432301501838634e-02 -1.825292721675322860e-02 -1.983774723964776623e-02 -2.142070764070710259e-02
9.233333333333333393e-01 -8.457602968776879726e-02 1.106001309586470555e-01 3.056088780057349963e-01 5.008320548162571439e-01 6.965427996488686713e-01 8.929417995756046000e-01 1.090172149250765887e+00 -1.152247925090974130e-02 -1.281567051212224341e-02 -1.422008094475224992e-02 -1.570712217003977090e-02 -1.725244152384547425e-02 -1.883077418624028859e-02 -2.041416947044153926e-02
9.250000000000000444e-01 -8.564542115154039070e-02 1.094282500488963084e-01 3.043388562360684890e-01 4.994701333755542927e-01 6.950969917915216234e-01 8.914217360105511911e-01 1.088588892400130126e+00 -1.069111475546696832e-02 -1.190193831190827778e-02 -1.322658960847434076e-02 -1.463801677301493701e-02 -1.611332406295969133e-02 -1.762859578385608458e-02 -1.915709650114373955e-02
9.300000000000000488e-01 -8.789457340600567714e-02 1.071419345481662705e-01 3.020444902189201031e-01 4.971990487859893615e-01 6.928816797159330632e-01 8.892948765848072146e-01 1.086582463685926037e+00 -7.593638499795786131e-03 -8.406022787146203226e-03 -9.322856678309083406e-03 -1.032419323128972236e-02 -1.139459529917771947e-02 -1.251771832457880193e-02 -1.367430850000531800e-02
9.266666666666667496e-01 -8.680959238663117639e-02 1.082000502897927652e-01 3.030570914299344221e-01 4.981462694399905189e-01 6.937432725119336840e-01 8.900509432176209046e-01 1.087214095789220014e+00 -9.738480748628203579e-03 -1.090379190794951367e-02 -1.219105686401558697e-02 -1.357396336432479915e-02 -1.503018984355634739e-02 -1.653621987113909619e-02 -1.806553662116406125e-02
9.283333333333333437e-01 -8.736653707053396167e-02 1.076548030660457594e-01 3.025327821834918329e-01 4.976526670163760047e-01 6.932902782009924270e-01 8.896482386047305235e-01 1.086870830890877437e+00 -8.637485922943607258e-03 -9.641539631106848390e-03 -1.075978200694320194e-02 -1.196882235055477493e-02 -1.324950203791606072e-02 -1.458160692399161629e-02 -1.594197452145282648e-02
9.300000000000000488e-01 -8.789457340600567714e-02 1.071419345481662705e-01 3.020444902189201031e-01 4.971990487859893615e-01 6.928816797159330632e-01 8.892948765848072146e-01 1.086582463685926037e+00 -7.593638499795786131e-03 -8.406022787146203226e-03 -9.322856678309083406e-03 -1.032419323128972236e-02 -1.139459529917771947e-02 -1.251771832457880193e-02 -1.367430850000531800e-02
9.350000000000000533e-01 -8.750489225317295561e-02 1.075020004153692671e-01 3.023670999423748174e-01 4.974767033337080813e-01 6.931073744752362931e-01 8.894622651426015159e-01 1.086686013450952615e+00 -4.205530656184334158e-03 -4.400951593929621798e-03 -4.680113287970162107e-03 -5.035141649862969783e-03 -5.462933735052715421e-03 -5.959460650215306701e-03 -6.517507657534235901e-03
9.316666666666667540e-01 -8.786371624965322313e-02 1.071683182387329486e-01 3.020657890941226276e-01 4.972149624088901820e-01 6.928921337094686717e-01 8.892999758547242006e-01 1.086582463685926037e+00 -6.429891330983915701e-03 -7.041218654868524121e-03 -7.752926749316028758e-03 -8.548957953205784527e-03 -9.417807916097567858e-03 -1.034700784883317223e-02 -1.132103882237137094e-02
9.333333333333333481e-01 -8.781348566210692153e-02 1.072159798265799741e-01 3.021095240299431772e-01 4.972534864615528183e-01 6.929242613229767978e-01 8.893246433448017685e-01 1.086598749986680490e+00 -5.287921070526042586e-03 -5.689131619065049272e-03 -6.185467040119866679e-03 -6.765021332916884567e-03 -7.420463123268105331e-03 -8.143437460321213336e-03 -8.922400806540534482e-03
9.350000000000000533e-01 -8.750489225317295561e-02 1.075020004153692671e-01 3.023670999423748174e-01 4.974767033337080813e-01 6.931073744752362931e-01 8.894622651426015159e-01 1.086686013450952615e+00 -4.205530656184334158e-03 -4.400951593929621798e-03 -4.680113287970162107e-03 -5.035141649862969783e-03 -5.462933735052715421e-03 -5.959460650215306701e-03 -6.517507657534235901e-03
9.400000000000000577e-01 -8.541528100239735577e-02 1.096960701661796461e-01 3.046744401524333345e-01 4.999034150329234594e-01 6.956565615268369696e-01 8.921339044369366311e-01 1.089476925800493712e+00 -1.182897947539848478e-03 -9.642430791826184060e-04 -8.237424038833489944e-04 -7.617278742391578664e-04 -7.830988019372001063e-04 -8.915375365701912452e-04 -1.087142204725370697e-03
9.366666666666667584e-01 -8.710872209320603965e-02 1.079127064496656213e-01 3.027915363498406842e-01 4.979132428139934619e-01 6.935536838241570523e-01 8.899154192409394204e-01 1.087142606944718093e+00 -3.109012156060076727e-03 -3.120184174557608190e-03 -3.208733868129475496e-03 -3.370323225589144309e-03 -3.605490208182409069e-03 -3.913865699888694621e-03 -4.291832538895431516e-03
9.383333333333333526e-01 -8.641529444031958995e-02 1.086618558275696117e-01 3.036018560142348943e-01 4.987888825809611015e-01 6.944973840646381236e-01 8.909284374384510707e-01 1.088224677466124390e+00 -2.145095590895907366e-03 -2.000213080889269926e-03 -1.927419429129687174e-03 -1.925342801879076186e-03 -1.997536373778767329e-03 -2.146638755325768269e-03 -2.371975703317835953e-03
9.400000000000000577e-01 -8.541528100239735577e-02 1.096960701661796461e-01 3.046744401524333345e-01 4.999034150329234594e-01 6.956565615268369696e-01 8.921339044369366311e-01 1.089476925800493712e+00 -1.182897947539848478e-03 -9.642430791826184060e-04 -8.237424038833489944e-04 -7.617278742391578664e-04 -7.830988019372001063e-04 -8.915375365701912452e-04 -1.087142204725370697e-03
9.450000000000000622e-01 -8.162612508194234950e-02 1.138467466583403948e-01 3.091936771596636158e-01 5.047921845724692158e-01 7.009092636138966048e-01 8.977382316085459335e-01 1.095413972752512510e+00 -6.894059287660780737e-05 1.828340195709126173e-04 3.430831203546393896e-04 4.093344043824822739e-04 3.754589668305265094e-04 2.372430928865096463e-04 -5.375881582702718817e-06
9.416666666666667629e-01 -8.433479508740537867e-02 1.109199171837317172e-01 3.060559982832871673e-01 5.014549579463459805e-01 6.973876074843564643e-01 8.940508069455200824e-01 1.091582631198240838e+00 -6.491925446531009820e-04 -3.967783298790884838e-04 -2.260906332359674856e-04 -1.394477510782200259e-04 -1.431576166359935535e-04 -2.418780444375041904e-04 -4.363398047195502167e-04
9.433333333333333570e-01 -8.289465468557297156e-02 1.124222697394471476e-01 3.076116416220460725e-01 5.030539656397039483e-01 6.990192263446111109e-01 8.957036589694240547e-01 1.093244930566552808e+00 -1.750376015499569666e-04 8.349181098021352977e-05 2.545693072493743886e-04 3.357613969255465345e-04 3.208004756643998952e-04 2.052041686034876801e-04 -1.146101431873069265e-05
9.450000000000000622e-01 -8.162612508194234950e-02 1.138467466583403948e-01 3.091936771596636158e-01 5.047921845724692158e-01 7.009092636138966048e-01 8.977382316085459335e-01 1.095413972752512510e+00 -6.894059287660780737e-05 1.828340195709126173e-04 3.430831203546393896e-04 4.093344043824822739e-04 3.754589668305265094e-04 2.372430928865096463e-04 -5.375881582702718817e-06
9.500000000000000666e-01 -7.752997974883320265e-02 1.183552271979421699e-01 3.140899603574516807e-01 5.100442623180041490e-01 7.064782692240058060e-01 9.035791890369025969e-01 1.101476663574053383e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.466666666666667673e-01 -8.021060092079225490e-02 1.153803928331808559e-01 3.108350485837740318e-01 5.065288079585560377e-01 7.027268295699088396e-01 8.996208704576854620e-01 1.097344560435530525e+00 -4.024736313478904797e-07 2.436289003990252421e-04 3.947688174222131275e-04 4.507179948262961581e-04 4.055438488623475091e-04 2.552484174832656970e-04 5.404070203482436163e-19
9.483333333333333615e-01 -7.888440618694535222e-02 1.168591793497153891e-01 3.124598880312386417e-01 5.082903460301884113e-01 7.046130768258379584e-01 9.016174334445569150e-01 1.099434919148358780e+00 -6.179009839563035327e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.500000000000000666e-01 -7.752997974883320265e-02 1.183552271979421699e-01 3.140899603574516807e-01 5.100442623180041490e-01 7.064782692240058060e-01 9.035791890369025969e-01 1.101476663574053383e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.550000000000000711e-01 -7.348238708751747561e-02 1.228319316768680947e-01 3.189742998390099893e-01 5.153069020243246090e-01 7.120825818996119327e-01 9.094819610107826025e-01 1.107628927787788875e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.516666666666667718e-01 -7.618012544288305099e-02 1.198474497702466668e-01 3.157175298753354675e-01 5.117975483832843953e-01 7.083452180058751324e-01 9.055455556331208911e-01 1.103526286609332274e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.533333333333333659e-01 -7.483638857441139713e-02 1.213366851008103597e-01 3.173451767957938818e-01 5.135538518670124120e-01 7.102179429190595972e-01 9.075202225909235754e-01 1.105586451094385581e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.550000000000000711e-01 -7.348238708751747561e-02 1.228319316768680947e-01 3.189742998390099893e-01 5.153069020243246090e-01 7.120825818996119327e-01 9.094819610107826025e-01 1.107628927787788875e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.600000000000000755e-01 -6.944495578033063610e-02 1.273040928224229151e-01 3.238594409491575843e-01 5.205753122277894107e-01 7.176971620628407322e-01 9.153989388963895690e-01 1.113798701850144734e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.566666666666667762e-01 -7.214093883176682376e-02 1.243198920895666332e-01 3.206017227237046852e-01 5.170640492838255442e-01 7.139572147453829842e-01 9.114595758895561728e-01 1.109693035965955366e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.583333333333333703e-01 -7.078638936558501182e-02 1.258159426571443806e-01 3.222317012734200459e-01 5.188178009723114492e-01 7.158221987596544711e-01 9.134211071957374362e-01 1.111734568392063416e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.600000000000000755e-01 -6.944495578033063610e-02 1.273040928224229151e-01 3.238594409491575843e-01 5.205753122277894107e-01 7.176971620628407322e-01 9.153989388963895690e-01 1.113798701850144734e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.650000000000000799e-01 -6.539360338188450472e-02 1.317859970910484624e-01 3.287491413131002349e-01 5.258421918439174503e-01 7.233033332193572473e-01 9.212999733726682239e-01 1.119944487357679597e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.616666666666667806e-01 -6.809040282055252302e-02 1.288004923667557811e-01 3.254899778022791179e-01 5.223296913546436882e-01 7.195627011260417039e-01 9.173608127331090989e-01 1.115840228256155475e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.633333333333333748e-01 -6.674819833989951989e-02 1.302893117129453326e-01 3.271181783969303036e-01 5.240873527341860516e-01 7.214374072167705210e-01 9.193378911953185018e-01 1.117903033322217299e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.650000000000000799e-01 -6.539360338188450472e-02 1.317859970910484624e-01 3.287491413131002349e-01 5.258421918439174503e-01 7.233033332193572473e-01 9.212999733726682239e-01 1.119944487357679597e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.700000000000000844e-01 -6.135227624055501761e-02 1.362624460225662359e-01 3.336380683963831584e-01 5.311130021164669479e-01 7.289180701724112810e-01 9.272140506372329449e-01 1.126107548194098973e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.666666666666666741e-01 -6.405051398992864242e-02 1.332755350816101358e-01 3.303777913957889334e-01 5.275999358542743378e-01 7.251776644546802375e-01 9.232761376831973843e-01 1.122005767561723877e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.683333333333333792e-01 -6.269598314302246567e-02 1.347723808427039038e-01 3.320090633245806888e-01 5.293551538766635423e-01 7.270439591929053202e-01 9.252384985382924310e-01 1.124047332072207306e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.700000000000000844e-01 -6.135227624055501761e-02 1.362624460225662359e-01 3.336380683963831584e-01 5.311130021164669479e-01 7.289180701724112810e-01 9.272140506372329449e-01 1.126107548194098973e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.750000000000000888e-01 -5.730149329178302331e-02 1.407454435521059977e-01 3.385299808157224422e-01 5.363826470994139672e-01 7.345269838579479016e-01 9.331172290957544524e-01 1.132254314966282482e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.716666666666666785e-01 -5.999815469331817863e-02 1.377591915797657107e-01 3.352695057447526716e-01 5.328686025891903322e-01 7.307849116153186664e-01 9.291770665086258596e-01 1.128149818001844329e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.733333333333333837e-01 -5.865428689837488135e-02 1.392494728226031653e-01 3.368987298501351924e-01 5.346266205760202839e-01 7.326590917482336263e-01 9.311525377994330777e-01 1.130209756876938032e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.750000000000000888e-01 -5.730149329178302331e-02 1.407454435521059977e-01 3.385299808157224422e-01 5.363826470994139672e-01 7.345269838579479016e-01 9.331172290957544524e-01 1.132254314966282482e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.800000000000000933e-01 -5.325877663972228976e-02 1.452232615334170251e-01 3.434200005626775742e-01 5.416540230522149946e-01 7.401415190691705837e-01 9.390301115513062236e-01 1.138414981424723083e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.766666666666666829e-01 -5.595698388848314997e-02 1.422361571296795468e-01 3.401593881768475436e-01 5.381405642591052807e-01 7.364007495532091108e-01 9.350919488562159376e-01 1.134313148234282975e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.783333333333333881e-01 -5.460592034016664709e-02 1.437309707703132711e-01 3.417901589532945650e-01 5.398968783748422373e-01 7.382697731180133394e-01 9.370586752845303513e-01 1.136360687526537960e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.800000000000000933e-01 -5.325877663972228976e-02 1.452232615334170251e-01 3.434200005626775742e-01 5.416540230522149946e-01 7.401415190691705837e-01 9.390301115513062236e-01 1.138414981424723083e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.850000000000000977e-01 -4.920877962051569549e-02 1.497055173122631977e-01 3.483113473781068725e-01 5.469234071503733530e-01 7.457505992873195710e-01 9.449339984188139807e-01 1.144563102495510964e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.816666666666666874e-01 -5.190850026441581194e-02 1.467175415731831745e-01 3.450505413938834143e-01 5.434104551082644674e-01 7.420110459835930206e-01 9.409977568327774211e-01 1.140463877158261807e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.833333333333333925e-01 -5.055885826884709555e-02 1.482113742178096383e-01 3.466808689881733518e-01 5.451669507453893448e-01 7.438809506206406352e-01 9.429661252462886445e-01 1.142513866042677906e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.850000000000000977e-01 -4.920877962051569549e-02 1.497055173122631977e-01 3.483113473781068725e-01 5.469234071503733530e-01 7.457505992873195710e-01 9.449339984188139807e-01 1.144563102495510964e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.900000000000001021e-01 -4.515291765225450116e-02 1.541914649200550325e-01 3.532039510666878379e-01 5.521913982687448597e-01 7.513554728567035657e-01 9.508307553915174015e-01 1.150701117199686374e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.866666666666666918e-01 -4.785688120439173660e-02 1.512007754309881713e-01 3.499421667570283279e-01 5.486793761383450541e-01 7.476188937294175885e-01 9.468996288670338268e-01 1.146609203159730583e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.883333333333333970e-01 -4.650670163094473841e-02 1.526949901496983675e-01 3.515726797900771139e-01 5.504358232379044091e-01 7.494884830219278316e-01 9.488673874416151399e-01 1.148658265700359449e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.900000000000001021e-01 -4.515291765225450116e-02 1.541914649200550325e-01 3.532039510666878379e-01 5.521913982687448597e-01 7.513554728567035657e-01 9.508307553915174015e-01 1.150701117199686374e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.950000000000001066e-01 -4.109695630827831653e-02 1.586776372573712179e-01 3.580968367995996382e-01 5.574596596023958517e-01 7.569605358964858199e-01 9.567275537304239519e-01 1.156838960661553450e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.916666666666666963e-01 -4.380256810792401700e-02 1.556858097262444618e-01 3.548345376579878918e-01 5.539478468412153411e-01 7.532249773702588413e-01 9.527983304314250335e-01 1.152749886849780303e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.933333333333334014e-01 -4.244737468268999780e-02 1.571832166338878456e-01 3.564661832189355284e-01 5.557031685134582455e-01 7.550910285125644883e-01 9.547600298751990344e-01 1.154790309618122013e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.950000000000001066e-01 -4.109695630827831653e-02 1.586776372573712179e-01 3.580968367995996382e-01 5.574596596023958517e-01 7.569605358964858199e-01 9.567275537304239519e-01 1.156838960661553450e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
1.000000000000000000e+00 -3.703425515186301031e-02 1.631682595453267659e-01 3.629915003819587094e-01 5.627266959548926639e-01 7.625610982805428595e-01 9.626163660401064748e-01 1.162965190209169331e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.966666666666667007e-01 -3.974089427472562303e-02 1.601756431524622437e-01 3.597287524683457360e-01 5.592148695838091710e-01 7.588260479902713129e-01 9.586882494470806426e-01 1.158877886660864664e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19
9.983333333333334059e-01 -3.839062292176073643e-02 1.616700079886274344e-01 3.613594336432812693e-01 5.609714621887254005e-01 7.606957199270104608e-01 9.606559887919360330e-01 1.160926791048805917e+00 -6.179402151327663747e-17 2.440185065378667529e-04 3.951225686118393920e-04 4.510135556554177821e-04 4.057599807226317423e-04 2.553653959821188587e-04 5.404070203482436163e-19


==> data/ex2/geodesics.txt <==
0.000000000000000000e+00 0.000000000000000000e+00 1.999999999999999833e-01 3.999999999999999667e-01 5.999999999999999778e-01 7.999999999999999334e-01 9.999999999999998890e-01 1.199999999999999956e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000104e-03 -4.941204336040908029e-04 1.994708607724814953e-01 3.994395114161064519e-01 5.994123925009419152e-01 7.993899893260278944e-01 9.993727028013131841e-01 1.199360842273341943e+00 -4.335217189656464729e-03 -4.655761333532869306e-03 -4.944872156494937131e-03 -5.197375972304901261e-03 -5.408754183206390155e-03 -5.575224140990823335e-03 -5.693806838122509803e-03
1.666666666666666774e-03 -1.664467724510767610e-04 1.998213833652410787e-01 3.998104318646841793e-01 5.998008947048131256e-01 7.997929425546995708e-01 9.997867177194010857e-01 1.199782331593387763e+00 -1.444306273657213445e-03 -1.551362079482311715e-03 -1.647928378547556475e-03 -1.732277100815924568e-03 -1.802898811826085567e-03 -1.858529724274013417e-03 -1.898174313697714808e-03
3.333333333333333547e-03 -3.328865947796115325e-04 1.996427660827344575e-01 3.996208575062320523e-01 5.996017797333554888e-01 7.995858741640426981e-01 9.995734254311189337e-01 1.199564656306744359e+00 -2.888567102735322724e-03 -3.102741178911581302e-03 -3.295919039769754783e-03 -3.464643735251728748e-03 -3.605895908774625017e-03 -3.717147829120785989e-03 -3.796408624609776909e-03
5.000000000000000104e-03 -4.941204336040908029e-04 1.994708607724814953e-01 3.994395114161064519e-01 5.994123925009419152e-01 7.993899893260278944e-01 9.993727028013131841e-01 1.199360842273341943e+00 -4.335217189656464729e-03 -4.655761333532869306e-03 -4.944872156494937131e-03 -5.197375972304901261e-03 -5.408754183206390155e-03 -5.575224140990823335e-03 -5.693806838122509803e-03
1.000000000000000021e-02 -9.560780257018341782e-04 1.989828189602407815e-01 3.989291668839632932e-01 5.988839259352108924e-01 7.988479057771237235e-01 9.988217510593071502e-01 1.198805929883371535e+00 -8.682165120204482153e-03 -9.320757812734250386e-03 -9.896500334776214478e-03 -1.039908968558801543e-02 -1.081953195168791453e-02 -1.115030325468115840e-02 -1.138548439250308859e-02
6.666666666666667095e-03 -6.552589411487230080e-04 1.992990036559157685e-01 3.992581727264556957e-01 5.992229789501714032e-01 7.991940521286087229e-01 9.991719099148484995e-01 1.199156948550091251e+00 -5.781276153818344470e-03 -6.208578462935290115e-03 -6.593953391771163741e-03 -6.930504592035461112e-03 -7.212209424166939227e-03 -7.434026733484515141e-03 -7.591987062499853944e-03
8.333333333333333218e-03 -8.058144405120462941e-04 1.991408050827548903e-01 3.990936009480053892e-01 5.990534179212462229e-01 7.990209751203686261e-01 9.989968531475243996e-01 1.198981483700014339e+00 -7.232383322879287757e-03 -7.764983508697042430e-03 -8.245223677059850334e-03 -8.664509854082572821e-03 -9.015338847233329844e-03 -9.291432516343227366e-03 -9.487850122068283362e-03
1.000000000000000021e-02 -9.560780257018341782e-04 1.989828189602407815e-01 3.989291668839632932e-01 5.988839259352108924e-01 7.988479057771237235e-01 9.988217510593071502e-01 1.198805929883371535e+00 -8.682165120204482153e-03 -9.320757812734250386e-03 -9.896500334776214478e-03 -1.039908968558801543e-02 -1.081953195168791453e-02 -1.115030325468115840e-02 -1.138548439250308859e-02
1.500000000000000118e-02 -1.334481774857139598e-03 1.986023695489473884e-01 3.985507645578235669e-01 5.985116290046380572e-01 7.984856652605974991e-01 9.984733398089253864e-01 1.198474874945835822e+00 -1.306931409971943091e-02 -1.401419430411754777e-02 -1.486484692936505640e-02 -1.560604956735589174e-02 -1.622453840663351521e-02 -1.670924559764579154e-02 -1.705149731879359448e-02
1.166666666666666720e-02 -1.090084505244787475e-03 1.988459081064345713e-01 3.987906871788349794e-01 5.987452412815135183e-01 7.987103840181352110e-01 9.986867394774548989e-01 1.198674731073348321e+00 -1.014051660447344919e-02 -1.088248200510793899e-02 -1.155114953525047429e-02 -1.213455331175875701e-02 -1.262225325582197293e-02 -1.300552192111542604e-02 -1.327750067379136929e-02
1.333333333333333419e-02 -1.223399414989207075e-03 1.987096143649291491e-01 3.986527484794735732e-01 5.986070212402760937e-01 7.985732515589059055e-01 9.985520443113058420e-01 1.198543779528202569e+00 -1.159725948720130746e-02 -1.244337039952821654e-02 -1.320569768940617686e-02 -1.387059944281688641e-02 -1.442617718338212902e-02 -1.486248879974577143e-02 -1.517172646289786410e-02
1.500000000000000118e-02 -1.334481774857139598e-03 1.986023695489473884e-01 3.985507645578235669e-01 5.985116290046380572e-01 7.984856652605974991e-01 9.984733398089253864e-01 1.198474874945835822e+00 -1.306931409971943091e-02 -1.401419430411754777e-02 -1.486484692936505640e-02 -1.560604956735589174e-02 -1.622453840663351521e-02 -1.670924559764579154e-02 -1.705149731879359448e-02
2.000000000000000042e-02 -1.600387356225381431e-03 1.983657130842623739e-01 3.983477443138258023e-01 5.983460442875817575e-01 7.983606581133282365e-01 9.983913376975104281e-01 1.198437546540150667e+00 -1.753068978027482600e-02 -1.875495211006598939e-02 -1.985357426400878936e-02 -2.080689693854642294e-02 -2.159786076782420003e-02 -2.221231165565302687e-02 -2.263925409947444359e-02
1.666666666666666644e-02 -1.443740972668383117e-03 1.984968950091856588e-01 3.984504839517989949e-01 5.984178602544060199e-01 7.983996111834883447e-01 9.983960664703187549e-01 1.198407292493536946e+00 -1.453888340698866397e-02 -1.558367397202249476e-02 -1.652376004986260555e-02 -1.734231890876478110e-02 -1.802470251713778060e-02 -1.855869968463859723e-02 -1.893475459196098526e-02
1.833333333333333343e-02 -1.524463080105899117e-03 1.984288668285271451e-01 3.983966614627521552e-01 5.983795072336106635e-01 7.983777201464576923e-01 9.983913404239822542e-01 1.198420132003039651e+00 -1.603717702240463686e-02 -1.717064602049845137e-02 -1.818896292192494907e-02 -1.907390526920212104e-02 -1.980963722987258424e-02 -2.038299301332738289e-02 -2.078371249618222658e-02
2.000000000000000042e-02 -1.600387356225381431e-03 1.983657130842623739e-01 3.983477443138258023e-01 5.983460442875817575e-01 7.983606581133282365e-01 9.983913376975104281e-01 1.198437546540150667e+00 -1.753068978027482600e-02 -1.875495211006598939e-02 -1.985357426400878936e-02 -2.080689693854642294e-02 -2.159786076782420003e-02 -2.221231165565302687e-02 -2.263925409947444359e-02
2.500000000000000139e-02 -1.655765781034601158e-03 1.983895055539768026e-01 3.984546582784580515e-01 5.985386327373467541e-01 7.986400214782187756e-01 9.987570973741741742e-01 1.198887846893587072e+00 -2.225242258534359738e-02 -2.364882989153506768e-02 -2.488751181862709771e-02 -2.594630035692143885e-02 -2.680624507523386713e-02 -2.745195260123658998e-02 -2.787186228633763488e-02
2.166666666666666741e-02 -1.641084260413656253e-03 1.983480875639059837e-01 3.983546922005024027e-01 5.983786476212834549e-01 7.984195574970924802e-01 9.984767192856823792e-01 1.198549137586135238e+00 -1.907821082506266225e-02 -2.037091491951512415e-02 -2.152743862752459769e-02 -2.252708649056026080e-02 -2.335196985545315296e-02 -2.398732711263399861e-02 -2.442178793076256807e-02
2.333333333333333440e-02 -1.669581928140855681e-03 1.983433008089733329e-01 3.983749908738632994e-01 5.984249778530289499e-01 7.984924180648905745e-01 9.985761512285029617e-01 1.198674722479103671e+00 -2.061582136462263015e-02 -2.198108589655170531e-02 -2.319957678901292050e-02 -2.424948965591505745e-02 -2.511203602346466501e-02 -2.577177973389995977e-02 -2.621691328497456272e-02
2.500000000000000139e-02 -1.655765781034601158e-03 1.983895055539768026e-01 3.984546582784580515e-01 5.985386327373467541e-01 7.986400214782187756e-01 9.987570973741741742e-01 1.198887846893587072e+00 -2.225242258534359738e-02 -2.364882989153506768e-02 -2.488751181862709771e-02 -2.594630035692143885e-02 -2.680624507523386713e-02 -2.745195260123658998e-02 -2.787186228633763488e-02
3.000000000000000236e-02 -1.361679341055227217e-03 1.987969701563673808e-01 3.989745740936663232e-01 5.991683023704545974e-01 7.993750094762746006e-01 9.995913001876545190e-01 1.199813598638322043e+00 -2.735195499856638707e-02 -2.875941232494502731e-02 -2.997334743911481136e-02 -3.097201115048866388e-02 -3.173749966886293267e-02 -3.225607565953904354e-02 -3.251841396015540259e-02
2.666666666666666838e-02 -1.612114492945983940e-03 1.984680996581115464e-01 3.985689423755527927e-01 5.986887703568172237e-01 7.988255848478692522e-01 9.989770719158194145e-01 1.199140647589447717e+00 -2.386841139919871138e-02 -2.530348744696655008e-02 -2.656986391914062037e-02 -2.764487445672854371e-02 -2.850927460695907786e-02 -2.914758669956787895e-02 -2.954837704109072524e-02
2.833333333333333537e-02 -1.519019533405138777e-03 1.985948243063727914e-01 3.987286307997359169e-01 5.988802422016342719e-01 7.990471603978696047e-01 9.992265982834744875e-01 1.199415535368387298e+00 -2.565946846854184199e-02 -2.706288530152044930e-02 -2.828531624114193413e-02 -2.930487360246837245e-02 -3.010329602756153800e-02 -3.066627597841777714e-02 -3.098371599933357617e-02
3.000000000000000236e-02 -1.361679341055227217e-03 1.987969701563673808e-01 3.989745740936663232e-01 5.991683023704545974e-01 7.993750094762746006e-01 9.995913001876545190e-01 1.199813598638322043e+00 -2.735195499856638707e-02 -2.875941232494502731e-02 -2.997334743911481136e-02 -3.097201115048866388e-02 -3.173749966886293267e-02 -3.225607565953904354e-02 -3.251841396015540259e-02
3.500000000000000333e-02 -4.902176259260065949e-04 1.997944538793327007e-01 4.000889027949830479e-01 6.003885391570852326e-01 8.006886580096946870e-01 1.000984537849762379e+00 1.201271538760692703e+00 -3.257882699575981311e-02 -3.391612777936793555e-02 -3.501860509684778106e-02 -3.586643298619462267e-02 -3.644432379385297710e-02 -3.674180054982457283e-02 -3.675338172086513311e-02
3.166666666666666935e-02 -1.155092897085576971e-03 1.990372218825667561e-01 3.992456280057593010e-01 5.994668026525260540e-01 7.996971712153402301e-01 9.999329819784412710e-01 1.200170383169484101e+00 -2.916515721989662233e-02 -3.053169464281313417e-02 -3.169036561613940151e-02 -3.262040158175114057e-02 -3.330511653262901994e-02 -3.373220578579835816e-02 -3.389396537065598319e-02
3.333333333333333287e-02 -8.547902100716773047e-04 1.993860749901704976e-01 3.996402245176447487e-01 5.999036685563083893e-01 8.001722279769901691e-01 1.000441621746541498e+00 1.200707555444553432e+00 -3.087538901155948215e-02 -3.222808520799591570e-02 -3.335955138424750999e-02 -3.424947134621694755e-02 -3.488183707441466080e-02 -3.524523464096580155e-02 -3.533304663770598514e-02
3.500000000000000333e-02 -4.902176259260065949e-04 1.997944538793327007e-01 4.000889027949830479e-01 6.003885391570852326e-01 8.006886580096946870e-01 1.000984537849762379e+00 1.201271538760692703e+00 -3.257882699575981311e-02 -3.391612777936793555e-02 -3.501860509684778106e-02 -3.586643298619462267e-02 -3.644432379385297710e-02 -3.674180054982457283e-02 -3.675338172086513311e-02
4.000000000000000083e-02 1.098517887435111751e-03 2.015073916388466779e-01 4.019124406990285392e-01 6.023073558451152998e-01 8.026859808414315012e-01 1.003042440593094220e+00 1.203371263635598210e+00 -3.746025644235956992e-02 -3.878034053643015372e-02 -3.982544319248174092e-02 -4.057667426819938639e-02 -4.102037692728865287e-02 -4.114836969974344089e-02 -4.095808856765562056e-02
3.666666666666666685e-02 -4.647875462163899153e-05 2.002781925488749948e-01 4.006088111006255170e-01 6.009402467868339981e-01 8.012673297001238204e-01 1.001584958456614105e+00 1.201888206669303738e+00 -3.426198302457009875e-02 -3.558351605988564065e-02 -3.665679013414899212e-02 -3.746246759992739178e-02 -3.798597789050606188e-02 -3.821777670750483441e-02 -3.815351353461056416e-02
3.833333333333333731e-02 4.984038059232698704e-04 2.008706280076267003e-01 4.012443816776709582e-01 6.016138685762967286e-01 8.019733403042147435e-01 1.002317216416477974e+00 1.202640200852534091e+00 -3.585237176070289744e-02 -3.717761212993801051e-02 -3.824148933924661348e-02 -3.902479635467095975e-02 -3.951332269657231028e-02 -3.969810679101765799e-02 -3.957559249665651424e-02
4.000000000000000083e-02 1.098517887435111751e-03 2.015073916388466779e-01 4.019124406990285392e-01 6.023073558451152998e-01 8.026859808414315012e-01 1.003042440593094220e+00 1.203371263635598210e+00 -3.746025644235956992e-02 -3.878034053643015372e-02 -3.982544319248174092e-02 -4.057667426819938639e-02 -4.102037692728865287e-02 -4.114836969974344089e-02 -4.095808856765562056e-02
4.500000000000000527e-02 3.356406075608971053e-03 2.038855731733051901e-01 4.043922527720608673e-01 6.048684014869335490e-01 8.053064909874253496e-01 1.005699662094435842e+00 1.206041866181521094e+00 -4.189112158587397772e-02 -4.325637973353300275e-02 -4.430820044398838670e-02 -4.502752900979960227e-02 -4.540123458476699042e-02 -4.542234215435644179e-02 -4.509015228054136931e-02
4.166666666666667129e-02 1.801169512953722501e-03 2.022549564615584716e-01 4.026992254344974320e-01 6.031270047193226791e-01 8.035315880507866160e-01 1.003906673237854097e+00 1.204246492890664877e+00 -3.895615286197740001e-02 -4.029147913564328637e-02 -4.133894196775927954e-02 -4.207958893527960487e-02 -4.249993218980514104e-02 -4.259218719229836830e-02 -4.235440735505816012e-02
4.333333333333333481e-02 2.543959845365106626e-03 2.030365102562022572e-01 4.035133312655208582e-01 6.039668998079896767e-01 8.043900783060433657e-01 1.004776261516190594e+00 1.205119513153387389e+00 -4.044883337171704951e-02 -4.179621390582769630e-02 -4.284277260646853630e-02 -4.356955729280428263e-02 -4.396331194484505434e-02 -4.401671104771116144e-02 -4.372848574561700313e-02
4.500000000000000527e-02 3.356406075608971053e-03 2.038855731733051901e-01 4.043922527720608673e-01 6.048684014869335490e-01 8.053064909874253496e-01 1.005699662094435842e+00 1.206041866181521094e+00 -4.189112158587397772e-02 -4.325637973353300275e-02 -4.430820044398838670e-02 -4.502752900979960227e-02 -4.540123458476699042e-02 -4.542234215435644179e-02 -4.509015228054136931e-02
5.000000000000000278e-02 6.034964918097294670e-03 2.066641710014141542e-01 4.072478023790895851e-01 6.077764540293022488e-01 8.082416727276254820e-01 1.008636127982700081e+00 1.208953762129348908e+00 -4.602995083968965118e-02 -4.747144923003904227e-02 -4.856273186979437329e-02 -4.928402831486751456e-02 -4.962216312134100360e-02 -4.957078845705741033e-02 -4.913049246611502635e-02
4.666666666666666879e-02 4.208275253441222906e-03 2.047747599735630364e-01 4.053115797543482279e-01 6.058101632961210292e-01 8.062625916527964565e-01 1.006661759528714173e+00 1.207001521271041433e+00 -4.329499306426573546e-02 -4.468352896506341820e-02 -4.574621617562883019e-02 -4.646379862558846358e-02 -4.682316991701546138e-02 -4.681760474855711091e-02 -4.644687408167944703e-02
4.833333333333333925e-02 5.104963527317195673e-03 2.057019845303567906e-01 4.062615368301796259e-01 6.067746449246965712e-01 8.072331324489492310e-01 1.007629788128518555e+00 1.207958513715145399e+00 -4.468781942684155878e-02 -4.609794543723534643e-02 -4.716983376392476501e-02 -4.788406195498332713e-02 -4.822758194447599595e-02 -4.819395040129959701e-02 -4.778343881810791921e-02
5.000000000000000278e-02 6.034964918097294670e-03 2.066641710014141542e-01 4.072478023790895851e-01 6.077764540293022488e-01 8.082416727276254820e-01 1.008636127982700081e+00 1.208953762129348908e+00 -4.602995083968965118e-02 -4.747144923003904227e-02 -4.856273186979437329e-02 -4.928402831486751456e-02 -4.962216312134100360e-02 -4.957078845705741033e-02 -4.913049246611502635e-02
5.500000000000000028e-02 8.958277535076457701e-03 2.096568367678476874e-01 4.102836370894428764e-01 6.108285010200996679e-01 8.112826852694857704e-01 1.011639056864123587e+00 1.211892239706796159e+00 -5.000621325696454761e-02 -5.154542822800491086e-02 -5.269887007291236547e-02 -5.344565596103569016e-02 -5.377215427334102599e-02 -5.367222537669733701e-02 -5.314732626193753584e-02
5.166666666666667324e-02 6.991444400526174163e-03 2.076461017182518187e-01 4.082466343916982821e-01 6.087833351237684765e-01 8.092476068232919983e-01 1.009632136118360446e+00 1.209931043146216911e+00 -4.738194171890448142e-02 -4.884924829566981291e-02 -4.995416898433245600e-02 -5.067668915970626603e-02 -5.100361135452645411e-02 -5.092878826290543615e-02 -5.045322751408153061e-02
5.333333333333333676e-02 7.968839971059038865e-03 2.086474051502679727e-01 4.092630862775571976e-01 6.098059049325997849e-01 8.102671545048785173e-01 1.010639575666183898e+00 1.210917505192699029e+00 -4.868933240874889767e-02 -5.019465736214927948e-02 -5.132596325350036875e-02 -5.206276331905924926e-02 -5.239160457870394721e-02 -5.230630541236114955e-02 -5.180806094831656716e-02
5.500000000000000028e-02 8.958277535076457701e-03 2.096568367678476874e-01 4.102836370894428764e-01 6.108285010200996679e-01 8.112826852694857704e-01 1.011639056864123587e+00 1.211892239706796159e+00 -5.000621325696454761e-02 -5.154542822800491086e-02 -5.269887007291236547e-02 -5.344565596103569016e-02 -5.377215427334102599e-02 -5.367222537669733701e-02 -5.314732626193753584e-02
6.000000000000000472e-02 1.192832424943297658e-02 2.126609974034472106e-01 4.132951886716371703e-01 6.138205716760971598e-01 8.142287355726066655e-01 1.014513354945971058e+00 1.214670321645110906e+00 -5.393339237505862666e-02 -5.559837359639951959e-02 -5.684338019435179745e-02 -5.764590272587760689e-02 -5.799132342129848655e-02 -5.787317483275423308e-02 -5.729325053700382725e-02
5.666666666666667074e-02 9.953616823693951787e-03 2.106665057918442330e-01 4.112986796449689120e-01 6.118398622630250028e-01 8.122813738251895010e-01 1.012616305757649160e+00 1.212839663235216525e+00 -5.131088522559273252e-02 -5.289041565734164951e-02 -5.407275906978906144e-02 -5.483651727016086719e-02 -5.516775666525566835e-02 -5.506025447387778021e-02 -5.451560488369963653e-02
5.833333333333333426e-02 1.094306640018737758e-02 2.116686263311941540e-01 4.123045695624809603e-01 6.128405495799050806e-01 8.132679767824106953e-01 1.013580191763241212e+00 1.213772603300974140e+00 -5.261881655365919369e-02 -5.424026438521340615e-02 -5.545306314565430494e-02 -5.623527180546390725e-02 -5.657262868062342548e-02 -5.645880355584062538e-02 -5.589550580071363933e-02
6.000000000000000472e-02 1.192832424943297658e-02 2.126609974034472106e-01 4.132951886716371703e-01 6.138205716760971598e-01 8.142287355726066655e-01 1.014513354945971058e+00 1.214670321645110906e+00 -5.393339237505862666e-02 -5.559837359639951959e-02 -5.684338019435179745e-02 -5.764590272587760689e-02 -5.799132342129848655e-02 -5.787317483275423308e-02 -5.729325053700382725e-02
6.500000000000000222e-02 1.469234694561148344e-02 2.154342345895256527e-01 4.160527270922249610e-01 6.165377204545323675e-01 8.168814695576031015e-01 1.017078745184203381e+00 1.217126945302211771e+00 -5.794612651840670703e-02 -5.976886367116550358e-02 -6.113771169794996602e-02 -6.202798288979684965e-02 -6.242352467984789433e-02 -6.231700647021325840e-02 -6.171004639147485704e-02
6.166666666666666824e-02 1.287768738387812077e-02 2.136153368293028376e-01 4.142459668245110915e-01 6.147592992248763766e-01 8.151471236940092124e-01 1.015403463752092339e+00 1.215524702112734889e+00 -5.525525955552391955e-02 -5.697123873374922154e-02 -5.825600701777972762e-02 -5.908635413734551756e-02 -5.944717450342230231e-02 -5.933173478401848611e-02 -5.874178953768171424e-02
6.333333333333333870e-02 1.382163656546214064e-02 2.145621240727567380e-01 4.151871038773122802e-01 6.156863828849024056e-01 8.160519865712038134e-01 1.016278320546739833e+00 1.216362288797538493e+00 -5.659376527820308284e-02 -5.835730493378857298e-02 -5.967815639351601448e-02 -6.053247433782318193e-02 -6.090473422211849924e-02 -6.078800755185760629e-02 -6.018408118312986582e-02
6.500000000000000222e-02 1.469234694561148344e-02 2.154342345895256527e-01 4.160527270922249610e-01 6.165377204545323675e-01 8.168814695576031015e-01 1.017078745184203381e+00 1.217126945302211771e+00 -5.794612651840670703e-02 -5.976886367116550358e-02 -6.113771169794996602e-02 -6.202798288979684965e-02 -6.242352467984789433e-02 -6.231700647021325840e-02 -6.171004639147485704e-02
7.000000000000000666e-02 1.715151772739812938e-02 2.178961844857972008e-01 4.184950280350952512e-01 6.189382233355065210e-01 8.192187028992161668e-01 1.019332300477078013e+00 1.219277842171896831e+00 -6.209089121962471647e-02 -6.409103516715418392e-02 -6.560287398256980929e-02 -6.659920169102691301e-02 -6.706200546489880787e-02 -6.698278652760353280e-02 -6.636270847403326345e-02
6.666666666666666574e-02 1.555758975959522020e-02 2.163004462216267798e-01 4.169120781777757578e-01 6.173824833998177164e-01 8.177041573161066834e-01 1.017872245383232510e+00 1.217884647327315939e+00 -5.931594714572390598e-02 -6.119322829579904727e-02 -6.260507313817209596e-02 -6.352603714906882026e-02 -6.393943035777063799e-02 -6.383761401995409479e-02 -6.322213308861961145e-02
6.833333333333334314e-02 1.636058531868846144e-02 2.171046516130851756e-01 4.177101365796707100e-01 6.181671212378887503e-01 8.184683153940958134e-01 1.018609205729985812e+00 1.218588153519276407e+00 -6.069790592290037756e-02 -6.263726702526786760e-02 -6.409984668685238252e-02 -6.505930701056614196e-02 -6.549828251672033808e-02 -6.540868919642441048e-02 -6.479186519000020017e-02
7.000000000000000666e-02 1.715151772739812938e-02 2.178961844857972008e-01 4.184950280350952512e-01 6.189382233355065210e-01 8.192187028992161668e-01 1.019332300477078013e+00 1.219277842171896831e+00 -6.209089121962471647e-02 -6.409103516715418392e-02 -6.560287398256980929e-02 -6.659920169102691301e-02 -6.706200546489880787e-02 -6.698278652760353280e-02 -6.636270847403326345e-02
7.500000000000001110e-02 1.936818416838236370e-02 2.201160645172085539e-01 4.206976365354996861e-01 6.211033153946128316e-01 8.213266389405577961e-01 1.021364399349265595e+00 1.221216715983622914e+00 -6.631888481726030959e-02 -6.851091312116022736e-02 -7.017990216714679874e-02 -7.129586767535645020e-02 -7.183868697516887503e-02 -7.179845838312204354e-02 -7.117567521216720816e-02
7.166666666666667018e-02 1.790689316046335453e-02 2.186527693944019524e-01 4.192458565574204710e-01 6.196764089411493925e-01 8.199375626176759191e-01 1.020025475072291465e+00 1.219939410145201242e+00 -6.349439622428360019e-02 -6.555764131224588176e-02 -6.712105615373334389e-02 -6.815652372276741200e-02 -6.864534168152625071e-02 -6.857855587690309118e-02 -6.795711701597456633e-02
7.333333333333333370e-02 1.864532345973552926e-02 2.193920216971304571e-01 4.199791008793136160e-01 6.203968984207764992e-01 8.206387552405691732e-01 1.020701151308510912e+00 1.220583784427400786e+00 -6.490196303424715374e-02 -6.702998419602405888e-02 -6.864663832863850124e-02 -6.972286775111084800e-02 -7.023925174922018844e-02 -7.018635318103878806e-02 -6.956488400146157436e-02
7.500000000000001110e-02 1.936818416838236370e-02 2.201160645172085539e-01 4.206976365354996861e-01 6.211033153946128316e-01 8.213266389405577961e-01 1.021364399349265595e+00 1.221216715983622914e+00 -6.631888481726030959e-02 -6.851091312116022736e-02 -7.017990216714679874e-02 -7.129586767535645020e-02 -7.183868697516887503e-02 -7.179845838312204354e-02 -7.117567521216720816e-02
8.000000000000000167e-02 2.148939540943394996e-02 2.222409843000786034e-01 4.228065525013879333e-01 6.231767370855446631e-01 8.233456492102370072e-01 1.023310994387393480e+00 1.223074127956846224e+00 -7.057226749572606539e-02 -7.296316173768631341e-02 -7.479612342809993653e-02 -7.603826412673071744e-02 -7.666723091443566895e-02 -7.667160631274898275e-02 -7.605110993162654542e-02
7.666666666666667462e-02 2.007768014843067800e-02 2.208268395202708512e-01 4.214030929283627547e-01 6.217969282316792023e-01 8.220020736797660765e-01 1.022015625766079516e+00 1.221838116277095265e+00 -6.773378229201354461e-02 -6.999266594512683348e-02 -7.171694321138613604e-02 -7.287565099770816623e-02 -7.344791143889450868e-02 -7.342330501486593608e-02 -7.280205400884234845e-02
7.833333333333333814e-02 2.078477499362380715e-02 2.215348500711968316e-01 4.221054626405152388e-01 6.224871814289187899e-01 8.226739322078500116e-01 1.022663121761749450e+00 1.222455699059532774e+00 -6.915701964003342916e-02 -7.148043525797495579e-02 -7.325749027215974762e-02 -7.445628648012400652e-02 -7.505523724583178236e-02 -7.504345349245655772e-02 -7.442093572054628292e-02
8.000000000000000167e-02 2.148939540943394996e-02 2.222409843000786034e-01 4.228065525013879333e-01 6.231767370855446631e-01 8.233456492102370072e-01 1.023310994387393480e+00 1.223074127956846224e+00 -7.057226749572606539e-02 -7.296316173768631341e-02 -7.479612342809993653e-02 -7.603826412673071744e-02 -7.666723091443566895e-02 -7.667160631274898275e-02 -7.605110993162654542e-02
8.500000000000000611e-02 2.365466766573826041e-02 2.244061520174247815e-01 4.249515374540627777e-01 6.252817489307358478e-01 8.253915423093902692e-01 1.025279611846160011e+00 1.224948626808444629e+00 -7.481654522461150814e-02 -7.740369470588995271e-02 -7.939804435396934090e-02 -8.076385273599599735e-02 -8.147658616476785576e-02 -8.152335834825408245e-02 -8.090315889779685354e-02
8.166666666666666519e-02 2.219832398586770936e-02 2.229500253009278621e-01 4.235091215582981738e-01 6.238663438303294617e-01 8.240160142303557533e-01 1.023956162033295536e+00 1.223688573007576608e+00 -7.199550152542198711e-02 -7.445095525254701030e-02 -7.633671407802690434e-02 -7.761895492622106207e-02 -7.827461665429055748e-02 -7.829181285093669840e-02 -7.767004204395992761e-02
8.333333333333334259e-02 2.292185630445869177e-02 2.236745603214491951e-01 4.242279362194877890e-01 6.245727931775105768e-01 8.247036512878763714e-01 1.024618853718396005e+00 1.224320610042522572e+00 -7.340371516709146005e-02 -7.592623234956015488e-02 -7.786754487977996797e-02 -7.919284720000951960e-02 -7.987831827973339294e-02 -7.991154825268798056e-02 -7.929175818697328793e-02
8.500000000000000611e-02 2.365466766573826041e-02 2.244061520174247815e-01 4.249515374540627777e-01 6.252817489307358478e-01 8.253915423093902692e-01 1.025279611846160011e+00 1.224948626808444629e+00 -7.481654522461150814e-02 -7.740369470588995271e-02 -7.939804435396934090e-02 -8.076385273599599735e-02 -8.147658616476785576e-02 -8.152335834825408245e-02 -8.090315889779685354e-02
9.000000000000001055e-02 2.600868049952238803e-02 2.267492491460161574e-01 4.272622317833550953e-01 6.275390180470246104e-01 8.275752077494008541e-01 1.027370701421091992e+00 1.226929713564221425e+00 -7.898992448220132356e-02 -8.176882332742742288e-02 -8.392101973954246841e-02 -8.540800839633556907e-02 -8.620314329140428555e-02 -8.629211631489616674e-02 -8.567321213248785261e-02
8.666666666666666963e-02 2.441585614529415138e-02 2.251659057717630141e-01 4.257028524160936245e-01 6.260177407799623062e-01 8.261055706843752899e-01 1.025965399673032907e+00 1.225600372637735136e+00 -7.621428643027990113e-02 -7.886652694501908312e-02 -8.091457976493705850e-02 -8.232175829140567225e-02 -8.306280313501657186e-02 -8.312433506190076982e-02 -8.250509257695080867e-02
8.833333333333333315e-02 2.519537955699591505e-02 2.259414722799878705e-01 4.264673473346985433e-01 6.267642088980904802e-01 8.268273417228100275e-01 1.026656208025577000e+00 1.226254469275145365e+00 -7.760873909386320491e-02 -8.032479269339586059e-02 -8.242532075028931315e-02 -8.387271790816826222e-02 -8.464102383552415954e-02 -8.471638908903440790e-02 -8.409732141751194434e-02
9.000000000000001055e-02 2.600868049952238803e-02 2.267492491460161574e-01 4.272622317833550953e-01 6.275390180470246104e-01 8.275752077494008541e-01 1.027370701421091992e+00 1.226929713564221425e+00 -7.898992448220132356e-02 -8.176882332742742288e-02 -8.392101973954246841e-02 -8.540800839633556907e-02 -8.620314329140428555e-02 -8.629211631489616674e-02 -8.567321213248785261e-02
9.500000000000000111e-02 2.859469331451005084e-02 2.293120770008394427e-01 4.297787540471762480e-01 6.299867849960226751e-01 8.299328450231624466e-01 1.029618292839109550e+00 1.229049155463146192e+00 -8.308049996302861728e-02 -8.604082997374121189e-02 -8.834133666853244415e-02 -8.994095321814353505e-02 -9.081110428701320847e-02 -9.093622072825570390e-02 -9.031401834857843980e-02
9.166666666666667407e-02 2.684664659988480681e-02 2.275801791197850921e-01 4.280785931378719433e-01 6.283334877400097440e-01 8.283408042327554677e-01 1.028100909789932293e+00 1.227618601581497382e+00 -8.036153754783711967e-02 -8.320249359213265083e-02 -8.540567235700555204e-02 -8.693168539912937698e-02 -8.775321549748173189e-02 -8.785550775548528479e-02 -8.723663289596386705e-02
9.333333333333333759e-02 2.770959161785276764e-02 2.284342600811490875e-01 4.289161153762208190e-01 6.291469966995678620e-01 8.291232197698628070e-01 1.028845652929023746e+00 1.228319711457990016e+00 -8.172700621246821451e-02 -8.462803212202084369e-02 -8.688024028442253854e-02 -8.844339761581510029e-02 -8.928955267594150536e-02 -8.940353867579352298e-02 -8.878324460407986674e-02
9.500000000000000111e-02 2.859469331451005084e-02 2.293120770008394427e-01 4.297787540471762480e-01 6.299867849960226751e-01 8.299328450231624466e-01 1.029618292839109550e+00 1.229049155463146192e+00 -8.308049996302861728e-02 -8.604082997374121189e-02 -8.834133666853244415e-02 -8.994095321814353505e-02 -9.081110428701320847e-02 -9.093622072825570390e-02 -9.031401834857843980e-02
1.000000000000000056e-01 3.132579970084152510e-02 2.320208317456393110e-01 4.324408867232565346e-01 6.325787232969918295e-01 8.324321383768429339e-01 1.032004013857862779e+00 1.231302272024266564e+00 -8.712816295477672501e-02 -9.025585164887940659e-02 -9.269036376161247925e-02 -9.438831969847359671e-02 -9.531946442470069780e-02 -9.546721364975442603e-02 -9.482895197740202897e-02
9.666666666666667851e-02 2.949334178696137038e-02 2.302009742928003422e-01 4.306499381756771494e-01 6.308325570060933085e-01 8.307459074377779862e-01 1.030391880112482950e+00 1.229777154092983160e+00 -8.443630854599344648e-02 -8.745342887510844376e-02 -8.979964580683962028e-02 -9.143310760199897802e-02 -9.232466424426033491e-02 -9.245839296785161865e-02 -9.183188381312676341e-02
9.833333333333334203e-02 3.040609266991158022e-02 2.311084799665347189e-01 4.315440537078918948e-01 6.317053365058442616e-01 8.315897468770779843e-01 1.031199653399564209e+00 1.230542339960233100e+00 -8.577926761350358753e-02 -8.885296555264057816e-02 -9.124468133504996803e-02 -9.291177473836857714e-02 -9.382451806272169847e-02 -9.396663243661325382e-02 -9.333558012109584301e-02
1.000000000000000056e-01 3.132579970084152510e-02 2.320208317456393110e-01 4.324408867232565346e-01 6.325787232969918295e-01 8.324321383768429339e-01 1.032004013857862779e+00 1.231302272024266564e+00 -8.712816295477672501e-02 -9.025585164887940659e-02 -9.269036376161247925e-02 -9.438831969847359671e-02 -9.531946442470069780e-02 -9.546721364975442603e-02 -9.482895197740202897e-02
1.050000000000000100e-01 3.408786305879064199e-02 2.347779445294580491e-01 4.351683397580122237e-01 6.352522631312444990e-01 8.350284022830278818e-01 1.034500947677002625e+00 1.233679523362396058e+00 -9.117103082475146170e-02 -9.445426545530026530e-02 -9.701017353681672117e-02 -9.879325140189898491e-02 -9.977176654656494392e-02 -9.992833108136066345e-02 -9.926021498852544145e-02
1.016666666666666691e-01 3.224796712331630399e-02 2.329400699219464355e-01 4.333489620261571917e-01 6.334675715161992571e-01 8.332940094164403844e-01 1.032831610327042515e+00 1.232088879235042400e+00 -8.847128175415303053e-02 -9.165257437038673571e-02 -9.412944092509574479e-02 -9.585776343308778646e-02 -9.680676193204715285e-02 -9.695955039268537579e-02 -9.631344055767218637e-02
1.033333333333333465e-01 3.317017321567525961e-02 2.338598167475384182e-01 4.342579995739730414e-01 6.343578155025725307e-01 8.341576863155339971e-01 1.033661396420993972e+00 1.232878031191238177e+00 -8.981969548263239733e-02 -9.305262015492693495e-02 -9.556973399843093908e-02 -9.732621549630732227e-02 -9.829079659169230598e-02 -9.844632761991121972e-02 -9.779008611749541446e-02
1.050000000000000100e-01 3.408786305879064199e-02 2.347779445294580491e-01 4.351683397580122237e-01 6.352522631312444990e-01 8.350284022830278818e-01 1.034500947677002625e+00 1.233679523362396058e+00 -9.117103082475146170e-02 -9.445426545530026530e-02 -9.701017353681672117e-02 -9.879325140189898491e-02 -9.977176654656494392e-02 -9.992833108136066345e-02 -9.926021498852544145e-02
1.100000000000000006e-01 3.676101492504346702e-02 2.374746375556942013e-01 4.378644352054861799e-01 6.379236114941571056e-01 8.376512758474903286e-01 1.037052465165616555e+00 1.236138059067073414e+00 -9.527303929918151670e-02 -9.869737658177479833e-02 -1.013587180719983660e-01 -1.032096869799277450e-01 -1.042173488731566039e-01 -1.043638068800395446e-01 -1.036465242745956694e-01
1.066666666666666735e-01 3.499341054483047497e-02 2.356879065829364794e-01 4.360745429277192997e-01 6.361465898325262547e-01 8.359029362829469845e-01 1.035348115783581102e+00 1.234492230783744482e+00 -9.252868630372322600e-02 -9.586088710133891522e-02 -9.845407058954265545e-02 -1.002620733405350933e-01 -1.012527237440321165e-01 -1.014084234467932943e-01 -1.007264644925363606e-01
1.083333333333333370e-01 3.589259139738129600e-02 2.365928134324068732e-01 4.369770645857689040e-01 6.370386498959564880e-01 8.367766377838677938e-01 1.036195882493082587e+00 1.235306942639538219e+00 -9.389492527585296955e-02 -9.727387249098272404e-02 -9.990193352822093753e-02 -1.017323258097669603e-01 -1.027324818405589424e-01 -1.028846378201500739e-01 -1.021861538236890077e-01
1.100000000000000006e-01 3.676101492504346702e-02 2.374746375556942013e-01 4.378644352054861799e-01 6.379236114941571056e-01 8.376512758474903286e-01 1.037052465165616555e+00 1.236138059067073414e+00 -9.527303929918151670e-02 -9.869737658177479833e-02 -1.013587180719983660e-01 -1.032096869799277450e-01 -1.042173488731566039e-01 -1.043638068800395446e-01 -1.036465242745956694e-01
1.150000000000000050e-01 3.923105008340658367e-02 2.400078542555650063e-01 4.404387552680239515e-01 6.405162205483616589e-01 8.402390316115029290e-01 1.039612311584616755e+00 1.238647438896882225e+00 -9.949883630205190455e-02 -1.030423277298899015e-01 -1.057852121818416563e-01 -1.076786540824220539e-01 -1.086889593498914786e-01 -1.087981842016088052e-01 -1.080044585852514977e-01
1.116666666666666780e-01 3.762537380648891400e-02 2.383522094702842931e-01 4.387474048816926153e-01 6.388040658077872580e-01 8.385213454547085776e-01 1.037904465330242720e+00 1.236964627162284058e+00 -9.666201811597069371e-02 -1.001288725143935354e-01 -1.028204395384906544e-01 -1.046888022742303165e-01 -1.057007157633945982e-01 -1.058382077775500141e-01 -1.050989027644398249e-01
1.133333333333333415e-01 3.843432403674112985e-02 2.391855689874907709e-01 4.395979789932943360e-01 6.396643517651939836e-01 8.393836667161769238e-01 1.038761108933848432e+00 1.237807981750674857e+00 -9.807355835388383014e-02 -1.015804164879987315e-01 -1.042993943320237871e-01 -1.061820844495759281e-01 -1.071949854904269001e-01 -1.073201075526307030e-01 -1.065552964451663698e-01
1.150000000000000050e-01 3.923105008340658367e-02 2.400078542555650063e-01 4.404387552680239515e-01 6.405162205483616589e-01 8.402390316115029290e-01 1.039612311584616755e+00 1.238647438896882225e+00 -9.949883630205190455e-02 -1.030423277298899015e-01 -1.057852121818416563e-01 -1.076786540824220539e-01 -1.086889593498914786e-01 -1.087981842016088052e-01 -1.080044585852514977e-01
1.200000000000000094e-01 4.137984921180443837e-02 2.422705806300713138e-01 4.427972535959639466e-01 6.429506552000696651e-01 8.427282405888715244e-01 1.042134184794928364e+00 1.241179313937093465e+00 -1.039055253654549565e-01 -1.075352477894445519e-01 -1.103254028112841401e-01 -1.122262922787613248e-01 -1.132040720500844116e-01 -1.132413632114429025e-01 -1.123375651025807914e-01
1.166666666666666685e-01 3.997604509331001421e-02 2.407868260041037822e-01 4.412453009869639620e-01 6.413434472835244371e-01 8.410796794686427047e-01 1.040458883599937323e+00 1.239492335205217399e+00 -1.009500396237668629e-01 -1.045260461690569048e-01 -1.072885152552315452e-01 -1.091882591090478222e-01 -1.101914691659020562e-01 -1.102803268940865389e-01 -1.094533249541362607e-01
1.183333333333333459e-01 4.069436481238254688e-02 2.415429507870925363e-01 4.420331428506670268e-01 6.421563612374282526e-01 8.419105821482485430e-01 1.041300379923380870e+00 1.240336850780450195e+00 -1.024178487473773047e-01 -1.060227367468040138e-01 -1.088011072569920606e-01 -1.107034826781266579e-01 -1.116960020328875147e-01 -1.117610326410390098e-01 -1.108974878569121691e-01
1.200000000000000094e-01 4.137984921180443837e-02 2.422705806300713138e-01 4.427972535959639466e-01 6.429506552000696651e-01 8.427282405888715244e-01 1.042134184794928364e+00 1.241179313937093465e+00 -1.039055253654549565e-01 -1.075352477894445519e-01 -1.103254028112841401e-01 -1.122262922787613248e-01 -1.132040720500844116e-01 -1.132413632114429025e-01 -1.123375651025807914e-01
1.250000000000000000e-01 4.326990999016756823e-02 2.443083892817430880e-01 4.449677800651525850e-01 6.452366571819914132e-01 8.451105674037698856e-01 1.044592117914681095e+00 1.243690937950240105e+00 -1.084582576497763323e-01 -1.121434393816130165e-01 -1.149501509260910104e-01 -1.168283245327668002e-01 -1.177444468953707662e-01 -1.176821633665579153e-01 -1.166425713803037195e-01
1.216666666666666730e-01 4.203085837840092598e-02 2.429686112755036209e-01 4.435370642155167520e-01 6.437262962981233905e-01 8.435331599968957095e-01 1.042961344403873669e+00 1.242021315725485575e+00 -1.054097331671717819e-01 -1.090609450695160659e-01 -1.118596061630385552e-01 -1.137558476492781245e-01 -1.147158896744091688e-01 -1.147226511144433247e-01 -1.137760569475228661e-01
1.233333333333333365e-01 4.266764464382382521e-02 2.436536483705780409e-01 4.442652487787052129e-01 6.444918017202858618e-01 8.443295393005764149e-01 1.043781644990652513e+00 1.242858203902982295e+00 -1.069275244210764336e-01 -1.105966475996844611e-01 -1.134002023242288715e-01 -1.152882097800882327e-01 -1.162270143813242118e-01 -1.161998909931193091e-01 -1.152073455390306977e-01
1.250000000000000000e-01 4.326990999016756823e-02 2.443083892817430880e-01 4.449677800651525850e-01 6.452366571819914132e-01 8.451105674037698856e-01 1.044592117914681095e+00 1.243690937950240105e+00 -1.084582576497763323e-01 -1.121434393816130165e-01 -1.149501509260910104e-01 -1.168283245327668002e-01 -1.177444468953707662e-01 -1.176821633665579153e-01 -1.166425713803037195e-01
1.300000000000000044e-01 4.502730675297433871e-02 2.462242313132973481e-01 4.470283113407658160e-01 6.474257858200664906e-01 8.474101471462027746e-01 1.046982270057360775e+00 1.246150407810749705e+00 -1.130938786288343684e-01 -1.168176584018512792e-01 -1.196241810796937755e-01 -1.214632746606265495e-01 -1.223020125633439426e-01 -1.221253057906584311e-01 -1.209361718023727328e-01
1.266666666666666774e-01 4.386808698866947326e-02 2.449589847549802357e-01 4.456660965209093272e-01 6.459772232478123710e-01 8.458872336596685582e-01 1.045398166033499443e+00 1.244519201143246878e+00 -1.099978973953129185e-01 -1.136962554906125328e-01 -1.165032220533638307e-01 -1.183686900357461269e-01 -1.192593372460024476e-01 -1.191592266397891731e-01 -1.180700916575079112e-01
1.283333333333333548e-01 4.444783095846067261e-02 2.455920873712542918e-01 4.463480486646196344e-01 6.467027290529987482e-01 8.466503029965009031e-01 1.046192220682840901e+00 1.245337192707856033e+00 -1.115439392871411806e-01 -1.152555354338353766e-01 -1.180628283346520369e-01 -1.199156682596359130e-01 -1.207809204260594238e-01 -1.206430614107802807e-01 -1.195044564404943860e-01
1.300000000000000044e-01 4.502730675297433871e-02 2.462242313132973481e-01 4.470283113407658160e-01 6.474257858200664906e-01 8.474101471462027746e-01 1.046982270057360775e+00 1.246150407810749705e+00 -1.130938786288343684e-01 -1.168176584018512792e-01 -1.196241810796937755e-01 -1.214632746606265495e-01 -1.223020125633439426e-01 -1.221253057906584311e-01 -1.209361718023727328e-01
1.350000000000000089e-01 4.678167724320089760e-02 2.481230439659735110e-01 4.490574128905004958e-01 6.495688749721022504e-01 8.496490621413653743e-01 1.049297312297106322e+00 1.248520695671301306e+00 -1.177456243125024615e-01 -1.215120141144548221e-01 -1.243216196236021920e-01 -1.261241369854526895e-01 -1.268872141323609537e-01 -1.265970314904120986e-01 -1.252585467117779683e-01
1.316666666666666818e-01 4.560491392535707955e-02 2.468527154867811158e-01 4.477030810702732899e-01 6.481414977006956235e-01 8.481607996956531670e-01 1.047761310495266551e+00 1.246950849788568405e+00 -1.146462672823885115e-01 -1.183828463792487573e-01 -1.211891190032582388e-01 -1.230148858407766888e-01 -1.238274254762333354e-01 -1.236120824067179352e-01 -1.223725275718465372e-01
1.333333333333333315e-01 4.619025426053155470e-02 2.474858846584596372e-01 4.483793630213294135e-01 6.488554623492827078e-01 8.489063987316746163e-01 1.048531985119571797e+00 1.247739648438924043e+00 -1.161950518521669279e-01 -1.199467308005054411e-01 -1.227549068369592489e-01 -1.245693225654918440e-01 -1.253574347164540803e-01 -1.251049986067963860e-01 -1.238163208775578394e-01
1.350000000000000089e-01 4.678167724320089760e-02 2.481230439659735110e-01 4.490574128905004958e-01 6.495688749721022504e-01 8.496490621413653743e-01 1.049297312297106322e+00 1.248520695671301306e+00 -1.177456243125024615e-01 -1.215120141144548221e-01 -1.243216196236021920e-01 -1.261241369854526895e-01 -1.268872141323609537e-01 -1.265970314904120986e-01 -1.252585467117779683e-01
1.400000000000000133e-01 4.866897090234608564e-02 2.501139702059126946e-01 4.511358246408850858e-01 6.517171014212116420e-01 8.518482240632697655e-01 1.051527659701545270e+00 1.250761961722057558e+00 -1.223417506947107186e-01 -1.261759466060055068e-01 -1.290127326390570484e-01 -1.308013005380551375e-01 -1.315095294865997744e-01 -1.311245623753533041e-01 -1.296530329693276196e-01
1.366666666666666863e-01 4.739530759037923618e-02 2.487751729357726982e-01 4.497428782882121889e-01 6.502819385316053191e-01 8.503835117445983638e-01 1.050046573012896056e+00 1.249277947618851137e+00 -1.192824577762951338e-01 -1.230699497193376429e-01 -1.258871679169456803e-01 -1.276836635359243355e-01 -1.284271833262796425e-01 -1.281042484156581229e-01 -1.267203927804713692e-01
1.383333333333333359e-01 4.801813013324585100e-02 2.494347363833319398e-01 4.504338848982808452e-01 6.509985454603139932e-01 8.511194352458886225e-01 1.050795200820869191e+00 1.250032457497777916e+00 -1.208204646540300686e-01 -1.246280361831512279e-01 -1.274517948615248863e-01 -1.292411672340773865e-01 -1.299640197757197246e-01 -1.296072354158904205e-01 -1.281769453900336031e-01
1.400000000000000133e-01 4.866897090234608564e-02 2.501139702059126946e-01 4.511358246408850858e-01 6.517171014212116420e-01 8.518482240632697655e-01 1.051527659701545270e+00 1.250761961722057558e+00 -1.223417506947107186e-01 -1.261759466060055068e-01 -1.290127326390570484e-01 -1.308013005380551375e-01 -1.315095294865997744e-01 -1.311245623753533041e-01 -1.296530329693276196e-01
1.450000000000000178e-01 5.071490819185702631e-02 2.522202862944281088e-01 4.532842922989865353e-01 6.538887414648576479e-01 8.540236449434484012e-01 1.053687404514728421e+00 1.252886856431364881e+00 -1.268695046740501986e-01 -1.307938203846671643e-01 -1.336800561404103416e-01 -1.354765177215549454e-01 -1.361509419991151493e-01 -1.356910757307064619e-01 -1.341048919018087149e-01
1.416666666666666630e-01 4.933217469534501021e-02 2.508025913953948471e-01 4.518440232205139795e-01 6.524386890927909022e-01 8.525767749353264646e-01 1.052256625275706625e+00 1.251484788109143764e+00 -1.238603029821413876e-01 -1.277216050379745005e-01 -1.305718805415790051e-01 -1.323600789289541835e-01 -1.330540850833586419e-01 -1.326412954850030856e-01 -1.311288408232816893e-01
1.433333333333333404e-01 5.001492485276468752e-02 2.515053281040507405e-01 4.525606501557009609e-01 6.531628616660002384e-01 8.533020138278640809e-01 1.052976432388738948e+00 1.252192762855322883e+00 -1.253693117448491101e-01 -1.292607535008829800e-01 -1.321276042199785172e-01 -1.339185165815673928e-01 -1.346013267615476794e-01 -1.341636314510813444e-01 -1.326130068833330788e-01
1.450000000000000178e-01 5.071490819185702631e-02 2.522202862944281088e-01 4.532842922989865353e-01 6.538887414648576479e-01 8.540236449434484012e-01 1.053687404514728421e+00 1.252886856431364881e+00 -1.268695046740501986e-01 -1.307938203846671643e-01 -1.336800561404103416e-01 -1.354765177215549454e-01 -1.361509419991151493e-01 -1.356910757307064619e-01 -1.341048919018087149e-01
1.500000000000000222e-01 5.290384734566379310e-02 2.544336361082635833e-01 4.555022559736526255e-01 6.560914371437678305e-01 8.561914615287156138e-01 1.055801352593880749e+00 1.254928908033712709e+00 -1.313330288189284711e-01 -1.353632014691016350e-01 -1.383153431326788474e-01 -1.401365814095530404e-01 -1.407942109710082768e-01 -1.402762802902319528e-01 -1.385918026049715035e-01
1.466666666666666674e-01 5.142725574224862872e-02 2.529449414115056971e-01 4.540148250331371704e-01 6.546186166418309638e-01 8.547463391132316124e-01 1.054396522689834192e+00 1.253576246525481830e+00 -1.283667576598336024e-01 -1.323241153122101388e-01 -1.352299376029713340e-01 -1.370321798286382453e-01 -1.376984754346401996e-01 -1.372167166623648460e-01 -1.355952682873234616e-01
1.483333333333333448e-01 5.216131869212058125e-02 2.536859118658564283e-01 4.547560569835971678e-01 6.553534583713482853e-01 8.554682522421788171e-01 1.055099199175700386e+00 1.254253721522061493e+00 -1.298496310265995213e-01 -1.338438867323743786e-01 -1.367733612040116231e-01 -1.385855869784949623e-01 -1.392480193302159386e-01 -1.387486201152629550e-01 -1.370960702723333091e-01
1.500000000000000222e-01 5.290384734566379310e-02 2.544336361082635833e-01 4.555022559736526255e-01 6.560914371437678305e-01 8.561914615287156138e-01 1.055801352593880749e+00 1.254928908033712709e+00 -1.313330288189284711e-01 -1.353632014691016350e-01 -1.383153431326788474e-01 -1.401365814095530404e-01 -1.407942109710082768e-01 -1.402762802902319528e-01 -1.385918026049715035e-01
1.549999999999999989e-01 5.523772068692195392e-02 2.567801510066263226e-01 4.578403359310145859e-01 6.584001481803691824e-01 8.584503868577322283e-01 1.057990957892989359e+00 1.257030890771427600e+00 -1.357274566553152428e-01 -1.398673697002279226e-01 -1.428901270156509862e-01 -1.447415968640070050e-01 -1.453885371296607942e-01 -1.448191917302494303e-01 -1.430434981533070526e-01
1.516666666666666718e-01 5.366889778537865807e-02 2.552027247792281739e-01 4.562684580402704970e-01 6.568478770491419372e-01 8.569314360591211432e-01 1.056518450817283794e+00 1.255617125964974878e+00 -1.328020543503370954e-01 -1.368698333058215033e-01 -1.398465093992969921e-01 -1.416787723843253577e-01 -1.423337208079250293e-01 -1.417994522718120654e-01 -1.400852735359589818e-01
1.533333333333333492e-01 5.444453950173039347e-02 2.559807412843231322e-01 4.570418426897779884e-01 6.576097027153882113e-01 8.576749791169513415e-01 1.057237311429125137e+00 1.256305342510384948e+00 -1.342690752939142140e-01 -1.383739118707277838e-01 -1.413746051739882270e-01 -1.432174169038833433e-01 -1.438692585221505171e-01 -1.433182848912513130e-01 -1.415741033818367078e-01
1.549999999999999989e-01 5.523772068692195392e-02 2.567801510066263226e-01 4.578403359310145859e-01 6.584001481803691824e-01 8.584503868577322283e-01 1.057990957892989359e+00 1.257030890771427600e+00 -1.357274566553152428e-01 -1.398673697002279226e-01 -1.428901270156509862e-01 -1.447415968640070050e-01 -1.453885371296607942e-01 -1.448191917302494303e-01 -1.430434981533070526e-01
1.600000000000000033e-01 5.771543486211579144e-02 2.592980956433807993e-01 4.603762239945960455e-01 6.609313703568349130e-01 8.609544161545296115e-01 1.060445752745392101e+00 1.259415289440019903e+00 -1.400563828602165162e-01 -1.442876388082732497e-01 -1.473628689034064132e-01 -1.492270030480833953e-01 -1.498465731319662819e-01 -1.492103134988566615e-01 -1.473293597182809833e-01
1.566666666666666763e-01 5.604828748753997586e-02 2.575997738018032113e-01 4.586616958164126401e-01 6.592158945322567076e-01 8.592532688777874128e-01 1.058773954355410662e+00 1.257787335650053517e+00 -1.371784050398394683e-01 -1.413514725960268448e-01 -1.443943788329559719e-01 -1.462526317968132761e-01 -1.468928683319524753e-01 -1.463034526644531319e-01 -1.444946817919434412e-01
1.583333333333333537e-01 5.687129097634886776e-02 2.584330584325498226e-01 4.594978605801176563e-01 6.600474862085210503e-01 8.600729154130773990e-01 1.059574496776888308e+00 1.258561956153678718e+00 -1.386252824380100612e-01 -1.428296675849913822e-01 -1.458909181774046548e-01 -1.477542143569743893e-01 -1.483861030817779370e-01 -1.477750983248466154e-01 -1.459318837906617705e-01
1.600000000000000033e-01 5.771543486211579144e-02 2.592980956433807993e-01 4.603762239945960455e-01 6.609313703568349130e-01 8.609544161545296115e-01 1.060445752745392101e+00 1.259415289440019903e+00 -1.400563828602165162e-01 -1.442876388082732497e-01 -1.473628689034064132e-01 -1.492270030480833953e-01 -1.498465731319662819e-01 -1.492103134988566615e-01 -1.473293597182809833e-01
1.650000000000000078e-01 6.020448830358374886e-02 2.618545621004990109e-01 4.629778348449042347e-01 6.635550557407129402e-01 8.635767177481413759e-01 1.063043243595491294e+00 1.261964993350032316e+00 -1.443855560772827618e-01 -1.486895839293679022e-01 -1.517987073311919399e-01 -1.536572462333783695e-01 -1.542318291329974334e-01 -1.535119917502724973e-01 -1.515103613885169231e-01
1.616666666666666807e-01 5.856527067823839861e-02 2.601673840385196890e-01 4.612573266376785441e-01 6.618164375470304561e-01 8.618355272924477228e-01 1.061315058073884598e+00 1.260265150518135702e+00 -1.414900404787905464e-01 -1.457467904003938441e-01 -1.488345907004951785e-01 -1.506981463069351768e-01 -1.513039994338529759e-01 -1.506411298633554552e-01 -1.487211493244023353e-01
1.633333333333333304e-01 5.940383057717822657e-02 2.610274584238706508e-01 4.621314020967358105e-01 6.626967502404595978e-01 8.627142018876639007e-01 1.062184248675853926e+00 1.261117181075643634e+00 -1.429245975130304380e-01 -1.472077518788697525e-01 -1.503090356413467610e-01 -1.521729123656967719e-01 -1.527659184463723563e-01 -1.520772634915339427e-01 -1.501190205877884210e-01
1.650000000000000078e-01 6.020448830358374886e-02 2.618545621004990109e-01 4.629778348449042347e-01 6.635550557407129402e-01 8.635767177481413759e-01 1.063043243595491294e+00 1.261964993350032316e+00 -1.443855560772827618e-01 -1.486895839293679022e-01 -1.517987073311919399e-01 -1.536572462333783695e-01 -1.542318291329974334e-01 -1.535119917502724973e-01 -1.515103613885169231e-01
1.700000000000000122e-01 6.184380258714269191e-02 2.635558539616563722e-01 4.647256945560730435e-01 6.653332172905191966e-01 8.653683615535106011e-01 1.064831308870717086e+00 1.263732494840399179e+00 -1.491110806748736917e-01 -1.534657542953572207e-01 -1.565859791622275510e-01 -1.584158695026129104e-01 -1.589225499777029982e-01 -1.580967464521617072e-01 -1.559529494380158809e-01
1.666666666666666852e-01 6.092682633728691705e-02 2.625922727828489678e-01 4.637244634031630341e-01 6.643039912454037355e-01 8.643213114229031380e-01 1.063776927858726795e+00 1.262681399461368148e+00 -1.458783254877705771e-01 -1.502105215421381534e-01 -1.533347646168263800e-01 -1.551951020413814275e-01 -1.557581278182058881e-01 -1.550135818790764897e-01 -1.529745307352912698e-01
1.683333333333333348e-01 6.145244982511748055e-02 2.631395934569867867e-01 4.642886091037056739e-01 6.648798174726932020e-01 8.649034939389455001e-01 1.064360058970656109e+00 1.263260086316477793e+00 -1.474718302332833353e-01 -1.518189189097153835e-01 -1.549444796132053159e-01 -1.567925289780497944e-01 -1.573298727493818716e-01 -1.565467010644742696e-01 -1.544567607860561909e-01
1.700000000000000122e-01 6.184380258714269191e-02 2.635558539616563722e-01 4.647256945560730435e-01 6.653332172905191966e-01 8.653683615535106011e-01 1.064831308870717086e+00 1.263732494840399179e+00 -1.491110806748736917e-01 -1.534657542953572207e-01 -1.565859791622275510e-01 -1.584158695026129104e-01 -1.589225499777029982e-01 -1.580967464521617072e-01 -1.559529494380158809e-01
1.750000000000000167e-01 6.087607332680949890e-02 2.626071631285781804e-01 4.637964961825075116e-01 6.644235931880789758e-01 8.644780835244056938e-01 1.063959918563867069e+00 1.262879407070955917e+00 -1.541269275241181902e-01 -1.584725188679415309e-01 -1.615456825146560915e-01 -1.632914044462270287e-01 -1.636783415386058871e-01 -1.626993847186956055e-01 -1.603717807543057483e-01
1.716666666666666896e-01 6.175238879535040193e-02 2.634566085397362922e-01 4.646190156851194852e-01 6.652195284501302153e-01 8.652481147729325084e-01 1.064704985847660934e+00 1.263600606078951749e+00 -1.507648828435582122e-01 -1.551454466550969413e-01 -1.582776593629395545e-01 -1.601054366715894683e-01 -1.605959500058803946e-01 -1.597402180246351722e-01 -1.575532659952594838e-01
1.733333333333333393e-01 6.149955217033260119e-02 2.632254524643743987e-01 4.644100748444471849e-01 6.650329943248025621e-01 8.650838447028407208e-01 1.064562522607221728e+00 1.263479209537948122e+00 -1.524990800200888841e-01 -1.568694274621874607e-01 -1.599772516860471783e-01 -1.617669221233895283e-01 -1.622063103543581464e-01 -1.612873686695076580e-01 -1.590262716738968796e-01
1.750000000000000167e-01 6.087607332680949890e-02 2.626071631285781804e-01 4.637964961825075116e-01 6.644235931880789758e-01 8.644780835244056938e-01 1.063959918563867069e+00 1.262879407070955917e+00 -1.541269275241181902e-01 -1.584725188679415309e-01 -1.615456825146560915e-01 -1.632914044462270287e-01 -1.636783415386058871e-01 -1.626993847186956055e-01 -1.603717807543057483e-01
1.800000000000000211e-01 5.780497066014111951e-02 2.594663076128733703e-01 4.606027056409566778e-01 6.611939416044134710e-01 8.612297534943622601e-01 1.060710012104465028e+00 1.259644727161355338e+00 -1.580053208672039244e-01 -1.623255603031226180e-01 -1.653430205193916203e-01 -1.670030726857956449e-01 -1.672753626545182282e-01 -1.661543534020372970e-01 -1.636594112341410168e-01
1.766666666666666663e-01 6.007514608967302189e-02 2.617864226807479211e-01 4.629606138022442918e-01 6.635774156081787334e-01 8.636265550037317551e-01 1.063107999361915912e+00 1.262031990151589733e+00 -1.555938474992273335e-01 -1.599465415378976407e-01 -1.630152924841112294e-01 -1.647451231855540377e-01 -1.651049330816755090e-01 -1.640880567703995041e-01 -1.617123775497395777e-01
1.783333333333333437e-01 5.902402624777736140e-02 2.607564474935150090e-01 4.619570553881943709e-01 6.626048328070179849e-01 8.626887738610669043e-01 1.062208091113947983e+00 1.261172250707537135e+00 -1.570587775927348162e-01 -1.613776624281215433e-01 -1.644012732560804213e-01 -1.660752136719779726e-01 -1.663691842942472965e-01 -1.652775260234167765e-01 -1.628193127964817077e-01
1.800000000000000211e-01 5.780497066014111951e-02 2.594663076128733703e-01 4.606027056409566778e-01 6.611939416044134710e-01 8.612297534943622601e-01 1.060710012104465028e+00 1.259644727161355338e+00 -1.580053208672039244e-01 -1.623255603031226180e-01 -1.653430205193916203e-01 -1.670030726857956449e-01 -1.672753626545182282e-01 -1.661543534020372970e-01 -1.636594112341410168e-01
1.850000000000000255e-01 5.341276657710322673e-02 2.549167036460461833e-01 4.559208006774803645e-01 6.564071603586574266e-01 8.563673896517458584e-01 1.055802741808811618e+00 1.254724109360432216e+00 -1.592440096898352087e-01 -1.635013314654956973e-01 -1.664376105472260836e-01 -1.679993059922197940e-01 -1.681575402862913460e-01 -1.669086185873036587e-01 -1.642740929653871695e-01
1.816666666666666707e-01 5.643482933808132568e-02 2.580618310292587259e-01 4.591745861556855157e-01 6.597532832068876418e-01 8.597878772048144214e-01 1.059278259301691394e+00 1.258234265899709881e+00 -1.589143762630804702e-01 -1.632324125884767330e-01 -1.662392557476043697e-01 -1.678804667060802835e-01 -1.681260356225404984e-01 -1.669709205602594171e-01 -1.644351284433776539e-01
1.833333333333333481e-01 5.491182233777604227e-02 2.564846950733415953e-01 4.575497997562797958e-01 6.580881737807718901e-01 8.580905100381401862e-01 1.057557317466323976e+00 1.256498928607002963e+00 -1.591444943709353355e-01 -1.634285824715628888e-01 -1.663960640208175801e-01 -1.679930516701381715e-01 -1.681902195275074008e-01 -1.669833333586443758e-01 -1.643933253997471311e-01
1.850000000000000255e-01 5.341276657710322673e-02 2.549167036460461833e-01 4.559208006774803645e-01 6.564071603586574266e-01 8.563673896517458584e-01 1.055802741808811618e+00 1.254724109360432216e+00 -1.592440096898352087e-01 -1.635013314654956973e-01 -1.664376105472260836e-01 -1.679993059922197940e-01 -1.681575402862913460e-01 -1.669086185873036587e-01 -1.642740929653871695e-01
1.900000000000000022e-01 4.888653383783959916e-02 2.503358439036952876e-01 4.513130738731841451e-01 6.518008177629021072e-01 8.517906636068821591e-01 1.051283336283243885e+00 1.250288700805901154e+00 -1.573038268404086670e-01 -1.615392400543395335e-01 -1.644568652342373871e-01 -1.660034725662331012e-01 -1.661504614782012279e-01 -1.648943780098821310e-01 -1.622569819249172207e-01
1.866666666666666752e-01 5.183052046176685190e-02 2.533241736497683916e-01 4.543262820494490262e-01 6.548189846067512532e-01 8.547937733866791676e-01 1.054251638093308463e+00 1.253203064757954399e+00 -1.587724839539192134e-01 -1.630209161348962210e-01 -1.659467770718240087e-01 -1.674967250682892761e-01 -1.676421252322036204e-01 -1.663795684268927766e-01 -1.637309376708887543e-01
1.883333333333333526e-01 5.038909378080345947e-02 2.518315372480504077e-01 4.527919229289530945e-01 6.532531494507759495e-01 8.532072837308999347e-01 1.052655695339629549e+00 1.251609048466861163e+00 -1.581880607740514810e-01 -1.624085240034795485e-01 -1.653076286474093881e-01 -1.668324700511220338e-01 -1.669548282380101389e-01 -1.656716781010750261e-01 -1.630052481374573980e-01
1.900000000000000022e-01 4.888653383783959916e-02 2.503358439036952876e-01 4.513130738731841451e-01 6.518008177629021072e-01 8.517906636068821591e-01 1.051283336283243885e+00 1.250288700805901154e+00 -1.573038268404086670e-01 -1.615392400543395335e-01 -1.644568652342373871e-01 -1.660034725662331012e-01 -1.661504614782012279e-01 -1.648943780098821310e-01 -1.622569819249172207e-01
1.950000000000000067e-01 4.508344884384167528e-02 2.464238557791766926e-01 4.473235325429618103e-01 6.477664640307603250e-01 8.477450424362727999e-01 1.047260195842187880e+00 1.246321387971627725e+00 -1.542541340984001641e-01 -1.584222406983488707e-01 -1.612961127285326979e-01 -1.628232982948675245e-01 -1.629755408225572466e-01 -1.617492899564009490e-01 -1.591657702083759673e-01
1.916666666666666796e-01 4.761657455098298325e-02 2.490119420108621862e-01 4.499446058223549594e-01 6.503979605026131150e-01 8.503642118728820254e-01 1.049844508961235823e+00 1.248848939793045565e+00 -1.563985404859013217e-01 -1.605993685375767255e-01 -1.634880200727492072e-01 -1.650117786958195110e-01 -1.651424487936868080e-01 -1.638768653803061581e-01 -1.612369558555395432e-01
1.933333333333333570e-01 4.627512279895443226e-02 2.476534758385205703e-01 4.485807942376707214e-01 6.490405674950314729e-01 8.490248857766667934e-01 1.048534573885928411e+00 1.247579192844092244e+00 -1.553453353868410602e-01 -1.595451622415385295e-01 -1.624415058933148803e-01 -1.639815132340282089e-01 -1.641366990119003111e-01 -1.629034608623102232e-01 -1.603031489133259768e-01
1.950000000000000067e-01 4.508344884384167528e-02 2.464238557791766926e-01 4.473235325429618103e-01 6.477664640307603250e-01 8.477450424362727999e-01 1.047260195842187880e+00 1.246321387971627725e+00 -1.542541340984001641e-01 -1.584222406983488707e-01 -1.612961127285326979e-01 -1.628232982948675245e-01 -1.629755408225572466e-01 -1.617492899564009490e-01 -1.591657702083759673e-01
2.000000000000000111e-01 4.160885530366633528e-02 2.428737645615087204e-01 4.437287478566698251e-01 6.441585876865338900e-01 8.441559081886839122e-01 1.043721299525686819e+00 1.242863323614235682e+00 -1.506823786305412638e-01 -1.547878840435216452e-01 -1.576302766029024083e-01 -1.591576698825954150e-01 -1.593418059152183486e-01 -1.581785661841115520e-01 -1.556880505259094494e-01
1.966666666666666841e-01 4.386566562846435507e-02 2.451819019078739226e-01 4.460682798548357142e-01 6.465090216055773276e-01 8.464965577495484617e-01 1.046031655214277212e+00 1.245123419877075310e+00 -1.531004613088081112e-01 -1.572550352624744185e-01 -1.601255834686198254e-01 -1.616597142501523809e-01 -1.618290475462249856e-01 -1.606297280455032950e-01 -1.580824993213075791e-01
1.983333333333333337e-01 4.272911896090855061e-02 2.440190893580658493e-01 4.448891881099360512e-01 6.453239274698894246e-01 8.453158441557560021e-01 1.044865625304141954e+00 1.243982112470268575e+00 -1.519033228251350509e-01 -1.560327729914407768e-01 -1.588884190990470513e-01 -1.604181373284458700e-01 -1.605936278775243198e-01 -1.594109266973317840e-01 -1.568904816244663658e-01
2.000000000000000111e-01 4.160885530366633528e-02 2.428737645615087204e-01 4.437287478566698251e-01 6.441585876865338900e-01 8.441559081886839122e-01 1.043721299525686819e+00 1.242863323614235682e+00 -1.506823786305412638e-01 -1.547878840435216452e-01 -1.576302766029024083e-01 -1.591576698825954150e-01 -1.593418059152183486e-01 -1.581785661841115520e-01 -1.556880505259094494e-01
2.050000000000000155e-01 3.841521724374926533e-02 2.396199788956840382e-01 4.404432700419646518e-01 6.408704403913756398e-01 8.408941618867123990e-01 1.040514552235304979e+00 1.239739189091402238e+00 -1.468357195291062900e-01 -1.508705919527443540e-01 -1.536760647437887817e-01 -1.552009121171430139e-01 -1.554169216633583261e-01 -1.543194045248868218e-01 -1.519272845074364220e-01
2.016666666666666885e-01 4.051501632331701991e-02 2.417601799196455736e-01 4.426051015136088784e-01 6.430347434478839164e-01 8.430417331680820636e-01 1.042626487543824698e+00 1.241797221692645836e+00 -1.494178757694201443e-01 -1.535029837017001797e-01 -1.563358578324829939e-01 -1.578647822602833317e-01 -1.580614718339531655e-01 -1.569215836356691596e-01 -1.544647999058084975e-01
2.033333333333333381e-01 3.946597521065079578e-02 2.406877163379072815e-01 4.415185601367606627e-01 6.419437210320388942e-01 8.419559068070550101e-01 1.041555441490109368e+00 1.240750275842501527e+00 -1.481465985789978124e-01 -1.522015258540523885e-01 -1.550153948759974143e-01 -1.565368297081383142e-01 -1.567376791009781611e-01 -1.556135255762474412e-01 -1.531837696836986507e-01
2.050000000000000155e-01 3.841521724374926533e-02 2.396199788956840382e-01 4.404432700419646518e-01 6.408704403913756398e-01 8.408941618867123990e-01 1.040514552235304979e+00 1.239739189091402238e+00 -1.468357195291062900e-01 -1.508705919527443540e-01 -1.536760647437887817e-01 -1.552009121171430139e-01 -1.554169216633583261e-01 -1.543194045248868218e-01 -1.519272845074364220e-01
2.100000000000000200e-01 3.545663010238501306e-02 2.366030507260018234e-01 4.373945790751433971e-01 6.378171333897081352e-01 8.378634683380922210e-01 1.037533297069915150e+00 1.236833312640145843e+00 -1.428387451432388822e-01 -1.467859881462764138e-01 -1.495395284073224307e-01 -1.510490693805637552e-01 -1.512866724740393742e-01 -1.502472623237190996e-01 -1.479487228197599868e-01
2.066666666666666929e-01 3.742072875489763084e-02 2.386037111214573958e-01 4.394141378253524355e-01 6.398375889140269779e-01 8.398668030064423418e-01 1.039501799633023582e+00 1.238749895177180038e+00 -1.455238835820241161e-01 -1.495258446605340075e-01 -1.523100762312198653e-01 -1.538257325241726703e-01 -1.540447655132712312e-01 -1.529624321485729965e-01 -1.505973844356191249e-01
2.083333333333333426e-01 3.641912772171326113e-02 2.375850239568197408e-01 4.383873892417687879e-01 6.388119478736676848e-01 8.388514186406600404e-01 1.038505637516525804e+00 1.237781576886717083e+00 -1.441838900664842160e-01 -1.481619616011910223e-01 -1.509343485657969608e-01 -1.524504171593117352e-01 -1.526821119854779585e-01 -1.516244634172178862e-01 -1.492956817307751760e-01
2.100000000000000200e-01 3.545663010238501306e-02 2.366030507260018234e-01 4.373945790751433971e-01 6.378171333897081352e-01 8.378634683380922210e-01 1.037533297069915150e+00 1.236833312640145843e+00 -1.428387451432388822e-01 -1.467859881462764138e-01 -1.495395284073224307e-01 -1.510490693805637552e-01 -1.512866724740393742e-01 -1.502472623237190996e-01 -1.479487228197599868e-01
2.150000000000000244e-01 3.263171980436447434e-02 2.337222598051892364e-01 4.344832885512414089e-01 6.349012701810639037e-01 8.349690412918433502e-01 1.034685931527881797e+00 1.234057791869398013e+00 -1.387512036830523543e-01 -1.426071218413032249e-01 -1.453058626620315208e-01 -1.467981101733801252e-01 -1.470562351842763238e-01 -1.460747950204187573e-01 -1.438706361223895391e-01
2.116666666666666696e-01 3.449991532345036971e-02 2.356278525884278330e-01 4.364095010357829652e-01 6.368309557336755411e-01 8.368849910534380543e-01 1.036571182370176425e+00 1.235895929952844696e+00 -1.414831500138196974e-01 -1.454011359551925786e-01 -1.481375531939936041e-01 -1.496424115854242398e-01 -1.498878563153316634e-01 -1.488686716747384675e-01 -1.466023795972787036e-01
2.133333333333333470e-01 3.355803438767928498e-02 2.346678512611089229e-01 4.354398336396338998e-01 6.358602496092820022e-01 8.359218921700772853e-01 1.035624200604043033e+00 1.234973286801404946e+00 -1.401167379540063374e-01 -1.440055611004293912e-01 -1.467250010608343869e-01 -1.482253714730001337e-01 -1.484788978084359834e-01 -1.474802197096546641e-01 -1.452464921156276512e-01
2.150000000000000244e-01 3.263171980436447434e-02 2.337222598051892364e-01 4.344832885512414089e-01 6.349012701810639037e-01 8.349690412918433502e-01 1.034685931527881797e+00 1.234057791869398013e+00 -1.387512036830523543e-01 -1.426071218413032249e-01 -1.453058626620315208e-01 -1.467981101733801252e-01 -1.470562351842763238e-01 -1.460747950204187573e-01 -1.438706361223895391e-01
2.200000000000000011e-01 2.988228263008732219e-02 2.309195317610258091e-01 4.316520165343378235e-01 6.320667119733665018e-01 8.321565135655778489e-01 1.031920356798743610e+00 1.231363252504753314e+00 -1.346173993353800558e-01 -1.383780440674449719e-01 -1.410185630716844218e-01 -1.424906822087643743e-01 -1.427671324334307823e-01 -1.418421430845832054e-01 -1.397315503517712054e-01
2.166666666666666741e-01 3.170558047363902787e-02 2.327788271630628625e-01 4.335308964627690442e-01 6.339484128642449701e-01 8.340242213112910585e-01 1.033757507639540663e+00 1.233153829439123772e+00 -1.373721621511914681e-01 -1.411988979442558301e-01 -1.438808228585929938e-01 -1.453689218310593168e-01 -1.456356398953155828e-01 -1.446753805892692646e-01 -1.425046113049901197e-01
2.183333333333333515e-01 3.079683788142688339e-02 2.318508063138956243e-01 4.325917681440991092e-01 6.330065466727142764e-01 8.330880358763381732e-01 1.032835319970273558e+00 1.232253706090394862e+00 -1.360009909479233947e-01 -1.397924725674201674e-01 -1.424514009373388512e-01 -1.439291724956580087e-01 -1.441984170617930383e-01 -1.432534929367895726e-01 -1.411105930623065829e-01
2.200000000000000011e-01 2.988228263008732219e-02 2.309195317610258091e-01 4.316520165343378235e-01 6.320667119733665018e-01 8.321565135655778489e-01 1.031920356798743610e+00 1.231363252504753314e+00 -1.346173993353800558e-01 -1.383780440674449719e-01 -1.410185630716844218e-01 -1.424906822087643743e-01 -1.427671324334307823e-01 -1.418421430845832054e-01 -1.397315503517712054e-01
2.250000000000000056e-01 2.715813739050008599e-02 2.281438171764654244e-01 4.288492508457467101e-01 6.292618978082493708e-01 8.293746905068604125e-01 1.029186153297747985e+00 1.228700445156912791e+00 -1.304891311971918821e-01 -1.341451181028452400e-01 -1.367178800092231639e-01 -1.381603551037375588e-01 -1.384458046328709280e-01 -1.375682966990292022e-01 -1.355428176088900871e-01
2.216666666666666785e-01 2.897713136104700452e-02 2.299964226514231991e-01 4.307190950042150135e-01 6.311322991180858821e-01 8.312289572466731169e-01 1.031007882257227060e+00 1.230473815170158414e+00 -1.332420269683539382e-01 -1.369672938889875402e-01 -1.395847222122753861e-01 -1.410464509580268144e-01 -1.413253969677828459e-01 -1.404157448674684117e-01 -1.383330563331218732e-01
2.233333333333333559e-01 2.806834038437195505e-02 2.290710103301354938e-01 4.297852468797095371e-01 6.301983517993167139e-01 8.303032492236169793e-01 1.030098604682614605e+00 1.229588865279786170e+00 -1.318639154012717085e-01 -1.355548511948711232e-01 -1.381502808881780731e-01 -1.396027370999439465e-01 -1.398853025364842073e-01 -1.389920969848924270e-01 -1.369383877378231029e-01
2.250000000000000056e-01 2.715813739050008599e-02 2.281438171764654244e-01 4.288492508457467101e-01 6.292618978082493708e-01 8.293746905068604125e-01 1.029186153297747985e+00 1.228700445156912791e+00 -1.304891311971918821e-01 -1.341451181028452400e-01 -1.367178800092231639e-01 -1.381603551037375588e-01 -1.384458046328709280e-01 -1.375682966990292022e-01 -1.355428176088900871e-01
2.300000000000000100e-01 2.439110435233349250e-02 2.253238400468888791e-01 4.260012333557319231e-01 6.264112461283561917e-01 8.265468585899482523e-01 1.026406187378257728e+00 1.225992535558108054e+00 -1.264070936602093576e-01 -1.299526271858849058e-01 -1.324513606714491365e-01 -1.338575566171880393e-01 -1.341451250630948389e-01 -1.333080957676328060e-01 -1.313607302345813632e-01
2.266666666666666829e-01 2.624405323287528485e-02 2.272124568200676875e-01 4.279088441772248008e-01 6.283208368105104302e-01 8.284413790800413402e-01 1.028268856870695469e+00 1.227807142780442229e+00 -1.291224605957615457e-01 -1.327415654255509336e-01 -1.352896407682366020e-01 -1.367200664414845723e-01 -1.370063191814650250e-01 -1.361424525809807884e-01 -1.341432086950120339e-01
2.283333333333333603e-01 2.532297090952917787e-02 2.262747167374364321e-01 4.269627361774571139e-01 6.273748007115861336e-01 8.275038536410984635e-01 1.027348128780417147e+00 1.226911198370969736e+00 -1.277556800250359559e-01 -1.313392896217266959e-01 -1.338640820090673811e-01 -1.352838535037823864e-01 -1.355722713501822663e-01 -1.347233502463894284e-01 -1.327515646432089469e-01
2.300000000000000100e-01 2.439110435233349250e-02 2.253238400468888791e-01 4.260012333557319231e-01 6.264112461283561917e-01 8.265468585899482523e-01 1.026406187378257728e+00 1.225992535558108054e+00 -1.264070936602093576e-01 -1.299526271858849058e-01 -1.324513606714491365e-01 -1.338575566171880393e-01 -1.341451250630948389e-01 -1.333080957676328060e-01 -1.313607302345813632e-01
2.350000000000000144e-01 2.150364971855537113e-02 2.223802455619035556e-01 4.230274627111829111e-01 6.234338040760442068e-01 8.235923166304237597e-01 1.023500708273823445e+00 1.223161405180066996e+00 -1.224100811821615953e-01 -1.258467672951692484e-01 -1.282723189147419451e-01 -1.296423073700299355e-01 -1.299312898808959726e-01 -1.291332701416837425e-01 -1.272618108008938820e-01
2.316666666666666874e-01 2.344975576219580568e-02 2.243659246347587677e-01 4.250352384166682373e-01 6.254458038570764877e-01 8.255905916023495994e-01 1.025467554409995818e+00 1.225079680101597512e+00 -1.250553199942622262e-01 -1.285647619241529205e-01 -1.310394745950248518e-01 -1.324341501456886561e-01 -1.327229045624098158e-01 -1.318997461683438233e-01 -1.299786880301479208e-01
2.333333333333333370e-01 2.248534769187738452e-02 2.233800123474559141e-01 4.240364814898459622e-01 6.244430918681446174e-01 8.245928850477223238e-01 1.024483724357641456e+00 1.224118349446658316e+00 -1.237315687185605861e-01 -1.272038623385670364e-01 -1.296532309237264369e-01 -1.310348200471892210e-01 -1.313229797782925756e-01 -1.305117289812271486e-01 -1.286148675311891976e-01
2.350000000000000144e-01 2.150364971855537113e-02 2.223802455619035556e-01 4.230274627111829111e-01 6.234338040760442068e-01 8.235923166304237597e-01 1.023500708273823445e+00 1.223161405180066996e+00 -1.224100811821615953e-01 -1.258467672951692484e-01 -1.282723189147419451e-01 -1.296423073700299355e-01 -1.299312898808959726e-01 -1.291332701416837425e-01 -1.272618108008938820e-01
2.400000000000000189e-01 1.834692639674782855e-02 2.191552630564078397e-01 4.197621887000001495e-01 6.201569266242565881e-01 8.203327310053528665e-01 1.020287000038222036e+00 1.220021338824601731e+00 -1.186189951456723263e-01 -1.219591463353364713e-01 -1.243219821399770414e-01 -1.256641970441962908e-01 -1.259608460821004805e-01 -1.252057965250662486e-01 -1.234118428135159984e-01
2.366666666666666918e-01 2.049010752864183910e-02 2.213441953927276495e-01 4.219779314845807372e-01 6.223800607015127495e-01 8.225437061381877246e-01 1.022466484598989700e+00 1.222150565591171745e+00 -1.211160004197560786e-01 -1.245192933038703487e-01 -1.269230118282844988e-01 -1.282831174627690474e-01 -1.285743437240114140e-01 -1.277906535946628508e-01 -1.259453527216098101e-01
2.383333333333333415e-01 1.943715602895615055e-02 2.202702332599945079e-01 4.208923621466111875e-01 6.212924962632067061e-01 8.214637953695941297e-01 1.021403740284347217e+00 1.221114194329516289e+00 -1.198514205676583927e-01 -1.232210193583699043e-01 -1.256023277117078729e-01 -1.269517072976927841e-01 -1.272440827590588797e-01 -1.264733956955114702e-01 -1.246527182301336301e-01
2.400000000000000189e-01 1.834692639674782855e-02 2.191552630564078397e-01 4.197621887000001495e-01 6.201569266242565881e-01 8.203327310053528665e-01 1.020287000038222036e+00 1.220021338824601731e+00 -1.186189951456723263e-01 -1.219591463353364713e-01 -1.243219821399770414e-01 -1.256641970441962908e-01 -1.259608460821004805e-01 -1.252057965250662486e-01 -1.234118428135159984e-01
2.450000000000000233e-01 1.454571539588172570e-02 2.152261846512480425e-01 4.157365636292283395e-01 6.160676833690424958e-01 8.162138417951865232e-01 1.016172893270052002e+00 1.215946299058858981e+00 -1.157756451797474079e-01 -1.190707939353684713e-01 -1.214143370681521755e-01 -1.227635105228857409e-01 -1.230934265115889159e-01 -1.223975245664157135e-01 -1.206876953481225284e-01
2.416666666666666685e-01 1.715758319080691249e-02 2.179374790721430033e-01 4.185264545484926324e-01 6.189140515489132133e-01 8.190936496063306871e-01 1.019062576705299206e+00 1.218822173384972452e+00 -1.174887655378549223e-01 -1.208009053998637256e-01 -1.231458102796877258e-01 -1.244804978583589627e-01 -1.247801601282339107e-01 -1.240386126683668960e-01 -1.222684105384284486e-01
2.433333333333333459e-01 1.592656751240717830e-02 2.166840460918175726e-01 4.172612429997442085e-01 6.176478669583167491e-01 8.178372813552954312e-01 1.017826613385317103e+00 1.217616819992770827e+00 -1.163904967021531511e-01 -1.196756300305985843e-01 -1.220032828264048519e-01 -1.233308459079749952e-01 -1.236336977362379186e-01 -1.229056501043482713e-01 -1.211590642731774081e-01
2.450000000000000233e-01 1.454571539588172570e-02 2.152261846512480425e-01 4.157365636292283395e-01 6.160676833690424958e-01 8.162138417951865232e-01 1.016172893270052002e+00 1.215946299058858981e+00 -1.157756451797474079e-01 -1.190707939353684713e-01 -1.214143370681521755e-01 -1.227635105228857409e-01 -1.230934265115889159e-01 -1.223975245664157135e-01 -1.206876953481225284e-01
2.500000000000000000e-01 1.070319319638831680e-02 2.113146365494016909e-01 4.117660233949129167e-01 6.120498396887146253e-01 8.121616546704292228e-01 1.012100345053330130e+00 1.211868526233893073e+00 -1.167365102982752673e-01 -1.201323248705300495e-01 -1.226130851561708368e-01 -1.241339841603202182e-01 -1.246663689659508606e-01 -1.241979470578743611e-01 -1.227326110734869996e-01
2.466666666666666730e-01 1.310571527340287194e-02 2.137381444661251573e-01 4.142093022510569544e-01 6.145106052338337177e-01 8.146367618483618678e-01 1.014585883925793075e+00 1.214359608438180249e+00 -1.152972109866352707e-01 -1.185778494776667802e-01 -1.209151778872509242e-01 -1.222663382371263069e-01 -1.226060592073776045e-01 -1.219270365604081113e-01 -1.202399807238510171e-01
2.483333333333333504e-01 1.175533248798963336e-02 2.124242692278294209e-01 4.129294601232158524e-01 6.132618044657177636e-01 8.134154565828096706e-01 1.013388074702314734e+00 1.213181273054362519e+00 -1.160145801626525225e-01 -1.193044659775841093e-01 -1.216696698653473713e-01 -1.230665065881997172e-01 -1.234678147038154178e-01 -1.228630865756132756e-01 -1.212582288993526991e-01
2.500000000000000000e-01 1.070319319638831680e-02 2.113146365494016909e-01 4.117660233949129167e-01 6.120498396887146253e-01 8.121616546704292228e-01 1.012100345053330130e+00 1.211868526233893073e+00 -1.167365102982752673e-01 -1.201323248705300495e-01 -1.226130851561708368e-01 -1.241339841603202182e-01 -1.246663689659508606e-01 -1.241979470578743611e-01 -1.227326110734869996e-01
2.550000000000000044e-01 9.094634331909044397e-03 2.096663751416221744e-01 4.100900383763758650e-01 6.103585728919314057e-01 8.104677463697926854e-01 1.010416352917155924e+00 1.210206621101086455e+00 -1.210834161132650633e-01 -1.246056923807246364e-01 -1.272094354931906646e-01 -1.288476152005607056e-01 -1.294894297444323661e-01 -1.291205372628343451e-01 -1.277428893923506781e-01
2.516666666666667052e-01 1.000414654552696583e-02 2.106155340411991761e-01 4.110716090834011238e-01 6.113647120048931738e-01 8.114901499745923452e-01 1.011446411388158939e+00 1.211235578758047104e+00 -1.182282360449161962e-01 -1.216133361153269032e-01 -1.240874426414402820e-01 -1.256058325829909061e-01 -1.261398389227773587e-01 -1.256770429714359205e-01 -1.242210731402002416e-01
2.533333333333333548e-01 9.492803556954424599e-03 2.100691350716850647e-01 4.104939778469061107e-01 6.107602612831118938e-01 8.108637960840965331e-01 1.010803481315746710e+00 1.210581710981505577e+00 -1.194780549885350179e-01 -1.229832636589694023e-01 -1.255771043955183908e-01 -1.272127246598080685e-01 -1.278593693556429045e-01 -1.275026114946347655e-01 -1.261441874999147672e-01
2.550000000000000044e-01 9.094634331909044397e-03 2.096663751416221744e-01 4.100900383763758650e-01 6.103585728919314057e-01 8.104677463697926854e-01 1.010416352917155924e+00 1.210206621101086455e+00 -1.210834161132650633e-01 -1.246056923807246364e-01 -1.272094354931906646e-01 -1.288476152005607056e-01 -1.294894297444323661e-01 -1.291205372628343451e-01 -1.277428893923506781e-01
2.600000000000000089e-01 8.325300846575353977e-03 2.088750230994581569e-01 4.092837687893369214e-01 6.095447560747306870e-01 8.096538894224716287e-01 1.009609964851463815e+00 1.209415077971326191e+00 -1.258849731874127076e-01 -1.295264676728399289e-01 -1.322162295482723349e-01 -1.339056897796691570e-01 -1.345631293136754780e-01 -1.341739269245099675e-01 -1.327403978270029206e-01
2.566666666666667096e-01 8.782799814929700966e-03 2.093406848621722494e-01 4.097532311404450400e-01 6.100135885125043123e-01 8.101176726423899854e-01 1.010064370034280401e+00 1.209855944466229571e+00 -1.225662338760450387e-01 -1.261642428358857038e-01 -1.288355079237265000e-01 -1.305317910765216860e-01 -1.312212511536840487e-01 -1.308886939686330908e-01 -1.295354211595043104e-01
2.583333333333333592e-01 8.516425465950279439e-03 2.090722654598438923e-01 4.094853031417807765e-01 6.097486794195893234e-01 8.098582556331984650e-01 1.009812819554691155e+00 1.209614493563705651e+00 -1.242784137620615154e-01 -1.278739909006645359e-01 -1.305306269892066440e-01 -1.322003457171251617e-01 -1.328517812537663434e-01 -1.324704197712015252e-01 -1.310584361332844394e-01
2.600000000000000089e-01 8.325300846575353977e-03 2.088750230994581569e-01 4.092837687893369214e-01 6.095447560747306870e-01 8.096538894224716287e-01 1.009609964851463815e+00 1.209415077971326191e+00 -1.258849731874127076e-01 -1.295264676728399289e-01 -1.322162295482723349e-01 -1.339056897796691570e-01 -1.345631293136754780e-01 -1.341739269245099675e-01 -1.327403978270029206e-01
2.650000000000000133e-01 7.958746341836256399e-03 2.084967338734393105e-01 4.088972088854601061e-01 6.091535373738548031e-01 8.092617069716970812e-01 1.009220530701413265e+00 1.209032054702862569e+00 -1.309782713906413321e-01 -1.346707538227043255e-01 -1.373664420519077334e-01 -1.390166609849412260e-01 -1.395903937867225553e-01 -1.390745171608084585e-01 -1.374736131560924390e-01
2.616666666666666585e-01 8.152972750829146770e-03 2.086983746153424635e-01 4.091044358889742716e-01 6.093644227216774567e-01 8.094742574233982912e-01 1.009432723388207220e+00 1.209241873357500552e+00 -1.276143083360337105e-01 -1.312584677971111724e-01 -1.339357672190615856e-01 -1.355978605795415959e-01 -1.362135185518176528e-01 -1.357688675878967743e-01 -1.342672151515489631e-01
2.633333333333333637e-01 8.049553229597852105e-03 2.085918978883596342e-01 4.089958568597640842e-01 6.092547339940772577e-01 8.093644715293991654e-01 1.009323854661543507e+00 1.209134919776787331e+00 -1.292720934836379953e-01 -1.329496086583694947e-01 -1.356455400537515954e-01 -1.373112082324342842e-01 -1.379153199016946163e-01 -1.374442081415696570e-01 -1.359016539404609425e-01
2.650000000000000133e-01 7.958746341836256399e-03 2.084967338734393105e-01 4.088972088854601061e-01 6.091535373738548031e-01 8.092617069716970812e-01 1.009220530701413265e+00 1.209032054702862569e+00 -1.309782713906413321e-01 -1.346707538227043255e-01 -1.373664420519077334e-01 -1.390166609849412260e-01 -1.395903937867225553e-01 -1.390745171608084585e-01 -1.374736131560924390e-01
2.700000000000000178e-01 7.882668732804633607e-03 2.084118783880020143e-01 4.088045146018312037e-01 6.090540830833877095e-01 8.091566918420427523e-01 1.009111252771816680e+00 1.208919887593062681e+00 -1.360759475206782254e-01 -1.398235647468536180e-01 -1.425292749134283443e-01 -1.441442235688474571e-01 -1.446380250275497159e-01 -1.439989863549202831e-01 -1.422338935760523726e-01
2.666666666666666630e-01 7.910989120195081534e-03 2.084460839655968012e-01 4.088442034502402511e-01 6.090987553907808438e-01 8.092057588577219462e-01 1.009164047356238214e+00 1.208975676176484937e+00 -1.326726968529646222e-01 -1.363849038195074914e-01 -1.390854490108599795e-01 -1.407255704053267109e-01 -1.412744318497963503e-01 -1.407193551060349213e-01 -1.390656236918601241e-01
2.683333333333333681e-01 7.885397551851235434e-03 2.084177307510796662e-01 4.088133717267041223e-01 6.090657725482024887e-01 8.091709906768927985e-01 1.009127891457651360e+00 1.208938554896981099e+00 -1.343629681695953371e-01 -1.380973312075340076e-01 -1.408049696488687663e-01 -1.424369945363620493e-01 -1.429627146042028174e-01 -1.423698657314579896e-01 -1.406644073724545585e-01
2.700000000000000178e-01 7.882668732804633607e-03 2.084118783880020143e-01 4.088045146018312037e-01 6.090540830833877095e-01 8.091566918420427523e-01 1.009111252771816680e+00 1.208919887593062681e+00 -1.360759475206782254e-01 -1.398235647468536180e-01 -1.425292749134283443e-01 -1.441442235688474571e-01 -1.446380250275497159e-01 -1.439989863549202831e-01 -1.422338935760523726e-01
2.750000000000000222e-01 8.025522180264772071e-03 2.085531619435797845e-01 4.089430275983907959e-01 6.091886743339298693e-01 8.092862802338627315e-01 1.009234846604265767e+00 1.209036602312214104e+00 -1.411565356205555510e-01 -1.449672653581935700e-01 -1.476904704682111269e-01 -1.492769834281133523e-01 -1.496969274174594355e-01 -1.489399311965916572e-01 -1.470148916634093361e-01
2.716666666666666674e-01 7.911106735600576326e-03 2.084397991677176543e-01 4.088316910456095687e-01 6.090803014093106871e-01 8.091817554238528443e-01 1.009134985656840566e+00 1.208942137650334647e+00 -1.377583750555558262e-01 -1.415314757892317254e-01 -1.442475857733347133e-01 -1.458576644499814945e-01 -1.463314132827757408e-01 -1.456574981822167936e-01 -1.438433292928698870e-01
2.733333333333333726e-01 7.951593655793943310e-03 2.084778202041685236e-01 4.088669066689735732e-01 6.091124222434728397e-01 8.092105474221866768e-01 1.009160274287193904e+00 1.208963811013609169e+00 -1.394723542663162952e-01 -1.432588102186667101e-01 -1.459728610326046783e-01 -1.475655030010931679e-01 -1.480067496220576762e-01 -1.472858484398907042e-01 -1.454110504241744872e-01
2.750000000000000222e-01 8.025522180264772071e-03 2.085531619435797845e-01 4.089430275983907959e-01 6.091886743339298693e-01 8.092862802338627315e-01 1.009234846604265767e+00 1.209036602312214104e+00 -1.411565356205555510e-01 -1.449672653581935700e-01 -1.476904704682111269e-01 -1.492769834281133523e-01 -1.496969274174594355e-01 -1.489399311965916572e-01 -1.470148916634093361e-01
2.800000000000000266e-01 8.354821923654161958e-03 2.088869395791262407e-01 4.092784459175281553e-01 6.095228668100811653e-01 8.096164023145182576e-01 1.009558126610376139e+00 1.209350391033749972e+00 -1.462394300576806139e-01 -1.501086001610830722e-01 -1.528446778108059068e-01 -1.543982651246093296e-01 -1.547400744882726498e-01 -1.538611328903116970e-01 -1.517725194571373781e-01
2.766666666666666718e-01 8.112699855731656667e-03 2.086405695763848545e-01 4.090299107798496259e-01 6.092742880133229511e-01 8.093699020503039021e-01 1.009315789811962905e+00 1.209114228067716512e+00 -1.428545702875120560e-01 -1.466840280407805952e-01 -1.494107155079236193e-01 -1.509854028507754131e-01 -1.513784248719547698e-01 -1.505798921065901741e-01 -1.485994447576786393e-01
2.783333333333333770e-01 8.222871737645364582e-03 2.087520201157786748e-01 4.091417189218590766e-01 6.093855263237496489e-01 8.094796533093620017e-01 1.009423163425467340e+00 1.209218376001854223e+00 -1.445529707322631974e-01 -1.484002050865492750e-01 -1.511295028813764152e-01 -1.526915875645677434e-01 -1.530570194635562653e-01 -1.522164028412707759e-01 -1.501801309961066089e-01
2.800000000000000266e-01 8.354821923654161958e-03 2.088869395791262407e-01 4.092784459175281553e-01 6.095228668100811653e-01 8.096164023145182576e-01 1.009558126610376139e+00 1.209350391033749972e+00 -1.462394300576806139e-01 -1.501086001610830722e-01 -1.528446778108059068e-01 -1.543982651246093296e-01 -1.547400744882726498e-01 -1.538611328903116970e-01 -1.517725194571373781e-01
2.850000000000000311e-01 8.864944192425328745e-03 2.094056987713847906e-01 4.098012835125014464e-01 6.100451513813325288e-01 8.101335124073849592e-01 1.010065533442356944e+00 1.209843739537818541e+00 -1.513166872975678645e-01 -1.552408758325355687e-01 -1.579862561600965665e-01 -1.595032639178525224e-01 -1.597632660815500594e-01 -1.587587535856848087e-01 -1.565030526609708095e-01
2.816666666666666763e-01 8.500890487783156410e-03 2.090341657296171940e-01 4.094255318270873523e-01 6.096685172016221843e-01 8.097593476389944867e-01 1.009697145764942849e+00 1.209484333213668439e+00 -1.479453436467615679e-01 -1.518286600360388150e-01 -1.545635428791795052e-01 -1.561006156714419557e-01 -1.564108863249011327e-01 -1.554859462146128968e-01 -1.533376976139129988e-01
2.833333333333333259e-01 8.677227229381977852e-03 2.092153695147042081e-01 4.096100204521040955e-01 6.098546497201713379e-01 8.099454537257680942e-01 1.009881555606115588e+00 1.209665407388842429e+00 -1.496223485335875514e-01 -1.535296057794136859e-01 -1.562733077832389461e-01 -1.578039202161553023e-01 -1.580925665955766335e-01 -1.571312252625627903e-01 -1.549324498922259874e-01
2.850000000000000311e-01 8.864944192425328745e-03 2.094056987713847906e-01 4.098012835125014464e-01 6.100451513813325288e-01 8.101335124073849592e-01 1.010065533442356944e+00 1.209843739537818541e+00 -1.513166872975678645e-01 -1.552408758325355687e-01 -1.579862561600965665e-01 -1.595032639178525224e-01 -1.597632660815500594e-01 -1.587587535856848087e-01 -1.565030526609708095e-01
2.900000000000000355e-01 9.546814266816042172e-03 2.100992006758186648e-01 4.105003575125422133e-01 6.107436381418451798e-01 8.108252632125551029e-01 1.010744520227656595e+00 1.210504162764853175e+00 -1.563674358271250620e-01 -1.603484575366006804e-01 -1.631052763664774807e-01 -1.645881232448245801e-01 -1.647689764463456386e-01 -1.636417432734074973e-01 -1.612219460470700194e-01
2.866666666666666807e-01 9.076914013382753402e-03 2.096218449348471735e-01 4.100197352742795398e-01 6.102639967706111612e-01 8.103508324408444929e-01 1.010279436464328606e+00 1.210052395071923970e+00 -1.529987498886904440e-01 -1.569431781222033750e-01 -1.596936979722309025e-01 -1.612006530994698206e-01 -1.614355903688549920e-01 -1.603914492509394829e-01 -1.580822651326530826e-01
2.883333333333333304e-01 9.304036344868850394e-03 2.098531605592195148e-01 4.102532152739465365e-01 6.104975735296443995e-01 8.105824366449229101e-01 1.010507034131675530e+00 1.210274023952573774e+00 -1.546799203997157313e-01 -1.586442665989895029e-01 -1.613995732841720099e-01 -1.628960984504046750e-01 -1.631055756041431271e-01 -1.620213998244772191e-01 -1.596583229206133547e-01
2.900000000000000355e-01 9.546814266816042172e-03 2.100992006758186648e-01 4.105003575125422133e-01 6.107436381418451798e-01 8.108252632125551029e-01 1.010744520227656595e+00 1.210504162764853175e+00 -1.563674358271250620e-01 -1.603484575366006804e-01 -1.631052763664774807e-01 -1.645881232448245801e-01 -1.647689764463456386e-01 -1.636417432734074973e-01 -1.612219460470700194e-01
2.950000000000000400e-01 1.037083041897563299e-02 2.109375852095567438e-01 4.113457033442446398e-01 6.115884136617217859e-01 8.116619470631103450e-01 1.011565735899531360e+00 1.211302810601417868e+00 -1.613896124602889059e-01 -1.654301442079562090e-01 -1.682012106129283646e-01 -1.696527876331886397e-01 -1.697574131154140631e-01 -1.685103584622405504e-01 -1.659292902123515323e-01
2.916666666666666852e-01 9.808660460070001488e-03 2.103664842173583460e-01 4.107707279435027226e-01 6.110146898004077398e-01 8.110945782829070971e-01 1.011009712007118422e+00 1.210762918374895358e+00 -1.580379667940166599e-01 -1.620409030556109742e-01 -1.648045819021429770e-01 -1.662791114949492555e-01 -1.664366189423498454e-01 -1.652714293171758386e-01 -1.627997441716215743e-01
2.933333333333333348e-01 1.008042211370370478e-02 2.106415699267887576e-01 4.110466886430774736e-01 6.112890607657559539e-01 8.113649232375451659e-01 1.011273666719961328e+00 1.211018232968483543e+00 -1.597233197990431119e-01 -1.637421833255347792e-01 -1.665065969999242335e-01 -1.679666558338012705e-01 -1.680947458922568138e-01 -1.668857186773380907e-01 -1.643565602223652222e-01
2.950000000000000400e-01 1.037083041897563299e-02 2.109375852095567438e-01 4.113457033442446398e-01 6.115884136617217859e-01 8.116619470631103450e-01 1.011565735899531360e+00 1.211302810601417868e+00 -1.613896124602889059e-01 -1.654301442079562090e-01 -1.682012106129283646e-01 -1.696527876331886397e-01 -1.697574131154140631e-01 -1.685103584622405504e-01 -1.659292902123515323e-01
3.000000000000000444e-01 1.130409559177102639e-02 2.118851565742185528e-01 4.122992000684552183e-01 6.125393489124074664e-01 8.126018798793721576e-01 1.012486422245306050e+00 1.212196350894768848e+00 -1.663963930948902936e-01 -1.704948710723856176e-01 -1.732787866408248556e-01 -1.746978858138424073e-01 -1.747252876281928380e-01 -1.733576454104065467e-01 -1.706147836269963081e-01
2.966666666666666896e-01 1.067017978240925036e-02 2.112414869038859722e-01 4.116514662370994726e-01 6.118933133237622890e-01 8.119632745221009307e-01 1.011860846117979662e+00 1.211589169810268762e+00 -1.630625986538093430e-01 -1.671217791109141371e-01 -1.698964195496353025e-01 -1.713364319683531589e-01 -1.714145611625398080e-01 -1.701265526886100998e-01 -1.674908059589165499e-01
2.983333333333333393e-01 1.098210955716290120e-02 2.115578814360271898e-01 4.119695327203717894e-01 6.122102290462277940e-01 8.122762373788553480e-01 1.012167124755353864e+00 1.211886152504181746e+00 -1.647332473190445679e-01 -1.688110343206192798e-01 -1.715892513801054453e-01 -1.730177464889711414e-01 -1.730694705441911396e-01 -1.717406416238289879e-01 -1.690503896261268957e-01
3.000000000000000444e-01 1.130409559177102639e-02 2.118851565742185528e-01 4.122992000684552183e-01 6.125393489124074664e-01 8.126018798793721576e-01 1.012486422245306050e+00 1.212196350894768848e+00 -1.663963930948902936e-01 -1.704948710723856176e-01 -1.732787866408248556e-01 -1.746978858138424073e-01 -1.747252876281928380e-01 -1.733576454104065467e-01 -1.706147836269963081e-01
3.049999999999999933e-01 1.231752352322792489e-02 2.129117402641831636e-01 4.133298020064081757e-01 6.135647596839037821e-01 8.136129829699945137e-01 1.013474357182213570e+00 1.213152671806400962e+00 -1.713921223208471345e-01 -1.755471905925641563e-01 -1.783426378763219577e-01 -1.797280038231246768e-01 -1.796770111307853801e-01 -1.781877160079547717e-01 -1.752821199195056801e-01
3.016666666666666941e-01 1.163399742140954624e-02 2.122187715629136884e-01 4.126335544569768587e-01 6.128714557114570693e-01 8.129287923222244805e-01 1.012805286520689352e+00 1.212504457216321496e+00 -1.680700636822307359e-01 -1.721848812375827709e-01 -1.749700476287968098e-01 -1.763752864855024083e-01 -1.763739648768083701e-01 -1.749632501393723338e-01 -1.721637375293044170e-01
3.033333333333333437e-01 1.197325368130977043e-02 2.125634077565227986e-01 4.129805095186851460e-01 6.132176270806595220e-01 8.132710914641375632e-01 1.013140694196200675e+00 1.212830077511809712e+00 -1.697258360600942817e-01 -1.738628956971198236e-01 -1.766553594926768556e-01 -1.780528204878174814e-01 -1.780287849374745934e-01 -1.765808266477725819e-01 -1.737302073540862024e-01
3.049999999999999933e-01 1.231752352322792489e-02 2.129117402641831636e-01 4.133298020064081757e-01 6.135647596839037821e-01 8.136129829699945137e-01 1.013474357182213570e+00 1.213152671806400962e+00 -1.713921223208471345e-01 -1.755471905925641563e-01 -1.783426378763219577e-01 -1.797280038231246768e-01 -1.796770111307853801e-01 -1.781877160079547717e-01 -1.752821199195056801e-01
3.099999999999999978e-01 1.337490559738196451e-02 2.139795963405898560e-01 4.143986066414496738e-01 6.146249704549984205e-01 8.146552112388758538e-01 1.014489536106136347e+00 1.214132218590678658e+00 -1.763751437208485595e-01 -1.805886739101608685e-01 -1.833976741200523397e-01 -1.847514414705711816e-01 -1.846242641225904479e-01 -1.830155616227974180e-01 -1.799494722519331125e-01
3.066666666666666985e-01 1.266744126576550833e-02 2.132656132315322028e-01 4.136844804056349356e-01 6.139170793085593214e-01 8.139598218241133054e-01 1.013812691348946027e+00 1.213479629561498241e+00 -1.730514522445762982e-01 -1.772267517802401660e-01 -1.800274812134707303e-01 -1.814030856703630901e-01 -1.813274625322592037e-01 -1.797991087737866589e-01 -1.768407248206629867e-01
3.083333333333333481e-01 1.301966149141728542e-02 2.136216638106808730e-01 4.140411873075450222e-01 6.142712567572882199e-01 8.143083293085007224e-01 1.014152489822579550e+00 1.213807835826945292e+00 -1.747109978401773511e-01 -1.789063217877259471e-01 -1.817121103795203141e-01 -1.830777182072116371e-01 -1.829772215435331861e-01 -1.814095624790483252e-01 -1.783981448145320614e-01
3.099999999999999978e-01 1.337490559738196451e-02 2.139795963405898560e-01 4.143986066414496738e-01 6.146249704549984205e-01 8.146552112388758538e-01 1.014489536106136347e+00 1.214132218590678658e+00 -1.763751437208485595e-01 -1.805886739101608685e-01 -1.833976741200523397e-01 -1.847514414705711816e-01 -1.846242641225904479e-01 -1.830155616227974180e-01 -1.799494722519331125e-01
3.150000000000000022e-01 1.442191416234955489e-02 2.150307450564005463e-01 4.154444559227758460e-01 6.156561754108221818e-01 8.156626889009955805e-01 1.015464627967979760e+00 1.215066845547609020e+00 -1.813543743679153775e-01 -1.856300020940443163e-01 -1.884561982790864398e-01 -1.897819523466446612e-01 -1.895820537879326639e-01 -1.878572235358748344e-01 -1.846336780253266252e-01
3.116666666666667029e-01 1.372684217727012171e-02 2.143339352046757240e-01 4.147521738885605047e-01 6.149746059817087218e-01 8.149978252900823561e-01 1.014822164566546281e+00 1.214452076027749072e+00 -1.780308108291298597e-01 -1.822661989138159577e-01 -1.850821209809550005e-01 -1.864277502850092694e-01 -1.862775206207426815e-01 -1.846312640621071699e-01 -1.815137909282794337e-01
3.133333333333333526e-01 1.407961464542293803e-02 2.146884952585766670e-01 4.151053442849862440e-01 6.153232343370096391e-01 8.153388404925738797e-01 1.015152631734365762e+00 1.214769249028686771e+00 -1.796967179657127933e-01 -1.839500582480180502e-01 -1.867689056486133981e-01 -1.881023810744357483e-01 -1.879251358177307374e-01 -1.862374854028180093e-01 -1.830649809007376949e-01
3.150000000000000022e-01 1.442191416234955489e-02 2.150307450564005463e-01 4.154444559227758460e-01 6.156561754108221818e-01 8.156626889009955805e-01 1.015464627967979760e+00 1.215066845547609020e+00 -1.813543743679153775e-01 -1.856300020940443163e-01 -1.884561982790864398e-01 -1.897819523466446612e-01 -1.895820537879326639e-01 -1.878572235358748344e-01 -1.846336780253266252e-01
3.200000000000000067e-01 1.538868482188832792e-02 2.159958508333646166e-01 4.163991788236583447e-01 6.165919827509774853e-01 8.165713860009568004e-01 1.016338504792226649e+00 1.215898814661251048e+00 -1.863504647718408624e-01 -1.906886718757778709e-01 -1.935324367655994748e-01 -1.948304345636317214e-01 -1.945579515552338101e-01 -1.927170076743184024e-01 -1.893358973193063344e-01
3.166666666666667074e-01 1.475790637005928302e-02 2.153667605286670728e-01 4.157774678209494312e-01 6.159832105551841241e-01 8.159808809763874349e-01 1.015771268815429895e+00 1.215359433623985019e+00 -1.830187483113467073e-01 -1.873145405541247754e-01 -1.901458990719901432e-01 -1.914617209259737718e-01 -1.912369733638462355e-01 -1.894728220135550034e-01 -1.861961869858747565e-01
3.183333333333333570e-01 1.508210888051762268e-02 2.156902317546130488e-01 4.160972821323066229e-01 6.162965075457772501e-01 8.162849166528725053e-01 1.016063464699109353e+00 1.215637422886666208e+00 -1.846850423360354987e-01 -1.890012109891517078e-01 -1.918379460362721889e-01 -1.931440483652745455e-01 -1.928946591959046497e-01 -1.910913851606655667e-01 -1.877618465162894656e-01
3.200000000000000067e-01 1.538868482188832792e-02 2.159958508333646166e-01 4.163991788236583447e-01 6.165919827509774853e-01 8.165713860009568004e-01 1.016338504792226649e+00 1.215898814661251048e+00 -1.863504647718408624e-01 -1.906886718757778709e-01 -1.935324367655994748e-01 -1.948304345636317214e-01 -1.945579515552338101e-01 -1.927170076743184024e-01 -1.893358973193063344e-01
3.250000000000000111e-01 1.622680121246877424e-02 2.168313837445909609e-01 4.172245780325504194e-01 6.173998790522623459e-01 8.173547230807921560e-01 1.017090665496755086e+00 1.216613739400041361e+00 -1.913694386753368726e-01 -1.957702635652481538e-01 -1.986313901654210567e-01 -1.999011829608329516e-01 -1.995554330221914752e-01 -1.975974714591715309e-01 -1.940576867735762101e-01
3.216666666666667118e-01 1.568852876590664386e-02 2.162951329506732912e-01 4.166952029025649540e-01 6.168821107967420447e-01 8.168530854434384869e-01 1.016609393805377737e+00 1.216156704783373232e+00 -1.880253917450860901e-01 -1.923823822429151509e-01 -1.952298274236471398e-01 -1.965163365651013405e-01 -1.962174015585895770e-01 -1.943355157153475454e-01 -1.908997061115795812e-01
3.233333333333333615e-01 1.596075783702966336e-02 2.165660198781700074e-01 4.169622909753249451e-01 6.171430111357227855e-01 8.171055197513997781e-01 1.016851235135036280e+00 1.216386015594275172e+00 -1.896926648691795170e-01 -1.940732792627261616e-01 -1.969293130391194802e-01 -1.982092218058191524e-01 -1.978886155923479384e-01 -1.959703755430392547e-01 -1.924841793221515884e-01
3.250000000000000111e-01 1.622680121246877424e-02 2.168313837445909609e-01 4.172245780325504194e-01 6.173998790522623459e-01 8.173547230807921560e-01 1.017090665496755086e+00 1.216613739400041361e+00 -1.913694386753368726e-01 -1.957702635652481538e-01 -1.986313901654210567e-01 -1.999011829608329516e-01 -1.995554330221914752e-01 -1.975974714591715309e-01 -1.940576867735762101e-01
3.300000000000000155e-01 1.692553563161088709e-02 2.175292574021716607e-01 4.179152774290967320e-01 6.180772188343715001e-01 8.180127567303715486e-01 1.017723791741972805e+00 1.217216802443554347e+00 -1.964046356156640971e-01 -2.008695211916265155e-01 -2.037493233201409237e-01 -2.049920723176882620e-01 -2.045740432404989650e-01 -2.024998606773659449e-01 -1.988019929563337174e-01
3.266666666666666607e-01 1.647198835483806856e-02 2.170759149568508017e-01 4.174662354391617258e-01 6.176364960882987365e-01 8.175842232635633922e-01 1.017311099583294798e+00 1.216823320265423503e+00 -1.930445324336657609e-01 -1.974673715773170857e-01 -2.003354213598592670e-01 -2.015969223912470742e-01 -2.012278141406993737e-01 -1.992318457346058114e-01 -1.956400858294828904e-01
3.283333333333333659e-01 1.670431047060969704e-02 2.173077868563942361e-01 4.176955583197287103e-01 6.178612166751396018e-01 8.178023705540333754e-01 1.017520820117119307e+00 1.217022911289879161e+00 -1.947219840875508423e-01 -1.991666123088168261e-01 -2.020413269457400629e-01 -2.032942493518870575e-01 -2.029014725243552253e-01 -2.008671691544864912e-01 -1.972230939212623047e-01
3.300000000000000155e-01 1.692553563161088709e-02 2.175292574021716607e-01 4.179152774290967320e-01 6.180772188343715001e-01 8.180127567303715486e-01 1.017723791741972805e+00 1.217216802443554347e+00 -1.964046356156640971e-01 -2.008695211916265155e-01 -2.037493233201409237e-01 -2.049920723176882620e-01 -2.045740432404989650e-01 -2.024998606773659449e-01 -1.988019929563337174e-01
3.350000000000000200e-01 1.751781253662637941e-02 2.181249129129320952e-01 4.185089642914889829e-01 6.186636249913197716e-01 8.185867003822140386e-01 1.018280314075279191e+00 1.217751256368965418e+00 -2.014481175717082184e-01 -2.059786582896536433e-01 -2.088786075620807925e-01 -2.100956351729882099e-01 -2.096064764710251771e-01 -2.074170289253661481e-01 -2.035618235540612997e-01
3.316666666666666652e-01 1.712976401156036596e-02 2.177339823550086539e-01 4.181186530121482892e-01 6.182774232243709589e-01 8.182080248255286792e-01 1.017912446748504784e+00 1.217397285881414826e+00 -1.980822877135743620e-01 -2.025701757188099472e-01 -2.054578440900171055e-01 -2.066931823794466994e-01 -2.062525982625784404e-01 -2.041411199577519153e-01 -2.003918832098963987e-01
3.333333333333333703e-01 1.733001542255122387e-02 2.179351187783980237e-01 4.183188689522687187e-01 6.184749296535995144e-01 8.184010811992238343e-01 1.018099392152255867e+00 1.217576568753213628e+00 -1.997685880797848146e-01 -2.042762812852556564e-01 -2.071685377636471870e-01 -2.083931649627571436e-01 -2.079267622353020151e-01 -2.057748198284605756e-01 -2.019711975995297504e-01
3.350000000000000200e-01 1.751781253662637941e-02 2.181249129129320952e-01 4.185089642914889829e-01 6.186636249913197716e-01 8.185867003822140386e-01 1.018280314075279191e+00 1.217751256368965418e+00 -2.014481175717082184e-01 -2.059786582896536433e-01 -2.088786075620807925e-01 -2.100956351729882099e-01 -2.096064764710251771e-01 -2.074170289253661481e-01 -2.035618235540612997e-01
3.400000000000000244e-01 1.807379957530387549e-02 2.186884072586463834e-01 4.190749510147836476e-01 6.192270445614640462e-01 8.191425392083471202e-01 1.018823694225456711e+00 1.218277522861572315e+00 -2.064984139672702834e-01 -2.110931012877990953e-01 -2.140116337510063194e-01 -2.152013485915643398e-01 -2.146394699246799709e-01 -2.123331965554096923e-01 -2.083191501193866479e-01
3.366666666666666696e-01 1.770441618476580395e-02 2.183134165187517739e-01 4.186976834795300140e-01 6.188508715280111039e-01 8.187708123870948151e-01 1.018459685760623179e+00 1.217924366775611889e+00 -2.031324680060465349e-01 -2.076840527638584288e-01 -2.105898481633086683e-01 -2.117974193710028818e-01 -2.112836709595296847e-01 -2.090549404350448837e-01 -2.051464617910874200e-01
3.383333333333333748e-01 1.788819213770255837e-02 2.184998938229493759e-01 4.188852059855302512e-01 6.190377643825575316e-01 8.189554120049088448e-01 1.018640369594543849e+00 1.218099582352355492e+00 -2.048168864123445787e-01 -2.093895019068109653e-01 -2.123011368519238107e-01 -2.134992519146157730e-01 -2.129609208867395964e-01 -2.106929211844451311e-01 -2.067311895297315183e-01
3.400000000000000244e-01 1.807379957530387549e-02 2.186884072586463834e-01 4.190749510147836476e-01 6.192270445614640462e-01 8.191425392083471202e-01 1.018823694225456711e+00 1.218277522861572315e+00 -2.064984139672702834e-01 -2.110931012877990953e-01 -2.140116337510063194e-01 -2.152013485915643398e-01 -2.146394699246799709e-01 -2.123331965554096923e-01 -2.083191501193866479e-01
3.450000000000000289e-01 1.863972446244051284e-02 2.192609884210022231e-01 4.196490797436580600e-01 6.197975844540589696e-01 8.197044180845525219e-01 1.019371994895358124e+00 1.218807571119379762e+00 -2.115501984293444437e-01 -2.162081708412788295e-01 -2.191443939535016316e-01 -2.203058884235840065e-01 -2.196703833749874546e-01 -2.172463951691721296e-01 -2.130726519684323916e-01
3.416666666666666741e-01 1.826118333250475317e-02 2.188782466424292195e-01 4.192655543837856547e-01 6.194167066027012059e-01 8.193295714540745900e-01 1.019006455268581579e+00 1.218454447728908097e+00 -2.081861088687491923e-01 -2.128004577819401777e-01 -2.157234215104618380e-01 -2.169022579907516901e-01 -2.163143860080866954e-01 -2.139674695222446854e-01 -2.098988574842101384e-01
3.433333333333333792e-01 1.845056543073071709e-02 2.190697992355497836e-01 4.194575679144245672e-01 6.196074632648348457e-01 8.195173759334578589e-01 1.019189665080677099e+00 1.218631502611417616e+00 -2.098647278408810324e-01 -2.145022073053544365e-01 -2.174331479543227807e-01 -2.186046649759114668e-01 -2.179943081383428904e-01 -2.156101437716365643e-01 -2.114901873838322122e-01
3.450000000000000289e-01 1.863972446244051284e-02 2.192609884210022231e-01 4.196490797436580600e-01 6.197975844540589696e-01 8.197044180845525219e-01 1.019371994895358124e+00 1.218807571119379762e+00 -2.115501984293444437e-01 -2.162081708412788295e-01 -2.191443939535016316e-01 -2.203058884235840065e-01 -2.196703833749874546e-01 -2.172463951691721296e-01 -2.130726519684323916e-01
3.500000000000000333e-01 1.917542195652482614e-02 2.197996360727189347e-01 4.201858335760319529e-01 6.203276343314069186e-01 8.202230737909997904e-01 1.019874770066491410e+00 1.219290263525029117e+00 -2.166029675269530996e-01 -2.213254114766425307e-01 -2.242805258332209450e-01 -2.254149931971943244e-01 -2.247070263513460675e-01 -2.221664383777662843e-01 -2.178340440157361391e-01
3.466666666666666785e-01 1.882463196762750035e-02 2.194469550730157315e-01 4.198344339700071370e-01 6.199806656346126266e-01 8.198836062686417625e-01 1.019545739790963079e+00 1.218974419835628487e+00 -2.132322926302953059e-01 -2.179123278227054206e-01 -2.208554409350019232e-01 -2.220085293278213912e-01 -2.213494725535352925e-01 -2.188872084364212878e-01 -2.146611500933650885e-01
3.483333333333333282e-01 1.900303803773354186e-02 2.196265762799487486e-01 4.200136583542871116e-01 6.201578883327786285e-01 8.200572582325713622e-01 1.019714315866176779e+00 1.219136505696108319e+00 -2.149160711467611451e-01 -2.196177807376867575e-01 -2.225673748289187792e-01 -2.237116348034544067e-01 -2.230285982002351008e-01 -2.205276319671317098e-01 -2.162488418024180459e-01
3.500000000000000333e-01 1.917542195652482614e-02 2.197996360727189347e-01 4.201858335760319529e-01 6.203276343314069186e-01 8.202230737909997904e-01 1.019874770066491410e+00 1.219290263525029117e+00 -2.166029675269530996e-01 -2.213254114766425307e-01 -2.242805258332209450e-01 -2.254149931971943244e-01 -2.247070263513460675e-01 -2.221664383777662843e-01 -2.178340440157361391e-01
3.550000000000000377e-01 1.959773876295578185e-02 2.202205756284507376e-01 4.206015754145664420e-01 6.207344508935394023e-01 8.206173971306087722e-01 1.020253255698105654e+00 1.219649850270516422e+00 -2.216617979948473927e-01 -2.264506615163340286e-01 -2.294265538619693623e-01 -2.305357858146642180e-01 -2.297570217567097284e-01 -2.271013417054898731e-01 -2.226116199994633560e-01
3.516666666666666829e-01 1.933031343478082767e-02 2.199544052087230306e-01 4.203390799448502579e-01 6.204779847285956107e-01 8.203692068065341347e-01 1.020015439731290607e+00 1.219424321606899397e+00 -2.182863297577072592e-01 -2.230316037212597413e-01 -2.259943583605349970e-01 -2.271211395547793332e-01 -2.263902976348379226e-01 -2.238120550387880381e-01 -2.194279003443765086e-01
3.533333333333333326e-01 1.947889575214157773e-02 2.201037044413394761e-01 4.204877547921595515e-01 6.206247050648194818e-01 8.205126774835501680e-01 1.020154423755599948e+00 1.219557662275938537e+00 -2.199767930942851113e-01 -2.247422991907092604e-01 -2.277100297807716778e-01 -2.288264416981961036e-01 -2.280700708336980131e-01 -2.254515964699911890e-01 -2.210132271389108893e-01
3.550000000000000377e-01 1.959773876295578185e-02 2.202205756284507376e-01 4.206015754145664420e-01 6.207344508935394023e-01 8.206173971306087722e-01 1.020253255698105654e+00 1.219649850270516422e+00 -2.216617979948473927e-01 -2.264506615163340286e-01 -2.294265538619693623e-01 -2.305357858146642180e-01 -2.297570217567097284e-01 -2.271013417054898731e-01 -2.226116199994633560e-01
3.600000000000000422e-01 1.980147932673084407e-02 2.204180731818600192e-01 4.207909445915309354e-01 6.209139506441890832e-01 8.207854618861044615e-01 1.020408523374881637e+00 1.219791186612055434e+00 -2.267315866148641168e-01 -2.315870801087945019e-01 -2.345839317584824946e-01 -2.356680773166101306e-01 -2.348186301231967033e-01 -2.320479351076902841e-01 -2.274009248392438176e-01
3.566666666666666874e-01 1.970018081126806431e-02 2.203225698760412909e-01 4.207021899561200762e-01 6.208327784636240576e-01 8.207125713395563293e-01 1.020344466535510142e+00 1.219736358598870529e+00 -2.233524041332323462e-01 -2.281627405490484761e-01 -2.311448592397255530e-01 -2.322449595702594238e-01 -2.314418693382159775e-01 -2.287471038851570104e-01 -2.242042369924715228e-01
3.583333333333333370e-01 1.977305384664027402e-02 2.203926746460542763e-01 4.207688438718985569e-01 6.208953600678549511e-01 8.207705314323670009e-01 1.020397337996237663e+00 1.219783764727565334e+00 -2.250423623843116894e-01 -2.298749045774583499e-01 -2.328640235200585551e-01 -2.339557933271005363e-01 -2.331291908887056230e-01 -2.303961523137964817e-01 -2.258009362962519473e-01
3.600000000000000422e-01 1.980147932673084407e-02 2.204180731818600192e-01 4.207909445915309354e-01 6.209139506441890832e-01 8.207854618861044615e-01 1.020408523374881637e+00 1.219791186612055434e+00 -2.267315866148641168e-01 -2.315870801087945019e-01 -2.345839317584824946e-01 -2.356680773166101306e-01 -2.348186301231967033e-01 -2.320479351076902841e-01 -2.274009248392438176e-01
3.650000000000000466e-01 1.956571604320524529e-02 2.201684088793875171e-01 4.205293931521879025e-01 6.206427373907897893e-01 8.205069838600402843e-01 1.020125306523326003e+00 1.219505840655883189e+00 -2.317889198344729451e-01 -2.367122646038272438e-01 -2.397315011339336277e-01 -2.407921648173944329e-01 -2.398737893628893336e-01 -2.369899532764511429e-01 -2.321876138343753060e-01
3.616666666666666918e-01 1.980534580788321716e-02 2.204200592663733693e-01 4.207909932209845105e-01 6.209120377883753372e-01 8.207815970014481488e-01 1.020402749235976181e+00 1.219783578519376910e+00 -2.284258439990000944e-01 -2.333023051802226300e-01 -2.363048746511111076e-01 -2.373793858100003429e-01 -2.365051243497685862e-01 -2.336948791751903842e-01 -2.289942905063027945e-01
3.633333333333333415e-01 1.970748660109155129e-02 2.203126384186257225e-01 4.206748683406508760e-01 6.207882207167991773e-01 8.206512357283184400e-01 1.020267107352278435e+00 1.219644012575386016e+00 -2.301034780686738723e-01 -2.350054423477725696e-01 -2.380184259344054476e-01 -2.390880758203282330e-01 -2.381937646286908794e-01 -2.353486399750305824e-01 -2.305989661495320975e-01
3.650000000000000466e-01 1.956571604320524529e-02 2.201684088793875171e-01 4.205293931521879025e-01 6.206427373907897893e-01 8.205069838600402843e-01 1.020125306523326003e+00 1.219505840655883189e+00 -2.317889198344729451e-01 -2.367122646038272438e-01 -2.397315011339336277e-01 -2.407921648173944329e-01 -2.398737893628893336e-01 -2.369899532764511429e-01 -2.321876138343753060e-01
3.700000000000000511e-01 1.838359620731415053e-02 2.189515475911258946e-01 4.192869071311741136e-01 6.193841447470018746e-01 8.192420383949667873e-01 1.018863826827229868e+00 1.218257537247215527e+00 -2.366524874310015070e-01 -2.416487214055780541e-01 -2.446983233227980059e-01 -2.457462648183762755e-01 -2.447722863659324288e-01 -2.417909399321136743e-01 -2.368509053419407540e-01
3.666666666666666963e-01 1.928971010518535853e-02 2.198783675928973891e-01 4.202275250720847177e-01 6.203314578280599845e-01 8.201888719101384506e-01 1.019803059085763186e+00 1.219182224278711812e+00 -2.334355834941071739e-01 -2.383853109038202855e-01 -2.414163970862955033e-01 -2.424741643372010924e-01 -2.415381970468258310e-01 -2.386223872545709668e-01 -2.337742629832831598e-01
3.683333333333333459e-01 1.889824608982731968e-02 2.194790204189533689e-01 4.198235499861871500e-01 6.199261898648635860e-01 8.197856664224449919e-01 1.019405231865864847e+00 1.218792992353036508e+00 -2.350675611352570082e-01 -2.400407931985303611e-01 -2.430809354603626349e-01 -2.441331479568727147e-01 -2.431771142091566917e-01 -2.402270849997148183e-01 -2.353312002779328893e-01
3.700000000000000511e-01 1.838359620731415053e-02 2.189515475911258946e-01 4.192869071311741136e-01 6.193841447470018746e-01 8.192420383949667873e-01 1.018863826827229868e+00 1.218257537247215527e+00 -2.366524874310015070e-01 -2.416487214055780541e-01 -2.446983233227980059e-01 -2.457462648183762755e-01 -2.447722863659324288e-01 -2.417909399321136743e-01 -2.368509053419407540e-01
3.750000000000000000e-01 1.559281583768866268e-02 2.160766568111917585e-01 4.163514301549829377e-01 6.164126319616204386e-01 8.162596318999082445e-01 1.015895814229584415e+00 1.215328901892092528e+00 -2.406192923438029430e-01 -2.456852015599986505e-01 -2.487693557952906920e-01 -2.498160794930389672e-01 -2.488051062920857148e-01 -2.457516215650807911e-01 -2.407055671553316456e-01
3.716666666666667007e-01 1.763536293137401428e-02 2.181801139938250034e-01 4.184982846784938149e-01 6.185846049323818763e-01 8.184380041173450193e-01 1.018061760219376666e+00 1.217463826098661661e+00 -2.381138141403586206e-01 -2.431377320879095638e-01 -2.462023845963997037e-01 -2.472524558927524652e-01 -2.462676299635882249e-01 -2.432626341140019521e-01 -2.382865520457665420e-01
3.733333333333333504e-01 1.677506629350124234e-02 2.173170170340805729e-01 4.176400958298981947e-01 6.177389433692138665e-01 8.176122637937174309e-01 1.017262977860237338e+00 1.216698555523919367e+00 -2.395742197949235763e-01 -2.446177245080157769e-01 -2.476888106504548104e-01 -2.487320461748158684e-01 -2.477272363708384606e-01 -2.446894652584521157e-01 -2.396684022787031743e-01
3.750000000000000000e-01 1.559281583768866268e-02 2.160766568111917585e-01 4.163514301549829377e-01 6.164126319616204386e-01 8.162596318999082445e-01 1.015895814229584415e+00 1.215328901892092528e+00 -2.406192923438029430e-01 -2.456852015599986505e-01 -2.487693557952906920e-01 -2.498160794930389672e-01 -2.488051062920857148e-01 -2.457516215650807911e-01 -2.407055671553316456e-01
3.800000000000000044e-01 1.135815795592792603e-02 2.117315077243139276e-01 4.119086706066010795e-01 6.118867705886081865e-01 8.116666712768362268e-01 1.011253087177656163e+00 1.210654897729069424e+00 -2.421847481992033813e-01 -2.472577723403310279e-01 -2.503247046944944709e-01 -2.513296029248497931e-01 -2.502525990565837577e-01 -2.471099284914743399e-01 -2.419532205117190526e-01
3.766666666666667052e-01 1.428619287939037787e-02 2.147502154738372415e-01 4.150139533939499747e-01 6.150731336456186638e-01 8.149272096426102285e-01 1.014579506122722075e+00 1.214037552109379359e+00 -2.415895548549177041e-01 -2.466800360147451687e-01 -2.497794937825117412e-01 -2.508320719000386445e-01 -2.498175096290752017e-01 -2.467511882043958438e-01 -2.416834367472849854e-01
3.783333333333333548e-01 1.278034431919056711e-02 2.132240045811618911e-01 4.134690701554415426e-01 6.135115948398407459e-01 8.133513907722350611e-01 1.012992169495819716e+00 1.212441879384260623e+00 -2.420568034013492464e-01 -2.471332195610077553e-01 -2.502104744818357540e-01 -2.512328905951896618e-01 -2.501806332189311921e-01 -2.470697462232982478e-01 -2.419514468825211817e-01
3.800000000000000044e-01 1.135815795592792603e-02 2.117315077243139276e-01 4.119086706066010795e-01 6.118867705886081865e-01 8.116666712768362268e-01 1.011253087177656163e+00 1.210654897729069424e+00 -2.421847481992033813e-01 -2.472577723403310279e-01 -2.503247046944944709e-01 -2.513296029248497931e-01 -2.502525990565837577e-01 -2.471099284914743399e-01 -2.419532205117190526e-01
3.850000000000000089e-01 7.438062912987183743e-03 2.077958202955934586e-01 4.079645336341128359e-01 6.079424821106672594e-01 8.077313477785482698e-01 1.007336338850342017e+00 1.206766534057340579e+00 -2.398110130136769380e-01 -2.448305319888424147e-01 -2.478201022072827053e-01 -2.487232826259257734e-01 -2.475208684452013530e-01 -2.442306972012348865e-01 -2.389067927888889886e-01
3.816666666666667096e-01 9.764725957393619385e-03 2.101751992574947825e-01 4.103914899270528771e-01 6.104102863077863761e-01 8.102319342554857862e-01 1.009860566328279807e+00 1.209304442927277012e+00 -2.416870461302450535e-01 -2.467773218051583506e-01 -2.498499218458735960e-01 -2.508483515107380324e-01 -2.497526849067799315e-01 -2.465795400685219241e-01 -2.413813435628946180e-01
3.833333333333333592e-01 8.665680341543274823e-03 2.090002916614396855e-01 4.091382467436394665e-01 6.090782520023056978e-01 8.088225768219398093e-01 1.008377157069700658e+00 1.207751920314097394e+00 -2.410282112777747954e-01 -2.460364282429604865e-01 -2.490136360278900340e-01 -2.499037189961129668e-01 -2.486877760861056219e-01 -2.453839340997875373e-01 -2.400464938240129409e-01
3.850000000000000089e-01 7.438062912987183743e-03 2.077958202955934586e-01 4.079645336341128359e-01 6.079424821106672594e-01 8.077313477785482698e-01 1.007336338850342017e+00 1.206766534057340579e+00 -2.398110130136769380e-01 -2.448305319888424147e-01 -2.478201022072827053e-01 -2.487232826259257734e-01 -2.475208684452013530e-01 -2.442306972012348865e-01 -2.389067927888889886e-01
3.900000000000000133e-01 5.004693283844880922e-03 2.053367087420296944e-01 4.054971161001012514e-01 6.054846049662261365e-01 8.053008846383841179e-01 1.004950826304455314e+00 1.204442826453026694e+00 -2.356987928306918390e-01 -2.405907269181776775e-01 -2.434714995358822631e-01 -2.442864042082758258e-01 -2.430176706438357814e-01 -2.396842201255462990e-01 -2.343407753452972642e-01
3.866666666666667140e-01 6.591186749156354753e-03 2.069170129435426442e-01 4.070582656674411326e-01 6.070139446638710412e-01 8.067863032022384306e-01 1.006380978255094094e+00 1.205807338701476272e+00 -2.386527449586245686e-01 -2.435900252463627791e-01 -2.464952027862034045e-01 -2.473131519545913870e-01 -2.460260606501305236e-01 -2.426531881621377396e-01 -2.372499700099277020e-01
3.883333333333333637e-01 5.669935234407130070e-03 2.060144630981320946e-01 4.061817225896695027e-01 6.061702604302670050e-01 8.059817514235219083e-01 1.005621139861423652e+00 1.205097000699586252e+00 -2.371335143261421585e-01 -2.420822518901578624e-01 -2.450098332703583848e-01 -2.458607252273318222e-01 -2.446165213292610663e-01 -2.412957097918927984e-01 -2.359527917115970264e-01
3.900000000000000133e-01 5.004693283844880922e-03 2.053367087420296944e-01 4.054971161001012514e-01 6.054846049662261365e-01 8.053008846383841179e-01 1.004950826304455314e+00 1.204442826453026694e+00 -2.356987928306918390e-01 -2.405907269181776775e-01 -2.434714995358822631e-01 -2.442864042082758258e-01 -2.430176706438357814e-01 -2.396842201255462990e-01 -2.343407753452972642e-01
3.950000000000000178e-01 3.191961882274745553e-03 2.035129612427805934e-01 4.036786228039209168e-01 6.036875437281566947e-01 8.035410513070273542e-01 1.003243352022763490e+00 1.202801906876981519e+00 -2.310018783079932914e-01 -2.358151627697884778e-01 -2.386582466901893129e-01 -2.394770974207560132e-01 -2.382538734680302028e-01 -2.350066811483564333e-01 -2.297886989981853256e-01
3.916666666666667185e-01 4.323491445829037369e-03 2.046552267331336050e-01 4.048214577578328477e-01 6.048207705574497606e-01 8.046546634763588335e-01 1.004327693151437995e+00 1.203847843562314779e+00 -2.341386265710108938e-01 -2.390120720934085508e-01 -2.418881542569834009e-01 -2.427122502387587255e-01 -2.414664249909793114e-01 -2.381691895755061461e-01 -2.328746183350819399e-01
3.933333333333333681e-01 3.746885433166878381e-03 2.040735504918477217e-01 4.042398697913159311e-01 6.042444282613307349e-01 8.040886308144287176e-01 1.003776850010090760e+00 1.203316798403572196e+00 -2.325760130672817616e-01 -2.374190265818400536e-01 -2.402780225224608879e-01 -2.410986836589633919e-01 -2.398631362582667181e-01 -2.365897073193125033e-01 -2.313320450370297821e-01
3.950000000000000178e-01 3.191961882274745553e-03 2.035129612427805934e-01 4.036786228039209168e-01 6.036875437281566947e-01 8.035410513070273542e-01 1.003243352022763490e+00 1.202801906876981519e+00 -2.310018783079932914e-01 -2.358151627697884778e-01 -2.386582466901893129e-01 -2.394770974207560132e-01 -2.382538734680302028e-01 -2.350066811483564333e-01 -2.297886989981853256e-01
4.000000000000000222e-01 1.706646991993083411e-03 2.020110778210357505e-01 4.021735260042388904e-01 6.021926467081893941e-01 8.020695851706476365e-01 1.001808129029798211e+00 1.201415091156826431e+00 -2.261883661942077628e-01 -2.309243878154258744e-01 -2.337326918562913913e-01 -2.345598679032175893e-01 -2.333879253339712911e-01 -2.302340526378800489e-01 -2.251497582480309900e-01
3.966666666666666674e-01 2.670720831156341360e-03 2.029872456290015004e-01 4.031530964669682859e-01 6.031668673624149823e-01 8.030297990446519929e-01 1.002745929570285632e+00 1.202322472670038778e+00 -2.293963068396448202e-01 -2.341876708851267086e-01 -2.370227769153802622e-01 -2.378477349710983735e-01 -2.366445941961164146e-01 -2.334311014476999901e-01 -2.282598321380914785e-01
3.983333333333333726e-01 2.185838952251677528e-03 2.024951817671720444e-01 4.026582266430807078e-01 6.026736180212177718e-01 8.025425678317871236e-01 1.002269006628760728e+00 1.201859963864114977e+00 -2.278113013299452316e-01 -2.325685345801578874e-01 -2.353835314999601913e-01 -2.362027619192424710e-01 -2.350083774167050221e-01 -2.318179680956608257e-01 -2.266836962295374347e-01
4.000000000000000222e-01 1.706646991993083411e-03 2.020110778210357505e-01 4.021735260042388904e-01 6.021926467081893941e-01 8.020695851706476365e-01 1.001808129029798211e+00 1.201415091156826431e+00 -2.261883661942077628e-01 -2.309243878154258744e-01 -2.337326918562913913e-01 -2.345598679032175893e-01 -2.333879253339712911e-01 -2.302340526378800489e-01 -2.251497582480309900e-01
4.050000000000000266e-01 4.081449163621166543e-04 2.006919100643310416e-01 4.008453954324364132e-01 6.008674166330245647e-01 8.007590670505805308e-01 1.000523871099974649e+00 1.200168171770401582e+00 -2.213636308903993433e-01 -2.260055554913830977e-01 -2.287629297776260229e-01 -2.295832547165351789e-01 -2.284486622732209982e-01 -2.253756725366583002e-01 -2.204143465127487989e-01
4.016666666666666718e-01 1.266336280897099702e-03 2.015630542609755105e-01 4.017217631740155892e-01 6.017411851475492623e-01 8.016224600714935145e-01 1.001369298024035182e+00 1.200988363492975219e+00 -2.245955321869277932e-01 -2.292952167865399959e-01 -2.320814336190449856e-01 -2.329011675119319613e-01 -2.317365610093033712e-01 -2.286046713087588333e-01 -2.235566134428383644e-01
4.033333333333333770e-01 8.253776874156122483e-04 2.011161490950996167e-01 4.012728889681499433e-01 6.012943546730087352e-01 8.011816495291785856e-01 1.000938375889581788e+00 1.200571021289702056e+00 -2.229742562374812109e-01 -2.276480368031483237e-01 -2.304229156149456004e-01 -2.312460803954030641e-01 -2.300996122916225128e-01 -2.270002439108599057e-01 -2.219985083105578960e-01
4.050000000000000266e-01 4.081449163621166543e-04 2.006919100643310416e-01 4.008453954324364132e-01 6.008674166330245647e-01 8.007590670505805308e-01 1.000523871099974649e+00 1.200168171770401582e+00 -2.213636308903993433e-01 -2.260055554913830977e-01 -2.287629297776260229e-01 -2.295832547165351789e-01 -2.284486622732209982e-01 -2.253756725366583002e-01 -2.204143465127487989e-01
4.100000000000000311e-01 -7.969210448342629524e-04 1.994666395449110896e-01 3.996107637513290900e-01 5.996344347212941850e-01 7.995387163308647072e-01 9.993269069718606623e-01 1.199004931140780661e+00 -2.165051113077727241e-01 -2.210565400833832406e-01 -2.237669032309783645e-01 -2.245845429863839449e-01 -2.234916393629120257e-01 -2.205039664176215997e-01 -2.156700583946830618e-01
4.066666666666666763e-01 -3.139738768083395271e-06 2.002739154639571750e-01 4.004243956644928937e-01 6.004471702597193872e-01 8.003433191583780859e-01 1.000116286280586131e+00 1.199772268542356857e+00 -2.197465378621736298e-01 -2.243582511558367687e-01 -2.270998977882965342e-01 -2.279192601742623392e-01 -2.267984875022589497e-01 -2.237538525525408495e-01 -2.188349089157566874e-01
4.083333333333333814e-01 -4.058504529432763359e-04 1.998648860603852440e-01 4.000126662496969465e-01 6.000364078335550522e-01 7.999371734206270901e-01 9.997183243188706436e-01 1.199385910998489457e+00 -2.181204310006312208e-01 -2.227046055780152189e-01 -2.254332352518249316e-01 -2.262543353763054599e-01 -2.251500240418005394e-01 -2.221362794491532344e-01 -2.172621023998993761e-01
4.100000000000000311e-01 -7.969210448342629524e-04 1.994666395449110896e-01 3.996107637513290900e-01 5.996344347212941850e-01 7.995387163308647072e-01 9.993269069718606623e-01 1.199004931140780661e+00 -2.165051113077727241e-01 -2.210565400833832406e-01 -2.237669032309783645e-01 -2.245845429863839449e-01 -2.234916393629120257e-01 -2.205039664176215997e-01 -2.156700583946830618e-01
4.150000000000000355e-01 -1.946489040928865797e-03 1.982973360049638534e-01 3.984320838847891233e-01 5.984569055375039692e-01 7.983728442486064392e-01 9.981829898052062555e-01 1.197892873817977710e+00 -2.116242836517775450e-01 -2.160879054699031132e-01 -2.187543882331683953e-01 -2.195728594239257092e-01 -2.185254841765525702e-01 -2.156272218099685722e-01 -2.109250065508697092e-01
4.116666666666666807e-01 -1.188367175598122050e-03 1.990692645898135549e-01 3.992109890904130820e-01 5.992358324168216566e-01 7.991448374661664911e-01 9.989412181040919769e-01 1.198630752266296673e+00 -2.148700859711746569e-01 -2.193959476792647634e-01 -2.220954684315828431e-01 -2.229171844902826383e-01 -2.218432029224105262e-01 -2.188889591715494354e-01 -2.141023892607249457e-01
4.133333333333333859e-01 -1.566468875014632696e-03 1.986836677020011599e-01 3.988213018150998379e-01 5.988455327536519324e-01 7.987574143741259514e-01 9.985601090659916856e-01 1.198259281774441742e+00 -2.132557012255025530e-01 -2.177472288669551059e-01 -2.204269288647149883e-01 -2.212436921765086328e-01 -2.201797144994830646e-01 -2.172502522557968052e-01 -2.125027979991418459e-01
4.150000000000000355e-01 -1.946489040928865797e-03 1.982973360049638534e-01 3.984320838847891233e-01 5.984569055375039692e-01 7.983728442486064392e-01 9.981829898052062555e-01 1.197892873817977710e+00 -2.116242836517775450e-01 -2.160879054699031132e-01 -2.187543882331683953e-01 -2.195728594239257092e-01 -2.185254841765525702e-01 -2.156272218099685722e-01 -2.109250065508697092e-01
4.200000000000000400e-01 -3.052862237417933340e-03 1.971714269131681629e-01 3.972965992379244304e-01 5.973219770339084356e-01 7.972485936362242454e-01 9.970793477511916691e-01 1.196819402197755178e+00 -2.067413531086747802e-01 -2.111143423298431632e-01 -2.137340379078518093e-01 -2.145504045891047373e-01 -2.135456451681069234e-01 -2.107339563460395859e-01 -2.061607231011585162e-01
4.166666666666666852e-01 -2.318365940589484520e-03 1.979186993046276877e-01 3.980500324165951453e-01 5.980748454425002247e-01 7.979941818225939620e-01 9.978110705424990678e-01 1.197530922543222021e+00 -2.100008658378710036e-01 -2.144330131191207189e-01 -2.170825814432281731e-01 -2.178990009791685334e-01 -2.168644735759397424e-01 -2.139937286380636516e-01 -2.093332079631753939e-01
4.183333333333333348e-01 -2.687339410634231440e-03 1.975431072834868129e-01 3.976711451620499882e-01 5.976960452413669911e-01 7.976188494042166788e-01 9.974425245800310202e-01 1.197172360265419400e+00 -2.083737528911469572e-01 -2.127754791453248806e-01 -2.154092535474745884e-01 -2.162247889013553526e-01 -2.152043028784677570e-01 -2.123622736104071873e-01 -2.077446290230225978e-01
4.200000000000000400e-01 -3.052862237417933340e-03 1.971714269131681629e-01 3.972965992379244304e-01 5.973219770339084356e-01 7.972485936362242454e-01 9.970793477511916691e-01 1.196819402197755178e+00 -2.067413531086747802e-01 -2.111143423298431632e-01 -2.137340379078518093e-01 -2.145504045891047373e-01 -2.135456451681069234e-01 -2.107339563460395859e-01 -2.061607231011585162e-01
4.250000000000000444e-01 -4.113125482876698290e-03 1.960920593642036802e-01 3.962076862043948378e-01 5.962332481547055751e-01 7.961697752566193609e-01 9.960199888682393921e-01 1.195788703579405254e+00 -2.018531925134493255e-01 -2.061332330153062553e-01 -2.087039890960582234e-01 -2.095163012821610327e-01 -2.085524449235829358e-01 -2.058258847539802538e-01 -2.013804823597692140e-01
4.216666666666666896e-01 -3.410292414701711437e-03 1.968073121716401030e-01 3.969290200114859446e-01 5.969542154004154888e-01 7.968839349386945825e-01 9.967210218060319482e-01 1.196470525496662995e+00 -2.051163997664621763e-01 -2.094571498212881022e-01 -2.120592148436895863e-01 -2.128728750815860327e-01 -2.118803817615258211e-01 -2.090957120805581326e-01 -2.045637675046904080e-01
4.233333333333333393e-01 -3.768127992709102442e-03 1.964436251192932525e-01 3.965627102932345882e-01 5.965885587581802874e-01 7.965221954279175787e-01 9.963663933848521115e-01 1.196126074869501732e+00 -2.034773658856391665e-01 -2.077910542062380295e-01 -2.103808390817970553e-01 -2.111972205154172832e-01 -2.102224010373039964e-01 -2.074700415680658383e-01 -2.029844653769905527e-01
4.250000000000000444e-01 -4.113125482876698290e-03 1.960920593642036802e-01 3.962076862043948378e-01 5.962332481547055751e-01 7.961697752566193609e-01 9.960199888682393921e-01 1.195788703579405254e+00 -2.018531925134493255e-01 -2.061332330153062553e-01 -2.087039890960582234e-01 -2.095163012821610327e-01 -2.085524449235829358e-01 -2.058258847539802538e-01 -2.013804823597692140e-01
4.300000000000000488e-01 -5.124130989163002553e-03 1.950632235220806365e-01 3.951701384696673092e-01 5.951962628721860771e-01 7.951426167066971695e-01 9.950117454809944695e-01 1.194808125295603762e+00 -1.969470585589558620e-01 -2.011368909662436533e-01 -2.036615819449278386e-01 -2.044727963639886847e-01 -2.035528292179679954e-01 -2.009143598355991878e-01 -1.965996734038293892e-01
4.266666666666666941e-01 -4.458101384086824749e-03 1.957411127959403641e-01 3.958538806102878671e-01 5.958797463383463944e-01 7.958197345850769322e-01 9.956765047704366767e-01 1.195454754152881272e+00 -2.002160938612598251e-01 -2.044673293774963152e-01 -2.070240272867452935e-01 -2.078372796888622032e-01 -2.068893451085689339e-01 -2.041934033567215090e-01 -1.997927680981246290e-01
4.283333333333333437e-01 -4.793643359287497532e-03 1.953995976145221358e-01 3.955094180734942122e-01 5.955354150409520875e-01 7.954786107737917833e-01 9.953416072939350601e-01 1.195128990438986794e+00 -1.985834069694374371e-01 -2.028034676958896942e-01 -2.053436616700063666e-01 -2.061553763322123423e-01 -2.052208977252454603e-01 -2.025531648629829706e-01 -1.981949866073568767e-01
4.300000000000000488e-01 -5.124130989163002553e-03 1.950632235220806365e-01 3.951701384696673092e-01 5.951962628721860771e-01 7.951426167066971695e-01 9.950117454809944695e-01 1.194808125295603762e+00 -1.969470585589558620e-01 -2.011368909662436533e-01 -2.036615819449278386e-01 -2.044727963639886847e-01 -2.035528292179679954e-01 -2.009143598355991878e-01 -1.965996734038293892e-01
4.350000000000000533e-01 -6.077525918235256348e-03 1.940936703985122747e-01 3.941930315377742966e-01 5.942203416997153820e-01 7.941765996468045374e-01 9.940641736558052388e-01 1.193887209751437251e+00 -1.920157482197376586e-01 -1.961202089852550623e-01 -1.986039461660009109e-01 -1.994193575050395573e-01 -1.985486628913994689e-01 -1.960036599127119861e-01 -1.918249611581206160e-01
4.316666666666666985e-01 -5.449439416698119085e-03 1.947324323164472404e-01 3.948368009542805313e-01 5.948633610846928432e-01 7.948131248899048540e-01 9.946885768582669485e-01 1.194494079938256847e+00 -1.953051049245517201e-01 -1.994664136520878650e-01 -2.019773500335345362e-01 -2.027898250781632605e-01 -2.018861112209086872e-01 -1.992785969346973218e-01 -1.950090134593738533e-01
4.333333333333333481e-01 -5.763987783903414333e-03 1.944123411615977792e-01 3.945140052811211273e-01 5.945407475627172422e-01 7.944935769312717611e-01 9.943749230186386123e-01 1.194189043299345165e+00 -1.936671522956160962e-01 -1.977975656249646441e-01 -2.002923497774561079e-01 -2.011037048087329915e-01 -2.002139231961091448e-01 -1.976351440922283487e-01 -1.934085845156105488e-01
4.350000000000000533e-01 -6.077525918235256348e-03 1.940936703985122747e-01 3.941930315377742966e-01 5.942203416997153820e-01 7.941765996468045374e-01 9.940641736558052388e-01 1.193887209751437251e+00 -1.920157482197376586e-01 -1.961202089852550623e-01 -1.986039461660009109e-01 -1.994193575050395573e-01 -1.985486628913994689e-01 -1.960036599127119861e-01 -1.918249611581206160e-01
4.400000000000000022e-01 -6.952201103868186488e-03 1.932036561088431303e-01 3.932955734761764965e-01 5.933234684033165118e-01 7.932883291857185659e-01 9.931923701483601485e-01 1.193039442634346026e+00 -1.870804899573166313e-01 -1.910952472471036667e-01 -1.935337641517457519e-01 -1.943492476391349422e-01 -1.935239163076422353e-01 -1.910687559618606257e-01 -1.870227714425173604e-01
4.366666666666667029e-01 -6.374502781883862983e-03 1.937916647148014704e-01 3.938886771715948143e-01 5.939163608187684185e-01 7.938757077352506242e-01 9.937690309202200645e-01 1.193600373515969260e+00 -1.903740268982463124e-01 -1.944476332133973084e-01 -1.969153154973797559e-01 -1.977297587983075644e-01 -1.968732003284063281e-01 -1.943571847066500047e-01 -1.902218057885870506e-01
4.383333333333333526e-01 -6.668857507755775182e-03 1.934921441779575146e-01 3.935866476425084470e-01 5.936145240135838330e-01 7.935767619198631495e-01 9.934756226243287580e-01 1.193315050172930603e+00 -1.887257848161852103e-01 -1.927708898882097843e-01 -1.952249346721665335e-01 -1.960408482617542192e-01 -1.952008415583857404e-01 -1.927161629846656232e-01 -1.886263456147045936e-01
4.400000000000000022e-01 -6.952201103868186488e-03 1.932036561088431303e-01 3.932955734761764965e-01 5.933234684033165118e-01 7.932883291857185659e-01 9.931923701483601485e-01 1.193039442634346026e+00 -1.870804899573166313e-01 -1.910952472471036667e-01 -1.935337641517457519e-01 -1.943492476391349422e-01 -1.935239163076422353e-01 -1.910687559618606257e-01 -1.870227714425173604e-01
4.450000000000000067e-01 -7.763799879055429190e-03 1.923767189334102123e-01 3.924606183565630957e-01 5.924879592792458016e-01 7.924597399120900665e-01 9.923780507493558112e-01 1.192246487773528374e+00 -1.821433931042769072e-01 -1.860650370033676837e-01 -1.884549224544321000e-01 -1.892671266931383323e-01 -1.884839270003661194e-01 -1.861155552278128122e-01 -1.821994631200151149e-01
4.416666666666667074e-01 -7.229085125627121231e-03 1.929216785395098110e-01 3.930110006723234739e-01 5.930388451205386158e-01 7.930062010833143216e-01 9.929152382343313654e-01 1.192769718509445243e+00 -1.854349697273959541e-01 -1.894190155601696013e-01 -1.918416494285272167e-01 -1.926563625298778060e-01 -1.918453872487134448e-01 -1.894194524856462614e-01 -1.854170400846590627e-01
4.433333333333333570e-01 -7.500474559891810028e-03 1.926450750700806624e-01 3.927316310635518004e-01 5.927592067690135025e-01 7.927287961950503226e-01 9.926425290473658292e-01 1.192504083231672229e+00 -1.837871034690613248e-01 -1.877410151657052384e-01 -1.901483627195940107e-01 -1.909629108792466334e-01 -1.901668949807789610e-01 -1.877707762241201672e-01 -1.838125028908111080e-01
4.450000000000000067e-01 -7.763799879055429190e-03 1.923767189334102123e-01 3.924606183565630957e-01 5.924879592792458016e-01 7.924597399120900665e-01 9.923780507493558112e-01 1.192246487773528374e+00 -1.821433931042769072e-01 -1.860650370033676837e-01 -1.884549224544321000e-01 -1.892671266931383323e-01 -1.884839270003661194e-01 -1.861155552278128122e-01 -1.821994631200151149e-01
4.500000000000000111e-01 -8.540176240332522997e-03 1.915853496575389003e-01 3.916612524813566920e-01 5.916877362203760704e-01 7.916658144246060402e-01 9.915974648921470624e-01 1.191486044890502916e+00 -1.772035180732170201e-01 -1.810308299870923010e-01 -1.833709027465111607e-01 -1.841787049935826037e-01 -1.834365927835718557e-01 -1.811540627008261239e-01 -1.773670303385285474e-01
4.466666666666667118e-01 -8.025903294849815600e-03 1.921096222568684508e-01 3.921908910807834214e-01 5.922180111407023828e-01 7.921919845995853970e-01 9.921148627106558537e-01 1.191990159724222176e+00 -1.804932923370060338e-01 -1.843850151221727851e-01 -1.867598596129562971e-01 -1.875721722055266605e-01 -1.868042282417606559e-01 -1.844659865695466860e-01 -1.805943597502555897e-01
4.483333333333333615e-01 -8.282393869961280838e-03 1.918479585038727619e-01 3.919263644414499592e-01 5.919529831383515406e-01 7.919288257294571087e-01 9.918559100195013523e-01 1.191737674988459394e+00 -1.788496818666678312e-01 -1.827087015448855822e-01 -1.850656478884699363e-01 -1.858751875839308454e-01 -1.851196455946101660e-01 -1.828087588330028213e-01 -1.789789503397983261e-01
4.500000000000000111e-01 -8.540176240332522997e-03 1.915853496575389003e-01 3.916612524813566920e-01 5.916877362203760704e-01 7.916658144246060402e-01 9.915974648921470624e-01 1.191486044890502916e+00 -1.772035180732170201e-01 -1.810308299870923010e-01 -1.833709027465111607e-01 -1.841787049935826037e-01 -1.834365927835718557e-01 -1.811540627008261239e-01 -1.773670303385285474e-01
4.550000000000000155e-01 -9.364436307635417428e-03 1.907433511727726627e-01 3.908089028825961209e-01 5.908326073520949739e-01 7.908155271885634052e-01 9.907595528735780865e-01 1.190667819534872107e+00 -1.722886097804458561e-01 -1.760158959053106376e-01 -1.783001586386064596e-01 -1.790973654845801621e-01 -1.783900622406905390e-01 -1.761871227203261614e-01 -1.725230383797617673e-01
4.516666666666667163e-01 -8.799652766932354250e-03 1.913198725401504818e-01 3.913921035321362707e-01 5.914173099031654335e-01 7.913965280588539652e-01 9.913317153945702120e-01 1.191226165881799748e+00 -1.755602489966164859e-01 -1.793550555521456202e-01 -1.816774222678026462e-01 -1.824826346388082610e-01 -1.817530950671909784e-01 -1.794980751483385428e-01 -1.757529981769761218e-01
4.533333333333333659e-01 -9.075210221368548713e-03 1.910397605276502320e-01 3.911099217502873593e-01 5.911355802008931848e-01 7.911177642161615342e-01 9.910583781381835378e-01 1.190960618850601671e+00 -1.739228826742684475e-01 -1.776837279544420112e-01 -1.799868698861856742e-01 -1.807879379916931817e-01 -1.800694088316641406e-01 -1.778403569647071247e-01 -1.741357409792593514e-01
4.550000000000000155e-01 -9.364436307635417428e-03 1.907433511727726627e-01 3.908089028825961209e-01 5.908326073520949739e-01 7.908155271885634052e-01 9.907595528735780865e-01 1.190667819534872107e+00 -1.722886097804458561e-01 -1.760158959053106376e-01 -1.783001586386064596e-01 -1.790973654845801621e-01 -1.783900622406905390e-01 -1.761871227203261614e-01 -1.725230383797617673e-01
4.600000000000000200e-01 -1.073184138458133270e-02 1.893479085967439135e-01 3.893975824704402067e-01 5.894178582886983042e-01 7.894098655722905367e-01 9.893753380012916265e-01 1.189317033098116871e+00 -1.675388172413840582e-01 -1.711594231118700460e-01 -1.733795565874544642e-01 -1.741563308374179664e-01 -1.734726554766599371e-01 -1.713369797582939835e-01 -1.677825897848655434e-01
4.566666666666667207e-01 -9.735705543966783823e-03 1.903645056755637055e-01 3.904258110339727250e-01 5.904486745463733977e-01 7.904341733762956235e-01 9.903841513635868177e-01 1.190301636622249859e+00 -1.706773708516767796e-01 -1.743689995216441968e-01 -1.766320626416764128e-01 -1.774229071789791834e-01 -1.767241928807173623e-01 -1.745446399591527864e-01 -1.709183214691622210e-01
4.583333333333333703e-01 -1.013783834948212004e-02 1.899597679062488553e-01 3.900220884778475283e-01 5.900495717437225229e-01 7.900432147893522439e-01 9.900047184111883114e-01 1.189936907322991733e+00 -1.690685630259337602e-01 -1.727253104288902219e-01 -1.749679204271964161e-01 -1.757531051281773782e-01 -1.750636247358456354e-01 -1.729080334289526399e-01 -1.693199747027352986e-01
4.600000000000000200e-01 -1.073184138458133270e-02 1.893479085967439135e-01 3.893975824704402067e-01 5.894178582886983042e-01 7.894098655722905367e-01 9.893753380012916265e-01 1.189317033098116871e+00 -1.675388172413840582e-01 -1.711594231118700460e-01 -1.733795565874544642e-01 -1.741563308374179664e-01 -1.734726554766599371e-01 -1.713369797582939835e-01 -1.677825897848655434e-01
4.650000000000000244e-01 -1.334602441077416268e-02 1.867101425176832252e-01 3.867563425921918263e-01 5.867933899171338119e-01 7.868221948510821795e-01 9.868439222106403230e-01 1.186860423225587935e+00 -1.633571340439956276e-01 -1.668869860430386154e-01 -1.690527160414103947e-01 -1.698123540527902986e-01 -1.691490588812494811e-01 -1.670708561744115028e-01 -1.636099425134364682e-01
4.616666666666666696e-01 -1.141363675164871160e-02 1.886625887702862714e-01 3.887144067214086118e-01 5.887424784539602163e-01 7.887478167627565151e-01 9.887319410825216037e-01 1.188697301507262383e+00 -1.660226422762946796e-01 -1.696121564505320423e-01 -1.718145800265128698e-01 -1.725873307589960992e-01 -1.719133780901864750e-01 -1.698009851339126464e-01 -1.662830090913010317e-01
4.633333333333333748e-01 -1.228110861359297049e-02 1.877793448548802369e-01 3.878219135954956154e-01 5.878474473635183495e-01 7.878570296221686364e-01 9.878521319147208768e-01 1.187835039338420051e+00 -1.646260560057348221e-01 -1.681856828086009947e-01 -1.703701910878219761e-01 -1.711373071190836759e-01 -1.704700891445345701e-01 -1.683766676675268470e-01 -1.648895481535752883e-01
4.650000000000000244e-01 -1.334602441077416268e-02 1.867101425176832252e-01 3.867563425921918263e-01 5.867933899171338119e-01 7.868221948510821795e-01 9.868439222106403230e-01 1.186860423225587935e+00 -1.633571340439956276e-01 -1.668869860430386154e-01 -1.690527160414103947e-01 -1.698123540527902986e-01 -1.691490588812494811e-01 -1.670708561744115028e-01 -1.636099425134364682e-01
4.700000000000000289e-01 -1.737774494806838127e-02 1.826823806319595178e-01 3.827404141402782067e-01 5.827945263968341560e-01 7.828438585405039785e-01 9.828884245347341286e-01 1.182929325444679991e+00 -1.624799149885707561e-01 -1.659183022097394100e-01 -1.680056695108737841e-01 -1.687056343318310281e-01 -1.680055399844614383e-01 -1.659162813794856084e-01 -1.624717073984992266e-01
4.666666666666666741e-01 -1.452866105688615378e-02 1.855306551925255953e-01 3.855821577040676185e-01 5.856257516407388231e-01 7.856617782170910447e-01 9.856910602995786475e-01 1.185715249972346896e+00 -1.622646976296647781e-01 -1.657906960765381521e-01 -1.679616779128332571e-01 -1.687369982748510022e-01 -1.681006750359840540e-01 -1.660611214577546180e-01 -1.626504875855200316e-01
4.683333333333333792e-01 -1.576920040948897456e-02 1.842443916957386685e-01 3.842454485672050501e-01 5.842329830564196858e-01 7.842072736309506631e-01 9.841696610722344696e-01 1.184122702172643926e+00 -1.621767298834386750e-01 -1.656838495778566733e-01 -1.678380341276739796e-01 -1.686017662468199119e-01 -1.679615173175985909e-01 -1.659274538150088685e-01 -1.625328336013410202e-01
4.700000000000000289e-01 -1.737774494806838127e-02 1.826823806319595178e-01 3.827404141402782067e-01 5.827945263968341560e-01 7.828438585405039785e-01 9.828884245347341286e-01 1.182929325444679991e+00 -1.624799149885707561e-01 -1.659183022097394100e-01 -1.680056695108737841e-01 -1.687056343318310281e-01 -1.680055399844614383e-01 -1.659162813794856084e-01 -1.624717073984992266e-01
4.750000000000000333e-01 -1.873233461434719790e-02 1.813950046280455863e-01 3.815313826498317185e-01 5.816762229055021383e-01 7.818282254037529633e-01 9.819861854005500490e-01 1.182149591472126726e+00 -1.668252449646998592e-01 -1.704562444805520494e-01 -1.727239921188590266e-01 -1.735914588551604187e-01 -1.730436070277486804e-01 -1.710888123714991715e-01 -1.677586183216145110e-01
4.716666666666666785e-01 -1.791711646389584911e-02 1.821574157534966154e-01 3.822319148760733865e-01 5.823067093900807789e-01 7.823815664137370174e-01 9.824564872434456975e-01 1.182532280581491957e+00 -1.637857481456221620e-01 -1.673144913436432624e-01 -1.694945243772897070e-01 -1.702903374335344167e-01 -1.696881336248228511e-01 -1.676972269709704477e-01 -1.643497786186450815e-01
4.733333333333333837e-01 -1.848055337209149329e-02 1.816155432399664538e-01 3.817171977058611554e-01 5.818243689845946642e-01 7.819363550690083819e-01 9.820525987453094796e-01 1.182173272420465437e+00 -1.652427177804759728e-01 -1.688384203720628973e-01 -1.710758336755424658e-01 -1.719184616249170017e-01 -1.713517044150970337e-01 -1.693842719253392248e-01 -1.660479315417365820e-01
4.750000000000000333e-01 -1.873233461434719790e-02 1.813950046280455863e-01 3.815313826498317185e-01 5.816762229055021383e-01 7.818282254037529633e-01 9.819861854005500490e-01 1.182149591472126726e+00 -1.668252449646998592e-01 -1.704562444805520494e-01 -1.727239921188590266e-01 -1.735914588551604187e-01 -1.730436070277486804e-01 -1.710888123714991715e-01 -1.677586183216145110e-01
4.800000000000000377e-01 -1.922773464841284058e-02 1.809953048360732342e-01 3.812346191523885430e-01 5.814879961827288390e-01 7.817523804922987818e-01 9.820247293630567365e-01 1.182302648897358921e+00 -1.715792280348892029e-01 -1.753567788194111687e-01 -1.777426262203530005e-01 -1.786976440522414222e-01 -1.782052377964733481e-01 -1.762727959539202027e-01 -1.729314629141986415e-01
4.766666666666666829e-01 -1.895165980901020522e-02 1.812051127298827669e-01 3.813743526521381488e-01 5.815549862614757259e-01 7.817451542095888994e-01 9.819430427249272730e-01 1.182147494664129050e+00 -1.683317477248908733e-01 -1.720393569426588998e-01 -1.743753118965481186e-01 -1.753013733884967174e-01 -1.748014622467741475e-01 -1.728831008111952616e-01 -1.695771830469248453e-01
4.783333333333333881e-01 -1.910492212743762630e-02 1.810857526477158141e-01 3.812905322532160191e-01 5.815077605653138360e-01 7.817349721784878636e-01 9.819697362158699150e-01 1.182210280069874608e+00 -1.700152818839665569e-01 -1.737307680356822148e-01 -1.760655248901342451e-01 -1.769813375259422505e-01 -1.764623116215802145e-01 -1.745163119584408618e-01 -1.711747265926760464e-01
4.800000000000000377e-01 -1.922773464841284058e-02 1.809953048360732342e-01 3.812346191523885430e-01 5.814879961827288390e-01 7.817523804922987818e-01 9.820247293630567365e-01 1.182302648897358921e+00 -1.715792280348892029e-01 -1.753567788194111687e-01 -1.777426262203530005e-01 -1.786976440522414222e-01 -1.782052377964733481e-01 -1.762727959539202027e-01 -1.729314629141986415e-01
4.850000000000000422e-01 -1.948859324836039672e-02 1.808357405978044397e-01 3.811799814438786571e-01 5.815401851945568579e-01 7.819115243724121811e-01 9.822891791489435365e-01 1.182669008307711600e+00 -1.764896986141409885e-01 -1.803793526633333533e-01 -1.828386073736291695e-01 -1.838270259300027465e-01 -1.833274159861792429e-01 -1.813472919952571483e-01 -1.779186458483159317e-01
4.816666666666666874e-01 -1.932921377890205877e-02 1.809271113316701096e-01 3.812008848488231405e-01 5.814893239618595944e-01 7.817887897245918705e-01 9.820956547376067380e-01 1.182406950857141315e+00 -1.732425036950550334e-01 -1.770458857195354452e-01 -1.794449456088634265e-01 -1.804003220023385479e-01 -1.798954142521601296e-01 -1.779378339931504127e-01 -1.745591740311267792e-01
4.833333333333333370e-01 -1.941160259849761954e-02 1.808786341227507921e-01 3.811878718411377265e-01 5.815127469002167038e-01 7.818490190349861590e-01 9.821924510181760937e-01 1.182539468340396471e+00 -1.748322096162531203e-01 -1.786907696845655702e-01 -1.811326773667777668e-01 -1.821178056071615370e-01 -1.816290212207938570e-01 -1.796736461392608175e-01 -1.762832315353398960e-01
4.850000000000000422e-01 -1.948859324836039672e-02 1.808357405978044397e-01 3.811799814438786571e-01 5.815401851945568579e-01 7.819115243724121811e-01 9.822891791489435365e-01 1.182669008307711600e+00 -1.764896986141409885e-01 -1.803793526633333533e-01 -1.828386073736291695e-01 -1.838270259300027465e-01 -1.833274159861792429e-01 -1.813472919952571483e-01 -1.779186458483159317e-01
4.900000000000000466e-01 -1.968666389356179061e-02 1.807444634793425320e-01 3.811987184436339549e-01 5.816703481705242096e-01 7.821526864485576214e-01 9.826390803085065517e-01 1.183123596355613927e+00 -1.813633535177835432e-01 -1.853846027960509013e-01 -1.879348410779800027e-01 -1.889720045731774212e-01 -1.884780263925188992e-01 -1.864603146771298681e-01 -1.829515250830392181e-01
4.866666666666666918e-01 -1.955497030553001586e-02 1.808045474729743085e-01 3.811852192503059067e-01 5.815825023482193989e-01 7.819909569783038972e-01 9.824051491972201067e-01 1.182820333746717356e+00 -1.780951035128857107e-01 -1.820354468133778825e-01 -1.845322599933551522e-01 -1.855444345604562728e-01 -1.850543523477333474e-01 -1.830693555425905172e-01 -1.796215204138644772e-01
4.883333333333333415e-01 -1.962159932756155079e-02 1.807732487876313188e-01 3.811901116424415425e-01 5.816238491417702328e-01 7.820684185141055789e-01 9.825177888554739170e-01 1.182966635448398973e+00 -1.797437113719577706e-01 -1.837192964955577934e-01 -1.862373532555864908e-01 -1.872563934030846977e-01 -1.867586752453288534e-01 -1.847516758983437091e-01 -1.812678625512245956e-01
4.900000000000000466e-01 -1.968666389356179061e-02 1.807444634793425320e-01 3.811987184436339549e-01 5.816703481705242096e-01 7.821526864485576214e-01 9.826390803085065517e-01 1.183123596355613927e+00 -1.813633535177835432e-01 -1.853846027960509013e-01 -1.879348410779800027e-01 -1.889720045731774212e-01 -1.884780263925188992e-01 -1.864603146771298681e-01 -1.829515250830392181e-01
4.950000000000000511e-01 -1.990605530525765138e-02 1.806376188756683432e-01 3.812076345670030175e-01 5.817963527289460313e-01 7.823951927499711578e-01 9.829955963441082689e-01 1.183589770914632799e+00 -1.862578590952426449e-01 -1.904019600400451429e-01 -1.930343505139740790e-01 -1.941114984754734873e-01 -1.936146191851313703e-01 -1.915511663043466817e-01 -1.879546034437085122e-01
4.916666666666666963e-01 -1.975424938338191799e-02 1.807136891347735641e-01 3.812057553591524650e-01 5.817155774494486842e-01 7.822358620365336135e-01 9.827593330046738851e-01 1.183279449888304580e+00 -1.829972447224487986e-01 -1.870587702911359340e-01 -1.896356181211449055e-01 -1.906852486589739326e-01 -1.901893710637603263e-01 -1.881554253762383888e-01 -1.846163543906641780e-01
4.933333333333333459e-01 -1.982684344481818600e-02 1.806784936878941261e-01 3.812090213614825474e-01 5.817577406428102726e-01 7.823167217687982955e-01 9.828780553345948245e-01 1.183434583014094210e+00 -1.846298795446828789e-01 -1.887318059184530938e-01 -1.913355264085863372e-01 -1.923980211636239501e-01 -1.919007683479857784e-01 -1.898512304875248913e-01 -1.862826258990779027e-01
4.950000000000000511e-01 -1.990605530525765138e-02 1.806376188756683432e-01 3.812076345670030175e-01 5.817963527289460313e-01 7.823951927499711578e-01 9.829955963441082689e-01 1.183589770914632799e+00 -1.862578590952426449e-01 -1.904019600400451429e-01 -1.930343505139740790e-01 -1.941114984754734873e-01 -1.936146191851313703e-01 -1.915511663043466817e-01 -1.879546034437085122e-01
5.000000000000000000e-01 -2.020164120826704532e-02 1.804615540604027346e-01 3.811547443454287865e-01 5.818683136196953765e-01 7.825916699786478192e-01 9.833142490216327802e-01 1.184026296558376323e+00 -1.911719330370439396e-01 -1.954305433384595225e-01 -1.981366728569880498e-01 -1.992454752664923889e-01 -1.987375990631705669e-01 -1.966206889533665680e-01 -1.929291538222159819e-01
4.966666666666667007e-01 -1.999281580844055467e-02 1.805897324961396877e-01 3.811997222688755516e-01 5.818288681960012143e-01 7.824679339838833680e-01 9.831077090870936619e-01 1.183739764828590557e+00 -1.878983262187112757e-01 -1.920797799722769594e-01 -1.947358976269130126e-01 -1.958227236966041673e-01 -1.953212997685305485e-01 -1.932391587439502290e-01 -1.896100949086469423e-01
4.983333333333333504e-01 -2.009372326110483650e-02 1.805286688155234853e-01 3.811798414057526729e-01 5.818508495449655760e-01 7.825317833418784508e-01 9.832127579500545833e-01 1.183884682910627983e+00 -1.895253182739833064e-01 -1.937490496620334623e-01 -1.964340099237558979e-01 -1.975357293397081437e-01 -1.970349829747510273e-01 -1.949392897592019669e-01 -1.912826827759103177e-01
5.000000000000000000e-01 -2.020164120826704532e-02 1.804615540604027346e-01 3.811547443454287865e-01 5.818683136196953765e-01 7.825916699786478192e-01 9.833142490216327802e-01 1.184026296558376323e+00 -1.911719330370439396e-01 -1.954305433384595225e-01 -1.981366728569880498e-01 -1.992454752664923889e-01 -1.987375990631705669e-01 -1.966206889533665680e-01 -1.929291538222159819e-01
5.050000000000000044e-01 -2.064441476178411478e-02 1.801492133080311864e-01 3.809776136324556362e-01 5.818290614656004278e-01 7.826908034718611518e-01 9.835501042837458963e-01 1.184395072530435522e+00 -1.960847507722676408e-01 -2.004552560022849761e-01 -2.032330804823292703e-01 -2.043721102988747262e-01 -2.038524597927883764e-01 -2.016819827940415089e-01 -1.978960366879776445e-01
5.016666666666667052e-01 -2.033518076438017852e-02 1.803699478197598460e-01 3.811066590514732288e-01 5.818646519110015625e-01 7.826326313165685722e-01 9.833993254606809842e-01 1.184154282514623846e+00 -1.928008074312515530e-01 -1.971004897159934766e-01 -1.998343058943785056e-01 -2.009569181180390074e-01 -2.004487291757593159e-01 -1.983173883898857182e-01 -1.945975594846620915e-01
5.033333333333334103e-01 -2.047715813942376298e-02 1.802713670616852282e-01 3.810529462636272902e-01 5.818565758473581706e-01 7.826702431229735080e-01 9.834819579640416976e-01 1.184280563831083821e+00 -1.944459511577133481e-01 -1.987802433835940685e-01 -2.015351452868676951e-01 -2.026649462936048474e-01 -2.021499224149806428e-01 -1.999978444744187345e-01 -1.962437437194038126e-01
5.050000000000000044e-01 -2.064441476178411478e-02 1.801492133080311864e-01 3.809776136324556362e-01 5.818290614656004278e-01 7.826908034718611518e-01 9.835501042837458963e-01 1.184395072530435522e+00 -1.960847507722676408e-01 -2.004552560022849761e-01 -2.032330804823292703e-01 -2.043721102988747262e-01 -2.038524597927883764e-01 -2.016819827940415089e-01 -1.978960366879776445e-01
5.100000000000000089e-01 -2.123616423214520071e-02 1.797015259139835286e-01 3.806794826061716819e-01 5.816837249465890425e-01 7.826991819448986254e-01 9.837107862879970188e-01 1.184704347923912104e+00 -2.010192245618481754e-01 -2.054883722457952477e-01 -2.083252030308678782e-01 -2.094825785393163997e-01 -2.089403033347175809e-01 -2.067066420332176191e-01 -2.028180757060109307e-01
5.066666666666667096e-01 -2.082437587292245915e-02 1.800157542194892324e-01 3.808923947899875428e-01 5.817930843846855771e-01 7.827043137730623767e-01 9.836125877988090016e-01 1.184505266790574662e+00 -1.977282696219691549e-01 -2.021327920824504965e-01 -2.049313395432861284e-01 -2.060774355787906575e-01 -2.055510726498295804e-01 -2.033602256149588949e-01 -1.995406135352067734e-01
5.083333333333334147e-01 -2.102191194090199597e-02 1.798664112116610814e-01 3.807930449119585337e-01 5.817447732160909712e-01 7.827073126293652150e-01 9.836663897432472714e-01 1.184608598540071833e+00 -1.993764587599331506e-01 -2.038125508649559769e-01 -2.066294356729031778e-01 -2.077803189523730054e-01 -2.072451135325017180e-01 -2.050319543408680167e-01 -2.011769572277174178e-01
5.100000000000000089e-01 -2.123616423214520071e-02 1.797015259139835286e-01 3.806794826061716819e-01 5.816837249465890425e-01 7.826991819448986254e-01 9.837107862879970188e-01 1.184704347923912104e+00 -2.010192245618481754e-01 -2.054883722457952477e-01 -2.083252030308678782e-01 -2.094825785393163997e-01 -2.089403033347175809e-01 -2.067066420332176191e-01 -2.028180757060109307e-01
5.150000000000000133e-01 -2.195533306418160496e-02 1.791386149049961352e-01 3.802788156623558291e-01 5.814489132802412863e-01 7.826313956737183108e-01 9.838087388064108429e-01 1.184964331203459675e+00 -2.059723198009529299e-01 -2.105280623097564308e-01 -2.134122603703291210e-01 -2.145769785345866543e-01 -2.140019230512482939e-01 -2.116959610845198514e-01 -2.076968658526734124e-01
5.116666666666667140e-01 -2.146092822573578834e-02 1.795277648942978921e-01 3.805585921955360051e-01 5.816167894918542469e-01 7.826864827249877532e-01 9.837517982368105818e-01 1.184797752986730401e+00 -2.026748097723609920e-01 -2.071717355467986854e-01 -2.100231377284218770e-01 -2.111816313946951740e-01 -2.106270100767852760e-01 -2.083677631526926755e-01 -2.044408280576674175e-01
5.133333333333334192e-01 -2.170462202855736114e-02 1.793360015686963349e-01 3.804208853346250363e-01 5.815344774379603843e-01 7.826600910815185719e-01 9.837810315856219123e-01 1.184881503609882536e+00 -2.043171441885439921e-01 -2.088460910609733767e-01 -2.117165520138264423e-01 -2.128808187032329713e-01 -2.123185929596162758e-01 -2.100385060001299653e-01 -2.060778680001797980e-01
5.150000000000000133e-01 -2.195533306418160496e-02 1.791386149049961352e-01 3.802788156623558291e-01 5.814489132802412863e-01 7.826313956737183108e-01 9.838087388064108429e-01 1.184964331203459675e+00 -2.059723198009529299e-01 -2.105280623097564308e-01 -2.134122603703291210e-01 -2.145769785345866543e-01 -2.140019230512482939e-01 -2.116959610845198514e-01 -2.076968658526734124e-01
5.200000000000000178e-01 -2.277261660075845587e-02 1.784870148499328457e-01 3.797992697189650491e-01 5.811453370215122760e-01 7.825051802470035511e-01 9.838587344310485427e-01 1.185186884149879383e+00 -2.109276895039255140e-01 -2.155643301130032163e-01 -2.184908154027965510e-01 -2.196585231119523307e-01 -2.190471541849105253e-01 -2.166662524210890006e-01 -2.125549368294585295e-01
5.166666666666667185e-01 -2.222035146513480844e-02 1.789279043094242350e-01 3.801245567597381636e-01 5.813524405825076791e-01 7.825932101295556276e-01 9.838285010247526108e-01 1.185040872295465064e+00 -2.076204410453514893e-01 -2.122049139936553752e-01 -2.151049698618793249e-01 -2.162724112070061322e-01 -2.156869103803506216e-01 -2.133575294985210202e-01 -2.093224619160117816e-01
5.183333333333333126e-01 -2.249221111561359662e-02 1.787111948353210245e-01 3.799651142529371084e-01 5.812515637264509261e-01 7.825513565510711089e-01 9.838452819413877615e-01 1.185115064962241060e+00 -2.092725953833814156e-01 -2.138839585003398658e-01 -2.167980146455470991e-01 -2.179663389450957056e-01 -2.173686038803610554e-01 -2.150140993610020201e-01 -2.109414698919824249e-01
5.200000000000000178e-01 -2.277261660075845587e-02 1.784870148499328457e-01 3.797992697189650491e-01 5.811453370215122760e-01 7.825051802470035511e-01 9.838587344310485427e-01 1.185186884149879383e+00 -2.109276895039255140e-01 -2.155643301130032163e-01 -2.184908154027965510e-01 -2.196585231119523307e-01 -2.190471541849105253e-01 -2.166662524210890006e-01 -2.125549368294585295e-01
5.250000000000000222e-01 -2.364238186923723478e-02 1.777883976554277823e-01 3.792783488033771855e-01 5.808061634153708352e-01 7.823492374603313593e-01 9.838849221455181482e-01 1.185391556613422770e+00 -2.158844010365877919e-01 -2.205987822137347176e-01 -2.235646625245504837e-01 -2.247327971874195918e-01 -2.240829375275338042e-01 -2.216253500379390950e-01 -2.174005350148407456e-01
5.216666666666667229e-01 -2.305870761240192898e-02 1.782573881360007551e-01 3.796283134632055245e-01 5.810344305595323000e-01 7.824548517537857073e-01 9.838686544831286573e-01 1.185255877411259595e+00 -2.125771290268141656e-01 -2.172409409421240667e-01 -2.201818271885322975e-01 -2.213509343679567754e-01 -2.207279569961166921e-01 -2.183226573960498074e-01 -2.141745939120105191e-01
5.233333333333333171e-01 -2.334955589442633955e-02 1.780240311232909323e-01 3.794545261435581796e-01 5.809214514626613868e-01 7.824030589183554874e-01 9.838775629679057388e-01 1.185324155114196865e+00 -2.142375672646982532e-01 -2.189241638724719052e-01 -2.218749583759322686e-01 -2.230409473430754186e-01 -2.224019003598347866e-01 -2.199678786087720939e-01 -2.157789573950836259e-01
5.250000000000000222e-01 -2.364238186923723478e-02 1.777883976554277823e-01 3.792783488033771855e-01 5.808061634153708352e-01 7.823492374603313593e-01 9.838849221455181482e-01 1.185391556613422770e+00 -2.158844010365877919e-01 -2.205987822137347176e-01 -2.235646625245504837e-01 -2.247327971874195918e-01 -2.240829375275338042e-01 -2.216253500379390950e-01 -2.174005350148407456e-01
5.300000000000000266e-01 -2.452060994185225121e-02 1.770826266089013667e-01 3.787515481827624653e-01 5.804623378789000032e-01 7.821898139965901553e-01 9.839087354981004285e-01 1.185594889720879230e+00 -2.208456772370087084e-01 -2.256354988576879939e-01 -2.286385168996505346e-01 -2.298049066589641920e-01 -2.291145104082680795e-01 -2.265783551134741280e-01 -2.222383566165839486e-01
5.266666666666667274e-01 -2.393696411803215157e-02 1.775515466628974082e-01 3.791013662328323042e-01 5.806903466261752467e-01 7.822950221011532035e-01 9.838918784188828148e-01 1.185458403923359549e+00 -2.175412327358798859e-01 -2.222795336881780992e-01 -2.252565308581083448e-01 -2.264228089508578956e-01 -2.257581726488205875e-01 -2.232731647781834583e-01 -2.190087796826745703e-01
5.283333333333333215e-01 -2.423017514027812208e-02 1.773158791770041709e-01 3.789254384178469826e-01 5.805755189996599785e-01 7.822417959373282326e-01 9.838998902628631749e-01 1.185526438472620292e+00 -2.191930254651259513e-01 -2.239571447081259714e-01 -2.269472342647022023e-01 -2.281136730914367916e-01 -2.274362831054515810e-01 -2.249258471563381490e-01 -2.206238178382225468e-01
5.300000000000000266e-01 -2.452060994185225121e-02 1.770826266089013667e-01 3.787515481827624653e-01 5.804623378789000032e-01 7.821898139965901553e-01 9.839087354981004285e-01 1.185594889720879230e+00 -2.208456772370087084e-01 -2.256354988576879939e-01 -2.286385168996505346e-01 -2.298049066589641920e-01 -2.291145104082680795e-01 -2.265783551134741280e-01 -2.222383566165839486e-01
5.350000000000000311e-01 -2.536559796012483742e-02 1.764034752041740428e-01 3.782446400999340264e-01 5.801316176257095281e-01 7.820366953192973147e-01 9.839320857161591993e-01 1.185791067605493243e+00 -2.258118548589301555e-01 -2.306778491359214589e-01 -2.337182170651541935e-01 -2.348825383580223913e-01 -2.341507436093635541e-01 -2.315346307088018418e-01 -2.270775545072619972e-01
5.316666666666667318e-01 -2.480887165898303104e-02 1.768510818945047414e-01 3.785788468493058168e-01 5.803497739508656217e-01 7.821378270523219323e-01 9.839169065406515591e-01 1.185661955224490471e+00 -2.225022515389465105e-01 -2.273164903884340449e-01 -2.303310698855866312e-01 -2.314959848887277460e-01 -2.307911227319718594e-01 -2.282277802051332349e-01 -2.238483626178644770e-01
5.333333333333333259e-01 -2.508784934346295140e-02 1.766266535497306722e-01 3.784111671367981766e-01 5.802402295367771190e-01 7.820869672261586691e-01 9.839244359347310009e-01 1.185726744232929564e+00 -2.241524524383735895e-01 -2.289942351664261688e-01 -2.320234449183026793e-01 -2.331898383918738493e-01 -2.324732930800270658e-01 -2.298853245683608604e-01 -2.254687815037131893e-01
5.350000000000000311e-01 -2.536559796012483742e-02 1.764034752041740428e-01 3.782446400999340264e-01 5.801316176257095281e-01 7.820366953192973147e-01 9.839320857161591993e-01 1.185791067605493243e+00 -2.258118548589301555e-01 -2.306778491359214589e-01 -2.337182170651541935e-01 -2.348825383580223913e-01 -2.341507436093635541e-01 -2.315346307088018418e-01 -2.270775545072619972e-01
5.400000000000000355e-01 -2.616717037279265093e-02 1.757483181568776087e-01 3.777423398184180936e-01 5.797863207786478901e-01 7.818501803576055620e-01 9.839037376850591210e-01 1.185917901991725643e+00 -2.307811437746062067e-01 -2.357272759738170964e-01 -2.388077262613650664e-01 -2.399714073441009676e-01 -2.391982978494774648e-01 -2.365009581664025973e-01 -2.319242060781474268e-01
5.366666666666667362e-01 -2.563316092043362027e-02 1.761858481814972122e-01 3.780791387787951208e-01 5.800196572566430619e-01 7.819788912302493289e-01 9.839282442959051966e-01 1.185840193925391084e+00 -2.274634308687417950e-01 -2.323577462938484217e-01 -2.354132108459866257e-01 -2.365791520674838666e-01 -2.358354844961536856e-01 -2.331942264896513239e-01 -2.286991858285594426e-01
5.383333333333333304e-01 -2.590103595117159568e-02 1.759679445775307605e-01 3.779133216846852772e-01 5.799072643517063641e-01 7.819204592172543933e-01 9.839235017215728352e-01 1.185888070626653468e+00 -2.291219909723942738e-01 -2.340420183559809297e-01 -2.371098777560249060e-01 -2.382746924790000442e-01 -2.375164099269056750e-01 -2.348473179240766207e-01 -2.303117253488847771e-01
5.400000000000000355e-01 -2.616717037279265093e-02 1.757483181568776087e-01 3.777423398184180936e-01 5.797863207786478901e-01 7.818501803576055620e-01 9.839037376850591210e-01 1.185917901991725643e+00 -2.307811437746062067e-01 -2.357272759738170964e-01 -2.388077262613650664e-01 -2.399714073441009676e-01 -2.391982978494774648e-01 -2.365009581664025973e-01 -2.319242060781474268e-01
5.450000000000000400e-01 -2.699016036482638006e-02 1.750511886142319395e-01 3.771777201849211281e-01 5.793587770945582971e-01 7.815621148563366427e-01 9.837553513509286196e-01 1.185907200999581246e+00 -2.357721134389478834e-01 -2.407925721868642843e-01 -2.439058838433842413e-01 -2.450604084449530262e-01 -2.442363161158543350e-01 -2.414470997005592756e-01 -2.367392335172898987e-01
5.416666666666667407e-01 -2.643609807286090990e-02 1.755239910769109402e-01 3.775647949621033783e-01 5.796570152622294581e-01 7.817698210298360539e-01 9.838722703841497053e-01 1.185934516121015303e+00 -2.324414981850076445e-01 -2.374135231749637809e-01 -2.405062215422683891e-01 -2.416683002022385618e-01 -2.408797766624055092e-01 -2.381534942549584644e-01 -2.335347926282676789e-01
5.433333333333333348e-01 -2.670792521793250579e-02 1.752955991315477413e-01 3.773819818940341575e-01 5.795212129831053272e-01 7.816817247587595219e-01 9.838318284175099349e-01 1.185940934585693940e+00 -2.341080208639275961e-01 -2.391036632248860205e-01 -2.422061963443460919e-01 -2.433641636909719685e-01 -2.425576660454716593e-01 -2.397998752979974280e-01 -2.351366989630951920e-01
5.450000000000000400e-01 -2.699016036482638006e-02 1.750511886142319395e-01 3.771777201849211281e-01 5.793587770945582971e-01 7.815621148563366427e-01 9.837553513509286196e-01 1.185907200999581246e+00 -2.357721134389478834e-01 -2.407925721868642843e-01 -2.439058838433842413e-01 -2.450604084449530262e-01 -2.442363161158543350e-01 -2.414470997005592756e-01 -2.367392335172898987e-01
5.500000000000000444e-01 -2.791129976952041666e-02 1.742307960768505748e-01 3.764654918078765844e-01 5.787603517672731401e-01 7.810812539552330902e-01 9.833938757655910079e-01 1.185664965652430292e+00 -2.407898213813680355e-01 -2.458722225052749621e-01 -2.490045387889154860e-01 -2.501348132879490094e-01 -2.492436697837038528e-01 -2.463458174570851145e-01 -2.414896878399279689e-01
5.466666666666667451e-01 -2.727868949300573179e-02 1.748017393200322067e-01 3.769696308506604310e-01 5.791936627950516892e-01 7.814408974028794752e-01 9.836782446515186518e-01 1.185873710348687160e+00 -2.374440234620286971e-01 -2.424859714304753722e-01 -2.456066944059570600e-01 -2.467544299447623768e-01 -2.459094780044230322e-01 -2.430857113133678138e-01 -2.383302272859627313e-01
5.483333333333333393e-01 -2.758671007870611494e-02 1.745244745235590422e-01 3.767256441655664756e-01 5.789849238456645786e-01 7.812687884047033737e-01 9.835435369150792306e-01 1.185776552484903323e+00 -2.391145921989651646e-01 -2.441780662532831159e-01 -2.473059162234527708e-01 -2.484462585958322756e-01 -2.475795312172301421e-01 -2.447200012418954684e-01 -2.399154099818044394e-01
5.500000000000000444e-01 -2.791129976952041666e-02 1.742307960768505748e-01 3.764654918078765844e-01 5.787603517672731401e-01 7.810812539552330902e-01 9.833938757655910079e-01 1.185664965652430292e+00 -2.407898213813680355e-01 -2.458722225052749621e-01 -2.490045387889154860e-01 -2.501348132879490094e-01 -2.492436697837038528e-01 -2.463458174570851145e-01 -2.414896878399279689e-01
5.550000000000000488e-01 -2.905413274953019126e-02 1.731535782105168009e-01 3.754632904065045573e-01 5.778412817127395185e-01 7.802519997021537534e-01 9.826595739837963306e-01 1.185029116702715379e+00 -2.458221553690382866e-01 -2.509463712555259907e-01 -2.540762428293413255e-01 -2.551598677736460763e-01 -2.541787147194947138e-01 -2.511491129023173952e-01 -2.461218601731942623e-01
5.516666666666667496e-01 -2.825743892854052156e-02 1.739102258666992695e-01 3.761732732481227748e-01 5.784987925355016269e-01 7.808521461095860872e-01 9.831984649336744653e-01 1.185503930626358615e+00 -2.424672556226496745e-01 -2.475660660022466208e-01 -2.507001868372882303e-01 -2.518176345042524300e-01 -2.508992673376542748e-01 -2.479602861428829019e-01 -2.430498623490631727e-01
5.533333333333333437e-01 -2.864499722204509255e-02 1.735406897702876095e-01 3.758250253727971057e-01 5.781747276248556666e-01 7.805547360223638043e-01 9.829297147875941665e-01 1.185265343498709267e+00 -2.441411966395123090e-01 -2.492547150419502366e-01 -2.523887044950933189e-01 -2.534911858319858213e-01 -2.525432872254190775e-01 -2.495607398996379789e-01 -2.445934968140783816e-01
5.550000000000000488e-01 -2.905413274953019126e-02 1.731535782105168009e-01 3.754632904065045573e-01 5.778412817127395185e-01 7.802519997021537534e-01 9.826595739837963306e-01 1.185029116702715379e+00 -2.458221553690382866e-01 -2.509463712555259907e-01 -2.540762428293413255e-01 -2.551598677736460763e-01 -2.541787147194947138e-01 -2.511491129023173952e-01 -2.461218601731942623e-01
5.600000000000000533e-01 -3.073086885947681063e-02 1.714633203554171148e-01 3.737735849862737214e-01 5.761661467640942780e-01 7.786051485712495168e-01 9.810541716891877373e-01 1.183477545667106723e+00 -2.507163624137848656e-01 -2.558548481852833678e-01 -2.589559521646467855e-01 -2.599682646949433851e-01 -2.588745071711756052e-01 -2.556929990065109903e-01 -2.504772296789954944e-01
5.566666666666667540e-01 -2.954473114821630844e-02 1.726585199790051373e-01 3.749681427035836956e-01 5.773504198660062148e-01 7.797697258693029321e-01 9.821900403940058144e-01 1.184576251662827318e+00 -2.474726013712994499e-01 -2.526054702665306295e-01 -2.557292148205925764e-01 -2.567920432403153486e-01 -2.557757971514836859e-01 -2.526974345862361693e-01 -2.476086267441097999e-01
5.583333333333333481e-01 -3.009444080690063666e-02 1.721124546230215768e-01 3.744304674765615015e-01 5.768257332110963143e-01 7.792623966913744260e-01 9.817041300739572929e-01 1.184115441650452016e+00 -2.491211254609296544e-01 -2.542581501020851897e-01 -2.573713622778708854e-01 -2.584091597238155624e-01 -2.573538330599562385e-01 -2.542230407607807274e-01 -2.490693934004362953e-01
5.600000000000000533e-01 -3.073086885947681063e-02 1.714633203554171148e-01 3.737735849862737214e-01 5.761661467640942780e-01 7.786051485712495168e-01 9.810541716891877373e-01 1.183477545667106723e+00 -2.507163624137848656e-01 -2.558548481852833678e-01 -2.589559521646467855e-01 -2.599682646949433851e-01 -2.588745071711756052e-01 -2.556929990065109903e-01 -2.504772296789954944e-01
5.650000000000000577e-01 -3.355585119923256560e-02 1.685464020344974723e-01 3.707886046502013588e-01 5.731381004942013302e-01 7.755597142799116606e-01 9.780172549225650824e-01 1.180474819806967224e+00 -2.548269407142639831e-01 -2.599796404296897956e-01 -2.630588752916961925e-01 -2.640135605620518300e-01 -2.628273826977530758e-01 -2.595202485298263029e-01 -2.541478282322384152e-01
5.616666666666666474e-01 -3.152842541289247597e-02 1.706414205533666739e-01 3.729342006341861415e-01 5.753164055093813456e-01 7.777523208436635249e-01 9.802055413819350527e-01 1.182640280017895229e+00 -2.522178851379471287e-01 -2.573590937788189925e-01 -2.604499266225193121e-01 -2.614391378844526104e-01 -2.603098414795784743e-01 -2.570809707139878331e-01 -2.518068390349526564e-01
5.633333333333333526e-01 -3.242108531567707702e-02 1.697409472390080387e-01 3.720338371671845779e-01 5.744240591878090330e-01 7.768757436054488652e-01 9.793521928444072211e-01 1.181817195452065983e+00 -2.537044127259025506e-01 -2.588446490864385607e-01 -2.619213085832625687e-01 -2.628833886344537629e-01 -2.617144785790006534e-01 -2.584342109236558716e-01 -2.530978095965164543e-01
5.650000000000000577e-01 -3.355585119923256560e-02 1.685464020344974723e-01 3.707886046502013588e-01 5.731381004942013302e-01 7.755597142799116606e-01 9.780172549225650824e-01 1.180474819806967224e+00 -2.548269407142639831e-01 -2.599796404296897956e-01 -2.630588752916961925e-01 -2.640135605620518300e-01 -2.628273826977530758e-01 -2.595202485298263029e-01 -2.541478282322384152e-01
5.700000000000000622e-01 -3.774408257997444865e-02 1.642359411164419081e-01 3.663817660563208900e-01 5.686624686874588441e-01 7.710441364920520568e-01 9.734913517145326045e-01 1.175968487218747471e+00 -2.569685137845395539e-01 -2.621685746798633199e-01 -2.652735688837645212e-01 -2.662320185392849647e-01 -2.650276404775075423e-01 -2.616807970797614402e-01 -2.562480350162388287e-01
5.666666666666666519e-01 -3.480394829558178943e-02 1.672691719086338569e-01 3.694914434806940706e-01 5.718305672858592370e-01 7.742515592840982785e-01 9.767182514050357645e-01 1.179194596916879112e+00 -2.558897764373585515e-01 -2.610560152925692767e-01 -2.641391714182418360e-01 -2.650881074578014251e-01 -2.638866348555561903e-01 -2.605549615265396746e-01 -2.551492304085802298e-01
5.683333333333333570e-01 -3.625971875303510283e-02 1.657755799527231566e-01 3.679678146643264314e-01 5.702852439386466576e-01 7.726933037338153953e-01 9.751561025865480570e-01 1.177637725075188824e+00 -2.565445554922761717e-01 -2.617217250254850192e-01 -2.648090420887101448e-01 -2.657553235835254934e-01 -2.645444704384994350e-01 -2.611969145763773370e-01 -2.557691550896861732e-01
5.700000000000000622e-01 -3.774408257997444865e-02 1.642359411164419081e-01 3.663817660563208900e-01 5.686624686874588441e-01 7.710441364920520568e-01 9.734913517145326045e-01 1.175968487218747471e+00 -2.569685137845395539e-01 -2.621685746798633199e-01 -2.652735688837645212e-01 -2.662320185392849647e-01 -2.650276404775075423e-01 -2.616807970797614402e-01 -2.562480350162388287e-01
5.750000000000000666e-01 -4.252608606191520674e-02 1.593671603555113225e-01 3.614560411808251938e-01 5.637108257952665458e-01 7.660982363991230004e-01 9.685829164040157258e-01 1.171128727057502816e+00 -2.564418643641527273e-01 -2.616620045913211623e-01 -2.647812086100983509e-01 -2.657473678123352667e-01 -2.645438328692608643e-01 -2.611908396892507200e-01 -2.557450296175843296e-01
5.716666666666666563e-01 -3.938882512310999673e-02 1.625765467099777317e-01 3.647168262051638798e-01 5.670012025516255605e-01 7.693957191819023045e-01 9.718647595681725315e-01 1.174372348957811729e+00 -2.570548556593286182e-01 -2.622709533624533740e-01 -2.653878904196607658e-01 -2.663540425683548207e-01 -2.651530789816519129e-01 -2.618054148083620025e-01 -2.563677513261029550e-01
5.733333333333333615e-01 -4.091092014991824094e-02 1.609912015225800075e-01 3.630777543923375261e-01 5.653188840865858156e-01 7.676814052152158840e-01 9.701302726100888840e-01 1.172629872397265460e+00 -2.568583603197547305e-01 -2.620732236857357123e-01 -2.651879926264132381e-01 -2.661510260494435176e-01 -2.649460070156532399e-01 -2.615933923774679815e-01 -2.561499504948771544e-01
5.750000000000000666e-01 -4.252608606191520674e-02 1.593671603555113225e-01 3.614560411808251938e-01 5.637108257952665458e-01 7.660982363991230004e-01 9.685829164040157258e-01 1.171128727057502816e+00 -2.564418643641527273e-01 -2.616620045913211623e-01 -2.647812086100983509e-01 -2.657473678123352667e-01 -2.645438328692608643e-01 -2.611908396892507200e-01 -2.557450296175843296e-01
5.800000000000000711e-01 -4.580079230367840870e-02 1.560000769373225959e-01 3.580204109841940707e-01 5.602326065482463591e-01 7.626048659213859882e-01 9.651026729499044832e-01 1.167690109274587051e+00 -2.534808645591439258e-01 -2.584906937963791784e-01 -2.614105948768188359e-01 -2.621907563461153279e-01 -2.608169937882140466e-01 -2.573119869949298533e-01 -2.517346652936707785e-01
5.766666666666666607e-01 -4.376899603254802429e-02 1.580763083240325495e-01 3.601243734647461836e-01 5.623464795824295592e-01 7.647101918428999001e-01 9.671808065401027443e-01 1.169722636036260033e+00 -2.556626302394516825e-01 -2.608131379607724343e-01 -2.638637441928983751e-01 -2.647628853566281748e-01 -2.634946054778642965e-01 -2.600799207853812800e-01 -2.545762898410882102e-01
5.783333333333333659e-01 -4.504020806106997371e-02 1.567806091853133077e-01 3.588150686646576770e-01 5.610348836670469019e-01 7.634078004342773616e-01 9.658990538008386251e-01 1.168472663934669420e+00 -2.547178258863010414e-01 -2.598214809083378984e-01 -2.628309505181771755e-01 -2.636952256773409387e-01 -2.623988636596786828e-01 -2.589633138099849963e-01 -2.534463628734274221e-01
5.800000000000000711e-01 -4.580079230367840870e-02 1.560000769373225959e-01 3.580204109841940707e-01 5.602326065482463591e-01 7.626048659213859882e-01 9.651026729499044832e-01 1.167690109274587051e+00 -2.534808645591439258e-01 -2.584906937963791784e-01 -2.614105948768188359e-01 -2.621907563461153279e-01 -2.608169937882140466e-01 -2.573119869949298533e-01 -2.517346652936707785e-01
5.850000000000000755e-01 -4.725011270485204168e-02 1.545123133483500832e-01 3.565076044211326067e-01 5.587086162368881670e-01 7.610837600112911883e-01 9.635984747995022248e-01 1.166216544447123749e+00 -2.490877847069385698e-01 -2.538900849060443110e-01 -2.566380697650613163e-01 -2.572849960177436834e-01 -2.558190564011686430e-01 -2.522645741055862811e-01 -2.466813586496677813e-01
5.816666666666666652e-01 -4.656809150928590407e-02 1.552207691417920588e-01 3.572361452686155792e-01 5.594505379649297172e-01 7.618321249686335062e-01 9.643462373965226986e-01 1.166956678992946417e+00 -2.521326817631520667e-01 -2.570695908242154881e-01 -2.599273773313861557e-01 -2.606573329794856786e-01 -2.592461641612799905e-01 -2.557172129835461050e-01 -2.501298305792495347e-01
5.833333333333333703e-01 -4.692182338784117723e-02 1.548548639792973469e-01 3.568612294042486921e-01 5.590699362640323411e-01 7.614492648202961789e-01 9.639645872113872249e-01 1.166579686024576734e+00 -2.506375661548523315e-01 -2.554966498711614964e-01 -2.582890034648999689e-01 -2.589670891539296860e-01 -2.575185412942290752e-01 -2.539673707228017330e-01 -2.483733260674548249e-01
5.850000000000000755e-01 -4.725011270485204168e-02 1.545123133483500832e-01 3.565076044211326067e-01 5.587086162368881670e-01 7.610837600112911883e-01 9.635984747995022248e-01 1.166216544447123749e+00 -2.490877847069385698e-01 -2.538900849060443110e-01 -2.566380697650613163e-01 -2.572849960177436834e-01 -2.558190564011686430e-01 -2.522645741055862811e-01 -2.466813586496677813e-01
5.900000000000000799e-01 -4.735821552194912493e-02 1.543249596773607624e-01 3.562414685615239440e-01 5.583655064185248929e-01 7.606667888498198637e-01 9.631119988439706958e-01 1.165666079152795076e+00 -2.442811466027025313e-01 -2.489370629213235320e-01 -2.515755802230586480e-01 -2.521519158540141969e-01 -2.506555291485878523e-01 -2.471112935814016032e-01 -2.415788433950707137e-01
5.866666666666666696e-01 -4.735207673140096052e-02 1.543876628124576933e-01 3.563611341603027394e-01 5.585415683299724821e-01 7.608977278447989212e-01 9.633953720818656530e-01 1.165998567526265406e+00 -2.474827660283181741e-01 -2.522400507657663882e-01 -2.549547506763713556e-01 -2.555807195405283561e-01 -2.541065270662931086e-01 -2.505566468107866540e-01 -2.449908097026578246e-01
5.883333333333333748e-01 -4.740572731451812155e-02 1.543086647046292281e-01 3.562570076767025973e-01 5.584129645349823479e-01 7.607457173764295977e-01 9.632214249127978301e-01 1.165804525125655244e+00 -2.459092423643711167e-01 -2.506057557597710650e-01 -2.532721140917273961e-01 -2.538630364379168558e-01 -2.523677202636059880e-01 -2.488110181796044651e-01 -2.432527847892564654e-01
5.900000000000000799e-01 -4.735821552194912493e-02 1.543249596773607624e-01 3.562414685615239440e-01 5.583655064185248929e-01 7.606667888498198637e-01 9.631119988439706958e-01 1.165666079152795076e+00 -2.442811466027025313e-01 -2.489370629213235320e-01 -2.515755802230586480e-01 -2.521519158540141969e-01 -2.506555291485878523e-01 -2.471112935814016032e-01 -2.415788433950707137e-01
5.950000000000000844e-01 -4.696745467926988216e-02 1.546108069002969376e-01 3.564177847240114771e-01 5.584294566312688612e-01 7.606173741611789163e-01 9.629500737082143935e-01 1.165394332686240819e+00 -2.394438201256823273e-01 -2.439585000862004860e-01 -2.464947148132008992e-01 -2.470095029139966203e-01 -2.454934198735829187e-01 -2.419716904670931590e-01 -2.365035492363430913e-01
5.916666666666666741e-01 -4.726923168655963736e-02 1.543820109779601990e-01 3.562653214420748449e-01 5.583554456037479463e-01 7.606226629822491203e-01 9.630342229128138198e-01 1.165555625998624834e+00 -2.426885951675008535e-01 -2.472895208546945223e-01 -2.498857541971211682e-01 -2.504332676963005322e-01 -2.489220358657218968e-01 -2.453771981655050449e-01 -2.398584009333025735e-01
5.933333333333333792e-01 -4.713590044812605157e-02 1.544791143806593936e-01 3.563248042348771683e-01 5.583765268671476711e-01 7.606051882175397516e-01 9.629786663088916177e-01 1.165463080345722657e+00 -2.410497803424793140e-01 -2.456135699905628855e-01 -2.481859575710373966e-01 -2.487233394597445357e-01 -2.472158700672594522e-01 -2.436886215334410910e-01 -2.382009269362302950e-01
5.950000000000000844e-01 -4.696745467926988216e-02 1.546108069002969376e-01 3.564177847240114771e-01 5.584294566312688612e-01 7.606173741611789163e-01 9.629500737082143935e-01 1.165394332686240819e+00 -2.394438201256823273e-01 -2.439585000862004860e-01 -2.464947148132008992e-01 -2.470095029139966203e-01 -2.454934198735829187e-01 -2.419716904670931590e-01 -2.365035492363430913e-01
6.000000000000000888e-01 -4.633798577775436606e-02 1.551160298824478256e-01 3.567925895793255808e-01 5.586697110277041300e-01 7.607210635458050429e-01 9.629173369841719232e-01 1.165227455010555246e+00 -2.345375069910420329e-01 -2.389405027462805087e-01 -2.414052253825276495e-01 -2.418899668800844338e-01 -2.403858026241435519e-01 -2.369177341004136961e-01 -2.315440333800344863e-01
5.966666666666666785e-01 -4.677963991646112013e-02 1.547586185263749026e-01 3.565238161423175400e-01 5.584925952099708546e-01 7.606371923919141853e-01 9.629268363703076261e-01 1.165328990342024085e+00 -2.377945359150585580e-01 -2.422763501642750394e-01 -2.447933759242309493e-01 -2.453029889330488045e-01 -2.437958331893768094e-01 -2.402969717033586750e-01 -2.348652299072072069e-01
5.983333333333333837e-01 -4.656328576987333462e-02 1.549338021090268802e-01 3.566555294930253694e-01 5.585792132460787318e-01 7.606777959082519081e-01 9.629212291976523286e-01 1.165277702101279456e+00 -2.361784913792853435e-01 -2.406160364447529343e-01 -2.431019080881053895e-01 -2.435940300410252835e-01 -2.420833527747950908e-01 -2.385949985599995216e-01 -2.331876037589259432e-01
6.000000000000000888e-01 -4.633798577775436606e-02 1.551160298824478256e-01 3.567925895793255808e-01 5.586697110277041300e-01 7.607210635458050429e-01 9.629173369841719232e-01 1.165227455010555246e+00 -2.345375069910420329e-01 -2.389405027462805087e-01 -2.414052253825276495e-01 -2.418899668800844338e-01 -2.403858026241435519e-01 -2.369177341004136961e-01 -2.315440333800344863e-01
6.050000000000000933e-01 -4.559499570241834498e-02 1.557182026612583814e-01 3.572470315521311113e-01 5.589717267118642363e-01 7.608682647281075351e-01 9.629096846830804690e-01 1.165067253358953225e+00 -2.296381627251903590e-01 -2.339332871437312944e-01 -2.363291292023705359e-01 -2.367851687999422972e-01 -2.352929636833697713e-01 -2.318772828137085906e-01 -2.265954549938512252e-01
6.016666666666666829e-01 -4.609667709031275984e-02 1.553119392124114317e-01 3.569407790274565229e-01 5.587685830512607588e-01 7.607697741219355825e-01 9.629158107759057117e-01 1.165176384885408423e+00 -2.329085883461924078e-01 -2.372736656848972170e-01 -2.397134714403904021e-01 -2.401867300394725513e-01 -2.386847129574022341e-01 -2.352323776693467927e-01 -2.298877128953013271e-01
6.033333333333333881e-01 -4.584976123578043267e-02 1.555124442204467439e-01 3.570925719386586206e-01 5.588700972253985988e-01 7.608202070739783496e-01 9.629151381259507536e-01 1.165125358445014081e+00 -2.312760354903427018e-01 -2.356047337207660408e-01 -2.380212163640243184e-01 -2.384846108090701855e-01 -2.369863549034126604e-01 -2.335513327221029889e-01 -2.282372211350346403e-01
6.050000000000000933e-01 -4.559499570241834498e-02 1.557182026612583814e-01 3.572470315521311113e-01 5.589717267118642363e-01 7.608682647281075351e-01 9.629096846830804690e-01 1.165067253358953225e+00 -2.296381627251903590e-01 -2.339332871437312944e-01 -2.363291292023705359e-01 -2.367851687999422972e-01 -2.352929636833697713e-01 -2.318772828137085906e-01 -2.265954549938512252e-01
6.099999999999999867e-01 -4.482677020840124260e-02 1.563280595416182417e-01 3.576914918224051720e-01 5.592461284507214136e-01 7.609704026219799022e-01 9.628398491984813123e-01 1.164828217829732671e+00 -2.247480187992325906e-01 -2.289356090421200141e-01 -2.312619060490695433e-01 -2.316875721675296929e-01 -2.302046675182969626e-01 -2.268377734219095831e-01 -2.216433443832934724e-01
6.066666666666666874e-01 -4.533935432545667388e-02 1.559232946160098165e-01 3.573991768086787757e-01 5.590692983633682722e-01 7.609104376703138550e-01 9.628964503884189785e-01 1.164999417727022424e+00 -2.280117835277973015e-01 -2.322692834272651052e-01 -2.346402265524053232e-01 -2.350845194582015796e-01 -2.335939172017994503e-01 -2.301931528769131652e-01 -2.249392868659213784e-01
6.083333333333333925e-01 -4.507966083516556227e-02 1.561307648236876233e-01 3.575522056716881059e-01 5.591664579860280426e-01 7.609511170999044838e-01 9.628808654127933853e-01 1.164928603467303425e+00 -2.263683843321969702e-01 -2.305948813398018549e-01 -2.329477374495358133e-01 -2.333871632041545352e-01 -2.319049873370566950e-01 -2.285257847634144801e-01 -2.233062287331601392e-01
6.099999999999999867e-01 -4.482677020840124260e-02 1.563280595416182417e-01 3.576914918224051720e-01 5.592461284507214136e-01 7.609704026219799022e-01 9.628398491984813123e-01 1.164828217829732671e+00 -2.247480187992325906e-01 -2.289356090421200141e-01 -2.312619060490695433e-01 -2.316875721675296929e-01 -2.302046675182969626e-01 -2.268377734219095831e-01 -2.216433443832934724e-01
6.149999999999999911e-01 -4.409458330289561800e-02 1.568871879622434073e-01 3.580707269898711353e-01 5.594410981289770213e-01 7.609792861278471543e-01 9.626634121718954384e-01 1.164469792176263008e+00 -2.198702743950695093e-01 -2.239480964307070388e-01 -2.262015157256558884e-01 -2.265924281762034531e-01 -2.251134739281310804e-01 -2.217891491715090480e-01 -2.166751596032800709e-01
6.116666666666666918e-01 -4.457337564804987606e-02 1.565254685600651341e-01 3.578306969911311808e-01 5.593257265914024501e-01 7.609898327293844744e-01 9.627994017586590791e-01 1.164729026215342245e+00 -2.231124819080630151e-01 -2.272667459718204497e-01 -2.295723020967483929e-01 -2.299901610279679876e-01 -2.285125080736724046e-01 -2.251638240169269445e-01 -2.200002389829635585e-01
6.133333333333333970e-01 -4.433171092500318849e-02 1.567087979753543636e-01 3.579533403229360755e-01 5.593861544787449569e-01 7.609873692863672323e-01 9.627342383866853703e-01 1.164602216963908532e+00 -2.214931336558739194e-01 -2.256085675322110906e-01 -2.278874207255399409e-01 -2.282911576112847396e-01 -2.268122022223290346e-01 -2.234750543666934319e-01 -2.183356430570819740e-01
6.149999999999999911e-01 -4.409458330289561800e-02 1.568871879622434073e-01 3.580707269898711353e-01 5.594410981289770213e-01 7.609792861278471543e-01 9.626634121718954384e-01 1.164469792176263008e+00 -2.198702743950695093e-01 -2.239480964307070388e-01 -2.262015157256558884e-01 -2.265924281762034531e-01 -2.251134739281310804e-01 -2.217891491715090480e-01 -2.166751596032800709e-01
6.199999999999999956e-01 -4.343449894116360038e-02 1.573682871079594148e-01 3.583660952811121292e-01 5.595464790308483094e-01 7.608930050871727246e-01 9.623864140105881093e-01 1.164005622546659069e+00 -2.150187887187575697e-01 -2.189773887862845325e-01 -2.211476258103548254e-01 -2.214928193526696509e-01 -2.200063953865616651e-01 -2.167129823675638944e-01 -2.116677620131748316e-01
6.166666666666666963e-01 -4.386660878843543637e-02 1.570557546638965130e-01 3.581776180114867314e-01 5.594848740008335763e-01 7.609593667881557888e-01 9.625800895084375419e-01 1.164324223932957869e+00 -2.182508132080516750e-01 -2.222898562526481048e-01 -2.245165450028398513e-01 -2.248932310145721203e-01 -2.234127970652880490e-01 -2.200997640592525784e-01 -2.150096439484353583e-01
6.183333333333334014e-01 -4.364796255757891902e-02 1.572145378704105922e-01 3.582742495919940540e-01 5.595178942602010430e-01 7.609281771172003994e-01 9.624849660383937300e-01 1.164166312507470602e+00 -2.166374603183949532e-01 -2.206353866316024537e-01 -2.228329024916593237e-01 -2.231928596490460603e-01 -2.217084295262008176e-01 -2.184042043602936467e-01 -2.133355487045863197e-01
6.199999999999999956e-01 -4.343449894116360038e-02 1.573682871079594148e-01 3.583660952811121292e-01 5.595464790308483094e-01 7.608930050871727246e-01 9.623864140105881093e-01 1.164005622546659069e+00 -2.150187887187575697e-01 -2.189773887862845325e-01 -2.211476258103548254e-01 -2.214928193526696509e-01 -2.200063953865616651e-01 -2.167129823675638944e-01 -2.116677620131748316e-01
6.250000000000000000e-01 -4.285650776933158657e-02 1.577718118459045249e-01 3.585885503944356567e-01 5.595837272525447936e-01 7.607434682638211099e-01 9.620511116305844324e-01 1.163488155257039303e+00 -2.101894076801586742e-01 -2.140179404630943305e-01 -2.160942409151774268e-01 -2.163832605953210364e-01 -2.148794110248441469e-01 -2.116076404574108449e-01 -2.066227784997393402e-01
6.216666666666667007e-01 -4.323473960090616630e-02 1.575088520647928980e-01 3.584451892651516203e-01 5.595626510380471430e-01 7.608456626935132805e-01 9.622758379114302318e-01 1.163832962504802948e+00 -2.134116071266699832e-01 -2.173263327533703493e-01 -2.194646033369598015e-01 -2.197902922259556413e-01 -2.182971668052346714e-01 -2.150099778189583644e-01 -2.099838077637744549e-01
6.233333333333334059e-01 -4.303694194125213396e-02 1.576476119472648429e-01 3.585227897998749524e-01 5.595778002020250774e-01 7.607979266438746890e-01 9.621656513026601854e-01 1.163661620387440143e+00 -2.117942710008171026e-01 -2.156686583949670166e-01 -2.177787087546149691e-01 -2.180887831786446907e-01 -2.165929213108052920e-01 -2.133159253066180538e-01 -2.083127072385335954e-01
6.250000000000000000e-01 -4.285650776933158657e-02 1.577718118459045249e-01 3.585885503944356567e-01 5.595837272525447936e-01 7.607434682638211099e-01 9.620511116305844324e-01 1.163488155257039303e+00 -2.101894076801586742e-01 -2.140179404630943305e-01 -2.160942409151774268e-01 -2.163832605953210364e-01 -2.148794110248441469e-01 -2.116076404574108449e-01 -2.066227784997393402e-01
6.300000000000000044e-01 -4.235997340545540057e-02 1.581110818023568065e-01 3.587644486111870590e-01 5.595924996239997062e-01 7.605837965650212862e-01 9.617241453136690099e-01 1.162997492140866118e+00 -2.053574884268590806e-01 -2.090512754681641827e-01 -2.110301874075078965e-01 -2.112608886725888813e-01 -2.097388240119382741e-01 -2.064892756157678533e-01 -2.015667014901511289e-01
6.266666666666667052e-01 -4.267908205215485001e-02 1.578933850537204697e-01 3.586521804931124824e-01 5.595881338057865362e-01 7.606882097021310241e-01 9.619365962130974612e-01 1.163315634203696103e+00 -2.085771189297193073e-01 -2.123623616870903563e-01 -2.144076274563816442e-01 -2.146784104506345159e-01 -2.131694440179501271e-01 -2.099057711871120391e-01 -2.049420874845793994e-01
6.283333333333334103e-01 -4.251560322503528805e-02 1.580051710126617048e-01 3.587102314073539189e-01 5.595911873903989253e-01 7.606358111708293457e-01 9.618291090665262999e-01 1.163154234114579744e+00 -2.069682889618768007e-01 -2.107077428409007414e-01 -2.127196865879840415e-01 -2.129702014093635409e-01 -2.114543801403815371e-01 -2.081973909939734968e-01 -2.032538180565617858e-01
6.300000000000000044e-01 -4.235997340545540057e-02 1.581110818023568065e-01 3.587644486111870590e-01 5.595924996239997062e-01 7.605837965650212862e-01 9.617241453136690099e-01 1.162997492140866118e+00 -2.053574884268590806e-01 -2.090512754681641827e-01 -2.110301874075078965e-01 -2.112608886725888813e-01 -2.097388240119382741e-01 -2.064892756157678533e-01 -2.015667014901511289e-01
6.350000000000000089e-01 -4.195923993362855181e-02 1.583885357894087853e-01 3.589134406466112925e-01 5.596098628797281371e-01 7.604684444349636419e-01 9.614770946122300765e-01 1.162621844684809558e+00 -2.005144783181081192e-01 -2.040687168874927848e-01 -2.059476210504660454e-01 -2.061196326525027156e-01 -2.045812422396764141e-01 -2.013580270019320606e-01 -1.965039838012428153e-01
6.316666666666667096e-01 -4.221507784369105815e-02 1.582105775122951974e-01 3.588167056705341418e-01 5.595964004657174584e-01 7.605389681477245922e-01 9.616309673450714746e-01 1.162857090156377504e+00 -2.037443493136780193e-01 -2.073922121969994647e-01 -2.093381240182641267e-01 -2.095493341202047666e-01 -2.080216341044154871e-01 -2.047804085410581398e-01 -1.998799714887703749e-01
6.333333333333334147e-01 -4.208345615496109776e-02 1.583020076929758657e-01 3.588662006698762896e-01 5.596028796496714808e-01 7.605020359559776510e-01 9.615509217482914872e-01 1.162734917452439731e+00 -2.021320897544253425e-01 -2.057324374406645229e-01 -2.076440357477744858e-01 -2.078347443041863862e-01 -2.063007201442055016e-01 -2.030674617199654808e-01 -1.981891433453834839e-01
6.350000000000000089e-01 -4.195923993362855181e-02 1.583885357894087853e-01 3.589134406466112925e-01 5.596098628797281371e-01 7.604684444349636419e-01 9.614770946122300765e-01 1.162621844684809558e+00 -2.005144783181081192e-01 -2.040687168874927848e-01 -2.059476210504660454e-01 -2.061196326525027156e-01 -2.045812422396764141e-01 -2.013580270019320606e-01 -1.965039838012428153e-01
6.400000000000000133e-01 -4.167963454072669965e-02 1.585919792633085634e-01 3.590370098842998736e-01 5.596512002374648409e-01 7.604265914228115486e-01 9.613525100915819577e-01 1.162416396517023109e+00 -1.956635600968783806e-01 -1.990722899588559802e-01 -2.008473848922187888e-01 -2.009591418564210252e-01 -1.994051284680954661e-01 -1.962112015737078330e-01 -1.914308352540416980e-01
6.366666666666667140e-01 -4.185499561431540311e-02 1.584637194434175833e-01 3.589581598772340620e-01 5.596232249378801926e-01 7.604500846584080209e-01 9.614271834870038447e-01 1.162541084793978996e+00 -1.989003782424709488e-01 -2.024055926598859745e-01 -2.042492052212858122e-01 -2.044002880698189140e-01 -2.028557056919207124e-01 -1.996411461191139047e-01 -1.948104519602204543e-01
6.383333333333334192e-01 -4.175524803419534275e-02 1.585350163687192504e-01 3.589997004730445251e-01 5.596342049441754840e-01 7.604302165134508851e-01 9.613767018513996732e-01 1.162460742237700906e+00 -1.972793005782964848e-01 -2.007379070107228047e-01 -2.025487886197747944e-01 -2.026816022200196299e-01 -2.011335387575111100e-01 -1.979303486321255245e-01 -1.931256716089088943e-01
6.400000000000000133e-01 -4.167963454072669965e-02 1.585919792633085634e-01 3.590370098842998736e-01 5.596512002374648409e-01 7.604265914228115486e-01 9.613525100915819577e-01 1.162416396517023109e+00 -1.956635600968783806e-01 -1.990722899588559802e-01 -2.008473848922187888e-01 -2.009591418564210252e-01 -1.994051284680954661e-01 -1.962112015737078330e-01 -1.914308352540416980e-01
6.450000000000000178e-01 -4.149448972894977800e-02 1.587381136406770532e-01 3.591418091871804164e-01 5.597130672845861410e-01 7.604446854442667991e-01 9.613267619291707700e-01 1.162347509809931845e+00 -1.908027460138900233e-01 -1.940654730826805452e-01 -1.957373628263168464e-01 -1.957905587623099963e-01 -1.942236762845904463e-01 -1.910628024757640708e-01 -1.863608199890730843e-01
6.416666666666667185e-01 -4.160812283863819100e-02 1.586457599208127844e-01 3.590721249671379733e-01 5.596670412136760531e-01 7.604228868986383505e-01 9.613293307774875007e-01 1.162374153937473231e+00 -1.940425174991997903e-01 -1.974032279877131757e-01 -1.991444961106825506e-01 -1.992372239456707550e-01 -1.976793195185409524e-01 -1.944967092768893069e-01 -1.897426648471889354e-01
6.433333333333334236e-01 -4.155005818553477587e-02 1.586920875457057400e-01 3.591059965623332184e-01 5.596879579012833394e-01 7.604305789264717008e-01 9.613237623716438529e-01 1.162355523920146405e+00 -1.924233865643280028e-01 -1.957348993944250382e-01 -1.974412413807837829e-01 -1.975139395474891368e-01 -1.959512603177361867e-01 -1.927792155719889600e-01 -1.880508878761096847e-01
6.450000000000000178e-01 -4.149448972894977800e-02 1.587381136406770532e-01 3.591418091871804164e-01 5.597130672845861410e-01 7.604446854442667991e-01 9.613267619291707700e-01 1.162347509809931845e+00 -1.908027460138900233e-01 -1.940654730826805452e-01 -1.957373628263168464e-01 -1.957905587623099963e-01 -1.942236762845904463e-01 -1.910628024757640708e-01 -1.863608199890730843e-01
6.500000000000000222e-01 -4.131974522259606458e-02 1.588958303973241892e-01 3.592806170007555311e-01 5.598314218670791265e-01 7.605414070879432664e-01 9.614010566308431871e-01 1.162398983467402225e+00 -1.859372978144387123e-01 -1.890548129510740138e-01 -1.906246607941043947e-01 -1.906208108775460930e-01 -1.890428994084730474e-01 -1.859172108107378096e-01 -1.812959980750458999e-01
6.466666666666667229e-01 -4.144197820576810132e-02 1.587836561779064903e-01 3.591797936841640837e-01 5.597430391637547853e-01 7.604663327593196298e-01 9.613399209533547429e-01 1.162352167958430771e+00 -1.891809348806630653e-01 -1.923952372057717575e-01 -1.940330757992866362e-01 -1.940672035115559579e-01 -1.924965769523098169e-01 -1.893473501963759686e-01 -1.846721974666654109e-01
6.483333333333334281e-01 -4.138270269194720824e-02 1.588378580305825072e-01 3.592282881714498055e-01 5.597852943767595013e-01 7.605019281130974695e-01 9.613685547172120538e-01 1.162373662653441775e+00 -1.875611111728919256e-01 -1.907262590607945452e-01 -1.923293106089795090e-01 -1.923436411771827781e-01 -1.907685616394140526e-01 -1.876303057498180382e-01 -1.829813513996416119e-01
6.500000000000000222e-01 -4.131974522259606458e-02 1.588958303973241892e-01 3.592806170007555311e-01 5.598314218670791265e-01 7.605414070879432664e-01 9.614010566308431871e-01 1.162398983467402225e+00 -1.859372978144387123e-01 -1.890548129510740138e-01 -1.906246607941043947e-01 -1.906208108775460930e-01 -1.890428994084730474e-01 -1.859172108107378096e-01 -1.812959980750458999e-01
6.550000000000000266e-01 -4.098975095223317960e-02 1.592001270585850503e-01 3.595557659852703369e-01 5.600744873126445311e-01 7.607500200887847841e-01 9.615734577120266247e-01 1.162534054027709374e+00 -1.810787638041408965e-01 -1.840511116192936059e-01 -1.855187358595119240e-01 -1.854574348541158380e-01 -1.838678724773103457e-01 -1.807765412902035407e-01 -1.762350791593668697e-01
6.516666666666667274e-01 -4.123102765331966568e-02 1.589791335810707973e-01 3.593575927764210420e-01 5.599012698441084845e-01 7.606034538487543850e-01 9.614547677888301003e-01 1.162443973226637173e+00 -1.843190239308626077e-01 -1.873872202603999171e-01 -1.889220914681291330e-01 -1.888982329712915464e-01 -1.873156390081799905e-01 -1.842006777741954371e-01 -1.796054102723860513e-01
6.533333333333333215e-01 -4.113401626259102078e-02 1.590694389011124976e-01 3.594401959007816338e-01 5.599753114141492460e-01 7.606682266761866096e-01 9.615097295176886494e-01 1.162488756027073133e+00 -1.826953343606005087e-01 -1.857163689092858616e-01 -1.872184906373134117e-01 -1.871768809561719649e-01 -1.855918517104289678e-01 -1.824898146289330725e-01 -1.779225993955712570e-01
6.550000000000000266e-01 -4.098975095223317960e-02 1.592001270585850503e-01 3.595557659852703369e-01 5.600744873126445311e-01 7.607500200887847841e-01 9.615734577120266247e-01 1.162534054027709374e+00 -1.810787638041408965e-01 -1.840511116192936059e-01 -1.855187358595119240e-01 -1.854574348541158380e-01 -1.838678724773103457e-01 -1.807765412902035407e-01 -1.762350791593668697e-01
6.600000000000000311e-01 -4.036114522775667568e-02 1.597423255876806170e-01 3.600049776760907982e-01 5.604256342173054017e-01 7.609996204156949107e-01 9.617196893091176646e-01 1.162576785811118230e+00 -1.762350798746881719e-01 -1.790685177607414524e-01 -1.804381112685781996e-01 -1.803213951229252487e-01 -1.787200113746436059e-01 -1.756606546688683212e-01 -1.711943850957405311e-01
6.566666666666667318e-01 -4.082442560701390888e-02 1.593486018194519849e-01 3.596856690090147191e-01 5.601844177533044089e-01 7.608389227253961051e-01 9.616406418794988253e-01 1.162579205824568751e+00 -1.794591720408662272e-01 -1.823847271787566449e-01 -1.838197040318916564e-01 -1.837404840123774141e-01 -1.821480507135827542e-01 -1.790689473090933126e-01 -1.745545922548438489e-01
6.583333333333333259e-01 -4.060857143961182220e-02 1.595339510604957545e-01 3.598381987492003109e-01 5.603023493816632339e-01 7.609210468222339374e-01 9.616863404514223168e-01 1.162588463179346387e+00 -1.778453771038252251e-01 -1.807244678507916869e-01 -1.821265703787678381e-01 -1.820286492843763426e-01 -1.804320189713148614e-01 -1.773632950049901236e-01 -1.728737084598706009e-01
6.600000000000000311e-01 -4.036114522775667568e-02 1.597423255876806170e-01 3.600049776760907982e-01 5.604256342173054017e-01 7.609996204156949107e-01 9.617196893091176646e-01 1.162576785811118230e+00 -1.762350798746881719e-01 -1.790685177607414524e-01 -1.804381112685781996e-01 -1.803213951229252487e-01 -1.787200113746436059e-01 -1.756606546688683212e-01 -1.711943850957405311e-01
6.650000000000000355e-01 -3.948200581032198370e-02 1.604174277889837963e-01 3.604673593734005754e-01 5.606688563708528417e-01 7.610196501674756364e-01 9.615150113412918031e-01 1.162148460118919591e+00 -1.714758753606104580e-01 -1.741727432958432853e-01 -1.754376461285869493e-01 -1.752498257940157955e-01 -1.736121151277761898e-01 -1.705518541287849854e-01 -1.661201854502492303e-01
6.616666666666667362e-01 -4.008325364516337336e-02 1.599674920675930867e-01 3.601746141843133464e-01 5.605376828580834747e-01 7.610528134207916739e-01 9.617135754856855900e-01 1.162511739880542683e+00 -1.746317250193104298e-01 -1.774208683077793947e-01 -1.787583139079174377e-01 -1.786221442613246391e-01 -1.770143322615213288e-01 -1.739616798004856024e-01 -1.695151282843874729e-01
6.633333333333333304e-01 -3.978634211081703148e-02 1.601922132525694931e-01 3.603242328215751633e-01 5.606101013856286119e-01 7.610467988824188845e-01 9.616287901830542495e-01 1.162348752268886010e+00 -1.730495833859160004e-01 -1.757922533231095485e-01 -1.770935766346959650e-01 -1.769322213930532295e-01 -1.753105765122008330e-01 -1.722556811617352579e-01 -1.678185301271538088e-01
6.650000000000000355e-01 -3.948200581032198370e-02 1.604174277889837963e-01 3.604673593734005754e-01 5.606688563708528417e-01 7.610196501674756364e-01 9.615150113412918031e-01 1.162148460118919591e+00 -1.714758753606104580e-01 -1.741727432958432853e-01 -1.754376461285869493e-01 -1.752498257940157955e-01 -1.736121151277761898e-01 -1.705518541287849854e-01 -1.661201854502492303e-01
6.700000000000000400e-01 -3.935128936741538741e-02 1.601944188915249978e-01 3.598755623674301241e-01 5.596933857654678990e-01 7.596467038853110809e-01 9.597327771759386339e-01 1.159947937591983669e+00 -1.677882012796673705e-01 -1.702229034651467632e-01 -1.712226780228025269e-01 -1.707713424918245737e-01 -1.688768197399290460e-01 -1.655717983075439548e-01 -1.609128057974767712e-01
6.666666666666667407e-01 -3.921588660700497248e-02 1.605639217773094374e-01 3.604902040146839015e-01 5.605637660698903346e-01 7.607823114542786591e-01 9.611413316586089328e-01 1.161634817733681935e+00 -1.700016897674528349e-01 -1.726394084095594361e-01 -1.738475132807749124e-01 -1.736061235788001478e-01 -1.719190847875129990e-01 -1.688148351717629336e-01 -1.643456510065825216e-01
6.683333333333333348e-01 -3.895469321856678130e-02 1.607026631600321220e-01 3.605019877679235263e-01 5.604433867647128364e-01 7.605242370135038010e-01 9.607400925908001765e-01 1.161085376739534158e+00 -1.685430374822612654e-01 -1.711204788125732512e-01 -1.722695133835225323e-01 -1.719712265104312299e-01 -1.702306393067327395e-01 -1.670774835200785347e-01 -1.625653684020554601e-01
6.700000000000000400e-01 -3.935128936741538741e-02 1.601944188915249978e-01 3.598755623674301241e-01 5.596933857654678990e-01 7.596467038853110809e-01 9.597327771759386339e-01 1.159947937591983669e+00 -1.677882012796673705e-01 -1.702229034651467632e-01 -1.712226780228025269e-01 -1.707713424918245737e-01 -1.688768197399290460e-01 -1.655717983075439548e-01 -1.609128057974767712e-01
6.750000000000000444e-01 -4.067236449788766417e-02 1.585055023559882315e-01 3.576973688591748579e-01 5.569046893976661305e-01 7.561351163360789940e-01 9.553983742363042486e-01 1.154705741546537823e+00 -1.676210717250479210e-01 -1.700166865729964283e-01 -1.710137571616792695e-01 -1.706092024585333933e-01 -1.688137021255143866e-01 -1.656577761112547065e-01 -1.611932771372309725e-01
6.716666666666667451e-01 -3.974634896993383543e-02 1.596791381043452251e-01 3.592190360822422601e-01 5.588757094198041342e-01 7.586504793236811262e-01 9.585436805648452907e-01 1.158555050491073102e+00 -1.671372996507718145e-01 -1.694391653356402128e-01 -1.703002661955436425e-01 -1.697088219189385461e-01 -1.676760596645214541e-01 -1.642374991286895958e-01 -1.594522373019133243e-01
6.733333333333333393e-01 -4.000332728094925516e-02 1.592435672297357607e-01 3.585088269137163275e-01 5.577907741287581045e-01 7.570947170703173912e-01 9.564283931642929559e-01 1.155801190567446790e+00 -1.670582969950544228e-01 -1.692871096059127278e-01 -1.700695391855986116e-01 -1.694056547069502927e-01 -1.673114715783341755e-01 -1.638243073342222356e-01 -1.590037234081393136e-01
6.750000000000000444e-01 -4.067236449788766417e-02 1.585055023559882315e-01 3.576973688591748579e-01 5.569046893976661305e-01 7.561351163360789940e-01 9.553983742363042486e-01 1.154705741546537823e+00 -1.676210717250479210e-01 -1.700166865729964283e-01 -1.710137571616792695e-01 -1.706092024585333933e-01 -1.688137021255143866e-01 -1.656577761112547065e-01 -1.611932771372309725e-01
6.800000000000000488e-01 -4.145253187252025129e-02 1.575886545112760440e-01 3.566535528908282848e-01 5.557804445410653438e-01 7.549917537811862145e-01 9.543035065670336659e-01 1.153729179069828081e+00 -1.682773259251023890e-01 -1.713981863829390495e-01 -1.734692909142161732e-01 -1.744871541774166424e-01 -1.744416156727361944e-01 -1.733333463175810996e-01 -1.711781280995450516e-01
6.766666666666667496e-01 -4.106520819454563542e-02 1.580488751052722129e-01 3.571756882951584444e-01 5.563255840828026377e-01 7.555108320940793210e-01 9.547438150884792751e-01 1.154037414017908603e+00 -1.679515204649969784e-01 -1.705945661792700185e-01 -1.719246698353666114e-01 -1.719376339023596378e-01 -1.706382862786406662e-01 -1.680489351516223084e-01 -1.642116173001672008e-01
6.783333333333333437e-01 -4.128425837793864295e-02 1.577899616092555413e-01 3.568803951182774603e-01 5.560108531471338322e-01 7.551989475992579859e-01 9.544592128224024252e-01 1.153805146340193266e+00 -1.681357791350574504e-01 -1.710229864812533862e-01 -1.727218230709197666e-01 -1.732284967136792919e-01 -1.725406810869609675e-01 -1.706702297030306126e-01 -1.676464794814736259e-01
6.800000000000000488e-01 -4.145253187252025129e-02 1.575886545112760440e-01 3.566535528908282848e-01 5.557804445410653438e-01 7.549917537811862145e-01 9.543035065670336659e-01 1.153729179069828081e+00 -1.682773259251023890e-01 -1.713981863829390495e-01 -1.734692909142161732e-01 -1.744871541774166424e-01 -1.744416156727361944e-01 -1.733333463175810996e-01 -1.711781280995450516e-01
6.850000000000000533e-01 -4.183698394171940504e-02 1.571026050066100244e-01 3.560919505045138100e-01 5.552097451383506410e-01 7.544899986985684759e-01 9.539517434392397188e-01 1.153607685315995779e+00 -1.686007158710743914e-01 -1.723931515962117411e-01 -1.755871415614516928e-01 -1.781773525799985325e-01 -1.801282711630522726e-01 -1.814054211408097084e-01 -1.819820380082375344e-01
6.816666666666667540e-01 -4.159433506128678432e-02 1.574152279944878718e-01 3.564577891595132053e-01 5.555859066822839143e-01 7.548262601504037717e-01 9.541959828433022039e-01 1.153708257379727931e+00 -1.683966066605381284e-01 -1.717444746096779551e-01 -1.741889956731298428e-01 -1.757265613699693640e-01 -1.763387741168774003e-01 -1.760147591834777814e-01 -1.747563181012361522e-01
6.833333333333333481e-01 -4.172039538985133911e-02 1.572561138949149506e-01 3.562748860703873199e-01 5.554020505282118991e-01 7.546681046863725761e-01 9.540911223013216480e-01 1.153683961536073443e+00 -1.685026449579223318e-01 -1.720736418831967374e-01 -1.748924138989510491e-01 -1.769547415276819524e-01 -1.782337437587819262e-01 -1.787067983347504496e-01 -1.783614866923906306e-01
6.850000000000000533e-01 -4.183698394171940504e-02 1.571026050066100244e-01 3.560919505045138100e-01 5.552097451383506410e-01 7.544899986985684759e-01 9.539517434392397188e-01 1.153607685315995779e+00 -1.686007158710743914e-01 -1.723931515962117411e-01 -1.755871415614516928e-01 -1.781773525799985325e-01 -1.801282711630522726e-01 -1.814054211408097084e-01 -1.819820380082375344e-01
6.900000000000000577e-01 -4.225912515617447768e-02 1.565407185544878677e-01 3.553903829754270216e-01 5.544045764168645807e-01 7.536298039496072132e-01 9.530903218179026526e-01 1.152800863415680999e+00 -1.689275758358260715e-01 -1.733948333221106974e-01 -1.777078895673945558e-01 -1.818595797400077707e-01 -1.857899733687232713e-01 -1.894301184517974690e-01 -1.927112768459812442e-01
6.866666666666667584e-01 -4.194824366680386524e-02 1.569480956296643859e-01 3.558981600177038573e-01 5.549919847022984909e-01 7.542669067275917794e-01 9.537431004391367928e-01 1.153433480025074953e+00 -1.686943043294715228e-01 -1.727082326526790390e-01 -1.762785500160534147e-01 -1.793982821440270325e-01 -1.820231974953931964e-01 -1.841069284002022077e-01 -1.856083253852732484e-01
6.883333333333333526e-01 -4.205505323143320789e-02 1.567913770517776750e-01 3.556915042170040731e-01 5.547455669430546576e-01 7.539941090480314356e-01 9.534586763336908577e-01 1.153152792551857875e+00 -1.687841494417809118e-01 -1.730196938428354703e-01 -1.769671048872955010e-01 -1.806172640955971964e-01 -1.839171524502723198e-01 -1.868084915870148466e-01 -1.892357326962686159e-01
6.900000000000000577e-01 -4.225912515617447768e-02 1.565407185544878677e-01 3.553903829754270216e-01 5.544045764168645807e-01 7.536298039496072132e-01 9.530903218179026526e-01 1.152800863415680999e+00 -1.689275758358260715e-01 -1.733948333221106974e-01 -1.777078895673945558e-01 -1.818595797400077707e-01 -1.857899733687232713e-01 -1.894301184517974690e-01 -1.927112768459812442e-01
6.950000000000000622e-01 -4.292388801225834744e-02 1.557257998288835987e-01 3.544094020829537950e-01 5.532892423017968797e-01 7.524314870349525508e-01 9.518693044606189035e-01 1.151621476772965336e+00 -1.693760924111542276e-01 -1.745456722744501421e-01 -1.799502221450856587e-01 -1.855920157777368185e-01 -1.913914109033182098e-01 -1.972480464723846971e-01 -2.030542312817631978e-01
6.916666666666667629e-01 -4.249943282739346295e-02 1.562523046658380044e-01 3.550487136697408896e-01 5.540207036306851185e-01 7.532217018522607832e-01 9.526791209352989398e-01 1.152409104706893395e+00 -1.690897118106835795e-01 -1.737934945089708028e-01 -1.784685334190137806e-01 -1.831112271712687090e-01 -1.876553981936018856e-01 -1.920218735304903557e-01 -1.961291862831462396e-01
6.933333333333333570e-01 -4.272158917763831110e-02 1.559791329691323780e-01 3.547189421574454271e-01 5.536444848114990824e-01 7.528157216867216173e-01 9.522630541539717219e-01 1.152004011797810534e+00 -1.692396010598907485e-01 -1.741779081252743389e-01 -1.792168920031575741e-01 -1.843560335195186528e-01 -1.895225849074726743e-01 -1.946269164075359881e-01 -1.995745961107506794e-01
6.950000000000000622e-01 -4.292388801225834744e-02 1.557257998288835987e-01 3.544094020829537950e-01 5.532892423017968797e-01 7.524314870349525508e-01 9.518693044606189035e-01 1.151621476772965336e+00 -1.693760924111542276e-01 -1.745456722744501421e-01 -1.799502221450856587e-01 -1.855920157777368185e-01 -1.913914109033182098e-01 -1.972480464723846971e-01 -2.030542312817631978e-01
7.000000000000000666e-01 -4.344732222900705987e-02 1.550713036904475817e-01 3.536185131421096806e-01 5.524069688661159550e-01 7.515205798487006872e-01 9.509993723212709638e-01 1.150864342685518515e+00 -1.697292543246954610e-01 -1.755712951939482347e-01 -1.820751723708538272e-01 -1.892519471017541088e-01 -1.970000280273749849e-01 -2.051855707488803582e-01 -2.136596363230583717e-01
6.966666666666666563e-01 -4.310530607891217836e-02 1.554960650024330149e-01 3.541276381842857202e-01 5.529677143691698049e-01 7.520883581044746080e-01 9.515252057013718900e-01 1.151298035682917886e+00 -1.694984954744625238e-01 -1.748948134082490835e-01 -1.806660608578483374e-01 -1.868171640238148468e-01 -1.932612546533455933e-01 -1.998869358391439366e-01 -2.065729177535736150e-01
6.983333333333333615e-01 -4.327502535560905084e-02 1.552825480143799064e-01 3.538686529869645159e-01 5.526782715993113770e-01 7.517892706564728300e-01 9.512395127957372631e-01 1.151049486121675347e+00 -1.696130053452451492e-01 -1.752325782572088653e-01 -1.813706201288300124e-01 -1.880348711135089723e-01 -1.951310634335517713e-01 -2.025365744199116858e-01 -2.101162950201387603e-01
7.000000000000000666e-01 -4.344732222900705987e-02 1.550713036904475817e-01 3.536185131421096806e-01 5.524069688661159550e-01 7.515205798487006872e-01 9.509993723212709638e-01 1.150864342685518515e+00 -1.697292543246954610e-01 -1.755712951939482347e-01 -1.820751723708538272e-01 -1.892519471017541088e-01 -1.970000280273749849e-01 -2.051855707488803582e-01 -2.136596363230583717e-01
7.050000000000000711e-01 -4.402280793688539973e-02 1.543925210201130827e-01 3.528386117355743479e-01 5.515845934080365609e-01 7.507344524941579333e-01 9.503353305702821885e-01 1.150409674197940380e+00 -1.701175354635792447e-01 -1.766347176830941057e-01 -1.842298609570668655e-01 -1.929265592552339703e-01 -2.026024069689502105e-01 -2.130906195084155685e-01 -2.242014965701932261e-01
7.016666666666666607e-01 -4.362923351825320761e-02 1.548541278818990619e-01 3.533670226023813421e-01 5.521406849040607634e-01 7.512654491898627107e-01 9.507835769496119083e-01 1.150716489883919946e+00 -1.698519901660853482e-01 -1.759174237220991754e-01 -1.827858753884900322e-01 -1.904722990223369217e-01 -1.988679777625804446e-01 -2.078279543931630946e-01 -2.171895656965578680e-01
7.033333333333333659e-01 -4.382065787393842754e-02 1.546290649039865628e-01 3.531093333175441273e-01 5.518703819673019817e-01 7.510092694636693045e-01 9.505706110223532956e-01 1.150576273322168719e+00 -1.699811444888044698e-01 -1.762713518318972661e-01 -1.835034444266241682e-01 -1.916966300057281469e-01 -2.007352523111794185e-01 -2.104633631326661980e-01 -2.207046985985060272e-01
7.050000000000000711e-01 -4.402280793688539973e-02 1.543925210201130827e-01 3.528386117355743479e-01 5.515845934080365609e-01 7.507344524941579333e-01 9.503353305702821885e-01 1.150409674197940380e+00 -1.701175354635792447e-01 -1.766347176830941057e-01 -1.842298609570668655e-01 -1.929265592552339703e-01 -2.026024069689502105e-01 -2.130906195084155685e-01 -2.242014965701932261e-01
7.100000000000000755e-01 -4.501330882164641251e-02 1.533101073503355949e-01 3.516359428075434557e-01 5.502903238145108178e-01 7.494059804796657787e-01 9.490445511924981981e-01 1.149235380667345208e+00 -1.706413264197131907e-01 -1.778558962172623048e-01 -1.864895088003144796e-01 -1.965906131364685838e-01 -2.080262659771265066e-01 -2.206035196127114906e-01 -2.340973874441316938e-01
7.066666666666666652e-01 -4.423849780857293940e-02 1.541386639129624647e-01 3.525450452811272339e-01 5.512679187684030868e-01 7.504182834064144769e-01 9.500460435401495429e-01 1.150174498143179402e+00 -1.702630617692338366e-01 -1.770105837525348114e-01 -1.849684264616124341e-01 -1.941644195961450547e-01 -2.044696139754752229e-01 -2.157066018902911442e-01 -2.276724838447165555e-01
7.083333333333333703e-01 -4.447296868726138136e-02 1.538578835573292947e-01 3.522134527866578879e-01 5.508975610687903979e-01 7.500281333727795152e-01 9.496581496893669039e-01 1.149812212940081624e+00 -1.704212596507205524e-01 -1.774040559872778755e-01 -1.857241669231362025e-01 -1.954131005744713101e-01 -2.063355906511645799e-01 -2.183039184404733102e-01 -2.311023512692401138e-01
7.100000000000000755e-01 -4.501330882164641251e-02 1.533101073503355949e-01 3.516359428075434557e-01 5.502903238145108178e-01 7.494059804796657787e-01 9.490445511924981981e-01 1.149235380667345208e+00 -1.706413264197131907e-01 -1.778558962172623048e-01 -1.864895088003144796e-01 -1.965906131364685838e-01 -2.080262659771265066e-01 -2.206035196127114906e-01 -2.340973874441316938e-01
7.150000000000000799e-01 -4.738866004790577569e-02 1.507128208384563295e-01 3.487692861452824644e-01 5.471347554143406455e-01 7.459643670004942884e-01 9.453367930931773078e-01 1.145294351555613543e+00 -1.715226454791302091e-01 -1.793693131184803113e-01 -1.887715170937689646e-01 -1.997933229805369526e-01 -2.123013830411784875e-01 -2.260923888985319485e-01 -2.409247430512932442e-01
7.116666666666666696e-01 -4.569993547300299497e-02 1.525957558775254130e-01 3.508742026515461743e-01 5.494765212500719587e-01 7.485466284152503258e-01 9.481537302304586801e-01 1.148332109610289642e+00 -1.709125883534618195e-01 -1.783575761725979258e-01 -1.872831277056120902e-01 -1.977492048543231240e-01 -2.096248374894236488e-01 -2.227134040950136673e-01 -2.367828913300437377e-01
7.133333333333333748e-01 -4.646295841967493234e-02 1.517532666051252810e-01 3.499363154677298526e-01 5.484365042675730662e-01 7.474052934100926526e-01 9.469177055305926238e-01 1.147012459426937969e+00 -1.712140317646662635e-01 -1.788737690370949818e-01 -1.880610665666757053e-01 -1.988409524410960083e-01 -2.110822567068541822e-01 -2.245847573456473123e-01 -2.391106644077838628e-01
7.150000000000000799e-01 -4.738866004790577569e-02 1.507128208384563295e-01 3.487692861452824644e-01 5.471347554143406455e-01 7.459643670004942884e-01 9.453367930931773078e-01 1.145294351555613543e+00 -1.715226454791302091e-01 -1.793693131184803113e-01 -1.887715170937689646e-01 -1.997933229805369526e-01 -2.123013830411784875e-01 -2.260923888985319485e-01 -2.409247430512932442e-01
7.200000000000000844e-01 -5.191232230581577928e-02 1.460144936136649751e-01 3.439189092176745954e-01 5.421580119234867823e-01 7.408897525664970285e-01 9.401953275696642853e-01 1.140119242898814500e+00 -1.715756852922891706e-01 -1.795912956284833883e-01 -1.891629479678382242e-01 -2.003534998564989733e-01 -2.130285153819573007e-01 -2.269836978323188093e-01 -2.419765323534165957e-01
7.166666666666666741e-01 -4.884389482277000372e-02 1.491943676505439742e-01 3.471926700098241225e-01 5.455064129767869252e-01 7.442921775523989592e-01 9.436301177307271359e-01 1.143564022119375245e+00 -1.716736051472115832e-01 -1.796007811537799481e-01 -1.890840247372509164e-01 -2.001872368755634179e-01 -2.127769462686241175e-01 -2.266497027447030577e-01 -2.415636816554448119e-01
7.183333333333333792e-01 -5.031043533256342182e-02 1.476509053994520537e-01 3.455802336723711732e-01 5.438342014084347475e-01 7.425704855577452967e-01 9.418701652107442923e-01 1.141777773000999918e+00 -1.717727031426009576e-01 -1.797701651876107976e-01 -1.893250026748773407e-01 -2.005000974857804596e-01 -2.131609604155413062e-01 -2.271031523353955472e-01 -2.420839155299384371e-01
7.200000000000000844e-01 -5.191232230581577928e-02 1.460144936136649751e-01 3.439189092176745954e-01 5.421580119234867823e-01 7.408897525664970285e-01 9.401953275696642853e-01 1.140119242898814500e+00 -1.715756852922891706e-01 -1.795912956284833883e-01 -1.891629479678382242e-01 -2.003534998564989733e-01 -2.130285153819573007e-01 -2.269836978323188093e-01 -2.419765323534165957e-01
7.250000000000000888e-01 -5.646428107298112620e-02 1.413696521671839734e-01 3.392130190364564535e-01 5.374241754723287912e-01 7.361617409805154555e-01 9.355069684921213380e-01 1.135503808076923304e+00 -1.701191390305496487e-01 -1.780681835690242909e-01 -1.875756951821497820e-01 -1.987052787690030686e-01 -2.113232715583401589e-01 -2.252261489536640238e-01 -2.401721449955744048e-01
7.216666666666666785e-01 -5.347240278066230090e-02 1.444007556354875432e-01 3.422633327050706997e-01 5.404731568025713528e-01 7.391886949163913867e-01 9.384914255921308346e-01 1.138425897911012452e+00 -1.712782355394985301e-01 -1.793005485509559516e-01 -1.888802133203744960e-01 -2.000799711421112903e-01 -2.127652517952068334e-01 -2.267316096153737803e-01 -2.417363701632937734e-01
7.233333333333333837e-01 -5.504438755508161280e-02 1.428204096340792428e-01 3.406849051441950271e-01 5.389069704497841951e-01 7.376449273358085534e-01 9.369799232626307983e-01 1.136955996642556199e+00 -1.707628513265278813e-01 -1.787714960586430368e-01 -1.883367488059168315e-01 -1.995214374679573632e-01 -2.121911306829703248e-01 -2.261415659200861905e-01 -2.411302897181828719e-01
7.250000000000000888e-01 -5.646428107298112620e-02 1.413696521671839734e-01 3.392130190364564535e-01 5.374241754723287912e-01 7.361617409805154555e-01 9.355069684921213380e-01 1.135503808076923304e+00 -1.701191390305496487e-01 -1.780681835690242909e-01 -1.875756951821497820e-01 -1.987052787690030686e-01 -2.113232715583401589e-01 -2.252261489536640238e-01 -2.401721449955744048e-01
7.300000000000000933e-01 -5.973599389345030791e-02 1.381162536849065703e-01 3.359956108349264614e-01 5.342670955952434353e-01 7.330940212108849607e-01 9.325605452539642570e-01 1.132711995705636632e+00 -1.677268567362594776e-01 -1.752937180277771567e-01 -1.843856799849299399e-01 -1.950672729517006487e-01 -2.072086928821051111e-01 -2.206122374339770376e-01 -2.350432592367963647e-01
7.266666666666666829e-01 -5.787393250439192005e-02 1.399737393982267986e-01 3.378402121809042646e-01 5.360844006410919738e-01 7.348651453786876342e-01 9.342635789819567771e-01 1.134323215288887798e+00 -1.693215411298114592e-01 -1.772196462976910747e-01 -1.866756876935474208e-01 -1.977530469618102582e-01 -2.103182326939334601e-01 -2.241681610034901018e-01 -2.390616784435455611e-01
7.283333333333333881e-01 -5.886582902251602523e-02 1.389759167477854773e-01 3.368392117470818681e-01 5.350853433938780324e-01 7.338751167795760644e-01 9.332911855694382419e-01 1.133378157336332848e+00 -1.685341772267399119e-01 -1.762729605172306258e-01 -1.855575357867082220e-01 -1.964517910693295843e-01 -2.088237214221569937e-01 -2.224724486511012178e-01 -2.371595314454764958e-01
7.300000000000000933e-01 -5.973599389345030791e-02 1.381162536849065703e-01 3.359956108349264614e-01 5.342670955952434353e-01 7.330940212108849607e-01 9.325605452539642570e-01 1.132711995705636632e+00 -1.677268567362594776e-01 -1.752937180277771567e-01 -1.843856799849299399e-01 -1.950672729517006487e-01 -2.072086928821051111e-01 -2.206122374339770376e-01 -2.350432592367963647e-01
7.350000000000000977e-01 -6.111175310146991363e-02 1.367673402750489708e-01 3.347052055006322635e-01 5.330839922154352317e-01 7.320770472195727852e-01 9.317734523553578008e-01 1.132219760157308075e+00 -1.658816700721001403e-01 -1.727003654073754335e-01 -1.808935436507845551e-01 -1.905324658816031913e-01 -2.015015328357267488e-01 -2.136219078103290536e-01 -2.266809110307403952e-01
7.316666666666666874e-01 -6.033617869970470116e-02 1.375183862154711611e-01 3.354034171546648180e-01 5.336923135132876084e-01 7.325540030018510285e-01 9.320760636661726828e-01 1.132305603289751383e+00 -1.671700180171280248e-01 -1.744988904490810400e-01 -1.833021324332876345e-01 -1.936437973851831973e-01 -2.053972727017344679e-01 -2.183703390139770106e-01 -2.323353172866789162e-01
7.333333333333333925e-01 -6.075300046372861945e-02 1.371148885655773253e-01 3.350260394921437679e-01 5.333581927664113875e-01 7.322825815060423071e-01 9.318876715380408626e-01 1.132220442843450803e+00 -1.664882396063485648e-01 -1.735679218577222405e-01 -1.820769127497156026e-01 -1.920825298374749801e-01 -2.034632999470636916e-01 -2.160332929119422873e-01 -2.295718832078141591e-01
7.350000000000000977e-01 -6.111175310146991363e-02 1.367673402750489708e-01 3.347052055006322635e-01 5.330839922154352317e-01 7.320770472195727852e-01 9.317734523553578008e-01 1.132219760157308075e+00 -1.658816700721001403e-01 -1.727003654073754335e-01 -1.808935436507845551e-01 -1.905324658816031913e-01 -2.015015328357267488e-01 -2.136219078103290536e-01 -2.266809110307403952e-01
7.400000000000001021e-01 -6.189517517184294632e-02 1.359976012505092757e-01 3.340042961537981192e-01 5.325217814969933627e-01 7.317292314722964042e-01 9.317165317555814452e-01 1.132527810425505876e+00 -1.644626013798504982e-01 -1.704571384374212462e-01 -1.776050452831087478e-01 -1.859912635781187928e-01 -1.955210241460531850e-01 -2.060407555582926542e-01 -2.173663017749235538e-01
7.366666666666666918e-01 -6.141636911290938861e-02 1.364701554751405199e-01 3.344329482663956910e-01 5.328592527568390969e-01 7.319246461423994932e-01 9.317187184175623749e-01 1.132287391149815914e+00 -1.653666333232506336e-01 -1.719150333549276100e-01 -1.797706735036669334e-01 -1.890090215713394750e-01 -1.995210039520025347e-01 -2.111357438233741890e-01 -2.236495465431857510e-01
7.383333333333333970e-01 -6.167916560258304010e-02 1.362105317446213881e-01 3.341954524469753496e-01 5.326683008476219561e-01 7.318068359203029338e-01 9.317010005109013226e-01 1.132395908854917588e+00 -1.649223039230625909e-01 -1.711956366541407815e-01 -1.786984282864794993e-01 -1.875106078885797056e-01 -1.975301557548970743e-01 -2.085948356649104940e-01 -2.205107572077560640e-01
7.400000000000001021e-01 -6.189517517184294632e-02 1.359976012505092757e-01 3.340042961537981192e-01 5.325217814969933627e-01 7.317292314722964042e-01 9.317165317555814452e-01 1.132527810425505876e+00 -1.644626013798504982e-01 -1.704571384374212462e-01 -1.776050452831087478e-01 -1.859912635781187928e-01 -1.955210241460531850e-01 -2.060407555582926542e-01 -2.173663017749235538e-01
7.449999999999999956e-01 -6.234879166721515875e-02 1.355666106029135842e-01 3.336465916301076251e-01 5.322904206575275188e-01 7.316769143913888218e-01 9.318938347653910048e-01 1.132981865353817064e+00 -1.629085873144155705e-01 -1.680236088612901413e-01 -1.740977287391953787e-01 -1.812345349697491170e-01 -1.893614573545229218e-01 -1.983499915613607667e-01 -2.080433847977811168e-01
7.416666666666666963e-01 -6.205926745984255422e-02 1.358428454912481431e-01 3.338752935802171695e-01 5.324357129949730538e-01 7.317031661481007143e-01 9.317668490622663668e-01 1.132669764591807349e+00 -1.639004487108397801e-01 -1.696048427582992624e-01 -1.764039180939358520e-01 -1.843886660174331726e-01 -1.934714436384191716e-01 -2.035066635944763336e-01 -2.143188402420987959e-01
7.433333333333334014e-01 -6.220999348292410164e-02 1.356996228047552544e-01 3.337565004778479394e-01 5.323590787714198580e-01 7.316863014766771256e-01 9.318266552723383223e-01 1.132821992210314876e+00 -1.633840866246162871e-01 -1.687949479370412786e-01 -1.752356070173396452e-01 -1.828032789099271749e-01 -1.914177313120792312e-01 -2.009417454599179975e-01 -2.112089846614872979e-01
7.449999999999999956e-01 -6.234879166721515875e-02 1.355666106029135842e-01 3.336465916301076251e-01 5.322904206575275188e-01 7.316769143913888218e-01 9.318938347653910048e-01 1.132981865353817064e+00 -1.629085873144155705e-01 -1.680236088612901413e-01 -1.740977287391953787e-01 -1.812345349697491170e-01 -1.893614573545229218e-01 -1.983499915613607667e-01 -2.080433847977811168e-01
7.500000000000000000e-01 -6.268855964727491903e-02 1.352392699288932076e-01 3.333815876721319960e-01 5.321397090544803810e-01 7.316918610443000626e-01 9.321236066045125446e-01 1.133472230328499419e+00 -1.616011037473981671e-01 -1.658219120536847946e-01 -1.707718332962382679e-01 -1.765741229928113054e-01 -1.831799881636731187e-01 -1.904881256865571526e-01 -1.983718584668869300e-01
7.466666666666667007e-01 -6.247714836212176631e-02 1.354424286997223115e-01 3.335441629511176065e-01 5.322281692467043523e-01 7.316731285310342781e-01 9.319660682468987600e-01 1.133146494972995688e+00 -1.624688587963555586e-01 -1.672866943915425064e-01 -1.729875657402272782e-01 -1.796815588702897204e-01 -1.873039838260578960e-01 -1.957353560405117043e-01 -2.048288949123078795e-01
7.483333333333334059e-01 -6.259641683959220326e-02 1.353257913506205612e-01 3.334478611794899350e-01 5.321707589048593201e-01 7.316730224896922374e-01 9.320409420537453249e-01 1.133312848790696492e+00 -1.620602649876141665e-01 -1.665803142675011672e-01 -1.719024348024015270e-01 -1.781433149142485628e-01 -1.852463330740175274e-01 -1.931012925608100173e-01 -2.015717295256378994e-01
7.500000000000000000e-01 -6.268855964727491903e-02 1.352392699288932076e-01 3.333815876721319960e-01 5.321397090544803810e-01 7.316918610443000626e-01 9.321236066045125446e-01 1.133472230328499419e+00 -1.616011037473981671e-01 -1.658219120536847946e-01 -1.707718332962382679e-01 -1.765741229928113054e-01 -1.831799881636731187e-01 -1.904881256865571526e-01 -1.983718584668869300e-01
7.550000000000000044e-01 -6.288118493936975528e-02 1.350703799864176047e-01 3.332698985838519201e-01 5.321182168058011808e-01 7.317922168292881890e-01 9.323754296391948415e-01 1.133902519213034532e+00 -1.601411006021791483e-01 -1.634492233545964679e-01 -1.672846148305768832e-01 -1.717904421278564076e-01 -1.769411065188742083e-01 -1.826613463844569130e-01 -1.888529023323365086e-01
7.516666666666667052e-01 -6.275611746931429591e-02 1.351808090203159562e-01 3.333434760659135243e-01 5.321330276798210690e-01 7.317272244190574648e-01 9.322109307341935880e-01 1.133620534412273617e+00 -1.610890493251103672e-01 -1.650068393680897416e-01 -1.695901107580289058e-01 -1.749686687356167836e-01 -1.811013008859101714e-01 -1.878951728633883045e-01 -1.952328112163831952e-01
7.533333333333334103e-01 -6.282023350456390764e-02 1.351244881900774131e-01 3.333060763886496747e-01 5.321255201353932707e-01 7.317601342099198103e-01 9.322941088990632785e-01 1.133762962134855279e+00 -1.606030819212176386e-01 -1.642164956165062251e-01 -1.684280506497293495e-01 -1.733741931926137680e-01 -1.790214469220874904e-01 -1.852856635546362707e-01 -1.920588485635104370e-01
7.550000000000000044e-01 -6.288118493936975528e-02 1.350703799864176047e-01 3.332698985838519201e-01 5.321182168058011808e-01 7.317922168292881890e-01 9.323754296391948415e-01 1.133902519213034532e+00 -1.601411006021791483e-01 -1.634492233545964679e-01 -1.672846148305768832e-01 -1.717904421278564076e-01 -1.769411065188742083e-01 -1.826613463844569130e-01 -1.888529023323365086e-01
7.600000000000000089e-01 -6.304236880974468937e-02 1.349305398654104260e-01 3.331856542806008736e-01 5.321233464848749151e-01 7.319191345319161490e-01 9.326544933419375072e-01 1.134361436186098970e+00 -1.588573721150456364e-01 -1.612485671860785785e-01 -1.639383314069211839e-01 -1.670903041637250841e-01 -1.707031099321695833e-01 -1.747290082029251956e-01 -1.791000619371251323e-01
7.566666666666667096e-01 -6.293920654842477536e-02 1.350187409818822126e-01 3.332358563294856579e-01 5.321128473587064533e-01 7.318261647280620563e-01 9.324586792278969360e-01 1.134044198151518135e+00 -1.597013258935219560e-01 -1.627036610993646826e-01 -1.661589994507572943e-01 -1.702172988072442328e-01 -1.748609672645827506e-01 -1.800238161343023502e-01 -1.856175611927064206e-01
7.583333333333334147e-01 -6.299440661251570761e-02 1.349700334404724811e-01 3.332052178418180022e-01 5.321117129944249458e-01 7.318655234307418489e-01 9.325488381115376590e-01 1.134194580165085675e+00 -1.592829370811671974e-01 -1.619793766697231185e-01 -1.650511621827683573e-01 -1.686551049083067078e-01 -1.727817421649671670e-01 -1.773741378875844099e-01 -1.823542168189873081e-01
7.600000000000000089e-01 -6.304236880974468937e-02 1.349305398654104260e-01 3.331856542806008736e-01 5.321233464848749151e-01 7.319191345319161490e-01 9.326544933419375072e-01 1.134361436186098970e+00 -1.588573721150456364e-01 -1.612485671860785785e-01 -1.639383314069211839e-01 -1.670903041637250841e-01 -1.707031099321695833e-01 -1.747290082029251956e-01 -1.791000619371251323e-01
7.650000000000000133e-01 -6.313651932429545366e-02 1.348896557442712252e-01 3.332334331991634868e-01 5.322938891598647526e-01 7.322444821320757136e-01 9.331639911359463913e-01 1.135081178491401221e+00 -1.574384863950968605e-01 -1.589129669962151825e-01 -1.604794515595465432e-01 -1.623216788587714676e-01 -1.644617147441193306e-01 -1.668781774821105346e-01 -1.695319338159888556e-01
7.616666666666667140e-01 -6.307557626748361290e-02 1.349118635752063478e-01 3.331914852046711784e-01 5.321632922491196238e-01 7.320022266367651742e-01 9.327890102661090532e-01 1.134554747782190676e+00 -1.583569225125511515e-01 -1.604428724799994987e-01 -1.627626001528382771e-01 -1.654863657421475898e-01 -1.686204569649344953e-01 -1.721257005694376563e-01 -1.759434772364605604e-01
7.633333333333334192e-01 -6.310687139972129267e-02 1.348979952430417184e-01 3.332066828471271225e-01 5.322187673955738330e-01 7.321085139262548669e-01 9.329557588722235950e-01 1.134790539181984359e+00 -1.578852924163396954e-01 -1.596654388284559078e-01 -1.616103466006819089e-01 -1.638969826218350800e-01 -1.665394580356619192e-01 -1.695073981233261584e-01 -1.727517995086270963e-01
7.650000000000000133e-01 -6.313651932429545366e-02 1.348896557442712252e-01 3.332334331991634868e-01 5.322938891598647526e-01 7.322444821320757136e-01 9.331639911359463913e-01 1.135081178491401221e+00 -1.574384863950968605e-01 -1.589129669962151825e-01 -1.604794515595465432e-01 -1.623216788587714676e-01 -1.644617147441193306e-01 -1.668781774821105346e-01 -1.695319338159888556e-01
7.700000000000000178e-01 -6.322156019859649645e-02 1.348816421278532518e-01 3.333508649950681635e-01 5.325834626298626695e-01 7.327500496154030207e-01 9.339256638656373566e-01 1.136134557100004994e+00 -1.561568865787445193e-01 -1.567163696646170779e-01 -1.571405132093460777e-01 -1.576335020318297697e-01 -1.582415572434402173e-01 -1.589707207403454614e-01 -1.598120601058546364e-01
7.666666666666667185e-01 -6.316520780371896737e-02 1.348859781709660366e-01 3.332704869216332466e-01 5.323868318289040058e-01 7.324075468431018310e-01 9.334101959566694084e-01 1.135422076987204765e+00 -1.570061395940696714e-01 -1.581754888823587168e-01 -1.593618697069705548e-01 -1.607558237985706184e-01 -1.623874421063176976e-01 -1.642444437708776017e-01 -1.662977091621980485e-01
7.683333333333334236e-01 -6.319358358455401392e-02 1.348844766715325549e-01 3.333125319335387693e-01 5.324885039446155544e-01 7.325839445383715010e-01 9.336751250458230622e-01 1.135787785006607153e+00 -1.565785052852042281e-01 -1.574431067622127089e-01 -1.582490357976795159e-01 -1.591936439918215374e-01 -1.603150673623336964e-01 -1.616101582903274325e-01 -1.630598549988095947e-01
7.700000000000000178e-01 -6.322156019859649645e-02 1.348816421278532518e-01 3.333508649950681635e-01 5.325834626298626695e-01 7.327500496154030207e-01 9.339256638656373566e-01 1.136134557100004994e+00 -1.561568865787445193e-01 -1.567163696646170779e-01 -1.571405132093460777e-01 -1.576335020318297697e-01 -1.582415572434402173e-01 -1.589707207403454614e-01 -1.598120601058546364e-01
7.750000000000000222e-01 -6.402117123023005896e-02 1.340671904523551561e-01 3.325595295497776882e-01 5.318618253998267376e-01 7.321486688653972008e-01 9.334961135430330792e-01 1.135927359822664684e+00 -1.545207093796585884e-01 -1.542744703085726088e-01 -1.537209403171215516e-01 -1.530791592633876097e-01 -1.524146861149868193e-01 -1.517559939747721298e-01 -1.511188892618773594e-01
7.716666666666667229e-01 -6.345778915130954878e-02 1.346674027692437992e-01 3.331765633651479486e-01 5.324704240603317373e-01 7.327208671788925098e-01 9.340028548587896440e-01 1.136339637881245590e+00 -1.556272488952722410e-01 -1.559183001035756022e-01 -1.560115935910185159e-01 -1.561161152665797025e-01 -1.562846624385588468e-01 -1.565310358983625916e-01 -1.568549341725941626e-01
7.733333333333334281e-01 -6.374557516801607204e-02 1.343808622733018154e-01 3.329061707753451782e-01 5.322340802047377251e-01 7.325377658915015466e-01 9.338923948551556276e-01 1.136320660644051239e+00 -1.550620079842780774e-01 -1.550873996561968060e-01 -1.548597369828754733e-01 -1.545927634174413257e-01 -1.543455501421771292e-01 -1.541391976387131713e-01 -1.539814588171350973e-01
7.750000000000000222e-01 -6.402117123023005896e-02 1.340671904523551561e-01 3.325595295497776882e-01 5.318618253998267376e-01 7.321486688653972008e-01 9.334961135430330792e-01 1.135927359822664684e+00 -1.545207093796585884e-01 -1.542744703085726088e-01 -1.537209403171215516e-01 -1.530791592633876097e-01 -1.524146861149868193e-01 -1.517559939747721298e-01 -1.511188892618773594e-01
7.800000000000000266e-01 -6.532605588984440048e-02 1.324790280894785344e-01 3.305730347836421945e-01 5.293758760050898404e-01 7.290771524296697503e-01 9.297681494875768005e-01 1.131487873628321150e+00 -1.541510343925650561e-01 -1.536404943471185724e-01 -1.528048176918183620e-01 -1.518810319448772594e-01 -1.509437681516796470e-01 -1.500259386093236169e-01 -1.491456145553334556e-01
7.766666666666667274e-01 -6.426382843592440275e-02 1.337264626442368209e-01 3.321043035599942073e-01 5.312774874388775936e-01 7.314228611632358490e-01 9.326190014851460930e-01 1.134891820167768461e+00 -1.540441060284059582e-01 -1.535375020382769296e-01 -1.526719533908483806e-01 -1.516723664523137727e-01 -1.506108332433748476e-01 -1.495229976363034452e-01 -1.484323817013247504e-01
7.783333333333334325e-01 -6.454872959459605208e-02 1.332748156378336379e-01 3.314081230493943209e-01 5.302601470002124007e-01 7.300123384485081024e-01 9.307500336324371348e-01 1.132507596133680128e+00 -1.538509193318118584e-01 -1.531879987552609290e-01 -1.521373363519720745e-01 -1.509286790474297091e-01 -1.496377170409095569e-01 -1.483032648799124942e-01 -1.469520146962191576e-01
7.800000000000000266e-01 -6.532605588984440048e-02 1.324790280894785344e-01 3.305730347836421945e-01 5.293758760050898404e-01 7.290771524296697503e-01 9.297681494875768005e-01 1.131487873628321150e+00 -1.541510343925650561e-01 -1.536404943471185724e-01 -1.528048176918183620e-01 -1.518810319448772594e-01 -1.509437681516796470e-01 -1.500259386093236169e-01 -1.491456145553334556e-01
7.850000000000000311e-01 -6.610028153535237039e-02 1.315816006908782365e-01 3.294997748403659110e-01 5.281491355834523338e-01 7.277489603120658179e-01 9.284035931843951372e-01 1.130158177216629145e+00 -1.544499523348225878e-01 -1.545557434279399844e-01 -1.547378982294579097e-01 -1.552739033100619948e-01 -1.562256791899652442e-01 -1.575963813971187899e-01 -1.593646693599619912e-01
7.816666666666667318e-01 -6.572291788163059367e-02 1.320383095710098709e-01 3.300688042433435609e-01 5.288100113198057617e-01 7.284621412053179368e-01 9.291220739300458664e-01 1.130831964246771015e+00 -1.543042573846387933e-01 -1.540108390065514088e-01 -1.534989657162810217e-01 -1.530187506588626400e-01 -1.526428372048103110e-01 -1.523963717094760362e-01 -1.522864261114690587e-01
7.833333333333334370e-01 -6.593015816292462083e-02 1.317932145851675729e-01 3.297687045783148641e-01 5.284651993676190429e-01 7.280931767446585656e-01 9.287535968681581711e-01 1.130490245428665830e+00 -1.543842700253937050e-01 -1.542936733351303880e-01 -1.541275056344511563e-01 -1.541505825522908601e-01 -1.544307294549322196e-01 -1.549823762958507101e-01 -1.557986220138004030e-01
7.850000000000000311e-01 -6.610028153535237039e-02 1.315816006908782365e-01 3.294997748403659110e-01 5.281491355834523338e-01 7.277489603120658179e-01 9.284035931843951372e-01 1.130158177216629145e+00 -1.544499523348225878e-01 -1.545557434279399844e-01 -1.547378982294579097e-01 -1.552739033100619948e-01 -1.562256791899652442e-01 -1.575963813971187899e-01 -1.593646693599619912e-01
7.900000000000000355e-01 -6.650790850079375816e-02 1.310010794291195380e-01 3.286845609300189097e-01 5.270997362520813967e-01 7.264865457605200749e-01 9.269588660183190054e-01 1.128567557093957063e+00 -1.546073315361256584e-01 -1.552890569539711885e-01 -1.565251472267054356e-01 -1.586188227461826361e-01 -1.616112024212411902e-01 -1.654705818788203553e-01 -1.701316107249218612e-01
7.866666666666667362e-01 -6.624698046893764958e-02 1.313859106863891624e-01 3.292379898429313445e-01 5.278274620446182785e-01 7.273811602585911196e-01 9.280065214609419799e-01 1.129750185551639641e+00 -1.545065907884996259e-01 -1.548053281917346202e-01 -1.553379035009774256e-01 -1.563921688047989755e-01 -1.580234320643814916e-01 -1.602232924019178217e-01 -1.629557535336476626e-01
7.883333333333333304e-01 -6.638160945506438315e-02 1.311937774864218864e-01 3.289680721164388033e-01 5.274801769843638910e-01 7.269637350804567522e-01 9.275293161870197256e-01 1.129225434606146550e+00 -1.545585692003937639e-01 -1.550491038368185526e-01 -1.559332434031999448e-01 -1.575073450304662892e-01 -1.598197431406615243e-01 -1.628503936025902377e-01 -1.665486066401314358e-01
7.900000000000000355e-01 -6.650790850079375816e-02 1.310010794291195380e-01 3.286845609300189097e-01 5.270997362520813967e-01 7.264865457605200749e-01 9.269588660183190054e-01 1.128567557093957063e+00 -1.546073315361256584e-01 -1.552890569539711885e-01 -1.565251472267054356e-01 -1.586188227461826361e-01 -1.616112024212411902e-01 -1.654705818788203553e-01 -1.701316107249218612e-01
7.950000000000000400e-01 -6.682975217204852048e-02 1.304439232343599930e-01 3.277971271758881033e-01 5.258315576951666515e-01 7.248037696142074493e-01 9.248383771701014222e-01 1.125995491805969140e+00 -1.547315909797365441e-01 -1.559749286756281217e-01 -1.582640808429500445e-01 -1.619149391021452722e-01 -1.669455617335634801e-01 -1.732889825769451664e-01 -1.808358234234764828e-01
7.916666666666667407e-01 -6.662511276165519747e-02 1.308100703393477726e-01 3.283913549400117038e-01 5.266922398269560102e-01 7.259585390100155022e-01 9.263075982477585457e-01 1.127793047034894025e+00 -1.546525824996965448e-01 -1.555240256970417678e-01 -1.571118322249424049e-01 -1.597246222384174352e-01 -1.633960588750544007e-01 -1.680827453635029556e-01 -1.737046849540212490e-01
7.933333333333333348e-01 -6.673225232871529689e-02 1.306239464517473525e-01 3.280944472486223007e-01 5.262674753569829278e-01 7.253943593373805010e-01 9.255960312902965503e-01 1.126929224751236802e+00 -1.546939476225205889e-01 -1.557527140264785004e-01 -1.576916154749621601e-01 -1.608234266631072829e-01 -1.651741144969339770e-01 -1.706885299856445160e-01 -1.772720056529300814e-01
7.950000000000000400e-01 -6.682975217204852048e-02 1.304439232343599930e-01 3.277971271758881033e-01 5.258315576951666515e-01 7.248037696142074493e-01 9.248383771701014222e-01 1.125995491805969140e+00 -1.547315909797365441e-01 -1.559749286756281217e-01 -1.582640808429500445e-01 -1.619149391021452722e-01 -1.669455617335634801e-01 -1.732889825769451664e-01 -1.808358234234764828e-01
8.000000000000000444e-01 -6.707325205273519109e-02 1.299426466861590135e-01 3.269197238595466515e-01 5.244947118829934585e-01 7.229386192206200823e-01 9.223875241092464039e-01 1.122912860986603034e+00 -1.548256029563445380e-01 -1.566057752286889038e-01 -1.599399908519649194e-01 -1.651488682113280149e-01 -1.722257612141502303e-01 -1.810678865249715497e-01 -1.915214382418764238e-01
7.966666666666667451e-01 -6.691849010593202418e-02 1.302703405096659328e-01 3.275013325611824122e-01 5.253886421721982725e-01 7.241938204103707255e-01 9.240452445172581131e-01 1.125006630348187819e+00 -1.547658514834417964e-01 -1.561909211549661614e-01 -1.588293742927797403e-01 -1.629993571442535094e-01 -1.687108390105564182e-01 -1.758849740311010657e-01 -1.843976270389394989e-01
7.983333333333333393e-01 -6.699939049463414509e-02 1.301032319133516024e-01 3.272084282530388633e-01 5.249419830284921540e-01 7.235702561808387001e-01 9.232254532237337274e-01 1.123975078801742189e+00 -1.547970860180493680e-01 -1.564010789855744821e-01 -1.593878663251099559e-01 -1.640771304129076402e-01 -1.704705989056659321e-01 -1.784774868264571712e-01 -1.879588518481026260e-01
8.000000000000000444e-01 -6.707325205273519109e-02 1.299426466861590135e-01 3.269197238595466515e-01 5.244947118829934585e-01 7.229386192206200823e-01 9.223875241092464039e-01 1.122912860986603034e+00 -1.548256029563445380e-01 -1.566057752286889038e-01 -1.599399908519649194e-01 -1.651488682113280149e-01 -1.722257612141502303e-01 -1.810678865249715497e-01 -1.915214382418764238e-01
8.050000000000000488e-01 -6.834630908314631714e-02 1.285229324856117239e-01 3.252364268634784783e-01 5.224975452575009172e-01 7.206201741752625844e-01 9.197663098643340529e-01 1.120023852608115433e+00 -1.551020530727162672e-01 -1.575295618098014883e-01 -1.618138614783996565e-01 -1.683399245297275415e-01 -1.771089057572251269e-01 -1.879998307353221709e-01 -2.008272508539857837e-01
8.016666666666667496e-01 -6.741142104126869594e-02 1.295501691462898619e-01 3.264330267840170885e-01 5.238929034677748398e-01 7.222127004695162444e-01 9.215360591131338541e-01 1.121939606076102658e+00 -1.549023055036284069e-01 -1.568868124085986970e-01 -1.605448077232993487e-01 -1.662128703385130357e-01 -1.738843092734864149e-01 -1.834488758284552601e-01 -1.947411567148954747e-01
8.033333333333333437e-01 -6.788371848677320075e-02 1.290358121175742556e-01 3.258381431658657346e-01 5.232034068007310745e-01 7.214303969596405075e-01 9.206721054873359122e-01 1.121010820713280287e+00 -1.550032162676985847e-01 -1.572094286594657442e-01 -1.611801701758779071e-01 -1.672769334975803546e-01 -1.754972691205634316e-01 -1.857256703019361799e-01 -1.977867272441942437e-01
8.050000000000000488e-01 -6.834630908314631714e-02 1.285229324856117239e-01 3.252364268634784783e-01 5.224975452575009172e-01 7.206201741752625844e-01 9.197663098643340529e-01 1.120023852608115433e+00 -1.551020530727162672e-01 -1.575295618098014883e-01 -1.618138614783996565e-01 -1.683399245297275415e-01 -1.771089057572251269e-01 -1.879998307353221709e-01 -2.008272508539857837e-01
8.100000000000000533e-01 -7.023014739651317617e-02 1.263419121452981353e-01 3.226545443339264296e-01 5.194494694989987282e-01 7.170694981366357856e-01 9.156982559861926996e-01 1.115441112821712766e+00 -1.553963038575152389e-01 -1.584504427533698634e-01 -1.635597685024051950e-01 -1.711438194432460258e-01 -1.812078047048701068e-01 -1.936192585744810346e-01 -2.081723235250561022e-01
8.066666666666667540e-01 -6.883901720378879374e-02 1.279645233799427129e-01 3.245745652777584089e-01 5.217142472393503372e-01 7.197109056530257565e-01 9.187351181086477192e-01 1.118880552314320820e+00 -1.552073247683200818e-01 -1.578569909886446965e-01 -1.624504131241149563e-01 -1.693924711578903286e-01 -1.786873109172097962e-01 -1.902088497734179262e-01 -2.037622707885880791e-01
8.083333333333333481e-01 -6.939543060260208729e-02 1.273025798983663803e-01 3.237714586115947313e-01 5.207483080242275575e-01 7.185709766789096786e-01 9.174176922834619274e-01 1.117388010966665401e+00 -1.553262076920952639e-01 -1.581893305458770271e-01 -1.630696360608899775e-01 -1.703847363785660485e-01 -1.801401077332829004e-01 -1.922050561728707030e-01 -2.063768044271357960e-01
8.100000000000000533e-01 -7.023014739651317617e-02 1.263419121452981353e-01 3.226545443339264296e-01 5.194494694989987282e-01 7.170694981366357856e-01 9.156982559861926996e-01 1.115441112821712766e+00 -1.553963038575152389e-01 -1.584504427533698634e-01 -1.635597685024051950e-01 -1.711438194432460258e-01 -1.812078047048701068e-01 -1.936192585744810346e-01 -2.081723235250561022e-01
8.150000000000000577e-01 -7.471090553715858951e-02 1.217609387129696963e-01 3.179813253398253159e-01 5.146936959422365732e-01 7.122430062538250839e-01 9.108155332949332550e-01 1.110519709741757399e+00 -1.542093706783844165e-01 -1.574224538302277931e-01 -1.626837810837405696e-01 -1.704141359141180256e-01 -1.806207295934014190e-01 -1.931735661597239195e-01 -2.078693561138199586e-01
8.116666666666667584e-01 -7.167370415799072247e-02 1.248468530465693810e-01 3.211056626881250153e-01 5.178455991163588568e-01 7.154112585918525058e-01 9.139887622229168063e-01 1.113686564280732760e+00 -1.551857259765731800e-01 -1.583209324842840271e-01 -1.635082262441785173e-01 -1.711692576970709478e-01 -1.813118627289095341e-01 -1.938063464063260188e-01 -2.084492884337434959e-01
8.133333333333333526e-01 -7.309559253210054508e-02 1.233352617103839616e-01 3.195092958982765352e-01 5.161708542768488339e-01 7.136658883708549839e-01 9.121817374376188781e-01 1.111827921468714342e+00 -1.548942008984764140e-01 -1.580772259292858861e-01 -1.633143789014983027e-01 -1.710266159954713650e-01 -1.812210810740349232e-01 -1.937674220259588964e-01 -2.084616354674030947e-01
8.150000000000000577e-01 -7.471090553715858951e-02 1.217609387129696963e-01 3.179813253398253159e-01 5.146936959422365732e-01 7.122430062538250839e-01 9.108155332949332550e-01 1.110519709741757399e+00 -1.542093706783844165e-01 -1.574224538302277931e-01 -1.626837810837405696e-01 -1.704141359141180256e-01 -1.806207295934014190e-01 -1.931735661597239195e-01 -2.078693561138199586e-01
8.200000000000000622e-01 -7.912549906294316648e-02 1.175400089547856686e-01 3.139774849258124001e-01 5.109273524975244118e-01 7.087312231584328437e-01 9.075717714530032731e-01 1.107553645575129142e+00 -1.511342336182811275e-01 -1.543373769964106190e-01 -1.596044587189005270e-01 -1.673552779098545773e-01 -1.775958786968361847e-01 -1.901949197536590141e-01 -2.049476013423706389e-01
8.166666666666667629e-01 -7.615979010679289896e-02 1.203070901622513844e-01 3.165313051221205765e-01 5.132562784191824212e-01 7.108267873327156483e-01 9.094287737597716026e-01 1.109170185192229541e+00 -1.534301033067387021e-01 -1.566149346299899880e-01 -1.618502485810545122e-01 -1.695571906670155504e-01 -1.797433024896527010e-01 -1.922788773203388812e-01 -2.069608660047670412e-01
8.183333333333333570e-01 -7.784692524631377231e-02 1.187298845075555748e-01 3.150736210844772844e-01 5.119256460989483060e-01 7.096285303513942821e-01 9.083659040453113676e-01 1.108243340023203682e+00 -1.523141267826974010e-01 -1.555645258647783968e-01 -1.608714093964995762e-01 -1.686545580746073025e-01 -1.789200890546143174e-01 -1.915368308797819608e-01 -2.063002507316178680e-01
8.200000000000000622e-01 -7.912549906294316648e-02 1.175400089547856686e-01 3.139774849258124001e-01 5.109273524975244118e-01 7.087312231584328437e-01 9.075717714530032731e-01 1.107553645575129142e+00 -1.511342336182811275e-01 -1.543373769964106190e-01 -1.596044587189005270e-01 -1.673552779098545773e-01 -1.775958786968361847e-01 -1.901949197536590141e-01 -2.049476013423706389e-01
8.250000000000000666e-01 -8.231254079740814300e-02 1.146433573381086396e-01 3.113835919590098866e-01 5.086456318027532397e-01 7.067679367395314216e-01 9.059298878835203572e-01 1.106232772529432751e+00 -1.468630893528904136e-01 -1.500441596044634063e-01 -1.553110109948702688e-01 -1.630819735146457616e-01 -1.733614906810947154e-01 -1.860164806000071114e-01 -2.008402589145248940e-01
8.216666666666667673e-01 -8.040037473711147964e-02 1.163673967484252364e-01 3.129116945910389580e-01 5.099714995114303928e-01 7.078869766212311232e-01 9.068393842104516267e-01 1.106932018789362315e+00 -1.497953076903981995e-01 -1.529978391071156463e-01 -1.582734488482075152e-01 -1.660413615939031751e-01 -1.763068967793248176e-01 -1.889378521758913188e-01 -2.037284482892261495e-01
8.233333333333333615e-01 -8.153978857497951038e-02 1.153375152216968708e-01 3.119950212253883026e-01 5.091704615959263824e-01 7.072026681574183904e-01 9.062715013622071325e-01 1.106478825029392876e+00 -1.482891450496844898e-01 -1.515251691373607767e-01 -1.568407837119225878e-01 -1.646540570833222028e-01 -1.749691548898530125e-01 -1.876527249500219152e-01 -2.024978427376241674e-01
8.250000000000000666e-01 -8.231254079740814300e-02 1.146433573381086396e-01 3.113835919590098866e-01 5.086456318027532397e-01 7.067679367395314216e-01 9.059298878835203572e-01 1.106232772529432751e+00 -1.468630893528904136e-01 -1.500441596044634063e-01 -1.553110109948702688e-01 -1.630819735146457616e-01 -1.733614906810947154e-01 -1.860164806000071114e-01 -2.008402589145248940e-01
8.300000000000000711e-01 -8.382430197273260664e-02 1.133157750481301324e-01 3.102543193041486513e-01 5.077267059236115765e-01 7.060690327249279363e-01 9.054581112838336887e-01 1.105992515178947366e+00 -1.423908551104488829e-01 -1.453794833352982652e-01 -1.504792880241170860e-01 -1.581111920947342597e-01 -1.682818086509672018e-01 -1.808597530221884853e-01 -1.956395289969882212e-01
8.266666666666667718e-01 -8.305386453123402013e-02 1.139820983201497162e-01 3.108059894908025145e-01 5.081543310624141441e-01 7.063646132882096529e-01 9.056152465095227422e-01 1.106006568376476373e+00 -1.453012546047550146e-01 -1.484629483699375641e-01 -1.537209469694909292e-01 -1.614935203775412498e-01 -1.717848877289747667e-01 -1.844615832181050741e-01 -1.993163876077137242e-01
8.283333333333333659e-01 -8.345467130883711671e-02 1.136346547273152929e-01 3.105171780360219125e-01 5.079288253796587771e-01 7.062063692137888760e-01 9.055273996492632094e-01 1.105991352669108974e+00 -1.438373685470721308e-01 -1.469173913877194759e-01 -1.521009685430113612e-01 -1.598076121541268935e-01 -1.700426589831416646e-01 -1.826736107546169663e-01 -1.974940442926496342e-01
8.300000000000000711e-01 -8.382430197273260664e-02 1.133157750481301324e-01 3.102543193041486513e-01 5.077267059236115765e-01 7.060690327249279363e-01 9.054581112838336887e-01 1.105992515178947366e+00 -1.423908551104488829e-01 -1.453794833352982652e-01 -1.504792880241170860e-01 -1.581111920947342597e-01 -1.682818086509672018e-01 -1.808597530221884853e-01 -1.956395289969882212e-01
8.350000000000000755e-01 -8.427252164068849138e-02 1.129946773184567765e-01 3.100733875510925941e-01 5.076970278039408813e-01 7.061994716979510534e-01 9.057550947447859935e-01 1.106459878692011012e+00 -1.381631972068599057e-01 -1.408091784005936487e-01 -1.455881444865857466e-01 -1.529267249596830136e-01 -1.628367680303577647e-01 -1.751915533144546289e-01 -1.897895909162924111e-01
8.316666666666666652e-01 -8.401861027765664125e-02 1.131648203794501512e-01 3.101512343623579748e-01 5.076753620876527373e-01 7.060725616796719173e-01 9.055188292697929908e-01 1.106111866541448219e+00 -1.409555817860784488e-01 -1.438404329046846231e-01 -1.488440578030152117e-01 -1.563890840014966477e-01 -1.664836713801542412e-01 -1.789977942441260961e-01 -1.937271017391225536e-01
8.333333333333333703e-01 -8.419609379472937916e-02 1.130307858707774726e-01 3.100654596537446017e-01 5.076420212639733975e-01 7.060950887824888333e-01 9.055998346632624374e-01 1.106253073032048118e+00 -1.395598258797641211e-01 -1.423264412795482436e-01 -1.472186590674213758e-01 -1.546610831596615943e-01 -1.646637016345255389e-01 -1.770981335532891554e-01 -1.917614582764185227e-01
8.350000000000000755e-01 -8.427252164068849138e-02 1.129946773184567765e-01 3.100733875510925941e-01 5.076970278039408813e-01 7.061994716979510534e-01 9.057550947447859935e-01 1.106459878692011012e+00 -1.381631972068599057e-01 -1.408091784005936487e-01 -1.455881444865857466e-01 -1.529267249596830136e-01 -1.628367680303577647e-01 -1.751915533144546289e-01 -1.897895909162924111e-01
8.400000000000000799e-01 -8.438989372200646211e-02 1.129999713554463714e-01 3.102122437361925500e-01 5.079782431120981601e-01 7.066295456628940430e-01 9.063380822781481605e-01 1.107197294149471434e+00 -1.340633267669278095e-01 -1.363169242905481193e-01 -1.407236069802149936e-01 -1.477166696137587609e-01 -1.573141529729535082e-01 -1.693949437756100962e-01 -1.837624722556923662e-01
8.366666666666666696e-01 -8.434721584682010331e-02 1.129611012987567220e-01 3.100849520327074726e-01 5.077570683304510890e-01 7.063105606037203277e-01 9.059189824254615386e-01 1.106677452618917812e+00 -1.367948616071059942e-01 -1.393107429289712762e-01 -1.439662074254371149e-01 -1.511900935998354845e-01 -1.609963042074643580e-01 -1.732599812375110460e-01 -1.877812710870836455e-01
8.383333333333333748e-01 -8.436866808575629872e-02 1.129802172265562121e-01 3.101479696216938309e-01 5.078666186709360764e-01 7.064685137828415895e-01 9.061264053839557242e-01 1.106934583494688873e+00 -1.354218425006445403e-01 -1.378087045071287320e-01 -1.423422141514575634e-01 -1.494533943982749580e-01 -1.591581684879605219e-01 -1.713334982872319057e-01 -1.857811166174121176e-01
8.400000000000000799e-01 -8.438989372200646211e-02 1.129999713554463714e-01 3.102122437361925500e-01 5.079782431120981601e-01 7.066295456628940430e-01 9.063380822781481605e-01 1.107197294149471434e+00 -1.340633267669278095e-01 -1.363169242905481193e-01 -1.407236069802149936e-01 -1.477166696137587609e-01 -1.573141529729535082e-01 -1.693949437756100962e-01 -1.837624722556923662e-01
8.450000000000000844e-01 -8.442565296262960484e-02 1.130982472796037974e-01 3.104557321080679833e-01 5.083758391051530490e-01 7.071876569207597996e-01 9.070604796317520702e-01 1.108085018053537985e+00 -1.299939712976584949e-01 -1.318492502075347406e-01 -1.358762628596464905e-01 -1.425151092792648899e-01 -1.517901858553993844e-01 -1.635861695846825004e-01 -1.777116109174153025e-01
8.416666666666666741e-01 -8.439942419574136823e-02 1.130335860011306842e-01 3.102925343468783681e-01 5.081079986372438739e-01 7.068107496761599773e-01 9.065718673321709886e-01 1.107483913872050030e+00 -1.327018731499543525e-01 -1.348237976301389085e-01 -1.391053043341063944e-01 -1.459819313292492760e-01 -1.554738079194340483e-01 -1.674617166553769299e-01 -1.817507566775159733e-01
8.433333333333333792e-01 -8.440723107079090015e-02 1.130694203162494194e-01 3.103756485501482087e-01 5.082412808348932831e-01 7.069962714865815068e-01 9.068108362067708317e-01 1.107776643515246517e+00 -1.313477563886948085e-01 -1.333358716679036715e-01 -1.374897774736502376e-01 -1.442472988341534923e-01 -1.536307016284592375e-01 -1.655227157963466145e-01 -1.797301635132876885e-01
8.450000000000000844e-01 -8.442565296262960484e-02 1.130982472796037974e-01 3.104557321080679833e-01 5.083758391051530490e-01 7.071876569207597996e-01 9.070604796317520702e-01 1.108085018053537985e+00 -1.299939712976584949e-01 -1.318492502075347406e-01 -1.358762628596464905e-01 -1.425151092792648899e-01 -1.517901858553993844e-01 -1.635861695846825004e-01 -1.777116109174153025e-01
8.500000000000000888e-01 -8.453268481291051351e-02 1.131453519770432847e-01 3.106706674536364732e-01 5.087698430166218699e-01 7.077692296576171271e-01 9.078351709410471537e-01 1.109055281662146397e+00 -1.259423394818806607e-01 -1.273997273568721889e-01 -1.310454573362428154e-01 -1.373264663490998405e-01 -1.462735815987483146e-01 -1.577773852712281710e-01 -1.716516990705872492e-01
8.466666666666666785e-01 -8.444793128782349112e-02 1.131244297534766269e-01 3.105345711444280066e-01 5.085107302852911459e-01 7.073811137442903574e-01 9.073140726690884783e-01 1.108399334845343143e+00 -1.286414547019183729e-01 -1.303637886569639359e-01 -1.342637049744289102e-01 -1.407835826623194397e-01 -1.499499546414997664e-01 -1.616494527353531385e-01 -1.756923649442075630e-01
8.483333333333333837e-01 -8.448493845146252956e-02 1.131392267406409746e-01 3.106057879462691962e-01 5.086421578961241030e-01 7.075756238979414858e-01 9.075735462194242098e-01 1.108724612715132229e+00 -1.272937039185126629e-01 -1.288827143773051687e-01 -1.326546852430383061e-01 -1.390542897424189295e-01 -1.481102222827856973e-01 -1.597111032951401555e-01 -1.736690000511489640e-01
8.500000000000000888e-01 -8.453268481291051351e-02 1.131453519770432847e-01 3.106706674536364732e-01 5.087698430166218699e-01 7.077692296576171271e-01 9.078351709410471537e-01 1.109055281662146397e+00 -1.259423394818806607e-01 -1.273997273568721889e-01 -1.310454573362428154e-01 -1.373264663490998405e-01 -1.462735815987483146e-01 -1.577773852712281710e-01 -1.716516990705872492e-01
8.550000000000000933e-01 -8.472262969662659737e-02 1.131279001258834183e-01 3.108419764606407676e-01 5.091436606084458472e-01 7.083564098492929340e-01 9.086433823716854041e-01 1.110088795531403827e+00 -1.219171521550372339e-01 -1.229745593457841207e-01 -1.262344348915228343e-01 -1.321506325619612454e-01 -1.407605460641556394e-01 -1.519608475104642364e-01 -1.655708576646380548e-01
8.516666666666666829e-01 -8.458795687055022106e-02 1.131458483101611401e-01 3.107321330832166217e-01 5.088966391952551849e-01 7.079647628191824138e-01 9.081018035132286670e-01 1.109394268188288457e+00 -1.246004528403630435e-01 -1.259239877368407978e-01 -1.294407092548727212e-01 -1.355998673324595449e-01 -1.444344812967661984e-01 -1.558371629756983012e-01 -1.696235634842927775e-01
8.533333333333333881e-01 -8.465407905407662525e-02 1.131376678606296343e-01 3.107872911690513495e-01 5.090196931814789938e-01 7.081593057223125598e-01 9.083703665234863500e-01 1.109738249847471048e+00 -1.232524176816586076e-01 -1.244446963948274837e-01 -1.278350832912336921e-01 -1.338750928782886374e-01 -1.425998895928805577e-01 -1.539040695029038897e-01 -1.676050697406332168e-01
8.550000000000000933e-01 -8.472262969662659737e-02 1.131279001258834183e-01 3.108419764606407676e-01 5.091436606084458472e-01 7.083564098492929340e-01 9.086433823716854041e-01 1.110088795531403827e+00 -1.219171521550372339e-01 -1.229745593457841207e-01 -1.262344348915228343e-01 -1.321506325619612454e-01 -1.407605460641556394e-01 -1.519608475104642364e-01 -1.655708576646380548e-01
8.600000000000000977e-01 -8.496054701429646416e-02 1.130739858778887358e-01 3.109898991162936555e-01 5.095087467031820250e-01 7.089510379406894769e-01 9.094766333146234727e-01 1.111166190703753331e+00 -1.179091618652647194e-01 -1.185652358380412108e-01 -1.214363978324797672e-01 -1.269834659459939952e-01 -1.352504856719777548e-01 -1.461403365168824353e-01 -1.594779832373404704e-01
8.566666666666666874e-01 -8.480013848616677063e-02 1.131111786073548675e-01 3.108918169439275347e-01 5.092650002625290773e-01 7.085532074845645178e-01 9.089185072025757206e-01 1.110443944571215757e+00 -1.205742100192971900e-01 -1.214998007552201553e-01 -1.246323642037147211e-01 -1.304280353019493799e-01 -1.389263794592289492e-01 -1.500260881845718874e-01 -1.635483107368387035e-01
8.583333333333333925e-01 -8.487733096524889553e-02 1.130949568491898677e-01 3.109426056146692430e-01 5.093880024076914426e-01 7.087526406176684057e-01 9.091974850119036722e-01 1.110804388130556708e+00 -1.192462341898791883e-01 -1.200354495451202014e-01 -1.230355677461377056e-01 -1.287050969400199973e-01 -1.370858752047248996e-01 -1.480787212697930455e-01 -1.615067254957876508e-01
8.600000000000000977e-01 -8.496054701429646416e-02 1.130739858778887358e-01 3.109898991162936555e-01 5.095087467031820250e-01 7.089510379406894769e-01 9.094766333146234727e-01 1.111166190703753331e+00 -1.179091618652647194e-01 -1.185652358380412108e-01 -1.214363978324797672e-01 -1.269834659459939952e-01 -1.352504856719777548e-01 -1.461403365168824353e-01 -1.594779832373404704e-01
8.650000000000001021e-01 -8.521127421628368892e-02 1.130074316617750152e-01 3.111257386602523378e-01 5.098627143333797074e-01 7.095359271914438715e-01 9.103019347387554250e-01 1.112237818754522767e+00 -1.139166487539834266e-01 -1.141665958652628710e-01 -1.166436287385393122e-01 -1.218156238726685464e-01 -1.297333838901307268e-01 -1.403061096856023926e-01 -1.533645301333874944e-01
8.616666666666666918e-01 -8.504310197629268153e-02 1.130535099327969334e-01 3.110376951796297029e-01 5.096301763265379536e-01 7.091504751569924769e-01 9.097573400237647379e-01 1.111530222401831747e+00 -1.165827115445864509e-01 -1.171023259615178447e-01 -1.198408177620389342e-01 -1.252613815584589507e-01 -1.334103427109709361e-01 -1.441927184065748269e-01 -1.574354277096104704e-01
8.633333333333333970e-01 -8.512726846821974669e-02 1.130307244982465126e-01 3.110822930907038986e-01 5.097473308993529795e-01 7.093443814629197819e-01 9.100310960273435557e-01 1.111885739537820328e+00 -1.152475910342592308e-01 -1.156331141585448391e-01 -1.182416862181367434e-01 -1.235388283941293158e-01 -1.315730895497659869e-01 -1.422515630674204279e-01 -1.554030569738557854e-01
8.650000000000001021e-01 -8.521127421628368892e-02 1.130074316617750152e-01 3.111257386602523378e-01 5.098627143333797074e-01 7.095359271914438715e-01 9.103019347387554250e-01 1.112237818754522767e+00 -1.139166487539834266e-01 -1.141665958652628710e-01 -1.166436287385393122e-01 -1.218156238726685464e-01 -1.297333838901307268e-01 -1.403061096856023926e-01 -1.533645301333874944e-01
8.700000000000001066e-01 -8.545058407371834697e-02 1.129358645034309327e-01 3.112385641757527965e-01 5.101741535522805737e-01 7.100573868987427595e-01 9.110417031119678599e-01 1.113200839802052977e+00 -1.099055060337333772e-01 -1.097492780925349576e-01 -1.118338807132898405e-01 -1.166342147505295412e-01 -1.242077638764720882e-01 -1.344699377103516780e-01 -1.472570845809174911e-01
8.666666666666666963e-01 -8.529313555337654507e-02 1.129838546154689760e-01 3.111661908964025169e-01 5.099721201220579481e-01 7.097182530876091633e-01 9.105600810451407456e-01 1.112573538607685153e+00 -1.125799430035503423e-01 -1.126951933504803938e-01 -1.150419523742326894e-01 -1.200904287676644866e-01 -1.278936473809610674e-01 -1.383628779464261271e-01 -1.513307255011457075e-01
8.683333333333334014e-01 -8.537404266734263669e-02 1.129594109150832137e-01 3.112038213810574550e-01 5.100766235664765391e-01 7.098934856036394070e-01 9.108088527118142208e-01 1.112897536672338816e+00 -1.112441651059579290e-01 -1.112238120735978275e-01 -1.134394650513039088e-01 -1.183636794513002605e-01 -1.260517141929494989e-01 -1.364169171823504390e-01 -1.492937765250105242e-01
8.700000000000001066e-01 -8.545058407371834697e-02 1.129358645034309327e-01 3.112385641757527965e-01 5.101741535522805737e-01 7.100573868987427595e-01 9.110417031119678599e-01 1.113200839802052977e+00 -1.099055060337333772e-01 -1.097492780925349576e-01 -1.118338807132898405e-01 -1.166342147505295412e-01 -1.242077638764720882e-01 -1.344699377103516780e-01 -1.472570845809174911e-01
8.750000000000001110e-01 -8.565204478194879401e-02 1.128690483187103077e-01 3.113199977205318159e-01 5.104152571603890465e-01 7.104671220478386839e-01 9.116263593660302034e-01 1.113963882120257098e+00 -1.058793556974701316e-01 -1.053114803838068603e-01 -1.070006633943291763e-01 -1.114288816223949902e-01 -1.186602904938538483e-01 -1.286164435508821147e-01 -1.411391927370880539e-01
8.716666666666667007e-01 -8.552374381798064085e-02 1.129120737583942935e-01 3.112690866401175982e-01 5.102631636386145697e-01 7.102081845824161910e-01 9.112566321012744996e-01 1.113481228163195391e+00 -1.085648523932679910e-01 -1.082722281627845479e-01 -1.102255511069211713e-01 -1.149020714181745589e-01 -1.223614944075986227e-01 -1.325212819572031131e-01 -1.452196273787208503e-01
8.733333333333334059e-01 -8.559170844287762592e-02 1.128897230678407027e-01 3.112969890598828449e-01 5.103452185561362375e-01 7.103474577618693608e-01 9.114552826638232519e-01 1.113740456148498925e+00 -1.072242093602303742e-01 -1.067940930732264732e-01 -1.086152449656030139e-01 -1.131672803578289421e-01 -1.205121364386221167e-01 -1.305693323545975837e-01 -1.431789063918560423e-01
8.750000000000001110e-01 -8.565204478194879401e-02 1.128690483187103077e-01 3.113199977205318159e-01 5.104152571603890465e-01 7.104671220478386839e-01 9.116263593660302034e-01 1.113963882120257098e+00 -1.058793556974701316e-01 -1.053114803838068603e-01 -1.070006633943291763e-01 -1.114288816223949902e-01 -1.186602904938538483e-01 -1.286164435508821147e-01 -1.411391927370880539e-01
8.800000000000000044e-01 -8.578994365252398668e-02 1.128209702263749808e-01 3.113710752483519473e-01 5.105731989501940404e-01 7.107378503535675129e-01 9.120138875038807935e-01 1.114470230214064994e+00 -1.018471644805955534e-01 -1.008591325443353864e-01 -1.021466284304434202e-01 -1.061988171139673642e-01 -1.130865858215132774e-01 -1.227376422137568951e-01 -1.349993039835145625e-01
8.766666666666667052e-01 -8.570789893278701888e-02 1.128495777528260441e-01 3.113406872530389280e-01 5.104792467818212165e-01 7.105768466067912126e-01 9.117834957117094685e-01 1.114169312105424359e+00 -1.045372348356276987e-01 -1.038299783451013258e-01 -1.053856097189481422e-01 -1.096884956310020809e-01 -1.168050359918185177e-01 -1.266588427767447178e-01 -1.390936031215901925e-01
8.783333333333334103e-01 -8.574987604470765690e-02 1.128353640996548057e-01 3.113570818911378657e-01 5.105285837993541742e-01 7.106609021725458497e-01 9.119034522672451182e-01 1.114325734192629591e+00 -1.031896812303918776e-01 -1.023430016115952218e-01 -1.037655941795266601e-01 -1.079442063815227587e-01 -1.149474626750008610e-01 -1.247010033499310055e-01 -1.370503112100844578e-01
8.800000000000000044e-01 -8.578994365252398668e-02 1.128209702263749808e-01 3.113710752483519473e-01 5.105731989501940404e-01 7.107378503535675129e-01 9.120138875038807935e-01 1.114470230214064994e+00 -1.018471644805955534e-01 -1.008591325443353864e-01 -1.021466284304434202e-01 -1.061988171139673642e-01 -1.130865858215132774e-01 -1.227376422137568951e-01 -1.349993039835145625e-01
8.850000000000000089e-01 -8.582143548945148082e-02 1.128212585718331579e-01 3.114062430195218556e-01 5.106457307101506249e-01 7.108495701140341572e-01 9.121659250458207246e-01 1.114663000099804346e+00 -9.780656854571781467e-02 -9.639357782735462343e-02 -9.727638115577912081e-02 -1.009513855676443389e-01 -1.074962281645848172e-01 -1.168447534803820076e-01 -1.288496932439626985e-01
8.816666666666667096e-01 -8.580881324037005486e-02 1.128167709905185112e-01 3.113830255401315861e-01 5.106024942075653161e-01 7.107853801124999205e-01 9.120802189107414248e-01 1.114555597454000235e+00 -1.004990440797629142e-01 -9.936999380359998191e-02 -1.005232281133085492e-01 -1.044503146332909083e-01 -1.112243793760366584e-01 -1.207751648467667305e-01 -1.329517832192097515e-01
8.833333333333334147e-01 -8.582762994016956970e-02 1.128114631527370598e-01 3.113926289112364798e-01 5.106281484573435003e-01 7.108279412122958663e-01 9.121402433545117150e-01 1.114633331957853413e+00 -9.915470221692034014e-02 -9.788335766710164199e-02 -9.890092483168524962e-02 -1.027013991261905984e-01 -1.093601723476770038e-01 -1.188090502221045702e-01 -1.308989686521956908e-01
8.850000000000000089e-01 -8.582143548945148082e-02 1.128212585718331579e-01 3.114062430195218556e-01 5.106457307101506249e-01 7.108495701140341572e-01 9.121659250458207246e-01 1.114663000099804346e+00 -9.780656854571781467e-02 -9.639357782735462343e-02 -9.727638115577912081e-02 -1.009513855676443389e-01 -1.074962281645848172e-01 -1.168447534803820076e-01 -1.288496932439626985e-01
8.900000000000000133e-01 -8.574103070734800935e-02 1.128913117274490396e-01 3.114639628344041400e-01 5.106893535156107333e-01 7.108775822474113770e-01 9.121770902312696938e-01 1.114656381789005613e+00 -9.376459334221003139e-02 -9.192631521730366961e-02 -9.240428845093881516e-02 -9.570216453346075403e-02 -1.019043293156116359e-01 -1.109507595986222867e-01 -1.226995931548602176e-01
8.866666666666667140e-01 -8.581297459945877448e-02 1.128318882751115915e-01 3.114191024724408674e-01 5.106608409522926939e-01 7.108669119110094803e-01 9.121854392329581396e-01 1.114684588640533436e+00 -9.646010431486760905e-02 -9.490494024005904916e-02 -9.565238712280692279e-02 -9.920127422603255973e-02 -1.056314955417549661e-01 -1.148789467708204032e-01 -1.267981683799208614e-01
8.883333333333334192e-01 -8.578075170818684481e-02 1.128589812086705085e-01 3.114401968551734901e-01 5.106751746782667301e-01 7.108738431258281310e-01 9.121844579128256525e-01 1.114675325788062166e+00 -9.511170973923246952e-02 -9.341512707528372428e-02 -9.402801413782795048e-02 -9.745160814335109001e-02 -1.037680452147534682e-01 -1.129152572357280809e-01 -1.247495784686588199e-01
8.900000000000000133e-01 -8.574103070734800935e-02 1.128913117274490396e-01 3.114639628344041400e-01 5.106893535156107333e-01 7.108775822474113770e-01 9.121770902312696938e-01 1.114656381789005613e+00 -9.376459334221003139e-02 -9.192631521730366961e-02 -9.240428845093881516e-02 -9.570216453346075403e-02 -1.019043293156116359e-01 -1.109507595986222867e-01 -1.226995931548602176e-01
8.950000000000000178e-01 -8.551473088510520848e-02 1.130706748934576511e-01 3.115894601904773409e-01 5.107549725354955106e-01 7.108783415556920726e-01 9.121091338803071213e-01 1.114517052090325366e+00 -8.972234733055411970e-02 -8.746216796471874277e-02 -8.753802133611260361e-02 -9.046075308509274326e-02 -9.632146138758682086e-02 -1.050662331556803664e-01 -1.165586045464793025e-01
8.916666666666667185e-01 -8.568035515837797711e-02 1.129393981107770922e-01 3.114975947763792274e-01 5.107069163898872999e-01 7.108777421429472998e-01 9.121588186888196503e-01 1.114618974849243438e+00 -9.241666540199007518e-02 -9.043745803824998486e-02 -9.078120900100293544e-02 -9.395397145802249217e-02 -1.000423700577526415e-01 -1.089884174196078387e-01 -1.206520477006784858e-01
8.933333333333334236e-01 -8.560593910736599699e-02 1.129983587261157996e-01 3.115388016710785024e-01 5.107283754224527517e-01 7.108778010219112264e-01 9.121361980336812891e-01 1.114572792195688944e+00 -9.106949098484805327e-02 -8.894948830675454554e-02 -8.915904431318426304e-02 -9.220661316703791799e-02 -9.818105965842251204e-02 -1.070264355378608145e-01 -1.186044765492058062e-01
8.950000000000000178e-01 -8.551473088510520848e-02 1.130706748934576511e-01 3.115894601904773409e-01 5.107549725354955106e-01 7.108783415556920726e-01 9.121091338803071213e-01 1.114517052090325366e+00 -8.972234733055411970e-02 -8.746216796471874277e-02 -8.753802133611260361e-02 -9.046075308509274326e-02 -9.632146138758682086e-02 -1.050662331556803664e-01 -1.165586045464793025e-01
9.000000000000000222e-01 -8.512810780125378007e-02 1.133839000836984745e-01 3.118183446955281601e-01 5.108899049744179965e-01 7.109112396078539620e-01 9.120336081257935934e-01 1.114328534808671112e+00 -8.568089772312313668e-02 -8.300452167810909443e-02 -8.268279718309096138e-02 -8.523367336244117021e-02 -9.075489673450869155e-02 -9.919862691425869461e-02 -1.104337874787670870e-01
8.966666666666667229e-01 -8.540287439661331526e-02 1.131604215127897384e-01 3.116538109881156760e-01 5.107910551903587226e-01 7.108837547630393328e-01 9.120819947778142645e-01 1.114456033288431236e+00 -8.837511260793329271e-02 -8.597549692247452580e-02 -8.591825384653641040e-02 -8.871660872609447857e-02 -9.446388440697517375e-02 -1.031081973234359017e-01 -1.145148814985661734e-01
8.983333333333334281e-01 -8.527937780966585168e-02 1.132598765591308759e-01 3.117256687998848919e-01 5.108321993702454877e-01 7.108915718282333707e-01 9.120544268001363752e-01 1.114391619137255596e+00 -8.702869477316876878e-02 -8.448993161278521569e-02 -8.429974782051631588e-02 -8.697374447498659733e-02 -9.260746809189834838e-02 -1.011510664715513930e-01 -1.124716760624993733e-01
9.000000000000000222e-01 -8.512810780125378007e-02 1.133839000836984745e-01 3.118183446955281601e-01 5.108899049744179965e-01 7.109112396078539620e-01 9.120336081257935934e-01 1.114328534808671112e+00 -8.568089772312313668e-02 -8.300452167810909443e-02 -8.268279718309096138e-02 -8.523367336244117021e-02 -9.075489673450869155e-02 -9.919862691425869461e-02 -1.104337874787670870e-01
9.050000000000000266e-01 -8.458669302578179783e-02 1.138366121631468747e-01 3.121687115880684704e-01 5.111257660885524245e-01 7.110221828764862195e-01 9.120111934416396116e-01 1.114166473279967207e+00 -8.163835340038123889e-02 -7.855273126370930503e-02 -7.783940649737301765e-02 -8.002330444447305902e-02 -8.520872030012535681e-02 -9.335381386521050817e-02 -1.043328505969296355e-01
9.016666666666667274e-01 -8.497085015481349590e-02 1.135132373653424676e-01 3.119155458120904112e-01 5.109512378507520269e-01 7.109335356717926269e-01 9.120143287965627454e-01 1.114265824333418031e+00 -8.433471726315300288e-02 -8.152053289061783614e-02 -8.106695934697620565e-02 -8.349429822175366556e-02 -8.890250283162469402e-02 -9.724575353710332437e-02 -1.083947718707987534e-01
9.033333333333334325e-01 -8.477895804765814280e-02 1.136745986648765999e-01 3.120416697211939594e-01 5.110379189220980445e-01 7.109771628444885305e-01 9.120119636709627109e-01 1.114215264155304919e+00 -8.298532544575204506e-02 -8.003580248073008385e-02 -7.945277665209600493e-02 -8.175885387279072103e-02 -8.705615021337469173e-02 -9.530082708608215991e-02 -1.063653689905885991e-01
9.050000000000000266e-01 -8.458669302578179783e-02 1.138366121631468747e-01 3.121687115880684704e-01 5.111257660885524245e-01 7.110221828764862195e-01 9.120111934416396116e-01 1.114166473279967207e+00 -8.163835340038123889e-02 -7.855273126370930503e-02 -7.783940649737301765e-02 -8.002330444447305902e-02 -8.520872030012535681e-02 -9.335381386521050817e-02 -1.043328505969296355e-01
9.100000000000000311e-01 -8.385404096149125241e-02 1.144760119678934346e-01 3.126995093061862296e-01 5.115340478071656038e-01 7.112957864263326213e-01 9.121399772870957268e-01 1.114142537357792007e+00 -7.757456954856395415e-02 -7.409431328528079397e-02 -7.300427140569062945e-02 -7.483604546434263760e-02 -7.970018974206932727e-02 -8.756058773332142664e-02 -9.829658659912574037e-02
9.066666666666667318e-01 -8.435401993685459621e-02 1.140376456136895089e-01 3.123330162630840734e-01 5.112487432234898987e-01 7.110998287219699732e-01 9.120401880152737562e-01 1.114144252898618070e+00 -8.028598099332928673e-02 -7.706768795621339596e-02 -7.622755931805304253e-02 -7.829276958346384485e-02 -8.336972523217983655e-02 -9.141851965566380467e-02 -1.023151382569727347e-01
9.083333333333334370e-01 -8.412128759755618801e-02 1.142393084798288827e-01 3.124985569780456829e-01 5.113735935267017529e-01 7.111800082136908729e-01 9.120723919812111502e-01 1.114125924171093684e+00 -7.893326420366084117e-02 -7.558232760045546783e-02 -7.461546641686966908e-02 -7.656210356009005014e-02 -8.153075501724461882e-02 -8.948344507456036656e-02 -1.002978755597851851e-01
9.100000000000000311e-01 -8.385404096149125241e-02 1.144760119678934346e-01 3.126995093061862296e-01 5.115340478071656038e-01 7.112957864263326213e-01 9.121399772870957268e-01 1.114142537357792007e+00 -7.757456954856395415e-02 -7.409431328528079397e-02 -7.300427140569062945e-02 -7.483604546434263760e-02 -7.970018974206932727e-02 -8.756058773332142664e-02 -9.829658659912574037e-02
9.150000000000000355e-01 -8.297714503349859494e-02 1.152696632799733861e-01 3.133943921948097455e-01 5.121159072939887036e-01 7.117519527719324834e-01 9.124596399461111229e-01 1.114316974766918378e+00 -7.348114218492600436e-02 -6.962117738453348081e-02 -6.817097927586382444e-02 -6.966851403120978559e-02 -7.423026104682027559e-02 -8.182547712324085565e-02 -9.233823049731794408e-02
9.116666666666667362e-01 -8.358282772194657040e-02 1.147175050940730384e-01 3.129061001407845710e-01 5.117010052778487861e-01 7.114189372720075566e-01 9.122157977003039209e-01 1.114168229096977658e+00 -7.621464988744067193e-02 -7.260554303229974082e-02 -7.139287999188459466e-02 -7.311043131488384472e-02 -7.787077823240858010e-02 -8.563965068805785841e-02 -9.629802727635024262e-02
9.133333333333334414e-01 -8.328346197803589146e-02 1.149894107066855159e-01 3.131453578147915251e-01 5.119028449908386014e-01 7.115791123220742698e-01 9.123306762530775105e-01 1.114234871143155114e+00 -7.484870599440084094e-02 -7.111378466061943349e-02 -6.978189893693385881e-02 -7.138892499474776276e-02 -7.604940224790432413e-02 -8.373083424394753282e-02 -9.431575543366114978e-02
9.150000000000000355e-01 -8.297714503349859494e-02 1.152696632799733861e-01 3.133943921948097455e-01 5.121159072939887036e-01 7.117519527719324834e-01 9.124596399461111229e-01 1.114316974766918378e+00 -7.348114218492600436e-02 -6.962117738453348081e-02 -6.817097927586382444e-02 -6.966851403120978559e-02 -7.423026104682027559e-02 -8.182547712324085565e-02 -9.233823049731794408e-02
9.200000000000000400e-01 -8.194879010787671503e-02 1.162388912920600259e-01 3.142894357821784390e-01 5.129226747328334834e-01 7.124576112527284399e-01 9.130528766299668142e-01 1.114788223183490246e+00 -6.935340935027692333e-02 -6.513140378536697028e-02 -6.334149666641265830e-02 -6.452766078275778971e-02 -6.881189293423899123e-02 -7.616837498341770540e-02 -8.648541671070049397e-02
9.166666666666667407e-01 -8.264709375190056051e-02 1.155771890323200879e-01 3.136743087759753523e-01 5.123634886960450885e-01 7.119629308968925541e-01 9.126302930526144497e-01 1.114444203303325942e+00 -7.210795394560430560e-02 -6.812575757393778131e-02 -6.656049901931077040e-02 -6.795217730230927733e-02 -7.241914673501353983e-02 -7.993234587411590653e-02 -9.037730030204420284e-02
9.183333333333334458e-01 -8.230827540832737210e-02 1.158955351225202240e-01 3.139671471651314105e-01 5.126261140895288504e-01 7.121910667554751662e-01 9.128201791821929367e-01 1.114592671594651474e+00 -7.073303718789929195e-02 -6.662962309040139364e-02 -6.495049971868782634e-02 -6.623767883432121750e-02 -7.061136617344036803e-02 -7.804415572161359227e-02 -8.842300180124174069e-02
9.200000000000000400e-01 -8.194879010787671503e-02 1.162388912920600259e-01 3.142894357821784390e-01 5.129226747328334834e-01 7.124576112527284399e-01 9.130528766299668142e-01 1.114788223183490246e+00 -6.935340935027692333e-02 -6.513140378536697028e-02 -6.334149666641265830e-02 -6.452766078275778971e-02 -6.881189293423899123e-02 -7.616837498341770540e-02 -8.648541671070049397e-02
9.250000000000000444e-01 -8.079405278196426232e-02 1.173649399480132804e-01 3.153723793480844306e-01 5.139486580001650928e-01 7.134136104631968456e-01 9.139269494642824343e-01 1.115569735174504862e+00 -6.520272601703813731e-02 -6.063457515771102785e-02 -5.852354556444883116e-02 -5.941930708987813031e-02 -6.344901400618049858e-02 -7.059137133442158762e-02 -8.073849504693686452e-02
9.216666666666667451e-01 -8.157959389504576553e-02 1.165945085802804898e-01 3.146265904845856332e-01 5.132367246468597655e-01 7.127442483493394709e-01 9.133082115011743607e-01 1.115008860202948204e+00 -6.797234953041908501e-02 -6.363292628118318028e-02 -6.173360593714023736e-02 -6.282029945777856117e-02 -6.701676825004715399e-02 -7.429875259316073843e-02 -8.455588587138256063e-02
9.233333333333333393e-01 -8.119183517008013440e-02 1.169733748792002037e-01 3.149917746613030145e-01 5.135836174172139224e-01 7.130685100858251690e-01 9.136058550066702422e-01 1.115276325883570285e+00 -6.658791936498718866e-02 -6.213352483918350294e-02 -6.012765407188405686e-02 -6.111810916383367959e-02 -6.523036120023696649e-02 -7.244164734700569985e-02 -8.264285777837125646e-02
9.250000000000000444e-01 -8.079405278196426232e-02 1.173649399480132804e-01 3.153723793480844306e-01 5.139486580001650928e-01 7.134136104631968456e-01 9.139269494642824343e-01 1.115569735174504862e+00 -6.520272601703813731e-02 -6.063457515771102785e-02 -5.852354556444883116e-02 -5.941930708987813031e-02 -6.344901400618049858e-02 -7.059137133442158762e-02 -8.073849504693686452e-02
9.300000000000000488e-01 -7.951290007993547237e-02 1.186491510106359309e-01 3.166456816904090199e-01 5.151971810143941566e-01 7.146238381225828995e-01 9.150859695971378382e-01 1.116665475965310961e+00 -6.104221423345265740e-02 -5.614349703931689750e-02 -5.372918886801687777e-02 -5.435435964699800171e-02 -5.815098332359654176e-02 -6.510191685655188076e-02 -7.510268533520701728e-02
9.266666666666667496e-01 -8.037908863570368545e-02 1.177782118547774370e-01 3.157792855221018269e-01 5.143445997674566117e-01 7.137941502213533962e-01 9.142878930623179468e-01 1.115907209154860080e+00 -6.381579186462504882e-02 -5.913610556276101271e-02 -5.692247634160409187e-02 -5.772639965205819679e-02 -6.167666459658913136e-02 -6.875339057082008321e-02 -7.884986184583836488e-02
9.283333333333333437e-01 -7.995419076420569315e-02 1.182036527991707081e-01 3.162006130704984042e-01 5.147571962212078578e-01 7.141935227781397444e-01 9.146697568318832294e-01 1.116267565762087521e+00 -6.242897666608603069e-02 -5.763884552900395281e-02 -5.532383297164270020e-02 -5.603723921875357339e-02 -5.990946531006455938e-02 -6.692202051035224530e-02 -7.696933174274570022e-02
9.300000000000000488e-01 -7.951290007993547237e-02 1.186491510106359309e-01 3.166456816904090199e-01 5.151971810143941566e-01 7.146238381225828995e-01 9.150859695971378382e-01 1.116665475965310961e+00 -6.104221423345265740e-02 -5.614349703931689750e-02 -5.372918886801687777e-02 -5.435435964699800171e-02 -5.815098332359654176e-02 -6.510191685655188076e-02 -7.510268533520701728e-02
9.350000000000000533e-01 -7.811768220027466569e-02 1.200692958110011199e-01 3.180767292117188672e-01 5.166248562700455071e-01 7.160338761649353012e-01 9.164643747780413241e-01 1.117998775276775270e+00 -5.688870533362017784e-02 -5.167097159142251817e-02 -4.896611655346904540e-02 -4.933439240483282473e-02 -5.291235567906685255e-02 -5.968676363171676602e-02 -6.955628911488323518e-02
9.316666666666667540e-01 -7.906188772948369303e-02 1.191061113473304289e-01 3.171039426123937743e-01 5.156520492407321576e-01 7.150706606843599822e-01 9.155202187439985817e-01 1.117082831383751307e+00 -5.965627224527555311e-02 -5.464990722955828661e-02 -5.213732483461090000e-02 -5.267534693380396260e-02 -5.639750135939128328e-02 -6.328797283908414728e-02 -7.324336417413475353e-02
9.333333333333333481e-01 -7.859455621308944484e-02 1.195822604462732086e-01 3.175842362451647971e-01 5.161317230893738284e-01 7.155449460639845549e-01 9.159844291571871411e-01 1.117532447265670692e+00 -5.827182322434251022e-02 -5.315936810590954353e-02 -5.055021667011560388e-02 -5.100291355120377401e-02 -5.465250890755628949e-02 -6.148448192822303371e-02 -7.139647870841560329e-02
9.350000000000000533e-01 -7.811768220027466569e-02 1.200692958110011199e-01 3.180767292117188672e-01 5.166248562700455071e-01 7.160338761649353012e-01 9.164643747780413241e-01 1.117998775276775270e+00 -5.688870533362017784e-02 -5.167097159142251817e-02 -4.896611655346904540e-02 -4.933439240483282473e-02 -5.291235567906685255e-02 -5.968676363171676602e-02 -6.955628911488323518e-02
9.400000000000000577e-01 -7.660553729763783237e-02 1.216236152840485807e-01 3.196588310793258558e-01 5.182198174148194836e-01 7.176265127417089662e-01 9.180395162618424365e-01 1.119541537608811588e+00 -5.275299407643841559e-02 -4.722616971408284681e-02 -4.424140124110302608e-02 -4.436393838285875024e-02 -4.773472519578046691e-02 -5.434421754731587340e-02 -6.409403152167930662e-02
9.366666666666667584e-01 -7.762438521235097422e-02 1.205751212201071759e-01 3.185903243693123388e-01 5.171413107923510388e-01 7.165482170226815661e-01 9.169716561702495605e-01 1.118494167767887904e+00 -5.550814466879173265e-02 -5.018648982559219263e-02 -4.738738621849605120e-02 -4.767276837672639739e-02 -5.118067255888819611e-02 -5.789910650541666565e-02 -6.772774183073490550e-02
9.383333333333333526e-01 -7.712194298445269880e-02 1.210911545949820145e-01 3.191151482776266035e-01 5.176699552487951106e-01 7.170756327375241712e-01 9.174928057395559389e-01 1.119004116414496597e+00 -5.412923202849465043e-02 -4.870436772612699028e-02 -4.581176266445800838e-02 -4.601502049812311590e-02 -4.945364356904239506e-02 -5.611687628800396399e-02 -6.590537529599382882e-02
9.400000000000000577e-01 -7.660553729763783237e-02 1.216236152840485807e-01 3.196588310793258558e-01 5.182198174148194836e-01 7.176265127417089662e-01 9.180395162618424365e-01 1.119541537608811588e+00 -5.275299407643841559e-02 -4.722616971408284681e-02 -4.424140124110302608e-02 -4.436393838285875024e-02 -4.773472519578046691e-02 -5.434421754731587340e-02 -6.409403152167930662e-02
9.450000000000000622e-01 -7.500989782811885720e-02 1.232778094597027085e-01 3.213570712553531772e-01 5.199467881133749136e-01 7.193663674980291800e-01 9.197761624553471016e-01 1.121258925334396972e+00 -4.863367300091647749e-02 -4.280608576380149494e-02 -3.955029537864590550e-02 -3.943639475706930964e-02 -4.260955309606360986e-02 -4.906375753856971611e-02 -5.870339822826558390e-02
9.416666666666667629e-01 -7.608193521079914534e-02 1.221643455481747770e-01 3.202118338102222239e-01 5.187800088278210486e-01 7.181886727338252507e-01 9.185983823999734899e-01 1.120091899709846572e+00 -5.137816534418715442e-02 -4.575003926177422658e-02 -4.267380092436007244e-02 -4.271633389298595124e-02 -4.602001126710220796e-02 -5.257648749590760479e-02 -6.228832526351620741e-02
9.433333333333333570e-01 -7.554826746863825548e-02 1.227181089539857162e-01 3.207808613330990211e-01 5.193591904335964626e-01 7.187727118391582515e-01 9.191818910172347978e-01 1.120669495122356141e+00 -5.000547456342147035e-02 -4.427729386974528503e-02 -4.111093449241701170e-02 -4.107489074357926345e-02 -4.431294012672601368e-02 -5.081790995574652497e-02 -6.049328320588450575e-02
9.450000000000000622e-01 -7.500989782811885720e-02 1.232778094597027085e-01 3.213570712553531772e-01 5.199467881133749136e-01 7.193663674980291800e-01 9.197761624553471016e-01 1.121258925334396972e+00 -4.863367300091647749e-02 -4.280608576380149494e-02 -3.955029537864590550e-02 -3.943639475706930964e-02 -4.260955309606360986e-02 -4.906375753856971611e-02 -5.870339822826558390e-02
9.500000000000000666e-01 -7.337787430272720013e-02 1.249927868270330478e-01 3.231412117176363785e-01 5.217850593301219808e-01 7.212427649040163979e-01 9.216739959298472229e-01 1.123161118060618024e+00 -4.452091487928062224e-02 -3.840211611613345011e-02 -3.488565929061465676e-02 -3.454630048267446490e-02 -3.753324216881068903e-02 -4.384380266316612040e-02 -5.338494152724167913e-02
9.466666666666667673e-01 -7.446660834507691507e-02 1.238462812327734142e-01 3.219460196794672324e-01 5.205511391156620871e-01 7.199807695592811418e-01 9.203950825124233015e-01 1.121876747891448423e+00 -4.726287398886200308e-02 -4.133726986800476122e-02 -3.799356590942171152e-02 -3.780342748617334520e-02 -4.091338740369973581e-02 -4.731856313615395021e-02 -5.692422163668019175e-02
9.483333333333333615e-01 -7.392124848078231170e-02 1.244181472003811351e-01 3.225397293171812785e-01 5.211616374209927516e-01 7.206026995747130126e-01 9.210228813016230198e-01 1.122504746168270451e+00 -4.589231552281571036e-02 -3.986931762723441158e-02 -3.643836781555986198e-02 -3.617269209681926723e-02 -3.922017445813756609e-02 -4.557704990293219571e-02 -5.514944924860543801e-02
9.500000000000000666e-01 -7.337787430272720013e-02 1.249927868270330478e-01 3.231412117176363785e-01 5.217850593301219808e-01 7.212427649040163979e-01 9.216739959298472229e-01 1.123161118060618024e+00 -4.452091487928062224e-02 -3.840211611613345011e-02 -3.488565929061465676e-02 -3.454630048267446490e-02 -3.753324216881068903e-02 -4.384380266316612040e-02 -5.338494152724167913e-02
9.550000000000000711e-01 -7.177530202731392805e-02 1.267028684405397676e-01 3.249465294767561740e-01 5.236716356253857674e-01 7.231951678545882611e-01 9.236756155497919396e-01 1.125194463504539000e+00 -4.039610029115128786e-02 -3.399499290208845420e-02 -3.022753597130445335e-02 -2.967297720898706692e-02 -3.248437007827890272e-02 -3.866217432072770188e-02 -4.811572514838639847e-02
9.516666666666667718e-01 -7.283510522288269562e-02 1.255679076391110482e-01 3.237443243152891004e-01 5.224113026833796525e-01 7.218868639040154633e-01 9.223303557990714108e-01 1.123823924480329417e+00 -4.314898019546875574e-02 -3.693487862362697383e-02 -3.333345119082370411e-02 -3.292097447573653912e-02 -3.584795935417936508e-02 -4.211279702442725231e-02 -5.162326521612417563e-02
9.533333333333333659e-01 -7.230358140424150704e-02 1.261366129560911598e-01 3.243462148661868660e-01 5.230417883509538290e-01 7.225408428588852017e-01 9.230023057976332046e-01 1.124508001686107761e+00 -4.177327944103755020e-02 -3.546548140473915894e-02 -3.178082777213777493e-02 -3.129708446959508089e-02 -3.416603770126442480e-02 -4.038711715222571830e-02 -4.986888361351726057e-02
9.550000000000000711e-01 -7.177530202731392805e-02 1.267028684405397676e-01 3.249465294767561740e-01 5.236716356253857674e-01 7.231951678545882611e-01 9.236756155497919396e-01 1.125194463504539000e+00 -4.039610029115128786e-02 -3.399499290208845420e-02 -3.022753597130445335e-02 -2.967297720898706692e-02 -3.248437007827890272e-02 -3.866217432072770188e-02 -4.811572514838639847e-02
9.600000000000000755e-01 -7.031195557876848690e-02 1.282986338151049233e-01 3.266653313401956527e-01 5.255018966561607607e-01 7.251233223553784635e-01 9.256863517152309484e-01 1.127270997075595638e+00 -3.621902501310501898e-02 -2.954600772323448879e-02 -2.553880567353263714e-02 -2.478095924193619848e-02 -2.742916198091636948e-02 -3.348679605154759875e-02 -4.286534915966788012e-02
9.566666666666667762e-01 -7.127064628610536856e-02 1.272500718313230583e-01 3.255328738446428560e-01 5.242930146280468939e-01 7.238468488893015085e-01 9.243523243897451280e-01 1.125890478643239989e+00 -3.901042734734481293e-02 -3.251776347160278274e-02 -2.866939562506911482e-02 -2.804601971498949659e-02 -3.080192095865412136e-02 -3.693855237284352638e-02 -4.636598619638863938e-02
9.583333333333333703e-01 -7.077183795129465826e-02 1.277919169105359853e-01 3.261144425714588291e-01 5.249102839279287114e-01 7.244951576174565311e-01 9.250264566799439869e-01 1.126584757201597009e+00 -3.762222084705039993e-02 -3.103831822791776676e-02 -2.710939497215155217e-02 -2.641758886590360109e-02 -2.911840999603607788e-02 -3.521429732778919713e-02 -4.461605248974902238e-02
9.600000000000000755e-01 -7.031195557876848690e-02 1.282986338151049233e-01 3.266653313401956527e-01 5.255018966561607607e-01 7.251233223553784635e-01 9.256863517152309484e-01 1.127270997075595638e+00 -3.621902501310501898e-02 -2.954600772323448879e-02 -2.553880567353263714e-02 -2.478095924193619848e-02 -2.742916198091636948e-02 -3.348679605154759875e-02 -4.286534915966788012e-02
9.650000000000000799e-01 -6.906382196101339133e-02 1.296898618426137739e-01 3.281932444826428097e-01 5.271576714002873532e-01 7.268958758278947219e-01 9.275625377674890926e-01 1.129235839922168916e+00 -3.195552561183630930e-02 -2.502041120751365144e-02 -2.078414006830710953e-02 -1.983436156141045459e-02 -2.233121315240089305e-02 -2.828079437314746578e-02 -3.759653527782087085e-02
9.616666666666667806e-01 -6.986012313768590054e-02 1.287974520994077388e-01 3.272085720078444782e-01 5.260862068680999259e-01 7.257446193503241938e-01 9.263398954715728051e-01 1.127951474848015723e+00 -3.481237433054477914e-02 -2.805053269802782259e-02 -2.396538389720110490e-02 -2.314186506712529248e-02 -2.573784674548353427e-02 -3.175764727724470632e-02 -4.111343302939404754e-02
9.633333333333333748e-01 -6.945792407470309515e-02 1.292478202982306756e-01 3.277051484163267525e-01 5.266262165258990269e-01 7.263245216951369487e-01 9.269554467919480789e-01 1.128597803573625713e+00 -3.338568083182992530e-02 -2.653707492913209842e-02 -2.237621701957486289e-02 -2.148940293738460863e-02 -2.403563958052964966e-02 -3.002013904623925325e-02 -3.935570290894401663e-02
9.650000000000000799e-01 -6.906382196101339133e-02 1.296898618426137739e-01 3.281932444826428097e-01 5.271576714002873532e-01 7.268958758278947219e-01 9.275625377674890926e-01 1.129235839922168916e+00 -3.195552561183630930e-02 -2.502041120751365144e-02 -2.078414006830710953e-02 -1.983436156141045459e-02 -2.233121315240089305e-02 -2.828079437314746578e-02 -3.759653527782087085e-02
9.700000000000000844e-01 -6.813646284171026579e-02 1.307449406371097023e-01 3.293721178149608408e-01 5.284542438950174947e-01 7.283019869450275685e-01 9.290681048964969380e-01 1.130829036730103265e+00 -2.756395532832076056e-02 -2.037536904607578636e-02 -1.592013835775536734e-02 -1.478984157106759054e-02 -1.714785687431329142e-02 -2.300277845082333503e-02 -3.226974043290050526e-02
9.666666666666666741e-01 -6.872805657844428817e-02 1.300703550299645572e-01 3.286169995075506334e-01 5.276224637996326239e-01 7.273987610308556562e-01 9.280999027444125637e-01 1.129803467096360148e+00 -3.050163951903414952e-02 -2.348144092144651210e-02 -1.917145216589620157e-02 -1.816064575032488859e-02 -2.061025505876038638e-02 -2.652722877120318457e-02 -3.582558417678548962e-02
9.683333333333333792e-01 -6.839876961946898815e-02 1.304443702253811899e-01 3.290343447267269905e-01 5.280809818667877575e-01 7.278955729242209127e-01 9.286314580227654769e-01 1.130365606655694855e+00 -2.904486974552222822e-02 -2.194001890741398980e-02 -1.755678127649199644e-02 -1.648544427488714964e-02 -1.888832848302379047e-02 -2.477322264969307464e-02 -3.405472202707183343e-02
9.700000000000000844e-01 -6.813646284171026579e-02 1.307449406371097023e-01 3.293721178149608408e-01 5.284542438950174947e-01 7.283019869450275685e-01 9.290681048964969380e-01 1.130829036730103265e+00 -2.756395532832076056e-02 -2.037536904607578636e-02 -1.592013835775536734e-02 -1.478984157106759054e-02 -1.714785687431329142e-02 -2.300277845082333503e-02 -3.226974043290050526e-02
9.750000000000000888e-01 -6.751319029290178686e-02 1.314686169598739685e-01 3.301939243889371323e-01 5.293701856643936443e-01 7.293064161111094679e-01 9.301538200407573065e-01 1.131987410364457602e+00 -2.306741538222002730e-02 -1.563265665906531446e-02 -1.096731371951169785e-02 -9.666730403654604648e-03 -1.189733776832003175e-02 -1.767001562429144565e-02 -2.690137565412673709e-02
9.716666666666666785e-01 -6.787881045411842118e-02 1.310413895796289641e-01 3.297063660403122265e-01 5.288246321741327804e-01 7.287062225804922244e-01 9.295033018747312914e-01 1.131291766758466544e+00 -2.608003086960287292e-02 -1.880860828821177139e-02 -1.428232695143143854e-02 -1.309403943677484722e-02 -1.540816446011968391e-02 -2.123408440133254388e-02 -3.048745518791916992e-02
9.733333333333333837e-01 -6.769242475415092331e-02 1.312583526366746522e-01 3.299532378534193455e-01 5.291002179660692084e-01 7.290088220753521142e-01 9.298307392193945198e-01 1.131641429118262820e+00 -2.457614165259677103e-02 -1.722229454313617750e-02 -1.262569174977327437e-02 -1.138044557304733473e-02 -1.365199533353775654e-02 -1.945048664572716565e-02 -2.869206765856384747e-02
9.750000000000000888e-01 -6.751319029290178686e-02 1.314686169598739685e-01 3.301939243889371323e-01 5.293701856643936443e-01 7.293064161111094679e-01 9.301538200407573065e-01 1.131987410364457602e+00 -2.306741538222002730e-02 -1.563265665906531446e-02 -1.096731371951169785e-02 -9.666730403654604648e-03 -1.189733776832003175e-02 -1.767001562429144565e-02 -2.690137565412673709e-02
9.800000000000000933e-01 -6.724558520686174656e-02 1.317975372046225335e-01 3.305836673437868578e-01 5.298191894878214736e-01 7.298120763345147255e-01 9.307125353672937029e-01 1.132594646629345281e+00 -1.848688041112452399e-02 -1.081261753403362641e-02 -5.945250945223892226e-03 -4.483741205518133183e-03 -6.597400815318845216e-03 -1.229920418938879045e-02 -2.150703330517992132e-02
9.766666666666666829e-01 -6.739820641030476456e-02 1.316066664587810797e-01 3.303547370147874584e-01 5.295530589909578367e-01 7.295102598600100574e-01 9.303771752543126272e-01 1.132228475301928494e+00 -2.154629781884329076e-02 -1.403071552271702507e-02 -9.296933843764045025e-03 -7.941522081689151441e-03 -1.013189325479810221e-02 -1.587964806713997035e-02 -2.510184513288859012e-02
9.783333333333333881e-01 -6.729600814800260067e-02 1.317314232440036648e-01 3.305018351014110123e-01 5.297218878442756518e-01 7.296998261488087945e-01 9.305861203477115984e-01 1.132455099414988675e+00 -2.001950539702609250e-02 -1.242458774697966298e-02 -7.623965131628401663e-03 -6.215403433246545831e-03 -8.367267299065278899e-03 -1.409184707952849946e-02 -2.330661671576497729e-02
9.800000000000000933e-01 -6.724558520686174656e-02 1.317975372046225335e-01 3.305836673437868578e-01 5.298191894878214736e-01 7.298120763345147255e-01 9.307125353672937029e-01 1.132594646629345281e+00 -1.848688041112452399e-02 -1.081261753403362641e-02 -5.945250945223892226e-03 -4.483741205518133183e-03 -6.597400815318845216e-03 -1.229920418938879045e-02 -2.150703330517992132e-02
9.850000000000000977e-01 -6.722559398222979765e-02 1.318461004285894356e-01 3.306615283734509747e-01 5.299265550409782977e-01 7.299486300531130567e-01 9.308774432919163511e-01 1.132786572025301419e+00 -1.387049158074818433e-02 -5.961731105555389577e-03 -8.981789701648510349e-04 7.176934099437250582e-04 -1.286188934863377858e-03 -6.924765065420238931e-03 -1.611704862435998573e-02
9.816666666666666874e-01 -6.721049687160941810e-02 1.318463070270811111e-01 3.306462290523975445e-01 5.298954090638089420e-01 7.299015776020369994e-01 9.308147066347166598e-01 1.132708651586330717e+00 -1.694993691019949789e-02 -9.197304152124129162e-03 -4.264289207655261142e-03 -2.751027478007956641e-03 -4.827757644474508711e-03 -1.050811506798610129e-02 -1.971036560988810582e-02
9.833333333333333925e-01 -6.721015542975825041e-02 1.318555683084716990e-01 3.306646802548847686e-01 5.299231580673300357e-01 7.299385680347900696e-01 9.308607188054450754e-01 1.132763306377419177e+00 -1.541098255961624065e-02 -7.580152816429719560e-03 -2.581699714346509696e-03 -1.016929718312224772e-03 -3.057003316206723977e-03 -8.716211921148939862e-03 -1.791319995208972421e-02
9.850000000000000977e-01 -6.722559398222979765e-02 1.318461004285894356e-01 3.306615283734509747e-01 5.299265550409782977e-01 7.299486300531130567e-01 9.308774432919163511e-01 1.132786572025301419e+00 -1.387049158074818433e-02 -5.961731105555389577e-03 -8.981789701648510349e-04 7.176934099437250582e-04 -1.286188934863377858e-03 -6.924765065420238931e-03 -1.611704862435998573e-02
9.900000000000001021e-01 -6.738006594208972855e-02 1.316962588228469122e-01 3.305179698229014362e-01 5.297908206655984609e-01 7.298221217662883564e-01 9.307613986828687791e-01 1.132682042196929695e+00 -9.245246212248816112e-03 -1.104564961172308565e-03 4.152271571244449226e-03 5.919333130738463171e-03 4.021839204408171956e-03 -1.557053099404659500e-03 -1.073742547189501101e-02
9.866666666666666918e-01 -6.726292034855518853e-02 1.318124701196993209e-01 3.306320663997935894e-01 5.299016597044772237e-01 7.299286185187491283e-01 9.308625458906731875e-01 1.132776928121669746e+00 -1.232863775307014784e-02 -4.342512492143717900e-03 7.855453189753513555e-04 2.451909933957200152e-03 4.836028210233070347e-04 -5.134951704178217918e-03 -1.432312557641990565e-02
9.883333333333333970e-01 -6.731499046835980049e-02 1.317612911154573963e-01 3.305823215150578975e-01 5.298538663895340228e-01 7.298832594041150257e-01 9.308200601462818247e-01 1.132737703595715573e+00 -1.078802951479069551e-02 -2.724147671833512981e-03 2.468803233796724051e-03 4.186036187074615965e-03 2.253662362291090383e-03 -3.344536954092174573e-03 -1.252829795409169875e-02
9.900000000000001021e-01 -6.738006594208972855e-02 1.316962588228469122e-01 3.305179698229014362e-01 5.297908206655984609e-01 7.298221217662883564e-01 9.307613986828687791e-01 1.132682042196929695e+00 -9.245246212248816112e-03 -1.104564961172308565e-03 4.152271571244449226e-03 5.919333130738463171e-03 4.021839204408171956e-03 -1.557053099404659500e-03 -1.073742547189501101e-02
9.950000000000001066e-01 -6.763619091218080193e-02 1.314310336210147978e-01 3.302458948536488026e-01 5.295142690016487741e-01 7.295435466204379660e-01 9.304832895061523335e-01 1.132406880128836058e+00 -4.624147402955844366e-03 3.748311880703373775e-03 9.198244559441588059e-03 1.111626489284087832e-02 9.324890937011892297e-03 3.805380767071992430e-03 -5.363409960087960060e-03
9.916666666666666963e-01 -6.745766812029446724e-02 1.316162956689497232e-01 3.304363395178453455e-01 5.297082468822277290e-01 7.297393450746600951e-01 9.306791632970661254e-01 1.132601082656917946e+00 -7.705627224701010018e-03 5.127473514259235469e-04 5.834408911942871173e-03 7.652267148643959044e-03 5.790632534297682904e-03 2.320204695096643194e-04 -8.944013654576178640e-03
9.933333333333334014e-01 -6.754228394566336169e-02 1.315292285718119569e-01 3.303475809924155682e-01 5.296185870565599529e-01 7.296495902209617634e-01 9.305901214026970347e-01 1.132513548964981576e+00 -6.162746248020985022e-03 2.132043369318636136e-03 7.517174264498368251e-03 9.384420335820342976e-03 7.557208253278218865e-03 2.017437421238014485e-03 -7.155673935489277604e-03
9.950000000000001066e-01 -6.763619091218080193e-02 1.314310336210147978e-01 3.302458948536488026e-01 5.295142690016487741e-01 7.295435466204379660e-01 9.304832895061523335e-01 1.132406880128836058e+00 -4.624147402955844366e-03 3.748311880703373775e-03 9.198244559441588059e-03 1.111626489284087832e-02 9.324890937011892297e-03 3.805380767071992430e-03 -5.363409960087960060e-03
1.000000000000000000e+00 -6.793857504668195102e-02 1.311145035527995772e-01 3.299177842890734791e-01 5.291773506135825089e-01 7.292007506997890687e-01 9.301376515238033438e-01 1.132061486415375517e+00 -3.724973172006609823e-07 8.601820322877524669e-03 1.424265827927846326e-02 1.630933934970079865e-02 1.462172128159058664e-02 9.159205421171240369e-03 -3.724973156151237252e-07
9.966666666666667007e-01 -6.773327391149434884e-02 1.313298924307344795e-01 3.301415339238212288e-01 5.294075844021927102e-01 7.294354760044085006e-01 9.303747953302551332e-01 1.132298932430088723e+00 -3.081338186673872413e-03 5.367263391969693404e-03 1.088037014987129625e-02 1.284746583596794826e-02 1.109019029478510755e-02 5.589191404658669718e-03 -3.577006439924208369e-03
9.983333333333334059e-01 -6.783540515693760320e-02 1.312226118685057563e-01 3.300299577914816984e-01 5.292926433162356004e-01 7.293181607976186864e-01 9.302561393205984741e-01 1.132179992929319923e+00 -1.543313039673336814e-03 6.982946200560619619e-03 1.256083964553857471e-02 1.457869167561215602e-02 1.285723384205330125e-02 7.376473059335426907e-03 -1.785428442370598631e-03


==> data/ex2/geodesics1.txt <==
0.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+01 4.000000000000000000e+01 6.000000000000000000e+01 8.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000104e-03 -5.448065309460322497e-02 1.994238728866163868e+01 3.993955421872706069e+01 5.993707932362126911e+01 7.993501962277193229e+01 9.993342863669477083e+01 1.199323549916924492e+02 -4.763145087708006153e-01 -5.045106381103542370e-01 -5.301646496506829953e-01 -5.527497067940021491e-01 -5.717558660848340857e-01 -5.867017416281783415e-01 -5.971467648579732446e-01
1.666666666666666774e-03 -1.795411545600996903e-02 1.998083567053656040e+01 3.997970888591444094e+01 5.997868716808076783e+01 7.997779188528434702e+01 9.997704369144744874e+01 1.199764620511933799e+02 -1.551722774346184219e-01 -1.656684677278597029e-01 -1.754473241598665523e-01 -1.843214773593669920e-01 -1.921057881175328164e-01 -1.986211944722189870e-01 -2.036988181304213164e-01
3.333333333333333547e-03 -3.594861051321538575e-02 1.996172073406287240e+01 3.995956529806007040e+01 5.995762733745860373e+01 7.995594833576875260e+01 9.995456811503350991e+01 1.199535238917537328e+02 -3.119800758354969727e-01 -3.324783951623411782e-01 -3.514829534877736972e-01 -3.686242501515617498e-01 -3.835387814737480361e-01 -3.958767548436031847e-01 -4.053102940768730789e-01
5.000000000000000104e-03 -5.448065309460322497e-02 1.994238728866163868e+01 3.993955421872706069e+01 5.993707932362126911e+01 7.993501962277193229e+01 9.993342863669477083e+01 1.199323549916924492e+02 -4.763145087708006153e-01 -5.045106381103542370e-01 -5.301646496506829953e-01 -5.527497067940021491e-01 -5.717558660848340857e-01 -5.867017416281783415e-01 -5.971467648579732446e-01
1.000000000000000021e-02 -1.094462574288133233e-01 1.988653452192269100e+01 3.988328469439436930e+01 5.988089297748374662e+01 7.987943822879250888e+01 9.987898691738897128e+01 1.198795905827372081e+02 -1.002142304889414692e+00 -1.043235968135737490e+00 -1.077543256046371578e+00 -1.104187436627743990e+00 -1.122372099799530565e+00 -1.131404755605406542e+00 -1.130720768059488179e+00
6.666666666666667095e-03 -7.348422948435907875e-02 1.992296122994410013e+01 3.991986175213991572e+01 5.991728852122539450e+01 7.991530816021628425e+01 9.991398097227632036e+01 1.199133591301279438e+02 -6.497240698170135831e-01 -6.827945388139659011e-01 -7.119624848759159574e-01 -7.365765940750063079e-01 -7.560219082994789064e-01 -7.697354842988999302e-01 -7.772225943567874218e-01
8.333333333333333218e-03 -9.193883121996414276e-02 1.990422624645778527e+01 3.990100546051353092e+01 5.989847965783070549e+01 7.989672250013627774e+01 9.989579830500090907e+01 1.198957598530298441e+02 -8.254899072172490193e-01 -8.626993513399776603e-01 -8.945758144504581955e-01 -9.203534397184387483e-01 -9.393243379225127976e-01 -9.508582215433041274e-01 -9.544224848766645897e-01
1.000000000000000021e-02 -1.094462574288133233e-01 1.988653452192269100e+01 3.988328469439436930e+01 5.988089297748374662e+01 7.987943822879250888e+01 9.987898691738897128e+01 1.198795905827372081e+02 -1.002142304889414692e+00 -1.043235968135737490e+00 -1.077543256046371578e+00 -1.104187436627743990e+00 -1.122372099799530565e+00 -1.131404755605406542e+00 -1.130720768059488179e+00
1.500000000000000118e-02 -1.534270199327088524e-01 1.984257361158647015e+01 3.983975872002026364e+01 5.983822906018694709e+01 7.983806771796390933e+01 9.983933671461804238e+01 1.198420736777401601e+02 -1.535493524672706611e+00 -1.587389929142960066e+00 -1.628061578952419319e+00 -1.656311530433816737e+00 -1.671092761433087270e+00 -1.671543627295308365e+00 -1.657023271090439120e+00
1.166666666666666720e-02 -1.257245898796752193e-01 1.987016572689050520e+01 3.986697401456738277e+01 5.986479501512029344e+01 7.986371094081373201e+01 9.986378861211311175e+01 1.198650766072696001e+02 -1.179445442803060962e+00 -1.224251506758844865e+00 -1.260802173342377097e+00 -1.288112336032274818e+00 -1.305300072189106597e+00 -1.311614198117144969e+00 -1.306462039293921906e+00
1.333333333333333419e-02 -1.404869183538995092e-01 1.985540870387272605e+01 3.985236155838788363e+01 5.985047044996542098e+01 7.984981903549112303e+01 9.985047267064079790e+01 1.198524752946914589e+02 -1.357257181873354313e+00 -1.405654414943477315e+00 -1.444315953498568117e+00 -1.472150093805010940e+00 -1.488191543348305723e+00 -1.491632927995214741e+00 -1.481856386638200185e+00
1.500000000000000118e-02 -1.534270199327088524e-01 1.984257361158647015e+01 3.983975872002026364e+01 5.983822906018694709e+01 7.983806771796390933e+01 9.983933671461804238e+01 1.198420736777401601e+02 -1.535493524672706611e+00 -1.587389929142960066e+00 -1.628061578952419319e+00 -1.656311530433816737e+00 -1.671092761433087270e+00 -1.671543627295308365e+00 -1.657023271090439120e+00
2.000000000000000042e-02 -1.778959593778791648e-01 1.981910884589236943e+01 3.981758071548113520e+01 5.981761122481313464e+01 7.981926769847888181e+01 9.982258945946635720e+01 1.198275842413957832e+02 -2.071792681852475226e+00 -2.133913765554580344e+00 -2.180315417728729166e+00 -2.209489105464026437e+00 -2.220147634147851434e+00 -2.211272442252254944e+00 -2.182160433433772528e+00
1.666666666666666644e-02 -1.642026318934404205e-01 1.983201190850761719e+01 3.982952344997298155e+01 5.982843234729298132e+01 7.982881890203832143e+01 9.983073978130143189e+01 1.198342245334196150e+02 -1.714043754072130277e+00 -1.769382763943138315e+00 -1.812002262610781012e+00 -1.840600909517373873e+00 -1.854050977856644300e+00 -1.851437757887840485e+00 -1.832098777722426242e+00
1.833333333333333343e-02 -1.724846135365546984e-01 1.982406185227851836e+01 3.982200054239356746e+01 5.982142883007523437e+01 7.982242182546181652e+01 9.982502867309594308e+01 1.198292689786392913e+02 -1.892829300505425083e+00 -1.951574006754813295e+00 -1.996100636698048936e+00 -2.025004018508453019e+00 -2.037076409026792323e+00 -2.031350843482125246e+00 -2.007144163547323057e+00
2.000000000000000042e-02 -1.778959593778791648e-01 1.981910884589236943e+01 3.981758071548113520e+01 5.981761122481313464e+01 7.981926769847888181e+01 9.982258945946635720e+01 1.198275842413957832e+02 -2.071792681852475226e+00 -2.133913765554580344e+00 -2.180315417728729166e+00 -2.209489105464026437e+00 -2.220147634147851434e+00 -2.211272442252254944e+00 -2.182160433433772528e+00
2.500000000000000139e-02 -1.725026139267282488e-01 1.982675939011921784e+01 3.982755665423828617e+01 5.982994339668312023e+01 7.983394545298979494e+01 9.983955691914256647e+01 1.198467370679618824e+02 -2.608676296871289768e+00 -2.680874869207481748e+00 -2.732850887850879040e+00 -2.762787001408675724e+00 -2.769159013987045004e+00 -2.750794998190047913e+00 -2.706933519264466792e+00
2.166666666666666741e-02 -1.800215500618360664e-01 1.981757979413409743e+01 3.981669944640214709e+01 5.981742007536242056e+01 7.981979838001376493e+01 9.982386137317330110e+01 1.198296028632756673e+02 -2.250837615163212568e+00 -2.316319322358173061e+00 -2.364579175174652104e+00 -2.394005572844696061e+00 -2.403232208670099457e+00 -2.391189308012932724e+00 -2.357154261557270924e+00
2.333333333333333440e-02 -1.784043682786258522e-01 1.981994562309421681e+01 3.981983811710014010e+01 5.982134343454733028e+01 7.982450452597836943e+01 9.982933338244443178e+01 1.198358076814917723e+02 -2.429844062892568157e+00 -2.498683159927577613e+00 -2.548798820678570554e+00 -2.578476518026994402e+00 -2.586270970237769529e+00 -2.571061319107242227e+00 -2.532105561161896556e+00
2.500000000000000139e-02 -1.725026139267282488e-01 1.982675939011921784e+01 3.982755665423828617e+01 5.982994339668312023e+01 7.983394545298979494e+01 9.983955691914256647e+01 1.198467370679618824e+02 -2.608676296871289768e+00 -2.680874869207481748e+00 -2.732850887850879040e+00 -2.762787001408675724e+00 -2.769159013987045004e+00 -2.750794998190047913e+00 -2.706933519264466792e+00
3.000000000000000236e-02 -1.233081413570721041e-01 1.987994305648213000e+01 3.988448243793209969e+01 5.989028790384658407e+01 7.989730866252817520e+01 9.990546334314586829e+01 1.199146385081801895e+02 -3.141542699709092723e+00 -3.224019717047305278e+00 -3.281828047210694432e+00 -3.312840467606088524e+00 -3.315293490567444046e+00 -3.287858213723586331e+00 -3.229709871408286137e+00
2.666666666666666838e-02 -1.617596463760138381e-01 1.983860197714530571e+01 3.984045648268342887e+01 5.984383772747553820e+01 7.984875060476346675e+01 9.985516803798290653e+01 1.198630282876903834e+02 -2.787105176994839617e+00 -2.862685474788329021e+00 -2.916549966306369868e+00 -2.946778341752803954e+00 -2.951767227850703001e+00 -2.930293227765343289e+00 -2.881574931994845379e+00
2.833333333333333537e-02 -1.455850646506922919e-01 1.985610085174049999e+01 3.985919897810276780e+01 5.986371786336778200e+01 7.986963696244397681e+01 9.987690411566894966e+01 1.198854333830342540e+02 -2.964829264362687233e+00 -3.043835657360958624e+00 -3.099643207200944328e+00 -3.130228283551847568e+00 -3.133907737776349123e+00 -3.109405857477602897e+00 -3.055920155155883666e+00
3.000000000000000236e-02 -1.233081413570721041e-01 1.987994305648213000e+01 3.988448243793209969e+01 5.989028790384658407e+01 7.989730866252817520e+01 9.990546334314586829e+01 1.199146385081801895e+02 -3.141542699709092723e+00 -3.224019717047305278e+00 -3.281828047210694432e+00 -3.312840467606088524e+00 -3.315293490567444046e+00 -3.287858213723586331e+00 -3.229709871408286137e+00
3.500000000000000333e-02 -1.228197274043802550e-02 1.999745100123238828e+01 4.000779394304601766e+01 6.001859425263067038e+01 8.002967556863488596e+01 1.000408388508316904e+02 1.200518640121108547e+02 -3.660510817229509772e+00 -3.753777306759438215e+00 -3.818100472521905875e+00 -3.851040511104031783e+00 -3.850588177321974559e+00 -3.815247113133724888e+00 -3.744114514682906680e+00
3.166666666666666935e-02 -9.421084779930673225e-02 1.991088069380920089e+01 3.991708874142914709e+01 5.992435455832210778e+01 7.993259169573998690e+01 9.994168490604189969e+01 1.199514895018816674e+02 -3.316798547109435003e+00 -3.402803291967925858e+00 -3.462687807369552839e+00 -3.494220954851461780e+00 -3.495558181293427324e+00 -3.465316238012535521e+00 -3.402646472942165712e+00
3.333333333333333287e-02 -5.747435045985463398e-02 1.994976445842901214e+01 3.995789520850211574e+01 5.996681590493621883e+01 7.997639846885199688e+01 9.998648863400656239e+01 1.199969063395633384e+02 -3.490031253735551342e+00 -3.579628677595034780e+00 -3.641678468190983953e+00 -3.673845285288937834e+00 -3.674202701135222071e+00 -3.641311750311496898e+00 -3.574297931115248961e+00
3.500000000000000333e-02 -1.228197274043802550e-02 1.999745100123238828e+01 4.000779394304601766e+01 6.001859425263067038e+01 8.002967556863488596e+01 1.000408388508316904e+02 1.200518640121108547e+02 -3.660510817229509772e+00 -3.753777306759438215e+00 -3.818100472521905875e+00 -3.851040511104031783e+00 -3.850588177321974559e+00 -3.815247113133724888e+00 -3.744114514682906680e+00
4.000000000000000083e-02 1.743938350534750270e-01 2.019336012671532998e+01 4.021172476675459961e+01 6.022914395188532666e+01 8.024526196777264886e+01 1.002597169900029286e+02 1.202721475929853483e+02 -4.150078722487505978e+00 -4.254914684552898230e+00 -4.326857750408294123e+00 -4.363152026191091437e+00 -4.361531935544552319e+00 -4.320315513645738292e+00 -4.238495766212402316e+00
3.666666666666666685e-02 4.179413182738657417e-02 2.005434479103693235e+01 4.006716113855266315e+01 6.008003287552200078e+01 8.009272907428014321e+01 1.001050006510773187e+02 1.201165834427799268e+02 -3.827513560477004528e+00 -3.924550938993828453e+00 -3.991288241650276181e+00 -4.025180629092458773e+00 -4.024134607925642371e+00 -3.986594079021445136e+00 -3.911624621636069055e+00
3.833333333333333731e-02 1.042421970074527970e-01 2.011988920428461114e+01 4.013539729842386805e+01 6.015049214800958310e+01 8.016488273998844249e+01 1.001782654312826821e+02 1.201903286577992986e+02 -3.990735854057956278e+00 -4.091636710564655388e+00 -4.160921259488032931e+00 -4.195939200098851352e+00 -4.194511484046564043e+00 -4.155020019263885089e+00 -4.076495518828282094e+00
4.000000000000000083e-02 1.743938350534750270e-01 2.019336012671532998e+01 4.021172476675459961e+01 6.022914395188532666e+01 8.024526196777264886e+01 1.002597169900029286e+02 1.202721475929853483e+02 -4.150078722487505978e+00 -4.254914684552898230e+00 -4.326857750408294123e+00 -4.363152026191091437e+00 -4.361531935544552319e+00 -4.320315513645738292e+00 -4.238495766212402316e+00
4.500000000000000527e-02 4.228744609158988643e-01 2.045262174646036968e+01 4.048006877154830363e+01 6.050463965099945796e+01 8.052576562638338942e+01 1.005428969423673067e+02 1.205555155536445682e+02 -4.605945082940904101e+00 -4.722928224790716278e+00 -4.803409781256073430e+00 -4.844317292878451475e+00 -4.843121200845699192e+00 -4.797938538567410482e+00 -4.707634508193364375e+00
4.166666666666667129e-02 2.514548424834247009e-01 2.027391037975014143e+01 4.029524682068196029e+01 6.031504634634714535e+01 8.033288480636177553e+01 1.003483394204717740e+02 1.203609972343780754e+02 -4.305590423748170359e+00 -4.414420050617097857e+00 -4.489118369397371744e+00 -4.526823931614383234e+00 -4.525183874253587035e+00 -4.482450739266461426e+00 -4.397577288368971438e+00
4.333333333333333481e-02 3.345336708350422628e-01 2.036060461324153081e+01 4.038498949678442784e+01 6.040719278273869719e+01 8.042671893867422739e+01 1.004430821715244804e+02 1.204558169564210317e+02 -4.457453022528486741e+00 -4.570332706540677137e+00 -4.647879117169898322e+00 -4.687125292220192030e+00 -4.685630363462868431e+00 -4.641579840201974783e+00 -4.553883828324284622e+00
4.500000000000000527e-02 4.228744609158988643e-01 2.045262174646036968e+01 4.048006877154830363e+01 6.050463965099945796e+01 8.052576562638338942e+01 1.005428969423673067e+02 1.205555155536445682e+02 -4.605945082940904101e+00 -4.722928224790716278e+00 -4.803409781256073430e+00 -4.844317292878451475e+00 -4.843121200845699192e+00 -4.797938538567410482e+00 -4.707634508193364375e+00
5.000000000000000278e-02 7.122038474206302539e-01 2.075272355356228715e+01 4.078884208025210967e+01 6.081973754312964076e+01 8.084462147761080075e+01 1.008627576291062127e+02 1.208734816205969338e+02 -5.035064852134566671e+00 -5.164722624105613669e+00 -5.254544992414870386e+00 -5.301141689665974432e+00 -5.301712106640104061e+00 -5.254158941896453605e+00 -5.157199634658139686e+00
4.666666666666666879e-02 5.158139045202109196e-01 2.054922075011441862e+01 4.057966648510107888e+01 6.060649349252427953e+01 8.062905925782797567e+01 1.006467504821973051e+02 1.206589980519288332e+02 -4.751424310084137126e+00 -4.872560213804772999e+00 -4.956056386990606910e+00 -4.998734867099220658e+00 -4.997976768723412455e+00 -4.951829333328265470e+00 -4.859110821758622301e+00
4.833333333333333925e-02 6.124911352193871394e-01 2.064950631795673885e+01 4.068285895724564227e+01 6.071180910479429826e+01 8.073564067832464275e+01 1.007536778857301840e+02 1.207653025212937621e+02 -4.894313489101973502e+00 -5.019669567761019024e+00 -5.106275614955078090e+00 -5.150847827906325449e+00 -5.150677053054623755e+00 -5.103739152259141321e+00 -5.008803177959610942e+00
5.000000000000000278e-02 7.122038474206302539e-01 2.075272355356228715e+01 4.078884208025210967e+01 6.081973754312964076e+01 8.084462147761080075e+01 1.008627576291062127e+02 1.208734816205969338e+02 -5.035064852134566671e+00 -5.164722624105613669e+00 -5.254544992414870386e+00 -5.301141689665974432e+00 -5.301712106640104061e+00 -5.254158941896453605e+00 -5.157199634658139686e+00
5.500000000000000028e-02 1.022719737100465487e+00 2.107265651311159615e+01 4.111579259142631315e+01 6.115107222645130491e+01 8.117750637768602928e+01 1.011941987376798409e+02 1.212003725769525175e+02 -5.449536727996127539e+00 -5.592732800112831804e+00 -5.692954151604590507e+00 -5.746484487261762197e+00 -5.750239318225874641e+00 -5.701889359164644233e+00 -5.599981677998807861e+00
5.166666666666667324e-02 8.143321796102718224e-01 2.085818875098355463e+01 4.089687042533914507e+01 6.092947493889774790e+01 8.095514383225359722e+01 1.009730836431190397e+02 1.209825879689015125e+02 -5.174182951142618059e+00 -5.308229016260695765e+00 -5.401375311255246281e+00 -5.450124317536565677e+00 -5.451582692059877111e+00 -5.403578175975675357e+00 -5.304774268263572345e+00
5.333333333333333676e-02 9.180772136479002921e-01 2.096508316484006329e+01 4.100611250843245870e+01 6.104018477765737316e+01 8.106637442589317288e+01 1.010838344385731062e+02 1.210918207949525112e+02 -5.312168869858560072e+00 -5.450719958796318210e+00 -5.547325740634580171e+00 -5.598380152825674472e+00 -5.600895346767685190e+00 -5.552621842059666690e+00 -5.452166435397120203e+00
5.500000000000000028e-02 1.022719737100465487e+00 2.107265651311159615e+01 4.111579259142631315e+01 6.115107222645130491e+01 8.117750637768602928e+01 1.011941987376798409e+02 1.212003725769525175e+02 -5.449536727996127539e+00 -5.592732800112831804e+00 -5.692954151604590507e+00 -5.746484487261762197e+00 -5.750239318225874641e+00 -5.701889359164644233e+00 -5.599981677998807861e+00
6.000000000000000472e-02 1.334106751550717895e+00 2.139133465157922487e+01 4.143922551835201062e+01 6.147652098233002249e+01 8.150206767472808167e+01 1.015148502779634896e+02 1.215140252175579434e+02 -5.863341005576645060e+00 -6.021531613790170212e+00 -6.133725997000812669e+00 -6.195863358523865827e+00 -6.204553241390049045e+00 -6.157208752920140249e+00 -6.052177587865888775e+00
5.666666666666667074e-02 1.127516520424319602e+00 2.118013654502731313e+01 4.122511542543321639e+01 6.126132577892547459e+01 8.128771930738029994e+01 1.013033552174296119e+02 1.213074294112927021e+02 -5.586845961568874586e+00 -5.734841456773200896e+00 -5.838845238710767660e+00 -5.895028818262585624e+00 -5.900208722853274246e+00 -5.851973145060696879e+00 -5.748806349792403125e+00
5.833333333333333426e-02 1.231610571656313713e+00 2.128666185790269694e+01 4.133322367321903812e+01 6.137010099538503738e+01 8.139619070689911950e+01 1.014105123628757070e+02 1.214122396707852118e+02 -5.724612076132808092e+00 -5.877594890721193011e+00 -5.985579440351399327e+00 -6.044622563946044913e+00 -6.051438957260368845e+00 -6.003531093466702551e+00 -5.899316917354495260e+00
6.000000000000000472e-02 1.334106751550717895e+00 2.139133465157922487e+01 4.143922551835201062e+01 6.147652098233002249e+01 8.150206767472808167e+01 1.015148502779634896e+02 1.215140252175579434e+02 -5.863341005576645060e+00 -6.021531613790170212e+00 -6.133725997000812669e+00 -6.195863358523865827e+00 -6.204553241390049045e+00 -6.157208752920140249e+00 -6.052177587865888775e+00
6.500000000000000222e-02 1.622311326802556408e+00 2.168463437168733066e+01 4.173517669892967064e+01 6.177251631810577948e+01 8.179537519603049134e+01 1.018026585773881010e+02 1.217934946858729859e+02 -6.289947117353989370e+00 -6.465325972805394450e+00 -6.591744460350055235e+00 -6.664767199694607847e+00 -6.680664679804741546e+00 -6.636556684666772732e+00 -6.530553655137484981e+00
6.166666666666666824e-02 1.433993206421594779e+00 2.149314837966272762e+01 4.154212952857105989e+01 6.157961938786655054e+01 8.160441886510868414e+01 1.016154822877248307e+02 1.216119532112484478e+02 -6.003582556361158673e+00 -6.167222508655033408e+00 -6.283873675030974937e+00 -6.349354297359486310e+00 -6.360165129289063302e+00 -6.313626008215233121e+00 -6.208010260750308262e+00
6.333333333333333870e-02 1.530192354224599871e+00 2.159104124480695930e+01 4.164090025013356922e+01 6.167839763294845312e+01 8.170229284834812233e+01 1.017115138825373890e+02 1.217051950653383017e+02 -6.145785095600551529e+00 -6.315149718851335692e+00 -6.436536954096942154e+00 -6.505640219930991286e+00 -6.518847303227272683e+00 -6.473380331901816831e+00 -6.367433626847620154e+00
6.500000000000000222e-02 1.622311326802556408e+00 2.168463437168733066e+01 4.173517669892967064e+01 6.177251631810577948e+01 8.179537519603049134e+01 1.018026585773881010e+02 1.217934946858729859e+02 -6.289947117353989370e+00 -6.465325972805394450e+00 -6.591744460350055235e+00 -6.664767199694607847e+00 -6.680664679804741546e+00 -6.636556684666772732e+00 -6.530553655137484981e+00
7.000000000000000666e-02 1.877380282829618885e+00 2.194309636436508981e+01 4.199479229218425758e+01 6.203091497171340762e+01 8.205009199204411630e+01 1.020511763458429613e+02 1.220332912274053996e+02 -6.731457861521212394e+00 -6.926265451665128303e+00 -7.069197788931031567e+00 -7.155414604894906105e+00 -7.180814195662703625e+00 -7.142187434772256260e+00 -7.037369945725960640e+00
6.666666666666666574e-02 1.710599910226182852e+00 2.177420806967219136e+01 4.182526867270235726e+01 6.186231311125498422e+01 8.188402922492502967e+01 1.018893025039504465e+02 1.218772575751228260e+02 -6.435825522126814136e+00 -6.617467478685683524e+00 -6.749171064178687729e+00 -6.826368726173201118e+00 -6.845209977647849442e+00 -6.802708319517910773e+00 -6.696886165567102367e+00
6.833333333333334314e-02 1.795470686239256430e+00 2.186020131011333234e+01 4.191163888829201056e+01 6.194827128726218035e+01 8.196875505465064293e+01 1.019719584176441458e+02 1.219570044632964283e+02 -6.583094418366810530e+00 -6.771221647554279244e+00 -6.908438615050465081e+00 -6.990042661179017180e+00 -7.012059086501516880e+00 -6.971391606059034629e+00 -6.865970880844566082e+00
7.000000000000000666e-02 1.877380282829618885e+00 2.194309636436508981e+01 4.199479229218425758e+01 6.203091497171340762e+01 8.205009199204411630e+01 1.020511763458429613e+02 1.220332912274053996e+02 -6.731457861521212394e+00 -6.926265451665128303e+00 -7.069197788931031567e+00 -7.155414604894906105e+00 -7.180814195662703625e+00 -7.142187434772256260e+00 -7.037369945725960640e+00
7.500000000000001110e-02 2.110119723190976071e+00 2.217818577169369831e+01 4.223012926320738103e+01 6.226428537367506522e+01 8.227920498266742300e+01 1.022737042381391603e+02 1.222469138766363130e+02 -7.181070750610722087e+00 -7.396713828598809215e+00 -7.557615530337872478e+00 -7.658512704482090427e+00 -7.694911387796001812e+00 -7.663251599590071628e+00 -7.561070573153601870e+00
7.166666666666667018e-02 1.956763640672849469e+00 2.202335214700299915e+01 4.207520914906282172e+01 6.211074271785941647e+01 8.212855340969659323e+01 1.021274806460127564e+02 1.221066490657098029e+02 -6.880746930063729394e+00 -7.082382199308806747e+00 -7.231181542788803540e+00 -7.322165163627585294e+00 -7.351102229596790494e+00 -7.314668466553627901e+00 -7.210601999375296778e+00
7.333333333333333370e-02 2.034171278234807367e+00 2.210153805505843394e+01 4.215347375166357580e+01 6.218834930253648707e+01 8.220473978154940653e+01 1.022014723929282951e+02 1.221776743271724257e+02 -7.030672612479227368e+00 -7.239266022962402403e+00 -7.394068707754406944e+00 -7.489959738830059166e+00 -7.522577338211672071e+00 -7.488480066815720981e+00 -7.385306353792350897e+00
7.500000000000001110e-02 2.110119723190976071e+00 2.217818577169369831e+01 4.223012926320738103e+01 6.226428537367506522e+01 8.227920498266742300e+01 1.022737042381391603e+02 1.222469138766363130e+02 -7.181070750610722087e+00 -7.396713828598809215e+00 -7.557615530337872478e+00 -7.658512704482090427e+00 -7.694911387796001812e+00 -7.663251599590071628e+00 -7.561070573153601870e+00
8.000000000000000167e-02 2.334701797303265547e+00 2.240444805811705820e+01 4.245600125412810399e+01 6.248759548954470233e+01 8.249771550428839362e+01 1.024851508340887420e+02 1.224490493768993673e+02 -7.633271627974449913e+00 -7.870341995181554751e+00 -8.049841305573254502e+00 -8.166077442180936785e+00 -8.214157060747879768e+00 -8.190161210300603400e+00 -8.091319691251118940e+00
7.666666666666667462e-02 2.185156900428415927e+00 2.225385102745497079e+01 4.230573487820776535e+01 6.233910901624672363e+01 8.235250125780635244e+01 1.023447177833241000e+02 1.223148938922484632e+02 -7.331761893872657865e+00 -7.554515865910603978e+00 -7.721581298948584582e+00 -7.827552173028907490e+00 -7.867801591028625197e+00 -7.838650183859227738e+00 -7.737533051515938176e+00
7.833333333333333814e-02 2.259825081994283558e+00 2.232908269212322949e+01 4.238084166850824630e+01 6.241336887396521860e+01 8.242517003078697257e+01 1.024150423617260088e+02 1.223821267585610002e+02 -7.482539042312913224e+00 -7.712448027974631692e+00 -7.885725729775116655e+00 -7.996822946382544650e+00 -8.040979436749385201e+00 -8.014395935653867653e+00 -7.914404805812072397e+00
8.000000000000000167e-02 2.334701797303265547e+00 2.240444805811705820e+01 4.245600125412810399e+01 6.248759548954470233e+01 8.249771550428839362e+01 1.024851508340887420e+02 1.224490493768993673e+02 -7.633271627974449913e+00 -7.870341995181554751e+00 -8.049841305573254502e+00 -8.166077442180936785e+00 -8.214157060747879768e+00 -8.190161210300603400e+00 -8.091319691251118940e+00
8.500000000000000611e-02 2.565969225835334377e+00 2.263663123061786209e+01 4.268693013418636895e+01 6.271500752409756529e+01 8.271929293817572670e+01 1.026985625706782201e+02 1.226519969656523728e+02 -8.083269920918395357e+00 -8.341710287781628708e+00 -8.539791459810546215e+00 -8.671397973642450907e+00 -8.731242485664427733e+00 -8.715052116363011692e+00 -8.619753832119137371e+00
8.166666666666666519e-02 2.410311703424336205e+00 2.248046929251779602e+01 4.253172869031318015e+01 6.256229207678654802e+01 8.257062429524145841e+01 1.025555085279495984e+02 1.225161012496968027e+02 -7.783747544005938046e+00 -8.027976805186140652e+00 -8.213700165921729024e+00 -8.335083147849021046e+00 -8.387099818423980224e+00 -8.365712005246908944e+00 -8.268047349032164206e+00
8.333333333333334259e-02 2.487218025379068109e+00 2.255768924200735626e+01 4.260854076534256052e+01 6.263794385409391197e+01 8.264434482928193404e+01 1.026265222651615119e+02 1.225836433195269422e+02 -7.933808059845543603e+00 -8.185167217443378718e+00 -8.377090702585217485e+00 -8.503602754636540695e+00 -8.559545933736758982e+00 -8.540763911835551170e+00 -8.444283202581630121e+00
8.500000000000000611e-02 2.565969225835334377e+00 2.263663123061786209e+01 4.268693013418636895e+01 6.271500752409756529e+01 8.271929293817572670e+01 1.026985625706782201e+02 1.226519969656523728e+02 -8.083269920918395357e+00 -8.341710287781628708e+00 -8.539791459810546215e+00 -8.671397973642450907e+00 -8.731242485664427733e+00 -8.715052116363011692e+00 -8.619753832119137371e+00
9.000000000000001055e-02 2.818245496468747113e+00 2.288843760105283565e+01 4.293585711594996468e+01 6.295856782250672268e+01 8.295496408685757217e+01 1.029238340571021837e+02 1.228644212648623579e+02 -8.526205850761062521e+00 -8.805421790617085520e+00 -9.021559566667427532e+00 -9.168099258288274100e+00 -9.239378842158629368e+00 -9.230790997409105358e+00 -9.138979227960710716e+00
8.666666666666666963e-02 2.647044815043410271e+00 2.271775260712770006e+01 4.276732743885292365e+01 6.279388270631836377e+01 8.279583322644505472e+01 1.027719554563570057e+02 1.227214465306242772e+02 -8.231942744598077510e+00 -8.497402316218137130e+00 -8.701587090544769865e+00 -8.838243906759567281e+00 -8.901957555277217438e+00 -8.888340646231458919e+00 -8.794222611995680339e+00
8.833333333333333315e-02 2.731044730685038946e+00 2.280159947716679980e+01 4.285021855395036994e+01 6.287498935477090356e+01 8.287431489770942505e+01 1.028469755442841773e+02 1.227921893431678200e+02 -8.379636162549296330e+00 -8.652024976455573224e+00 -8.862232456714904671e+00 -9.003870512347173616e+00 -9.071398921208462696e+00 -9.060318686178101544e+00 -8.967364618756819894e+00
9.000000000000001055e-02 2.818245496468747113e+00 2.288843760105283565e+01 4.293585711594996468e+01 6.295856782250672268e+01 8.295496408685757217e+01 1.029238340571021837e+02 1.228644212648623579e+02 -8.526205850761062521e+00 -8.805421790617085520e+00 -9.021559566667427532e+00 -9.168099258288274100e+00 -9.239378842158629368e+00 -9.230790997409105358e+00 -9.138979227960710716e+00
9.500000000000000111e-02 3.095803329567565321e+00 2.316434157925815285e+01 4.320745268032777631e+01 6.322313659332841240e+01 8.320977197737138908e+01 1.031661838403875038e+02 1.230917088363475358e+02 -8.960656240280915341e+00 -9.259479363660060969e+00 -9.492526228765349572e+00 -9.652897285325209964e+00 -9.734582491828680517e+00 -9.732668329911954075e+00 -9.643544375105824074e+00
9.166666666666667407e-02 2.908389469761685220e+00 2.297806974342491770e+01 4.302411198397076930e+01 6.304455814919662515e+01 8.303779637595100382e+01 1.030026256435818226e+02 1.229383185995560552e+02 -8.671768191734981812e+00 -8.957682554104792416e+00 -9.179625577275924542e+00 -9.330948437735141709e+00 -9.405870438295718117e+00 -9.399679232206670676e+00 -9.308930449703321841e+00
9.333333333333333759e-02 3.001078691071320748e+00 2.307017539197503098e+01 4.311474675626998021e+01 6.313281387659373678e+01 8.312276011799417574e+01 1.030833972558404383e+02 1.230140295197516025e+02 -8.816521354207072392e+00 -9.108975412169808550e+00 -9.336560832457189818e+00 -9.492502460772973549e+00 -9.570903795007859927e+00 -9.566950609218606516e+00 -9.477114059825256120e+00
9.500000000000000111e-02 3.095803329567565321e+00 2.316434157925815285e+01 4.320745268032777631e+01 6.322313659332841240e+01 8.320977197737138908e+01 1.031661838403875038e+02 1.230917088363475358e+02 -8.960656240280915341e+00 -9.259479363660060969e+00 -9.492526228765349572e+00 -9.652897285325209964e+00 -9.734582491828680517e+00 -9.732668329911954075e+00 -9.643544375105824074e+00
1.000000000000000056e-01 3.387841506029899197e+00 2.345529687066956015e+01 4.349457951191361360e+01 6.350361820747399832e+01 8.348077055786490064e+01 1.034248955130616423e+02 1.233354228096571319e+02 -9.391035438661578638e+00 -9.707973822531956287e+00 -9.956326459360480996e+00 -1.012882857125786096e+01 -1.021913946278452379e+01 -1.022205968767890738e+01 -1.013374795783660609e+01
9.666666666666667851e-02 3.192126680202915345e+00 2.326018586859153459e+01 4.330190661002216501e+01 6.331526672772644559e+01 8.329863938257257416e+01 1.032508622892206773e+02 1.231713043242011736e+02 -9.104340053542147260e+00 -9.409360594799929700e+00 -9.647683685853804647e+00 -9.812286907490493704e+00 -9.897048545485560567e+00 -9.896957990603910460e+00 -9.808325763184456036e+00
9.833333333333334203e-02 3.289633035250240756e+00 2.335731683524245383e+01 4.339774527071808308e+01 6.340887266197488970e+01 8.338906542345824846e+01 1.033371729032042339e+02 1.232525953669703966e+02 -9.247745309013927439e+00 -9.558798643747135060e+00 -9.802218296541649778e+00 -9.970860243157833480e+00 -1.005849269826800985e+01 -1.006000989866988249e+01 -9.971645573049968903e+00
1.000000000000000056e-01 3.387841506029899197e+00 2.345529687066956015e+01 4.349457951191361360e+01 6.350361820747399832e+01 8.348077055786490064e+01 1.034248955130616423e+02 1.233354228096571319e+02 -9.391035438661578638e+00 -9.707973822531956287e+00 -9.956326459360480996e+00 -1.012882857125786096e+01 -1.021913946278452379e+01 -1.022205968767890738e+01 -1.013374795783660609e+01
1.050000000000000100e-01 3.682339548691869968e+00 2.375037545447025877e+01 4.378753525004822222e+01 6.379165300058164689e+01 8.376104013413626603e+01 1.036945634282512430e+02 1.235917193213381609e+02 -9.822169328472961425e+00 -1.015590265097405798e+01 -1.041807849349145343e+01 -1.060107317787208991e+01 -1.069822470499932265e+01 -1.070406010336123792e+01 -1.061452264103803778e+01
1.016666666666666691e-01 3.486320782846604960e+00 2.355373193106080976e+01 4.359205743172360314e+01 6.359919790623472835e+01 8.357349936043304695e+01 1.035138274651873473e+02 1.234196385304207553e+02 -9.534394369164775895e+00 -9.857076039523988698e+00 -1.011020235348522966e+01 -1.028638840047423741e+01 -1.037918551364263031e+01 -1.038330182313313266e+01 -1.029482260038493813e+01
1.033333333333333465e-01 3.584638082197913356e+00 2.365222795815377310e+01 4.368982900427310057e+01 6.369531049081611940e+01 8.366700331363166754e+01 1.036037760956013614e+02 1.235051077851961736e+02 -9.678033279818956558e+00 -1.000631435382677203e+01 -1.026405035555480438e+01 -1.044373675638961885e+01 -1.053881778795117974e+01 -1.054391038810500802e+01 -1.045502797878206813e+01
1.050000000000000100e-01 3.682339548691869968e+00 2.375037545447025877e+01 4.378753525004822222e+01 6.379165300058164689e+01 8.376104013413626603e+01 1.036945634282512430e+02 1.235917193213381609e+02 -9.822169328472961425e+00 -1.015590265097405798e+01 -1.041807849349145343e+01 -1.060107317787208991e+01 -1.069822470499932265e+01 -1.070406010336123792e+01 -1.061452264103803778e+01
1.100000000000000006e-01 3.967062537595010152e+00 2.403849632325834662e+01 4.407656056369314257e+01 6.407895425836973402e+01 8.404389580824035022e+01 1.039702069503267694e+02 1.238573926657314956e+02 -1.025990542333156874e+01 -1.060900129223953314e+01 -1.088333784516467873e+01 -1.107493845791867848e+01 -1.117683013500334255e+01 -1.118328116310231835e+01 -1.109003865549243883e+01
1.066666666666666735e-01 3.778969468709047597e+00 2.384776392975220105e+01 4.388481770867149834e+01 6.388792515921726078e+01 8.385537302762634226e+01 1.037860203815525040e+02 1.236793747180511360e+02 -9.967019076323555993e+00 -1.030605180826154843e+01 -1.057248948388313003e+01 -1.075858980517295826e+01 -1.085758553371627144e+01 -1.086391525543110781e+01 -1.077345403009978142e+01
1.083333333333333370e-01 3.874057191987856807e+00 2.394396762725730099e+01 4.398130313475872555e+01 6.398381324817120230e+01 8.394975399319402243e+01 1.038779698045053266e+02 1.237679715041517312e+02 -1.011282703626441659e+01 -1.045699118992945742e+01 -1.072749446221274994e+01 -1.091647672162313931e+01 -1.101706683083641636e+01 -1.102361684515590667e+01 -1.093193610559666062e+01
1.100000000000000006e-01 3.967062537595010152e+00 2.403849632325834662e+01 4.407656056369314257e+01 6.407895425836973402e+01 8.404389580824035022e+01 1.039702069503267694e+02 1.238573926657314956e+02 -1.025990542333156874e+01 -1.060900129223953314e+01 -1.088333784516467873e+01 -1.107493845791867848e+01 -1.117683013500334255e+01 -1.118328116310231835e+01 -1.109003865549243883e+01
1.150000000000000050e-01 4.228093670819123240e+00 2.430701565050990354e+01 4.435052652317854438e+01 6.435613529181074455e+01 8.432189932642567953e+01 1.042465143349135275e+02 1.241294002343075249e+02 -1.071162742319122074e+01 -1.107395384906985036e+01 -1.135800523850966215e+01 -1.155547221441712402e+01 -1.165909851999836810e+01 -1.166292914450463591e+01 -1.156255822774306097e+01
1.116666666666666780e-01 4.057468293295409367e+00 2.413087935855654109e+01 4.417017564353965042e+01 6.417299941777092442e+01 8.413752381147472192e+01 1.040625387780265783e+02 1.239475329722914694e+02 -1.040851095020355643e+01 -1.076231228920140204e+01 -1.104022099137659119e+01 -1.123414594213881124e+01 -1.133701510944009883e+01 -1.134301667437203420e+01 -1.124784003414644573e+01
1.133333333333333415e-01 4.144692903841542098e+00 2.422058356727535866e+01 4.426167480613803917e+01 6.426554560828409990e+01 8.423031556189103242e+01 1.041547328357027311e+02 1.240382580497060019e+02 -1.055896292204776898e+01 -1.091719683923560780e+01 -1.119836702763366176e+01 -1.139427094441294663e+01 -1.149774156499359812e+01 -1.150289200899031528e+01 -1.140536000266510364e+01
1.150000000000000050e-01 4.228093670819123240e+00 2.430701565050990354e+01 4.435052652317854438e+01 6.435613529181074455e+01 8.432189932642567953e+01 1.042465143349135275e+02 1.241294002343075249e+02 -1.071162742319122074e+01 -1.107395384906985036e+01 -1.135800523850966215e+01 -1.155547221441712402e+01 -1.165909851999836810e+01 -1.166292914450463591e+01 -1.156255822774306097e+01
1.200000000000000094e-01 4.455540354086954480e+00 2.454652832568799425e+01 4.460070088364717122e+01 6.461532693333387556e+01 8.458823664885390770e+01 1.045179172946915287e+02 1.244036052007447211e+02 -1.118264403395812145e+01 -1.155501502775367761e+01 -1.184528794594195489e+01 -1.204486945156616606e+01 -1.214627866446113202e+01 -1.214340553104788789e+01 -1.203176862763219646e+01
1.166666666666666685e-01 4.307511951223969682e+00 2.439000288721341292e+01 4.443654706404311838e+01 6.444457759620999582e+01 8.441208180227775415e+01 1.043376931369144245e+02 1.242207790706157624e+02 -1.086658239762180855e+01 -1.123262455181828656e+01 -1.151914391669081894e+01 -1.171773010496684364e+01 -1.182104463573730868e+01 -1.182307253725715590e+01 -1.171937364447593133e+01
1.183333333333333459e-01 4.383225561121251168e+00 2.446975944808398751e+01 4.451988096172142662e+01 6.453094277813805490e+01 8.450085597430656037e+01 1.044281839045451505e+02 1.243122321090818190e+02 -1.102364843101481107e+01 -1.139303457801023889e+01 -1.168162141451319869e+01 -1.188090384366192609e+01 -1.198346850444430878e+01 -1.198324879833664269e+01 -1.187577949684615319e+01
1.200000000000000094e-01 4.455540354086954480e+00 2.454652832568799425e+01 4.460070088364717122e+01 6.461532693333387556e+01 8.458823664885390770e+01 1.045179172946915287e+02 1.244036052007447211e+02 -1.118264403395812145e+01 -1.155501502775367761e+01 -1.184528794594195489e+01 -1.204486945156616606e+01 -1.214627866446113202e+01 -1.214340553104788789e+01 -1.203176862763219646e+01
1.250000000000000000e-01 4.656011045274204285e+00 2.476213708844876038e+01 4.483051809815420086e+01 6.485816137639857004e+01 8.484263917555109913e+01 1.047821905016019883e+02 1.246758196289041223e+02 -1.166909320384182891e+01 -1.204856414203097437e+01 -1.234195499897144011e+01 -1.254044303684787387e+01 -1.263638399883397945e+01 -1.262357989148520687e+01 -1.249754554444622912e+01
1.216666666666666730e-01 4.524789342179579954e+00 2.462057816695830326e+01 4.467920244848584588e+01 6.469784504728970376e+01 8.467425194405467437e+01 1.046068300248102929e+02 1.244947411763955358e+02 -1.134339687276777120e+01 -1.171841026020351073e+01 -1.201000957296897909e+01 -1.220951965557217278e+01 -1.230939928288849039e+01 -1.230350277091079825e+01 -1.218734083673330026e+01
1.233333333333333365e-01 4.591450376108780596e+00 2.469231075633612704e+01 4.475570036418579889e+01 6.477871463822539511e+01 8.475901328112243505e+01 1.046949200379401930e+02 1.245855189727752617e+02 -1.150563415416745094e+01 -1.188299576493271559e+01 -1.217561492898688691e+01 -1.237474035560587993e+01 -1.247277673782258134e+01 -1.246354949723228245e+01 -1.234256855791065455e+01
1.250000000000000000e-01 4.656011045274204285e+00 2.476213708844876038e+01 4.483051809815420086e+01 6.485816137639857004e+01 8.484263917555109913e+01 1.047821905016019883e+02 1.246758196289041223e+02 -1.166909320384182891e+01 -1.204856414203097437e+01 -1.234195499897144011e+01 -1.254044303684787387e+01 -1.263638399883397945e+01 -1.262357989148520687e+01 -1.249754554444622912e+01
1.300000000000000044e-01 4.842431407346399652e+00 2.496468302464019828e+01 4.504844639808315776e+01 6.509046468928649176e+01 8.508804713530201980e+01 1.050391770060596031e+02 1.249426169786626133e+02 -1.216407966318171319e+01 -1.254913085056544730e+01 -1.284404736515022094e+01 -1.303980638845802709e+01 -1.312863274800961833e+01 -1.310427555438687186e+01 -1.296228276233223653e+01
1.266666666666666774e-01 4.718991804936624845e+00 2.483049680566107753e+01 4.490400336106214496e+01 6.493643041547183259e+01 8.492526229064462484e+01 1.048686525386136452e+02 1.247655247364630497e+02 -1.183350326747371284e+01 -1.221490983225962523e+01 -1.250889127682119195e+01 -1.270655682129453368e+01 -1.280021699853392114e+01 -1.278365440372688155e+01 -1.265239294565115991e+01
1.283333333333333548e-01 4.780937755314314863e+00 2.489784870661408789e+01 4.497651732006824687e+01 6.501377436120793618e+01 8.500701630168430256e+01 1.049543112310587958e+02 1.248545019491593990e+02 -1.199859886737594650e+01 -1.238183723195931130e+01 -1.267629872510843825e+01 -1.287302646980463727e+01 -1.296428798766608459e+01 -1.294384888388968768e+01 -1.280724474489765718e+01
1.300000000000000044e-01 4.842431407346399652e+00 2.496468302464019828e+01 4.504844639808315776e+01 6.509046468928649176e+01 8.508804713530201980e+01 1.050391770060596031e+02 1.249426169786626133e+02 -1.216407966318171319e+01 -1.254913085056544730e+01 -1.284404736515022094e+01 -1.303980638845802709e+01 -1.312863274800961833e+01 -1.310427555438687186e+01 -1.296228276233223653e+01
1.350000000000000089e-01 5.029739266970343792e+00 2.516663863700887305e+01 4.526418434003694813e+01 6.531886653760017225e+01 8.532774458912591342e+01 1.052885608542447926e+02 1.251998524973586342e+02 -1.266017143000791734e+01 -1.305133897292265210e+01 -1.334826846092415309e+01 -1.354172325438049462e+01 -1.362378407360300159e+01 -1.358813501291920822e+01 -1.343034673249227851e+01
1.316666666666666818e-01 4.904035026714369749e+00 2.503146593349613269e+01 4.512014919135832969e+01 6.516674144367085830e+01 8.516846597064865421e+01 1.051232226557290943e+02 1.250296955917479522e+02 -1.232967174003946198e+01 -1.271659799996962192e+01 -1.301202608632275570e+01 -1.320686564919849815e+01 -1.329329730511005003e+01 -1.326505228988883545e+01 -1.311768976022829314e+01
1.333333333333333315e-01 4.966294487976699479e+00 2.509864132489787636e+01 4.519195586397996323e+01 6.524281007057155080e+01 8.524834349965978220e+01 1.052063752142161803e+02 1.251155135417542539e+02 -1.249511851240544758e+01 -1.288406048229125389e+01 -1.318013582609946965e+01 -1.337418339557097724e+01 -1.345833629427479217e+01 -1.342630464892608622e+01 -1.327365577825665177e+01
1.350000000000000089e-01 5.029739266970343792e+00 2.516663863700887305e+01 4.526418434003694813e+01 6.531886653760017225e+01 8.532774458912591342e+01 1.052885608542447926e+02 1.251998524973586342e+02 -1.266017143000791734e+01 -1.305133897292265210e+01 -1.334826846092415309e+01 -1.354172325438049462e+01 -1.362378407360300159e+01 -1.358813501291920822e+01 -1.343034673249227851e+01
1.400000000000000133e-01 5.231155730260324432e+00 2.537895223773445252e+01 4.548613900016628264e+01 6.554898830544007637e+01 8.556435304122855712e+01 1.055297858283286416e+02 1.254436564106393632e+02 -1.315077044735079781e+01 -1.355025669858142301e+01 -1.385141846660250309e+01 -1.404475858739601080e+01 -1.412216383556165233e+01 -1.407720130440308282e+01 -1.390541148519568360e+01
1.366666666666666863e-01 5.094849245075009136e+00 2.523586793812449613e+01 4.533716608776856560e+01 6.539515598734705293e+01 8.540682167339392095e+01 1.053698345487223946e+02 1.252826671321554954e+02 -1.282457380460374985e+01 -1.321822638042582376e+01 -1.351627074863578315e+01 -1.370938921214832007e+01 -1.378960418588753001e+01 -1.375056757423940823e+01 -1.358784713886546847e+01
1.383333333333333359e-01 5.161981194896495317e+00 2.530663421562497462e+01 4.541114798632371219e+01 6.547186195528939834e+01 8.548569107015349289e+01 1.054502431722866902e+02 1.253639346013191442e+02 -1.298811535001620321e+01 -1.338454535039183391e+01 -1.368400370803532518e+01 -1.387708569887473686e+01 -1.395574892763652386e+01 -1.391360617068233552e+01 -1.374621505177505298e+01
1.400000000000000133e-01 5.231155730260324432e+00 2.537895223773445252e+01 4.548613900016628264e+01 6.554898830544007637e+01 8.556435304122855712e+01 1.055297858283286416e+02 1.254436564106393632e+02 -1.315077044735079781e+01 -1.355025669858142301e+01 -1.385141846660250309e+01 -1.404475858739601080e+01 -1.412216383556165233e+01 -1.407720130440308282e+01 -1.390541148519568360e+01
1.450000000000000178e-01 5.449962100770677331e+00 2.560438579726494268e+01 4.571650607476534844e+01 6.578243044173046883e+01 8.579887053897930116e+01 1.057632663860878495e+02 1.256739088437459344e+02 -1.363369404692018172e+01 -1.404379145671199858e+01 -1.435159710086447582e+01 -1.454731153321074366e+01 -1.462258030895535654e+01 -1.457080117935154639e+01 -1.438742768173596609e+01
1.416666666666666630e-01 5.302262418278982814e+00 2.545272370349485058e+01 4.556205572587121111e+01 6.562646965498106510e+01 8.564276374223813093e+01 1.056084441723974692e+02 1.255218441859995551e+02 -1.331257118763918079e+01 -1.371536970411584910e+01 -1.401850451090905203e+01 -1.421238134245720452e+01 -1.428881085061789413e+01 -1.424130856802419665e+01 -1.406539145527835721e+01
1.433333333333333404e-01 5.375235094555301352e+00 2.552789541837542231e+01 4.563886053845934043e+01 6.570428675060459511e+01 8.572092530123084941e+01 1.056862449426289459e+02 1.255985527446071899e+02 -1.347353743351933808e+01 -1.387988092227588410e+01 -1.418523763428210493e+01 -1.437991229487203704e+01 -1.445563489395606993e+01 -1.440586425905260448e+01 -1.422608811166125697e+01
1.450000000000000178e-01 5.449962100770677331e+00 2.560438579726494268e+01 4.571650607476534844e+01 6.578243044173046883e+01 8.579887053897930116e+01 1.057632663860878495e+02 1.256739088437459344e+02 -1.363369404692018172e+01 -1.404379145671199858e+01 -1.435159710086447582e+01 -1.454731153321074366e+01 -1.462258030895535654e+01 -1.457080117935154639e+01 -1.438742768173596609e+01
1.500000000000000222e-01 5.684153351434929391e+00 2.584170513627857346e+01 4.595491702817860613e+01 6.601978110888649098e+01 8.603292776762154404e+01 1.059917549477118257e+02 1.258945553539001168e+02 -1.410947507324607741e+01 -1.453177179578734801e+01 -1.484797261570959215e+01 -1.504795420447116250e+01 -1.512309439649516030e+01 -1.506659022964806915e+01 -1.487377217443860467e+01
1.466666666666666674e-01 5.526380889086684789e+00 2.568216909148849325e+01 4.579500733391190437e+01 6.586096003662595422e+01 8.587670614375612388e+01 1.058396650478932486e+02 1.257481206663408244e+02 -1.379305716279765726e+01 -1.420708949238011520e+01 -1.451754409371718069e+01 -1.471451494206444721e+01 -1.478956018725978083e+01 -1.473601297152638878e+01 -1.454928856542617410e+01
1.483333333333333448e-01 5.604446749537039807e+00 2.576125360400559572e+01 4.587443008764453367e+01 6.594000250692511145e+01 8.595462314500504419e+01 1.059156978517438716e+02 1.258215116992580533e+02 -1.395164404577151984e+01 -1.436975778306596219e+01 -1.468302647002549044e+01 -1.488143586024639831e+01 -1.495645456639921100e+01 -1.490134849510574355e+01 -1.471149153182152425e+01
1.500000000000000222e-01 5.684153351434929391e+00 2.584170513627857346e+01 4.595491702817860613e+01 6.601978110888649098e+01 8.603292776762154404e+01 1.059917549477118257e+02 1.258945553539001168e+02 -1.410947507324607741e+01 -1.453177179578734801e+01 -1.484797261570959215e+01 -1.504795420447116250e+01 -1.512309439649516030e+01 -1.506659022964806915e+01 -1.487377217443860467e+01
1.549999999999999989e-01 5.933159550210945987e+00 2.609253850715109735e+01 4.620533898008602591e+01 6.626745437031095776e+01 8.627545594262896600e+01 1.062267271599369991e+02 1.261195956203877131e+02 -1.457871857904475910e+01 -1.501350729000716910e+01 -1.533849119158011121e+01 -1.554322278728026774e+01 -1.561881002218562919e+01 -1.555824503644479861e+01 -1.535672892923026467e+01
1.516666666666666718e-01 5.765494078556935520e+00 2.592362108715198588e+01 4.603667544910882725e+01 6.610061729687764398e+01 8.611205803964695349e+01 1.060683912696488278e+02 1.259679215108677823e+02 -1.426657956494516633e+01 -1.469310328720872505e+01 -1.501229234096374476e+01 -1.521391423370348228e+01 -1.528925570291609404e+01 -1.523144434708743766e+01 -1.503576638800105414e+01
1.533333333333333492e-01 5.848480269421158617e+00 2.600715707810287469e+01 4.612001236419222039e+01 6.618297431396239006e+01 8.619263569554142634e+01 1.061463864508578183e+02 1.260425440069841301e+02 -1.442298722649316112e+01 -1.485370707192239159e+01 -1.517585879476649424e+01 -1.537910149043412389e+01 -1.545463149964597527e+01 -1.539550761195789619e+01 -1.519697234293242083e+01
1.549999999999999989e-01 5.933159550210945987e+00 2.609253850715109735e+01 4.620533898008602591e+01 6.626745437031095776e+01 8.627545594262896600e+01 1.062267271599369991e+02 1.261195956203877131e+02 -1.457871857904475910e+01 -1.501350729000716910e+01 -1.533849119158011121e+01 -1.554322278728026774e+01 -1.561881002218562919e+01 -1.555824503644479861e+01 -1.535672892923026467e+01
1.600000000000000033e-01 6.197899287197789597e+00 2.636209108894168907e+01 4.647747255113214493e+01 6.653978681599333811e+01 8.654549065729651147e+01 1.064918946275153218e+02 1.263773005882031981e+02 -1.504108161773522134e+01 -1.548638507168443645e+01 -1.581810308266209830e+01 -1.602549307614344443e+01 -1.609942561382590043e+01 -1.603272355397545468e+01 -1.582049695168608494e+01
1.566666666666666763e-01 6.019587758700096991e+00 2.618003317760081927e+01 4.629314492568970962e+01 6.635477534371840136e+01 8.636146744296706856e+01 1.063105910718320501e+02 1.262004765862138242e+02 -1.473374380239099146e+01 -1.517236170041358534e+01 -1.549992675166631351e+01 -1.570588815164984098e+01 -1.578126917456088307e+01 -1.571899944521781300e+01 -1.551424314665702298e+01
1.583333333333333537e-01 6.107842336089979618e+00 2.626991242901573997e+01 4.638390540595420219e+01 6.644562315550936660e+01 8.645157012387412010e+01 1.063990914240854408e+02 1.262865083773800450e+02 -1.488792711436221339e+01 -1.533003258854263606e+01 -1.565982229716367691e+01 -1.586664717443521688e+01 -1.594145152104953489e+01 -1.587710874700133878e+01 -1.566875295884046260e+01
1.600000000000000033e-01 6.197899287197789597e+00 2.636209108894168907e+01 4.647747255113214493e+01 6.653978681599333811e+01 8.654549065729651147e+01 1.064918946275153218e+02 1.263773005882031981e+02 -1.504108161773522134e+01 -1.548638507168443645e+01 -1.581810308266209830e+01 -1.602549307614344443e+01 -1.609942561382590043e+01 -1.603272355397545468e+01 -1.582049695168608494e+01
1.650000000000000078e-01 6.466686596130226228e+00 2.663863582495923765e+01 4.675966966173542261e+01 6.682533436615922540e+01 8.683191962703884315e+01 1.067766049528472223e+02 1.266576033753567998e+02 -1.550137544522612743e+01 -1.595537774401885045e+01 -1.629193698989938710e+01 -1.650004482026426444e+01 -1.657036742527508011e+01 -1.649559484359610906e+01 -1.627078563444545267e+01
1.616666666666666807e-01 6.289060711856996555e+00 2.645570186812918223e+01 4.657280793604940072e+01 6.663605799282942144e+01 8.664185526561131212e+01 1.065874693753851687e+02 1.264711759304852876e+02 -1.519352220810051080e+01 -1.564183672884729681e+01 -1.597529377982308674e+01 -1.618306054393727322e+01 -1.625593739969760065e+01 -1.618670045906892341e+01 -1.597043973203525979e+01
1.633333333333333304e-01 6.379606355369205950e+00 2.654888412127517583e+01 4.666791913035103079e+01 6.673232378771514561e+01 8.673844463072414612e+01 1.066835066782125807e+02 1.265657551068349420e+02 -1.534633338543847714e+01 -1.579753611516675349e+01 -1.613260067167898271e+01 -1.634060598997645641e+01 -1.641228458999682260e+01 -1.634036847951852067e+01 -1.611993056310280537e+01
1.650000000000000078e-01 6.466686596130226228e+00 2.663863582495923765e+01 4.675966966173542261e+01 6.682533436615922540e+01 8.683191962703884315e+01 1.067766049528472223e+02 1.266576033753567998e+02 -1.550137544522612743e+01 -1.595537774401885045e+01 -1.629193698989938710e+01 -1.650004482026426444e+01 -1.657036742527508011e+01 -1.649559484359610906e+01 -1.627078563444545267e+01
1.700000000000000122e-01 6.643212424653171411e+00 2.682160402255323461e+01 4.694775983002593023e+01 6.701707487921359530e+01 8.702570438446959145e+01 1.069707144613560814e+02 1.268502301950911146e+02 -1.600825631899252599e+01 -1.646935904898354153e+01 -1.680866560357273087e+01 -1.701491744353995728e+01 -1.707860360303035918e+01 -1.699232075499341477e+01 -1.675112811676672209e+01
1.666666666666666852e-01 6.545352657533080709e+00 2.671983887532810797e+01 4.684280834038628427e+01 6.690974562515887669e+01 8.691688686811617970e+01 1.068613680276761499e+02 1.267413704440077709e+02 -1.566149811318683227e+01 -1.611818970846058718e+01 -1.645608201423081240e+01 -1.666407996063455954e+01 -1.673278512248522887e+01 -1.665484848679079022e+01 -1.642531845143361480e+01
1.683333333333333348e-01 6.607773505604395581e+00 2.678447212991455828e+01 4.690918506498263696e+01 6.697734461509514858e+01 8.698514070776694496e+01 1.069296706646341590e+02 1.268090862889806090e+02 -1.582991547888060246e+01 -1.628906641827457236e+01 -1.662797603670345481e+01 -1.683546441577538033e+01 -1.690207232015604788e+01 -1.682041755795506077e+01 -1.658554639929111829e+01
1.700000000000000122e-01 6.643212424653171411e+00 2.682160402255323461e+01 4.694775983002593023e+01 6.701707487921359530e+01 8.702570438446959145e+01 1.069707144613560814e+02 1.268502301950911146e+02 -1.600825631899252599e+01 -1.646935904898354153e+01 -1.680866560357273087e+01 -1.701491744353995728e+01 -1.707860360303035918e+01 -1.699232075499341477e+01 -1.675112811676672209e+01
1.750000000000000167e-01 6.543265748323795705e+00 2.672243013025470759e+01 4.685030273950412294e+01 6.692228995748736509e+01 8.693453929367703381e+01 1.068840883464126961e+02 1.267690113398713692e+02 -1.655508468887044060e+01 -1.701731142439635036e+01 -1.735276819177088115e+01 -1.755003918543044250e+01 -1.759954934232786883e+01 -1.749393503942865635e+01 -1.722840871114826911e+01
1.716666666666666896e-01 6.642968092825531912e+00 2.682235482513461733e+01 4.694954525307179694e+01 6.701991703460697636e+01 8.702960590881845349e+01 1.069756565969294684e+02 1.268561711137339501e+02 -1.619326394199173080e+01 -1.665549355636488471e+01 -1.699427453881179062e+01 -1.719828213715602772e+01 -1.725796906682789711e+01 -1.716592929057723182e+01 -1.691725636606267358e+01
1.733333333333333393e-01 6.607593507723064086e+00 2.678725601593633954e+01 4.691505452546497423e+01 6.698637039972476259e+01 8.699733633775912267e+01 1.069449866563934819e+02 1.268274050625445426e+02 -1.637759253080115940e+01 -1.684013472758414665e+01 -1.717754612558846716e+01 -1.737844978249295380e+01 -1.743327780263745552e+01 -1.733463870048196043e+01 -1.707767901944010447e+01
1.750000000000000167e-01 6.543265748323795705e+00 2.672243013025470759e+01 4.685030273950412294e+01 6.692228995748736509e+01 8.693453929367703381e+01 1.068840883464126961e+02 1.267690113398713692e+02 -1.655508468887044060e+01 -1.701731142439635036e+01 -1.735276819177088115e+01 -1.755003918543044250e+01 -1.759954934232786883e+01 -1.749393503942865635e+01 -1.722840871114826911e+01
1.800000000000000211e-01 6.202628958807040682e+00 2.637564340417078412e+01 4.650020865661922898e+01 6.657191703770027402e+01 8.658705536557160087e+01 1.065427463870764768e+02 1.264370880298932320e+02 -1.698903984976773529e+01 -1.744906391409857349e+01 -1.777828977552357514e+01 -1.796523360812564007e+01 -1.800033191313493930e+01 -1.787631986291351183e+01 -1.758860260513889173e+01
1.766666666666666663e-01 6.453373463066227167e+00 2.663142071377487241e+01 4.675895907809218954e+01 6.683143704409096131e+01 8.684503081160055160e+01 1.067967913238587556e+02 1.266847889678663819e+02 -1.672086050727715900e+01 -1.718236747665102016e+01 -1.751556617489108092e+01 -1.770901295235175965e+01 -1.775313530315316157e+01 -1.764060556690332859e+01 -1.736670820791147563e+01
1.783333333333333437e-01 6.339481531952168680e+00 2.651551425478122681e+01 4.664199503894202792e+01 6.671443437934104281e+01 8.672905474471284037e+01 1.066829350771355536e+02 1.265741530401344619e+02 -1.686826701909610549e+01 -1.732899296513776477e+01 -1.766004496143561653e+01 -1.784995745829533575e+01 -1.788916315806739021e+01 -1.777036930150605087e+01 -1.748892720354022501e+01
1.800000000000000211e-01 6.202628958807040682e+00 2.637564340417078412e+01 4.650020865661922898e+01 6.657191703770027402e+01 8.658705536557160087e+01 1.065427463870764768e+02 1.264370880298932320e+02 -1.698903984976773529e+01 -1.744906391409857349e+01 -1.777828977552357514e+01 -1.796523360812564007e+01 -1.800033191313493930e+01 -1.787631986291351183e+01 -1.758860260513889173e+01
1.850000000000000255e-01 5.709586717658146959e+00 2.586640591140097101e+01 4.597839501699541387e+01 6.604152039008995700e+01 8.605239348336436933e+01 1.060084009615513594e+02 1.259078326777912054e+02 -1.710068385447195993e+01 -1.755648078971058723e+01 -1.788016421418167567e+01 -1.806027539825564787e+01 -1.808730418201817614e+01 -1.795406889648604931e+01 -1.765608877237788477e+01
1.816666666666666707e-01 6.046107712641886955e+00 2.621486096911613117e+01 4.633636617267469404e+01 6.640632039486941096e+01 8.642109733002739347e+01 1.063778852064496618e+02 1.262748225718930399e+02 -1.707282586962525528e+01 -1.753210019249465645e+01 -1.785976643673795294e+01 -1.804432903500761043e+01 -1.807622848776104618e+01 -1.794822110667339743e+01 -1.765575149718860359e+01
1.833333333333333481e-01 5.878194930489994974e+00 2.604131598899885702e+01 4.615840622529230330e+01 6.622529093013042711e+01 8.623845556376730315e+01 1.061951798329245520e+02 1.260936696534154748e+02 -1.711061122590216144e+01 -1.756846107818217462e+01 -1.789424997241238557e+01 -1.807648928779441277e+01 -1.810563598900106186e+01 -1.797447291840861539e+01 -1.767848166765728379e+01
1.850000000000000255e-01 5.709586717658146959e+00 2.586640591140097101e+01 4.597839501699541387e+01 6.604152039008995700e+01 8.605239348336436933e+01 1.060084009615513594e+02 1.259078326777912054e+02 -1.710068385447195993e+01 -1.755648078971058723e+01 -1.788016421418167567e+01 -1.806027539825564787e+01 -1.808730418201817614e+01 -1.795406889648604931e+01 -1.765608877237788477e+01
1.900000000000000022e-01 5.244828474909088989e+00 2.538501127791402467e+01 4.548377717646147289e+01 6.553747759683166407e+01 8.554306532544762831e+01 1.054982135976967754e+02 1.254014330090300859e+02 -1.689307471229212609e+01 -1.734145607017279289e+01 -1.765924096104810559e+01 -1.783514127841658592e+01 -1.785979795558842653e+01 -1.772615598470514442e+01 -1.742983190682873484e+01
1.866666666666666752e-01 5.547231897521474053e+00 2.569790122078985206e+01 4.580490599511604444e+01 6.586435139842883757e+01 8.587297326324967628e+01 1.058282643234692415e+02 1.257285982920045626e+02 -1.705403492996101278e+01 -1.750744226747029941e+01 -1.782902211553458116e+01 -1.800736347055747899e+01 -1.803300125538219234e+01 -1.789879509324787321e+01 -1.760030052854554583e+01
1.883333333333333526e-01 5.392392604201854844e+00 2.553753156473430508e+01 4.564014606198418278e+01 6.569646964803695255e+01 8.570335191254572749e+01 1.056583810509353896e+02 1.255600042508942238e+02 -1.698213239049355039e+01 -1.743304651744755418e+01 -1.775266667953568245e+01 -1.792964030930048835e+01 -1.795455380682751567e+01 -1.782030961438800887e+01 -1.752249573594558640e+01
1.900000000000000022e-01 5.244828474909088989e+00 2.538501127791402467e+01 4.548377717646147289e+01 6.553747759683166407e+01 8.554306532544762831e+01 1.054982135976967754e+02 1.254014330090300859e+02 -1.689307471229212609e+01 -1.734145607017279289e+01 -1.765924096104810559e+01 -1.783514127841658592e+01 -1.785979795558842653e+01 -1.772615598470514442e+01 -1.742983190682873484e+01
1.950000000000000067e-01 4.837702726457336233e+00 2.496557913557860076e+01 4.505518503960472287e+01 6.510317756425513380e+01 8.510677146306298368e+01 1.050638487246143882e+02 1.249730660829186064e+02 -1.656471738882826017e+01 -1.700516596133573088e+01 -1.731767741453015930e+01 -1.749118057375045865e+01 -1.751649341358827172e+01 -1.738669063471225940e+01 -1.709746388069894962e+01
1.916666666666666796e-01 5.103735190382582054e+00 2.523942669735752276e+01 4.533477688691759511e+01 6.538624637847294707e+01 8.539088252972003090e+01 1.053464352193783071e+02 1.252514704686166453e+02 -1.679197060538761832e+01 -1.723775696882761466e+01 -1.755375654179348288e+01 -1.772875030808426899e+01 -1.775343636351832544e+01 -1.762080262780421691e+01 -1.732649207168518046e+01
1.933333333333333570e-01 4.968265232776487572e+00 2.509987042042682859e+01 4.519218191059137979e+01 6.524176193164511517e+01 8.524574487725975303e+01 1.052019499346260432e+02 1.251089915786950542e+02 -1.668184505564583731e+01 -1.712498737160156281e+01 -1.743923589570671595e+01 -1.761344413314953172e+01 -1.763836928358599465e+01 -1.750704245845152940e+01 -1.721513147105298458e+01
1.950000000000000067e-01 4.837702726457336233e+00 2.496557913557860076e+01 4.505518503960472287e+01 6.510317756425513380e+01 8.510677146306298368e+01 1.050638487246143882e+02 1.249730660829186064e+02 -1.656471738882826017e+01 -1.700516596133573088e+01 -1.731767741453015930e+01 -1.749118057375045865e+01 -1.751649341358827172e+01 -1.738669063471225940e+01 -1.709746388069894962e+01
2.000000000000000111e-01 4.470172797713029667e+00 2.458857560336878834e+01 4.467165178815364612e+01 6.471631053031484271e+01 8.471997532924940799e+01 1.046806852098991811e+02 1.245971939876577750e+02 -1.618474648252237102e+01 -1.661644623445134883e+01 -1.692331286428265003e+01 -1.709451979799099419e+01 -1.712108243336790991e+01 -1.699621714550372076e+01 -1.671569314936683170e+01
1.966666666666666841e-01 4.711467733360365173e+00 2.483591708280079757e+01 4.492309649894440327e+01 6.496975225986778923e+01 8.497317379922797898e+01 1.049313004096937334e+02 1.248428258945938012e+02 -1.644219399224762768e+01 -1.687984451705002087e+01 -1.719055990931252609e+01 -1.736334748733934319e+01 -1.738908845557816818e+01 -1.726090272094651468e+01 -1.697450642042410962e+01
1.983333333333333337e-01 4.589084869735429173e+00 2.471038498213934176e+01 4.479539587883392926e+01 6.484094770318264978e+01 8.484439932043216004e+01 1.048037422233560250e+02 1.247177024387974598e+02 -1.631528953586432351e+01 -1.675002387895770184e+01 -1.705886012962848142e+01 -1.723088721180322480e+01 -1.725705216534086617e+01 -1.713052210021361788e+01 -1.684703893474657121e+01
2.000000000000000111e-01 4.470172797713029667e+00 2.458857560336878834e+01 4.467165178815364612e+01 6.471631053031484271e+01 8.471997532924940799e+01 1.046806852098991811e+02 1.245971939876577750e+02 -1.618474648252237102e+01 -1.661644623445134883e+01 -1.692331286428265003e+01 -1.709451979799099419e+01 -1.712108243336790991e+01 -1.699621714550372076e+01 -1.671569314936683170e+01
2.050000000000000155e-01 4.131478183191679143e+00 2.424230650658787312e+01 4.432058869182957750e+01 6.436344860226139986e+01 8.436848184710861176e+01 1.043338493680286234e+02 1.242583692911473605e+02 -1.577634042866276154e+01 -1.619836820617097572e+01 -1.649888463849297793e+01 -1.666733028075180201e+01 -1.669493756066252388e+01 -1.657508053838413531e+01 -1.630361774269048425e+01
2.016666666666666885e-01 4.354447345576678785e+00 2.447016984326038980e+01 4.455151057101062406e+01 6.459545349067371944e+01 8.459948254948669444e+01 1.045616802710067645e+02 1.244808244717931132e+02 -1.605110179128819325e+01 -1.647966190039056045e+01 -1.678447736475196095e+01 -1.695480863755162915e+01 -1.698174169113136500e+01 -1.685854399976635065e+01 -1.658101345258718595e+01
2.033333333333333381e-01 4.241625131896076262e+00 2.435483630032357283e+01 4.443459258502600306e+01 6.447794928080074328e+01 8.448244745843949488e+01 1.044462100193844094e+02 1.243680359450256390e+02 -1.591486131935582193e+01 -1.634018702864618433e+01 -1.664287575483936976e+01 -1.681227718482173117e+01 -1.683954983021339658e+01 -1.671801392499492778e+01 -1.644349732600510805e+01
2.050000000000000155e-01 4.131478183191679143e+00 2.424230650658787312e+01 4.432058869182957750e+01 6.436344860226139986e+01 8.436848184710861176e+01 1.043338493680286234e+02 1.242583692911473605e+02 -1.577634042866276154e+01 -1.619836820617097572e+01 -1.649888463849297793e+01 -1.666733028075180201e+01 -1.669493756066252388e+01 -1.657508053838413531e+01 -1.630361774269048425e+01
2.100000000000000200e-01 3.814647815500392891e+00 2.391881812388137618e+01 4.399306707699624042e+01 6.403471270913149738e+01 8.404150399586752940e+01 1.040117073643419019e+02 1.239441916829819803e+02 -1.534983856299184524e+01 -1.576179664916199208e+01 -1.605571404248591705e+01 -1.622130977894344284e+01 -1.625004237734602341e+01 -1.613544994748673744e+01 -1.587348360512949164e+01
2.066666666666666929e-01 4.023797358684983116e+00 2.413233466121182147e+01 4.420921635628978663e+01 6.425163274046819595e+01 8.425723205227608048e+01 1.042242116504386331e+02 1.241514075288387460e+02 -1.563581297715703577e+01 -1.605450294011603418e+01 -1.635282395579738335e+01 -1.652030864274172473e+01 -1.654826427618149864e+01 -1.643011936553428143e+01 -1.616176338313404770e+01
2.083333333333333426e-01 3.918284952489218487e+00 2.402460787905978634e+01 4.410014947811126262e+01 6.414216466465657618e+01 8.414835270009083956e+01 1.041169460141662313e+02 1.240467974351256402e+02 -1.549354723414376522e+01 -1.590888000032502880e+01 -1.620500160262862011e+01 -1.637153752497500747e+01 -1.639987042872832035e+01 -1.628348351091301183e+01 -1.601829709064929119e+01
2.100000000000000200e-01 3.814647815500392891e+00 2.391881812388137618e+01 4.399306707699624042e+01 6.403471270913149738e+01 8.404150399586752940e+01 1.040117073643419019e+02 1.239441916829819803e+02 -1.534983856299184524e+01 -1.576179664916199208e+01 -1.605571404248591705e+01 -1.622130977894344284e+01 -1.625004237734602341e+01 -1.613544994748673744e+01 -1.587348360512949164e+01
2.150000000000000244e-01 3.512340475195021128e+00 2.361033181976851480e+01 4.368091581613454366e+01 6.372159304577989758e+01 8.373025570070039691e+01 1.037052673623749115e+02 1.236455414734424778e+02 -1.491241385070742886e+01 -1.531414837592014777e+01 -1.560140766120786537e+01 -1.576419475085572941e+01 -1.579419820147338349e+01 -1.568512230298264676e+01 -1.543301084825943548e+01
2.116666666666666696e-01 3.712613181429587517e+00 2.381468081560793593e+01 4.388767468355818835e+01 6.392897470191912390e+01 8.393637849280791841e+01 1.039081856200935192e+02 1.238432803762153753e+02 -1.520494488468319005e+01 -1.561350999580651866e+01 -1.590521507940128210e+01 -1.606987334796345124e+01 -1.609901963439386563e+01 -1.598624722435487655e+01 -1.572753807522908964e+01
2.133333333333333470e-01 3.611925147888404908e+00 2.371193404023295415e+01 4.378370645501829017e+01 6.382468312080301587e+01 8.383270937359300490e+01 1.038061171510635461e+02 1.237438056083082785e+02 -1.505907370957719493e+01 -1.546423082013328631e+01 -1.575371697921952574e+01 -1.591744008965506296e+01 -1.594701167366806516e+01 -1.583608040824981167e+01 -1.558065912781938600e+01
2.150000000000000244e-01 3.512340475195021128e+00 2.361033181976851480e+01 4.368091581613454366e+01 6.372159304577989758e+01 8.373025570070039691e+01 1.037052673623749115e+02 1.236455414734424778e+02 -1.491241385070742886e+01 -1.531414837592014777e+01 -1.560140766120786537e+01 -1.576419475085572941e+01 -1.579419820147338349e+01 -1.568512230298264676e+01 -1.543301084825943548e+01
2.200000000000000011e-01 3.217874230783387635e+00 2.331008922413631979e+01 4.337735877108069360e+01 6.341735744840069344e+01 8.342811258210372216e+01 1.034080774991546434e+02 1.233562036923021026e+02 -1.446936026017712607e+01 -1.486072090002502755e+01 -1.514121617197839242e+01 -1.530113702132901921e+01 -1.533240528597190178e+01 -1.522889390185503622e+01 -1.498674090102815271e+01
2.166666666666666741e-01 3.413630554489899271e+00 2.350964742881450675e+01 4.357908017551211088e+01 6.361948830423443013e+01 8.362880999471039445e+01 1.036054396829986928e+02 1.235483044123200642e+02 -1.476512814943241381e+01 -1.516342510374330921e+01 -1.544844757523575751e+01 -1.561029415694903300e+01 -1.564073077096700182e+01 -1.553351756094068747e+01 -1.528472941493551218e+01
2.183333333333333515e-01 3.315550782425928045e+00 2.340963975544605802e+01 4.347796439621473752e+01 6.351814223075702870e+01 8.352815652025131499e+01 1.035064316727083167e+02 1.234519074924276651e+02 -1.461739142703899930e+01 -1.501223221948430009e+01 -1.529500243491070144e+01 -1.545589662303359546e+01 -1.548675844256837131e+01 -1.538140421435806182e+01 -1.513594018632670313e+01
2.200000000000000011e-01 3.217874230783387635e+00 2.331008922413631979e+01 4.337735877108069360e+01 6.341735744840069344e+01 8.342811258210372216e+01 1.034080774991546434e+02 1.233562036923021026e+02 -1.446936026017712607e+01 -1.486072090002502755e+01 -1.514121617197839242e+01 -1.530113702132901921e+01 -1.533240528597190178e+01 -1.522889390185503622e+01 -1.498674090102815271e+01
2.250000000000000056e-01 2.924913866483372260e+00 2.301186221672986676e+01 4.307633981066351225e+01 6.311618670882226212e+01 8.312955597483755810e+01 1.031149804939029195e+02 1.230714389489649534e+02 -1.402499413469700151e+01 -1.440576850608816706e+01 -1.467928616003974263e+01 -1.483612938787897662e+01 -1.486845701731892611e+01 -1.477031455597608911e+01 -1.453793836265968054e+01
2.216666666666666785e-01 3.120372030920910422e+00 2.321077715689924759e+01 4.327705748107797490e+01 6.331694356559054171e+01 8.332850562182497356e+01 1.033102246137080442e+02 1.232610623524700770e+02 -1.432118629929923692e+01 -1.470903631832505631e+01 -1.498722559321792502e+01 -1.514614194884659071e+01 -1.517778593206538318e+01 -1.507608766369343201e+01 -1.483721756252967516e+01
2.233333333333333559e-01 3.022804540717211275e+00 2.311146122606970721e+01 4.317681758322961372e+01 6.321665919982572746e+01 8.322909806306614655e+01 1.032126415211623538e+02 1.231662603179978106e+02 -1.417301500179151574e+01 -1.455732959540718063e+01 -1.483318639204035883e+01 -1.499107044591064941e+01 -1.502306142122702681e+01 -1.492314708851495730e+01 -1.468753077111137273e+01
2.250000000000000056e-01 2.924913866483372260e+00 2.301186221672986676e+01 4.307633981066351225e+01 6.311618670882226212e+01 8.312955597483755810e+01 1.031149804939029195e+02 1.230714389489649534e+02 -1.402499413469700151e+01 -1.440576850608816706e+01 -1.467928616003974263e+01 -1.483612938787897662e+01 -1.486845701731892611e+01 -1.477031455597608911e+01 -1.453793836265968054e+01
2.300000000000000100e-01 2.626696205546466878e+00 2.270855379942734587e+01 4.277047354012323410e+01 6.281045959408551482e+01 8.282678806601853694e+01 1.028180673043569442e+02 1.227832976278841102e+02 -1.358363274649945218e+01 -1.395386504213989376e+01 -1.422042238978962736e+01 -1.437417675330845057e+01 -1.440752271087121450e+01 -1.431467760351358898e+01 -1.409197594351500804e+01
2.266666666666666829e-01 2.826452366503721780e+00 2.291170916026307935e+01 4.297533096200755409e+01 6.301521219189728384e+01 8.302954673884435977e+01 1.030168926271029619e+02 1.229762359269808769e+02 -1.387730073510942042e+01 -1.425453977499188341e+01 -1.452572025216625740e+01 -1.468152151153961782e+01 -1.471418140792635931e+01 -1.461780310405819883e+01 -1.438865597363416526e+01
2.283333333333333603e-01 2.727142949988553333e+00 2.281070969747722899e+01 4.287348520437171828e+01 6.291341845617444051e+01 8.292874422044891958e+01 1.029180455452070362e+02 1.228803155894182737e+02 -1.373010956785259928e+01 -1.410383140429796889e+01 -1.437268906700281335e+01 -1.452745852463495169e+01 -1.456045627663504760e+01 -1.446584281785348480e+01 -1.423992028554062728e+01
2.300000000000000100e-01 2.626696205546466878e+00 2.270855379942734587e+01 4.277047354012323410e+01 6.281045959408551482e+01 8.282678806601853694e+01 1.028180673043569442e+02 1.227832976278841102e+02 -1.358363274649945218e+01 -1.395386504213989376e+01 -1.422042238978962736e+01 -1.437417675330845057e+01 -1.440752271087121450e+01 -1.431467760351358898e+01 -1.409197594351500804e+01
2.350000000000000144e-01 2.314795650694967399e+00 2.239128162222529639e+01 4.245047599883713474e+01 6.249055527878321925e+01 8.250992505646995312e+01 1.025072735106925990e+02 1.224816245869071878e+02 -1.315093849974985396e+01 -1.351107053445019091e+01 -1.377105314957178450e+01 -1.392203876771478299e+01 -1.395664901889945853e+01 -1.386926511502581150e+01 -1.365631272385353867e+01
2.316666666666666874e-01 2.524753528933044500e+00 2.260487494481382953e+01 4.266592447069609051e+01 6.270596229330937632e+01 8.272330649127735569e+01 1.027165911149158291e+02 1.226848237774215988e+02 -1.343808204380383486e+01 -1.380487344412865092e+01 -1.406917319631810059e+01 -1.422194825292596398e+01 -1.425567031607950064e+01 -1.416461269368905462e+01 -1.394514149386565549e+01
2.333333333333333370e-01 2.420934221513661111e+00 2.249927445699049855e+01 4.255942398293478135e+01 6.259950023859219215e+01 8.261786427941109423e+01 1.026131765885572236e+02 1.225844524910188227e+02 -1.329373087048058188e+01 -1.365714866087727763e+01 -1.391925070484257354e+01 -1.407109757876850153e+01 -1.410523680093700349e+01 -1.401599642657751055e+01 -1.379977306087997491e+01
2.350000000000000144e-01 2.314795650694967399e+00 2.239128162222529639e+01 4.245047599883713474e+01 6.249055527878321925e+01 8.250992505646995312e+01 1.025072735106925990e+02 1.224816245869071878e+02 -1.315093849974985396e+01 -1.351107053445019091e+01 -1.377105314957178450e+01 -1.392203876771478299e+01 -1.395664901889945853e+01 -1.386926511502581150e+01 -1.365631272385353867e+01
2.400000000000000189e-01 1.973998332699318237e+00 2.204428486026039735e+01 4.210015377250113033e+01 6.213997509488201132e+01 8.216230187982112909e+01 1.021659162038553035e+02 1.221498751393993132e+02 -1.273935593659798649e+01 -1.309040482140884443e+01 -1.334468885992366616e+01 -1.349361932984106538e+01 -1.353002470508203103e+01 -1.344843178937466099e+01 -1.324534160463290888e+01
2.366666666666666918e-01 2.205646645684279594e+00 2.228018700798385154e+01 4.233835835591715835e+01 6.237839853706978488e+01 8.239875965029835925e+01 1.023981591397961495e+02 1.223756306751660361e+02 -1.301027705538589707e+01 -1.336723235540635812e+01 -1.362519074122856289e+01 -1.377539420889328170e+01 -1.381053635344091290e+01 -1.372504957720599883e+01 -1.351538688110275643e+01
2.383333333333333415e-01 2.092523666062420684e+00 2.216500550321523377e+01 4.222207227517712624e+01 6.226202608025374730e+01 8.228336797746321452e+01 1.022848465939202072e+02 1.222655066113148052e+02 -1.287261312001668578e+01 -1.322652783711225588e+01 -1.348257758684357732e+01 -1.363209098878259162e+01 -1.366783087061014434e+01 -1.358427838520158737e+01 -1.337791179595645374e+01
2.400000000000000189e-01 1.973998332699318237e+00 2.204428486026039735e+01 4.210015377250113033e+01 6.213997509488201132e+01 8.216230187982112909e+01 1.021659162038553035e+02 1.221498751393993132e+02 -1.273935593659798649e+01 -1.309040482140884443e+01 -1.334468885992366616e+01 -1.349361932984106538e+01 -1.353002470508203103e+01 -1.344843178937466099e+01 -1.324534160463290888e+01
2.450000000000000233e-01 1.557842301961474440e+00 2.161975646212709279e+01 4.167071312356253543e+01 6.170933046156996227e+01 8.173435527414446256e+01 1.017446997487297722e+02 1.217394785041314407e+02 -1.240792200986419402e+01 -1.275266744981121825e+01 -1.300342760328483749e+01 -1.315180630935528505e+01 -1.319078045478900485e+01 -1.311497379582227474e+01 -1.292092579477019321e+01
2.416666666666666685e-01 1.847917867058014307e+00 2.191581580068955049e+01 4.197035423814143940e+01 6.200997629881362627e+01 8.203329130104179967e+01 1.020391179762396234e+02 1.220265277564382984e+02 -1.261301627858244423e+01 -1.296144215513938924e+01 -1.321415139998724975e+01 -1.336263218966539590e+01 -1.339977355323908981e+01 -1.332014368829769069e+01 -1.312026311869750828e+01
2.433333333333333459e-01 1.710943907200321190e+00 2.177612743934930961e+01 4.182909397512449345e+01 6.186836784998986616e+01 8.189262159144368525e+01 1.019007160967078818e+02 1.218917409849169644e+02 -1.249856119357762374e+01 -1.284476252940203977e+01 -1.309620477028609287e+01 -1.324444333571446997e+01 -1.328241934913520517e+01 -1.320473542071710682e+01 -1.300792635861413693e+01
2.450000000000000233e-01 1.557842301961474440e+00 2.161975646212709279e+01 4.167071312356253543e+01 6.170933046156996227e+01 8.173435527414446256e+01 1.017446997487297722e+02 1.217394785041314407e+02 -1.240792200986419402e+01 -1.275266744981121825e+01 -1.300342760328483749e+01 -1.315180630935528505e+01 -1.319078045478900485e+01 -1.311497379582227474e+01 -1.292092579477019321e+01
2.500000000000000000e-01 1.128238561591154543e+00 2.117750918269714688e+01 4.121905908240069039e+01 6.125181359740574294e+01 8.127478123930735876e+01 1.012870809012737254e+02 1.212879694776158743e+02 -1.256137393229346877e+01 -1.291840675180680265e+01 -1.318089648147649484e+01 -1.334024626967966398e+01 -1.338923140330119921e+01 -1.332227716927030237e+01 -1.313573210065683661e+01
2.466666666666666730e-01 1.387244960062457677e+00 2.144490245285354746e+01 4.149293621637720975e+01 6.153007409461841348e+01 8.155515245996519980e+01 1.015671492291137668e+02 1.215652172454046962e+02 -1.237273829782591150e+01 -1.271815943098553703e+01 -1.296997828160364463e+01 -1.311980220803256714e+01 -1.316060428665615945e+01 -1.308699655029343489e+01 -1.289549835329225580e+01
2.483333333333333504e-01 1.233254682602441310e+00 2.128629649625474940e+01 4.133085320868739387e+01 6.136576292084810547e+01 8.138995656754417496e+01 1.014024875819589653e+02 1.214025619787359460e+02 -1.243502086085869074e+01 -1.278522808323013393e+01 -1.304159948750969811e+01 -1.319566662167424376e+01 -1.324032710188915551e+01 -1.317011945504155790e+01 -1.298149322106140602e+01
2.500000000000000000e-01 1.128238561591154543e+00 2.117750918269714688e+01 4.121905908240069039e+01 6.125181359740574294e+01 8.127478123930735876e+01 1.012870809012737254e+02 1.212879694776158743e+02 -1.256137393229346877e+01 -1.291840675180680265e+01 -1.318089648147649484e+01 -1.334024626967966398e+01 -1.338923140330119921e+01 -1.332227716927030237e+01 -1.313573210065683661e+01
2.550000000000000044e-01 9.622081630690396681e-01 2.100545237537105692e+01 4.104219911130352472e+01 6.107151361728854511e+01 8.109252881464267659e+01 1.011044685324849297e+02 1.211066711341193809e+02 -1.305194939233086338e+01 -1.342352873845412198e+01 -1.369677497219668361e+01 -1.386272934743595187e+01 -1.391385846627099099e+01 -1.384434348341766174e+01 -1.365036458115421958e+01
2.516666666666667052e-01 1.055718853900638132e+00 2.110250943958788739e+01 4.114212204918781879e+01 6.117354081157456136e+01 8.119582592372906049e+01 1.012081391412353071e+02 1.212097696815415304e+02 -1.271532828728730991e+01 -1.307803292679631824e+01 -1.334508213498741647e+01 -1.350775018453974496e+01 -1.355869754515235748e+01 -1.349225239102866780e+01 -1.330468751367092928e+01
2.533333333333333548e-01 1.002734334171001329e+00 2.104759604803549067e+01 4.108566964090043427e+01 6.111598393123290407e+01 8.113763886894695077e+01 1.011498297570191340e+02 1.211518718792490574e+02 -1.288096475329346191e+01 -1.324834744099818629e+01 -1.351877631407947256e+01 -1.368340637065573162e+01 -1.373479734482201131e+01 -1.366719903244213619e+01 -1.347683197198269944e+01
2.550000000000000044e-01 9.622081630690396681e-01 2.100545237537105692e+01 4.104219911130352472e+01 6.107151361728854511e+01 8.109252881464267659e+01 1.011044685324849297e+02 1.211066711341193809e+02 -1.305194939233086338e+01 -1.342352873845412198e+01 -1.369677497219668361e+01 -1.386272934743595187e+01 -1.391385846627099099e+01 -1.384434348341766174e+01 -1.365036458115421958e+01
2.600000000000000089e-01 8.861315395710123166e-01 2.092568194584861274e+01 4.095924930878669556e+01 6.098597810472919889e+01 8.100507544618275801e+01 1.010158323642454263e+02 1.210176454252276983e+02 -1.357969197300638520e+01 -1.396215323205408865e+01 -1.424190780964857694e+01 -1.440967800832133072e+01 -1.445767984663394223e+01 -1.437992399734017468e+01 -1.417251162780442186e+01
2.566666666666667096e-01 9.305316951629138966e-01 2.097238198495557526e+01 4.100795575050803876e+01 6.103634883849808546e+01 8.105672235471631382e+01 1.010683251056706524e+02 1.210705164167431889e+02 -1.322605305254531416e+01 -1.360149329499101967e+01 -1.387717247092207629e+01 -1.404402236871673892e+01 -1.409442206072590942e+01 -1.402249101060877301e+01 -1.382437734379361594e+01
2.583333333333333592e-01 9.056156958484951058e-01 2.094624514644578639e+01 4.098076603521695915e+01 6.100830034001344160e+01 8.102803367173747517e+01 1.010392370754987894e+02 1.210412891882980233e+02 -1.340217730109778671e+01 -1.378122617432829244e+01 -1.405905302883206431e+01 -1.422648355787529439e+01 -1.427581360833124791e+01 -1.420110620146689762e+01 -1.399848359275012655e+01
2.600000000000000089e-01 8.861315395710123166e-01 2.092568194584861274e+01 4.095924930878669556e+01 6.098597810472919889e+01 8.100507544618275801e+01 1.010158323642454263e+02 1.210176454252276983e+02 -1.357969197300638520e+01 -1.396215323205408865e+01 -1.424190780964857694e+01 -1.440967800832133072e+01 -1.445767984663394223e+01 -1.437992399734017468e+01 -1.417251162780442186e+01
2.650000000000000133e-01 8.522713187726744799e-01 2.088930674581213864e+01 4.092054630022349926e+01 6.094518407464359200e+01 8.096247649083750275e+01 1.009717625923285738e+02 1.209724845984746793e+02 -1.411672258447330819e+01 -1.450876344886218483e+01 -1.479356552761602828e+01 -1.496155002749935115e+01 -1.500470485241111618e+01 -1.491689730444296913e+01 -1.469418123489181127e+01
2.616666666666666585e-01 8.711363457999711235e-01 2.090973397584897242e+01 4.094243932131480079e+01 6.096841619345544672e+01 8.098689054421433298e+01 1.009971713322695877e+02 1.209986716995750839e+02 -1.375812801260679841e+01 -1.414386932086719284e+01 -1.442540344326647528e+01 -1.459335111959774345e+01 -1.463985083259771081e+01 -1.455886366586025105e+01 -1.434647291874737007e+01
2.633333333333333637e-01 8.600032520423578353e-01 2.089776537522664768e+01 4.092969636185904392e+01 6.095497648084273123e+01 8.097284805977251665e+01 1.009826360242871175e+02 1.209837687235352064e+02 -1.393719590851078038e+01 -1.432612454486277542e+01 -1.460933443798371556e+01 -1.477734603953250492e+01 -1.482222189470323848e+01 -1.473787542152951957e+01 -1.452037429601240781e+01
2.650000000000000133e-01 8.522713187726744799e-01 2.088930674581213864e+01 4.092054630022349926e+01 6.094518407464359200e+01 8.096247649083750275e+01 1.009717625923285738e+02 1.209724845984746793e+02 -1.411672258447330819e+01 -1.450876344886218483e+01 -1.479356552761602828e+01 -1.496155002749935115e+01 -1.500470485241111618e+01 -1.491689730444296913e+01 -1.469418123489181127e+01
2.700000000000000178e-01 8.464810580851632738e-01 2.088190136090010540e+01 4.091149915921168656e+01 6.093449635734668846e+01 8.095017978735418751e+01 1.009579211727199208e+02 1.209571972784664098e+02 -1.465727753419569623e+01 -1.505820708433501309e+01 -1.534729492481350022e+01 -1.551467104231889138e+01 -1.555210730088621141e+01 -1.545334189337539499e+01 -1.521439774853894988e+01
2.666666666666666630e-01 8.475960130108273205e-01 2.088400200773461535e+01 4.091462408206400170e+01 6.093866779044982707e+01 8.095540160487165338e+01 1.009641770325943071e+02 1.209644489704115387e+02 -1.429663316556519703e+01 -1.469170682074256185e+01 -1.497801372753505689e+01 -1.514587699180633784e+01 -1.518721126905335872e+01 -1.509583938529811853e+01 -1.486780324726291980e+01
2.683333333333333681e-01 8.457306299941911298e-01 2.088159910349246218e+01 4.091167424599942137e+01 6.093517085469424899e+01 8.095136751978041900e+01 1.009596266339092097e+02 1.209594146129991827e+02 -1.447684422177143659e+01 -1.487487780888409361e+01 -1.516260993295208515e+01 -1.533026666581360686e+01 -1.536969070038204421e+01 -1.527466188850796236e+01 -1.504121190313700573e+01
2.700000000000000178e-01 8.464810580851632738e-01 2.088190136090010540e+01 4.091149915921168656e+01 6.093449635734668846e+01 8.095017978735418751e+01 1.009579211727199208e+02 1.209571972784664098e+02 -1.465727753419569623e+01 -1.505820708433501309e+01 -1.534729492481350022e+01 -1.551467104231889138e+01 -1.555210730088621141e+01 -1.545334189337539499e+01 -1.521439774853894988e+01
2.750000000000000222e-01 8.630217941880045096e-01 2.089766736821657034e+01 4.092629823021287905e+01 6.094814450895211877e+01 8.096250590286305737e+01 1.009687718616828391e+02 1.209664418842265263e+02 -1.519907415921310090e+01 -1.560845797024237847e+01 -1.590136152481395015e+01 -1.606763003750305430e+01 -1.609882699246135118e+01 -1.598857031881845359e+01 -1.573286200256864298e+01
2.716666666666666674e-01 8.496829645085749450e-01 2.088474588199597903e+01 4.091393886459839280e+01 6.093648879681168751e+01 8.095168885326181396e+01 1.009589184765757324e+02 1.209576635170794390e+02 -1.483784796960620689e+01 -1.524162431933308071e+01 -1.553201472218925261e+01 -1.569905381144356760e+01 -1.573444349047831814e+01 -1.563188129479148181e+01 -1.538738253808832646e+01
2.733333333333333726e-01 8.552231716857242594e-01 2.089002977265142391e+01 4.091890221235616565e+01 6.094107007798469766e+01 8.095583079465414755e+01 1.009625696767406566e+02 1.209607801176701969e+02 -1.501844238564124190e+01 -1.542504220218198263e+01 -1.571671016846830504e+01 -1.588338590351115087e+01 -1.591670174787061498e+01 -1.581031503434510199e+01 -1.556023397000752162e+01
2.750000000000000222e-01 8.630217941880045096e-01 2.089766736821657034e+01 4.092629823021287905e+01 6.094814450895211877e+01 8.096250590286305737e+01 1.009687718616828391e+02 1.209664418842265263e+02 -1.519907415921310090e+01 -1.560845797024237847e+01 -1.590136152481395015e+01 -1.606763003750305430e+01 -1.609882699246135118e+01 -1.598857031881845359e+01 -1.573286200256864298e+01
2.800000000000000266e-01 8.995399343341814458e-01 2.093428556704942523e+01 4.096268102246392573e+01 6.098394495912834401e+01 8.099737180465082531e+01 1.010023526636173443e+02 1.209983962819563459e+02 -1.574080273454542755e+01 -1.615832634738518436e+01 -1.645471473413705965e+01 -1.661953330709464893e+01 -1.664414284472663397e+01 -1.652204735189213736e+01 -1.624923482119001150e+01
2.766666666666666718e-01 8.730244201282053584e-01 2.090760711226857538e+01 4.093607881878353538e+01 6.095766801061457585e+01 8.097167462821353467e+01 1.009774904498179069e+02 1.209746195547454022e+02 -1.537970571517472607e+01 -1.579183588302283781e+01 -1.608593535977207623e+01 -1.625175554962595825e+01 -1.628079176000816020e+01 -1.616662327711829761e+01 -1.590524670115101458e+01
2.783333333333333770e-01 8.851989615292820135e-01 2.091981923800956267e+01 4.094821690155986715e+01 6.096961653053443797e+01 8.098331623012308000e+01 1.009887082433184702e+02 1.209852996372340783e+02 -1.556029405697207402e+01 -1.597513675720489346e+01 -1.627039693445315649e+01 -1.643573273104829724e+01 -1.646257189537928767e+01 -1.634445575259686478e+01 -1.607737625647237323e+01
2.800000000000000266e-01 8.995399343341814458e-01 2.093428556704942523e+01 4.096268102246392573e+01 6.098394495912834401e+01 8.099737180465082531e+01 1.010023526636173443e+02 1.209983962819563459e+02 -1.574080273454542755e+01 -1.615832634738518436e+01 -1.645471473413705965e+01 -1.661953330709464893e+01 -1.664414284472663397e+01 -1.652204735189213736e+01 -1.624923482119001150e+01
2.850000000000000311e-01 9.555274212588773519e-01 2.099102706119990813e+01 4.101969124675835587e+01 6.104071115982436879e+01 8.105336191403517887e+01 1.010570246583182694e+02 1.210512086769683719e+02 -1.628133929475005104e+01 -1.670679915534988424e+01 -1.700646962999519474e+01 -1.716963994606792099e+01 -1.718747204236028381e+01 -1.705336006431222629e+01 -1.676328221649758632e+01
2.816666666666666763e-01 9.160605242301630424e-01 2.095100749596453227e+01 4.097946008087669867e+01 6.100062917906301863e+01 8.101380391552078208e+01 1.010183728979606315e+02 1.210138455122740737e+02 -1.592115434185174827e+01 -1.634134336388146380e+01 -1.663884513567315793e+01 -1.680313263277167124e+01 -1.682549996429532513e+01 -1.669941411757764271e+01 -1.642085942338990634e+01
2.833333333333333259e-01 9.347512309118550800e-01 2.096995233772739908e+01 4.099849717169186647e+01 6.101958742038488737e+01 8.103250571588526441e+01 1.010366372920557438e+02 1.210314916596097135e+02 -1.610133734517963333e+01 -1.652417221682838289e+01 -1.682276843122764731e+01 -1.698650689369325306e+01 -1.700661542463941700e+01 -1.687652438270880495e+01 -1.659221482720397489e+01
2.850000000000000311e-01 9.555274212588773519e-01 2.099102706119990813e+01 4.101969124675835587e+01 6.104071115982436879e+01 8.105336191403517887e+01 1.010570246583182694e+02 1.210512086769683719e+02 -1.628133929475005104e+01 -1.670679915534988424e+01 -1.700646962999519474e+01 -1.716963994606792099e+01 -1.718747204236028381e+01 -1.705336006431222629e+01 -1.676328221649758632e+01
2.900000000000000355e-01 1.029265022103417193e+00 2.106590394622669038e+01 4.109507527646443492e+01 6.111593158809484549e+01 8.112771981244223696e+01 1.011298049352971731e+02 1.211216936206488270e+02 -1.682007603548063912e+01 -1.725331473256906634e+01 -1.755611906923572008e+01 -1.771750516798371322e+01 -1.772843924307752772e+01 -1.758220867411698762e+01 -1.727478488790942279e+01
2.866666666666666807e-01 9.782791632199411280e-01 2.101411871367195872e+01 4.104292721192553017e+01 6.106388412043291680e+01 8.107625607570018644e+01 1.010794194823143499e+02 1.210728830809184302e+02 -1.646114355717020672e+01 -1.688920925730392142e+01 -1.718993576612119867e+01 -1.735252100254751184e+01 -1.736806140121341713e+01 -1.722991527330710326e+01 -1.693405834196890325e+01
2.883333333333333304e-01 1.002896894069294831e+00 2.103911464274368015e+01 4.106809019247566539e+01 6.108899015236642072e+01 8.110107179060148042e+01 1.011037061606390921e+02 1.210964011774554336e+02 -1.664073831895937161e+01 -1.707139229749576259e+01 -1.737315838849097815e+01 -1.753514354877004777e+01 -1.754837905752014393e+01 -1.740618773625538651e+01 -1.710454316006678255e+01
2.900000000000000355e-01 1.029265022103417193e+00 2.106590394622669038e+01 4.109507527646443492e+01 6.111593158809484549e+01 8.112771981244223696e+01 1.011298049352971731e+02 1.211216936206488270e+02 -1.682007603548063912e+01 -1.725331473256906634e+01 -1.755611906923572008e+01 -1.771750516798371322e+01 -1.772843924307752772e+01 -1.758220867411698762e+01 -1.727478488790942279e+01
2.950000000000000400e-01 1.117821880443159221e+00 2.115589351701883913e+01 4.118574142619205247e+01 6.120647074752250205e+01 8.121729335232102187e+01 1.012175534664670664e+02 1.212067531363922512e+02 -1.735678378470792893e+01 -1.779768540896998630e+01 -1.810352107562091817e+01 -1.826303626639291622e+01 -1.826700383679975914e+01 -1.810860661241743230e+01 -1.778381124202867269e+01
2.916666666666666852e-01 1.057278598923267587e+00 2.109437057433331120e+01 4.112375576298239821e+01 6.114457173806781043e+01 8.115605434401737739e+01 1.011575620036230561e+02 1.211485999244918190e+02 -1.699919015050092597e+01 -1.743499944010787672e+01 -1.773882931036486710e+01 -1.789960534391600433e+01 -1.790822897671564462e+01 -1.775795241888205567e+01 -1.744474520051722877e+01
2.933333333333333348e-01 1.086836460948910732e+00 2.112440708085511076e+01 4.115401855817491850e+01 6.117479262597032630e+01 8.118595341821777822e+01 1.011868524193153007e+02 1.211769932855122391e+02 -1.717809267012577124e+01 -1.761645541216741151e+01 -1.792129482838166155e+01 -1.808144630196032665e+01 -1.808774683198204514e+01 -1.793341379504973077e+01 -1.761441514803790653e+01
2.950000000000000400e-01 1.117821880443159221e+00 2.115589351701883913e+01 4.118574142619205247e+01 6.120647074752250205e+01 8.121729335232102187e+01 1.012175534664670664e+02 1.212067531363922512e+02 -1.735678378470792893e+01 -1.779768540896998630e+01 -1.810352107562091817e+01 -1.826303626639291622e+01 -1.826700383679975914e+01 -1.810860661241743230e+01 -1.778381124202867269e+01
3.000000000000000444e-01 1.218131115675168186e+00 2.125781364493228764e+01 4.128841535709158705e+01 6.130898785381901206e+01 8.131870351356704418e+01 1.013168832926313456e+02 1.213030242757006363e+02 -1.789157571980346617e+01 -1.834005394416011470e+01 -1.864884833077323378e+01 -1.880643566255298182e+01 -1.880339723392139462e+01 -1.863281292051757632e+01 -1.829064595320316045e+01
2.966666666666666896e-01 1.150114216674643419e+00 2.118870611578033092e+01 4.121879844649836855e+01 6.123947908542729834e+01 8.124994715867475747e+01 1.012495393661412635e+02 1.212377561189019559e+02 -1.753526520568271252e+01 -1.797869440363063376e+01 -1.828551642361547280e+01 -1.844438708909439129e+01 -1.844601534356533890e+01 -1.828354967584298052e+01 -1.795295561773130544e+01
2.983333333333333393e-01 1.183588876548974600e+00 2.122272201174172324e+01 4.125306973161926294e+01 6.127370198610339713e+01 8.128380465348647022e+01 1.012827065921260612e+02 1.212699064741699004e+02 -1.771351115622099215e+01 -1.815946965271030322e+01 -1.846728202692656495e+01 -1.862551447875519273e+01 -1.862481202911812517e+01 -1.845828876988944245e+01 -1.812190900224957346e+01
3.000000000000000444e-01 1.218131115675168186e+00 2.125781364493228764e+01 4.128841535709158705e+01 6.130898785381901206e+01 8.131870351356704418e+01 1.013168832926313456e+02 1.213030242757006363e+02 -1.789157571980346617e+01 -1.834005394416011470e+01 -1.864884833077323378e+01 -1.880643566255298182e+01 -1.880339723392139462e+01 -1.863281292051757632e+01 -1.829064595320316045e+01
3.049999999999999933e-01 1.326848687585735487e+00 2.136816745983934851e+01 4.139947121798469709e+01 6.141975534974776707e+01 8.142815148685804161e+01 1.014239576518407233e+02 1.214066680470160549e+02 -1.842487371762740622e+01 -1.888087157699355245e+01 -1.919257886119982714e+01 -1.934820499144624506e+01 -1.933814090291448551e+01 -1.915536455103304903e+01 -1.879583656914584466e+01
3.016666666666666941e-01 1.253613454081152101e+00 2.129384775562651910e+01 4.132469719280251752e+01 6.134519472703479437e+01 8.135449910499529835e+01 1.013519234276920997e+02 1.213369634349696469e+02 -1.806947668071953572e+01 -1.852046658917137023e+01 -1.883023607564204838e+01 -1.898717268202520358e+01 -1.898179414143789145e+01 -1.880714626343656803e+01 -1.845919133926400946e+01
3.033333333333333437e-01 1.289901155962446033e+00 2.133068310561215952e+01 4.136176844595927804e+01 6.138217135037500327e+01 8.139103693676867124e+01 1.013876706198462898e+02 1.213715671430486083e+02 -1.824723612396784844e+01 -1.870073130137971873e+01 -1.901147047769838849e+01 -1.916775209710883132e+01 -1.916003046420422251e+01 -1.898131744108461305e+01 -1.862757448013233841e+01
3.049999999999999933e-01 1.326848687585735487e+00 2.136816745983934851e+01 4.139947121798469709e+01 6.141975534974776707e+01 8.142815148685804161e+01 1.014239576518407233e+02 1.214066680470160549e+02 -1.842487371762740622e+01 -1.888087157699355245e+01 -1.919257886119982714e+01 -1.934820499144624506e+01 -1.933814090291448551e+01 -1.915536455103304903e+01 -1.879583656914584466e+01
3.099999999999999978e-01 1.439999647961394125e+00 2.148276404512286675e+01 4.151452890307506038e+01 6.153423536827421003e+01 8.154097750285235691e+01 1.015340348370760069e+02 1.215129044388266664e+02 -1.895736687884848237e+01 -1.942088470580723936e+01 -1.973551276339149396e+01 -1.988919332540305263e+01 -1.987212703959155391e+01 -1.967718985474381910e+01 -1.930033954772561700e+01
3.066666666666666985e-01 1.364298778885518759e+00 2.140613541394220576e+01 4.143763304894329025e+01 6.145776846546934280e+01 8.146566011921731842e+01 1.014605990884938791e+02 1.214420796255536601e+02 -1.860240611300081781e+01 -1.906091052462014801e+01 -1.937359094864269693e+01 -1.952856774709969656e+01 -1.951616842246348682e+01 -1.932933693157055544e+01 -1.896403296706532515e+01
3.083333333333333481e-01 1.402080581866895104e+00 2.144440298127592470e+01 4.147605778424880896e+01 6.149600360979882652e+01 8.150334631103127947e+01 1.014973707273376959e+02 1.214775719977965167e+02 -1.877989188270347753e+01 -1.924090157249984046e+01 -1.955455424758319438e+01 -1.970888124587697376e+01 -1.969414666676248160e+01 -1.950326049154155328e+01 -1.913218148755233372e+01
3.099999999999999978e-01 1.439999647961394125e+00 2.148276404512286675e+01 4.151452890307506038e+01 6.153423536827421003e+01 8.154097750285235691e+01 1.015340348370760069e+02 1.215129044388266664e+02 -1.895736687884848237e+01 -1.942088470580723936e+01 -1.973551276339149396e+01 -1.988919332540305263e+01 -1.987212703959155391e+01 -1.967718985474381910e+01 -1.930033954772561700e+01
3.150000000000000022e-01 1.552204794421506495e+00 2.159586708418848033e+01 4.162752831610410453e+01 6.164608475102873086e+01 8.165060328902877984e+01 1.016403563321098318e+02 1.216148560115797750e+02 -1.949014176816347543e+01 -1.996126006809739906e+01 -2.027889151539338997e+01 -2.043070993952877146e+01 -2.040672426763599745e+01 -2.019970688661320324e+01 -1.980561105741685424e+01
3.116666666666667029e-01 1.477837360173250181e+00 2.152098548781074783e+01 4.155280014625135721e+01 6.157220599970630559e+01 8.157828642499431737e+01 1.015703168545062738e+02 1.215477975890833022e+02 -1.913487441080291518e+01 -1.960090708802740167e+01 -1.991651733338295571e+01 -2.006955824599722860e+01 -2.005016690165506432e+01 -1.985118508787244096e+01 -1.946856945551286344e+01
3.133333333333333526e-01 1.515338614991768473e+00 2.155879331649707709e+01 4.159058012325186837e+01 6.160960859016004321e+01 8.161495289401509012e+01 1.016058859495462627e+02 1.215819129447951070e+02 -1.931245068715026036e+01 -1.978101408077036183e+01 -2.009762264909161544e+01 -2.025004005445948962e+01 -2.022833951422354559e+01 -2.002532834691699648e+01 -1.963696175227180873e+01
3.150000000000000022e-01 1.552204794421506495e+00 2.159586708418848033e+01 4.162752831610410453e+01 6.164608475102873086e+01 8.165060328902877984e+01 1.016403563321098318e+02 1.216148560115797750e+02 -1.949014176816347543e+01 -1.996126006809739906e+01 -2.027889151539338997e+01 -2.043070993952877146e+01 -2.040672426763599745e+01 -2.019970688661320324e+01 -1.980561105741685424e+01
3.200000000000000067e-01 1.655531631201043075e+00 2.169947888112405820e+01 4.173047732475238547e+01 6.174739088951027810e+01 8.174927166515102783e+01 1.017353968170996978e+02 1.217053046953102893e+02 -2.002456143720979398e+01 -2.050342416985235872e+01 -2.082419621503990470e+01 -2.097428034600364555e+01 -2.094349111384354245e+01 -2.072449469206036810e+01 -2.031323723005721860e+01
3.166666666666667074e-01 1.588082764409131542e+00 2.163187194025968196e+01 4.166333230537757260e+01 6.168134843183991478e+01 8.168498155336737909e+01 1.016735051440037978e+02 1.216464398041884749e+02 -1.966802310700743561e+01 -2.014171313638858862e+01 -2.046038358564104698e+01 -2.061161815555811572e+01 -2.058536118134691151e+01 -2.037434981598319439e+01 -1.997453508462841754e+01
3.183333333333333570e-01 1.622585562117234481e+00 2.166646393873234544e+01 4.169769675605080295e+01 6.171515788842879147e+01 8.171790373631336024e+01 1.017052094887990989e+02 1.216766046367874594e+02 -1.984615507474194374e+01 -2.032242795194074603e+01 -2.064214680767821264e+01 -2.079280497401503425e+01 -2.076428197283903643e+01 -2.054927952664565893e+01 -2.014374625939460017e+01
3.200000000000000067e-01 1.655531631201043075e+00 2.169947888112405820e+01 4.173047732475238547e+01 6.174739088951027810e+01 8.174927166515102783e+01 1.017353968170996978e+02 1.217053046953102893e+02 -2.002456143720979398e+01 -2.050342416985235872e+01 -2.082419621503990470e+01 -2.097428034600364555e+01 -2.094349111384354245e+01 -2.072449469206036810e+01 -2.031323723005721860e+01
3.250000000000000111e-01 1.744504526688921864e+00 2.178857908444382474e+01 4.181888289984829754e+01 6.183425398522190619e+01 8.183373386866647081e+01 1.018166062573505997e+02 1.217824347444787065e+02 -2.056127183595522112e+01 -2.104797320992905441e+01 -2.137196311854549791e+01 -2.152037109144542271e+01 -2.148281530958973207e+01 -2.125185399016210397e+01 -2.082342473810007633e+01
3.216666666666667118e-01 1.686855620571016345e+00 2.173085334490215104e+01 4.176161319748748468e+01 6.177798989271219909e+01 8.177903169968686825e+01 1.017640179723375127e+02 1.217324958218444948e+02 -2.020321914109349848e+01 -2.068468523751977273e+01 -2.100652227975324848e+01 -2.115604219055919799e+01 -2.112299427269013208e+01 -2.090000889394710626e+01 -2.048302950036535108e+01
3.233333333333333615e-01 1.716517701721635758e+00 2.176055443939225498e+01 4.179107912007980019e+01 6.180693787487197710e+01 8.180717551578705127e+01 1.017910736487872896e+02 1.217581878783406779e+02 -2.038212314414988313e+01 -2.086620406382331439e+01 -2.118911577426461079e+01 -2.133807908680477894e+01 -2.130277781289153083e+01 -2.107580629617478252e+01 -2.065310509203644074e+01
3.250000000000000111e-01 1.744504526688921864e+00 2.178857908444382474e+01 4.181888289984829754e+01 6.183425398522190619e+01 8.183373386866647081e+01 1.018166062573505997e+02 1.217824347444787065e+02 -2.056127183595522112e+01 -2.104797320992905441e+01 -2.137196311854549791e+01 -2.152037109144542271e+01 -2.148281530958973207e+01 -2.125185399016210397e+01 -2.082342473810007633e+01
3.300000000000000155e-01 1.818899965932474938e+00 2.186317514303604881e+01 4.189299652870194990e+01 6.190717888059526075e+01 8.190475310382922203e+01 1.018850063916485027e+02 1.218475212879383633e+02 -2.109998916565191607e+01 -2.159456923834662945e+01 -2.192179926609855656e+01 -2.206853420582240233e+01 -2.202419480972205790e+01 -2.178123059799332850e+01 -2.133557025439842647e+01
3.266666666666666607e-01 1.770840240748867034e+00 2.181496088572108150e+01 4.184506783206605007e+01 6.185999127536835118e+01 8.185876945367715507e+01 1.018406878301940282e+02 1.218053172751764777e+02 -2.074064952298503783e+01 -2.122997488476072192e+01 -2.155504443803360815e+01 -2.170289629546701349e+01 -2.166308290546968962e+01 -2.142812629520092216e+01 -2.099396109917249476e+01
3.283333333333333659e-01 1.795597137464454596e+00 2.183978207314973830e+01 4.186972589002744627e+01 6.188425108593522594e+01 8.188239241020262682e+01 1.018634365376437358e+02 1.218269607010853122e+02 -2.092023585238154837e+01 -2.141218626476439368e+01 -2.173833448966417947e+01 -2.188562713132575155e+01 -2.184355084947201675e+01 -2.160459146501573358e+01 -2.116468067002905684e+01
3.300000000000000155e-01 1.818899965932474938e+00 2.186317514303604881e+01 4.189299652870194990e+01 6.190717888059526075e+01 8.190475310382922203e+01 1.018850063916485027e+02 1.218475212879383633e+02 -2.109998916565191607e+01 -2.159456923834662945e+01 -2.192179926609855656e+01 -2.206853420582240233e+01 -2.202419480972205790e+01 -2.178123059799332850e+01 -2.133557025439842647e+01
3.350000000000000200e-01 1.882172811213839170e+00 2.192696389081912045e+01 4.195673661482912564e+01 6.197028024068442420e+01 8.196661014860929129e+01 1.019450092872128693e+02 1.219050684555359538e+02 -2.164006438315935554e+01 -2.214250082529325780e+01 -2.247293377732642483e+01 -2.261794348553301504e+01 -2.256675343214669383e+01 -2.231170492241084702e+01 -2.184871854722495144e+01
3.316666666666666652e-01 1.840933766104103864e+00 2.188533603030009544e+01 4.191508539183304549e+01 6.192898859771713660e+01 8.192607213334984806e+01 1.019056228103261219e+02 1.218672272435772612e+02 -2.127989303855064662e+01 -2.177710065528807348e+01 -2.210540872612082453e+01 -2.225158053786035595e+01 -2.220497094460301568e+01 -2.195799321045123875e+01 -2.150657309335010936e+01
3.333333333333333703e-01 1.861929750893745572e+00 2.190650341117446231e+01 4.193623683666213964e+01 6.194992830918062765e+01 8.194659915866058952e+01 1.019255347840046824e+02 1.218863245349582627e+02 -2.145993139333459254e+01 -2.195975750132931736e+01 -2.228913276249939912e+01 -2.243472889300983297e+01 -2.238583499297129009e+01 -2.213482826086804778e+01 -2.167763176663772029e+01
3.350000000000000200e-01 1.882172811213839170e+00 2.192696389081912045e+01 4.195673661482912564e+01 6.197028024068442420e+01 8.196661014860929129e+01 1.019450092872128693e+02 1.219050684555359538e+02 -2.164006438315935554e+01 -2.214250082529325780e+01 -2.247293377732642483e+01 -2.261794348553301504e+01 -2.256675343214669383e+01 -2.231170492241084702e+01 -2.184871854722495144e+01
3.400000000000000244e-01 1.941374866613598149e+00 2.198707681623093890e+01 4.201725265030955114e+01 6.203066068749393480e+01 8.202629374751508351e+01 1.020034218768817311e+02 1.219616338536369966e+02 -2.218065240758042833e+01 -2.269088473426641173e+01 -2.302445212048861833e+01 -2.316766092299600999e+01 -2.310953840273236892e+01 -2.284231892881614101e+01 -2.236191650677469767e+01
3.366666666666666696e-01 1.901963348591088954e+00 2.194701728226232618e+01 4.197688112728918952e+01 6.199033448681023373e+01 8.198638598046028392e+01 1.019643151121541251e+02 1.219237129529473549e+02 -2.182025739366600092e+01 -2.232529586951827838e+01 -2.265677722514867298e+01 -2.280119035429957108e+01 -2.274769326798767821e+01 -2.248859155428706202e+01 -2.201980353011234826e+01
3.383333333333333748e-01 1.921601622412425048e+00 2.196696263397042159e+01 4.199696536013038184e+01 6.201037905960303931e+01 8.200620477581743728e+01 1.019837176300116255e+02 1.219425079106253094e+02 -2.200045939030822950e+01 -2.250809770142870292e+01 -2.284062507245836215e+01 -2.298443907844170297e+01 -2.292863229950520321e+01 -2.266547465324771693e+01 -2.219088223540338234e+01
3.400000000000000244e-01 1.941374866613598149e+00 2.198707681623093890e+01 4.201725265030955114e+01 6.203066068749393480e+01 8.202629374751508351e+01 1.020034218768817311e+02 1.219616338536369966e+02 -2.218065240758042833e+01 -2.269088473426641173e+01 -2.302445212048861833e+01 -2.316766092299600999e+01 -2.310953840273236892e+01 -2.284231892881614101e+01 -2.236191650677469767e+01
3.450000000000000289e-01 2.002147469749095077e+00 2.204869953301839303e+01 4.207920018461465617e+01 6.209237738742461232e+01 8.208720239552722830e+01 1.020629337822273044e+02 1.220191601837917403e+02 -2.272112669912906213e+01 -2.323914107955416242e+01 -2.357582946168873050e+01 -2.371722457135523499e+01 -2.365215771770910536e+01 -2.337275661003649319e+01 -2.287492894694066692e+01
3.416666666666666741e-01 1.961506773961097405e+00 2.200753296173593654e+01 4.203786106127284938e+01 6.205123863067380796e+01 8.204665054586071449e+01 1.020233621635663610e+02 1.219809612446395022e+02 -2.236081503121966207e+01 -2.287364004726716615e+01 -2.320824633170220253e+01 -2.335084905178133496e+01 -2.329041017575903538e+01 -2.301912854771041594e+01 -2.253291610257515032e+01
3.433333333333333792e-01 1.981870924087027142e+00 2.202817915497023904e+01 4.205861314099029613e+01 6.207191031485169219e+01 8.206704837883854964e+01 1.020432889038197146e+02 1.220002196671880057e+02 -2.254096117137775934e+01 -2.305638038838217341e+01 -2.339202730168272026e+01 -2.353402586763515458e+01 -2.347127273417320126e+01 -2.319593118638005080e+01 -2.270391104835712781e+01
3.450000000000000289e-01 2.002147469749095077e+00 2.204869953301839303e+01 4.207920018461465617e+01 6.209237738742461232e+01 8.208720239552722830e+01 1.020629337822273044e+02 1.220191601837917403e+02 -2.272112669912906213e+01 -2.323914107955416242e+01 -2.357582946168873050e+01 -2.371722457135523499e+01 -2.365215771770910536e+01 -2.337275661003649319e+01 -2.287492894694066692e+01
3.500000000000000333e-01 2.059523603359135979e+00 2.210658170316527560e+01 4.213707828083347806e+01 6.214971754550718686e+01 8.214345595798651800e+01 1.021175474473386657e+02 1.220715872678036789e+02 -2.326198583803384778e+01 -2.378781116917073035e+01 -2.412764742935514306e+01 -2.426725315549869322e+01 -2.419526314883234619e+01 -2.390369791549662182e+01 -2.338845832847595929e+01
3.466666666666666785e-01 2.022035731403285741e+00 2.206879381121844474e+01 4.209932512117423897e+01 6.211234888396069209e+01 8.210683065116026569e+01 1.020820267475144760e+02 1.220375274063645605e+02 -2.290132955265620396e+01 -2.342194501489828795e+01 -2.375968074419581200e+01 -2.390047813097411122e+01 -2.383310303392675067e+01 -2.354964746951641175e+01 -2.304601689019849431e+01
3.483333333333333282e-01 2.041256221484602396e+00 2.208818327977969886e+01 4.211871266000841985e+01 6.213155563650225588e+01 8.212567281536723840e+01 1.021003189768393611e+02 1.220550865835253802e+02 -2.308160783276717254e+01 -2.360482682521756459e+01 -2.394361179551557228e+01 -2.408381274177364517e+01 -2.401413002288758491e+01 -2.372661992246408147e+01 -2.321718561779772116e+01
3.500000000000000333e-01 2.059523603359135979e+00 2.210658170316527560e+01 4.213707828083347806e+01 6.214971754550718686e+01 8.214345595798651800e+01 1.021175474473386657e+02 1.220715872678036789e+02 -2.326198583803384778e+01 -2.378781116917073035e+01 -2.412764742935514306e+01 -2.426725315549869322e+01 -2.419526314883234619e+01 -2.390369791549662182e+01 -2.338845832847595929e+01
3.550000000000000377e-01 2.105362757099930704e+00 2.215254594603085891e+01 4.218274671697120226e+01 6.219465491670536750e+01 8.218722042502390934e+01 1.021596992823030519e+02 1.221116983824388598e+02 -2.380386714627275779e+01 -2.433754874533880752e+01 -2.468057122515169510e+01 -2.481841795664477246e+01 -2.473952633198779694e+01 -2.443580885411542525e+01 -2.390315889709341235e+01
3.516666666666666829e-01 2.076533366548034554e+00 2.212368224743296707e+01 4.215411554895808877e+01 6.216653141804404470e+01 8.215988304178740975e+01 1.021334242082365051e+02 1.220867534819902716e+02 -2.344248291785513416e+01 -2.397091852572679826e+01 -2.431180913268547883e+01 -2.445082172225434647e+01 -2.437652545768182222e+01 -2.408090500195102734e+01 -2.355985887542057000e+01
3.533333333333333326e-01 2.091945441928053206e+00 2.213914083550955780e+01 4.216947935290976801e+01 6.218165423902045319e+01 8.217461638520924794e+01 1.021476201969900046e+02 1.221002680515545080e+02 -2.362311316048401011e+01 -2.415416473679259113e+01 -2.449611445628078954e+01 -2.463453762442926731e+01 -2.455793765226518488e+01 -2.425826325905698155e+01 -2.373141052898705894e+01
3.550000000000000377e-01 2.105362757099930704e+00 2.215254594603085891e+01 4.218274671697120226e+01 6.219465491670536750e+01 8.218722042502390934e+01 1.021596992823030519e+02 1.221116983824388598e+02 -2.380386714627275779e+01 -2.433754874533880752e+01 -2.468057122515169510e+01 -2.481841795664477246e+01 -2.473952633198779694e+01 -2.443580885411542525e+01 -2.390315889709341235e+01
3.600000000000000422e-01 2.128118242637890845e+00 2.217485337231093112e+01 4.220437255861012460e+01 6.221536692638617438e+01 8.220679263449750351e+01 1.021779173853917086e+02 1.221283654359453976e+02 -2.434686373539023663e+01 -2.488850229862363150e+01 -2.523480683998533181e+01 -2.537098368839019358e+01 -2.528527091714089536e+01 -2.496947111604550429e+01 -2.441946828711963136e+01
3.566666666666666874e-01 2.116307553395168295e+00 2.216341725783537697e+01 4.219343908003778409e+01 6.220506114247782392e+01 8.219723368909916417e+01 1.021692154161528237e+02 1.221206183450514828e+02 -2.398476085880987796e+01 -2.452108208532515832e+01 -2.486518616507586188e+01 -2.500246434761917413e+01 -2.492128782202304649e+01 -2.461353269706529900e+01 -2.407508946938065009e+01
3.583333333333333370e-01 2.124164120837854330e+00 2.217112894859543459e+01 4.220092574569834909e+01 6.221224291477721380e+01 8.220403268464878010e+01 1.021755575743858344e+02 1.221264353777910117e+02 -2.416577654835937494e+01 -2.470474907570097400e+01 -2.504994594287608578e+01 -2.518666606361345828e+01 -2.510321420416052973e+01 -2.479142985788643117e+01 -2.424720042533262543e+01
3.600000000000000422e-01 2.128118242637890845e+00 2.217485337231093112e+01 4.220437255861012460e+01 6.221536692638617438e+01 8.220679263449750351e+01 1.021779173853917086e+02 1.221283654359453976e+02 -2.434686373539023663e+01 -2.488850229862363150e+01 -2.523480683998533181e+01 -2.537098368839019358e+01 -2.528527091714089536e+01 -2.496947111604550429e+01 -2.441946828711963136e+01
3.650000000000000466e-01 2.103063323323038247e+00 2.214822494995156887e+01 4.217632726950206745e+01 6.218609393953268949e+01 8.217651275920023579e+01 1.021468814754656051e+02 1.220968520519970042e+02 -2.488847874764714518e+01 -2.543829669065144472e+01 -2.578813127130552374e+01 -2.592290872019079373e+01 -2.583066398050113932e+01 -2.550308516060447062e+01 -2.493604157685969724e+01
3.616666666666666918e-01 2.127091036547887448e+00 2.217348422095431459e+01 4.220265448233142536e+01 6.221329884750358019e+01 8.220437995985541590e+01 1.021751725219642708e+02 1.221253082232824170e+02 -2.452789740911052263e+01 -2.507222430526767809e+01 -2.541966054300526068e+01 -2.555531953170570247e+01 -2.546737225664575277e+01 -2.514758395020799497e+01 -2.459183470606567212e+01
3.633333333333333415e-01 2.119499946997164930e+00 2.216537253380081296e+01 4.219406756227379418e+01 6.220429264126705959e+01 8.219502082347784722e+01 1.021655368288696337e+02 1.221154817391414866e+02 -2.470860248807314719e+01 -2.525565437630607235e+01 -2.560426421319284529e+01 -2.573945202305691637e+01 -2.564932109477887678e+01 -2.532559854952368639e+01 -2.476415967329536372e+01
3.650000000000000466e-01 2.103063323323038247e+00 2.214822494995156887e+01 4.217632726950206745e+01 6.218609393953268949e+01 8.217651275920023579e+01 1.021468814754656051e+02 1.220968520519970042e+02 -2.488847874764714518e+01 -2.543829669065144472e+01 -2.578813127130552374e+01 -2.592290872019079373e+01 -2.583066398050113932e+01 -2.550308516060447062e+01 -2.493604157685969724e+01
3.700000000000000511e-01 1.978195452906912122e+00 2.201981400766097963e+01 4.204536029809345621e+01 6.205364919825714765e+01 8.204374569752509672e+01 1.020150077967005302e+02 1.219671279018646430e+02 -2.541229847244391138e+01 -2.597062771244351254e+01 -2.632450881408473009e+01 -2.645858753915300454e+01 -2.636069143336078824e+01 -2.602238564877552562e+01 -2.543951187164140038e+01
3.666666666666666963e-01 2.075600804146191969e+00 2.211985331032873603e+01 4.214725747156014535e+01 6.215655916364107014e+01 8.214676560762349311e+01 1.021171905176545209e+02 1.220674977123384508e+02 -2.506669465065918700e+01 -2.561932368864863818e+01 -2.597044589881549825e+01 -2.610489344491997699e+01 -2.601063225676654511e+01 -2.567931034070177887e+01 -2.510678951106192969e+01
3.683333333333333459e-01 2.034910585585847809e+00 2.207800247274170147e+01 4.210456740425361488e+01 6.211338108426153326e+01 8.210347600459388673e+01 1.020741856433473913e+02 1.220251871380721838e+02 -2.524198425272524204e+01 -2.579745937026698144e+01 -2.614993346823890263e+01 -2.628414488951676375e+01 -2.618799020036669489e+01 -2.585307630549047175e+01 -2.527525582166647311e+01
3.700000000000000511e-01 1.978195452906912122e+00 2.201981400766097963e+01 4.204536029809345621e+01 6.205364919825714765e+01 8.204374569752509672e+01 1.020150077967005302e+02 1.219671279018646430e+02 -2.541229847244391138e+01 -2.597062771244351254e+01 -2.632450881408473009e+01 -2.645858753915300454e+01 -2.636069143336078824e+01 -2.602238564877552562e+01 -2.543951187164140038e+01
3.750000000000000000e-01 1.681097898255144552e+00 2.171521227271589183e+01 4.173563687177558990e+01 6.174138698461381836e+01 8.173169264486222119e+01 1.017060347588851528e+02 1.216641798647923025e+02 -2.585092712931754733e+01 -2.641693933148269480e+01 -2.677479558512947122e+01 -2.690889796858283844e+01 -2.680689021944198203e+01 -2.646022313483556587e+01 -2.586470269756880214e+01
3.716666666666667007e-01 1.902174750137912262e+00 2.194188087681505550e+01 4.196612644243582935e+01 6.197377769693765970e+01 8.196394192758619113e+01 1.019360086199173878e+02 1.218896891507616829e+02 -2.557426124240292964e+01 -2.613539637202239874e+01 -2.649071229533545946e+01 -2.662476529129351377e+01 -2.652531561522934567e+01 -2.618388685697607343e+01 -2.559630826326630526e+01
3.733333333333333504e-01 1.803806736812816336e+00 2.184102919708064050e+01 4.186358025149409912e+01 6.187039252297511638e+01 8.186062795574285644e+01 1.018337167346222571e+02 1.217893947804288359e+02 -2.572281158283220392e+01 -2.628657858759851962e+01 -2.664327246798433890e+01 -2.677736653452563687e+01 -2.667655828448626210e+01 -2.633233200706695243e+01 -2.574050422598590160e+01
3.750000000000000000e-01 1.681097898255144552e+00 2.171521227271589183e+01 4.173563687177558990e+01 6.174138698461381836e+01 8.173169264486222119e+01 1.017060347588851528e+02 1.216641798647923025e+02 -2.585092712931754733e+01 -2.641693933148269480e+01 -2.677479558512947122e+01 -2.690889796858283844e+01 -2.680689021944198203e+01 -2.646022313483556587e+01 -2.586470269756880214e+01
3.800000000000000044e-01 1.195744613546886770e+00 2.121758364468947633e+01 4.122959252584328027e+01 6.123111042211615995e+01 8.122163377934430173e+01 1.012008414977635056e+02 1.211686189608814743e+02 -2.601786393736340486e+01 -2.658470136071351320e+01 -2.694183987502716704e+01 -2.707361822952275787e+01 -2.696764420436281995e+01 -2.661536340126211186e+01 -2.601261049400612180e+01
3.766666666666667052e-01 1.535065185091191609e+00 2.156549281225363401e+01 4.158339758889801629e+01 6.158789276770564669e+01 8.157828898956540797e+01 1.015541270983365649e+02 1.215152096525625609e+02 -2.595057159043424377e+01 -2.651816441328283958e+01 -2.687674899615236157e+01 -2.701067439787742330e+01 -2.690754529071237044e+01 -2.655878951408763200e+01 -2.596020825800606602e+01
3.783333333333333548e-01 1.370111665008029167e+00 2.139637726428955844e+01 4.141143273147389436e+01 6.141450124394747689e+01 8.140498379892946446e+01 1.013824883026633330e+02 1.213468574326263223e+02 -2.601213065502827604e+01 -2.658018238235135300e+01 -2.693866801428920610e+01 -2.707191127414777299e+01 -2.696750124391771308e+01 -2.661686118221351549e+01 -2.601579988217658368e+01
3.800000000000000044e-01 1.195744613546886770e+00 2.121758364468947633e+01 4.122959252584328027e+01 6.123111042211615995e+01 8.122163377934430173e+01 1.012008414977635056e+02 1.211686189608814743e+02 -2.601786393736340486e+01 -2.658470136071351320e+01 -2.694183987502716704e+01 -2.707361822952275787e+01 -2.696764420436281995e+01 -2.661536340126211186e+01 -2.601261049400612180e+01
3.850000000000000089e-01 7.741991759669276663e-01 2.078635269150424136e+01 4.079208448409966081e+01 6.079100129500803718e+01 8.078281528077482676e+01 1.007673598273997584e+02 1.207446044771935050e+02 -2.573187450843047230e+01 -2.628719511387616237e+01 -2.663480768915380636e+01 -2.675930111299123126e+01 -2.664850915964892408e+01 -2.629407240361219422e+01 -2.569198248358055992e+01
3.816666666666667096e-01 1.031794285651882692e+00 2.104955897701806933e+01 4.105879277242247838e+01 6.105894254131770538e+01 8.104959304083183724e+01 1.010304884422372425e+02 1.210015527984520816e+02 -2.596233845478993274e+01 -2.652611070833484419e+01 -2.688051176512323082e+01 -2.700993943015802401e+01 -2.690205766428826450e+01 -2.654836395310557506e+01 -2.594473906907757055e+01
3.833333333333333592e-01 8.912993517066993832e-01 2.090585871683144958e+01 4.091302557381224148e+01 6.091233586882808027e+01 8.090344611037342304e+01 1.008861517784027200e+02 1.208604047619813002e+02 -2.586098167915041657e+01 -2.642062946625954822e+01 -2.677160559982977972e+01 -2.689839684977183154e+01 -2.678874773435654078e+01 -2.643422545668071066e+01 -2.583076719730362214e+01
3.850000000000000089e-01 7.741991759669276663e-01 2.078635269150424136e+01 4.079208448409966081e+01 6.079100129500803718e+01 8.078281528077482676e+01 1.007673598273997584e+02 1.207446044771935050e+02 -2.573187450843047230e+01 -2.628719511387616237e+01 -2.663480768915380636e+01 -2.675930111299123126e+01 -2.664850915964892408e+01 -2.629407240361219422e+01 -2.569198248358055992e+01
3.900000000000000133e-01 5.178141120780228590e-01 2.052506171842363614e+01 4.052803962321159048e+01 6.052650449051575521e+01 8.052028430529564673e+01 1.005092885203675479e+02 1.204935175159692307e+02 -2.527369747390516252e+01 -2.581613536878516157e+01 -2.615445994821168085e+01 -2.627358900577771905e+01 -2.616163379041972092e+01 -2.581045035139915100e+01 -2.521617338343289205e+01
3.866666666666667140e-01 6.757900370720063554e-01 2.068603797666240496e+01 4.069068841331390729e+01 6.068940595032432839e+01 8.068194758293226698e+01 1.006681763374302250e+02 1.206480740989315734e+02 -2.558719100555133608e+01 -2.613817168597668683e+01 -2.648256069489527675e+01 -2.660505452491052480e+01 -2.649357896156780612e+01 -2.613984763096596708e+01 -2.553990293701405179e+01
3.883333333333333637e-01 5.916014939053038102e-01 2.060026600204251324e+01 4.060404140616911661e+01 6.060264113233706240e+01 8.059585973738583675e+01 1.005835846895476351e+02 1.205658074047111086e+02 -2.543326822885194360e+01 -2.597994066698517202e+01 -2.632123054320246425e+01 -2.644194459628499416e+01 -2.633010153055888836e+01 -2.597748701744409061e+01 -2.538019113501222179e+01
3.900000000000000133e-01 5.178141120780228590e-01 2.052506171842363614e+01 4.052803962321159048e+01 6.052650449051575521e+01 8.052028430529564673e+01 1.005092885203675479e+02 1.204935175159692307e+02 -2.527369747390516252e+01 -2.581613536878516157e+01 -2.615445994821168085e+01 -2.627358900577771905e+01 -2.616163379041972092e+01 -2.581045035139915100e+01 -2.521617338343289205e+01
3.950000000000000178e-01 3.325381559582462621e-01 2.033615429255848994e+01 4.033705122674459176e+01 6.033509522123181767e+01 8.033019939321944491e+01 1.003223297513440855e+02 1.203115106840106563e+02 -2.477766887698378184e+01 -2.530800309650348723e+01 -2.563823611855570306e+01 -2.575361542109655133e+01 -2.564252192292379817e+01 -2.529701006475905345e+01 -2.471333063835183452e+01
3.916666666666667185e-01 4.512230468240294723e-01 2.045717459445254249e+01 4.045941433014875344e+01 6.045773818275025491e+01 8.045200458728629656e+01 1.004421431556208262e+02 1.204281627100697989e+02 -2.511049521922912220e+01 -2.564882409281189624e+01 -2.598435191548009726e+01 -2.610210683309441393e+01 -2.599029099602563520e+01 -2.564082818539950992e+01 -2.504989401450162845e+01
3.933333333333333681e-01 3.898698282917805735e-01 2.039461774211092404e+01 4.039616720754931833e+01 6.039435046079947256e+01 8.038905414475711098e+01 1.003802266185394529e+02 1.203678846758714513e+02 -2.494491691056316895e+01 -2.547921989929350417e+01 -2.581206205111902463e+01 -2.592858135555986721e+01 -2.581706973943648364e+01 -2.546951693445022613e+01 -2.488213700340896750e+01
3.950000000000000178e-01 3.325381559582462621e-01 2.033615429255848994e+01 4.033705122674459176e+01 6.033509522123181767e+01 8.033019939321944491e+01 1.003223297513440855e+02 1.203115106840106563e+02 -2.477766887698378184e+01 -2.530800309650348723e+01 -2.563823611855570306e+01 -2.575361542109655133e+01 -2.564252192292379817e+01 -2.529701006475905345e+01 -2.471333063835183452e+01
4.000000000000000222e-01 1.775552575503871466e-01 2.017808409847373952e+01 4.017718744640000494e+01 6.017482394368751386e+01 8.017097873653486317e+01 1.001656660692769520e+02 1.201589314435185543e+02 -2.426936034409294862e+01 -2.478806698929206220e+01 -2.511083019530635596e+01 -2.522322359657240654e+01 -2.511389097110577140e+01 -2.477507486042831530e+01 -2.420312823165333072e+01
3.966666666666666674e-01 2.784084010540046616e-01 2.028095038821645701e+01 4.028122528945327474e+01 6.027913157343077444e+01 8.027460744588941566e+01 1.002676356845793606e+02 1.202582479654160181e+02 -2.460916591308349055e+01 -2.513557872230246915e+01 -2.546326473516642253e+01 -2.557758057144291541e+01 -2.546699546309731588e+01 -2.512362752870043536e+01 -2.454376288989758947e+01
3.983333333333333726e-01 2.268942847930219275e-01 2.022840965269432090e+01 4.022808791703723585e+01 6.022585825863922793e+01 8.022168283216024065e+01 1.002155604567034999e+02 1.202075298353249622e+02 -2.443967113117443191e+01 -2.496220771537549510e+01 -2.528740397679208485e+01 -2.540072527901667598e+01 -2.529072848908154114e+01 -2.494959443021685885e+01 -2.437364327479869175e+01
4.000000000000000222e-01 1.775552575503871466e-01 2.017808409847373952e+01 4.017718744640000494e+01 6.017482394368751386e+01 8.017097873653486317e+01 1.001656660692769520e+02 1.201589314435185543e+02 -2.426936034409294862e+01 -2.478806698929206220e+01 -2.511083019530635596e+01 -2.522322359657240654e+01 -2.511389097110577140e+01 -2.477507486042831530e+01 -2.420312823165333072e+01
4.050000000000000266e-01 3.939863033621249233e-02 2.003714152040669916e+01 4.003461010011493926e+01 6.003184586487071783e+01 8.002889875128032315e+01 1.000258266590942071e+02 1.200226946373767305e+02 -2.375518353253455928e+01 -2.426252534003378614e+01 -2.457815225117812119e+01 -2.468796172578990067e+01 -2.458085642594036102e+01 -2.424926128664688108e+01 -2.368962394684214701e+01
4.016666666666666718e-01 1.300343026605392249e-01 2.012960902907243010e+01 4.012815446949817755e+01 6.012565770139668331e+01 8.012212608359476462e+01 1.001175887942615788e+02 1.201120979681209349e+02 -2.409843495603374208e+01 -2.461333631431346447e+01 -2.493369835718520022e+01 -2.504520278868951522e+01 -2.493657993105127346e+01 -2.460013350225675310e+01 -2.403224854011978806e+01
4.033333333333333770e-01 8.405537846841622251e-02 2.008270323062026463e+01 4.008070492778124816e+01 6.007807511618546670e+01 8.007484271146910260e+01 1.000710514141997010e+02 1.200667598577345672e+02 -2.392700292331143075e+01 -2.443812078290060086e+01 -2.475610948486232132e+01 -2.486675861213226568e+01 -2.475888470073723724e+01 -2.442485216738953469e+01 -2.386107748992691313e+01
4.050000000000000266e-01 3.939863033621249233e-02 2.003714152040669916e+01 4.003461010011493926e+01 6.003184586487071783e+01 8.002889875128032315e+01 1.000258266590942071e+02 1.200226946373767305e+02 -2.375518353253455928e+01 -2.426252534003378614e+01 -2.457815225117812119e+01 -2.468796172578990067e+01 -2.458085642594036102e+01 -2.424926128664688108e+01 -2.368962394684214701e+01
4.100000000000000311e-01 -8.852935745144574486e-02 1.990660098195604633e+01 3.990252106955450273e+01 5.989934962312418776e+01 7.989719715191792204e+01 9.989616263007962971e+01 1.198963299246054959e+02 -2.323774050873605290e+01 -2.373388310813023239e+01 -2.404257959199741634e+01 -2.415004961646224402e+01 -2.404545214082134308e+01 -2.372139090290221475e+01 -2.317440358717697890e+01
4.066666666666666763e-01 -4.136947214758843715e-03 1.999272038364951598e+01 3.998966571916083268e+01 5.998676678031204546e+01 7.998409405506554037e+01 9.998171935130380916e+01 1.199797140449222610e+02 -2.358299331259085108e+01 -2.408658234255804587e+01 -2.439987555256216112e+01 -2.450887802449160802e+01 -2.440257817269016272e+01 -2.407346095304755806e+01 -2.351800454165191923e+01
4.083333333333333814e-01 -4.672697383937682997e-02 1.994926084140647760e+01 3.994569092274585387e+01 5.994265669597247381e+01 7.994024881020747841e+01 9.993855274254627830e+01 1.199376461279307478e+02 -2.341048862960888854e+01 -2.391034729349150822e+01 -2.422133343830572727e+01 -2.432955950933163081e+01 -2.422409930757455498e+01 -2.389749733358711481e+01 -2.334626171186302912e+01
4.100000000000000311e-01 -8.852935745144574486e-02 1.990660098195604633e+01 3.990252106955450273e+01 5.989934962312418776e+01 7.989719715191792204e+01 9.989616263007962971e+01 1.198963299246054959e+02 -2.323774050873605290e+01 -2.373388310813023239e+01 -2.404257959199741634e+01 -2.415004961646224402e+01 -2.404545214082134308e+01 -2.372139090290221475e+01 -2.317440358717697890e+01
4.150000000000000355e-01 -2.105919198823586469e-01 1.978201943668275931e+01 3.977643433260406169e+01 5.977284557294665035e+01 7.977142192804144827e+01 9.977230208598916761e+01 1.197755884445246863e+02 -2.271842193228392048e+01 -2.320349685830833408e+01 -2.350541951364515114e+01 -2.361073023947432148e+01 -2.350884214824687390e+01 -2.319253498165347693e+01 -2.265843300397964910e+01
4.116666666666666807e-01 -1.296910918212460795e-01 1.986459045968891957e+01 3.986000366694115371e+01 5.985669222127352640e+01 7.985478626708756167e+01 9.985439815779598405e+01 1.198556179949493128e+02 -2.306479222105815552e+01 -2.355723215858218822e+01 -2.386365502434409080e+01 -2.397038753399966637e+01 -2.386667358773490832e+01 -2.354517587473266715e+01 -2.300246128362722686e+01
4.133333333333333859e-01 -1.703546758429785313e-01 1.982308539409232395e+01 3.981799472387586292e+01 5.981454172228844612e+01 7.981287598416231788e+01 9.981312313961808513e+01 1.198153795146161968e+02 -2.289168484419096572e+01 -2.338043439804287615e+01 -2.368459810997769210e+01 -2.379060960925114898e+01 -2.368779753478080963e+01 -2.336888326698667839e+01 -2.283046257977208882e+01
4.150000000000000355e-01 -2.105919198823586469e-01 1.978201943668275931e+01 3.977643433260406169e+01 5.977284557294665035e+01 7.977142192804144827e+01 9.977230208598916761e+01 1.197755884445246863e+02 -2.271842193228392048e+01 -2.320349685830833408e+01 -2.350541951364515114e+01 -2.361073023947432148e+01 -2.350884214824687390e+01 -2.319253498165347693e+01 -2.265843300397964910e+01
4.200000000000000400e-01 -3.285424310580266627e-01 1.966165762632813241e+01 3.965464210275651169e+01 5.965067503569991914e+01 7.964998108282631506e+01 9.965273684798417264e+01 1.196590621296971904e+02 -2.219785234110407757e+01 -2.267193664465105130e+01 -2.296717859723631605e+01 -2.307043837747851001e+01 -2.297138200606338287e+01 -2.266296357050548238e+01 -2.214189183414571716e+01
4.166666666666666852e-01 -2.503857717638970914e-01 1.974140966823461341e+01 3.973533944306790033e+01 5.973162042763516411e+01 7.973044029049171399e+01 9.973195055993963365e+01 1.197362595574067683e+02 -2.254501611755689439e+01 -2.302642711699041911e+01 -2.332612135645366180e+01 -2.343074576233914286e+01 -2.332979774420655872e+01 -2.301611517730033540e+01 -2.248635053650919602e+01
4.183333333333333348e-01 -2.897081756314362488e-01 1.970128300028274637e+01 3.969473549665913481e+01 5.969088994197203846e+01 7.968995264347677221e+01 9.969208777762329987e+01 1.196974094754583575e+02 -2.237150342557756844e+01 -2.284924779773936621e+01 -2.314671178086244652e+01 -2.325064895914393759e+01 -2.315064109911910251e+01 -2.283958425428753003e+01 -2.231415913728549327e+01
4.200000000000000400e-01 -3.285424310580266627e-01 1.966165762632813241e+01 3.965464210275651169e+01 5.965067503569991914e+01 7.964998108282631506e+01 9.965273684798417264e+01 1.196590621296971904e+02 -2.219785234110407757e+01 -2.267193664465105130e+01 -2.296717859723631605e+01 -2.307043837747851001e+01 -2.297138200606338287e+01 -2.266296357050548238e+01 -2.214189183414571716e+01
4.250000000000000444e-01 -4.418440755576484857e-01 1.954606564613251862e+01 3.953770341603027560e+01 5.953340128865436043e+01 7.953343713937043447e+01 9.953802347048500110e+01 1.195472962210696579e+02 -2.167601438358322596e+01 -2.213916155527077478e+01 -2.242779119881999605e+01 -2.252908285149473855e+01 -2.243295461714095396e+01 -2.213253373890941944e+01 -2.162461191008906880e+01
4.216666666666666896e-01 -3.668629471050754431e-01 1.962255945880770369e+01 3.961508527133491953e+01 5.961100158006660621e+01 7.961055109628161119e+01 9.961392262629961181e+01 1.196212414946554219e+02 -2.202406160107807764e+01 -2.249449155661168120e+01 -2.278751883132023792e+01 -2.289011014822493806e+01 -2.279201569439817021e+01 -2.248624746376607675e+01 -2.196954210138111563e+01
4.233333333333333393e-01 -4.046401983642176070e-01 1.958401873634191759e+01 3.957609571387117597e+01 5.957190049939778476e+01 7.957169354495496805e+01 9.957567562262126160e+01 1.195839774346192144e+02 -2.185011397310361758e+01 -2.231689927083890268e+01 -2.260772356874845812e+01 -2.270966002671906736e+01 -2.261254284083269184e+01 -2.230944170224773515e+01 -2.179712087556628219e+01
4.250000000000000444e-01 -4.418440755576484857e-01 1.954606564613251862e+01 3.953770341603027560e+01 5.953340128865436043e+01 7.953343713937043447e+01 9.953802347048500110e+01 1.195472962210696579e+02 -2.167601438358322596e+01 -2.213916155527077478e+01 -2.242779119881999605e+01 -2.252908285149473855e+01 -2.243295461714095396e+01 -2.213253373890941944e+01 -2.162461191008906880e+01
4.300000000000000488e-01 -5.496788473248228613e-01 1.943607331103019575e+01 3.942645282385498717e+01 5.942185613031863056e+01 7.942261135445029652e+01 9.942896471560260352e+01 1.194410670211065337e+02 -2.115283691745552375e+01 -2.160508141887794764e+01 -2.188714773673133962e+01 -2.198653460541540028e+01 -2.189341173506949190e+01 -2.160107870978297839e+01 -2.110640898195301318e+01
4.266666666666666941e-01 -4.784430240852254324e-01 1.950873203830202840e+01 3.949994024237077639e+01 5.949553553222770574e+01 7.949581288053161643e+01 9.950099628122808326e+01 1.195112267725198336e+02 -2.150176882456592153e+01 -2.196128097335134299e+01 -2.224772061217906227e+01 -2.234837364828653250e+01 -2.225324205300508140e+01 -2.195551054579850714e+01 -2.145199813545631784e+01
4.283333333333333437e-01 -5.144018050250293017e-01 1.947205376267706001e+01 3.946284235459485501e+01 5.945833938510414640e+01 7.945885658338950464e+01 9.946462918732451897e+01 1.194758031937499680e+02 -2.132737294582902265e+01 -2.178325264256807259e+01 -2.206750640579680578e+01 -2.216752651488778625e+01 -2.207339877839078923e+01 -2.177836532671227587e+01 -2.127927238139346500e+01
4.300000000000000488e-01 -5.496788473248228613e-01 1.943607331103019575e+01 3.942645282385498717e+01 5.942185613031863056e+01 7.942261135445029652e+01 9.942896471560260352e+01 1.194410670211065337e+02 -2.115283691745552375e+01 -2.160508141887794764e+01 -2.188714773673133962e+01 -2.198653460541540028e+01 -2.189341173506949190e+01 -2.160107870978297839e+01 -2.110640898195301318e+01
4.350000000000000533e-01 -6.509627820169208157e-01 1.933278401659699242e+01 3.932200399110448075e+01 5.931715372131611019e+01 7.931860814651214753e+01 9.932664472834532887e+01 1.193414277707303626e+02 -2.062822585657436036e+01 -2.106958117871628744e+01 -2.134511191688578791e+01 -2.144263619589364822e+01 -2.135257524135694496e+01 -2.106840057658389753e+01 -2.058706667688112546e+01
4.316666666666666985e-01 -5.842290728526857713e-01 1.940083666993692901e+01 3.939081816898364252e+01 5.938613241568222634e+01 7.938712354603224242e+01 9.939404848412604565e+01 1.194070626932207517e+02 -2.097813788954777436e+01 -2.142674977809322456e+01 -2.170663291061138622e+01 -2.180539248198513747e+01 -2.171328207471029259e+01 -2.142365865971425620e+01 -2.093342281329390531e+01
4.333333333333333481e-01 -6.180068872160774385e-01 1.936639005856686069e+01 3.935598483789692636e+01 5.935121449910692348e+01 7.935243879120571364e+01 9.935992505781140949e+01 1.193738332636113881e+02 -2.080326650466602345e+01 -2.124824972636394094e+01 -2.152595545912159380e+01 -2.162409534490138441e+01 -2.153300678570466431e+01 -2.124610404405533259e+01 -2.076031468008473979e+01
4.350000000000000533e-01 -6.509627820169208157e-01 1.933278401659699242e+01 3.932200399110448075e+01 5.931715372131611019e+01 7.931860814651214753e+01 9.932664472834532887e+01 1.193414277707303626e+02 -2.062822585657436036e+01 -2.106958117871628744e+01 -2.134511191688578791e+01 -2.144263619589364822e+01 -2.135257524135694496e+01 -2.106840057658389753e+01 -2.058706667688112546e+01
4.400000000000000022e-01 -7.446208663865711008e-01 1.923727716132393439e+01 3.922543080262834536e+01 5.922035216115905598e+01 7.922245936518898191e+01 9.923205865288127825e+01 1.192493266839812804e+02 -2.010207908928209619e+01 -2.053255816182700144e+01 -2.080158144133562814e+01 -2.089728667447879218e+01 -2.081034653291680669e+01 -2.053440407994328609e+01 -2.006649405921558227e+01
4.366666666666667029e-01 -6.830438561838441114e-01 1.930007114391030854e+01 3.928892741207398842e+01 5.928400052392204600e+01 7.928568018608906698e+01 9.929425368763894255e+01 1.193098895323285689e+02 -2.045301112006997357e+01 -2.089073917040775896e+01 -2.116409721801137778e+01 -2.126100990992632589e+01 -2.117198230257518432e+01 -2.089054315166599451e+01 -2.041367378068515137e+01
4.383333333333333526e-01 -7.142498939718490147e-01 1.926824936995173587e+01 3.925675061740145821e+01 5.925174792000120760e+01 7.925364536995080300e+01 9.926273983921049648e+01 1.192792039426949913e+02 -2.027762755261752403e+01 -2.071172926591700048e+01 -2.098291720211863876e+01 -2.107922256369856839e+01 -2.099123423910619479e+01 -2.071253818245684641e+01 -2.024014249331810333e+01
4.400000000000000022e-01 -7.446208663865711008e-01 1.923727716132393439e+01 3.922543080262834536e+01 5.922035216115905598e+01 7.922245936518898191e+01 9.923205865288127825e+01 1.192493266839812804e+02 -2.010207908928209619e+01 -2.053255816182700144e+01 -2.080158144133562814e+01 -2.089728667447879218e+01 -2.081034653291680669e+01 -2.053440407994328609e+01 -2.006649405921558227e+01
4.450000000000000067e-01 -8.314065652927494776e-01 1.914875962213162452e+01 3.913590542469255951e+01 5.913059468966391563e+01 7.913328590194015533e+01 9.914431234185468611e+01 1.191638625328248793e+02 -1.957466771216733648e+01 -1.999428023336315263e+01 -2.025681821733296673e+01 -2.035073923897213533e+01 -2.026696737669341175e+01 -1.999931692488601698e+01 -1.954490229586648553e+01
4.416666666666667074e-01 -7.742144584975130250e-01 1.920709561517624664e+01 3.919490832539669611e+01 5.918975337932862146e+01 7.919206261992884777e+01 9.920215145426031711e+01 1.192202005299976406e+02 -1.992638649536966611e+01 -2.035324469477637166e+01 -2.062010654187448466e+01 -2.071521634063161699e+01 -2.062933052951382962e+01 -2.035614923243088370e+01 -1.989273375410817835e+01
4.433333333333333570e-01 -8.031096955554791750e-01 1.917762414116050351e+01 3.916510169104916628e+01 5.915986988337052566e+01 7.916237399101291317e+01 9.917293841711473590e+01 1.191917477510010031e+02 -1.975058087463262879e+01 -2.017381524894104317e+01 -2.043851361719109860e+01 -2.053302691905120980e+01 -2.044819542495093501e+01 -2.017777636873278269e+01 -1.971885764711681688e+01
4.450000000000000067e-01 -8.314065652927494776e-01 1.914875962213162452e+01 3.913590542469255951e+01 5.913059468966391563e+01 7.913328590194015533e+01 9.914431234185468611e+01 1.191638625328248793e+02 -1.957466771216733648e+01 -1.999428023336315263e+01 -2.025681821733296673e+01 -2.035073923897213533e+01 -2.026696737669341175e+01 -1.999931692488601698e+01 -1.954490229586648553e+01
4.500000000000000111e-01 -9.141969831959277926e-01 1.906428150560518020e+01 3.905042834237751492e+01 5.904485729530546223e+01 7.904806598851450872e+01 9.906041421693609550e+01 1.190821026096135995e+02 -1.904652015943114307e+01 -1.945528998633544759e+01 -1.971137477719869224e+01 -1.980355176865912270e+01 -1.972299609489876460e+01 -1.946369273416411261e+01 -1.902283501472721383e+01
4.466666666666667118e-01 -8.592320981170155081e-01 1.912037177364093310e+01 3.910718700852901009e+01 5.910179415481078280e+01 7.910466476348987896e+01 9.911614092730623327e+01 1.191364151295148588e+02 -1.939866999520791779e+01 -1.981466309141340432e+01 -2.007504404962212163e+01 -2.016837706578353817e+01 -2.008566999163828370e+01 -1.982079412559625453e+01 -1.937089031606128131e+01
4.483333333333333615e-01 -8.867533911450985462e-01 1.909228946956058337e+01 3.907877264364169179e+01 5.907329327387957818e+01 7.907633592170060410e+01 9.908825149353754114e+01 1.191092364964589621e+02 -1.922260952610549722e+01 -1.963498780095563490e+01 -1.989321717952783430e+01 -1.998596842419431496e+01 -1.990433308380864830e+01 -1.964223936230912670e+01 -1.919685442307411805e+01
4.500000000000000111e-01 -9.141969831959277926e-01 1.906428150560518020e+01 3.905042834237751492e+01 5.904485729530546223e+01 7.904806598851450872e+01 9.906041421693609550e+01 1.190821026096135995e+02 -1.904652015943114307e+01 -1.945528998633544759e+01 -1.971137477719869224e+01 -1.980355176865912270e+01 -1.972299609489876460e+01 -1.946369273416411261e+01 -1.902283501472721383e+01
4.550000000000000155e-01 -1.001433910185684617e+00 1.897515542312131842e+01 3.896013278575289007e+01 5.895416628895909383e+01 7.895779679182446387e+01 9.897141426096214900e+01 1.189952345346425346e+02 -1.851904487291182733e+01 -1.891702863268068313e+01 -1.916671353433908820e+01 -1.925719538776454698e+01 -1.917989928460339755e+01 -1.892897979914076600e+01 -1.850170812032281376e+01
4.516666666666667163e-01 -9.418657424126005706e-01 1.903603788815743414e+01 3.902183945342923721e+01 5.901616957546058018e+01 7.901953915366401304e+01 9.903231706245766475e+01 1.190547082163828634e+02 -1.887045796445047685e+01 -1.927562363006829926e+01 -1.952956809573429098e+01 -1.962117499711789748e+01 -1.954170297353389785e+01 -1.928519369343553791e+01 -1.884886656321137366e+01
4.533333333333333659e-01 -9.703591066073218308e-01 1.900693602938823190e+01 3.899236462963435201e+01 5.898657493170526323e+01 7.899009180291859877e+01 9.900329380040585647e+01 1.190263906173831430e+02 -1.869452258744763640e+01 -1.909609120230397039e+01 -1.934790163601129720e+01 -1.943894377458753908e+01 -1.936055962006023634e+01 -1.910684739832041146e+01 -1.867505247429014403e+01
4.550000000000000155e-01 -1.001433910185684617e+00 1.897515542312131842e+01 3.896013278575289007e+01 5.895416628895909383e+01 7.895779679182446387e+01 9.897141426096214900e+01 1.189952345346425346e+02 -1.851904487291182733e+01 -1.891702863268068313e+01 -1.916671353433908820e+01 -1.925719538776454698e+01 -1.917989928460339755e+01 -1.892897979914076600e+01 -1.850170812032281376e+01
4.600000000000000200e-01 -1.140614596272349957e+00 1.883268701607796913e+01 3.881550943279346200e+01 5.880861169646001940e+01 7.881260850110408001e+01 9.882794340091744800e+01 1.188548624984344571e+02 -1.800394989846575911e+01 -1.839140384233765246e+01 -1.863484136209887865e+01 -1.872366919846717437e+01 -1.864955636917829196e+01 -1.840682290306053304e+01 -1.799281586851919101e+01
4.566666666666667207e-01 -1.037808937695761102e+00 1.893792003703293858e+01 3.892233313436562980e+01 5.891612226186290258e+01 7.891984760888350081e+01 9.893391318241640420e+01 1.189585427669070867e+02 -1.834461951824216541e+01 -1.873904461193294324e+01 -1.898662157193229305e+01 -1.907655141051639802e+01 -1.900034171450894860e+01 -1.875220296344920712e+01 -1.832943190226158237e+01
4.583333333333333703e-01 -1.082988437076710442e+00 1.889167131016472467e+01 3.887538281663862705e+01 5.886886754327177584e+01 7.887270968751778355e+01 9.888733069603222248e+01 1.189129642255918355e+02 -1.817233618780617732e+01 -1.856324311027844587e+01 -1.880873446465646026e+01 -1.889811520373124054e+01 -1.882297443511594892e+01 -1.857757790450038726e+01 -1.815924765509376115e+01
4.600000000000000200e-01 -1.140614596272349957e+00 1.883268701607796913e+01 3.881550943279346200e+01 5.880861169646001940e+01 7.881260850110408001e+01 9.882794340091744800e+01 1.188548624984344571e+02 -1.800394989846575911e+01 -1.839140384233765246e+01 -1.863484136209887865e+01 -1.872366919846717437e+01 -1.864955636917829196e+01 -1.840682290306053304e+01 -1.799281586851919101e+01
4.650000000000000244e-01 -1.411985237992350317e+00 1.855520572146264513e+01 3.853414009885122482e+01 5.852574922291334047e+01 7.853078607195379846e+01 9.854979238099859629e+01 1.185830663903674491e+02 -1.754751335465883244e+01 -1.792553777775274071e+01 -1.816333382908545246e+01 -1.825058517464393759e+01 -1.817917862103976745e+01 -1.794358268105888854e+01 -1.754121375064593380e+01
4.616666666666666696e-01 -1.213824045439515942e+00 1.875777457091590605e+01 3.873949082093377427e+01 5.873213110384509150e+01 7.873634841980602062e+01 9.875261392543565364e+01 1.187811890096213006e+02 -1.784189936912862606e+01 -1.822601256361090449e+01 -1.846745464912558177e+01 -1.855573057738110165e+01 -1.848258656493273477e+01 -1.824239521774397588e+01 -1.783252806305807781e+01
4.633333333333333748e-01 -1.304097503874171560e+00 1.866544153349997615e+01 3.864583613015955166e+01 5.863795042084789344e+01 7.864248389112455584e+01 9.865994089988431881e+01 1.186906007746153904e+02 -1.768880004510709725e+01 -1.806974989085118111e+01 -1.830929919390982263e+01 -1.839704579977027521e+01 -1.832480898425841431e+01 -1.808701116732264325e+01 -1.768104714044559955e+01
4.650000000000000244e-01 -1.411985237992350317e+00 1.855520572146264513e+01 3.853414009885122482e+01 5.852574922291334047e+01 7.853078607195379846e+01 9.854979238099859629e+01 1.185830663903674491e+02 -1.754751335465883244e+01 -1.792553777775274071e+01 -1.816333382908545246e+01 -1.825058517464393759e+01 -1.817917862103976745e+01 -1.794358268105888854e+01 -1.754121375064593380e+01
4.700000000000000289e-01 -1.861560815491510867e+00 1.810058517799729572e+01 3.807824581973615352e+01 5.807254558807360212e+01 7.808436709812241361e+01 9.811430967050833374e+01 1.181626491671525940e+02 -1.744120176124804900e+01 -1.781958689868922718e+01 -1.805890159013755536e+01 -1.814888755225900141e+01 -1.808147193694269816e+01 -1.785114353804927489e+01 -1.745531676905438445e+01
4.666666666666666741e-01 -1.542648587693065787e+00 1.842198199941534043e+01 3.839944403592851785e+01 5.839074545908098912e+01 7.839669864020925161e+01 9.841788460909540959e+01 1.184546180182258013e+02 -1.742674294352304187e+01 -1.780224251790138013e+01 -1.803851371658507219e+01 -1.812531385190669653e+01 -1.805458779935413460e+01 -1.782084387024604766e+01 -1.742151737801432887e+01
4.683333333333333792e-01 -1.707745689348898255e+00 1.825432114782873683e+01 3.823059201315827238e+01 5.822215598398852876e+01 7.822988358573158507e+01 9.825438759117665199e+01 1.182959847356443248e+02 -1.736278430858722643e+01 -1.773745456004002463e+01 -1.797345656994744090e+01 -1.806058063983023843e+01 -1.799079557561270448e+01 -1.775862323299865153e+01 -1.736150083233216179e+01
4.700000000000000289e-01 -1.861560815491510867e+00 1.810058517799729572e+01 3.807824581973615352e+01 5.807254558807360212e+01 7.808436709812241361e+01 9.811430967050833374e+01 1.181626491671525940e+02 -1.744120176124804900e+01 -1.781958689868922718e+01 -1.805890159013755536e+01 -1.814888755225900141e+01 -1.808147193694269816e+01 -1.785114353804927489e+01 -1.745531676905438445e+01
4.750000000000000333e-01 -2.018766932610371878e+00 1.795136714726958971e+01 3.793887350234466282e+01 5.794481047658102568e+01 7.796995451643080344e+01 9.801475766323899563e+01 1.180793072434267685e+02 -1.793862330988660503e+01 -1.833167169063628066e+01 -1.858206570557250004e+01 -1.867922147898302043e+01 -1.861479392352930873e+01 -1.838306370449164362e+01 -1.798131179351780062e+01
4.716666666666666785e-01 -1.943794505198772615e+00 1.802072214904364955e+01 3.800160735810629831e+01 5.799997611625558136e+01 7.801668465155429999e+01 9.805228821885532398e+01 1.181070005361227402e+02 -1.759622876277754244e+01 -1.797973948004243638e+01 -1.822313163159104832e+01 -1.831604438724300721e+01 -1.825031794483271952e+01 -1.802037308406312732e+01 -1.762357846057335919e+01
4.733333333333333837e-01 -1.989600786943244382e+00 1.797772471376956105e+01 3.796199085178649568e+01 5.796428653077527571e+01 7.798542914842309415e+01 9.802592213955711031e+01 1.180859144663310190e+02 -1.776589482203381465e+01 -1.815418890472567170e+01 -1.840111990834937572e+01 -1.849621714314437426e+01 -1.843122954481072995e+01 -1.820050888691965341e+01 -1.780138066009056885e+01
4.750000000000000333e-01 -2.018766932610371878e+00 1.795136714726958971e+01 3.793887350234466282e+01 5.794481047658102568e+01 7.796995451643080344e+01 9.801475766323899563e+01 1.180793072434267685e+02 -1.793862330988660503e+01 -1.833167169063628066e+01 -1.858206570557250004e+01 -1.867922147898302043e+01 -1.861479392352930873e+01 -1.838306370449164362e+01 -1.798131179351780062e+01
4.800000000000000377e-01 -2.067571506125377656e+00 1.791139061702173052e+01 3.790871194052325421e+01 5.792534410498211628e+01 7.796193077591347276e+01 9.801876559179576986e+01 1.180957529804332040e+02 -1.845927315243444511e+01 -1.886684766737524299e+01 -1.912786612408850573e+01 -1.923139671392046068e+01 -1.916880365091736849e+01 -1.893414550607512936e+01 -1.852456091036071939e+01
4.766666666666666829e-01 -2.039524625422716397e+00 1.793348231029333917e+01 3.792422523225956610e+01 5.793372898112533420e+01 7.796272724779225882e+01 9.801162014030872172e+01 1.180804341794093517e+02 -1.811201592211559941e+01 -1.850987957341663304e+01 -1.876378986123111403e+01 -1.886304770838047062e+01 -1.879921195002188838e+01 -1.856649007963282472e+01 -1.816211650986901205e+01
4.783333333333333881e-01 -2.055205907335964532e+00 1.792074406301309963e+01 3.791475410053838857e+01 5.792781333339292615e+01 7.796061113262324227e+01 9.801349483843550559e+01 1.180864301368686995e+02 -1.828560208513978935e+01 -1.868831754701489345e+01 -1.894577882984927797e+01 -1.904717064116633196e+01 -1.898395466308291191e+01 -1.875026409131911365e+01 -1.834328561607170727e+01
4.800000000000000377e-01 -2.067571506125377656e+00 1.791139061702173052e+01 3.790871194052325421e+01 5.792534410498211628e+01 7.796193077591347276e+01 9.801876559179576986e+01 1.180957529804332040e+02 -1.845927315243444511e+01 -1.886684766737524299e+01 -1.912786612408850573e+01 -1.923139671392046068e+01 -1.916880365091736849e+01 -1.893414550607512936e+01 -1.852456091036071939e+01
4.850000000000000422e-01 -2.094052357627681715e+00 1.789436262365319052e+01 3.790196568525226439e+01 5.792958805427787894e+01 7.797772929269625308e+01 9.804651615779292229e+01 1.181356649884538541e+02 -1.898029086813545163e+01 -1.940244220065446967e+01 -1.967413685457541916e+01 -1.978409385703403345e+01 -1.972338529472407842e+01 -1.948584600490251972e+01 -1.906847041111332075e+01
4.816666666666666874e-01 -2.077707702969571635e+00 1.790433529579226501e+01 3.790502087563368860e+01 5.792526169889656984e+01 7.796565446608344985e+01 9.802643813397314432e+01 1.181074552193116602e+02 -1.863299391865269783e+01 -1.904541869522159914e+01 -1.930998477319210593e+01 -1.941564392294396058e+01 -1.935366300003207485e+01 -1.911802607180004188e+01 -1.870582383851052555e+01
4.833333333333333370e-01 -2.086362771366350621e+00 1.789883141332723682e+01 3.790294298588676014e+01 5.792684441676342288e+01 7.797108434264498555e+01 9.803584609109611847e+01 1.181209095094622796e+02 -1.880666713033335924e+01 -1.922395235324615115e+01 -1.949207858993981191e+01 -1.959988117582032885e+01 -1.953852954120045027e+01 -1.930193312420498941e+01 -1.888713450364990365e+01
4.850000000000000422e-01 -2.094052357627681715e+00 1.789436262365319052e+01 3.790196568525226439e+01 5.792958805427787894e+01 7.797772929269625308e+01 9.804651615779292229e+01 1.181356649884538541e+02 -1.898029086813545163e+01 -1.940244220065446967e+01 -1.967413685457541916e+01 -1.978409385703403345e+01 -1.972338529472407842e+01 -1.948584600490251972e+01 -1.906847041111332075e+01
4.900000000000000466e-01 -2.114985606690964470e+00 1.788350416160375289e+01 3.790199680175393837e+01 5.794119416875444273e+01 7.800144272598994633e+01 9.808269355597435890e+01 1.181844665914540116e+02 -1.950146011606800656e+01 -1.993803321418801744e+01 -2.022025704352567388e+01 -2.033650593516009053e+01 -2.027756448020517510e+01 -2.003704848382092862e+01 -1.961181281978055324e+01
4.866666666666666918e-01 -2.101173804146695190e+00 1.789053002038478013e+01 3.790169103000803119e+01 5.793309818605383299e+01 7.798520094602166353e+01 9.805806848665756092e+01 1.181513526787323229e+02 -1.915398488816150291e+01 -1.958096667078945075e+01 -1.985619327678322676e+01 -1.996826817332859960e+01 -1.990816692319421222e+01 -1.966965064284961784e+01 -1.924966652676476286e+01
4.883333333333333415e-01 -2.108060417996494351e+00 1.788700155958999716e+01 3.790179155880184680e+01 5.793705539216824008e+01 7.799319147166464461e+01 9.807021041612519241e+01 1.181676986415487107e+02 -1.932770256068129555e+01 -1.975949344580908118e+01 -2.003823166658459698e+01 -2.015240574815334185e+01 -2.009289537361159361e+01 -1.985338859700116387e+01 -1.943078604127576980e+01
4.900000000000000466e-01 -2.114985606690964470e+00 1.788350416160375289e+01 3.790199680175393837e+01 5.794119416875444273e+01 7.800144272598994633e+01 9.808269355597435890e+01 1.181844665914540116e+02 -1.950146011606800656e+01 -1.993803321418801744e+01 -2.022025704352567388e+01 -2.033650593516009053e+01 -2.027756448020517510e+01 -2.003704848382092862e+01 -1.961181281978055324e+01
4.950000000000000511e-01 -2.138406788098639488e+00 1.787080042807030722e+01 3.790087718790665150e+01 5.795238880946148896e+01 7.802552038298819070e+01 9.812003809890106254e+01 1.182352555579490740e+02 -2.002339847498658898e+01 -2.047401246521606311e+01 -2.076638360311951814e+01 -2.088855070375894485e+01 -2.083102077335454538e+01 -2.058720108139010563e+01 -2.015381784957056510e+01
4.916666666666666963e-01 -2.122197415327761849e+00 1.787979112419169070e+01 3.790206320268444529e+01 5.794527592548629258e+01 7.800972289045579089e+01 9.809529462025761859e+01 1.182014434599293935e+02 -1.967530982823663521e+01 -2.011662076989470904e+01 -2.040228552046410115e+01 -2.052056526257600311e+01 -2.046215062823873154e+01 -2.022058637778908619e+01 -1.979268289049752383e+01
4.933333333333333459e-01 -2.129932905291493928e+00 1.787562788568381222e+01 3.790176049104161393e+01 5.794907648059145799e+01 7.801781564656704404e+01 9.810780687550655443e+01 1.182184337390710880e+02 -1.984929284164907060e+01 -2.029528315391561222e+01 -2.058432920914001940e+01 -2.070458034667600700e+01 -2.064663466907684963e+01 -2.040396742752829695e+01 -1.997334612440284474e+01
4.950000000000000511e-01 -2.138406788098639488e+00 1.787080042807030722e+01 3.790087718790665150e+01 5.795238880946148896e+01 7.802552038298819070e+01 9.812003809890106254e+01 1.182352555579490740e+02 -2.002339847498658898e+01 -2.047401246521606311e+01 -2.076638360311951814e+01 -2.088855070375894485e+01 -2.083102077335454538e+01 -2.058720108139010563e+01 -2.015381784957056510e+01
5.000000000000000000e-01 -2.170605456406747624e+00 1.785001642359585716e+01 3.789247374584043371e+01 5.795718858620185898e+01 7.804417610775733749e+01 9.815300736921217606e+01 1.182827779786947673e+02 -2.054687547461609753e+01 -2.101086418704986158e+01 -2.131270175949860501e+01 -2.144010635031230905e+01 -2.138332370680448591e+01 -2.113557015068480638e+01 -2.069346183148581630e+01
4.966666666666667007e-01 -2.147841466358718865e+00 1.786508818273808785e+01 3.789919611661393617e+01 5.795500069156522471e+01 7.803263138168532009e+01 9.813179057982820552e+01 1.182517206549757987e+02 -2.019766096171326453e+01 -2.065283018847166829e+01 -2.094845673111300499e+01 -2.107247044045466566e+01 -2.101528893424870148e+01 -2.077025333384793626e+01 -2.033405051062882762e+01
4.983333333333333504e-01 -2.158492763124668201e+00 1.785824070390058438e+01 3.789647382645345886e+01 5.795667721341630596e+01 7.803892370498816433e+01 9.814285066666707280e+01 1.182676278267941115e+02 -2.037215055072336156e+01 -2.083178027746041394e+01 -2.113056455291886948e+01 -2.125632628221461218e+01 -2.119939593152647461e+01 -2.095305090343029875e+01 -2.051394130599712184e+01
5.000000000000000000e-01 -2.170605456406747624e+00 1.785001642359585716e+01 3.789247374584043371e+01 5.795718858620185898e+01 7.804417610775733749e+01 9.815300736921217606e+01 1.182827779786947673e+02 -2.054687547461609753e+01 -2.101086418704986158e+01 -2.131270175949860501e+01 -2.144010635031230905e+01 -2.138332370680448591e+01 -2.113557015068480638e+01 -2.069346183148581630e+01
5.050000000000000044e-01 -2.217964091410557614e+00 1.781507778033554601e+01 3.787107332114262448e+01 5.795029183591036315e+01 7.805256641610165502e+01 9.817725853443560879e+01 1.183232295198630055e+02 -2.107255447540130078e+01 -2.154887385295296909e+01 -2.185911413664926428e+01 -2.199069671990923780e+01 -2.193363228182131053e+01 -2.168097434531397383e+01 -2.122925864417307551e+01
5.016666666666667052e-01 -2.184451544925976929e+00 1.784016766701777712e+01 3.788697541981716910e+01 5.795634424132558138e+01 7.804823030217465885e+01 9.816213676986004089e+01 1.182970833287619570e+02 -2.072184691284596880e+01 -2.119007914268923898e+01 -2.149485224732292465e+01 -2.162378226585432017e+01 -2.156703311012141810e+01 -2.131776312334299561e+01 -2.087255776901832505e+01
5.033333333333334103e-01 -2.200238215751457282e+00 1.782851898764959842e+01 3.787983768617748837e+01 5.795403952459305685e+01 7.805102001569154879e+01 9.817021248655275656e+01 1.183105585350436542e+02 -2.089706860816147937e+01 -2.136941465068869661e+01 -2.167699234946888254e+01 -2.180731874118827918e+01 -2.175047929235197230e+01 -2.149957798351766769e+01 -2.105117337128818633e+01
5.050000000000000044e-01 -2.217964091410557614e+00 1.781507778033554601e+01 3.787107332114262448e+01 5.795029183591036315e+01 7.805256641610165502e+01 9.817725853443560879e+01 1.183232295198630055e+02 -2.107255447540130078e+01 -2.154887385295296909e+01 -2.185911413664926428e+01 -2.199069671990923780e+01 -2.193363228182131053e+01 -2.168097434531397383e+01 -2.122925864417307551e+01
5.100000000000000089e-01 -2.281771522718040401e+00 1.776493542750802490e+01 3.783587329522475784e+01 5.793114621467961456e+01 7.805039040122092331e+01 9.819274105797747154e+01 1.183568074245228701e+02 -2.160024613840352004e+01 -2.208774068005329028e+01 -2.240522099126766520e+01 -2.253984010825364948e+01 -2.248140447197950209e+01 -2.222283760600328506e+01 -2.176062900024527735e+01
5.066666666666667096e-01 -2.237526939128186232e+00 1.779993901192699823e+01 3.786076851407050725e+01 5.794517714066655145e+01 7.805293390353438099e+01 9.818332655546592491e+01 1.183351341685218046e+02 -2.124826466296723737e+01 -2.172842792876851092e+01 -2.204120057839777402e+01 -2.217391154823211608e+01 -2.211650018713327626e+01 -2.186197323763204281e+01 -2.140684744090500757e+01
5.083333333333334147e-01 -2.258830040083938506e+00 1.778319307504630942e+01 3.784900594318296640e+01 5.793876906420128137e+01 7.805218579704356330e+01 9.818846843222281962e+01 1.183463119608137930e+02 -2.142417006576578231e+01 -2.190805587250794062e+01 -2.222323923670382229e+01 -2.235695968823982227e+01 -2.229908854813746544e+01 -2.204258928258975914e+01 -2.158396327975019702e+01
5.100000000000000089e-01 -2.281771522718040401e+00 1.776493542750802490e+01 3.783587329522475784e+01 5.793114621467961456e+01 7.805039040122092331e+01 9.819274105797747154e+01 1.183568074245228701e+02 -2.160024613840352004e+01 -2.208774068005329028e+01 -2.240522099126766520e+01 -2.253984010825364948e+01 -2.248140447197950209e+01 -2.222283760600328506e+01 -2.176062900024527735e+01
5.150000000000000133e-01 -2.359301687453903451e+00 1.770216194221053030e+01 3.778925509900206947e+01 5.790190519270841918e+01 7.803953849032127721e+01 9.820104993382138048e+01 1.183847825818520079e+02 -2.212946420190649732e+01 -2.262711890225969569e+01 -2.295082212217885598e+01 -2.308748427855283580e+01 -2.302673544329971733e+01 -2.276139870830640888e+01 -2.228794801030524297e+01
5.116666666666667140e-01 -2.306245640103714134e+00 1.774526751309471706e+01 3.782146622625266730e+01 5.792239696495533252e+01 7.804762733047225254e+01 9.819621386838907995e+01 1.183666784894815152e+02 -2.177649599720225027e+01 -2.226748429344497637e+01 -2.258714624026460527e+01 -2.272255128449206651e+01 -2.266344413362767796e+01 -2.240271170881250384e+01 -2.193683507077754058e+01
5.133333333333334192e-01 -2.332140146735708797e+00 1.772429580482475586e+01 3.780588401494686224e+01 5.791261199699545870e+01 7.804397731605881461e+01 9.819895636920398374e+01 1.183759822725865547e+02 -2.195291388502037222e+01 -2.244728372908210190e+01 -2.276901463128001524e+01 -2.290509527243892052e+01 -2.284521168932406709e+01 -2.258221745531547953e+01 -2.211258858493804524e+01
5.150000000000000133e-01 -2.359301687453903451e+00 1.770216194221053030e+01 3.778925509900206947e+01 5.790190519270841918e+01 7.803953849032127721e+01 9.820104993382138048e+01 1.183847825818520079e+02 -2.212946420190649732e+01 -2.262711890225969569e+01 -2.295082212217885598e+01 -2.308748427855283580e+01 -2.302673544329971733e+01 -2.276139870830640888e+01 -2.228794801030524297e+01
5.200000000000000178e-01 -2.446901294086051948e+00 1.763016956033195726e+01 3.773435109056191550e+01 5.786538453602939569e+01 7.802247596965442256e+01 9.820426958275440654e+01 1.184088322604264221e+02 -2.265972923283825580e+01 -2.316676259120560388e+01 -2.349590813342247131e+01 -2.363385398866400422e+01 -2.357007584231901376e+01 -2.329731963135012052e+01 -2.281206783074462052e+01
5.166666666666667185e-01 -2.387586300206105072e+00 1.767900003490992944e+01 3.777170231688833724e+01 5.789038679366929330e+01 7.803440728909188806e+01 9.820257612099614164e+01 1.183931451809977347e+02 -2.230612977932442220e+01 -2.280698219398614057e+01 -2.313257072543702364e+01 -2.326972979958465615e+01 -2.320803598054652639e+01 -2.294028447985530761e+01 -2.246294984787926907e+01
5.183333333333333126e-01 -2.416840651337013313e+00 1.765495239152787477e+01 3.775335554191564569e+01 5.787817293944711139e+01 7.802868495247481917e+01 9.820362025440900311e+01 1.184011386181624488e+02 -2.248289359947698784e+01 -2.298686725758491889e+01 -2.331426482606603301e+01 -2.345184674998553831e+01 -2.338913825757650855e+01 -2.311890897785990973e+01 -2.263763645024625859e+01
5.200000000000000178e-01 -2.446901294086051948e+00 1.763016956033195726e+01 3.773435109056191550e+01 5.786538453602939569e+01 7.802247596965442256e+01 9.820426958275440654e+01 1.184088322604264221e+02 -2.265972923283825580e+01 -2.316676259120560388e+01 -2.349590813342247131e+01 -2.363385398866400422e+01 -2.357007584231901376e+01 -2.329731963135012052e+01 -2.281206783074462052e+01
5.250000000000000222e-01 -2.540209772872518812e+00 1.755298804605815377e+01 3.767482251961685336e+01 5.782484284553254383e+01 7.800202872261826315e+01 9.820476747844047338e+01 1.184308442708415043e+02 -2.319054834869766779e+01 -2.370650378684656445e+01 -2.404063784403470549e+01 -2.417942861738879756e+01 -2.411221061816043232e+01 -2.383166657186368909e+01 -2.333430186142096474e+01
5.216666666666667229e-01 -2.477602667926103397e+00 1.760480451195937235e+01 3.771482796551925532e+01 5.785214537559559744e+01 7.801588783051857945e+01 9.820461436021689394e+01 1.184162983483464728e+02 -2.283662297817705067e+01 -2.334666581620834691e+01 -2.367750954084531401e+01 -2.381577133157229653e+01 -2.375087880155131970e+01 -2.347555574522688104e+01 -2.298629116720668364e+01
5.233333333333333171e-01 -2.508766677244803400e+00 1.757902145281355999e+01 3.769493497344172539e+01 5.783858749040258829e+01 7.800903456736490682e+01 9.820474954686456215e+01 1.184236118429788576e+02 -2.301356975468140931e+01 -2.352658139984503549e+01 -2.385908272336192937e+01 -2.399762102731127555e+01 -2.393157701156005501e+01 -2.365365355398562031e+01 -2.316034745510260962e+01
5.250000000000000222e-01 -2.540209772872518812e+00 1.755298804605815377e+01 3.767482251961685336e+01 5.782484284553254383e+01 7.800202872261826315e+01 9.820476747844047338e+01 1.184308442708415043e+02 -2.319054834869766779e+01 -2.370650378684656445e+01 -2.404063784403470549e+01 -2.417942861738879756e+01 -2.411221061816043232e+01 -2.383166657186368909e+01 -2.333430186142096474e+01
5.300000000000000266e-01 -2.634372450565484414e+00 1.747506214997388696e+01 3.761466610613595662e+01 5.778379528722267366e+01 7.798120171931716982e+01 9.820501463929539909e+01 1.184527364294934273e+02 -2.372151275210439536e+01 -2.424629369310264337e+01 -2.458531988521249545e+01 -2.472486193023479117e+01 -2.465411590198882763e+01 -2.436570420280131444e+01 -2.385615809767871554e+01
5.266666666666667274e-01 -2.571748739057142519e+00 1.752687146626567838e+01 3.765464034285179196e+01 5.781104253186847330e+01 7.799498171814296654e+01 9.820475907431273299e+01 1.184380653836791311e+02 -2.336754345950436473e+01 -2.388643167933392775e+01 -2.422218749498950174e+01 -2.436122008997783084e+01 -2.429281810094333238e+01 -2.400964443209008436e+01 -2.350821338921075920e+01
5.283333333333333215e-01 -2.603198611483255487e+00 1.750084001527132926e+01 3.763453867265443620e+01 5.779731748490397081e+01 7.798800416956486004e+01 9.820481379519540610e+01 1.184453428214682447e+02 -2.354454000054242613e+01 -2.406636413302841504e+01 -2.440374472234057279e+01 -2.454302193918919173e+01 -2.447343843959365373e+01 -2.418763719535192180e+01 -2.368214132133500982e+01
5.300000000000000266e-01 -2.634372450565484414e+00 1.747506214997388696e+01 3.761466610613595662e+01 5.778379528722267366e+01 7.798120171931716982e+01 9.820501463929539909e+01 1.184527364294934273e+02 -2.372151275210439536e+01 -2.424629369310264337e+01 -2.458531988521249545e+01 -2.472486193023479117e+01 -2.465411590198882763e+01 -2.436570420280131444e+01 -2.385615809767871554e+01
5.350000000000000311e-01 -2.724542375910186554e+00 1.740045668861462502e+01 3.755711226741357223e+01 5.774459277084613973e+01 7.796142842854456489e+01 9.820549582693445245e+01 1.184740190152940613e+02 -2.425262674818873876e+01 -2.478644702376965014e+01 -2.513054542763367039e+01 -2.527097502929104067e+01 -2.519678332021262079e+01 -2.490052240770890535e+01 -2.437874000008352127e+01
5.316666666666667318e-01 -2.665089813217303760e+00 1.744967656018915392e+01 3.759511703623419265e+01 5.777052381218550181e+01 7.797457380797668236e+01 9.820531097211322447e+01 1.184601440543630702e+02 -2.389848527842308812e+01 -2.442625076347799862e+01 -2.476694757791043244e+01 -2.490677566894467176e+01 -2.483488341088860452e+01 -2.454387151549283175e+01 -2.403027830914618690e+01
5.333333333333333259e-01 -2.695177576952992649e+00 1.742479404156128098e+01 3.757593639198355362e+01 5.775747903835235064e+01 7.796802481968840937e+01 9.820553332610934660e+01 1.184673204067237577e+02 -2.407551138057727869e+01 -2.460628972358768962e+01 -2.494867816334477340e+01 -2.508880428870167378e+01 -2.501576708723253617e+01 -2.472214396227736088e+01 -2.420447882009419160e+01
5.350000000000000311e-01 -2.724542375910186554e+00 1.740045668861462502e+01 3.755711226741357223e+01 5.774459277084613973e+01 7.796142842854456489e+01 9.820549582693445245e+01 1.184740190152940613e+02 -2.425262674818873876e+01 -2.478644702376965014e+01 -2.513054542763367039e+01 -2.527097502929104067e+01 -2.519678332021262079e+01 -2.490052240770890535e+01 -2.437874000008352127e+01
5.400000000000000355e-01 -2.810355596527071675e+00 1.732855397457802837e+01 3.750051575409583648e+01 5.770452471497090841e+01 7.793890330932111965e+01 9.820128854377178129e+01 1.184886370677803029e+02 -2.478492180190570338e+01 -2.532784957977949958e+01 -2.567697785073699279e+01 -2.581812598328503583e+01 -2.574017771821948486e+01 -2.543560129579293516e+01 -2.490094962712048243e+01
5.366666666666667362e-01 -2.753363059308352678e+00 1.737647276235789207e+01 3.753844005397975536e+01 5.773164766935845194e+01 7.795455482657497726e+01 9.820495659764814889e+01 1.184799864752530567e+02 -2.442987426936544892e+01 -2.496674727331524224e+01 -2.531255380009637435e+01 -2.545327047648717667e+01 -2.537789148368499781e+01 -2.507894199771305210e+01 -2.455297215867781802e+01
5.383333333333333304e-01 -2.781885437306811593e+00 1.735259115483012238e+01 3.751966416543635319e+01 5.771838457011409673e+01 7.794714226017862302e+01 9.820365237869192754e+01 1.184849592150415560e+02 -2.460729563234292172e+01 -2.514721038536049846e+01 -2.549469992549210318e+01 -2.563566288832690887e+01 -2.555903876453001189e+01 -2.525732465224532675e+01 -2.472707228991948725e+01
5.400000000000000355e-01 -2.810355596527071675e+00 1.732855397457802837e+01 3.750051575409583648e+01 5.770452471497090841e+01 7.793890330932111965e+01 9.820128854377178129e+01 1.184886370677803029e+02 -2.478492180190570338e+01 -2.532784957977949958e+01 -2.567697785073699279e+01 -2.581812598328503583e+01 -2.574017771821948486e+01 -2.543560129579293516e+01 -2.490094962712048243e+01
5.450000000000000400e-01 -2.898148855583069672e+00 1.725268621868713481e+01 3.743789696677480094e+01 5.765632406760332884e+01 7.790610149879204016e+01 9.818464516598443481e+01 1.184886607451117158e+02 -2.531943293770898151e+01 -2.587098932437988807e+01 -2.622451277936759695e+01 -2.636558095297457527e+01 -2.628290832062506155e+01 -2.596887676961785374e+01 -2.542004557289771327e+01
5.416666666666667407e-01 -2.839032531800790071e+00 1.730409042210521875e+01 3.748071316875562076e+01 5.768977676703710245e+01 7.792953833670932795e+01 9.819755876465669076e+01 1.184907088515710853e+02 -2.496279622539307397e+01 -2.550868461495708317e+01 -2.585938187474485517e+01 -2.600062720009686146e+01 -2.592124795387054093e+01 -2.561368322727480518e+01 -2.507448721880022902e+01
5.433333333333333348e-01 -2.868197046326790733e+00 1.727890756627064661e+01 3.745995262871012699e+01 5.767382763104806997e+01 7.791872672843165049e+01 9.819213696762088261e+01 1.184908453543039997e+02 -2.514096028361026214e+01 -2.568973164938706688e+01 -2.604190121775095790e+01 -2.618312750999086802e+01 -2.610218135022939023e+01 -2.579147291409236686e+01 -2.524755837702043948e+01
5.450000000000000400e-01 -2.898148855583069672e+00 1.725268621868713481e+01 3.743789696677480094e+01 5.765632406760332884e+01 7.790610149879204016e+01 9.818464516598443481e+01 1.184886607451117158e+02 -2.531943293770898151e+01 -2.587098932437988807e+01 -2.622451277936759695e+01 -2.636558095297457527e+01 -2.628290832062506155e+01 -2.596887676961785374e+01 -2.542004557289771327e+01
5.500000000000000444e-01 -2.996460951158564701e+00 1.716375458017551026e+01 3.735963877905431474e+01 5.758990900277693470e+01 7.785254213302785331e+01 9.814476359518938864e+01 1.184630565181591919e+02 -2.585674603565390228e+01 -2.641582516757893373e+01 -2.677243943359728107e+01 -2.691192626322822790e+01 -2.682283631712226679e+01 -2.649747493909747931e+01 -2.593242237014545992e+01
5.466666666666667451e-01 -2.929230409393345891e+00 1.722506021682317368e+01 3.741415814305428711e+01 5.763685851257661596e+01 7.789123843859267993e+01 9.817464591007484387e+01 1.184837082530368235e+02 -2.549822940473587352e+01 -2.605244880519341422e+01 -2.640718210487699480e+01 -2.654792624793583400e+01 -2.646333996596743887e+01 -2.614577794827343382e+01 -2.559180419018154851e+01
5.483333333333333393e-01 -2.961840766065191310e+00 1.719559217824503605e+01 3.738826251218340246e+01 5.761492392452594657e+01 7.787360080443683330e+01 9.816157728278312788e+01 1.184754061389588031e+02 -2.567734319053509040e+01 -2.623407983543828692e+01 -2.658985355235849823e+01 -2.673008106532726558e+01 -2.664336633685982747e+01 -2.632203836245605544e+01 -2.576266793577454095e+01
5.500000000000000444e-01 -2.996460951158564701e+00 1.716375458017551026e+01 3.735963877905431474e+01 5.758990900277693470e+01 7.785254213302785331e+01 9.814476359518938864e+01 1.184630565181591919e+02 -2.585674603565390228e+01 -2.641582516757893373e+01 -2.677243943359728107e+01 -2.691192626322822790e+01 -2.682283631712226679e+01 -2.649747493909747931e+01 -2.593242237014545992e+01
5.550000000000000488e-01 -3.119239914089588783e+00 1.704659161215167629e+01 3.724943958815729417e+01 5.748795750332388366e+01 7.776002584787356398e+01 9.806273994350493695e+01 1.183924185184909845e+02 -2.639548339865791959e+01 -2.696018600112140717e+01 -2.731776721033136823e+01 -2.745333906125890877e+01 -2.735530850019185323e+01 -2.701592987454143113e+01 -2.643183551317074986e+01
5.516666666666667496e-01 -3.033687744963116995e+00 1.712890799098302352e+01 3.732760902678550963e+01 5.756110262712407888e+01 7.782732452603492845e+01 9.812344775301994559e+01 1.184458918388149726e+02 -2.603636787633334748e+01 -2.659757945378325417e+01 -2.695479856096944360e+01 -2.709328492170037705e+01 -2.700153807896588631e+01 -2.667184252555487234e+01 -2.610079138285134093e+01
5.533333333333333437e-01 -3.074281788291615580e+00 1.709022537825412869e+01 3.729128510284969877e+01 5.752756244618093717e+01 7.779696005347071264e+01 9.809660659497464508e+01 1.184228657881472486e+02 -2.621605292331909709e+01 -2.677915151635486168e+01 -2.713670473009380757e+01 -2.727389687477653268e+01 -2.717917930179858743e+01 -2.684481921978089503e+01 -2.626742683623169583e+01
5.550000000000000488e-01 -3.119239914089588783e+00 1.704659161215167629e+01 3.724943958815729417e+01 5.748795750332388366e+01 7.776002584787356398e+01 9.806273994350493695e+01 1.183924185184909845e+02 -2.639548339865791959e+01 -2.696018600112140717e+01 -2.731776721033136823e+01 -2.745333906125890877e+01 -2.735530850019185323e+01 -2.701592987454143113e+01 -2.643183551317074986e+01
5.600000000000000533e-01 -3.296686261852403987e+00 1.686806063196787164e+01 3.707141337305559858e+01 5.731208955341141831e+01 7.758800505348210663e+01 9.789625829249554556e+01 1.182331354819634015e+02 -2.692296989240740501e+01 -2.749053851592991649e+01 -2.784624467428837846e+01 -2.797501573312160161e+01 -2.786516007717148113e+01 -2.750893018322189576e+01 -2.690306299277056468e+01
5.566666666666667540e-01 -3.169909410390606475e+00 1.699649875350384320e+01 3.720041159374847695e+01 5.744048537433042156e+01 7.771459327475626822e+01 9.801981235063368558e+01 1.183524313624782849e+02 -2.657405236948554972e+01 -2.714003371099640560e+01 -2.749730171556864988e+01 -2.763090062808262459e+01 -2.752919808959503456e+01 -2.718444125965735125e+01 -2.659329077865840318e+01
5.583333333333333481e-01 -3.228165484590551859e+00 1.693790449476303905e+01 3.714200269945983024e+01 5.738280625886883257e+01 7.765819974676915649e+01 9.796526096676953443e+01 1.183002676918292195e+02 -2.675061093763204312e+01 -2.731751953126151022e+01 -2.767412371949433592e+01 -2.780540615093220680e+01 -2.769970178560034313e+01 -2.734925756337478830e+01 -2.675076964663351475e+01
5.600000000000000533e-01 -3.296686261852403987e+00 1.686806063196787164e+01 3.707141337305559858e+01 5.731208955341141831e+01 7.758800505348210663e+01 9.789625829249554556e+01 1.182331354819634015e+02 -2.692296989240740501e+01 -2.749053851592991649e+01 -2.784624467428837846e+01 -2.797501573312160161e+01 -2.786516007717148113e+01 -2.750893018322189576e+01 -2.690306299277056468e+01
5.650000000000000577e-01 -3.595447884084285839e+00 1.655976611743510318e+01 3.675585930496041698e+01 5.699177761850415891e+01 7.726563368347144944e+01 9.757468393488419167e+01 1.179153267404262948e+02 -2.737282343387275674e+01 -2.794285387633047790e+01 -2.829701791463787330e+01 -2.842008774205176636e+01 -2.830028908682993816e+01 -2.792987307603245739e+01 -2.730566467937847008e+01
5.616666666666666474e-01 -3.379044117528770208e+00 1.678341538483576301e+01 3.698513710833185542e+01 5.722489782287453153e+01 7.750066305709228232e+01 9.780956939685651719e+01 1.181479278022710702e+02 -2.708736286325028786e+01 -2.765554763826122908e+01 -2.801039259497434131e+01 -2.813677348684204205e+01 -2.802297435185915475e+01 -2.766125378597544326e+01 -2.704838824608991743e+01
5.633333333333333526e-01 -3.478059442326131734e+00 1.668124668240363917e+01 3.688057054616530905e+01 5.711876457861310996e+01 7.739385942674506680e+01 9.770304387869724394e+01 1.180426658019497950e+02 -2.723925630595717351e+01 -2.780821601589126502e+01 -2.816248422321939415e+01 -2.828688555500716006e+01 -2.816967749844713254e+01 -2.780311962159832362e+01 -2.718401957538281266e+01
5.650000000000000577e-01 -3.595447884084285839e+00 1.655976611743510318e+01 3.675585930496041698e+01 5.699177761850415891e+01 7.726563368347144944e+01 9.757468393488419167e+01 1.179153267404262948e+02 -2.737282343387275674e+01 -2.794285387633047790e+01 -2.829701791463787330e+01 -2.842008774205176636e+01 -2.830028908682993816e+01 -2.792987307603245739e+01 -2.730566467937847008e+01
5.700000000000000622e-01 -4.050192195266711259e+00 1.608878568668810516e+01 3.627196190756980343e+01 5.649865474522832187e+01 7.676730623521459052e+01 9.707544854708021376e+01 1.174196913191840679e+02 -2.760249705241772133e+01 -2.817674279800693427e+01 -2.853319173545396481e+01 -2.865648428425765815e+01 -2.853474501588500445e+01 -2.816015950449655847e+01 -2.752952755553250697e+01
5.666666666666666519e-01 -3.731469441144232402e+00 1.641872968280764766e+01 3.661078326351221790e+01 5.684374953621478710e+01 7.711584090640522504e+01 9.742439785084739867e+01 1.177658837946195263e+02 -2.748143046228472386e+01 -2.805282775050642741e+01 -2.840741666084388584e+01 -2.852991721955915594e+01 -2.840851877570328909e+01 -2.803545411892548245e+01 -2.740755004425219710e+01
5.683333333333333570e-01 -3.884192763601985732e+00 1.626035024336207613e+01 3.644784663751512710e+01 5.667748243573731770e+01 7.694758393293807330e+01 9.725558798630099488e+01 1.175980332526933125e+02 -2.755929960014340807e+01 -2.813216176597561358e+01 -2.848755737726500215e+01 -2.861016058535286177e+01 -2.848812522380157475e+01 -2.811366064144558052e+01 -2.748358391760147157e+01
5.700000000000000622e-01 -4.050192195266711259e+00 1.608878568668810516e+01 3.627196190756980343e+01 5.649865474522832187e+01 7.676730623521459052e+01 9.707544854708021376e+01 1.174196913191840679e+02 -2.760249705241772133e+01 -2.817674279800693427e+01 -2.853319173545396481e+01 -2.865648428425765815e+01 -2.853474501588500445e+01 -2.816015950449655847e+01 -2.752952755553250697e+01
5.750000000000000666e-01 -4.570362555813548333e+00 1.555653067567500614e+01 3.573184000845255781e+01 5.595521717960551200e+01 7.622537355584732666e+01 9.654003484053090745e+01 1.168959170348316690e+02 -2.754138104859930891e+01 -2.811510469358896103e+01 -2.847157796210240832e+01 -2.859546656171022505e+01 -2.847491075337695321e+01 -2.810210093328019454e+01 -2.747382967416345068e+01
5.716666666666666563e-01 -4.223688463100740087e+00 1.591034346740332772e+01 3.608992747132833756e+01 5.631450701798932101e+01 7.658263004832572562e+01 9.689191135707083902e+01 1.172390159841548183e+02 -2.761201492020025583e+01 -2.818732764048811745e+01 -2.854481653056596357e+01 -2.866910325014035266e+01 -2.854829285926767568e+01 -2.817455097829693500e+01 -2.754465736572124968e+01
5.733333333333333615e-01 -4.399408358604905089e+00 1.573061046874573776e+01 3.590761277157791653e+01 5.613115388303761932e+01 7.639987175528878538e+01 9.671144539792184958e+01 1.170625744282139351e+02 -2.759135631187372439e+01 -2.816689990129255605e+01 -2.852482581720413179e+01 -2.864975791511966463e+01 -2.852979931844595640e+01 -2.815710920678191798e+01 -2.752845607291859409e+01
5.750000000000000666e-01 -4.570362555813548333e+00 1.555653067567500614e+01 3.573184000845255781e+01 5.595521717960551200e+01 7.622537355584732666e+01 9.654003484053090745e+01 1.168959170348316690e+02 -2.754138104859930891e+01 -2.811510469358896103e+01 -2.847157796210240832e+01 -2.859546656171022505e+01 -2.847491075337695321e+01 -2.810210093328019454e+01 -2.747382967416345068e+01
5.800000000000000711e-01 -4.942756808202243946e+00 1.517696637168563356e+01 3.534817781688175131e+01 5.557074582757924475e+01 7.584355031415556425e+01 9.616442957404157710e+01 1.165301486562197937e+02 -2.720438704455660073e+01 -2.776070007571836484e+01 -2.810178335162840213e+01 -2.821264070628605580e+01 -2.808173118692032233e+01 -2.770153633136065707e+01 -2.706910358630910096e+01
5.766666666666666607e-01 -4.723995147077268086e+00 1.540030064667030807e+01 3.557429147643810552e+01 5.579771089032030318e+01 7.606933132692941513e+01 9.638691559899076822e+01 1.167471897856198808e+02 -2.745708638818498670e+01 -2.802669599522578991e+01 -2.837959428284177221e+01 -2.850052975008782141e+01 -2.837771976908814509e+01 -2.800342403456867402e+01 -2.737449439684972319e+01
5.783333333333333659e-01 -4.849089078721877222e+00 1.527282545531235414e+01 3.544546404396631090e+01 5.566863252090980296e+01 7.594115957619113999e+01 9.626084561186785038e+01 1.166244331250061492e+02 -2.734173301044247140e+01 -2.790531112321475149e+01 -2.825285864206568576e+01 -2.836923959874005163e+01 -2.824278040661279832e+01 -2.786584047087053406e+01 -2.723535906924353966e+01
5.800000000000000711e-01 -4.942756808202243946e+00 1.517696637168563356e+01 3.534817781688175131e+01 5.557074582757924475e+01 7.584355031415556425e+01 9.616442957404157710e+01 1.165301486562197937e+02 -2.720438704455660073e+01 -2.776070007571836484e+01 -2.810178335162840213e+01 -2.821264070628605580e+01 -2.808173118692032233e+01 -2.770153633136065707e+01 -2.706910358630910096e+01
5.850000000000000755e-01 -5.077625528342528227e+00 1.503602762804960591e+01 3.520207149343174535e+01 5.542050323297064551e+01 7.569032192810108484e+01 9.600947206379096599e+01 1.163748085292323822e+02 -2.672739662463563093e+01 -2.726188450084829640e+01 -2.758427660917831403e+01 -2.768003297066611523e+01 -2.753803554299519618e+01 -2.715114391823111362e+01 -2.651672688183713333e+01
5.816666666666666652e-01 -5.008241244285263960e+00 1.510944489144626601e+01 3.527912735157291024e+01 5.550072538131374955e+01 7.577316294326988100e+01 9.609431395427728262e+01 1.164609691208429467e+02 -2.705270328793546142e+01 -2.760146139694918332e+01 -2.793593378775191027e+01 -2.804127658846666193e+01 -2.790609208378076644e+01 -2.752299228804536213e+01 -2.688913853947095944e+01
5.833333333333333703e-01 -5.051784889800734035e+00 1.506393860673083651e+01 3.523195003286377869e+01 5.545221030730921541e+01 7.572368193527516667e+01 9.604427318125841850e+01 1.164108038161956955e+02 -2.689286955525355793e+01 -2.743421095522434072e+01 -2.776231243810195082e+01 -2.786248480321889076e+01 -2.772347408637294208e+01 -2.733802123712312238e+01 -2.670339771800727746e+01
5.850000000000000755e-01 -5.077625528342528227e+00 1.503602762804960591e+01 3.520207149343174535e+01 5.542050323297064551e+01 7.569032192810108484e+01 9.600947206379096599e+01 1.163748085292323822e+02 -2.672739662463563093e+01 -2.726188450084829640e+01 -2.758427660917831403e+01 -2.768003297066611523e+01 -2.753803554299519618e+01 -2.715114391823111362e+01 -2.651672688183713333e+01
5.900000000000000799e-01 -5.086629296272167977e+00 1.501901489804555467e+01 3.517659241718084928e+01 5.538620965429688425e+01 7.564699097984777154e+01 9.595702117773969064e+01 1.163133089503346866e+02 -2.621554694274526298e+01 -2.673256634614999427e+01 -2.704119413783827142e+01 -2.712728860762035055e+01 -2.698008073319164168e+01 -2.659271816530263877e+01 -2.596278510107333659e+01
5.866666666666666696e-01 -5.089878238843065006e+00 1.502141739841037271e+01 3.518505384597941088e+01 5.540106342557575658e+01 7.566848368165031502e+01 9.598530042182028410e+01 1.163484121663904745e+02 -2.655869462305991036e+01 -2.708685346071099787e+01 -2.740411567574801666e+01 -2.749608272874053227e+01 -2.735176299916263432e+01 -2.696412351840121602e+01 -2.633061753841010955e+01
5.883333333333333748e-01 -5.091951452443574055e+00 1.501665726052354444e+01 3.517744230656816740e+01 5.539047220383478987e+01 7.565482628804815590e+01 9.596853742965259926e+01 1.163285560106741769e+02 -2.638783873984576545e+01 -2.691019927536040868e+01 -2.722290210451868475e+01 -2.731168122757373951e+01 -2.716566104721931296e+01 -2.677790419307523706e+01 -2.614593519191486592e+01
5.900000000000000799e-01 -5.086629296272167977e+00 1.501901489804555467e+01 3.517659241718084928e+01 5.538620965429688425e+01 7.564699097984777154e+01 9.595702117773969064e+01 1.163133089503346866e+02 -2.621554694274526298e+01 -2.673256634614999427e+01 -2.704119413783827142e+01 -2.712728860762035055e+01 -2.698008073319164168e+01 -2.659271816530263877e+01 -2.596278510107333659e+01
5.950000000000000844e-01 -5.042441880648623531e+00 1.505302459248367342e+01 3.519941053508078710e+01 5.539694681447172542e+01 7.564490933511996218e+01 9.594156055380487658e+01 1.162841112821435132e+02 -2.569417404714735298e+01 -2.619701786754236394e+01 -2.649535010608235552e+01 -2.657536565887837554e+01 -2.642657441666048257e+01 -2.604233410515910307e+01 -2.542035928490215824e+01
5.916666666666666741e-01 -5.075843015363005861e+00 1.502660962532742772e+01 3.518069680408798661e+01 5.538656450263876252e+01 7.564338493606639702e+01 9.594929871079870054e+01 1.163013778241142120e+02 -2.604236505247066091e+01 -2.655438393727891366e+01 -2.685929354638811262e+01 -2.694306990071772745e+01 -2.679504314428792000e+01 -2.640843775460084686e+01 -2.578088870928134213e+01
5.933333333333333792e-01 -5.060827124715024716e+00 1.503822978596588555e+01 3.518858020000372733e+01 5.539041152545414803e+01 7.564294648452498393e+01 9.594438497138605726e+01 1.162918664906643045e+02 -2.586853948270575287e+01 -2.637584151173979308e+01 -2.667732825049160184e+01 -2.675908779012013028e+01 -2.661054309087601055e+01 -2.622498847803112909e+01 -2.560010218479387589e+01
5.950000000000000844e-01 -5.042441880648623531e+00 1.505302459248367342e+01 3.519941053508078710e+01 5.539694681447172542e+01 7.564490933511996218e+01 9.594156055380487658e+01 1.162841112821435132e+02 -2.569417404714735298e+01 -2.619701786754236394e+01 -2.649535010608235552e+01 -2.657536565887837554e+01 -2.642657441666048257e+01 -2.604233410515910307e+01 -2.542035928490215824e+01
6.000000000000000888e-01 -4.973786350130843914e+00 1.510991244635482467e+01 3.524327196333690182e+01 5.542666401962436140e+01 7.565953712485922722e+01 9.594035665292449266e+01 1.162665642572473530e+02 -2.516950480432331716e+01 -2.565993410746311554e+01 -2.594977821544870977e+01 -2.602553027730914792e+01 -2.587693669369991767e+01 -2.549751929408891016e+01 -2.488507410778234075e+01
5.966666666666666785e-01 -5.021459075047045140e+00 1.507024610503177264e+01 3.521247091171029098e+01 5.540549146654420554e+01 7.564863913328265710e+01 9.594024164278866351e+01 1.162775841832435333e+02 -2.551948791826306717e+01 -2.601805652232906851e+01 -2.631342145183501202e+01 -2.639188035099633822e+01 -2.624302556847163359e+01 -2.586027339423277027e+01 -2.524136958554306531e+01
5.983333333333333837e-01 -4.998423608365330395e+00 1.508935728192781056e+01 3.522723701070859192e+01 5.541553870944784421e+01 7.565365133210958959e+01 9.593997033462527213e+01 1.162718579706230599e+02 -2.534456937167758639e+01 -2.583901147180101177e+01 -2.613155957638299043e+01 -2.620861056836288938e+01 -2.605983542178516643e+01 -2.567870488478628133e+01 -2.506299159701912416e+01
6.000000000000000888e-01 -4.973786350130843914e+00 1.510991244635482467e+01 3.524327196333690182e+01 5.542666401962436140e+01 7.565953712485922722e+01 9.594035665292449266e+01 1.162665642572473530e+02 -2.516950480432331716e+01 -2.565993410746311554e+01 -2.594977821544870977e+01 -2.602553027730914792e+01 -2.587693669369991767e+01 -2.549751929408891016e+01 -2.488507410778234075e+01
6.050000000000000933e-01 -4.893830422384203516e+00 1.517665841844730679e+01 3.529541511592077541e+01 5.546296732285505016e+01 7.567895301635336125e+01 9.594205872137121105e+01 1.162499757094178676e+02 -2.464394927554537063e+01 -2.512279002378025794e+01 -2.540494617321279591e+01 -2.547718498831098088e+01 -2.532946380225127925e+01 -2.495544197839871714e+01 -2.435297002358291607e+01
6.016666666666666829e-01 -4.947914399150311837e+00 1.513154256075868886e+01 3.526020760803496756e+01 5.543850293583543731e+01 7.566593851290478767e+01 9.594105168239832437e+01 1.162613656034931324e+02 -2.499433451681422014e+01 -2.548084549147376521e+01 -2.576807751954689252e+01 -2.584261730476123731e+01 -2.569428379361217907e+01 -2.531664689602534324e+01 -2.470752297307054235e+01
6.033333333333333881e-01 -4.921160889173811448e+00 1.515389457553463437e+01 3.527769330879998222e+01 5.545070947331078060e+01 7.567251623916327219e+01 9.594172473477838992e+01 1.162559414180731352e+02 -2.481912721064044192e+01 -2.530178449243105376e+01 -2.558646395909768145e+01 -2.565984357572055785e+01 -2.551181246005027248e+01 -2.513598619682919022e+01 -2.453019910527810055e+01
6.050000000000000933e-01 -4.893830422384203516e+00 1.517665841844730679e+01 3.529541511592077541e+01 5.546296732285505016e+01 7.567895301635336125e+01 9.594205872137121105e+01 1.162499757094178676e+02 -2.464394927554537063e+01 -2.512279002378025794e+01 -2.540494617321279591e+01 -2.547718498831098088e+01 -2.532946380225127925e+01 -2.495544197839871714e+01 -2.435297002358291607e+01
6.099999999999999867e-01 -4.811147418084062544e+00 1.524452121434148566e+01 3.534697701103542045e+01 5.549691653271152347e+01 7.569418049155919448e+01 9.593768922963207046e+01 1.162253947064865969e+02 -2.411924633820279240e+01 -2.458661703504845875e+01 -2.486110342132793960e+01 -2.492973098774376695e+01 -2.478265297363368092e+01 -2.441365266658663558e+01 -2.382062352990528709e+01
6.066666666666666874e-01 -4.866203997524280567e+00 1.519954247203980380e+01 3.531307189570490834e+01 5.547496687375921454e+01 7.568493167153103229e+01 9.594172962830934637e+01 1.162431380742102220e+02 -2.446886515251340555e+01 -2.494390150729345024e+01 -2.522353554841938816e+01 -2.529462212330013671e+01 -2.514718515738674753e+01 -2.477492632231021830e+01 -2.417571106717025486e+01
6.083333333333333925e-01 -4.838552207891880563e+00 1.522225971653394794e+01 3.533036084980653868e+01 5.548639013240010343e+01 7.569011946924086942e+01 9.594039022666370897e+01 1.162350667483741944e+02 -2.429394297902636168e+01 -2.476516320626014078e+01 -2.504224901890003707e+01 -2.511214129789617644e+01 -2.496492919795454668e+01 -2.459435559129419602e+01 -2.399830009950303022e+01
6.099999999999999867e-01 -4.811147418084062544e+00 1.524452121434148566e+01 3.534697701103542045e+01 5.549691653271152347e+01 7.569418049155919448e+01 9.593768922963207046e+01 1.162253947064865969e+02 -2.411924633820279240e+01 -2.458661703504845875e+01 -2.486110342132793960e+01 -2.492973098774376695e+01 -2.478265297363368092e+01 -2.441365266658663558e+01 -2.382062352990528709e+01
6.149999999999999911e-01 -4.732873997064916516e+00 1.530647163930536081e+01 3.539107142850011201e+01 5.552179779673542726e+01 7.569869994225145149e+01 9.592093584825055075e+01 1.161867192230685362e+02 -2.359691801243871723e+01 -2.405230031152640180e+01 -2.431844392779508013e+01 -2.438262627909241687e+01 -2.423519317259983907e+01 -2.387005204274145953e+01 -2.328514378466697465e+01
6.116666666666666918e-01 -4.784260224022294672e+00 1.526608456245361367e+01 3.536270812446579015e+01 5.550636543412019108e+01 7.569696664563933552e+01 9.593351146709910893e+01 1.162140395177114698e+02 -2.394484162842858765e+01 -2.440829882867414824e+01 -2.468010292112471760e+01 -2.474736324510663366e+01 -2.460029672665243794e+01 -2.423272710782763539e+01 -2.364256225509760156e+01
6.133333333333333970e-01 -4.758138499142841482e+00 1.528675414655883102e+01 3.537741401208716496e+01 5.551465478091036942e+01 7.569845618761159756e+01 9.592789722734676161e+01 1.162011048218683982e+02 -2.377073405271761786e+01 -2.423019714159240223e+01 -2.449922169667086536e+01 -2.456500089263601083e+01 -2.441781570673990842e+01 -2.405153113213856031e+01 -2.346407072738067967e+01
6.149999999999999911e-01 -4.732873997064916516e+00 1.530647163930536081e+01 3.539107142850011201e+01 5.552179779673542726e+01 7.569869994225145149e+01 9.592093584825055075e+01 1.161867192230685362e+02 -2.359691801243871723e+01 -2.405230031152640180e+01 -2.431844392779508013e+01 -2.438262627909241687e+01 -2.423519317259983907e+01 -2.387005204274145953e+01 -2.328514378466697465e+01
6.199999999999999956e-01 -4.662409324653501663e+00 1.536000970019761347e+01 3.542614851468678694e+01 5.553705469840585351e+01 7.569298412361442274e+01 9.589332933450175744e+01 1.161365612924531661e+02 -2.307694294583611594e+01 -2.351959361011106964e+01 -2.377654183566075119e+01 -2.383532274278729446e+01 -2.368648345974967739e+01 -2.332406754537487004e+01 -2.274607877224317676e+01
6.166666666666666963e-01 -4.708493454434670156e+00 1.532523683908187984e+01 3.540370811721567179e+01 5.552785146259383708e+01 7.569778532329708298e+01 9.591274631011614815e+01 1.161710343942046535e+02 -2.342335930965070645e+01 -2.387458011189567486e+01 -2.413774995789875533e+01 -2.420023111249447467e+01 -2.405243514628408619e+01 -2.368831322679092466e+01 -2.310582526457887198e+01
6.183333333333334014e-01 -4.684999862553068439e+00 1.534307697508860535e+01 3.541538275919043599e+01 5.553290699190083046e+01 7.569583703695346344e+01 9.590348769980427335e+01 1.161542446868271838e+02 -2.325004451610071499e+01 -2.369702090911464865e+01 -2.395712411567903288e+01 -2.401780219026119312e+01 -2.386953371399119916e+01 -2.350631515306788444e+01 -2.292612732822813726e+01
6.199999999999999956e-01 -4.662409324653501663e+00 1.536000970019761347e+01 3.542614851468678694e+01 5.553705469840585351e+01 7.569298412361442274e+01 9.589332933450175744e+01 1.161365612924531661e+02 -2.307694294583611594e+01 -2.351959361011106964e+01 -2.377654183566075119e+01 -2.383532274278729446e+01 -2.368648345974967739e+01 -2.332406754537487004e+01 -2.274607877224317676e+01
6.250000000000000000e-01 -4.600301380686540931e+00 1.540552766373418336e+01 3.545359135288445174e+01 5.554510849324909572e+01 7.568053736751623717e+01 9.585950079084562958e+01 1.160807230731531519e+02 -2.255842930780830713e+01 -2.298766072198269228e+01 -2.323469825882702366e+01 -2.328734947433468960e+01 -2.313637930213953808e+01 -2.277598545078647874e+01 -2.220425383690768939e+01
6.216666666666667007e-01 -4.640744199429313710e+00 1.537605119370990536e+01 3.543606238119382112e+01 5.554039459439542981e+01 7.568937175512849080e+01 9.588246368828632171e+01 1.161182261984897934e+02 -2.290400850307076652e+01 -2.334225660129066782e+01 -2.359596964981010458e+01 -2.365277145409382342e+01 -2.350327950856089387e+01 -2.314158646098060146e+01 -2.256572117700764579e+01
6.233333333333334059e-01 -4.620036456634209365e+00 1.539121344550768633e+01 3.544518319904525328e+01 5.554303517624572351e+01 7.568516082952939428e+01 9.587110678998527646e+01 1.160995133419840784e+02 -2.273117990488757911e+01 -2.316495602050681768e+01 -2.341536549422401947e+01 -2.347012278430794652e+01 -2.331991784256053180e+01 -2.295889457700914704e+01 -2.238510914106802829e+01
6.250000000000000000e-01 -4.600301380686540931e+00 1.540552766373418336e+01 3.545359135288445174e+01 5.554510849324909572e+01 7.568053736751623717e+01 9.585950079084562958e+01 1.160807230731531519e+02 -2.255842930780830713e+01 -2.298766072198269228e+01 -2.323469825882702366e+01 -2.328734947433468960e+01 -2.313637930213953808e+01 -2.277598545078647874e+01 -2.220425383690768939e+01
6.300000000000000044e-01 -4.547313753506533551e+00 1.544355813487798379e+01 3.547531289916870634e+01 5.554933146252833609e+01 7.566626519278329965e+01 9.582595843832567084e+01 1.160273817135738739e+02 -2.204003326346723313e+01 -2.245525170514091329e+01 -2.269186573057816148e+01 -2.273798066380687644e+01 -2.258460463391483586e+01 -2.222611420786622816e+01 -2.166070056124463505e+01
6.266666666666667052e-01 -4.581570069776300436e+00 1.541901544969293525e+01 3.546136472439379617e+01 5.554675205669290960e+01 7.567570161941702622e+01 9.584791155990841105e+01 1.160621895620870703e+02 -2.238570048509473409e+01 -2.281031869716817084e+01 -2.305392450482350597e+01 -2.310442141114439707e+01 -2.295265219255437472e+01 -2.259287114711944611e+01 -2.202319656839143747e+01
6.283333333333334103e-01 -4.563895010710783851e+00 1.543168403761384866e+01 3.546857478191439839e+01 5.554810574865572192e+01 7.567086568482183395e+01 9.583662681671110306e+01 1.160442791459300764e+02 -2.221291632522855863e+01 -2.263286313019637319e+01 -2.287299279148195552e+01 -2.292130794194669363e+01 -2.276873231172791989e+01 -2.240957972600578785e+01 -2.184200349612663317e+01
6.300000000000000044e-01 -4.547313753506533551e+00 1.544355813487798379e+01 3.547531289916870634e+01 5.554933146252833609e+01 7.566626519278329965e+01 9.582595843832567084e+01 1.160273817135738739e+02 -2.204003326346723313e+01 -2.245525170514091329e+01 -2.269186573057816148e+01 -2.273798066380687644e+01 -2.258460463391483586e+01 -2.222611420786622816e+01 -2.166070056124463505e+01
6.350000000000000089e-01 -4.504732655768962424e+00 1.547447232975207498e+01 3.549346489776644376e+01 5.555376385316218801e+01 7.565618675774508972e+01 9.580077110632143444e+01 1.159867052467361219e+02 -2.152035267962586573e+01 -2.192109981587440615e+01 -2.214701525802051307e+01 -2.218653560430404070e+01 -2.203094434369376486e+01 -2.167482667137140595e+01 -2.111650514555216418e+01
6.316666666666667096e-01 -4.531874948517640611e+00 1.545465667164754819e+01 3.548167065093959138e+01 5.555059772477564195e+01 7.566214903740512909e+01 9.581623808885481708e+01 1.160119129833105518e+02 -2.186700539311202007e+01 -2.227744244449032252e+01 -2.251050873229435112e+01 -2.255441611472896213e+01 -2.240026080696750554e+01 -2.204248552699282726e+01 -2.147932230067228687e+01
6.333333333333334147e-01 -4.517650458912005895e+00 1.546497925484920444e+01 3.548772487528583497e+01 5.555206338670438271e+01 7.565876169095123771e+01 9.580779810479387493e+01 1.159982938562135502e+02 -2.169378198734280261e+01 -2.209939306625366484e+01 -2.232889100331126286e+01 -2.237059815172450072e+01 -2.221570258131668041e+01 -2.185871661434769564e+01 -2.129791612036772364e+01
6.350000000000000089e-01 -4.504732655768962424e+00 1.547447232975207498e+01 3.549346489776644376e+01 5.555376385316218801e+01 7.565618675774508972e+01 9.580077110632143444e+01 1.159867052467361219e+02 -2.152035267962586573e+01 -2.192109981587440615e+01 -2.214701525802051307e+01 -2.218653560430404070e+01 -2.203094434369376486e+01 -2.167482667137140595e+01 -2.111650514555216418e+01
6.400000000000000133e-01 -4.474647919426447018e+00 1.549716104721588295e+01 3.550801785818403289e+01 5.555953523344349776e+01 7.565264549548174955e+01 9.578752132294144417e+01 1.159635057400872711e+02 -2.099921162297729893e+01 -2.138513968015557509e+01 -2.160019036010086069e+01 -2.163316138458146654e+01 -2.147564024547426342e+01 -2.112244739042697006e+01 -2.057206043299344955e+01
6.366666666666667140e-01 -4.493198966283896034e+00 1.548306046972796146e+01 3.549881886552661570e+01 5.555563186595951919e+01 7.565436186802131147e+01 9.579509898089941089e+01 1.159770915200752910e+02 -2.134676466894967106e+01 -2.174260691014080393e+01 -2.196491918929319809e+01 -2.200225573093169018e+01 -2.184599869725768073e+01 -2.149080919350965857e+01 -2.093505918386521358e+01
6.383333333333334192e-01 -4.483157049643438086e+00 1.549063919423265290e+01 3.550368751406590917e+01 5.555757495038108118e+01 7.565320228320624096e+01 9.579070485859014639e+01 1.159693827812098306e+02 -2.117304785987354521e+01 -2.156394668901269895e+01 -2.178263455381005187e+01 -2.181778625304623986e+01 -2.166088547945622267e+01 -2.130667194287070387e+01 -2.075356946378668610e+01
6.400000000000000133e-01 -4.474647919426447018e+00 1.549716104721588295e+01 3.550801785818403289e+01 5.555953523344349776e+01 7.565264549548174955e+01 9.578752132294144417e+01 1.159635057400872711e+02 -2.099921162297729893e+01 -2.138513968015557509e+01 -2.160019036010086069e+01 -2.163316138458146654e+01 -2.147564024547426342e+01 -2.112244739042697006e+01 -2.057206043299344955e+01
6.450000000000000178e-01 -4.455444409458467980e+00 1.551275779191652227e+01 3.551959893310512939e+01 5.556673813649985050e+01 7.565516573530146616e+01 9.578512402405894477e+01 1.159560370146206338e+02 -2.047722647812567942e+01 -2.084817413142284437e+01 -2.105229786763299415e+01 -2.107877186555337801e+01 -2.091950237458364015e+01 -2.056955891132156111e+01 -2.002758662964649972e+01
6.416666666666667185e-01 -4.467420182947568819e+00 1.550283240956411746e+01 3.551196684445656615e+01 5.556161605104254875e+01 7.565273733989846505e+01 9.578553312618562643e+01 1.159593807894002140e+02 -2.082528518722725153e+01 -2.120622437503928737e+01 -2.141763047452389657e+01 -2.144842579670626392e+01 -2.129030323980436279e+01 -2.093816549961498552e+01 -2.039054535517725242e+01
6.433333333333334236e-01 -4.461147945235252266e+00 1.550792377545658773e+01 3.551574351024408571e+01 5.556395942386517817e+01 7.565354787276386617e+01 9.578473412932810049e+01 1.159569221676744775e+02 -2.065128709244502758e+01 -2.102722939169346716e+01 -2.123499049745070621e+01 -2.126361837365623941e+01 -2.110491233850169834e+01 -2.075385827516645421e+01 -2.020904496711670717e+01
6.450000000000000178e-01 -4.455444409458467980e+00 1.551275779191652227e+01 3.551959893310512939e+01 5.556673813649985050e+01 7.565516573530146616e+01 9.578512402405894477e+01 1.159560370146206338e+02 -2.047722647812567942e+01 -2.084817413142284437e+01 -2.105229786763299415e+01 -2.107877186555337801e+01 -2.091950237458364015e+01 -2.056955891132156111e+01 -2.002758662964649972e+01
6.500000000000000222e-01 -4.436665625908883470e+00 1.552998353591166669e+01 3.553499431031021061e+01 5.558004288180971031e+01 7.566614359120670485e+01 9.579356991165801105e+01 1.159617843159595196e+02 -1.995481594536997960e+01 -2.031084467925891701e+01 -2.050413787284827905e+01 -2.052424873489654900e+01 -2.036340442597208167e+01 -2.001692518512601637e+01 -1.948362477954742999e+01
6.466666666666667229e-01 -4.449836504478534849e+00 1.551773119110565347e+01 3.552384433039108558e+01 5.557016962367727331e+01 7.565770746046115391e+01 9.578671270991357289e+01 1.159566244836353661e+02 -2.030310768916719510e+01 -2.066907207012602399e+01 -2.086957366408933723e+01 -2.089391303491930785e+01 -2.073410347759735473e+01 -2.038529819325900050e+01 -1.984619868706284862e+01
6.483333333333334281e-01 -4.443778863481363750e+00 1.552330344543898732e+01 3.552884269571184461e+01 5.557451087554474611e+01 7.566131585782518698e+01 9.578952227514768936e+01 1.159585813211442087e+02 -2.012896548071568148e+01 -2.048995571736837462e+01 -2.068684627300104850e+01 -2.070906411521363566e+01 -2.054872956915006554e+01 -2.020107946805956445e+01 -1.966487157644268891e+01
6.500000000000000222e-01 -4.436665625908883470e+00 1.552998353591166669e+01 3.553499431031021061e+01 5.558004288180971031e+01 7.566614359120670485e+01 9.579356991165801105e+01 1.159617843159595196e+02 -1.995481594536997960e+01 -2.031084467925891701e+01 -2.050413787284827905e+01 -2.052424873489654900e+01 -2.036340442597208167e+01 -2.001692518512601637e+01 -1.948362477954742999e+01
6.550000000000000266e-01 -4.401905704359467819e+00 1.556254306748015992e+01 3.556488537486753643e+01 5.560681915670721054e+01 7.568939169845346271e+01 9.581292107096307120e+01 1.159769262803275041e+02 -1.943256600156326996e+01 -1.977385536783816988e+01 -1.995649448892839573e+01 -1.997041130741963144e+01 -1.980814929677962866e+01 -1.946527457465439070e+01 -1.894076449885875135e+01
6.516666666666667274e-01 -4.427797332696596477e+00 1.553836042184202881e+01 3.554276414974450660e+01 5.558709456221502876e+01 7.567237324148597111e+01 9.579888374672626128e+01 1.159661015697380435e+02 -1.978067071231857810e+01 -2.013175838799731920e+01 -2.032147502094246505e+01 -2.033949964916875430e+01 -2.017816581596240511e+01 -1.983287667718643021e+01 -1.930250148308070735e+01
6.533333333333333215e-01 -4.416451533965775944e+00 1.554903626805564087e+01 3.555261997076338076e+01 5.559598668996806481e+01 7.568016796699987481e+01 9.580546103338251385e+01 1.159713588695871636e+02 -1.960656762302955158e+01 -1.995273959758531035e+01 -2.013890366790615616e+01 -2.015486399777684667e+01 -1.999305977581266447e+01 -1.964897631381049337e+01 -1.912153757256246323e+01
6.550000000000000266e-01 -4.401905704359467819e+00 1.556254306748015992e+01 3.556488537486753643e+01 5.560681915670721054e+01 7.568939169845346271e+01 9.581292107096307120e+01 1.159769262803275041e+02 -1.943256600156326996e+01 -1.977385536783816988e+01 -1.995649448892839573e+01 -1.997041130741963144e+01 -1.980814929677962866e+01 -1.946527457465439070e+01 -1.894076449885875135e+01
6.600000000000000311e-01 -4.332982246952570726e+00 1.562354948154936096e+01 3.561687691251250243e+01 5.564878704265120746e+01 7.572044317857275075e+01 9.583230627664298140e+01 1.159840643173071442e+02 -1.891223556117199678e+01 -1.923929609738650726e+01 -1.941162820363300767e+01 -1.941950308292711469e+01 -1.925574945595440113e+01 -1.891614933472182969e+01 -1.839981552189559366e+01
6.566666666666667318e-01 -4.383433542265220417e+00 1.557934913360110585e+01 3.557975025150799553e+01 5.561948632688106642e+01 7.569963008435827589e+01 9.582053204479940689e+01 1.159817506915689620e+02 -1.925875020569407425e+01 -1.959520777214571652e+01 -1.977435870523114758e+01 -1.978625194123573650e+01 -1.962353247437683734e+01 -1.928184453929342723e+01 -1.876021633646076126e+01
6.583333333333333259e-01 -4.360312931926920932e+00 1.559988793677088026e+01 3.559734083696432094e+01 5.563379177651077612e+01 7.571035212675641901e+01 9.582742023217701899e+01 1.159846113849593650e+02 -1.908523954833392366e+01 -1.941695431658183324e+01 -1.959267676676154579e+01 -1.960257120517754714e+01 -1.943937859243162336e+01 -1.909881591363716069e+01 -1.857995716613543635e+01
6.600000000000000311e-01 -4.332982246952570726e+00 1.562354948154936096e+01 3.561687691251250243e+01 5.564878704265120746e+01 7.572044317857275075e+01 9.583230627664298140e+01 1.159840643173071442e+02 -1.891223556117199678e+01 -1.923929609738650726e+01 -1.941162820363300767e+01 -1.941950308292711469e+01 -1.925574945595440113e+01 -1.891614933472182969e+01 -1.839981552189559366e+01
6.650000000000000355e-01 -4.237343009358625068e+00 1.570002409352044381e+01 3.567233669366325444e+01 5.568152997221103817e+01 7.572894192489799536e+01 9.581523013665621136e+01 1.159402950854187395e+02 -1.840134826349987307e+01 -1.871423685841846662e+01 -1.887549110306279232e+01 -1.887561544657383550e+01 -1.870762411254037261e+01 -1.836743016201660694e+01 -1.785421729742969887e+01
6.616666666666667362e-01 -4.302544010964070686e+00 1.564910056447642539e+01 3.563700379701160159e+01 5.566300319829503707e+01 7.572832412166472693e+01 9.583350032328789325e+01 1.159783020898676540e+02 -1.874006996325343266e+01 -1.906251761684407597e+01 -1.923142146632097749e+01 -1.923714823729034862e+01 -1.907260375469035196e+01 -1.873362550252550918e+01 -1.821935708875054161e+01
6.633333333333333304e-01 -4.270169243303596041e+00 1.567517601187260112e+01 3.565616571899913367e+01 5.567469176045737811e+01 7.573204391859539442e+01 9.582882891298478967e+01 1.159648964282387453e+02 -1.856937099349238807e+01 -1.888715308103561696e+01 -1.905244970710971231e+01 -1.905570750782567657e+01 -1.888989551614186979e+01 -1.855089523978730526e+01 -1.803787296232379589e+01
6.650000000000000355e-01 -4.237343009358625068e+00 1.570002409352044381e+01 3.567233669366325444e+01 5.568152997221103817e+01 7.572894192489799536e+01 9.581523013665621136e+01 1.159402950854187395e+02 -1.840134826349987307e+01 -1.871423685841846662e+01 -1.887549110306279232e+01 -1.887561544657383550e+01 -1.870762411254037261e+01 -1.836743016201660694e+01 -1.785421729742969887e+01
6.700000000000000400e-01 -4.170479656683595771e+00 1.572967188785873915e+01 3.566081489722124331e+01 5.562423702051906105e+01 7.562061497873746418e+01 9.564995861079185602e+01 1.157115580077907282e+02 -1.795711027502326473e+01 -1.824766655347561439e+01 -1.838559032633343904e+01 -1.836140046445318674e+01 -1.816822118441503875e+01 -1.780217269064407759e+01 -1.726274137202828740e+01
6.666666666666667407e-01 -4.206294531274756388e+00 1.572106917351788269e+01 3.568255444874488092e+01 5.568009010662435543e+01 7.571500161669915485e+01 9.578792635439661751e+01 1.158987357089057753e+02 -1.823845592912325131e+01 -1.854588018670795790e+01 -1.870216465468049449e+01 -1.869784015470368033e+01 -1.852594487441668392e+01 -1.818241521437026620e+01 -1.766645982551462168e+01
6.683333333333333348e-01 -4.181104532018650843e+00 1.573387770270288044e+01 3.568187717172908435e+01 5.566466954012872037e+01 7.568340703094108335e+01 9.573853989073417381e+01 1.158297460211052936e+02 -1.808600861741695809e+01 -1.838665021117855503e+01 -1.853600247125741518e+01 -1.852458540874977189e+01 -1.834545022258514990e+01 -1.799457497287634311e+01 -1.747124208945007240e+01
6.700000000000000400e-01 -4.170479656683595771e+00 1.572967188785873915e+01 3.566081489722124331e+01 5.562423702051906105e+01 7.562061497873746418e+01 9.564995861079185602e+01 1.157115580077907282e+02 -1.795711027502326473e+01 -1.824766655347561439e+01 -1.838559032633343904e+01 -1.836140046445318674e+01 -1.816822118441503875e+01 -1.780217269064407759e+01 -1.726274137202828740e+01
6.750000000000000444e-01 -4.285297185185522828e+00 1.556203557091520295e+01 3.542750979925558141e+01 5.531216378825624957e+01 7.521648068968005418e+01 9.514041753369899368e+01 1.150834063087056336e+02 -1.793041793788493621e+01 -1.823292263796344415e+01 -1.839009319994216796e+01 -1.839369081212861090e+01 -1.823777299858753409e+01 -1.791920776603832977e+01 -1.743807312473930438e+01
6.716666666666667451e-01 -4.194586257760984260e+00 1.568632424383452317e+01 3.559319761687888217e+01 5.552680440090032477e+01 7.548741538645668925e+01 9.547474667732801379e+01 1.154879090277989064e+02 -1.789061675925156436e+01 -1.816475636309313657e+01 -1.828315821124883200e+01 -1.823637426516745208e+01 -1.801761840976965345e+01 -1.762315517108801188e+01 -1.705266948810192673e+01
6.733333333333333393e-01 -4.249586058480415929e+00 1.560773865858224774e+01 3.548509575582273357e+01 5.538294491292056421e+01 7.530136291936906900e+01 9.523997619855572339e+01 1.151979125531363906e+02 -1.790467390703272343e+01 -1.818382732586764661e+01 -1.830799162090982080e+01 -1.826775157515317005e+01 -1.805632543279847724e+01 -1.766996096840610520e+01 -1.710830798181922319e+01
6.750000000000000444e-01 -4.285297185185522828e+00 1.556203557091520295e+01 3.542750979925558141e+01 5.531216378825624957e+01 7.521648068968005418e+01 9.514041753369899368e+01 1.150834063087056336e+02 -1.793041793788493621e+01 -1.823292263796344415e+01 -1.839009319994216796e+01 -1.839369081212861090e+01 -1.823777299858753409e+01 -1.791920776603832977e+01 -1.743807312473930438e+01
6.800000000000000488e-01 -4.343593945607532980e+00 1.549260025009499131e+01 3.534734053557200895e+01 5.522603114608474328e+01 7.513165990729679322e+01 9.506595275989531046e+01 1.150297757902602740e+02 -1.797903633814100388e+01 -1.834754117152563069e+01 -1.861025554441557617e+01 -1.876460895372746407e+01 -1.880853126898800554e+01 -1.874191939739084489e+01 -1.856717358321349920e+01
6.766666666666667496e-01 -4.307391190463498276e+00 1.553516194097156600e+01 3.539548250319991496e+01 5.527585906761117229e+01 7.517752286214228263e+01 9.510096767009206076e+01 1.150460654755284651e+02 -1.794843382994397274e+01 -1.827354900078307409e+01 -1.846589824667720947e+01 -1.851902029420732987e+01 -1.842819694225310201e+01 -1.819124122398222809e+01 -1.780894355128566531e+01
6.783333333333333437e-01 -4.326264035404101982e+00 1.551288478041240992e+01 3.537004798129434846e+01 5.524903521457714817e+01 7.515194492892601374e+01 9.507988030388791856e+01 1.150332052363887669e+02 -1.796419699366225231e+01 -1.831115736937619332e+01 -1.853867939894692896e+01 -1.864223423575803906e+01 -1.861841742406767608e+01 -1.846607097846769108e+01 -1.818677700116867868e+01
6.800000000000000488e-01 -4.343593945607532980e+00 1.549260025009499131e+01 3.534734053557200895e+01 5.522603114608474328e+01 7.513165990729679322e+01 9.506595275989531046e+01 1.150297757902602740e+02 -1.797903633814100388e+01 -1.834754117152563069e+01 -1.861025554441557617e+01 -1.876460895372746407e+01 -1.880853126898800554e+01 -1.874191939739084489e+01 -1.856717358321349920e+01
6.850000000000000533e-01 -4.395660573679426975e+00 1.543121085051485508e+01 3.527809044270644279e+01 5.515499929975551652e+01 7.506750919259656030e+01 9.501916238441285145e+01 1.150122940274119401e+02 -1.802406131034572212e+01 -1.845755029373620459e+01 -1.882606592851047012e+01 -1.913281116342628962e+01 -1.937967527672996937e+01 -1.956968728536990909e+01 -1.970767278952531498e+01
6.816666666666667540e-01 -4.360582582309175059e+00 1.547276046582353359e+01 3.532525071867664934e+01 5.520390169694808691e+01 7.511259476019016290e+01 9.505368136515301103e+01 1.150285320131875864e+02 -1.799367162958235156e+01 -1.838365057264985936e+01 -1.868155823284025630e+01 -1.888678644622053682e+01 -1.899860360263524939e+01 -1.901796716821247557e+01 -1.894810136022081082e+01
6.833333333333333481e-01 -4.377681298200514881e+00 1.545263594102885207e+01 3.530263644178204174e+01 5.518088642069272254e+01 7.509213316658127724e+01 9.503933645054944179e+01 1.150243586477685369e+02 -1.800850392490896468e+01 -1.842008516602071921e+01 -1.875325894663863480e+01 -1.900934819363224193e+01 -1.918894602277280725e+01 -1.929405942626555870e+01 -1.932872648057562159e+01
6.850000000000000533e-01 -4.395660573679426975e+00 1.543121085051485508e+01 3.527809044270644279e+01 5.515499929975551652e+01 7.506750919259656030e+01 9.501916238441285145e+01 1.150122940274119401e+02 -1.802406131034572212e+01 -1.845755029373620459e+01 -1.882606592851047012e+01 -1.913281116342628962e+01 -1.937967527672996937e+01 -1.956968728536990909e+01 -1.970767278952531498e+01
6.900000000000000577e-01 -4.456586765521033833e+00 1.535660416481495716e+01 3.518925465905861927e+01 5.505506115612173090e+01 7.496175886216630602e+01 9.491444505139483567e+01 1.149167340547865876e+02 -1.807609942578158879e+01 -1.857729084424615706e+01 -1.905205186159702180e+01 -1.950883345021351900e+01 -1.995318912555673307e+01 -2.039100628070105969e+01 -2.082927772424005752e+01
6.866666666666667584e-01 -4.414790059368217889e+00 1.540801474367069446e+01 3.525086767950773492e+01 5.512510687701063716e+01 7.503706578932467153e+01 9.499082988367838709e+01 1.149891784643878907e+02 -1.804055765569724201e+01 -1.849633939788939685e+01 -1.890027740088988750e+01 -1.925737923553549891e+01 -1.957078897181995814e+01 -1.984451974351939185e+01 -2.008414898727593823e+01
6.883333333333333526e-01 -4.435137563573304575e+00 1.538305779067290047e+01 3.522109230570345773e+01 5.509151861940718220e+01 7.500138612480375855e+01 9.495529514096402579e+01 1.149564487367546661e+02 -1.805792812719974094e+01 -1.853630083402873652e+01 -1.897566520999730244e+01 -1.938277454532957833e+01 -1.976199264404369060e+01 -2.011828381750115113e+01 -2.045794631874927916e+01
6.900000000000000577e-01 -4.456586765521033833e+00 1.535660416481495716e+01 3.518925465905861927e+01 5.505506115612173090e+01 7.496175886216630602e+01 9.491444505139483567e+01 1.149167340547865876e+02 -1.807609942578158879e+01 -1.857729084424615706e+01 -1.905205186159702180e+01 -1.950883345021351900e+01 -1.995318912555673307e+01 -2.039100628070105969e+01 -2.082927772424005752e+01
6.950000000000000622e-01 -4.524655843379974840e+00 1.527339392446295463e+01 3.508945276413030001e+01 5.494078486714922605e+01 7.483728643703041428e+01 9.478561517414952675e+01 1.147906701835771628e+02 -1.813154492700285303e+01 -1.870105933947403187e+01 -1.928140628663980394e+01 -1.988625687876040971e+01 -2.052477705146869624e+01 -2.120563559815756349e+01 -2.193791245418311320e+01
6.916666666666667629e-01 -4.478815996426599888e+00 1.532918268872478507e+01 3.515614347007567630e+01 5.501690069947829898e+01 7.491987660823136252e+01 9.487066643705867364e+01 1.148732966649757543e+02 -1.809450206639412073e+01 -1.861853018187014897e+01 -1.912858576754454987e+01 -1.963482461392835177e+01 -2.014399001375247877e+01 -2.066288875826350591e+01 -2.119920369801732107e+01
6.933333333333333570e-01 -4.501655554377379076e+00 1.530120928083820786e+01 3.512253166074613375e+01 5.497831141459639070e+01 7.487767921686049988e+01 9.482674332281820284e+01 1.148299535147022397e+02 -1.811318128335937772e+01 -1.866004995578126113e+01 -1.920531615535537640e+01 -1.976085583697467740e+01 -2.033460574279369837e+01 -2.093429127114668731e+01 -2.156828343596436781e+01
6.950000000000000622e-01 -4.524655843379974840e+00 1.527339392446295463e+01 3.508945276413030001e+01 5.494078486714922605e+01 7.483728643703041428e+01 9.478561517414952675e+01 1.147906701835771628e+02 -1.813154492700285303e+01 -1.870105933947403187e+01 -1.928140628663980394e+01 -1.988625687876040971e+01 -2.052477705146869624e+01 -2.120563559815756349e+01 -2.193791245418311320e+01
7.000000000000000666e-01 -4.592695114495521480e+00 1.519415952077253174e+01 3.499840374016002187e+01 5.484206844378869761e+01 7.473787970566885974e+01 9.469447453819441307e+01 1.147183338425666221e+02 -1.818323125691058095e+01 -1.881879022595867923e+01 -1.950333375477803699e+01 -2.025660054077313887e+01 -2.109175680660037955e+01 -2.202052450955571672e+01 -2.305430224327674438e+01
6.966666666666666563e-01 -4.547450364967318137e+00 1.524634044669733157e+01 3.505781888359462783e+01 5.490567526528040787e+01 7.480065985907019410e+01 9.475003498143138359e+01 1.147591880921702767e+02 -1.814927247360768803e+01 -1.874110538182165442e+01 -1.935636700812862188e+01 -2.001064033494520444e+01 -2.071437573780091412e+01 -2.147722541326313461e+01 -2.230901266730498378e+01
6.983333333333333615e-01 -4.570021212011140754e+00 1.522007476196343845e+01 3.502769279454782492e+01 5.487310310247852385e+01 7.476799466308305853e+01 9.472028750569603517e+01 1.147358951363963797e+02 -1.816657497424153078e+01 -1.878045553086714747e+01 -1.943048812957719917e+01 -2.013426303701860576e+01 -2.090355763372126319e+01 -2.174903794187389394e+01 -2.268129704610208464e+01
7.000000000000000666e-01 -4.592695114495521480e+00 1.519415952077253174e+01 3.499840374016002187e+01 5.484206844378869761e+01 7.473787970566885974e+01 9.469447453819441307e+01 1.147183338425666221e+02 -1.818323125691058095e+01 -1.881879022595867923e+01 -1.950333375477803699e+01 -2.025660054077313887e+01 -2.109175680660037955e+01 -2.202052450955571672e+01 -2.305430224327674438e+01
7.050000000000000711e-01 -4.666880512634621780e+00 1.511150947462573058e+01 3.490657790882827527e+01 5.474613875465411184e+01 7.464640216974112263e+01 9.461840112635276512e+01 1.146704912993813252e+02 -1.823477239626616253e+01 -1.893499120371784983e+01 -1.972188283141118248e+01 -2.062203675626077271e+01 -2.165294080704783042e+01 -2.282954605528146530e+01 -2.416570176807892167e+01
7.016666666666666607e-01 -4.615949441446323576e+00 1.516795952555962046e+01 3.496914175502850242e+01 5.481148992425798383e+01 7.470883226486172646e+01 9.467056432746284145e+01 1.147037637063472033e+02 -1.819998919580419994e+01 -1.885711853431263307e+01 -1.957600540517655574e+01 -2.037860436297710365e+01 -2.127949569989302603e+01 -2.229146979571907750e+01 -2.342673976946116454e+01
7.033333333333333659e-01 -4.640384196009219586e+00 1.514074486062114033e+01 3.493894868643701557e+01 5.478005817463567695e+01 7.467906392066907983e+01 9.464615978951833597e+01 1.146890480188618540e+02 -1.821706753933305478e+01 -1.889572244938887735e+01 -1.964874666458404207e+01 -2.050037751341287517e+01 -2.146663475499881102e+01 -2.256138614730935998e+01 -2.379766352106994631e+01
7.050000000000000711e-01 -4.666880512634621780e+00 1.511150947462573058e+01 3.490657790882827527e+01 5.474613875465411184e+01 7.464640216974112263e+01 9.461840112635276512e+01 1.146704912993813252e+02 -1.823477239626616253e+01 -1.893499120371784983e+01 -1.972188283141118248e+01 -2.062203675626077271e+01 -2.165294080704783042e+01 -2.282954605528146530e+01 -2.416570176807892167e+01
7.100000000000000755e-01 -4.778569631153181341e+00 1.498953312591835285e+01 3.477131724037389660e+01 5.459966536399943493e+01 7.449432277835839500e+01 9.446890194498465121e+01 1.145338046485058641e+02 -1.830212156161448078e+01 -1.906916236269725928e+01 -1.995475241718277815e+01 -2.099208587502632284e+01 -2.220288831467633983e+01 -2.360513523667306046e+01 -2.521487058082827204e+01
7.066666666666666652e-01 -4.696753233500632341e+00 1.507874839926544652e+01 3.487028593247910635e+01 5.470759442076847279e+01 7.460812129501050549e+01 9.458376380090366808e+01 1.146435512474446057e+02 -1.825403833431762735e+01 -1.897610626151122659e+01 -1.979658861685539861e+01 -2.074441526282560133e+01 -2.183853879925737118e+01 -2.309497306916524551e+01 -2.452835779032110253e+01
7.083333333333333703e-01 -4.732415256723693453e+00 1.503979733134779195e+01 3.482705530923809789e+01 5.466084442664572407e+01 7.455982476311011453e+01 9.453676908256352363e+01 1.146013957970112926e+02 -1.827588108433925029e+01 -1.902021400352656855e+01 -1.987378764456401470e+01 -2.086779090061898501e+01 -2.202261418692056338e+01 -2.335529463792768112e+01 -2.488121586136491814e+01
7.100000000000000755e-01 -4.778569631153181341e+00 1.498953312591835285e+01 3.477131724037389660e+01 5.459966536399943493e+01 7.449432277835839500e+01 9.446890194498465121e+01 1.145338046485058641e+02 -1.830212156161448078e+01 -1.906916236269725928e+01 -1.995475241718277815e+01 -2.099208587502632284e+01 -2.220288831467633983e+01 -2.360513523667306046e+01 -2.521487058082827204e+01
7.150000000000000799e-01 -5.071649652871380809e+00 1.467645632754422103e+01 3.443585357690570703e+01 5.424075745180779506e+01 7.411222619412599499e+01 9.406511808943061226e+01 1.141110153693586113e+02 -1.841735371197905735e+01 -1.924044087560810468e+01 -2.019451205042235031e+01 -2.131492669950007013e+01 -2.262501877373834702e+01 -2.414391490532325690e+01 -2.588841780524182212e+01
7.116666666666666696e-01 -4.843568241445013633e+00 1.491903232682026115e+01 3.469384341565420726e+01 5.451459914078564850e+01 7.440182320427119578e+01 9.436981077973953802e+01 1.144295667920006991e+02 -1.833554191017837098e+01 -1.912508163512692150e+01 -2.004012803190613212e+01 -2.111530806771616753e+01 -2.237338280815175295e+01 -2.383306640561372447e+01 -2.551090672586786567e+01
7.133333333333333748e-01 -4.939312505687795785e+00 1.481621407409630109e+01 3.458297546033038827e+01 5.439505059484042704e+01 7.427334435686178438e+01 9.423254786815502371e+01 1.142840656265074273e+02 -1.837652315816137261e+01 -1.918586364970223812e+01 -2.012468696569851545e+01 -2.122826789873905540e+01 -2.251988107202785017e+01 -2.401862247385491145e+01 -2.574129539692862423e+01
7.150000000000000799e-01 -5.071649652871380809e+00 1.467645632754422103e+01 3.443585357690570703e+01 5.424075745180779506e+01 7.411222619412599499e+01 9.406511808943061226e+01 1.141110153693586113e+02 -1.841735371197905735e+01 -1.924044087560810468e+01 -2.019451205042235031e+01 -2.131492669950007013e+01 -2.262501877373834702e+01 -2.414391490532325690e+01 -2.588841780524182212e+01
7.200000000000000844e-01 -5.578536036524670116e+00 1.415448168544495999e+01 3.390226565131997916e+01 5.369936245156703336e+01 7.356711389217450403e+01 9.352060431484356684e+01 1.135715749436077289e+02 -1.843107875284478681e+01 -1.926903319079870869e+01 -2.023898048160546281e+01 -2.137613525390900904e+01 -2.270366206975994672e+01 -2.424049540329941266e+01 -2.600322560346663892e+01
7.166666666666666741e-01 -5.230801917492334141e+00 1.451115631291842689e+01 3.426526024947573745e+01 5.406583815070692367e+01 7.393405279973508470e+01 9.388485615051034472e+01 1.139299107837532290e+02 -1.844311276873128946e+01 -1.927417180475904601e+01 -2.023667807002926011e+01 -2.136593138178508156e+01 -2.268519687033782972e+01 -2.421352412193722969e+01 -2.596763184118408319e+01
7.183333333333333792e-01 -5.402468643657443614e+00 1.433457583220986109e+01 3.408499220579917477e+01 5.388321990577853882e+01 7.375051515530043389e+01 9.370190211807143044e+01 1.137490909577122409e+02 -1.844781150393831481e+01 -1.928342449438629558e+01 -2.025074326127720070e+01 -2.138501176902196477e+01 -2.270943160447717091e+01 -2.424298190483560234e+01 -2.600230508879239011e+01
7.200000000000000844e-01 -5.578536036524670116e+00 1.415448168544495999e+01 3.390226565131997916e+01 5.369936245156703336e+01 7.356711389217450403e+01 9.352060431484356684e+01 1.135715749436077289e+02 -1.843107875284478681e+01 -1.926903319079870869e+01 -2.023898048160546281e+01 -2.137613525390900904e+01 -2.270366206975994672e+01 -2.424049540329941266e+01 -2.600322560346663892e+01
7.250000000000000888e-01 -6.080830339621468461e+00 1.364252762868997415e+01 3.338479162860259208e+01 5.318079546793953227e+01 7.305210254877917464e+01 9.301394239169704292e+01 1.130781146124401459e+02 -1.826632539972023750e+01 -1.909812650460608552e+01 -2.006308059155266577e+01 -2.119653447847364092e+01 -2.252176941013141587e+01 -2.405781708432529697e+01 -2.582134161512584569e+01
7.216666666666666785e-01 -5.753574612158390167e+00 1.397598002738913436e+01 3.372175222259642879e+01 5.351839110122468668e+01 7.338731803837605128e+01 9.334367012125169083e+01 1.133992107704751504e+02 -1.839390748606172110e+01 -1.923227819503321001e+01 -2.020301175381057845e+01 -2.134132665431233278e+01 -2.267038390268101722e+01 -2.420910633391477873e+01 -2.597406400248824454e+01
7.233333333333333837e-01 -5.922802854460908151e+00 1.380356793940805815e+01 3.354757144441540362e+01 5.334395382920250483e+01 7.321421093400884672e+01 9.317352802383511801e+01 1.132336868336916780e+02 -1.833816298073942974e+01 -1.917478320586744189e+01 -2.014419534081207530e+01 -2.128166083506247119e+01 -2.261037776181568404e+01 -2.414929881412547630e+01 -2.591501538233096369e+01
7.250000000000000888e-01 -6.080830339621468461e+00 1.364252762868997415e+01 3.338479162860259208e+01 5.318079546793953227e+01 7.305210254877917464e+01 9.301394239169704292e+01 1.130781146124401459e+02 -1.826632539972023750e+01 -1.909812650460608552e+01 -2.006308059155266577e+01 -2.119653447847364092e+01 -2.252176941013141587e+01 -2.405781708432529697e+01 -2.582134161512584569e+01
7.300000000000000933e-01 -6.416495803113259733e+00 1.330341157454328105e+01 3.304426388507075529e+01 5.284152228153475761e+01 7.271738838056387522e+01 9.268771865234134566e+01 1.127649113296471342e+02 -1.802126690842270662e+01 -1.880828654863192639e+01 -1.972380008755067848e+01 -2.080285944861790881e+01 -2.206857385232328994e+01 -2.353992911622362527e+01 -2.523366954901914383e+01
7.266666666666666829e-01 -6.220071377101813681e+00 1.350076836527279411e+01 3.324149319003986847e+01 5.303701712560130233e+01 7.290897259173100053e+01 9.287264504015921318e+01 1.129398752368154959e+02 -1.818352694665118463e+01 -1.900576998739113677e+01 -1.996106516321721003e+01 -2.108485297122681956e+01 -2.240051306340100368e+01 -2.392717849600784774e+01 -2.568161567064609585e+01
7.283333333333333881e-01 -6.332430350513880590e+00 1.338733342540786531e+01 3.312757700445461495e+01 5.292336778592330404e+01 7.279650298792890339e+01 9.276244011609527718e+01 1.128331950336571197e+02 -1.809898521604110044e+01 -1.890586235281533689e+01 -1.984443707016096425e+01 -2.095009574924380757e+01 -2.224619042163499927e+01 -2.375185628608245736e+01 -2.548389405273341524e+01
7.300000000000000933e-01 -6.416495803113259733e+00 1.330341157454328105e+01 3.304426388507075529e+01 5.284152228153475761e+01 7.271738838056387522e+01 9.268771865234134566e+01 1.127649113296471342e+02 -1.802126690842270662e+01 -1.880828654863192639e+01 -1.972380008755067848e+01 -2.080285944861790881e+01 -2.206857385232328994e+01 -2.353992911622362527e+01 -2.523366954901914383e+01
7.350000000000000977e-01 -6.564905495188192219e+00 1.315752374169387728e+01 3.290419067336370773e+01 5.271273196748828838e+01 7.260724624900882418e+01 9.260523167531347610e+01 1.127205020172778092e+02 -1.783113502935208317e+01 -1.854680186174999079e+01 -1.937321758813314432e+01 -2.034372308747953539e+01 -2.148026993888208835e+01 -2.280114850603494148e+01 -2.432282764873066228e+01
7.316666666666666874e-01 -6.478858360581581266e+00 1.324185428945803089e+01 3.298423244407133836e+01 5.278439245396236146e+01 7.266514701479971450e+01 9.264290604488364522e+01 1.127305606875752346e+02 -1.795220590097109081e+01 -1.871678658569608089e+01 -1.960495194506410499e+01 -2.065121099008419492e+01 -2.187829642324683732e+01 -2.330496478650892556e+01 -2.494786529036895928e+01
7.333333333333333925e-01 -6.526964800025291780e+00 1.319469912800597911e+01 3.293914556504016389e+01 5.274326586808811612e+01 7.263054356650538068e+01 9.261796357651688538e+01 1.127189085216273128e+02 -1.788951746333915693e+01 -1.863020121858732026e+01 -1.948841021756021519e+01 -2.049805201458781312e+01 -2.168145596584282231e+01 -2.305713697432353726e+01 -2.464164691499146542e+01
7.350000000000000977e-01 -6.564905495188192219e+00 1.315752374169387728e+01 3.290419067336370773e+01 5.271273196748828838e+01 7.260724624900882418e+01 9.260523167531347610e+01 1.127205020172778092e+02 -1.783113502935208317e+01 -1.854680186174999079e+01 -1.937321758813314432e+01 -2.034372308747953539e+01 -2.148026993888208835e+01 -2.280114850603494148e+01 -2.432282764873066228e+01
7.400000000000001021e-01 -6.645598271994289874e+00 1.307827463196421647e+01 3.283149890564570939e+01 5.265342451354583631e+01 7.256952910655218147e+01 9.259845471640349501e+01 1.127549717042279411e+02 -1.766796291098217608e+01 -1.830438792825396987e+01 -1.902953852245937583e+01 -1.987532628071321028e+01 -2.086272866721170516e+01 -2.200946703754358680e+01 -2.333184755738857419e+01
7.366666666666666918e-01 -6.596436624761440548e+00 1.312660605896913779e+01 3.287553155753106893e+01 5.268864282228791041e+01 7.259057662425014712e+01 9.259927651561454809e+01 1.127289285230549325e+02 -1.777519741195285263e+01 -1.846507166804077471e+01 -1.925854880567618466e+01 -2.018845083997200973e+01 -2.127638025582126247e+01 -2.254042119979164482e+01 -2.399697421579617540e+01
7.383333333333333970e-01 -6.623108123968293626e+00 1.310039568701360935e+01 3.285150887040971668e+01 5.266910462824250772e+01 7.257827721132061072e+01 9.259734921403392605e+01 1.127408235008530539e+02 -1.772088862873933834e+01 -1.838432279728609942e+01 -1.914399994315321862e+01 -2.003226906966027343e+01 -2.107041014577348648e+01 -2.227631896510003173e+01 -2.366634273041396952e+01
7.400000000000001021e-01 -6.645598271994289874e+00 1.307827463196421647e+01 3.283149890564570939e+01 5.265342451354583631e+01 7.256952910655218147e+01 9.259845471640349501e+01 1.127549717042279411e+02 -1.766796291098217608e+01 -1.830438792825396987e+01 -1.902953852245937583e+01 -1.987532628071321028e+01 -2.086272866721170516e+01 -2.200946703754358680e+01 -2.333184755738857419e+01
7.449999999999999956e-01 -6.697067653560656808e+00 1.302801679042626581e+01 3.278746260894261866e+01 5.262168361729397503e+01 7.255702754446444658e+01 9.261287005491951163e+01 1.128045970866508441e+02 -1.751366228589298046e+01 -1.806697407609672013e+01 -1.868604418897300690e+01 -1.940158376778584426e+01 -2.023372835466441089e+01 -2.119972613256050664e+01 -2.231580737710654461e+01
7.416666666666666963e-01 -6.665136699117835128e+00 1.305910813529664338e+01 3.281442610405512994e+01 5.264057635506151200e+01 7.256336801257626234e+01 9.260172097558918836e+01 1.127706385907286375e+02 -1.761590075726559235e+01 -1.822492608281504900e+01 -1.891507380513949244e+01 -1.971784029392633997e+01 -2.065391328405366878e+01 -2.174084917355893865e+01 -2.299492186196962606e+01
7.433333333333334014e-01 -6.682174709029509607e+00 1.304246983306148167e+01 3.279986359169051724e+01 5.263011736774578253e+01 7.255932804486566567e+01 9.260665831276529047e+01 1.127873152867719000e+02 -1.756451500081976391e+01 -1.814581750700181217e+01 -1.880058047899928297e+01 -1.955990155134185571e+01 -2.044418854164907273e+01 -2.147084058150262820e+01 -2.265610665749778008e+01
7.449999999999999956e-01 -6.697067653560656808e+00 1.302801679042626581e+01 3.278746260894261866e+01 5.262168361729397503e+01 7.255702754446444658e+01 9.261287005491951163e+01 1.128045970866508441e+02 -1.751366228589298046e+01 -1.806697407609672013e+01 -1.868604418897300690e+01 -1.940158376778584426e+01 -2.023372835466441089e+01 -2.119972613256050664e+01 -2.231580737710654461e+01
7.500000000000000000e-01 -6.731425728865038316e+00 1.299520999264693089e+01 3.276053596016467395e+01 5.260564994671221939e+01 7.255747903806044974e+01 9.263589580377902166e+01 1.128567030559198798e+02 -1.736327400348076111e+01 -1.783141300095337201e+01 -1.834207777215493707e+01 -1.892486750794446948e+01 -1.959913359177527425e+01 -2.038170042202867194e+01 -2.128877141254918115e+01
7.466666666666667007e-01 -6.710103235811869737e+00 1.301546445203837266e+01 3.277692846986893471e+01 5.261496449259378494e+01 7.255613966698923889e+01 9.262001701566521206e+01 1.128221397684282863e+02 -1.746322179851445000e+01 -1.798832051190312242e+01 -1.857144926730881451e+01 -1.924294201374651081e+01 -2.002266819665648967e+01 -2.092773041881940088e+01 -2.197434560573061546e+01
7.483333333333334059e-01 -6.721517283461692749e+00 1.300457151300672543e+01 3.276800395514599273e+01 5.260968248720274687e+01 7.255636656486397840e+01 9.262778424750813144e+01 1.128396172279171452e+02 -1.741309231905716715e+01 -1.790979270015406044e+01 -1.845677951055073152e+01 -1.908401679440846266e+01 -1.981111310715460050e+01 -2.065503018824098191e+01 -2.163197636148887781e+01
7.500000000000000000e-01 -6.731425728865038316e+00 1.299520999264693089e+01 3.276053596016467395e+01 5.260564994671221939e+01 7.255747903806044974e+01 9.263589580377902166e+01 1.128567030559198798e+02 -1.736327400348076111e+01 -1.783141300095337201e+01 -1.834207777215493707e+01 -1.892486750794446948e+01 -1.959913359177527425e+01 -2.038170042202867194e+01 -2.128877141254918115e+01
7.550000000000000044e-01 -6.754205061189619386e+00 1.297409421351230563e+01 3.274450053576631348e+01 5.259855520399307238e+01 7.256357305066137542e+01 9.265976291018832001e+01 1.129032086559939216e+02 -1.721460318232163900e+01 -1.759637558628641330e+01 -1.799739486679676048e+01 -1.844619114996696752e+01 -1.896136584726260921e+01 -1.955935215057902354e+01 -2.025635967498960710e+01
7.516666666666667052e-01 -6.740072328684428626e+00 1.298711408675032253e+01 3.275423017304359519e+01 5.260254246570364955e+01 7.255912444543203321e+01 9.264397536541012812e+01 1.128730041048608257e+02 -1.731362522996621323e+01 -1.775307245825180402e+01 -1.822728251390375576e+01 -1.876549449733384733e+01 -1.938680652737625465e+01 -2.010790941367227447e+01 -2.094500545226889088e+01
7.533333333333334103e-01 -6.747625060489633064e+00 1.298010503723382492e+01 3.274889710023841616e+01 5.260016386841117253e+01 7.256110684310162640e+01 9.265183639491606016e+01 1.128883543208623479e+02 -1.726407831567819429e+01 -1.767472817015773145e+01 -1.811238103404456723e+01 -1.860591998836051886e+01 -1.917419342206782673e+01 -1.983376198706078242e+01 -2.060083029122999676e+01
7.550000000000000044e-01 -6.754205061189619386e+00 1.297409421351230563e+01 3.274450053576631348e+01 5.259855520399307238e+01 7.256357305066137542e+01 9.265976291018832001e+01 1.129032086559939216e+02 -1.721460318232163900e+01 -1.759637558628641330e+01 -1.799739486679676048e+01 -1.844619114996696752e+01 -1.896136584726260921e+01 -1.955935215057902354e+01 -2.025635967498960710e+01
7.600000000000000089e-01 -6.769199066275342958e+00 1.296144633769127452e+01 3.273711717438637692e+01 5.259968200280664519e+01 7.257674495899773603e+01 9.268876451038191533e+01 1.129520292979651401e+02 -1.706657371878227281e+01 -1.736144858518059664e+01 -1.765230187860480981e+01 -1.796661320284163921e+01 -1.832225073142855010e+01 -1.873527302439520525e+01 -1.922191266912182783e+01
7.566666666666667096e-01 -6.759922563259912032e+00 1.296901589578700076e+01 3.274104718932161973e+01 5.259782834425822529e+01 7.256677658029417444e+01 9.266818954406110720e+01 1.129182246999964434e+02 -1.716519771756345492e+01 -1.751803515332171557e+01 -1.788236427289247032e+01 -1.828636416576868839e+01 -1.874839102828514470e+01 -1.928475235323489301e+01 -1.991166455344857766e+01
7.583333333333334147e-01 -6.764884511085448082e+00 1.296481477900157664e+01 3.273856638625746029e+01 5.259813483567372572e+01 7.257103247799544476e+01 9.267763910863213539e+01 1.129341796275209475e+02 -1.711586067266608779e+01 -1.743972567266369467e+01 -1.776732594483207706e+01 -1.812649056137356496e+01 -1.853533145487299194e+01 -1.901003139595351499e+01 -1.956681461934707045e+01
7.600000000000000089e-01 -6.769199066275342958e+00 1.296144633769127452e+01 3.273711717438637692e+01 5.259968200280664519e+01 7.257674495899773603e+01 9.268876451038191533e+01 1.129520292979651401e+02 -1.706657371878227281e+01 -1.736144858518059664e+01 -1.765230187860480981e+01 -1.796661320284163921e+01 -1.832225073142855010e+01 -1.873527302439520525e+01 -1.922191266912182783e+01
7.650000000000000133e-01 -6.779394395997188738e+00 1.295601871552900519e+01 3.273997125422514642e+01 5.261467935040579391e+01 7.260804928352699505e+01 9.274079305577751597e+01 1.130293979067010639e+02 -1.691914016722679648e+01 -1.712717019514624184e+01 -1.730788571673001286e+01 -1.748771328650016699e+01 -1.768378501380054146e+01 -1.791178203008898606e+01 -1.818795730035304103e+01
7.616666666666667140e-01 -6.772974258925139601e+00 1.295887514474785362e+01 3.273678289608340464e+01 5.260272323659976479e+01 7.258439300161164454e+01 9.270232934635127720e+01 1.129728836534871448e+02 -1.701735893285896850e+01 -1.728324600746823592e+01 -1.753735047256005330e+01 -1.780680206010527655e+01 -1.810922477300636046e+01 -1.846055257720113474e+01 -1.887702607793826814e+01
7.633333333333334192e-01 -6.776328882918146945e+00 1.295707421165111839e+01 3.273768497838499059e+01 5.260759105879515829e+01 7.259458796689618509e+01 9.271929570602300430e+01 1.129981305785510273e+02 -1.696820884188893785e+01 -1.720513611735563941e+01 -1.742251676227081347e+01 -1.764712977647349490e+01 -1.789635409979836567e+01 -1.818599819388033367e+01 -1.853230977290859371e+01
7.650000000000000133e-01 -6.779394395997188738e+00 1.295601871552900519e+01 3.273997125422514642e+01 5.261467935040579391e+01 7.260804928352699505e+01 9.274079305577751597e+01 1.130293979067010639e+02 -1.691914016722679648e+01 -1.712717019514624184e+01 -1.730788571673001286e+01 -1.748771328650016699e+01 -1.768378501380054146e+01 -1.791178203008898606e+01 -1.818795730035304103e+01
7.700000000000000178e-01 -6.788757447051716909e+00 1.295410319991608361e+01 3.275015091668173284e+01 5.264205149979472509e+01 7.265809526940776664e+01 9.281931070619833690e+01 1.131424267313633720e+02 -1.677079860175285830e+01 -1.689245963689968022e+01 -1.696366427311851410e+01 -1.700979372790284572e+01 -1.704725000710203631e+01 -1.709134040863475335e+01 -1.715833917578374823e+01
7.666666666666667185e-01 -6.782329931769785603e+00 1.295553541073300963e+01 3.274346522275160254e+01 5.262382199305520203e+01 7.262463715257067065e+01 9.276672585337541932e+01 1.130666540423472100e+02 -1.687010818165356696e+01 -1.704932326244960805e+01 -1.719345829092591060e+01 -1.732858597050465121e+01 -1.747159005971145262e+01 -1.763802268468238665e+01 -1.784414024175755031e+01
7.683333333333334236e-01 -6.785350844781889990e+00 1.295513172696218440e+01 3.274728320565388628e+01 5.263362085485084663e+01 7.264230801765833689e+01 9.279426831722918223e+01 1.131061502758450814e+02 -1.682079949559788190e+01 -1.697124597082826725e+01 -1.707888397029169170e+01 -1.716943568028683131e+01 -1.725953950602859521e+01 -1.736462109664826059e+01 -1.750094224127828824e+01
7.700000000000000178e-01 -6.788757447051716909e+00 1.295410319991608361e+01 3.275015091668173284e+01 5.264205149979472509e+01 7.265809526940776664e+01 9.281931070619833690e+01 1.131424267313633720e+02 -1.677079860175285830e+01 -1.689245963689968022e+01 -1.696366427311851410e+01 -1.700979372790284572e+01 -1.704725000710203631e+01 -1.709134040863475335e+01 -1.715833917578374823e+01
7.750000000000000222e-01 -6.810182699338073853e+00 1.292912233002511968e+01 3.272238233482569569e+01 5.261243815679773661e+01 7.262774790922745183e+01 9.278950078412761115e+01 1.131145774246991209e+02 -1.660875159997432249e+01 -1.664417825650884808e+01 -1.660790033293236689e+01 -1.652447110079348391e+01 -1.640976401476445190e+01 -1.627889353300860620e+01 -1.614831044868336107e+01
7.716666666666667229e-01 -6.793043468633476856e+00 1.295134585868125754e+01 3.275011289773288325e+01 5.264604524957830733e+01 7.266753894807084180e+01 9.283571136464676954e+01 1.131673614847550056e+02 -1.671933548629233712e+01 -1.681213125408271480e+01 -1.684699395684486589e+01 -1.684898518295613457e+01 -1.683429060431300428e+01 -1.681811752079754996e+01 -1.681676877261398673e+01
7.733333333333334281e-01 -6.799224544627171518e+00 1.294473744496851708e+01 3.274355117107815261e+01 5.264007246470384871e+01 7.266276056327978949e+01 9.283279050692985379e+01 1.131670123359659783e+02 -1.666541216954489713e+01 -1.672928731698619131e+01 -1.672807070962831943e+01 -1.668654250407915285e+01 -1.662070763729953171e+01 -1.654570564424508206e+01 -1.647789595251870409e+01
7.750000000000000222e-01 -6.810182699338073853e+00 1.292912233002511968e+01 3.272238233482569569e+01 5.261243815679773661e+01 7.262774790922745183e+01 9.278950078412761115e+01 1.131145774246991209e+02 -1.660875159997432249e+01 -1.664417825650884808e+01 -1.660790033293236689e+01 -1.652447110079348391e+01 -1.640976401476445190e+01 -1.627889353300860620e+01 -1.614831044868336107e+01
7.800000000000000266e-01 -6.975548680719138694e+00 1.272343434639499726e+01 3.246842533259523123e+01 5.230341121091588974e+01 7.225774819685658201e+01 9.235339410344695921e+01 1.126079884177611916e+02 -1.653046100912812832e+01 -1.655245285811643541e+01 -1.650531878039636879e+01 -1.641585250295558396e+01 -1.630140142575800510e+01 -1.617823377110337546e+01 -1.606379436042966447e+01
7.766666666666667274e-01 -6.835490379332883393e+00 1.289189709615662771e+01 3.267065186284325051e+01 5.254353900272796096e+01 7.253897971985145432e+01 9.267816910253955598e+01 1.129780401186182814e+02 -1.654861184507049643e+01 -1.655859561754524378e+01 -1.649171872229708669e+01 -1.637241735839246104e+01 -1.621652659951467967e+01 -1.603920905425611210e+01 -1.585705711998763157e+01
7.783333333333334325e-01 -6.924845671983922202e+00 1.278388106592753282e+01 3.254188076495150028e+01 5.239201095266189157e+01 7.236282893301488173e+01 9.247571018104767404e+01 1.127478124076913986e+02 -1.651683907198941270e+01 -1.651940071166183088e+01 -1.644397819585129383e+01 -1.631503503426226942e+01 -1.614845486432357546e+01 -1.595946971096914524e+01 -1.576476229898645265e+01
7.800000000000000266e-01 -6.975548680719138694e+00 1.272343434639499726e+01 3.246842533259523123e+01 5.230341121091588974e+01 7.225774819685658201e+01 9.235339410344695921e+01 1.126079884177611916e+02 -1.653046100912812832e+01 -1.655245285811643541e+01 -1.650531878039636879e+01 -1.641585250295558396e+01 -1.630140142575800510e+01 -1.617823377110337546e+01 -1.606379436042966447e+01
7.850000000000000311e-01 -7.020130794214608727e+00 1.266565345293626521e+01 3.239188796624296884e+01 5.220907478447093553e+01 7.214944651095947847e+01 9.223668806060071290e+01 1.124897792553305322e+02 -1.654813854786127081e+01 -1.662270950735743114e+01 -1.667351899166471085e+01 -1.673709146061736419e+01 -1.683644187210505194e+01 -1.699229300581730229e+01 -1.722569378669758677e+01
7.816666666666667318e-01 -6.991413883343800428e+00 1.270276296594570198e+01 3.244086980050728641e+01 5.226896016714899673e+01 7.221732442227137483e+01 9.230848189680659743e+01 1.125605071720245434e+02 -1.653672931163882609e+01 -1.657655577825239135e+01 -1.656211379420957286e+01 -1.652339645463537465e+01 -1.647962524056563538e+01 -1.644853075810187448e+01 -1.644873502123267883e+01
7.833333333333334370e-01 -7.005578027780051009e+00 1.268448897999049407e+01 3.241678422150400962e+01 5.223961571756304778e+01 7.218425228576717245e+01 9.227379994139859321e+01 1.125267889797546417e+02 -1.654232553024580810e+01 -1.659943550419392366e+01 -1.661758550758335673e+01 -1.663005379648941329e+01 -1.665796485497263646e+01 -1.672055232907894506e+01 -1.683765875129377676e+01
7.850000000000000311e-01 -7.020130794214608727e+00 1.266565345293626521e+01 3.239188796624296884e+01 5.220907478447093553e+01 7.214944651095947847e+01 9.223668806060071290e+01 1.124897792553305322e+02 -1.654813854786127081e+01 -1.662270950735743114e+01 -1.667351899166471085e+01 -1.673709146061736419e+01 -1.683644187210505194e+01 -1.699229300581730229e+01 -1.722569378669758677e+01
7.900000000000000355e-01 -7.067418661875939812e+00 1.260114419872390457e+01 3.230349395794870304e+01 5.209518770962400680e+01 7.201073143565875512e+01 9.207519584054846007e+01 1.123086569351365398e+02 -1.656877419435032550e+01 -1.669840629813835875e+01 -1.684854107067488727e+01 -1.706430828965045876e+01 -1.737401648229576168e+01 -1.780256068546390225e+01 -1.837433591863632998e+01
7.866666666666667362e-01 -7.034013253707446012e+00 1.264675381079318406e+01 3.236609510614405139e+01 5.217635681202397535e+01 7.211056587643432181e+01 9.219288904827934061e+01 1.124426871318133863e+02 -1.655418378094479692e+01 -1.664653394339229209e+01 -1.673038648797299643e+01 -1.684522873141947485e+01 -1.701588229783727613e+01 -1.726451081721274150e+01 -1.761332940591170981e+01
7.883333333333333304e-01 -7.049864757073055266e+00 1.262519237438679198e+01 3.233659202329843652e+01 5.213837794106595425e+01 7.206434513905745121e+01 9.213912800626194155e+01 1.123824563865958623e+02 -1.656108645064959717e+01 -1.667181841262084063e+01 -1.678878723727136801e+01 -1.695436314899473373e+01 -1.719513692676898131e+01 -1.753466406000983113e+01 -1.799627532199497892e+01
7.900000000000000355e-01 -7.067418661875939812e+00 1.260114419872390457e+01 3.230349395794870304e+01 5.209518770962400680e+01 7.201073143565875512e+01 9.207519584054846007e+01 1.123086569351365398e+02 -1.656877419435032550e+01 -1.669840629813835875e+01 -1.684854107067488727e+01 -1.706430828965045876e+01 -1.737401648229576168e+01 -1.780256068546390225e+01 -1.837433591863632998e+01
7.950000000000000400e-01 -7.126941754719962496e+00 1.251889801378290024e+01 3.218972159528940580e+01 5.194492343539729262e+01 7.182089168492034048e+01 9.184387110352471950e+01 1.120348832541724988e+02 -1.659484967149776580e+01 -1.678288585403149114e+01 -1.703239178506067475e+01 -1.739624518133555142e+01 -1.790767778166980051e+01 -1.859539097279027331e+01 -1.948677006597296213e+01
7.916666666666667407e-01 -7.085893463930385217e+00 1.257551205885094525e+01 3.226792486047560971e+01 5.204825194585050951e+01 7.195164260584745364e+01 9.200356495380125921e+01 1.122244137246692191e+02 -1.657695573545569445e+01 -1.672580280007662168e+01 -1.690913452658251970e+01 -1.717471604214117065e+01 -1.755252304077520620e+01 -1.806874798185042508e+01 -1.874881120156411995e+01
7.933333333333333348e-01 -7.106036070574514696e+00 1.254775600310453143e+01 3.222962785862230106e+01 5.199775533644914560e+01 7.188791636891903636e+01 9.192597296394407635e+01 1.121326373095857463e+02 -1.658585424717495727e+01 -1.675426739728072434e+01 -1.697074893484628433e+01 -1.728562776352205788e+01 -1.773051137041277769e+01 -1.833285194012074371e+01 -1.911905783695092254e+01
7.950000000000000400e-01 -7.126941754719962496e+00 1.251889801378290024e+01 3.218972159528940580e+01 5.194492343539729262e+01 7.182089168492034048e+01 9.184387110352471950e+01 1.120348832541724988e+02 -1.659484967149776580e+01 -1.678288585403149114e+01 -1.703239178506067475e+01 -1.739624518133555142e+01 -1.790767778166980051e+01 -1.859539097279027331e+01 -1.948677006597296213e+01
8.000000000000000444e-01 -7.198420573977347914e+00 1.242261078406332686e+01 3.205884857961859069e+01 5.177330599511701337e+01 7.160430961215945445e+01 9.157934672658328168e+01 1.117204403365971643e+02 -1.662402121790986342e+01 -1.687179452736490504e+01 -1.721953721266147852e+01 -1.772780797295585131e+01 -1.843471072635052721e+01 -1.937263311442709934e+01 -2.057181272217888690e+01
7.966666666666667451e-01 -7.149451016563094896e+00 1.248818880943594323e+01 3.214765777108024736e+01 5.188953482639686143e+01 7.175082475838692631e+01 9.175816544287707188e+01 1.119328969915531644e+02 -1.660448048409902810e+01 -1.681240176256963181e+01 -1.709485634666775766e+01 -1.750723005632234930e+01 -1.808435695221174200e+01 -1.885616136937235154e+01 -1.985097869451880115e+01
7.983333333333333393e-01 -7.173092505240073358e+00 1.245625668383063456e+01 3.210414158895220282e+01 5.183234977763240181e+01 7.167852929524097760e+01 9.166972854265567605e+01 1.118276182565111299e+02 -1.661404421491570460e+01 -1.684181556979948979e+01 -1.715698829708540174e+01 -1.761752319993962956e+01 -1.825988489358402589e+01 -1.911523198193903283e+01 -2.021285580627214173e+01
8.000000000000000444e-01 -7.198420573977347914e+00 1.242261078406332686e+01 3.205884857961859069e+01 5.177330599511701337e+01 7.160430961215945445e+01 9.157934672658328168e+01 1.117204403365971643e+02 -1.662402121790986342e+01 -1.687179452736490504e+01 -1.721953721266147852e+01 -1.772780797295585131e+01 -1.843471072635052721e+01 -1.937263311442709934e+01 -2.057181272217888690e+01
8.050000000000000488e-01 -7.287520121069592349e+00 1.230970043492684241e+01 3.191162319808159609e+01 5.158533941180737514e+01 7.137165168354034961e+01 9.129968526443971655e+01 1.113927531063364853e+02 -1.665433913798445786e+01 -1.696231607209318071e+01 -1.740594443875307817e+01 -1.805428146782286447e+01 -1.895069892091138186e+01 -2.013142416170535043e+01 -2.162961290845592899e+01
8.016666666666667496e-01 -7.225373489270761063e+00 1.238749710078030120e+01 3.201216424685038930e+01 5.171293643189952149e+01 7.152888269148307643e+01 9.148797327133645751e+01 1.116126148567260259e+02 -1.663398029777667020e+01 -1.690174356987479598e+01 -1.728179868531064045e+01 -1.783741389632975327e+01 -1.860838382164327243e+01 -1.962834872479255566e+01 -2.092850625984388913e+01
8.033333333333333437e-01 -7.254398760528026457e+00 1.235061087391161649e+01 3.196391919408554827e+01 5.165122433842542904e+01 7.145242771333134613e+01 9.139604517512798054e+01 1.115049115925666854e+02 -1.664387942267565634e+01 -1.693162973179504149e+01 -1.734368131171044070e+01 -1.794616801770575520e+01 -1.878065067663111165e+01 -1.988205812949191298e+01 -2.128256965817773860e+01
8.050000000000000488e-01 -7.287520121069592349e+00 1.230970043492684241e+01 3.191162319808159609e+01 5.158533941180737514e+01 7.137165168354034961e+01 9.129968526443971655e+01 1.113927531063364853e+02 -1.665433913798445786e+01 -1.696231607209318071e+01 -1.740594443875307817e+01 -1.805428146782286447e+01 -1.895069892091138186e+01 -2.013142416170535043e+01 -2.162961290845592899e+01
8.100000000000000533e-01 -7.530733049022911629e+00 1.204104101993983278e+01 3.160966194584670319e+01 5.124415013055434542e+01 7.098702078283707806e+01 9.086886898527500023e+01 1.109143377702712456e+02 -1.669175146854401248e+01 -1.705644075984583452e+01 -1.757545110167545488e+01 -1.832303104150777173e+01 -1.934619465692444962e+01 -2.068384018782637668e+01 -2.237109965747747253e+01
8.066666666666667540e-01 -7.330706195370336076e+00 1.225836104624213796e+01 3.184839324598412702e+01 5.150768499957435154e+01 7.127794829420389533e+01 9.118897831440808943e+01 1.112646286992216176e+02 -1.666613097485739203e+01 -1.699479854014257896e+01 -1.746896025644608841e+01 -1.816047352051355546e+01 -1.911451800481946961e+01 -2.036859717956842175e+01 -2.195680315421507345e+01
8.083333333333333481e-01 -7.402040738468754988e+00 1.217785318074638035e+01 3.175549731968101241e+01 5.139980145036187764e+01 7.115311205089884083e+01 9.104581030372432338e+01 1.111022902062452715e+02 -1.668078496655934728e+01 -1.703004757271128966e+01 -1.753135584646553724e+01 -1.825850065181552395e+01 -1.925808663040694668e+01 -2.056866393509215385e+01 -2.222508483901894394e+01
8.100000000000000533e-01 -7.530733049022911629e+00 1.204104101993983278e+01 3.160966194584670319e+01 5.124415013055434542e+01 7.098702078283707806e+01 9.086886898527500023e+01 1.109143377702712456e+02 -1.669175146854401248e+01 -1.705644075984583452e+01 -1.757545110167545488e+01 -1.832303104150777173e+01 -1.934619465692444962e+01 -2.068384018782637668e+01 -2.237109965747747253e+01
8.150000000000000577e-01 -8.070488903694545968e+00 1.150199310667101926e+01 3.107547659953038988e+01 5.071899870878838357e+01 7.047500684081147426e+01 9.037393807229533138e+01 1.104401832086569328e+02 -1.654261287002960756e+01 -1.692750807485689180e+01 -1.746870775178957658e+01 -1.824024299403853533e+01 -1.928887198077899612e+01 -2.065320324730391022e+01 -2.236805197864054406e+01
8.116666666666667584e-01 -7.702530882542393265e+00 1.186610719334633579e+01 3.143252050791021190e+01 5.106576495007349337e+01 7.080837811971854023e+01 9.069096408883058302e+01 1.107381617282581345e+02 -1.667505920243052131e+01 -1.704861234873685660e+01 -1.757711613207838042e+01 -1.833477764998372095e+01 -1.936856736186622285e+01 -2.071733986574958308e+01 -2.241618603391470899e+01
8.133333333333333526e-01 -7.886883529693983874e+00 1.168246407028324541e+01 3.125110801738086508e+01 5.088810876759821156e+01 7.063597569009840527e+01 9.052524927466070892e+01 1.105804675147648339e+02 -1.662338571338829851e+01 -1.700326724778313903e+01 -1.753867286610572052e+01 -1.830371669238117960e+01 -1.934526220380943684e+01 -2.070204528631103358e+01 -2.240902965904273714e+01
8.150000000000000577e-01 -8.070488903694545968e+00 1.150199310667101926e+01 3.107547659953038988e+01 5.071899870878838357e+01 7.047500684081147426e+01 9.037393807229533138e+01 1.104401832086569328e+02 -1.654261287002960756e+01 -1.692750807485689180e+01 -1.746870775178957658e+01 -1.824024299403853533e+01 -1.928887198077899612e+01 -2.065320324730391022e+01 -2.236805197864054406e+01
8.200000000000000622e-01 -8.554837812711749478e+00 1.103195403720931189e+01 3.062440009036495070e+01 5.029136562394779730e+01 7.007501369240245026e+01 9.000537880318844941e+01 1.101063270245126660e+02 -1.618010485347484817e+01 -1.657305002551077422e+01 -1.712575265274691461e+01 -1.791216848447951904e+01 -1.897890039807612794e+01 -2.036431644659505125e+01 -2.210290197734092743e+01
8.166666666666667629e-01 -8.245823597939565985e+00 1.133090533595486171e+01 3.091031924069856274e+01 5.056141294845595979e+01 7.032655225733407178e+01 9.023605089187691419e+01 1.103141326582525181e+02 -1.643891693180901470e+01 -1.682790252523396290e+01 -1.737419467266536444e+01 -1.815176554997537650e+01 -1.920728841682252153e+01 -2.057925994291955618e+01 -2.230235600384768091e+01
8.183333333333333570e-01 -8.408466133681978150e+00 1.117309349705257837e+01 3.075890952403386791e+01 5.041791910894588113e+01 7.019239229139475356e+01 9.011250694056369070e+01 1.102023094632619262e+02 -1.631667660395840969e+01 -1.670851545293118079e+01 -1.725884078222509288e+01 -1.804159856407049389e+01 -1.910340864140009742e+01 -2.048268531600454523e+01 -2.221399177439759498e+01
8.200000000000000622e-01 -8.554837812711749478e+00 1.103195403720931189e+01 3.062440009036495070e+01 5.029136562394779730e+01 7.007501369240245026e+01 9.000537880318844941e+01 1.101063270245126660e+02 -1.618010485347484817e+01 -1.657305002551077422e+01 -1.712575265274691461e+01 -1.791216848447951904e+01 -1.897890039807612794e+01 -2.036431644659505125e+01 -2.210290197734092743e+01
8.250000000000000666e-01 -8.867196552968167111e+00 1.073516895282241279e+01 3.034630779184236005e+01 5.003492396086821259e+01 6.984295625798822016e+01 8.980015401124477137e+01 1.099300418476629062e+02 -1.572981872511986978e+01 -1.611122410390176896e+01 -1.665544306794781448e+01 -1.743662807872867049e+01 -1.850152146676862230e+01 -1.988856438921552439e+01 -2.163224029611297539e+01
8.216666666666667673e-01 -8.681353535355826878e+00 1.091070040096261984e+01 3.050960475592772170e+01 5.018415247899365994e+01 6.997640540363049411e+01 8.991626782252652106e+01 1.100274474098563644e+02 -1.603389917356268768e+01 -1.642566500481419922e+01 -1.697841967382600359e+01 -1.776616110088630407e+01 -1.883550968210747456e+01 -2.022482312201716681e+01 -2.196854544554917865e+01
8.233333333333333615e-01 -8.785608417599384268e+00 1.081182337792172454e+01 3.041712154601398765e+01 5.009901946665181782e+01 6.989949925392741648e+01 8.984836654442089809e+01 1.099692136533209066e+02 -1.588262118518443167e+01 -1.627048626529130360e+01 -1.682037573372001660e+01 -1.760635296972828456e+01 -1.867508378402147073e+01 -2.006494806367005168e+01 -2.181038576640663962e+01
8.250000000000000666e-01 -8.867196552968167111e+00 1.073516895282241279e+01 3.034630779184236005e+01 5.003492396086821259e+01 6.984295625798822016e+01 8.980015401124477137e+01 1.099300418476629062e+02 -1.572981872511986978e+01 -1.611122410390176896e+01 -1.665544306794781448e+01 -1.743662807872867049e+01 -1.850152146676862230e+01 -1.988856438921552439e+01 -2.163224029611297539e+01
8.300000000000000711e-01 -9.004507491816887921e+00 1.061044041236706903e+01 3.023654790497511868e+01 4.994252036746328827e+01 6.977026215932733066e+01 8.974945138555838753e+01 1.099035046010002930e+02 -1.527845541371567961e+01 -1.562931009211981070e+01 -1.614422739392253447e+01 -1.689777452690442416e+01 -1.793710809609103052e+01 -1.930107507293243430e+01 -2.102454785236414025e+01
8.266666666666667718e-01 -8.928194913757526052e+00 1.067860352264403367e+01 3.029501798204127283e+01 4.998974632324333101e+01 6.980470928399803654e+01 8.976962630208117844e+01 1.099079807699721130e+02 -1.557762509285529795e+01 -1.595036800420844969e+01 -1.648649216712523113e+01 -1.726026629288125847e+01 -1.831854391251763658e+01 -1.969986978959565604e+01 -2.143882083429362950e+01
8.283333333333333659e-01 -8.972747306327519823e+00 1.063821169577861880e+01 3.025958362310364436e+01 4.996006981449971107e+01 6.978158262896586450e+01 8.975382083698542601e+01 1.099002347220335878e+02 -1.542711239125991263e+01 -1.578951547747219131e+01 -1.631569770107599027e+01 -1.708006762656772182e+01 -1.812961912418213473e+01 -1.950303513618726114e+01 -2.123502578773192440e+01
8.300000000000000711e-01 -9.004507491816887921e+00 1.061044041236706903e+01 3.023654790497511868e+01 4.994252036746328827e+01 6.977026215932733066e+01 8.974945138555838753e+01 1.099035046010002930e+02 -1.527845541371567961e+01 -1.562931009211981070e+01 -1.614422739392253447e+01 -1.689777452690442416e+01 -1.793710809609103052e+01 -1.930107507293243430e+01 -2.102454785236414025e+01
8.350000000000000755e-01 -9.051379722578891673e+00 1.057519684899312473e+01 3.021487376648335044e+01 4.993634499251352565e+01 6.978146856337318127e+01 8.977983961143304725e+01 1.099547538933196194e+02 -1.484128634919440337e+01 -1.515349348402890683e+01 -1.563025060100802577e+01 -1.634666393167183429e+01 -1.735045226054916512e+01 -1.868103903512662711e+01 -2.037387749527507452e+01
8.316666666666666652e-01 -9.026707843896696559e+00 1.059214873835650828e+01 3.022285980241601777e+01 4.993413132701515167e+01 6.976785631418373157e+01 8.975368891787432801e+01 1.099150087113857666e+02 -1.513145829305648959e+01 -1.546993758491792192e+01 -1.597268729182396818e+01 -1.671444633132485080e+01 -1.774254939678934662e+01 -1.909602502749005026e+01 -2.080992744724781218e+01
8.333333333333333703e-01 -9.041705589713519231e+00 1.058102576036752751e+01 3.021625714129280027e+01 4.993269062134503855e+01 6.977220362047384583e+01 8.976442245136904319e+01 1.099326861872387440e+02 -1.498583663189372395e+01 -1.531137287187763185e+01 -1.580133622563668183e+01 -1.653064623575225056e+01 -1.754682610766510109e+01 -1.888909781891947048e+01 -2.059271063629066134e+01
8.350000000000000755e-01 -9.051379722578891673e+00 1.057519684899312473e+01 3.021487376648335044e+01 4.993634499251352565e+01 6.978146856337318127e+01 8.977983961143304725e+01 1.099547538933196194e+02 -1.484128634919440337e+01 -1.515349348402890683e+01 -1.563025060100802577e+01 -1.634666393167183429e+01 -1.735045226054916512e+01 -1.868103903512662711e+01 -2.037387749527507452e+01
8.400000000000000799e-01 -9.062108298116692495e+00 1.057610294421764863e+01 3.022905770062315867e+01 4.996540914101062469e+01 6.982694221143695756e+01 8.984314541238563834e+01 1.100371736010119434e+02 -1.441162833789245035e+01 -1.468265969047039654e+01 -1.511849166410852874e+01 -1.579480744758931543e+01 -1.675993272026543934e+01 -1.805391870212620375e+01 -1.971285697549828342e+01
8.366666666666666696e-01 -9.057232081201915364e+00 1.057317953922177800e+01 3.021725608347446723e+01 4.994368004826787200e+01 6.979428708853670571e+01 8.979863858499351181e+01 1.099799848912587379e+02 -1.469753648796944390e+01 -1.499615900933448742e+01 -1.545943120992197706e+01 -1.616264988687285964e+01 -1.715373395510439281e+01 -1.847231353775908502e+01 -2.015405166962841577e+01
8.383333333333333748e-01 -9.060476568731457903e+00 1.057379803463999224e+01 3.022228020456238085e+01 4.995363854366591028e+01 6.980968411267332385e+01 8.981994259026345162e+01 1.100076172842862121e+02 -1.455437187612411165e+01 -1.483924711758304582e+01 -1.528885455767666635e+01 -1.597868374923248957e+01 -1.695685638857314004e+01 -1.826321238153106918e+01 -1.993362810483051817e+01
8.400000000000000799e-01 -9.062108298116692495e+00 1.057610294421764863e+01 3.022905770062315867e+01 4.996540914101062469e+01 6.982694221143695756e+01 8.984314541238563834e+01 1.100371736010119434e+02 -1.441162833789245035e+01 -1.468265969047039654e+01 -1.511849166410852874e+01 -1.579480744758931543e+01 -1.675993272026543934e+01 -1.805391870212620375e+01 -1.971285697549828342e+01
8.450000000000000844e-01 -9.064962373366570958e+00 1.058593915780327599e+01 3.025328949516561750e+01 5.000569416091907726e+01 6.988485665637647060e+01 8.992014905342490749e+01 1.101345741556581572e+02 -1.398456607843107413e+01 -1.421398936230756327e+01 -1.460835381550156420e+01 -1.524391862654307772e+01 -1.616961743869240919e+01 -1.742613251185077416e+01 -1.905019938642445965e+01
8.416666666666666741e-01 -9.062953739126193398e+00 1.057931732950911119e+01 3.023687619690277728e+01 4.997835985780498902e+01 6.984552621164573338e+01 8.986782546424254292e+01 1.100683627295854876e+02 -1.426915709819062883e+01 -1.452630409110422605e+01 -1.494830848178577298e+01 -1.561104686641463779e+01 -1.656304888395074570e+01 -1.784457727012873107e+01 -1.949193925742695299e+01
8.433333333333333792e-01 -9.063708089635902354e+00 1.058278115205621184e+01 3.024512301865033237e+01 4.999193836730194107e+01 6.986495773836757905e+01 8.989359236684190080e+01 1.101008965752713493e+02 -1.412683971907202540e+01 -1.437010381730343589e+01 -1.477827181829096048e+01 -1.542741261351928905e+01 -1.636625881481324640e+01 -1.763528384203596033e+01 -1.927100993244143012e+01
8.450000000000000844e-01 -9.064962373366570958e+00 1.058593915780327599e+01 3.025328949516561750e+01 5.000569416091907726e+01 6.988485665637647060e+01 8.992014905342490749e+01 1.101345741556581572e+02 -1.398456607843107413e+01 -1.421398936230756327e+01 -1.460835381550156420e+01 -1.524391862654307772e+01 -1.616961743869240919e+01 -1.742613251185077416e+01 -1.905019938642445965e+01
8.500000000000000888e-01 -9.075644074378507398e+00 1.058988892570171458e+01 3.027390843444530333e+01 5.004498567864462188e+01 6.994475141627401626e+01 9.000246499370770437e+01 1.102409755838672538e+02 -1.355719824439939281e+01 -1.374567410734565875e+01 -1.409915171668394684e+01 -1.469444152258483172e+01 -1.558106058982779274e+01 -1.680029833263044736e+01 -1.838951154825334555e+01
8.466666666666666785e-01 -9.067220097684286273e+00 1.058832243336263268e+01 3.026095029988324114e+01 5.001925527403246008e+01 6.990491482940431922e+01 8.994726226983867434e+01 1.101692486240470714e+02 -1.384220570261656746e+01 -1.405786820203890919e+01 -1.443850065151220186e+01 -1.506054965076140562e+01 -1.597314699038827435e+01 -1.721718094015524514e+01 -1.882959762749763044e+01
8.483333333333333837e-01 -9.070815512093570732e+00 1.058961022803744001e+01 3.026780208890912505e+01 5.003234038429854280e+01 6.992487827913480203e+01 8.997471140552910640e+01 1.102047394487651815e+02 -1.369977547638797333e+01 -1.390179204916792521e+01 -1.426879866073564429e+01 -1.487742561167889654e+01 -1.577699910636488845e+01 -1.700860973269110232e+01 -1.860941063110451310e+01
8.500000000000000888e-01 -9.075644074378507398e+00 1.058988892570171458e+01 3.027390843444530333e+01 5.004498567864462188e+01 6.994475141627401626e+01 9.000246499370770437e+01 1.102409755838672538e+02 -1.355719824439939281e+01 -1.374567410734565875e+01 -1.409915171668394684e+01 -1.469444152258483172e+01 -1.558106058982779274e+01 -1.680029833263044736e+01 -1.838951154825334555e+01
8.550000000000000933e-01 -9.095659361090707051e+00 1.058624813118322372e+01 3.028897947662196799e+01 5.008109142975048655e+01 7.000415853272684785e+01 9.008734027556347712e+01 1.103533410976188947e+02 -1.312898819248929172e+01 -1.327735718644536078e+01 -1.359071617004412502e+01 -1.414639796337550592e+01 -1.499447433120231388e+01 -1.617681382304116156e+01 -1.773136779205585256e+01
8.516666666666666829e-01 -9.081507341634248220e+00 1.058932580736732731e+01 3.027939874387258357e+01 5.005727585578853933e+01 6.996456738993352076e+01 9.003049791053874173e+01 1.102778671549729950e+02 -1.341452567253289807e+01 -1.358955553219275103e+01 -1.392959076921352590e+01 -1.451161873194414476e+01 -1.538534411492462795e+01 -1.659225200881127193e+01 -1.816989986799801571e+01
8.533333333333333881e-01 -9.088230809557193979e+00 1.058806775016614665e+01 3.028438673044562179e+01 5.006928576451167601e+01 6.998435640803293722e+01 9.005878996377187207e+01 1.103153379238645897e+02 -1.327178556388901143e+01 -1.343344953284127463e+01 -1.376011465044724602e+01 -1.432894227929220143e+01 -1.518982190354103956e+01 -1.638443154909218791e+01 -1.795052674844722063e+01
8.550000000000000933e-01 -9.095659361090707051e+00 1.058624813118322372e+01 3.028897947662196799e+01 5.008109142975048655e+01 7.000415853272684785e+01 9.008734027556347712e+01 1.103533410976188947e+02 -1.312898819248929172e+01 -1.327735718644536078e+01 -1.359071617004412502e+01 -1.414639796337550592e+01 -1.499447433120231388e+01 -1.617681382304116156e+01 -1.773136779205585256e+01
8.600000000000000977e-01 -9.120821742070127414e+00 1.057853214822756982e+01 3.030121560204937836e+01 5.011578544941902180e+01 7.006377318695108158e+01 9.017425000455403961e+01 1.104697853362813618e+02 -1.270044024069758315e+01 -1.280921523673811890e+01 -1.308291195938129725e+01 -1.359936632681928081e+01 -1.440918601498129092e+01 -1.555480078637742380e+01 -1.707473992940788321e+01
8.566666666666666874e-01 -9.103651629160646408e+00 1.058398499408583149e+01 3.029326762612096502e+01 5.009275180474499223e+01 7.002399657271467959e+01 9.011613094665321455e+01 1.103918134532913200e+02 -1.298616131979608568e+01 -1.312129110462099213e+01 -1.342139298278227244e+01 -1.396396906578201680e+01 -1.479927129708752886e+01 -1.596935675593505977e+01 -1.751237077972868050e+01
8.583333333333333925e-01 -9.112078504154409231e+00 1.058138676543053869e+01 3.029733526965991075e+01 5.010432273632367384e+01 7.004389400621732875e+01 9.014514878803032616e+01 1.104307007084358219e+02 -1.284331776754819998e+01 -1.296525304888822561e+01 -1.325213663247751406e+01 -1.378163812654047149e+01 -1.460418792290630741e+01 -1.576203000164900025e+01 -1.729350219865305505e+01
8.600000000000000977e-01 -9.120821742070127414e+00 1.057853214822756982e+01 3.030121560204937836e+01 5.011578544941902180e+01 7.006377318695108158e+01 9.017425000455403961e+01 1.104697853362813618e+02 -1.270044024069758315e+01 -1.280921523673811890e+01 -1.308291195938129725e+01 -1.359936632681928081e+01 -1.440918601498129092e+01 -1.555480078637742380e+01 -1.707473992940788321e+01
8.650000000000001021e-01 -9.147872542591045431e+00 1.056893024361351152e+01 3.031157607708316348e+01 5.014862352986662586e+01 7.012156284148761642e+01 9.025937879930721408e+01 1.105845078275876716e+02 -1.227123110264114736e+01 -1.234060461514541629e+01 -1.257485167242305479e+01 -1.305230847098735580e+01 -1.382411528955907620e+01 -1.493325932789115740e+01 -1.641884360141977339e+01
8.616666666666666918e-01 -9.129770774003326039e+00 1.057547547537865995e+01 3.030489894530834505e+01 5.012705780111939191e+01 7.008347043837328272e+01 9.020317977901189010e+01 1.105087113207949159e+02 -1.255750042528149635e+01 -1.265313479735110214e+01 -1.291366586642450365e+01 -1.341709551079640406e+01 -1.421420829938811004e+01 -1.534761934871705691e+01 -1.685604893934103643e+01
8.633333333333333970e-01 -9.138821728828716573e+00 1.057226078560723970e+01 3.030836105125990798e+01 5.013803803383532198e+01 7.010279657309702372e+01 9.023165095977994099e+01 1.105470824943034245e+02 -1.241444265075726960e+01 -1.249694757794660127e+01 -1.274433155175903210e+01 -1.323476292404462384e+01 -1.401920353539158448e+01 -1.514045408227978839e+01 -1.663742589274017902e+01
8.650000000000001021e-01 -9.147872542591045431e+00 1.056893024361351152e+01 3.031157607708316348e+01 5.014862352986662586e+01 7.012156284148761642e+01 9.025937879930721408e+01 1.105845078275876716e+02 -1.227123110264114736e+01 -1.234060461514541629e+01 -1.257485167242305479e+01 -1.305230847098735580e+01 -1.382411528955907620e+01 -1.493325932789115740e+01 -1.641884360141977339e+01
8.700000000000001066e-01 -9.174015311171558551e+00 1.055863989769708056e+01 3.031943818266088186e+01 5.017692507662825818e+01 7.017253699297899061e+01 9.033516223682620705e+01 1.106870968815578067e+02 -1.184026180243994197e+01 -1.187013396883307870e+01 -1.206498393556396742e+01 -1.250366742906044060e+01 -1.323787419606293625e+01 -1.431116283728936267e+01 -1.576322061240109207e+01
8.666666666666666963e-01 -9.156822785719599622e+00 1.056552356926267855e+01 3.031451469709165281e+01 5.015870702136742665e+01 7.013957465927308021e+01 9.028607163783513556e+01 1.106205885429540245e+02 -1.212782373564255423e+01 -1.218405358265729532e+01 -1.240516857190881872e+01 -1.286967492812717673e+01 -1.362889327879821089e+01 -1.472599890627470209e+01 -1.620028769967422022e+01
8.683333333333334014e-01 -9.165572043841512695e+00 1.056207652774374317e+01 3.031713903688910250e+01 5.016816758420120692e+01 7.015661833056191199e+01 9.031141308954474312e+01 1.106548955721605552e+02 -1.198417046793230867e+01 -1.202723708785574175e+01 -1.223522276129586928e+01 -1.268680669723192977e+01 -1.343349248975460597e+01 -1.451864570581678393e+01 -1.598175681179415974e+01
8.700000000000001066e-01 -9.174015311171558551e+00 1.055863989769708056e+01 3.031943818266088186e+01 5.017692507662825818e+01 7.017253699297899061e+01 9.033516223682620705e+01 1.106870968815578067e+02 -1.184026180243994197e+01 -1.187013396883307870e+01 -1.206498393556396742e+01 -1.250366742906044060e+01 -1.323787419606293625e+01 -1.431116283728936267e+01 -1.576322061240109207e+01
8.750000000000001110e-01 -9.196384694402789606e+00 1.054892945592202125e+01 3.032424842815036214e+01 5.019808688391852058e+01 7.021181520311188251e+01 9.039421902462972014e+01 1.107674542214348463e+02 -1.140681407167221728e+01 -1.139686299141425962e+01 -1.155223969551063234e+01 -1.195235482092508406e+01 -1.264947983056853609e+01 -1.368777296181716530e+01 -1.510752899550223383e+01
8.716666666666667007e-01 -9.182045444253152056e+00 1.055525598174981816e+01 3.032138027361724397e+01 5.018486421395746788e+01 7.018712290135361798e+01 9.035701022610354016e+01 1.107167744147312334e+02 -1.169605766821612747e+01 -1.171270068555157984e+01 -1.189440903473964717e+01 -1.232021903253131967e+01 -1.304201027581990502e+01 -1.410353761879832746e+01 -1.554468774628226058e+01
8.733333333333334059e-01 -9.189541192285547666e+00 1.055199726071807120e+01 3.032298185757027653e+01 5.019193889196719738e+01 7.020026118653875358e+01 9.037676807791361000e+01 1.107436606614227514e+02 -1.155157644958706875e+01 -1.155494543500948623e+01 -1.172349617271064837e+01 -1.213644991088819935e+01 -1.284588010449515494e+01 -1.389574143087782687e+01 -1.532612301795530563e+01
8.750000000000001110e-01 -9.196384694402789606e+00 1.054892945592202125e+01 3.032424842815036214e+01 5.019808688391852058e+01 7.021181520311188251e+01 9.039421902462972014e+01 1.107674542214348463e+02 -1.140681407167221728e+01 -1.139686299141425962e+01 -1.155223969551063234e+01 -1.195235482092508406e+01 -1.264947983056853609e+01 -1.368777296181716530e+01 -1.510752899550223383e+01
8.800000000000000044e-01 -9.211684308797325471e+00 1.054176251406669707e+01 3.032643038227305965e+01 5.021080050781264958e+01 7.023618537329059563e+01 9.043128726168555431e+01 1.108181526111450239e+02 -1.097109726704936961e+01 -1.092090656661861736e+01 -1.103664057354540518e+01 -1.139830280138872887e+01 -1.205878213571508795e+01 -1.306286902497385682e+01 -1.445149427308185963e+01
8.766666666666667052e-01 -9.202444538650540906e+00 1.054613667762195384e+01 3.032520907134615129e+01 5.020327532326658115e+01 7.022168421379383574e+01 9.040918976902382553e+01 1.107879059956925403e+02 -1.126178794393985605e+01 -1.123846964355649014e+01 -1.138065371646271906e+01 -1.176794455720986932e+01 -1.245281574620386422e+01 -1.347963283061340789e+01 -1.488889952581467213e+01
8.783333333333334103e-01 -9.207583055433087083e+00 1.054372338082353622e+01 3.032592889816032056e+01 5.020752471980917164e+01 7.022983994261150542e+01 9.042160034304502858e+01 1.108048829035834331e+02 -1.111654378796598586e+01 -1.107980925627476232e+01 -1.120877688273741057e+01 -1.158324885280076444e+01 -1.225590470867004100e+01 -1.327132087370438995e+01 -1.467021319053864126e+01
8.800000000000000044e-01 -9.211684308797325471e+00 1.054176251406669707e+01 3.032643038227305965e+01 5.021080050781264958e+01 7.023618537329059563e+01 9.043128726168555431e+01 1.108181526111450239e+02 -1.097109726704936961e+01 -1.092090656661861736e+01 -1.103664057354540518e+01 -1.139830280138872887e+01 -1.205878213571508795e+01 -1.306286902497385682e+01 -1.445149427308185963e+01
8.850000000000000089e-01 -9.216717644001299448e+00 1.053979131515913714e+01 3.032797226832492044e+01 5.021628986679816364e+01 7.024603055416731934e+01 9.044586071162964913e+01 1.108377807787341851e+02 -1.053416221634644856e+01 -1.044342562719125134e+01 -1.051935767196552796e+01 -1.084257873261158522e+01 -1.146661825176032501e+01 -1.243692065951797510e+01 -1.379507264860821891e+01
8.816666666666667096e-01 -9.214642297152916939e+00 1.054036244137956047e+01 3.032682276216461759e+01 5.021321198764299254e+01 7.024082983617712728e+01 9.043836074627594712e+01 1.108278281027127434e+02 -1.082552362061757378e+01 -1.076183884235860688e+01 -1.086431754041922559e+01 -1.121316730136779682e+01 -1.186148901929211874e+01 -1.285428969666811128e+01 -1.423271743105484255e+01
8.833333333333334147e-01 -9.216353748754119835e+00 1.053965273824177018e+01 3.032726328835651941e+01 5.021494574695378788e+01 7.024399122761349190e+01 9.044307230756113825e+01 1.108341971744017940e+02 -1.067985625192571852e+01 -1.060265454629296933e+01 -1.069186643360087707e+01 -1.102790540476433279e+01 -1.166408613780543391e+01 -1.264563387093366842e+01 -1.401391554339424772e+01
8.850000000000000089e-01 -9.216717644001299448e+00 1.053979131515913714e+01 3.032797226832492044e+01 5.021628986679816364e+01 7.024603055416731934e+01 9.044586071162964913e+01 1.108377807787341851e+02 -1.053416221634644856e+01 -1.044342562719125134e+01 -1.051935767196552796e+01 -1.084257873261158522e+01 -1.146661825176032501e+01 -1.243692065951797510e+01 -1.379507264860821891e+01
8.900000000000000133e-01 -9.208750075967959248e+00 1.054662309473247284e+01 3.033341942380061340e+01 5.022010514035149242e+01 7.024797304671078280e+01 9.044570099484185732e+01 1.108353062732091558e+02 -1.009708867886165429e+01 -9.965764425989442898e+00 -1.000187011874775322e+01 -1.028664596439352685e+01 -1.087426484895284240e+01 -1.181082794036103856e+01 -1.313858038298723230e+01
8.866666666666667140e-01 -9.215637218858640622e+00 1.054090917867885757e+01 3.032911777167650769e+01 5.021745211366206263e+01 7.024719766789063158e+01 9.044701998313921365e+01 1.108389188450776146e+02 -1.038845533071162563e+01 -1.028418028240669280e+01 -1.034683048913955083e+01 -1.065723348751777344e+01 -1.126913374222472974e+01 -1.222819512122696395e+01 -1.357622429963778110e+01
8.883333333333334192e-01 -9.213011062422934216e+00 1.054314590215489567e+01 3.033088104572417620e+01 5.021865857650715270e+01 7.024776623582468460e+01 9.044687358480473449e+01 1.108379862445079169e+02 -1.024276228767513430e+01 -1.012495393413462708e+01 -1.017432538294717936e+01 -1.047191096585563663e+01 -1.107166981696544994e+01 -1.201948490345282039e+01 -1.335738256564047965e+01
8.900000000000000133e-01 -9.208750075967959248e+00 1.054662309473247284e+01 3.033341942380061340e+01 5.022010514035149242e+01 7.024797304671078280e+01 9.044570099484185732e+01 1.108353062732091558e+02 -1.009708867886165429e+01 -9.965764425989442898e+00 -1.000187011874775322e+01 -1.028664596439352685e+01 -1.087426484895284240e+01 -1.181082794036103856e+01 -1.313858038298723230e+01
8.950000000000000178e-01 -9.185428893714245646e+00 1.056552982575125732e+01 3.034705693892918532e+01 5.022762877018926986e+01 7.024856480578567641e+01 9.043858717302218508e+01 1.108197757909072152e+02 -9.660061480159404468e+00 -9.488441130292001091e+00 -9.484964697471131245e+00 -9.731479732245606584e+00 -1.028278992036998751e+01 -1.118564057729222405e+01 -1.248292299927579485e+01
8.916666666666667185e-01 -9.202781599992183814e+00 1.055144353912818467e+01 3.033686930735905563e+01 5.022196491770472448e+01 7.024803051457041647e+01 9.044375591519309410e+01 1.108311751991726766e+02 -9.951418333943003347e+00 -9.806612120119506670e+00 -9.829480598273812930e+00 -1.010146841600980494e+01 -1.067696075488301233e+01 -1.160227553051912253e+01 -1.291987526862954283e+01
8.933333333333334236e-01 -9.195031138408495508e+00 1.055771399046351178e+01 3.034137361776696906e+01 5.022442044989701770e+01 7.024816368889921137e+01 9.044130810991484282e+01 1.108259089066462337e+02 -9.805755833728373005e+00 -9.647510783462411865e+00 -9.657178166529247321e+00 -9.916405220123722941e+00 -1.047978754830275783e+01 -1.139385795105527244e+01 -1.270129451716280933e+01
8.950000000000000178e-01 -9.185428893714245646e+00 1.056552982575125732e+01 3.034705693892918532e+01 5.022762877018926986e+01 7.024856480578567641e+01 9.043858717302218508e+01 1.108197757909072152e+02 -9.660061480159404468e+00 -9.488441130292001091e+00 -9.484964697471131245e+00 -9.731479732245606584e+00 -1.028278992036998751e+01 -1.118564057729222405e+01 -1.248292299927579485e+01
9.000000000000000222e-01 -9.144940290130755045e+00 1.059913620981710558e+01 3.037242941643460270e+01 5.024342342494723113e+01 7.025347085714183493e+01 9.043135388098328065e+01 1.107992405289451341e+02 -9.222651333651590733e+00 -9.011394802321843756e+00 -8.968940906473745756e+00 -9.177721761305400960e+00 -9.693148369429998468e+00 -1.056258636696085595e+01 -1.182954944533124930e+01
8.966666666666667229e-01 -9.173915394348856722e+00 1.057498317753666406e+01 3.035404861381935859e+01 5.023176054984308792e+01 7.024944942528762226e+01 9.043585642526601021e+01 1.108130889815820836e+02 -9.514342242854606724e+00 -9.329415915221373368e+00 -9.312857747535442599e+00 -9.546713048330071061e+00 -1.008599096884661606e+01 -1.097764670467132042e+01 -1.226478215262578786e+01
8.983333333333334281e-01 -9.160433868101783617e+00 1.058615913449738422e+01 3.036246670757649113e+01 5.023697118420735563e+01 7.025101420038157585e+01 9.043335715154513821e+01 1.108061370844968820e+02 -9.368538735049948940e+00 -9.170398722627775001e+00 -9.140846367059259236e+00 -9.362121875538809590e+00 -9.889436883776175691e+00 -1.076995340747859231e+01 -1.204698085522111306e+01
9.000000000000000222e-01 -9.144940290130755045e+00 1.059913620981710558e+01 3.037242941643460270e+01 5.024342342494723113e+01 7.025347085714183493e+01 9.043135388098328065e+01 1.107992405289451341e+02 -9.222651333651590733e+00 -9.011394802321843756e+00 -8.968940906473745756e+00 -9.177721761305400960e+00 -9.693148369429998468e+00 -1.056258636696085595e+01 -1.182954944533124930e+01
9.050000000000000266e-01 -9.085942770342713359e+00 1.064970481688469128e+01 3.041286165095227645e+01 5.027200989658830821e+01 7.026853096149673661e+01 9.043126842556000611e+01 1.107824858028747030e+02 -8.784010117611492419e+00 -8.534144832295664784e+00 -8.453733357612966515e+00 -8.625765236119326218e+00 -9.106229927093117738e+00 -9.943083170697876838e+00 -1.118042993046275235e+01
9.016666666666667274e-01 -9.127385054238082773e+00 1.061399991275734145e+01 3.038406392082858432e+01 5.025129170580552085e+01 7.025704634801192583e+01 9.043013089568994189e+01 1.107927451400853727e+02 -9.076619031101005319e+00 -8.852363422746458710e+00 -8.797124551941449155e+00 -8.993523338197366712e+00 -9.497166851972151491e+00 -1.035562089731239332e+01 -1.161259989416546290e+01
9.033333333333334325e-01 -9.107722197265944786e+00 1.063083600537556528e+01 3.039750151466060402e+01 5.026075841317559423e+01 7.026197941373415290e+01 9.042998812189084390e+01 1.107870162942351584e+02 -8.930431660414310358e+00 -8.693299729637047335e+00 -8.625399571700311796e+00 -8.809537849869256476e+00 -9.301514421243821218e+00 -1.014909179557965935e+01 -1.139618152770940718e+01
9.050000000000000266e-01 -9.085942770342713359e+00 1.064970481688469128e+01 3.041286165095227645e+01 5.027200989658830821e+01 7.026853096149673661e+01 9.043126842556000611e+01 1.107824858028747030e+02 -8.784010117611492419e+00 -8.534144832295664784e+00 -8.453733357612966515e+00 -8.625765236119326218e+00 -9.106229927093117738e+00 -9.943083170697876838e+00 -1.118042993046275235e+01
9.100000000000000311e-01 -9.008022207166288098e+00 1.071881519896147061e+01 3.047126881259073627e+01 5.031780825406708857e+01 7.029983522364392456e+01 9.044624854612351328e+01 1.107794035308779144e+02 -8.343065773047605660e+00 -8.055926414031029381e+00 -7.938987123315294880e+00 -8.075771782876591587e+00 -8.522821884684967486e+00 -9.328653694937992569e+00 -1.053793099447388215e+01
9.066666666666667318e-01 -9.062033104022722441e+00 1.067065959396762231e+01 3.043024266474066053e+01 5.028519511728880076e+01 7.027690604533037799e+01 9.043423824588892046e+01 1.107794865019956205e+02 -8.637336346355487748e+00 -8.374886417484496803e+00 -8.282122424629221769e+00 -8.442214138450918171e+00 -8.911337604259889744e+00 -9.737638433849969744e+00 -1.096541133116441102e+01
9.083333333333334370e-01 -9.036027142458660677e+00 1.069371274212738143e+01 3.044970989867345423e+01 5.030043911219589603e+01 7.028729622596867443e+01 9.043916246630948308e+01 1.107783632584251450e+02 -8.490355953891612018e+00 -8.215482559021079823e+00 -8.110542773100657854e+00 -8.258884303928820003e+00 -8.716867042636154750e+00 -9.532823292982850916e+00 -1.075123390080692154e+01
9.100000000000000311e-01 -9.008022207166288098e+00 1.071881519896147061e+01 3.047126881259073627e+01 5.031780825406708857e+01 7.029983522364392456e+01 9.044624854612351328e+01 1.107794035308779144e+02 -8.343065773047605660e+00 -8.055926414031029381e+00 -7.938987123315294880e+00 -8.075771782876591587e+00 -8.522821884684967486e+00 -9.328653694937992569e+00 -1.053793099447388215e+01
9.150000000000000355e-01 -8.912691800932897479e+00 1.080627367044964160e+01 3.054894464944798216e+01 5.038377040363264570e+01 7.035216491607135936e+01 9.048307416715245211e+01 1.107989372087069455e+02 -7.899034135065982731e+00 -7.576095032823931597e+00 -7.424317214885036265e+00 -7.527747971211709022e+00 -7.943464959376946410e+00 -8.720524004505543658e+00 -9.904121552984106458e+00
9.116666666666667362e-01 -8.978076918135133866e+00 1.074596541222411972e+01 3.049498163561798947e+01 5.033743539963551683e+01 7.031473342054738396e+01 9.045579125954833444e+01 1.107829932380238773e+02 -8.195417546663199104e+00 -7.896179115190926190e+00 -7.767431942279428014e+00 -7.892874882001313708e+00 -8.329229259910443162e+00 -9.125192952653510048e+00 -1.032560972882092365e+01
9.133333333333334414e-01 -8.946278567389665426e+00 1.077511940306069071e+01 3.052085219698201257e+01 5.035937667093794090e+01 7.033210365378656093e+01 9.046796446804245306e+01 1.107893714150805806e+02 -8.047432914797369108e+00 -7.736254698870977720e+00 -7.595885632053351877e+00 -7.710198854639330968e+00 -8.136094267501640331e+00 -8.922449496664164315e+00 -1.011428581177086272e+01
9.150000000000000355e-01 -8.912691800932897479e+00 1.080627367044964160e+01 3.054894464944798216e+01 5.038377040363264570e+01 7.035216491607135936e+01 9.048307416715245211e+01 1.107989372087069455e+02 -7.899034135065982731e+00 -7.576095032823931597e+00 -7.424317214885036265e+00 -7.527747971211709022e+00 -7.943464959376946410e+00 -8.720524004505543658e+00 -9.904121552984106458e+00
9.200000000000000400e-01 -8.801724434154580834e+00 1.091156266371785044e+01 3.064675234003293625e+01 5.047226355085367544e+01 7.042951078121249964e+01 9.054747376207897958e+01 1.108486605088627783e+02 -7.451674111534398293e+00 -7.094493907390661214e+00 -6.909745957210797762e+00 -6.982002063605255771e+00 -7.368871198534239220e+00 -8.119937459171076455e+00 -9.280911811469358952e+00
9.166666666666667407e-01 -8.877382536958936754e+00 1.083939474652664003e+01 3.057926043565604601e+01 5.041065516723231354e+01 7.037499483775425801e+01 9.050123866705418152e+01 1.108118508883822813e+02 -7.750268745865877662e+00 -7.415738849276729994e+00 -7.252756696033387129e+00 -7.345543914841595523e+00 -7.751355451300117494e+00 -8.519424148759551230e+00 -9.695119688814530790e+00
9.183333333333334458e-01 -8.840377393342070178e+00 1.087449683316082805e+01 3.061185774464903986e+01 5.044013599855917107e+01 7.040074780125252119e+01 9.052266378126908819e+01 1.108283713313281709e+02 -7.601142256993464130e+00 -7.255197405302785008e+00 -7.081223571002365880e+00 -7.163617175610261789e+00 -7.559810225926472782e+00 -8.319211614401137211e+00 -9.487362490522894376e+00
9.200000000000000400e-01 -8.801724434154580834e+00 1.091156266371785044e+01 3.064675234003293625e+01 5.047226355085367544e+01 7.042951078121249964e+01 9.054747376207897958e+01 1.108486605088627783e+02 -7.451674111534398293e+00 -7.094493907390661214e+00 -6.909745957210797762e+00 -6.982002063605255771e+00 -7.368871198534239220e+00 -8.119937459171076455e+00 -9.280911811469358952e+00
9.250000000000000444e-01 -8.676362061415948901e+00 1.103420532352222239e+01 3.076503536890795232e+01 5.058449765695065281e+01 7.053398495451648387e+01 9.064248571245330766e+01 1.109325495243371904e+02 -7.001699120569335300e+00 -6.611873049126970159e+00 -6.396079464482023802e+00 -6.439419449622240776e+00 -6.800032182722811847e+00 -7.528022509796163497e+00 -8.669601486871750140e+00
9.216666666666667451e-01 -8.761488138182842889e+00 1.095054224755954664e+01 3.068390945666386926e+01 5.050701864182569523e+01 7.046128011459816776e+01 9.057567994515062537e+01 1.108727437485684106e+02 -7.301913136587332431e+00 -6.933673762589232403e+00 -6.738364633478238552e+00 -6.800733517153956242e+00 -7.178566283040698437e+00 -7.921621452470777314e+00 -9.075778258592015035e+00
9.233333333333333393e-01 -8.719690408212491306e+00 1.099143462527774240e+01 3.072335026633613353e+01 5.054444532963374570e+01 7.049612301355801947e+01 9.060737242649035750e+01 1.109007331787215236e+02 -7.151885221481059318e+00 -6.772769499640699742e+00 -6.567119018968613275e+00 -6.619858020472324078e+00 -6.988949126289595526e+00 -7.724324425714162778e+00 -8.872029798146078505e+00
9.250000000000000444e-01 -8.676362061415948901e+00 1.103420532352222239e+01 3.076503536890795232e+01 5.058449765695065281e+01 7.053398495451648387e+01 9.064248571245330766e+01 1.109325495243371904e+02 -7.001699120569335300e+00 -6.611873049126970159e+00 -6.396079464482023802e+00 -6.439419449622240776e+00 -6.800032182722811847e+00 -7.528022509796163497e+00 -8.669601486871750140e+00
9.300000000000000488e-01 -8.537637061314914178e+00 1.117312074641192510e+01 3.090264457430086864e+01 5.071922829803025934e+01 7.066421301858213155e+01 9.076656274994546436e+01 1.110488328281940937e+02 -6.550834856387673710e+00 -6.129785395416449845e+00 -5.884627242451705875e+00 -5.900991902663962563e+00 -6.237545268468279502e+00 -6.944904446266583875e+00 -8.069766782689203666e+00
9.266666666666667496e-01 -8.631567547384756622e+00 1.107877529292503027e+01 3.080886967154905776e+01 5.062706289446639119e+01 7.057473382722065480e+01 9.068086641331940712e+01 1.109680160603150227e+02 -6.851412995110970350e+00 -6.451035689565445708e+00 -6.225287213349586679e+00 -6.259445646626191184e+00 -6.611826361374180117e+00 -7.332706039831091260e+00 -8.468459400462286624e+00
9.283333333333333437e-01 -8.585319684212690206e+00 1.112510012014079130e+01 3.085477390175166335e+01 5.067202367485070624e+01 7.061821100441935073e+01 9.072231158812709850e+01 1.110068826272678848e+02 -6.701094820230681925e+00 -6.290316185749843747e+00 -6.054787774264049460e+00 -6.079964538129090101e+00 -6.424337457147246688e+00 -7.138353971696066225e+00 -8.268550866880275407e+00
9.300000000000000488e-01 -8.537637061314914178e+00 1.117312074641192510e+01 3.090264457430086864e+01 5.071922829803025934e+01 7.066421301858213155e+01 9.076656274994546436e+01 1.110488328281940937e+02 -6.550834856387673710e+00 -6.129785395416449845e+00 -5.884627242451705875e+00 -5.900991902663962563e+00 -6.237545268468279502e+00 -6.944904446266583875e+00 -8.069766782689203666e+00
9.350000000000000533e-01 -8.386127652414426592e+00 1.132691991847137380e+01 3.105730036637105229e+01 5.087320786064455547e+01 7.081590544625373695e+01 9.091430428418837550e+01 1.111909354618648962e+02 -6.100847847662558721e+00 -5.649685367441479755e+00 -5.376427938243034887e+00 -5.367233387955743673e+00 -5.681287155914689357e+00 -6.369708229870728822e+00 -7.479666556031273394e+00
9.316666666666667540e-01 -8.488556286097320935e+00 1.122276831156615629e+01 3.095237780658577975e+01 5.076853529264680276e+01 7.071255850077230320e+01 9.081339663255484140e+01 1.110935998565904157e+02 -6.400670535770579761e+00 -5.969472857112469555e+00 -5.714824469383041894e+00 -5.722532946437380197e+00 -6.051438272099401772e+00 -6.752326045376625174e+00 -7.872052638537830660e+00
9.333333333333333481e-01 -8.438054667183289226e+00 1.127403999406450907e+01 3.100394248124282370e+01 5.081988259984026968e+01 7.076315199533253519e+01 9.086268217101579125e+01 1.111410151189404729e+02 -6.250670960097870932e+00 -5.809435060187183808e+00 -5.545419957675677303e+00 -5.544608712912905801e+00 -5.866014536555710812e+00 -6.560590363955213888e+00 -7.675350140192507276e+00
9.350000000000000533e-01 -8.386127652414426592e+00 1.132691991847137380e+01 3.105730036637105229e+01 5.087320786064455547e+01 7.081590544625373695e+01 9.091430428418837550e+01 1.111909354618648962e+02 -6.100847847662558721e+00 -5.649685367441479755e+00 -5.376427938243034887e+00 -5.367233387955743673e+00 -5.681287155914689357e+00 -6.369708229870728822e+00 -7.479666556031273394e+00
9.400000000000000577e-01 -8.222089984951134412e+00 1.149475720706649540e+01 3.122751251068805090e+01 5.104425031166390880e+01 7.098613425559176449e+01 9.108200037265405058e+01 1.113543326771461182e+02 -5.652834063780652230e+00 -5.172462064684442140e+00 -4.872103515778483995e+00 -4.838436138647325357e+00 -5.131156350426288704e+00 -5.801874278415212416e+00 -6.898219558436986532e+00
9.366666666666667584e-01 -8.332768912028079455e+00 1.138138924735832092e+01 3.111240499671156812e+01 5.092843471777791819e+01 7.087071059110279236e+01 9.096812109603757790e+01 1.112431840432177665e+02 -5.951254290088669130e+00 -5.490265200507089993e+00 -5.207875423913287172e+00 -5.190416789534148201e+00 -5.497245966295167818e+00 -6.179646759999521954e+00 -7.284943650137477356e+00
9.383333333333333526e-01 -8.278033988160418133e+00 1.143738707990139503e+01 3.116918993476251032e+01 5.098549104332916926e+01 7.092748948375034956e+01 9.102404874113044286e+01 1.112976710036800227e+02 -5.801944981785099209e+00 -5.331213873666705183e+00 -5.039783852567102151e+00 -5.014160063566368564e+00 -5.313869539765152972e+00 -5.990359859807227849e+00 -7.091108814951268435e+00
9.400000000000000577e-01 -8.222089984951134412e+00 1.149475720706649540e+01 3.122751251068805090e+01 5.104425031166390880e+01 7.098613425559176449e+01 9.108200037265405058e+01 1.113543326771461182e+02 -5.652834063780652230e+00 -5.172462064684442140e+00 -4.872103515778483995e+00 -4.838436138647325357e+00 -5.131156350426288704e+00 -5.801874278415212416e+00 -6.898219558436986532e+00
9.450000000000000622e-01 -8.048711988445743870e+00 1.167352981942300261e+01 3.141029865286241574e+01 5.122952842903247017e+01 7.117226065170720517e+01 9.126723169688816029e+01 1.115368525449470809e+02 -5.206657491819275840e+00 -4.697890876236823665e+00 -4.371332273361426601e+00 -4.314173723394735482e+00 -4.586615137968884426e+00 -5.240748363613424665e+00 -6.324651373635999718e+00
9.416666666666667629e-01 -8.165091918327501475e+00 1.155335538049300403e+01 3.128724147755034579e+01 5.110459640626851296e+01 7.104654589155394717e+01 9.114189583470172806e+01 1.114131092547019648e+02 -5.503939978291223056e+00 -5.014015290188805984e+00 -4.704825581744813690e+00 -4.663220545563168784e+00 -4.949065174098918440e+00 -5.614131128577028562e+00 -6.706198669493021569e+00
9.433333333333333570e-01 -8.107231499004841524e+00 1.161300649019150200e+01 3.134822157881659521e+01 5.116639704083850404e+01 7.110861798176661352e+01 9.120365721173709517e+01 1.114739535650783324e+02 -5.355234055770730528e+00 -4.855842452274760745e+00 -4.537916845018181711e+00 -4.488478366034553524e+00 -4.767559848518144072e+00 -5.427093546037740524e+00 -6.515009194751298693e+00
9.450000000000000622e-01 -8.048711988445743870e+00 1.167352981942300261e+01 3.141029865286241574e+01 5.122952842903247017e+01 7.117226065170720517e+01 9.126723169688816029e+01 1.115368525449470809e+02 -5.206657491819275840e+00 -4.697890876236823665e+00 -4.371332273361426601e+00 -4.314173723394735482e+00 -4.586615137968884426e+00 -5.240748363613424665e+00 -6.324651373635999718e+00
9.500000000000000666e-01 -7.871556457464624401e+00 1.185829576433528132e+01 3.160144809022662571e+01 5.142566791640101087e+01 7.137184389809118557e+01 9.146857756840597631e+01 1.117381674830502192e+02 -4.761156184160119764e+00 -4.224863391676390023e+00 -3.873081124890718208e+00 -3.793510645320743446e+00 -4.046847981569223762e+00 -4.685656977037948145e+00 -5.758451849840179548e+00
9.466666666666667673e-01 -7.989750520904622455e+00 1.173474309694138107e+01 3.147333057872051398e+01 5.129389355460428845e+01 7.123742648204918737e+01 9.133262536428158285e+01 1.116018689274248459e+02 -5.058169585932954959e+00 -4.540123049797136545e+00 -4.205038463570404339e+00 -4.140278248683193496e+00 -4.406208620331258707e+00 -5.055079987821026855e+00 -6.135117272986351011e+00
9.483333333333333615e-01 -7.930599374387997891e+00 1.179642420241064116e+01 3.153713090825415932e+01 5.135934690629168387e+01 7.130401578365722060e+01 9.139978871706684060e+01 1.116690071230586341e+02 -4.909679122623082925e+00 -4.382461241828263354e+00 -4.038973328629698933e+00 -3.966747532078760852e+00 -4.226315417388879503e+00 -4.870084694016606264e+00 -5.946425656570831997e+00
9.500000000000000666e-01 -7.871556457464624401e+00 1.185829576433528132e+01 3.160144809022662571e+01 5.142566791640101087e+01 7.137184389809118557e+01 9.146857756840597631e+01 1.117381674830502192e+02 -4.761156184160119764e+00 -4.224863391676390023e+00 -3.873081124890718208e+00 -3.793510645320743446e+00 -4.046847981569223762e+00 -4.685656977037948145e+00 -5.758451849840179548e+00
9.550000000000000711e-01 -7.698349899732240154e+00 1.204173132897826548e+01 3.179416647885502201e+01 5.162652922543191636e+01 7.157952084918041180e+01 9.168156614985744568e+01 1.119548021034278378e+02 -4.314195745121821801e+00 -3.751280206456287125e+00 -3.375295796700679141e+00 -3.274446163403229804e+00 -3.509913924312070943e+00 -4.134722627386091531e+00 -5.197807652639185427e+00
9.516666666666667718e-01 -7.812927842444610249e+00 1.192004689922328176e+01 3.166596983535581344e+01 5.149254650816769896e+01 7.144060673565289221e+01 9.153869768010511621e+01 1.118090694990995217e+02 -4.612490868112181452e+00 -4.067221485015528160e+00 -3.707256045846495152e+00 -3.620464192358467059e+00 -3.867705392511100460e+00 -4.501698299831611294e+00 -5.571099429297263761e+00
9.533333333333333659e-01 -7.755047496036334920e+00 1.198133783291650722e+01 3.173035424863459042e+01 5.155964261592738751e+01 7.150997021715539859e+01 9.160982525668516985e+01 1.118814040198572144e+02 -4.463534853930060997e+00 -3.909396863010068390e+00 -3.541370370426856429e+00 -3.447492465364506042e+00 -3.688784785345166295e+00 -4.318119179114724204e+00 -5.384292496118805005e+00
9.550000000000000711e-01 -7.698349899732240154e+00 1.204173132897826548e+01 3.179416647885502201e+01 5.162652922543191636e+01 7.157952084918041180e+01 9.168156614985744568e+01 1.119548021034278378e+02 -4.314195745121821801e+00 -3.751280206456287125e+00 -3.375295796700679141e+00 -3.274446163403229804e+00 -3.509913924312070943e+00 -4.134722627386091531e+00 -5.197807652639185427e+00
9.600000000000000755e-01 -7.539941471762004355e+00 1.221279089833774023e+01 3.197732752862989614e+01 5.182103053473464627e+01 7.178438704759881261e+01 9.189560908314545884e+01 1.121766265161075324e+02 -3.861880101716777869e+00 -3.273292282579133072e+00 -2.874179896173752358e+00 -2.753238415607569767e+00 -2.972123262865797866e+00 -3.584300634509336891e+00 -4.639106757361298961e+00
9.566666666666667762e-01 -7.643229216334381348e+00 1.210081462708233246e+01 3.185697837356640250e+01 5.169276649541591695e+01 7.164881127739889166e+01 9.175347010409223003e+01 1.120288155936475505e+02 -4.164276442475101980e+00 -3.592688767089171176e+00 -3.208865694567414550e+00 -3.101176276261002229e+00 -3.330962596301278111e+00 -3.951398022833001011e+00 -5.011554222706068984e+00
9.583333333333333703e-01 -7.590272097241138383e+00 1.215800161863272955e+01 3.191821156281467609e+01 5.175779143387616443e+01 7.171730186784772343e+01 9.182502904697756207e+01 1.121029762757178645e+02 -4.013606661791488506e+00 -3.433448278297738021e+00 -3.041901069009546710e+00 -2.927498211791742744e+00 -3.151739620870590564e+00 -3.767946486199228673e+00 -4.825324404686433866e+00
9.600000000000000755e-01 -7.539941471762004355e+00 1.221279089833774023e+01 3.197732752862989614e+01 5.182103053473464627e+01 7.178438704759881261e+01 9.189560908314545884e+01 1.121766265161075324e+02 -3.861880101716777869e+00 -3.273292282579133072e+00 -2.874179896173752358e+00 -2.753238415607569767e+00 -2.972123262865797866e+00 -3.584300634509336891e+00 -4.639106757361298961e+00
9.650000000000000799e-01 -7.407865354467787711e+00 1.235897296677840274e+01 3.213749657071767984e+01 5.199485658627657614e+01 7.197131840853963070e+01 9.209486494511934040e+01 1.123871934512678052e+02 -3.399296154698539407e+00 -2.786161567159188390e+00 -2.365192910007539506e+00 -2.225562179744133395e+00 -2.429378224836618916e+00 -3.030526432242780732e+00 -4.078716416843779058e+00
9.616666666666667806e-01 -7.492612492951487013e+00 1.226475859826853210e+01 3.203385285383467362e+01 5.188196080431491453e+01 7.184949510844069209e+01 9.196459161704433427e+01 1.122491036928668677e+02 -3.708996135277369710e+00 -3.112106712489329574e+00 -2.705572803696384199e+00 -2.578250367497526341e+00 -2.791948070534143511e+00 -3.400274401378364342e+00 -4.452693062246105171e+00
9.633333333333333748e-01 -7.448539701564446780e+00 1.231357087709272236e+01 3.208736858914829071e+01 5.194007330414196133e+01 7.191202334736814805e+01 9.203127768931997821e+01 1.123196115542393727e+02 -3.554845273548029372e+00 -2.949773983538112265e+00 -2.535954129618931852e+00 -2.402400442706925432e+00 -2.611072675555002665e+00 -3.215719006106761757e+00 -4.265927576309831437e+00
9.650000000000000799e-01 -7.407865354467787711e+00 1.235897296677840274e+01 3.213749657071767984e+01 5.199485658627657614e+01 7.197131840853963070e+01 9.209486494511934040e+01 1.123871934512678052e+02 -3.399296154698539407e+00 -2.786161567159188390e+00 -2.365192910007539506e+00 -2.225562179744133395e+00 -2.429378224836618916e+00 -3.030526432242780732e+00 -4.078716416843779058e+00
9.700000000000000844e-01 -7.308540875582122176e+00 1.247135707506104652e+01 3.226305421152102326e+01 5.213351621705180605e+01 7.212280944015518003e+01 9.225870684317969506e+01 1.125626880374765761e+02 -2.923610002921874784e+00 -2.286849726409056593e+00 -1.845128745676870352e+00 -1.688086171984056971e+00 -1.878270485384724076e+00 -2.469967926728651175e+00 -3.513238541717865093e+00
9.666666666666666741e-01 -7.370905929483498653e+00 1.240052688005134840e+01 3.218366786771026256e+01 5.204560245290797127e+01 7.202652585051625067e+01 9.215434729862616337e+01 1.124506880455381435e+02 -3.242242342739535044e+00 -2.621142367150103958e+00 -2.193143206227072373e+00 -2.047573138384161773e+00 -2.246688639705122892e+00 -2.844510335497643982e+00 -3.890866830618282979e+00
9.683333333333333792e-01 -7.337698088406794383e+00 1.243809428239605630e+01 3.222563225243330720e+01 5.209193931977697645e+01 7.207714424998050617e+01 9.220908620746251927e+01 1.125093138122435334e+02 -3.083648005948522286e+00 -2.454679696140118494e+00 -2.019770743606994046e+00 -1.868405046310103845e+00 -2.062985518214865088e+00 -2.657666276208731748e+00 -3.702392589305987691e+00
9.700000000000000844e-01 -7.308540875582122176e+00 1.247135707506104652e+01 3.226305421152102326e+01 5.213351621705180605e+01 7.212280944015518003e+01 9.225870684317969506e+01 1.125626880374765761e+02 -2.923610002921874784e+00 -2.286849726409056593e+00 -1.845128745676870352e+00 -1.688086171984056971e+00 -1.878270485384724076e+00 -2.469967926728651175e+00 -3.513238541717865093e+00
9.750000000000000888e-01 -7.245547902056498124e+00 1.254472525745342892e+01 3.234702069393581070e+01 5.222815916786147739e+01 7.222804867436252607e+01 9.237429228774487910e+01 1.126881905226705527e+02 -2.435589014833662080e+00 -1.775959878555287474e+00 -1.314448726155266645e+00 -1.141158595458716452e+00 -1.319070020495899609e+00 -1.902857825786883561e+00 -2.942915276623295551e+00
9.716666666666666785e-01 -7.283398048219170029e+00 1.250029624924503224e+01 3.229585376041180922e+01 5.217018687531854226e+01 7.216330409557484415e+01 9.230291671181143442e+01 1.126104397208290067e+02 -2.762158179942916014e+00 -2.117697857883707346e+00 -1.669281105947524990e+00 -1.506701856651941229e+00 -1.692653242958493953e+00 -2.281552159430917381e+00 -3.323571371657052076e+00
9.733333333333333837e-01 -7.262442334568371294e+00 1.252472536037489448e+01 3.232383229078990183e+01 5.220174240428659118e+01 7.219841124504675633e+01 9.234149326377598754e+01 1.126523435117020853e+02 -2.599461708855991482e+00 -1.947372216949286861e+00 -1.492351723898598603e+00 -1.324348825337371860e+00 -1.506200709002597504e+00 -2.092453850923738035e+00 -3.133392161039596946e+00
9.750000000000000888e-01 -7.245547902056498124e+00 1.254472525745342892e+01 3.234702069393581070e+01 5.222815916786147739e+01 7.222804867436252607e+01 9.237429228774487910e+01 1.126881905226705527e+02 -2.435589014833662080e+00 -1.775959878555287474e+00 -1.314448726155266645e+00 -1.141158595458716452e+00 -1.319070020495899609e+00 -1.902857825786883561e+00 -2.942915276623295551e+00
9.800000000000000933e-01 -7.218595467576453650e+00 1.257876223581298092e+01 3.238843678712449758e+01 5.227715258717007174e+01 7.228470920113143450e+01 9.243859019513325848e+01 1.127599668118866703e+02 -1.939103522590859274e+00 -1.257189725791181267e+00 -7.766441573885835004e-01 -5.880338169425222139e-01 -7.547679185380038458e-01 -1.331902798390748099e+00 -2.370153917143589695e+00
9.766666666666666829e-01 -7.232778617025547696e+00 1.256023717092108782e+01 3.236536768368693373e+01 5.224939589704376175e+01 7.225218778065475078e+01 9.240130057406665287e+01 1.127179857003593355e+02 -2.270784172872482021e+00 -1.603675425848468672e+00 -1.135752216420459204e+00 -9.572720835826196151e-01 -1.131358601060739488e+00 -1.712814237464997058e+00 -2.752140482576263647e+00
9.783333333333333881e-01 -7.223878442426928004e+00 1.257150080724576213e+01 3.237909350814931031e+01 5.226565046028734685e+01 7.227100141717063764e+01 9.242266369216081046e+01 1.127418455102656338e+02 -2.105177986539248369e+00 -1.430660107319987606e+00 -9.564137302419237763e-01 -7.728508315263242778e-01 -9.432375939468282677e-01 -1.522503303400519981e+00 -2.561256425637688405e+00
9.800000000000000933e-01 -7.218595467576453650e+00 1.257876223581298092e+01 3.238843678712449758e+01 5.227715258717007174e+01 7.228470920113143450e+01 9.243859019513325848e+01 1.127599668118866703e+02 -1.939103522590859274e+00 -1.257189725791181267e+00 -7.766441573885835004e-01 -5.880338169425222139e-01 -7.547679185380038458e-01 -1.331902798390748099e+00 -2.370153917143589695e+00
9.850000000000000977e-01 -7.219344985471637166e+00 1.258151860186310600e+01 3.239498313676446628e+01 5.228772934556294416e+01 7.229950449299518311e+01 9.245773140019917946e+01 1.127835124829796598e+02 -1.439679023226088539e+00 -7.355520380998349372e-01 -2.361222946491486618e-01 -3.242608861933867631e-02 -1.883055614476698558e-01 -7.592015271884993144e-01 -1.796153134335472634e+00
9.816666666666666874e-01 -7.216320283939573699e+00 1.258258871888412855e+01 3.239391375846156507e+01 5.228435900783752999e+01 7.229370047676093236e+01 9.244939498749801032e+01 1.127725840658245744e+02 -1.772659156435152372e+00 -1.083374133513965942e+00 -5.965652883169519916e-01 -4.029551288950283250e-01 -5.660962108137673754e-01 -1.141172032094690092e+00 -2.179004938371116751e+00
9.833333333333333925e-01 -7.216712802861128040e+00 1.258334505036779660e+01 3.239591346132323224e+01 5.228768231636279040e+01 7.229841048147173410e+01 9.245553483396892602e+01 1.127801742689144788e+02 -1.606150548132912137e+00 -9.094612325090619676e-01 -4.163585960627995686e-01 -2.177216473529935692e-01 -3.772473089214440356e-01 -9.502472831147387167e-01 -1.987651841499694427e+00
9.850000000000000977e-01 -7.219344985471637166e+00 1.258151860186310600e+01 3.239498313676446628e+01 5.228772934556294416e+01 7.229950449299518311e+01 9.245773140019917946e+01 1.127835124829796598e+02 -1.439679023226088539e+00 -7.355520380998349372e-01 -2.361222946491486618e-01 -3.242608861933867631e-02 -1.883055614476698558e-01 -7.592015271884993144e-01 -1.796153134335472634e+00
9.900000000000001021e-01 -7.237510505740941902e+00 1.256421025532860725e+01 3.237878840417316439e+01 5.227290114002998678e+01 7.228628677248769918e+01 9.244635337690058918e+01 1.127741825444817749e+02 -9.437103868549271413e-01 -2.162406603541655592e-01 3.033132523423097138e-01 5.234310054257490519e-01 3.798194795363413756e-01 -1.833679414183430334e-01 -1.217518604160998441e+00
9.866666666666666918e-01 -7.223903337585386275e+00 1.257748249275911512e+01 3.239155737483466879e+01 5.228499721326826943e+01 7.229754234303688065e+01 9.245660647436881163e+01 1.127832806922229310e+02 -1.273457780656815475e+00 -5.618137244144003617e-01 -5.597046807126436485e-02 1.528772676900677363e-01 7.407576112335861884e-04 -5.679515124136657045e-01 -1.604349371216678088e+00
9.883333333333333970e-01 -7.230069160455904864e+00 1.257159642633643948e+01 3.238603697193941144e+01 5.227992729043148046e+01 7.229300481226205477e+01 9.245267840609011500e+01 1.127800322798868820e+02 -1.107776500317925850e+00 -3.884580678554617750e-01 1.239731206204379016e-01 3.381620249322518368e-01 1.899709624938935026e-01 -3.763051347665327118e-01 -1.411930102890858407e+00
9.900000000000001021e-01 -7.237510505740941902e+00 1.256421025532860725e+01 3.237878840417316439e+01 5.227290114002998678e+01 7.228628677248769918e+01 9.244635337690058918e+01 1.127741825444817749e+02 -9.437103868549271413e-01 -2.162406603541655592e-01 3.033132523423097138e-01 5.234310054257490519e-01 3.798194795363413756e-01 -1.833679414183430334e-01 -1.217518604160998441e+00
9.950000000000001066e-01 -7.264588437323480363e+00 1.253610859754212115e+01 3.234986444586865417e+01 5.224338028367417763e+01 7.225641593380903771e+01 9.241639785713881849e+01 1.127444222329063024e+02 -4.676142712309286353e-01 2.890634102257030325e-01 8.353442384752353123e-01 1.079165669664999161e+00 9.557069060084126821e-01 4.086199427931757611e-01 -6.139452472072640665e-01
9.916666666666666963e-01 -7.245891212543633664e+00 1.255566761922264085e+01 3.237015961167891476e+01 5.226426756726453959e+01 7.227773424734303376e+01 9.243797082672423926e+01 1.127660604488759617e+02 -7.826669994721106027e-01 -4.614844149109131183e-02 4.815383958499779848e-01 7.086989544491670845e-01 5.708729358839118584e-01 1.205754751245087346e-02 -1.019275583912206518e+00
9.933333333333334014e-01 -7.254963635082141593e+00 1.254623823550421235e+01 3.236043994749165620e+01 5.225433254998046095e+01 7.226766625766492780e+01 9.242785868125285731e+01 1.127559981560059157e+02 -6.244260093240079357e-01 1.219668606420083734e-01 6.587182324936196043e-01 8.939514341893236571e-01 7.630284580257518101e-01 2.097771226382563470e-01 -8.174878738223437802e-01
9.950000000000001066e-01 -7.264588437323480363e+00 1.253610859754212115e+01 3.234986444586865417e+01 5.224338028367417763e+01 7.225641593380903771e+01 9.241639785713881849e+01 1.127444222329063024e+02 -4.676142712309286353e-01 2.890634102257030325e-01 8.353442384752353123e-01 1.079165669664999161e+00 9.557069060084126821e-01 4.086199427931757611e-01 -6.139452472072640665e-01
1.000000000000000000e+00 -7.295470000000034538e+00 1.250322743349401122e+01 3.231513567306767243e+01 5.220699231893296854e+01 7.221859293911032296e+01 9.237739829352412357e+01 1.127045365999999831e+02 -3.999999995902420169e-05 7.882868004197692846e-01 1.364054648200171194e+00 1.634635855135989191e+00 1.534651163085046788e+00 1.007212390657598267e+00 -3.999999982342433702e-05
9.966666666666667007e-01 -7.274641915140930948e+00 1.252544202131378981e+01 3.233863803597573394e+01 5.223165877958972203e+01 7.224427522988777639e+01 9.240392443279425549e+01 1.127317123192669754e+02 -3.115767588573878921e-01 4.556043699383604539e-01 1.011661901980259737e+00 1.264345362568284781e+00 1.148648401493460813e+00 6.080437097231520260e-01 -4.094876682072162710e-01
9.983333333333334059e-01 -7.284981659146446908e+00 1.251442452439576059e+01 3.232699286275519768e+01 5.221944828694271479e+01 7.223157384904365585e+01 9.239081820661300526e+01 1.127182981664738293e+02 -1.557839301957952283e-01 6.219650751242569164e-01 1.187872132159207172e+00 1.449498209188524900e+00 1.341650568646599817e+00 8.076215491822564818e-01 -2.047779946702540932e-01


==> data/ex2/geodesics15.txt <==
0.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+01 4.000000000000000000e+01 6.000000000000000000e+01 8.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000104e-03 -5.348498412386303719e-02 1.994158333287963103e+01 3.993737445747696313e+01 5.993407225736855537e+01 7.993183952339194320e+01 9.993080934962685546e+01 1.199310768694853664e+02 -4.673584933318825629e-01 -5.114123820120399788e-01 -5.492559001432552046e-01 -5.792524022434391018e-01 -5.999436498044703470e-01 -6.101260137227660918e-01 -6.089238452263049384e-01
1.666666666666666774e-03 -1.794322425911131641e-02 1.998033955538278406e+01 3.997885826558469802e+01 5.997767658453890505e+01 7.997685148524878684e+01 9.997643028420968392e+01 1.199764477916085781e+02 -1.550778579234015075e-01 -1.699577071439943299e-01 -1.828028024158382392e-01 -1.930616018983203064e-01 -2.002402808574625104e-01 -2.039282737263689582e-01 -2.038229500330870081e-01
3.333333333333333547e-03 -3.577315459958597260e-02 1.996083984516652521e+01 3.995792713130828133e+01 5.995561450394060898e+01 7.995401417893238261e+01 9.995321893810526603e+01 1.199532964923621989e+02 -3.104420118298457099e-01 -3.401265844475573341e-01 -3.657279726542560505e-01 -3.861454180154331728e-01 -4.003942751847423542e-01 -4.076570412267304100e-01 -4.073326225628084996e-01
5.000000000000000104e-03 -5.348498412386303719e-02 1.994158333287963103e+01 3.993737445747696313e+01 5.993407225736855537e+01 7.993183952339194320e+01 9.993080934962685546e+01 1.199310768694853664e+02 -4.673584933318825629e-01 -5.114123820120399788e-01 -5.492559001432552046e-01 -5.792524022434391018e-01 -5.999436498044703470e-01 -6.101260137227660918e-01 -6.089238452263049384e-01
1.000000000000000021e-02 -1.058351295810419090e-01 1.988616559842160925e+01 3.987976068331872881e+01 5.987525600752389465e+01 7.987290612631605313e+01 9.987289899424982309e+01 1.198753418791962702e+02 -9.646861679780747156e-01 -1.044215223328694542e+00 -1.109808012240171227e+00 -1.158456425814520685e+00 -1.187584692970328204e+00 -1.195195424050362165e+00 -1.180006626553726345e+00
6.666666666666667095e-03 -7.120119252879091032e-02 1.992256933403870534e+01 3.991733528101870832e+01 5.991333055238693817e+01 7.991075909755747375e+01 9.990978376573866626e+01 1.199105157282036487e+02 -6.285993792968606053e-01 -6.857859986489777127e-01 -7.344132698536784964e-01 -7.723465525314919811e-01 -7.977029012383359818e-01 -8.089515429867690788e-01 -8.050099658498777178e-01
8.333333333333333218e-03 -8.881333829838249094e-02 1.990395229146498579e+01 3.989800966445579178e+01 5.989363289906175680e+01 7.989105581509581100e+01 9.989045857381418614e+01 1.198919551736393601e+02 -7.950492471443778575e-01 -8.638667775791252224e-01 -9.215129485510726859e-01 -9.654017116689976863e-01 -9.932851427805261535e-01 -1.003377070078091959e+00 -9.944701694026700789e-01
1.000000000000000021e-02 -1.058351295810419090e-01 1.988616559842160925e+01 3.987976068331872881e+01 5.987525600752389465e+01 7.987290612631605313e+01 9.987289899424982309e+01 1.198753418791962702e+02 -9.646861679780747156e-01 -1.044215223328694542e+00 -1.109808012240171227e+00 -1.158456425814520685e+00 -1.187584692970328204e+00 -1.195195424050362165e+00 -1.180006626553726345e+00
1.500000000000000118e-02 -1.494072244343370159e-01 1.984149727660063434e+01 3.983483698014295982e+01 5.983096928489301547e+01 7.983016777923133134e+01 9.983260302502100103e+01 1.198383256023195855e+02 -1.477191436757935961e+00 -1.588021650536580287e+00 -1.676480207964753832e+00 -1.738320525248141513e+00 -1.770018254318720841e+00 -1.768983876503686492e+00 -1.733758455209060800e+00
1.166666666666666720e-02 -1.217825510246895310e-01 1.986963854347564506e+01 3.986294806150789327e+01 5.985847690898268780e+01 7.985649365494258234e+01 9.985718761687421363e+01 1.198606534801638190e+02 -1.135031778692639826e+00 -1.225098177474110539e+00 -1.298434586551134862e+00 -1.351616607322475350e+00 -1.381747882518030268e+00 -1.386628408932595091e+00 -1.364911259700023249e+00
1.333333333333333419e-02 -1.364045380257987161e-01 1.985464295896776221e+01 3.984786067628247253e+01 5.984359701079061722e+01 7.984212714765584451e+01 9.984363481581839039e+01 1.198481959363497253e+02 -1.305868197639515671e+00 -1.406367642281855179e+00 -1.487325156536841497e+00 -1.544903533140848717e+00 -1.575890245334629292e+00 -1.577887942658506848e+00 -1.549490751641980690e+00
1.500000000000000118e-02 -1.494072244343370159e-01 1.984149727660063434e+01 3.983483698014295982e+01 5.983096928489301547e+01 7.983016777923133134e+01 9.983260302502100103e+01 1.198383256023195855e+02 -1.477191436757935961e+00 -1.588021650536580287e+00 -1.676480207964753832e+00 -1.738320525248141513e+00 -1.770018254318720841e+00 -1.768983876503686492e+00 -1.733758455209060800e+00
2.000000000000000042e-02 -1.758828954863729810e-01 1.981630335459768233e+01 3.981158589045243446e+01 5.981028628209688236e+01 7.981261295326835636e+01 9.981864173146878727e+01 1.198282998194056290e+02 -1.992452542890363665e+00 -2.134102658942652830e+00 -2.244859938190678861e+00 -2.319256125488065035e+00 -2.352839564896535673e+00 -2.342453926583744295e+00 -2.286492078360813363e+00
1.666666666666666644e-02 -1.605277325670273758e-01 1.983049464765443304e+01 3.982419734529030819e+01 5.982093717254497989e+01 7.982097688327641549e+01 9.982446539235449734e+01 1.198314206332739502e+02 -1.648784164017107479e+00 -1.769905987024260385e+00 -1.865818808342900592e+00 -1.931868054223328190e+00 -1.964219334351773760e+00 -1.960093100465641669e+00 -1.917979800633666354e+00
1.833333333333333343e-02 -1.694767251777927752e-01 1.982196083455746560e+01 3.981630077291539749e+01 5.981388840873390933e+01 7.981496517460354312e+01 9.981964873700469809e+01 1.198279161421552459e+02 -1.820546569453747043e+00 -1.951943587346621323e+00 -2.055291033663058098e+00 -2.125527028844480526e+00 -2.158508000653290182e+00 -2.151265390665411115e+00 -2.102240185077521417e+00
2.000000000000000042e-02 -1.758828954863729810e-01 1.981630335459768233e+01 3.981158589045243446e+01 5.981028628209688236e+01 7.981261295326835636e+01 9.981864173146878727e+01 1.198282998194056290e+02 -1.992452542890363665e+00 -2.134102658942652830e+00 -2.244859938190678861e+00 -2.319256125488065035e+00 -2.352839564896535673e+00 -2.342453926583744295e+00 -2.286492078360813363e+00
2.500000000000000139e-02 -1.763888253108919224e-01 1.982057584058452093e+01 3.982102322156909935e+01 5.982511179317573635e+01 7.983286278472283470e+01 9.984414597525451995e+01 1.198586701898329636e+02 -2.507203850058421502e+00 -2.679758309764235236e+00 -2.812944958901756998e+00 -2.900074023293675474e+00 -2.935764887100780207e+00 -2.916290843153218848e+00 -2.839891036004833502e+00
2.166666666666666741e-02 -1.794302243488178350e-01 1.981388848856234830e+01 3.981046693927842739e+01 5.981058895137363862e+01 7.981441652605361980e+01 9.982197142453568972e+01 1.198331205799732828e+02 -2.164306661736079551e+00 -2.316225126187243077e+00 -2.434412815296604027e+00 -2.512994896932656541e+00 -2.547211210460167852e+00 -2.533717009705227063e+00 -2.470856179136481590e+00
2.333333333333333440e-02 -1.797597986102213163e-01 1.981513269187662019e+01 3.981341543181861908e+01 5.981531853556469258e+01 7.982094221926583089e+01 9.983024010160504247e+01 1.198430067599128535e+02 -2.335939205659086859e+00 -2.498159853503877592e+00 -2.623823369377066950e+00 -2.706647671911478703e+00 -2.741562923290423281e+00 -2.725034286380796811e+00 -2.655354502897918856e+00
2.500000000000000139e-02 -1.763888253108919224e-01 1.982057584058452093e+01 3.982102322156909935e+01 5.982511179317573635e+01 7.983286278472283470e+01 9.984414597525451995e+01 1.198586701898329636e+02 -2.507203850058421502e+00 -2.679758309764235236e+00 -2.812944958901756998e+00 -2.900074023293675474e+00 -2.935764887100780207e+00 -2.916290843153218848e+00 -2.839891036004833502e+00
3.000000000000000236e-02 -1.398834652044030624e-01 1.986717005048798868e+01 3.987775821609078974e+01 5.989168973060976953e+01 7.990861721561014974e+01 9.992803629165470625e+01 1.199492909431364751e+02 -3.015374207182818456e+00 -3.219362765040804764e+00 -3.375763243254553458e+00 -3.476655091751597038e+00 -3.515708583840279289e+00 -3.488595299846124043e+00 -3.393358243362381899e+00
2.666666666666666838e-02 -1.689348977565742482e-01 1.983068354370628228e+01 3.983383931003119471e+01 5.984059866720905063e+01 7.985088390135955194e+01 9.986446249478125026e+01 1.198809414795255748e+02 -2.677779856613451859e+00 -2.860730917581362664e+00 -3.001530721730429452e+00 -3.093080595129295673e+00 -3.129686763912058911e+00 -3.107427076126091148e+00 -3.024482331243401934e+00
2.833333333333333537e-02 -1.569737924551876662e-01 1.984597637537532222e+01 3.985248192563387448e+01 5.986249344187817911e+01 7.987581124972045643e+01 9.989207897836412542e+01 1.199107828256592825e+02 -2.847304969066691172e+00 -3.040734448798202205e+00 -3.189268765422776930e+00 -3.285398862215681781e+00 -3.323114625847757075e+00 -3.298293535271046295e+00 -3.209051393970205446e+00
3.000000000000000236e-02 -1.398834652044030624e-01 1.986717005048798868e+01 3.987775821609078974e+01 5.989168973060976953e+01 7.990861721561014974e+01 9.992803629165470625e+01 1.199492909431364751e+02 -3.015374207182818456e+00 -3.219362765040804764e+00 -3.375763243254553458e+00 -3.476655091751597038e+00 -3.515708583840279289e+00 -3.488595299846124043e+00 -3.393358243362381899e+00
3.500000000000000333e-02 -5.411831553967862141e-02 1.997121932145693535e+01 3.999991017322912512e+01 6.003114895729191147e+01 8.006395419097326283e+01 1.000971917971333482e+02 1.201296074232530486e+02 -3.503952205174288181e+00 -3.740348486829766284e+00 -3.921607908443055734e+00 -4.038565686790359877e+00 -4.083900789729855596e+00 -4.052610790807179342e+00 -3.942439735897712794e+00
3.166666666666666935e-02 -1.173628423228389311e-01 1.989471604143813366e+01 3.991028300072584756e+01 5.992897487547149638e+01 7.995026643304251479e+01 9.997347623382302118e+01 1.199977794680936540e+02 -3.181330727135913694e+00 -3.395992138541047645e+00 -3.560446639894484289e+00 -3.666360603182368116e+00 -3.707079939680480773e+00 -3.678062274854257296e+00 -3.577266409292857663e+00
3.333333333333333287e-02 -8.887934082422187243e-02 1.992928716774468256e+01 3.995087917453648885e+01 5.997532859824257656e+01 8.000189864476254797e+01 1.000296978624830189e+02 1.200577019779981924e+02 -3.344449364912926104e+00 -3.569899454496888502e+00 -3.742619405609323380e+00 -3.853861333614579721e+00 -3.896641531178377083e+00 -3.866194103523068470e+00 -3.760379670898604143e+00
3.500000000000000333e-02 -5.411831553967862141e-02 1.997121932145693535e+01 3.999991017322912512e+01 6.003114895729191147e+01 8.006395419097326283e+01 1.000971917971333482e+02 1.201296074232530486e+02 -3.503952205174288181e+00 -3.740348486829766284e+00 -3.921607908443055734e+00 -4.038565686790359877e+00 -4.083900789729855596e+00 -4.052610790807179342e+00 -3.942439735897712794e+00
4.000000000000000083e-02 8.996957984706960287e-02 2.014203485045020869e+01 4.019705564168662448e+01 6.025335491575337699e+01 8.030905727781606629e+01 1.003621478285304818e+02 1.204105428086003116e+02 -3.955476392777958150e+00 -4.226193304964737329e+00 -4.435312790826352547e+00 -4.572378542886530006e+00 -4.628982915120480435e+00 -4.599304991824756605e+00 -4.480596803223624747e+00
3.666666666666666685e-02 -1.266214995685478566e-02 2.002079337481894328e+01 4.005750522814577153e+01 6.009640254579025509e+01 8.013623059628251610e+01 1.001755851234620422e+02 1.202129564028657001e+02 -3.659205881520063208e+00 -3.906770325667772603e+00 -4.096916207467726778e+00 -4.220056175820722899e+00 -4.268520650992800647e+00 -4.237053767627480205e+00 -4.123260476148156606e+00
3.833333333333333731e-02 3.546677919149818919e-02 2.007788804538308725e+01 4.012343865090605277e+01 6.017075602197080997e+01 8.021828608121411719e+01 1.002643293855619220e+02 1.203070980177583209e+02 -3.809690379781645042e+00 -4.068703012616603054e+00 -4.268147878665863537e+00 -4.398006976039336102e+00 -4.450248168377337166e+00 -4.419342184317154754e+00 -4.302729157240062996e+00
4.000000000000000083e-02 8.996957984706960287e-02 2.014203485045020869e+01 4.019705564168662448e+01 6.025335491575337699e+01 8.030905727781606629e+01 1.003621478285304818e+02 1.204105428086003116e+02 -3.955476392777958150e+00 -4.226193304964737329e+00 -4.435312790826352547e+00 -4.572378542886530006e+00 -4.628982915120480435e+00 -4.599304991824756605e+00 -4.480596803223624747e+00
4.500000000000000527e-02 2.839179860693067936e-01 2.036795295837215392e+01 4.045415131365054862e+01 6.053978234460241481e+01 8.062190190297025083e+01 1.006974538048665124e+02 1.207633860808039401e+02 -4.366697580453518412e+00 -4.674091000937900198e+00 -4.914466026025586132e+00 -5.076006846452224330e+00 -5.149105271085777424e+00 -5.126962259402124467e+00 -5.006134698688029516e+00
4.166666666666667129e-02 1.499300068142880860e-01 2.021223459623899643e+01 4.027728214571334320e+01 6.034306067638285498e+01 8.040735355495517922e+01 1.004678118687384796e+02 1.205220396360218160e+02 -4.096695003102656329e+00 -4.379379131095813449e+00 -4.598553295230694893e+00 -4.743315266567006638e+00 -4.804869108514582265e+00 -4.777084343186418280e+00 -4.657002092972648555e+00
4.333333333333333481e-02 2.147191240952364133e-01 2.028774638817936093e+01 4.036326090380559606e+01 6.043889793223927143e+01 8.051208264177114415e+01 1.005801167109457452e+02 1.206402788017406067e+02 -4.233577877040965554e+00 -4.528495988382815973e+00 -4.758102988224652385e+00 -4.911043205251186983e+00 -4.978119990661570071e+00 -4.952876031764394504e+00 -4.832119683324516579e+00
4.500000000000000527e-02 2.839179860693067936e-01 2.036795295837215392e+01 4.045415131365054862e+01 6.053978234460241481e+01 8.062190190297025083e+01 1.006974538048665124e+02 1.207633860808039401e+02 -4.366697580453518412e+00 -4.674091000937900198e+00 -4.914466026025586132e+00 -5.076006846452224330e+00 -5.149105271085777424e+00 -5.126962259402124467e+00 -5.006134698688029516e+00
5.000000000000000278e-02 5.133977969430373323e-01 2.063059109368428423e+01 4.074841389611782461e+01 6.086300361974495132e+01 8.097029514404944450e+01 1.010661687801660378e+02 1.211466152719643077e+02 -4.747747480814116905e+00 -5.094258151413743718e+00 -5.369147980863218095e+00 -5.559174056086117588e+00 -5.653423408160870522e+00 -5.643978964582449187e+00 -5.526529464189995799e+00
4.666666666666666879e-02 3.570558952522135399e-01 2.045224071950079647e+01 4.054918325527495426e+01 6.064477755041185958e+01 8.073570370056165757e+01 1.008185445162842910e+02 1.208899179173087930e+02 -4.496416812916457673e+00 -4.816552192017654832e+00 -5.068052228256295422e+00 -5.238633655720797755e+00 -5.318265389873486626e+00 -5.299791383752658902e+00 -5.179498134977090551e+00
4.833333333333333925e-02 4.336937368521834868e-01 2.053998449817483518e+01 4.064752593281269100e+01 6.075283304777416760e+01 8.085221027673046024e+01 1.009418837177411206e+02 1.210181498403531037e+02 -4.623312152049736667e+00 -4.956466615094615058e+00 -5.219450321147634853e+00 -5.399504886569210349e+00 -5.486164967401885306e+00 -5.471902573113150758e+00 -5.352715600855742828e+00
5.000000000000000278e-02 5.133977969430373323e-01 2.063059109368428423e+01 4.074841389611782461e+01 6.086300361974495132e+01 8.097029514404944450e+01 1.010661687801660378e+02 1.211466152719643077e+02 -4.747747480814116905e+00 -5.094258151413743718e+00 -5.369147980863218095e+00 -5.559174056086117588e+00 -5.653423408160870522e+00 -5.643978964582449187e+00 -5.526529464189995799e+00
5.500000000000000028e-02 7.670541885777026891e-01 2.091394459569074726e+01 4.105879986694552031e+01 6.119669548139533077e+01 8.132256423545705104e+01 1.014313904766777341e+02 1.215184215831747423e+02 -5.110305639606035122e+00 -5.499390914540605024e+00 -5.813064395607587365e+00 -6.036561778476728257e+00 -6.157533375144416787e+00 -6.166776291826016276e+00 -6.058910913435359369e+00
5.166666666666667324e-02 5.958280395375310512e-01 2.072353606982572316e+01 4.085112261850837712e+01 6.097435519305033580e+01 8.108881240030616766e+01 1.011900476274630591e+02 1.212737700955856468e+02 -4.870199909764071577e+00 -5.230433356333779926e+00 -5.517680491921376884e+00 -5.718203652564856299e+00 -5.820628063299548849e+00 -5.816629629523600187e+00 -5.701566603990698034e+00
5.333333333333333676e-02 6.805202000417061026e-01 2.081818297882988134e+01 4.095483707587109734e+01 6.108589402945550262e+01 8.120659628561324439e+01 1.013121963733418909e+02 1.213981535329996433e+02 -4.990940017663661799e+00 -5.365351545646590559e+00 -5.665510134391540831e+00 -5.877171037459724801e+00 -5.988480728810623432e+00 -5.990686772422956885e+00 -5.878791678118167496e+00
5.500000000000000028e-02 7.670541885777026891e-01 2.091394459569074726e+01 4.105879986694552031e+01 6.119669548139533077e+01 8.132256423545705104e+01 1.014313904766777341e+02 1.215184215831747423e+02 -5.110305639606035122e+00 -5.499390914540605024e+00 -5.813064395607587365e+00 -6.036561778476728257e+00 -6.157533375144416787e+00 -6.166776291826016276e+00 -6.058910913435359369e+00
6.000000000000000472e-02 1.031713500358863334e+00 2.120051194185021615e+01 4.136344922003969771e+01 6.151475389073533506e+01 8.164862874311444330e+01 1.017594852605247553e+02 1.218421928680464390e+02 -5.461307057960937072e+00 -5.898144915626196472e+00 -6.256983139219871148e+00 -6.521429850331570854e+00 -6.677539305328911823e+00 -6.714612034181803857e+00 -6.625941810121577014e+00
5.666666666666667074e-02 8.548578091226769482e-01 2.101006205301036545e+01 4.116206787848922488e+01 6.130564070037846136e+01 8.143543645099993000e+01 1.015462101658864924e+02 1.216330412936052170e+02 -5.228407508481849320e+00 -5.632771686768910158e+00 -5.960701393939547010e+00 -6.196899480910048830e+00 -6.328500751505877098e+00 -6.345826677141118033e+00 -6.243084992229876562e+00
5.833333333333333426e-02 9.433005422702772647e-01 2.110579354569944144e+01 4.126380289469076246e+01 6.141181266447812703e+01 8.154423690437413086e+01 1.016556416494175323e+02 1.217409828211435610e+02 -5.345389566881280530e+00 -5.765675773253212455e+00 -6.108661105952715609e+00 -6.358504628657879465e+00 -6.501807972642199118e+00 -6.528392742399073079e+00 -6.432023645947798407e+00
6.000000000000000472e-02 1.031713500358863334e+00 2.120051194185021615e+01 4.136344922003969771e+01 6.151475389073533506e+01 8.164862874311444330e+01 1.017594852605247553e+02 1.218421928680464390e+02 -5.461307057960937072e+00 -5.898144915626196472e+00 -6.256983139219871148e+00 -6.521429850331570854e+00 -6.677539305328911823e+00 -6.714612034181803857e+00 -6.625941810121577014e+00
6.500000000000000222e-02 1.291634654817783057e+00 2.147540168773039326e+01 4.164893879494190543e+01 6.180579722421235545e+01 8.193964781166717160e+01 1.020445486721391148e+02 1.221152235385807359e+02 -5.805367135341046314e+00 -6.294627478115603303e+00 -6.704567846639879924e+00 -7.017126886844945233e+00 -7.216667317023945927e+00 -7.290843992235427784e+00 -7.231423193369298730e+00
6.166666666666666824e-02 1.119589694552229231e+00 2.129390744519231760e+01 4.146092897520155418e+01 6.161464603598157908e+01 8.174907186318108643e+01 1.018584872730935160e+02 1.219377002566900927e+02 -5.576436402470007714e+00 -6.030332918277705012e+00 -6.405675249010423400e+00 -6.685517490540725305e+00 -6.855357418786074852e+00 -6.903959311545939670e+00 -6.824124910776781405e+00
6.333333333333333870e-02 1.206391874277918275e+00 2.138563104434487983e+01 4.155610960567036472e+01 6.171159523900023203e+01 8.184592593702242880e+01 1.019532671084344884e+02 1.220283807774067384e+02 -5.691018157288755042e+00 -6.162411928880072054e+00 -6.554821048067619671e+00 -6.850743459352096387e+00 -7.035113069406713215e+00 -7.096145191081048686e+00 -7.026131604113663442e+00
6.500000000000000222e-02 1.291634654817783057e+00 2.147540168773039326e+01 4.164893879494190543e+01 6.180579722421235545e+01 8.193964781166717160e+01 1.020445486721391148e+02 1.221152235385807359e+02 -5.805367135341046314e+00 -6.294627478115603303e+00 -6.704567846639879924e+00 -7.017126886844945233e+00 -7.216667317023945927e+00 -7.290843992235427784e+00 -7.231423193369298730e+00
7.000000000000000666e-02 1.533227597784647012e+00 2.173017527727022369e+01 4.191268459807012192e+01 6.207366930019209406e+01 8.220630356875891209e+01 1.023043206153044480e+02 1.223623178998056176e+02 -6.150405902892753573e+00 -6.694974048606773032e+00 -7.159465168014189196e+00 -7.524092442693499194e+00 -7.771444931509253529e+00 -7.887424697731336032e+00 -7.862140510433854423e+00
6.666666666666666574e-02 1.374850644761506313e+00 2.156295395167214934e+01 4.173937545450432651e+01 6.189745379069729836e+01 8.203069596382289319e+01 1.021330553823855354e+02 1.221992191187209329e+02 -5.919835098501480708e+00 -6.427271985210519567e+00 -6.855115553627190828e+00 -7.184739403515399303e+00 -7.399926426049320050e+00 -7.487759601051919844e+00 -7.439465728830565006e+00
6.833333333333334314e-02 1.455525424427135173e+00 2.164796367965148605e+01 4.182730913760028812e+01 6.198668868468502069e+01 8.211944487957039485e+01 1.022194242506999160e+02 1.222812734603611631e+02 -6.034728956846505454e+00 -6.560618986502058547e+00 -7.006675161019439102e+00 -7.353696869405719205e+00 -7.584876251037664829e+00 -7.686711972364569156e+00 -7.649877731159008043e+00
7.000000000000000666e-02 1.533227597784647012e+00 2.173017527727022369e+01 4.191268459807012192e+01 6.207366930019209406e+01 8.220630356875891209e+01 1.023043206153044480e+02 1.223623178998056176e+02 -6.150405902892753573e+00 -6.694974048606773032e+00 -7.159465168014189196e+00 -7.524092442693499194e+00 -7.771444931509253529e+00 -7.887424697731336032e+00 -7.862140510433854423e+00
7.500000000000001110e-02 1.749826289409725621e+00 2.196215842828856424e+01 4.215651822312656094e+01 6.232515699715145985e+01 8.246069988791329308e+01 1.025564759505326009e+02 1.226068521769390145e+02 -6.503054002540918255e+00 -7.104351805515551455e+00 -7.624622013955317357e+00 -8.042255020584788028e+00 -8.337973294677778924e+00 -8.495840800496941014e+00 -8.504234559641124847e+00
7.166666666666667018e-02 1.607975533833423176e+00 2.180970531064571816e+01 4.199573060129717561e+01 6.215874913276980607e+01 8.229176062447024265e+01 1.023883757385965367e+02 1.224431305978400815e+02 -6.267013418043489992e+00 -6.830421831687644385e+00 -7.313483219208209540e+00 -7.695812581747617287e+00 -7.959384615105808081e+00 -8.089494584949838085e+00 -8.075677647235762535e+00
7.333333333333333370e-02 1.680071955834764763e+00 2.188691358136193443e+01 4.207687074593918908e+01 6.224242089549701262e+01 8.237638137969526042e+01 1.024722288974966631e+02 1.225244235987004515e+02 -6.384560468627294760e+00 -6.966902040517337191e+00 -7.468584152814530697e+00 -7.868613464646304401e+00 -8.148341531336654953e+00 -8.292449791766209444e+00 -8.289894867279990365e+00
7.500000000000001110e-02 1.749826289409725621e+00 2.196215842828856424e+01 4.215651822312656094e+01 6.232515699715145985e+01 8.246069988791329308e+01 1.025564759505326009e+02 1.226068521769390145e+02 -6.503054002540918255e+00 -7.104351805515551455e+00 -7.624622013955317357e+00 -8.042255020584788028e+00 -8.337973294677778924e+00 -8.495840800496941014e+00 -8.504234559641124847e+00
8.000000000000000167e-02 1.947923831887900858e+00 2.217937832628532036e+01 4.239019229025139168e+01 6.257188716230017178e+01 8.271643326327162526e+01 1.028166131291311842e+02 1.228663876579493461e+02 -6.863874232584271873e+00 -7.521584848642232757e+00 -8.096760662266056841e+00 -8.565920011354000607e+00 -8.907890126969874700e+00 -9.104891179371659149e+00 -9.143587532936951590e+00
7.666666666666667462e-02 1.817535072767909821e+00 2.203577595230660791e+01 4.223505340991026458e+01 6.240738517557199572e+01 8.254519241160465981e+01 1.026416406654788034e+02 1.226909841789519788e+02 -6.622478346120455051e+00 -7.242691893924810387e+00 -7.781444976855320661e+00 -8.216506232789791753e+00 -8.527965959625968040e+00 -8.699270229150060985e+00 -8.718218917434427340e+00
7.833333333333333814e-02 1.883478844980426281e+00 2.210808161523152293e+01 4.231283040913201887e+01 6.248950023558288080e+01 8.263029462912940915e+01 1.027281976702264075e+02 1.227773289912209407e+02 -6.742782178110487301e+00 -7.381815855241980806e+00 -7.938886905246825165e+00 -8.391139164553075958e+00 -8.718030366539627707e+00 -8.902391153601110219e+00 -8.931449698669643666e+00
8.000000000000000167e-02 1.947923831887900858e+00 2.217937832628532036e+01 4.239019229025139168e+01 6.257188716230017178e+01 8.271643326327162526e+01 1.028166131291311842e+02 1.228663876579493461e+02 -6.863874232584271873e+00 -7.521584848642232757e+00 -8.096760662266056841e+00 -8.565920011354000607e+00 -8.907890126969874700e+00 -9.104891179371659149e+00 -9.143587532936951590e+00
8.500000000000000611e-02 2.134958782997773863e+00 2.239004360787414782e+01 4.262274151591404348e+01 6.282373863132374936e+01 8.298420276319924938e+01 1.030961822829164589e+02 1.231530085071512701e+02 -7.230772441617632218e+00 -7.943281907220200111e+00 -8.571150670122356985e+00 -9.089037301598702712e+00 -9.473910469021049607e+00 -9.706208200833463806e+00 -9.770968535951034539e+00
8.166666666666666519e-02 2.011143629902485408e+00 2.224995639142808557e+01 4.246744582540755886e+01 6.265486783857803488e+01 8.280394281406296386e+01 1.029072305161159022e+02 1.229585078393256197e+02 -6.985660439080968231e+00 -7.661862059252815271e+00 -8.254888229367599806e+00 -8.740633359521543966e+00 -9.097298536869965702e+00 -9.306500670597989355e+00 -9.354350342167592203e+00
8.333333333333334259e-02 2.073402402504393560e+00 2.232009398677494261e+01 4.254488181098694355e+01 6.273874340113310666e+01 8.289313162313544581e+01 1.030003614342214178e+02 1.230539997116505333e+02 -7.108011905269392194e+00 -7.802485407821716734e+00 -8.413078848492965278e+00 -8.915066238320900283e+00 -9.286028746920903743e+00 -9.506988941264660653e+00 -9.563515119976116807e+00
8.500000000000000611e-02 2.134958782997773863e+00 2.239004360787414782e+01 4.262274151591404348e+01 6.282373863132374936e+01 8.298420276319924938e+01 1.030961822829164589e+02 1.231530085071512701e+02 -7.230772441617632218e+00 -7.943281907220200111e+00 -8.571150670122356985e+00 -9.089037301598702712e+00 -9.473910469021049607e+00 -9.706208200833463806e+00 -9.770968535951034539e+00
9.000000000000001055e-02 2.318017858576702395e+00 2.260065590563310423e+01 4.285987486880484454e+01 6.308542564805536301e+01 8.326754030675257923e+01 1.033973687005887143e+02 1.234674207538933643e+02 -7.599795312460807750e+00 -8.365253955665387764e+00 -9.043585108566650987e+00 -9.607630610360025969e+00 -1.003256078423105535e+01 -1.029710811964604744e+01 -1.038477578684224767e+01
8.666666666666666963e-02 2.196064947582250237e+00 2.245999340177106873e+01 4.270113437148496160e+01 6.290987108032701514e+01 8.307707093438536106e+01 1.031944967752987310e+02 1.232552222346590440e+02 -7.353762082180659299e+00 -8.084092226696103722e+00 -8.728978684866010695e+00 -9.262469817074942213e+00 -9.660928950857524455e+00 -9.904218568397439526e+00 -9.976857084433888190e+00
8.833333333333333315e-02 2.256995226550023048e+00 2.253013051313983794e+01 4.278014019182782590e+01 6.299709522506715587e+01 8.317155032112206925e+01 1.032949677769206147e+02 1.233601461470113634e+02 -7.476823734317057379e+00 -8.224792464829038252e+00 -8.886484916813881085e+00 -9.435344076239244870e+00 -9.847134180901193190e+00 -1.010114971429089081e+01 -1.018139813295178087e+01
9.000000000000001055e-02 2.318017858576702395e+00 2.260065590563310423e+01 4.285987486880484454e+01 6.308542564805536301e+01 8.326754030675257923e+01 1.033973687005887143e+02 1.234674207538933643e+02 -7.599795312460807750e+00 -8.365253955665387764e+00 -9.043585108566650987e+00 -9.607630610360025969e+00 -1.003256078423105535e+01 -1.029710811964604744e+01 -1.038477578684224767e+01
9.500000000000000111e-02 2.504294137111549912e+00 2.281664906212979460e+01 4.310480473360819076e+01 6.335751691827292120e+01 8.356400920354627715e+01 1.037144490901250862e+02 1.238004324805311853e+02 -7.966596783560450312e+00 -8.783964520019241107e+00 -9.511632217954446133e+00 -1.012065613431297706e+01 -1.058444429797572361e+01 -1.088006362292774831e+01 -1.098952505085438425e+01
9.166666666666667407e-02 2.379399126463144665e+00 2.267177732928568190e+01 4.294047070921970999e+01 6.317490356407575547e+01 8.336497736458284180e+01 1.035015203563876298e+02 1.235767436972707571e+02 -7.722516442539178350e+00 -8.505349868453100370e+00 -9.200195719330583444e+00 -9.779298183616946361e+00 -1.021723768727058079e+01 -1.049218915198880886e+01 -1.058715615727774306e+01
9.333333333333333759e-02 2.441402168792730087e+00 2.274370453180013030e+01 4.302206771658607920e+01 6.326558394998612300e+01 8.346381793896254919e+01 1.036072696283780630e+02 1.236878444199934393e+02 -7.844829204885124696e+00 -8.644955616693827949e+00 -9.356234431191845502e+00 -9.950314892879484674e+00 -1.040119036004537101e+01 -1.068648103608948041e+01 -1.078869366569381150e+01
9.500000000000000111e-02 2.504294137111549912e+00 2.281664906212979460e+01 4.310480473360819076e+01 6.335751691827292120e+01 8.356400920354627715e+01 1.037144490901250862e+02 1.238004324805311853e+02 -7.966596783560450312e+00 -8.783964520019241107e+00 -9.511632217954446133e+00 -1.012065613431297706e+01 -1.058444429797572361e+01 -1.088006362292774831e+01 -1.098952505085438425e+01
1.000000000000000056e-01 2.700800472675374930e+00 2.304360983279757846e+01 4.336125310496400687e+01 6.364145936664287717e+01 8.387241826051293003e+01 1.040432971591546476e+02 1.241447693224592825e+02 -8.327199365916730045e+00 -9.196255347067415542e+00 -9.973176435392154815e+00 -1.062724532027420565e+01 -1.113011471484896298e+01 -1.145718713436024316e+01 -1.158897605882311588e+01
9.666666666666667851e-02 2.568330056142680728e+00 2.289081761927686998e+01 4.318882452468059796e+01 6.345076659533378916e+01 8.366552351643001373e+01 1.038229284415239988e+02 1.239142669115904312e+02 -8.087675554604315309e+00 -8.922261549549812543e+00 -9.666310291832779455e+00 -1.029028632099080731e+01 -1.076701304597580311e+01 -1.107300415779385361e+01 -1.118977415385318430e+01
9.833333333333334203e-02 2.633753415242797491e+00 2.296640822361702305e+01 4.327426493666297347e+01 6.354539682248039156e+01 8.376833838366550822e+01 1.039325886554348415e+02 1.240291246906759284e+02 -8.207920979469454537e+00 -9.059728797172574843e+00 -9.820185204023212933e+00 -1.045916369789815725e+01 -1.094890283878285508e+01 -1.126536188333551181e+01 -1.138955664512333676e+01
1.000000000000000056e-01 2.700800472675374930e+00 2.304360983279757846e+01 4.336125310496400687e+01 6.364145936664287717e+01 8.387241826051293003e+01 1.040432971591546476e+02 1.241447693224592825e+02 -8.327199365916730045e+00 -9.196255347067415542e+00 -9.973176435392154815e+00 -1.062724532027420565e+01 -1.113011471484896298e+01 -1.145718713436024316e+01 -1.158897605882311588e+01
1.050000000000000100e-01 2.912768702838593793e+00 2.328554981492761655e+01 4.363166665720527959e+01 6.393781638449302562e+01 8.419117060964173049e+01 1.043799350294228532e+02 1.244939218748543510e+02 -8.678695523272843104e+00 -9.599779426585246966e+00 -1.042661059406531798e+01 -1.112669928915521567e+01 -1.166993132777588293e+01 -1.203001976620594604e+01 -1.218594179292148638e+01
1.016666666666666691e-01 2.769690280950471983e+00 2.312259213298917615e+01 4.344989551795242022e+01 6.373898479635603564e+01 8.397770679071093980e+01 1.041549019814102053e+02 1.242609474080273912e+02 -8.445398150334042953e+00 -9.331745562258412008e+00 -1.012521226993368195e+01 -1.079449016375711246e+01 -1.131064460066339628e+01 -1.164851824082800036e+01 -1.178811748308510232e+01
1.033333333333333465e-01 2.840422139402393853e+00 2.320332054089776008e+01 4.354011940582658724e+01 6.383785884854221138e+01 8.408404612998822358e+01 1.042672010216976020e+02 1.243774134844031636e+02 -8.562521888844694118e+00 -9.466211184458938277e+00 -1.027631438513067508e+01 -1.096093257694282563e+01 -1.149054213139031155e+01 -1.183942251002389057e+01 -1.198706794190861302e+01
1.050000000000000100e-01 2.912768702838593793e+00 2.328554981492761655e+01 4.363166665720527959e+01 6.393781638449302562e+01 8.419117060964173049e+01 1.043799350294228532e+02 1.244939218748543510e+02 -8.678695523272843104e+00 -9.599779426585246966e+00 -1.042661059406531798e+01 -1.112669928915521567e+01 -1.166993132777588293e+01 -1.203001976620594604e+01 -1.218594179292148638e+01
1.100000000000000006e-01 3.137256827891023114e+00 2.353878785001268881e+01 4.391162139240410056e+01 6.424144208201452955e+01 8.451444540277989859e+01 1.047179402227071137e+02 1.248409651071080475e+02 -9.022797296596714034e+00 -9.996451144387823007e+00 -1.087407086097515041e+01 -1.162139260046195055e+01 -1.220652008394255894e+01 -1.260144754105884779e+01 -1.278357217401020307e+01
1.066666666666666735e-01 2.986501096711318137e+00 2.336903105426694793e+01 4.372427303631011597e+01 6.403858336664970352e+01 8.429880261907254635e+01 1.044928295545047092e+02 1.246102082965792164e+02 -8.794050634822838219e+00 -9.732587012493850054e+00 -1.057624104496959383e+01 -1.129193204542461260e+01 -1.184895366271021899e+01 -1.222044937779151930e+01 -1.238487458998901047e+01
1.083333333333333370e-01 3.061402351123907462e+00 2.345352437850172578e+01 4.381767960928048211e+01 6.413988654434956516e+01 8.440666009574854911e+01 1.046055998397360156e+02 1.247259918285122922e+02 -8.908713733077648911e+00 -9.864768612820949301e+00 -1.072534730115543766e+01 -1.145677784755932826e+01 -1.202775998155806114e+01 -1.241086435544844768e+01 -1.258401981595138075e+01
1.100000000000000006e-01 3.137256827891023114e+00 2.353878785001268881e+01 4.391162139240410056e+01 6.424144208201452955e+01 8.451444540277989859e+01 1.047179402227071137e+02 1.248409651071080475e+02 -9.022797296596714034e+00 -9.996451144387823007e+00 -1.087407086097515041e+01 -1.162139260046195055e+01 -1.220652008394255894e+01 -1.260144754105884779e+01 -1.278357217401020307e+01
1.150000000000000050e-01 3.368224658861871834e+00 2.379651271677808211e+01 4.419362075508144727e+01 6.454426730575809756e+01 8.483373854370034906e+01 1.050485328312565940e+02 1.251770191571391422e+02 -9.362466131890661458e+00 -1.038967349385785965e+01 -1.131942227635852127e+01 -1.211566379728947496e+01 -1.274469425664054256e+01 -1.317674866418833268e+01 -1.338758916168302626e+01
1.116666666666666780e-01 3.213828520226373886e+00 2.362455367102615611e+01 4.400580173156510710e+01 6.434292847301837526e+01 8.462181718775885031e+01 1.048294953966923515e+02 1.249547654774674470e+02 -9.136393936453295339e+00 -1.012775255066769375e+01 -1.102255771812658125e+01 -1.178595253322897562e+01 -1.238544195457455643e+01 -1.279243941591602329e+01 -1.298380451312004524e+01
1.133333333333333415e-01 3.290894641496322492e+00 2.371055612118987455e+01 4.409991298601126175e+01 6.444399847990686681e+01 8.472839227313636457e+01 1.049398511974541179e+02 1.250669539402549759e+02 -9.249592528701045424e+00 -1.025879039649086089e+01 -1.117095795711795425e+01 -1.195064354974434906e+01 -1.256474990738645303e+01 -1.298410442477076110e+01 -1.318502212281285324e+01
1.150000000000000050e-01 3.368224658861871834e+00 2.379651271677808211e+01 4.419362075508144727e+01 6.454426730575809756e+01 8.483373854370034906e+01 1.050485328312565940e+02 1.251770191571391422e+02 -9.362466131890661458e+00 -1.038967349385785965e+01 -1.131942227635852127e+01 -1.211566379728947496e+01 -1.274469425664054256e+01 -1.317674866418833268e+01 -1.338758916168302626e+01
1.200000000000000094e-01 3.599504594862791951e+00 2.405173817333437469e+01 4.446993372259843369e+01 6.483791492168690240e+01 8.514014849062520796e+01 1.053624285652544756e+02 1.254925742288160393e+02 -9.699858925263567855e+00 -1.078224868136362957e+01 -1.176619977862252497e+01 -1.261385722484269678e+01 -1.328966945347958806e+01 -1.376205333095269090e+01 -1.400505913174069939e+01
1.166666666666666685e-01 3.445587324655059902e+00 2.388217136462853674e+01 4.428665618191799780e+01 6.464345401064872476e+01 8.493756812055582373e+01 1.051552509116873892e+02 1.252846757396945065e+02 -9.475084428674685810e+00 -1.052049091094032107e+01 -1.146806204275654295e+01 -1.228114962377971686e+01 -1.292543864938633824e+01 -1.337056490983120760e+01 -1.359172876311329858e+01
1.183333333333333459e-01 3.522753715617512160e+00 2.396731199227168574e+01 4.437881553905723564e+01 6.474137849063890826e+01 8.503973127351525818e+01 1.052598919772983379e+02 1.253898512056766350e+02 -9.587519656616320773e+00 -1.065132138186778654e+01 -1.161696219305286881e+01 -1.244719179934800479e+01 -1.310707924471812902e+01 -1.356565419726475419e+01 -1.379754627181264759e+01
1.200000000000000094e-01 3.599504594862791951e+00 2.405173817333437469e+01 4.446993372259843369e+01 6.483791492168690240e+01 8.514014849062520796e+01 1.053624285652544756e+02 1.254925742288160393e+02 -9.699858925263567855e+00 -1.078224868136362957e+01 -1.176619977862252497e+01 -1.261385722484269678e+01 -1.328966945347958806e+01 -1.376205333095269090e+01 -1.400505913174069939e+01
1.250000000000000000e-01 3.825115005018417946e+00 2.429903422279251046e+01 4.473590422128764743e+01 6.511871315912298996e+01 8.543117668449976065e+01 1.056584599007838676e+02 1.257879112905775969e+02 -1.003729485660803000e+01 -1.117649051683615014e+01 -1.221663144863665451e+01 -1.311803066805278384e+01 -1.384324728855591324e+01 -1.435882301913029835e+01 -1.463702479665049339e+01
1.216666666666666730e-01 3.675622099033524659e+00 2.413526700065181529e+01 4.455987227476903456e+01 6.493297798790725039e+01 8.523879506707424980e+01 1.054629024179029244e+02 1.255929568224206747e+02 -9.812194183139514081e+00 -1.091335757377891191e+01 -1.191584716709011715e+01 -1.278120049586039464e+01 -1.347324075852042036e+01 -1.395976558592878902e+01 -1.421423777861580184e+01
1.233333333333333365e-01 3.750893353986662238e+00 2.421773906026928458e+01 4.464853652967277498e+01 6.502654790158878484e+01 8.533573455215392300e+01 1.055614667248219405e+02 1.256912455313252792e+02 -9.924630146870359937e+00 -1.104473832557314950e+01 -1.206597187536189253e+01 -1.294925778987803433e+01 -1.365778943935574574e+01 -1.415873915842021979e+01 -1.442497486518206529e+01
1.250000000000000000e-01 3.825115005018417946e+00 2.429903422279251046e+01 4.473590422128764743e+01 6.511871315912298996e+01 8.543117668449976065e+01 1.056584599007838676e+02 1.257879112905775969e+02 -1.003729485660803000e+01 -1.117649051683615014e+01 -1.221663144863665451e+01 -1.311803066805278384e+01 -1.384324728855591324e+01 -1.435882301913029835e+01 -1.463702479665049339e+01
1.300000000000000044e-01 4.039703611825428808e+00 2.453575370143052226e+01 4.499205944137830926e+01 6.539077426601338061e+01 8.571485064734834225e+01 1.059487991446736146e+02 1.260794586955369567e+02 -1.037877828070205588e+01 -1.157533324931171492e+01 -1.267213035759069406e+01 -1.362762042962905973e+01 -1.440244530257595024e+01 -1.496124694871890881e+01 -1.527448891527584784e+01
1.266666666666666774e-01 3.898100148178580859e+00 2.437909807523184114e+01 4.482207430765660661e+01 6.520974420538900063e+01 8.552557775913825822e+01 1.057545338043238417e+02 1.258838058214341373e+02 -1.015037095301829240e+01 -1.130874156781924889e+01 -1.236787504638905588e+01 -1.328746667642168156e+01 -1.402943750420142166e+01 -1.455969486967332216e+01 -1.484990119261227370e+01
1.283333333333333548e-01 3.969679523490694972e+00 2.445796044950828474e+01 4.490730635065827414e+01 6.530015661334381605e+01 8.561972981978583164e+01 1.058507702608602443e+02 1.259803057655895344e+02 -1.026410811207393969e+01 -1.144164683407374916e+01 -1.251972883632131683e+01 -1.345742811347625967e+01 -1.421602544340109731e+01 -1.476079312581080494e+01 -1.506279005594992526e+01
1.300000000000000044e-01 4.039703611825428808e+00 2.453575370143052226e+01 4.499205944137830926e+01 6.539077426601338061e+01 8.571485064734834225e+01 1.059487991446736146e+02 1.260794586955369567e+02 -1.037877828070205588e+01 -1.157533324931171492e+01 -1.267213035759069406e+01 -1.362762042962905973e+01 -1.440244530257595024e+01 -1.496124694871890881e+01 -1.527448891527584784e+01
1.350000000000000089e-01 4.237962962540001932e+00 2.476362379498254995e+01 4.524840801500474186e+01 6.567346394551782396e+01 8.602073939424091975e+01 1.062737813158152846e+02 1.264185489806835250e+02 -1.073038908479713172e+01 -1.198087314384920177e+01 -1.312982184242065742e+01 -1.413386808335988398e+01 -1.495182570450692694e+01 -1.554657149228658497e+01 -1.588694400758906156e+01
1.316666666666666818e-01 4.107975857711159584e+00 2.461265645265640600e+01 4.507695359853381945e+01 6.548271489911091692e+01 8.581259899802131486e+01 1.060508476202619761e+02 1.261840691098167326e+02 -1.049465699733229762e+01 -1.170985785999884143e+01 -1.282486770504877427e+01 -1.379751720103953794e+01 -1.458781765684279819e+01 -1.515979464074400340e+01 -1.548333570379976010e+01
1.333333333333333315e-01 4.174180797164329881e+00 2.468876455138901349e+01 4.516258270093226201e+01 6.557714629134056850e+01 8.591477765531300292e+01 1.061593960627194946e+02 1.262973156216046817e+02 -1.061187967329317239e+01 -1.184507166340002193e+01 -1.297747045989926029e+01 -1.396629909570052597e+01 -1.477095816507580217e+01 -1.535488381721220819e+01 -1.568742134632786112e+01
1.350000000000000089e-01 4.237962962540001932e+00 2.476362379498254995e+01 4.524840801500474186e+01 6.567346394551782396e+01 8.602073939424091975e+01 1.062737813158152846e+02 1.264185489806835250e+02 -1.073038908479713172e+01 -1.198087314384920177e+01 -1.312982184242065742e+01 -1.413386808335988398e+01 -1.495182570450692694e+01 -1.554657149228658497e+01 -1.588694400758906156e+01
1.400000000000000133e-01 4.416174514569864762e+00 2.497449156521866342e+01 4.549191774892418039e+01 6.594854891723431933e+01 8.632523376848882890e+01 1.066044136005638592e+02 1.267709796599404655e+02 -1.109494213695284692e+01 -1.239691989140526296e+01 -1.359486176805877378e+01 -1.464363368845835112e+01 -1.550030398044529711e+01 -1.612609790176935221e+01 -1.648837219647681351e+01
1.366666666666666863e-01 4.299365172214429265e+00 2.483668664446319951e+01 4.533319935454837690e+01 6.576967944229701857e+01 8.612768312079991517e+01 1.063903603669468367e+02 1.265432836708711903e+02 -1.085020803943184298e+01 -1.211755119380749157e+01 -1.328253415786060643e+01 -1.430121128840797162e+01 -1.513182518084332351e+01 -1.573671243085106575e+01 -1.608422725289039334e+01
1.383333333333333359e-01 4.358683046008799522e+00 2.490736588150790354e+01 4.541531958351859544e+01 6.586295837996470937e+01 8.623145713713499561e+01 1.065035786705945213e+02 1.266645176443848442e+02 -1.097164415759883127e+01 -1.225589737501053733e+01 -1.343693044385222102e+01 -1.447021634511017574e+01 -1.531342489934995932e+01 -1.592835246167937591e+01 -1.628287047618325190e+01
1.400000000000000133e-01 4.416174514569864762e+00 2.497449156521866342e+01 4.549191774892418039e+01 6.594854891723431933e+01 8.632523376848882890e+01 1.066044136005638592e+02 1.267709796599404655e+02 -1.109494213695284692e+01 -1.239691989140526296e+01 -1.359486176805877378e+01 -1.464363368845835112e+01 -1.550030398044529711e+01 -1.612609790176935221e+01 -1.648837219647681351e+01
1.450000000000000178e-01 4.556761131120737218e+00 2.510842150981626730e+01 4.561375355304325296e+01 6.605157181403789934e+01 8.640180102333596324e+01 1.066463454996436155e+02 1.267699550587963984e+02 -1.142033065256043933e+01 -1.278557288481258603e+01 -1.405120465721152812e+01 -1.517068770199317207e+01 -1.609929964526653734e+01 -1.679620004082858031e+01 -1.722650498286073883e+01
1.416666666666666630e-01 4.471174324069425055e+00 2.503486537708926107e+01 4.555691757035067013e+01 6.601721820132510743e+01 8.639642830891581582e+01 1.066768318090845327e+02 1.268432019411824996e+02 -1.121823580125735731e+01 -1.253978204504108085e+01 -1.375683511179888363e+01 -1.482361475341559931e+01 -1.569653252641519714e+01 -1.633617194131404560e+01 -1.670929047737270068e+01
1.433333333333333404e-01 4.520053517623961348e+00 2.508166727778143468e+01 4.559996844702868657e+01 6.605468132538926795e+01 8.642637358507188594e+01 1.066973121456330915e+02 1.268523341413811920e+02 -1.133216784921022580e+01 -1.267546459760003152e+01 -1.391519723116115159e+01 -1.500501752369696362e+01 -1.590069429207230378e+01 -1.656211670625274124e+01 -1.695532227862593899e+01
1.450000000000000178e-01 4.556761131120737218e+00 2.510842150981626730e+01 4.561375355304325296e+01 6.605157181403789934e+01 8.640180102333596324e+01 1.066463454996436155e+02 1.267699550587963984e+02 -1.142033065256043933e+01 -1.278557288481258603e+01 -1.405120465721152812e+01 -1.517068770199317207e+01 -1.609929964526653734e+01 -1.679620004082858031e+01 -1.722650498286073883e+01
1.500000000000000222e-01 4.577527287770339903e+00 2.509538166990522967e+01 4.552185071046690013e+01 6.582737392928079601e+01 8.598765258851898352e+01 1.059831360094383115e+02 1.257996295975284795e+02 -1.147115929682581026e+01 -1.285981294341011782e+01 -1.416344913305369424e+01 -1.533534849803432820e+01 -1.633011055156352143e+01 -1.710582022479750108e+01 -1.762606995987627556e+01
1.466666666666666674e-01 4.575665825833594269e+00 2.511353832141476516e+01 4.559881341596017279e+01 6.600680326687314903e+01 8.631553785728388561e+01 1.065060551773233328e+02 1.265629887685856829e+02 -1.146658303462679740e+01 -1.284960423089890824e+01 -1.414145317590166151e+01 -1.529563265761884061e+01 -1.626684934089222168e+01 -1.701339446015377277e+01 -1.749925410501396428e+01
1.483333333333333448e-01 4.577527287770339903e+00 2.510531934832734180e+01 4.556308105143831000e+01 6.592301318994658743e+01 8.616186982141559270e+01 1.062603370688057964e+02 1.262035560058275649e+02 -1.147115929682581026e+01 -1.286091187979122097e+01 -1.416800849991727063e+01 -1.534592455599705829e+01 -1.634937598231230282e+01 -1.713647389621645445e+01 -1.767073727617619383e+01
1.500000000000000222e-01 4.577527287770339903e+00 2.509538166990522967e+01 4.552185071046690013e+01 6.582737392928079601e+01 8.598765258851898352e+01 1.059831360094383115e+02 1.257996295975284795e+02 -1.147115929682581026e+01 -1.285981294341011782e+01 -1.416344913305369424e+01 -1.533534849803432820e+01 -1.633011055156352143e+01 -1.710582022479750108e+01 -1.762606995987627556e+01
1.549999999999999989e-01 4.577527287770339903e+00 2.507072375598564307e+01 4.541954772224726611e+01 6.559006853896127609e+01 8.555537521450844451e+01 1.052953295047429805e+02 1.247973851916799362e+02 -1.147115929682581026e+01 -1.284266928950959752e+01 -1.409232198788053836e+01 -1.517035962291574336e+01 -1.602956551303241639e+01 -1.662761607883966519e+01 -1.692924981225045400e+01
1.516666666666666718e-01 4.577527287770339903e+00 2.508630572545461845e+01 4.548419560950252816e+01 6.574002791341773388e+01 8.582854239588183987e+01 1.057299721104263739e+02 1.254307291875797432e+02 -1.147115929682581026e+01 -1.285544326707667118e+01 -1.414531982382170661e+01 -1.529329515356815250e+01 -1.625350584701077850e+01 -1.698393271171115160e+01 -1.744846030178254992e+01
1.533333333333333492e-01 4.577527287770339903e+00 2.507815028884912323e+01 4.545035959491918476e+01 6.566154077646022813e+01 8.568556960705511472e+01 1.055024848069917596e+02 1.250992436960752627e+02 -1.147115929682581026e+01 -1.284950414068792135e+01 -1.412067903794807577e+01 -1.523613757282410575e+01 -1.614938714631221117e+01 -1.681826704446493181e+01 -1.720705885078546160e+01
1.549999999999999989e-01 4.577527287770339903e+00 2.507072375598564307e+01 4.541954772224726611e+01 6.559006853896127609e+01 8.555537521450844451e+01 1.052953295047429805e+02 1.247973851916799362e+02 -1.147115929682581026e+01 -1.284266928950959752e+01 -1.409232198788053836e+01 -1.517035962291574336e+01 -1.602956551303241639e+01 -1.662761607883966519e+01 -1.692924981225045400e+01
1.600000000000000033e-01 4.577527287770339903e+00 2.505154653450206936e+01 4.533998352756650263e+01 6.540550880514744847e+01 8.521917974514423122e+01 1.047604011356440736e+02 1.240179087520139234e+02 -1.147115929682581026e+01 -1.281926418812516744e+01 -1.399521678185946882e+01 -1.494511117985548410e+01 -1.561925116941405456e+01 -1.597475545860366353e+01 -1.597792716559974480e+01
1.566666666666666763e-01 4.577527287770339903e+00 2.506389596225691108e+01 4.539121995276625654e+01 6.552435850926850947e+01 8.543567730523002979e+01 1.051048753992312612e+02 1.245198630099079793e+02 -1.147115929682581026e+01 -1.283523381617172632e+01 -1.406147302215811834e+01 -1.509880134315176647e+01 -1.589921438521591135e+01 -1.642021139148635456e+01 -1.662702791375489042e+01
1.583333333333333537e-01 4.577527287770339903e+00 2.505754573504156468e+01 4.536487355452176473e+01 6.546324453373634356e+01 8.532435160452502032e+01 1.049277425079715016e+02 1.242617519741079946e+02 -1.147115929682581026e+01 -1.282738510668602672e+01 -1.402890958485056139e+01 -1.502326611847364290e+01 -1.576161882312104900e+01 -1.620127991758563013e+01 -1.630800963829038963e+01
1.600000000000000033e-01 4.577527287770339903e+00 2.505154653450206936e+01 4.533998352756650263e+01 6.540550880514744847e+01 8.521917974514423122e+01 1.047604011356440736e+02 1.240179087520139234e+02 -1.147115929682581026e+01 -1.281926418812516744e+01 -1.399521678185946882e+01 -1.494511117985548410e+01 -1.561925116941405456e+01 -1.597475545860366353e+01 -1.597792716559974480e+01
1.650000000000000078e-01 4.577527287770339903e+00 2.503474629765553416e+01 4.527028118219359953e+01 6.524382494270356858e+01 8.492465514381504477e+01 1.042917762462412838e+02 1.233350471177620449e+02 -1.147115929682581026e+01 -1.279406269463220980e+01 -1.389065854143672318e+01 -1.470257443203956704e+01 -1.517744431325392540e+01 -1.527178637496493963e+01 -1.495358845005727488e+01
1.616666666666666807e-01 4.577527287770339903e+00 2.504579584082047816e+01 4.531612452838753313e+01 6.535016468264103651e+01 8.511836445429990761e+01 1.045999916000439356e+02 1.237841663279418896e+02 -1.147115929682581026e+01 -1.281096505858327461e+01 -1.396078460099752050e+01 -1.486524115590805017e+01 -1.547375930271997113e+01 -1.574325999224594064e+01 -1.564060113778165473e+01
1.633333333333333304e-01 4.577527287770339903e+00 2.504021534695116813e+01 4.529297166961636378e+01 6.529645854674686234e+01 8.502053293281051083e+01 1.044443296087156483e+02 1.235573418374100356e+02 -1.147115929682581026e+01 -1.280255034126171765e+01 -1.392587285907861983e+01 -1.478425872629404836e+01 -1.532624106907429784e+01 -1.550854032667262850e+01 -1.529857693452452949e+01
1.650000000000000078e-01 4.577527287770339903e+00 2.503474629765553416e+01 4.527028118219359953e+01 6.524382494270356858e+01 8.492465514381504477e+01 1.042917762462412838e+02 1.233350471177620449e+02 -1.147115929682581026e+01 -1.279406269463220980e+01 -1.389065854143672318e+01 -1.470257443203956704e+01 -1.517744431325392540e+01 -1.527178637496493963e+01 -1.495358845005727488e+01
1.700000000000000122e-01 4.577527287770339903e+00 2.501831577883294599e+01 4.520211275646904880e+01 6.508569921093803146e+01 8.463661206144311677e+01 1.038334642512140391e+02 1.226672130248687296e+02 -1.147115929682581026e+01 -1.276861642050296197e+01 -1.378508473292365366e+01 -1.445768193893934850e+01 -1.473134621287060497e+01 -1.456198939362118239e+01 -1.391930039232064331e+01
1.666666666666666852e-01 4.577527287770339903e+00 2.502933888913832661e+01 4.524784643561939390e+01 6.519178456357913376e+01 8.482985797801894989e+01 1.041409422882751130e+02 1.231152578462858287e+02 -1.147115929682581026e+01 -1.278553556199279839e+01 -1.385528040065797839e+01 -1.462051012822613849e+01 -1.502795532901842890e+01 -1.503393100265260607e+01 -1.460699501909422970e+01
1.683333333333333348e-01 4.577527287770339903e+00 2.502389875864134083e+01 4.522527592912960870e+01 6.513942927127068572e+01 8.473448716387866853e+01 1.039891955851914105e+02 1.228941385587633022e+02 -1.147115929682581026e+01 -1.277702933353181258e+01 -1.381998898902942408e+01 -1.453864700421396172e+01 -1.487883281549845904e+01 -1.479665873035214574e+01 -1.426125125838140661e+01
1.700000000000000122e-01 4.577527287770339903e+00 2.501831577883294599e+01 4.520211275646904880e+01 6.508569921093803146e+01 8.463661206144311677e+01 1.038334642512140391e+02 1.226672130248687296e+02 -1.147115929682581026e+01 -1.276861642050296197e+01 -1.378508473292365366e+01 -1.445768193893934850e+01 -1.473134621287060497e+01 -1.456198939362118239e+01 -1.391930039232064331e+01
1.750000000000000167e-01 4.577527287770339903e+00 2.499864051382345309e+01 4.512048223366615218e+01 6.489634635416577169e+01 8.429168540142627819e+01 1.032846434831933777e+02 1.218674931315451602e+02 -1.147115929682581026e+01 -1.274577780130774229e+01 -1.369032979955413154e+01 -1.423788526594599624e+01 -1.433096285668180059e+01 -1.392493019664433618e+01 -1.299100295400662475e+01
1.716666666666666896e-01 4.577527287770339903e+00 2.501245331378986947e+01 4.517779003013477990e+01 6.502927941160629643e+01 8.453383730919462380e+01 1.036699369713586805e+02 1.224289275473109484e+02 -1.147115929682581026e+01 -1.276039657355879342e+01 -1.375098148688918265e+01 -1.437857492308173235e+01 -1.458724424774163175e+01 -1.433270543171603428e+01 -1.358519688122923696e+01
1.733333333333333393e-01 4.577527287770339903e+00 2.500607525944350584e+01 4.515132818016691374e+01 6.496789763044347410e+01 8.442202377163684446e+01 1.034920278716254813e+02 1.221696854512564556e+02 -1.147115929682581026e+01 -1.275257342483904210e+01 -1.371852409840418474e+01 -1.430328569275496697e+01 -1.445009679090085086e+01 -1.411448694842522755e+01 -1.326721754745157433e+01
1.750000000000000167e-01 4.577527287770339903e+00 2.499864051382345309e+01 4.512048223366615218e+01 6.489634635416577169e+01 8.429168540142627819e+01 1.032846434831933777e+02 1.218674931315451602e+02 -1.147115929682581026e+01 -1.274577780130774229e+01 -1.369032979955413154e+01 -1.423788526594599624e+01 -1.433096285668180059e+01 -1.392493019664433618e+01 -1.299100295400662475e+01
1.800000000000000211e-01 4.625157654159281151e+00 2.501276333808437258e+01 4.506977649848537482e+01 6.474311000669106875e+01 8.399465248451019761e+01 1.028011084493780771e+02 1.211552531944097808e+02 -1.159026058079879640e+01 -1.290227057803250865e+01 -1.389420510900390404e+01 -1.449863680004995281e+01 -1.465690480386902372e+01 -1.432277794301326423e+01 -1.346552206361764270e+01
1.766666666666666663e-01 4.577527287770339903e+00 2.498922041929895954e+01 4.508139929168208226e+01 6.480568827111493135e+01 8.412654192103047990e+01 1.030218798808090099e+02 1.214846044139297589e+02 -1.147115929682581026e+01 -1.274404022374790557e+01 -1.368312078028290912e+01 -1.422116298674623636e+01 -1.430050142076493813e+01 -1.387646230305185924e+01 -1.292037745848613994e+01
1.783333333333333437e-01 4.594084790002300522e+00 2.499272992937894244e+01 4.506431548678879295e+01 6.475695276238685949e+01 8.403335605005059961e+01 1.028706850541676658e+02 1.212618201949819934e+02 -1.151218182719936856e+01 -1.280190496029156577e+01 -1.376651768113578989e+01 -1.433870402691007406e+01 -1.446029067247199507e+01 -1.408582409415657288e+01 -1.318558253025254956e+01
1.800000000000000211e-01 4.625157654159281151e+00 2.501276333808437258e+01 4.506977649848537482e+01 6.474311000669106875e+01 8.399465248451019761e+01 1.028011084493780771e+02 1.211552531944097808e+02 -1.159026058079879640e+01 -1.290227057803250865e+01 -1.389420510900390404e+01 -1.449863680004995281e+01 -1.465690480386902372e+01 -1.432277794301326423e+01 -1.346552206361764270e+01
1.850000000000000255e-01 4.733782553160734707e+00 2.510066731165545306e+01 4.512928445899948571e+01 6.476521438587640489e+01 8.396948436230954371e+01 1.027184314207089386e+02 1.210049654794310499e+02 -1.187268360909662235e+01 -1.325588238196226065e+01 -1.432845506627441345e+01 -1.502175871702396392e+01 -1.527532082434388805e+01 -1.504059494864670121e+01 -1.428411901070924017e+01
1.816666666666666707e-01 4.660087695275975328e+00 2.503918815019901345e+01 4.508483073510204520e+01 6.474330274387644124e+01 8.397606930434969286e+01 1.027596229239845229e+02 1.210867398972065132e+02 -1.167961161067135478e+01 -1.301498063493427537e+01 -1.403400391255709323e+01 -1.466894489052206652e+01 -1.486058750227900305e+01 -1.456193851405100048e+01 -1.374132966985625259e+01
1.833333333333333481e-01 4.696555967955359456e+00 2.506890305689630338e+01 4.510527096025680294e+01 6.475153950557366045e+01 8.396891428442329186e+01 1.027337835844515723e+02 1.210389781697600284e+02 -1.177447414415253490e+01 -1.313364478189132889e+01 -1.417953639902662388e+01 -1.484399335714948975e+01 -1.506719027186106885e+01 -1.480136274938461582e+01 -1.401393849662225755e+01
1.850000000000000255e-01 4.733782553160734707e+00 2.510066731165545306e+01 4.512928445899948571e+01 6.476521438587640489e+01 8.396948436230954371e+01 1.027184314207089386e+02 1.210049654794310499e+02 -1.187268360909662235e+01 -1.325588238196226065e+01 -1.432845506627441345e+01 -1.502175871702396392e+01 -1.527532082434388805e+01 -1.504059494864670121e+01 -1.428411901070924017e+01
1.900000000000000022e-01 4.848215719307364502e+00 2.520432295009734247e+01 4.521627861883823840e+01 6.482905639956733523e+01 8.400335518046422578e+01 1.027154768970449226e+02 1.209585993531695749e+02 -1.217966562580044965e+01 -1.363541744031980052e+01 -1.478693548641552269e+01 -1.556387848133035412e+01 -1.590369444402944410e+01 -1.575544609090248827e+01 -1.508304923508269013e+01
1.866666666666666752e-01 4.771503109439067636e+00 2.513396989572908424e+01 4.515606467204406727e+01 6.478313173805361203e+01 8.397606621305037322e+01 1.027111821321131799e+02 1.209814787842798864e+02 -1.197330726425573033e+01 -1.338065352722972889e+01 -1.447972300433019655e+01 -1.520133781449040100e+01 -1.548435064455587451e+01 -1.527942396491406463e+01 -1.455221498803110869e+01
1.883333333333333526e-01 4.809640340897585631e+00 2.516854979682712212e+01 4.518513268696862184e+01 6.480453564612089679e+01 8.398754801455183383e+01 1.027104748396063911e+02 1.209664064105894283e+02 -1.207574935751379819e+01 -1.350729457309403969e+01 -1.463268014114999183e+01 -1.538215932963637833e+01 -1.569389002086967544e+01 -1.551773705966926720e+01 -1.481848385425184489e+01
1.900000000000000022e-01 4.848215719307364502e+00 2.520432295009734247e+01 4.521627861883823840e+01 6.482905639956733523e+01 8.400335518046422578e+01 1.027154768970449226e+02 1.209585993531695749e+02 -1.217966562580044965e+01 -1.363541744031980052e+01 -1.478693548641552269e+01 -1.556387848133035412e+01 -1.590369444402944410e+01 -1.575544609090248827e+01 -1.508304923508269013e+01
1.950000000000000067e-01 4.967650237629068322e+00 2.531921622038805353e+01 4.532179537428977056e+01 6.491991623079057661e+01 8.407403844114662661e+01 1.027604458285288445e+02 1.209725303187067453e+02 -1.249868070085654814e+01 -1.402668252818225092e+01 -1.525527592188645087e+01 -1.611223349444685127e+01 -1.653281916707172527e+01 -1.646368351592050772e+01 -1.586618389766101878e+01
1.916666666666666796e-01 4.887336306101126127e+00 2.524131974282805757e+01 4.524944148923449205e+01 6.485651844076569716e+01 8.402316749652710826e+01 1.027256882926293287e+02 1.209573394793602290e+02 -1.228490371510112844e+01 -1.376481972590858760e+01 -1.494225658390290690e+01 -1.574625858546290402e+01 -1.611355289056965034e+01 -1.599239805473821363e+01 -1.534584944523155059e+01
1.933333333333333570e-01 4.927097990588443999e+00 2.527957904203377026e+01 4.528458980550264101e+01 6.488680021204115178e+01 8.404674855482700480e+01 1.027407292757966388e+02 1.209620729300241351e+02 -1.239126915938234852e+01 -1.389528014626347918e+01 -1.509841734737204533e+01 -1.592909526770308126e+01 -1.632331219571633696e+01 -1.622852203980405505e+01 -1.560692699089430846e+01
1.950000000000000067e-01 4.967650237629068322e+00 2.531921622038805353e+01 4.532179537428977056e+01 6.491991623079057661e+01 8.407403844114662661e+01 1.027604458285288445e+02 1.209725303187067453e+02 -1.249868070085654814e+01 -1.402668252818225092e+01 -1.525527592188645087e+01 -1.611223349444685127e+01 -1.653281916707172527e+01 -1.646368351592050772e+01 -1.586618389766101878e+01
2.000000000000000111e-01 5.095530809026490360e+00 2.544756974561457241e+01 4.544652690248552318e+01 6.503650976263419636e+01 8.417771856980240841e+01 1.028463568019822247e+02 1.210359289953264579e+02 -1.282626832746082712e+01 -1.442535608205103870e+01 -1.572868383138461468e+01 -1.666205215298837672e+01 -1.715850915224067208e+01 -1.716231756012691534e+01 -1.663235822622359450e+01
1.966666666666666841e-01 5.009152717600712457e+00 2.536036892482862726e+01 4.536116557758010259e+01 6.495593205718381569e+01 8.410504667094349429e+01 1.027847752263461416e+02 1.209885592484476007e+02 -1.260706845071455717e+01 -1.415892577916736528e+01 -1.541270682218212507e+01 -1.629553283146833564e+01 -1.674192996965892988e+01 -1.669774838415468921e+01 -1.612350998800045332e+01
1.983333333333333337e-01 5.051726192382698599e+00 2.540312261384649872e+01 4.540273980181380864e+01 6.499482743240631066e+01 8.413967768512904399e+01 1.028135296225195248e+02 1.210098620403339567e+02 -1.271629780971248813e+01 -1.429185866606463406e+01 -1.557055544002615832e+01 -1.647885107742674649e+01 -1.695053238332529943e+01 -1.693065302604564337e+01 -1.637890912759014483e+01
2.000000000000000111e-01 5.095530809026490360e+00 2.544756974561457241e+01 4.544652690248552318e+01 6.503650976263419636e+01 8.417771856980240841e+01 1.028463568019822247e+02 1.210359289953264579e+02 -1.282626832746082712e+01 -1.442535608205103870e+01 -1.572868383138461468e+01 -1.666205215298837672e+01 -1.715850915224067208e+01 -1.716231756012691534e+01 -1.663235822622359450e+01
2.050000000000000155e-01 5.234924730515690072e+00 2.559115535664469832e+01 4.559062463787311259e+01 6.517698929733275293e+01 8.431013596979994418e+01 1.029661116197852948e+02 1.211384381978912756e+02 -1.315946285890249889e+01 -1.482803233081974881e+01 -1.620362878040583254e+01 -1.721005811784482376e+01 -1.777816743006684774e+01 -1.784988497884701886e+01 -1.738170754691809350e+01
2.016666666666666885e-01 5.140665645600601685e+00 2.549375522612753642e+01 4.549250457842316564e+01 6.508087523208619984e+01 8.421896913234141380e+01 1.028829454939870089e+02 1.210663239310912331e+02 -1.293684720475692806e+01 -1.455927821266893574e+01 -1.588695894863604074e+01 -1.684502559516655040e+01 -1.736578960882523859e+01 -1.739272903394032710e+01 -1.688391994222178383e+01
2.033333333333333381e-01 5.187140901396485759e+00 2.554164230008672831e+01 4.554057953690733740e+01 6.512776391811739529e+01 8.426319274204786325e+01 1.029229728074360537e+02 1.211006291621813347e+02 -1.304793715438672130e+01 -1.469352753507167186e+01 -1.604529366014941161e+01 -1.702770654033491482e+01 -1.757234380694861642e+01 -1.762190533370674927e+01 -1.713367263502546223e+01
2.050000000000000155e-01 5.234924730515690072e+00 2.559115535664469832e+01 4.559062463787311259e+01 6.517698929733275293e+01 8.431013596979994418e+01 1.029661116197852948e+02 1.211384381978912756e+02 -1.315946285890249889e+01 -1.482803233081974881e+01 -1.620362878040583254e+01 -1.721005811784482376e+01 -1.777816743006684774e+01 -1.784988497884701886e+01 -1.738170754691809350e+01
2.100000000000000200e-01 5.385492305870123175e+00 2.574840971539156342e+01 4.575107210466426721e+01 6.533664742847982154e+01 8.446465876553379815e+01 1.031109367876527614e+02 1.212689536039366800e+02 -1.349578817206508674e+01 -1.523233860792763394e+01 -1.667812311626759936e+01 -1.775495818244984392e+01 -1.839152004059592471e+01 -1.852745799008006244e+01 -1.811696536229432652e+01
2.066666666666666929e-01 5.283914315306547316e+00 2.564215664800118333e+01 4.564246207377630071e+01 6.522832835997436973e+01 8.435952574383291847e+01 1.030120344967131985e+02 1.211793657550428094e+02 -1.327131117160739926e+01 -1.496269907139692279e+01 -1.636190277684552541e+01 -1.739206353593423060e+01 -1.798330101186153129e+01 -1.807677770556315267e+01 -1.762821422847766684e+01
2.083333333333333426e-01 5.334141458726663565e+00 2.569462469369306135e+01 4.569600792947952783e+01 6.528162593348241671e+01 8.441112759736573423e+01 1.030604208593831999e+02 1.212229999401831577e+02 -1.338345702326551390e+01 -1.509749683370434781e+01 -1.652008387142366175e+01 -1.757369618095576058e+01 -1.818772992608884564e+01 -1.830258825821321622e+01 -1.787322446466612291e+01
2.100000000000000200e-01 5.385492305870123175e+00 2.574840971539156342e+01 4.575107210466426721e+01 6.533664742847982154e+01 8.446465876553379815e+01 1.031109367876527614e+02 1.212689536039366800e+02 -1.349578817206508674e+01 -1.523233860792763394e+01 -1.667812311626759936e+01 -1.775495818244984392e+01 -1.839152004059592471e+01 -1.852745799008006244e+01 -1.811696536229432652e+01
2.150000000000000244e-01 5.546000746493656486e+00 2.591685895209330326e+01 4.592397189078663899e+01 6.550998937985845316e+01 8.463403915911810316e+01 1.032717028331831415e+02 1.214163703522667390e+02 -1.383329938095733525e+01 -1.563664000587603375e+01 -1.715109648512242657e+01 -1.829651697670777111e+01 -1.899944208136637869e+01 -1.919729126812852016e+01 -1.884201675633632433e+01
2.116666666666666696e-01 5.437933948699556375e+00 2.580342958016200328e+01 4.580751617933081121e+01 6.539319153606139423e+01 8.451984926892615135e+01 1.031632390021256214e+02 1.213168069834544696e+02 -1.360824373668228837e+01 -1.536717399617242741e+01 -1.683598933421361821e+01 -1.793584692888353160e+01 -1.859470689298543178e+01 -1.875147001728545604e+01 -1.835957648005431508e+01
2.133333333333333470e-01 5.491469840854669826e+00 2.585962928978149833e+01 4.586521818207980061e+01 6.545106142306795505e+01 8.457642057857728446e+01 1.032169618872957102e+02 1.213661037714085040e+02 -1.372078219578466118e+01 -1.550196675236256993e+01 -1.699365909214502324e+01 -1.811636016466298216e+01 -1.879731827862103799e+01 -1.897469122287992249e+01 -1.860117261802357547e+01
2.150000000000000244e-01 5.546000746493656486e+00 2.591685895209330326e+01 4.592397189078663899e+01 6.550998937985845316e+01 8.463403915911810316e+01 1.032717028331831415e+02 1.214163703522667390e+02 -1.383329938095733525e+01 -1.563664000587603375e+01 -1.715109648512242657e+01 -1.829651697670777111e+01 -1.899944208136637869e+01 -1.919729126812852016e+01 -1.884201675633632433e+01
2.200000000000000011e-01 5.715215361810050076e+00 2.609362360152430682e+01 4.610459045235947428e+01 6.569023415794310949e+01 8.480928193575387297e+01 1.034370698471963834e+02 1.215669180675950116e+02 -1.416991949902307191e+01 -1.603931338029712705e+01 -1.762169062387407692e+01 -1.883497220606192002e+01 -1.960360506137595138e+01 -1.986282060330624333e+01 -1.956237022347358945e+01
2.166666666666666741e-01 5.601492967355336638e+00 2.597501635486458227e+01 4.598359792351609343e+01 6.556971089546840403e+01 8.469234854390759892e+01 1.033270081194493457e+02 1.214670523238086588e+02 -1.394572262952821262e+01 -1.577113724665419880e+01 -1.730827291844359550e+01 -1.847632933059751892e+01 -1.920114384936280416e+01 -1.941940214545203958e+01 -1.908231946905554466e+01
2.183333333333333515e-01 5.657936382311428147e+00 2.603400634125356916e+01 4.604390549445216863e+01 6.562992972070261999e+01 8.475093847215686083e+01 1.033823466922603274e+02 1.215174932397396219e+02 -1.405797903185588282e+01 -1.590539941683953451e+01 -1.746515619026471100e+01 -1.865580621324800603e+01 -1.940248885059556017e+01 -1.964116064308559828e+01 -1.932230379971170464e+01
2.200000000000000011e-01 5.715215361810050076e+00 2.609362360152430682e+01 4.610459045235947428e+01 6.569023415794310949e+01 8.480928193575387297e+01 1.034370698471963834e+02 1.215669180675950116e+02 -1.416991949902307191e+01 -1.603931338029712705e+01 -1.762169062387407692e+01 -1.883497220606192002e+01 -1.960360506137595138e+01 -1.986282060330624333e+01 -1.956237022347358945e+01
2.250000000000000056e-01 5.891450071557187584e+00 2.627459916907490367e+01 4.628614492088691890e+01 6.586766882306523030e+01 8.497751404976612832e+01 1.035908086741351894e+02 1.217008603901507087e+02 -1.450249025245813783e+01 -1.643782438805951784e+01 -1.808848244556368101e+01 -1.937054353652838756e+01 -2.020642482698734810e+01 -2.052920972851847026e+01 -2.028646254705378382e+01
2.216666666666666785e-01 5.773244995319958939e+00 2.615366304619034210e+01 4.616531488159404972e+01 6.575014101293203339e+01 8.486673886115715959e+01 1.034903704920777727e+02 1.216143445587011485e+02 -1.428138227606881472e+01 -1.617274818377250867e+01 -1.777780103017570212e+01 -1.901383521562325285e+01 -1.980461203380962942e+01 -2.008464176823739322e+01 -1.980294592615696203e+01
2.233333333333333559e-01 5.832017529016471080e+00 2.621402150561296551e+01 4.622587122393451864e+01 6.580932878160420785e+01 8.492286411304070270e+01 1.035416704933129211e+02 1.216590529499800937e+02 -1.439226604982092717e+01 -1.630560915263487587e+01 -1.793341617127943977e+01 -1.919236706432318584e+01 -2.000554624058860398e+01 -2.030674788843908019e+01 -2.004426460160046375e+01
2.250000000000000056e-01 5.891450071557187584e+00 2.627459916907490367e+01 4.628614492088691890e+01 6.586766882306523030e+01 8.497751404976612832e+01 1.035908086741351894e+02 1.217008603901507087e+02 -1.450249025245813783e+01 -1.643782438805951784e+01 -1.808848244556368101e+01 -1.937054353652838756e+01 -2.020642482698734810e+01 -2.052920972851847026e+01 -2.028646254705378382e+01
2.300000000000000100e-01 6.073849487652164036e+00 2.645768973098817867e+01 4.646523815383017109e+01 6.603750438668366485e+01 8.513243740385163960e+01 1.037249723794509606e+02 1.218084440789794485e+02 -1.482901181171146376e+01 -1.683028218966187595e+01 -1.854997762904514147e+01 -1.990247444956243328e+01 -2.080826105251278335e+01 -2.119833219199656682e+01 -2.101807916264056786e+01
2.266666666666666829e-01 5.951532548379110388e+00 2.633537180979143244e+01 4.634609956472019832e+01 6.592511284961604190e+01 8.503062704362275781e+01 1.036377068224736462e+02 1.217396670909109844e+02 -1.461201918803588562e+01 -1.656935113897199230e+01 -1.824295457639727758e+01 -1.954832315590207514e+01 -2.040721784715890763e+01 -2.075201758748496772e+01 -2.052955955299608348e+01
2.283333333333333603e-01 6.012337205232079818e+00 2.639639976393198850e+01 4.640578584683876784e+01 6.598170244027488707e+01 8.508223420863744479e+01 1.036823822904024439e+02 1.217754714202439317e+02 -1.472086201483191559e+01 -1.670017532451277020e+01 -1.839679422091773375e+01 -1.972564444406172512e+01 -2.060784377659489053e+01 -2.097507472667163242e+01 -2.077344997998152465e+01
2.300000000000000100e-01 6.073849487652164036e+00 2.645768973098817867e+01 4.646523815383017109e+01 6.603750438668366485e+01 8.513243740385163960e+01 1.037249723794509606e+02 1.218084440789794485e+02 -1.482901181171146376e+01 -1.683028218966187595e+01 -1.854997762904514147e+01 -1.990247444956243328e+01 -2.080826105251278335e+01 -2.119833219199656682e+01 -2.101807916264056786e+01
2.350000000000000144e-01 6.263143468624780219e+00 2.664410837290206047e+01 4.664371336036381877e+01 6.620232802799947081e+01 8.527745542196444717e+01 1.038438051789362078e+02 1.218947269657583377e+02 -1.515025372193972508e+01 -1.721703504210751134e+01 -1.900597810169847435e+01 -2.042991875417375880e+01 -2.140754195547495442e+01 -2.186783825365380451e+01 -2.175406563715624486e+01
2.316666666666666874e-01 6.136148641502986223e+00 2.651935272918823827e+01 4.652460612156919950e+01 6.609271269354449885e+01 8.518147923294735335e+01 1.037657706821622270e+02 1.218389299755116184e+02 -1.493653100529798117e+01 -1.695971026392589209e+01 -1.870250968921559220e+01 -2.007877532697625611e+01 -2.100838091580397204e+01 -2.142164329894216124e+01 -2.126323689750600821e+01
2.333333333333333370e-01 6.199374033725156607e+00 2.658157368794749686e+01 4.658412821766686562e+01 6.614762736282594346e+01 8.522972868113492950e+01 1.038052215823873894e+02 1.218674538627947754e+02 -1.504356135829249297e+01 -1.708856557615915506e+01 -1.885444154574360454e+01 -2.025452402094266802e+01 -2.120808741452140467e+01 -2.164478189671479669e+01 -2.150857169894165111e+01
2.350000000000000144e-01 6.263143468624780219e+00 2.664410837290206047e+01 4.664371336036381877e+01 6.620232802799947081e+01 8.527745542196444717e+01 1.038438051789362078e+02 1.218947269657583377e+02 -1.515025372193972508e+01 -1.721703504210751134e+01 -1.900597810169847435e+01 -2.042991875417375880e+01 -2.140754195547495442e+01 -2.186783825365380451e+01 -2.175406563715624486e+01
2.400000000000000189e-01 6.449872244046227721e+00 2.682770081145061170e+01 4.681908449300936326e+01 6.636374514044156570e+01 8.541873451206518553e+01 1.039585337615507257e+02 1.219765069676365954e+02 -1.547038181362754727e+01 -1.760305012435164684e+01 -1.946178022517328188e+01 -2.095786802297763529e+01 -2.200818746744608845e+01 -2.253970939992366951e+01 -2.249353532623779373e+01
2.366666666666666918e-01 6.326862551487410613e+00 2.670653881077465996e+01 4.670313587683986611e+01 6.625680151679138419e+01 8.532488285099323377e+01 1.038820086697575391e+02 1.219215298247930264e+02 -1.525681878077077158e+01 -1.734539030400456028e+01 -1.915743002774997095e+01 -2.060527718236359718e+01 -2.160702860037535089e+01 -2.209101555700515362e+01 -2.199978913160425975e+01
2.383333333333333415e-01 6.389550818300996582e+00 2.676810896061089906e+01 4.676188424442936054e+01 6.631080679809335265e+01 8.537207183728583004e+01 1.039202308607034553e+02 1.219486387950132809e+02 -1.536349010003590720e+01 -1.747397215107154977e+01 -1.930922444198273524e+01 -2.078107769972065100e+01 -2.180702957162755951e+01 -2.231474213913254445e+01 -2.224605112621473069e+01
2.400000000000000189e-01 6.449872244046227721e+00 2.682770081145061170e+01 4.681908449300936326e+01 6.636374514044156570e+01 8.541873451206518553e+01 1.039585337615507257e+02 1.219765069676365954e+02 -1.547038181362754727e+01 -1.760305012435164684e+01 -1.946178022517328188e+01 -2.095786802297763529e+01 -2.200818746744608845e+01 -2.253970939992366951e+01 -2.249353532623779373e+01
2.450000000000000233e-01 6.595932837061880605e+00 2.697501818522809813e+01 4.696342276134993199e+01 6.650035415902185321e+01 8.554251547977831649e+01 1.040642252919982411e+02 1.220588878972088480e+02 -1.579179577729164130e+01 -1.799482358143285410e+01 -1.992787484467171666e+01 -2.150036897266063463e+01 -2.262704357326255078e+01 -2.323254278187097555e+01 -2.325553188131196336e+01
2.416666666666666685e-01 6.505886113481872179e+00 2.688351416462945309e+01 4.687311269880355979e+01 6.641420928925514033e+01 8.546372391132450730e+01 1.039960759861419888e+02 1.220046438692624093e+02 -1.557743968976915561e+01 -1.773278918105772917e+01 -1.961549965188953237e+01 -2.113629292802619730e+01 -2.221138142920044700e+01 -2.276700924013427496e+01 -2.274351150512422848e+01
2.433333333333333459e-01 6.555298348211486825e+00 2.693335095205522833e+01 4.692193060599179688e+01 6.646039116641659916e+01 8.550553574043675553e+01 1.040317305298676160e+02 1.220323698882938572e+02 -1.568459250469492794e+01 -1.786334623688182077e+01 -1.977078131156356378e+01 -2.131699521730937263e+01 -2.241748959621439141e+01 -2.299773448922835684e+01 -2.299725465023027127e+01
2.450000000000000233e-01 6.595932837061880605e+00 2.697501818522809813e+01 4.696342276134993199e+01 6.650035415902185321e+01 8.554251547977831649e+01 1.040642252919982411e+02 1.220588878972088480e+02 -1.579179577729164130e+01 -1.799482358143285410e+01 -1.992787484467171666e+01 -2.150036897266063463e+01 -2.262704357326255078e+01 -2.323254278187097555e+01 -2.325553188131196336e+01
2.500000000000000000e-01 6.647734618040162857e+00 2.703157275414696059e+01 4.702369593724132812e+01 6.656307900642377717e+01 8.560622490925493366e+01 1.041272946953532994e+02 1.221195874286795942e+02 -1.611510387339084716e+01 -1.839500850937731968e+01 -2.040893728977838606e+01 -2.206405967873637053e+01 -2.327260496711848603e+01 -2.395652769581976571e+01 -2.405171383275299135e+01
2.466666666666666730e-01 6.625724847555415131e+00 2.700630410831549710e+01 4.699535925128778047e+01 6.653198447976353691e+01 8.557279970764149368e+01 1.040920757493259856e+02 1.220832092073519419e+02 -1.589912582236189564e+01 -1.812729507562752929e+01 -2.008683689740064438e+01 -2.168644487564511891e+01 -2.284004474471272417e+01 -2.347140771496814082e+01 -2.351829476444121170e+01
2.483333333333333504e-01 6.643065452742572319e+00 2.702533447329797056e+01 4.701572719301107384e+01 6.655325977333471599e+01 8.559448466977335102e+01 1.041136193972680530e+02 1.221040248213659680e+02 -1.600680936193126058e+01 -1.826075212672412817e+01 -2.024740405721741610e+01 -2.187470141574695148e+01 -2.305572624498521250e+01 -2.371334556294284468e+01 -2.378438640609692811e+01
2.500000000000000000e-01 6.647734618040162857e+00 2.703157275414696059e+01 4.702369593724132812e+01 6.656307900642377717e+01 8.560622490925493366e+01 1.041272946953532994e+02 1.221195874286795942e+02 -1.611510387339084716e+01 -1.839500850937731968e+01 -2.040893728977838606e+01 -2.206405967873637053e+01 -2.327260496711848603e+01 -2.395652769581976571e+01 -2.405171383275299135e+01
2.550000000000000044e-01 6.585966052266995163e+00 2.697143543303530322e+01 4.696786573857961855e+01 6.651437615179733598e+01 8.556750969698468623e+01 1.041013543226872713e+02 1.221090168258398876e+02 -1.644762031976573269e+01 -1.880210416989730149e+01 -2.089400236915372844e+01 -2.262829201530527712e+01 -2.391477740169271371e+01 -2.467283216044746297e+01 -2.483569535034959230e+01
2.516666666666667052e-01 6.639464030929191019e+00 2.702452811225762730e+01 4.701850530230164793e+01 6.656037182875371627e+01 8.560660693829252921e+01 1.041313217342523956e+02 1.221277387808967774e+02 -1.622443636020475566e+01 -1.852999640602762099e+01 -2.057084594433044700e+01 -2.225339779920769701e+01 -2.348904110884173235e+01 -2.419883275278358425e+01 -2.431773430696462412e+01
2.533333333333333548e-01 6.618595952613547162e+00 2.700433669727773989e+01 4.699994594180924423e+01 6.654444854349445393e+01 8.559433498786675898e+01 1.041236871727918185e+02 1.221256559933039227e+02 -1.633519976250327943e+01 -1.866569411569946979e+01 -2.073263797887655357e+01 -2.244171240489052011e+01 -2.370349610634748316e+01 -2.443818241266517077e+01 -2.457984619813884919e+01
2.550000000000000044e-01 6.585966052266995163e+00 2.697143543303530322e+01 4.696786573857961855e+01 6.651437615179733598e+01 8.556750969698468623e+01 1.041013543226872713e+02 1.221090168258398876e+02 -1.644762031976573269e+01 -1.880210416989730149e+01 -2.089400236915372844e+01 -2.262829201530527712e+01 -2.391477740169271371e+01 -2.467283216044746297e+01 -2.483569535034959230e+01
2.600000000000000089e-01 6.403553315441689264e+00 2.677877536397907932e+01 4.676852789626556017e+01 6.631248238213542834e+01 8.536761212007006350e+01 1.039082873063943850e+02 1.219277259515229446e+02 -1.679187510990515619e+01 -1.920885327732463566e+01 -2.136389625015704397e+01 -2.316007275384555086e+01 -2.450516527904573039e+01 -2.531648501372561810e+01 -2.552524872401620470e+01
2.566666666666667096e-01 6.540202534334471629e+00 2.692405020718538111e+01 4.692000557872902533e+01 6.646732637325425230e+01 8.552265235670721211e+01 1.040601198988295977e+02 1.220728304046090216e+02 -1.656192368166838591e+01 -1.893907666741478835e+01 -2.105428158477248601e+01 -2.281184272293398152e+01 -2.412083498416893335e+01 -2.489987087790692399e+01 -2.508142482512150551e+01
2.583333333333333592e-01 6.480238654700051448e+00 2.686076372360641784e+01 4.685456860775795462e+01 6.640109288815011723e+01 8.545711821967060473e+01 1.039968743663681465e+02 1.220135001008817852e+02 -1.667729511775778306e+01 -1.907546753464170664e+01 -2.121192514521066741e+01 -2.299033224962113309e+01 -2.431908498077025982e+01 -2.511610269817414931e+01 -2.531317939513795423e+01
2.600000000000000089e-01 6.403553315441689264e+00 2.677877536397907932e+01 4.676852789626556017e+01 6.631248238213542834e+01 8.536761212007006350e+01 1.039082873063943850e+02 1.219277259515229446e+02 -1.679187510990515619e+01 -1.920885327732463566e+01 -2.136389625015704397e+01 -2.316007275384555086e+01 -2.450516527904573039e+01 -2.531648501372561810e+01 -2.552524872401620470e+01
2.650000000000000133e-01 6.045531150965562261e+00 2.639327401869248746e+01 4.636085023418899453e+01 6.588898978456130351e+01 8.493555646183364161e+01 1.034755911811537743e+02 1.215027150297940040e+02 -1.707303040668944050e+01 -1.952659376605476638e+01 -2.171586839994714069e+01 -2.354266588532941284e+01 -2.491355050051062037e+01 -2.574470764848178561e+01 -2.596637568858588807e+01
2.616666666666666585e-01 6.307087995591567520e+00 2.667490809428201715e+01 4.665868917697164164e+01 6.619839461694139970e+01 8.525124485122562135e+01 1.037917984805677492e+02 1.218133902579341452e+02 -1.690160031126212559e+01 -1.933449159566604436e+01 -2.150481420901405372e+01 -2.331510881212360431e+01 -2.467263178938668489e+01 -2.549419191590732936e+01 -2.571055009170889250e+01
2.633333333333333637e-01 6.188423120312458892e+00 2.654669546625271792e+01 4.652264062494695196e+01 6.605658511365798802e+01 8.510605926755579276e+01 1.036458607792445861e+02 1.216694762932521030e+02 -1.699898660147594143e+01 -1.944419036435163406e+01 -2.162594065263586884e+01 -2.344634962407982215e+01 -2.481226177338104222e+01 -2.564010897826336333e+01 -2.586032899322450263e+01
2.650000000000000133e-01 6.045531150965562261e+00 2.639327401869248746e+01 4.636085023418899453e+01 6.588898978456130351e+01 8.493555646183364161e+01 1.034755911811537743e+02 1.215027150297940040e+02 -1.707303040668944050e+01 -1.952659376605476638e+01 -2.171586839994714069e+01 -2.354266588532941284e+01 -2.491355050051062037e+01 -2.574470764848178561e+01 -2.596637568858588807e+01
2.700000000000000178e-01 5.536696354723489755e+00 2.585880317971454545e+01 4.580938022318353831e+01 6.533018615873986334e+01 8.437980465303108701e+01 1.029336287128301137e+02 1.209852138745936685e+02 -1.704981574839665015e+01 -1.950089311682855353e+01 -2.168797452847548612e+01 -2.351295717614102543e+01 -2.488248218840432102e+01 -2.571279878723501611e+01 -2.593419186590147874e+01
2.666666666666666630e-01 5.880390496749204665e+00 2.621812353490698300e+01 4.617838689717990519e+01 6.570230457801946500e+01 8.474804152811005054e+01 1.032908257818321403e+02 1.213243328347785308e+02 -1.711036530849904125e+01 -1.956814026320233069e+01 -2.176117378772165267e+01 -2.359112287059602764e+01 -2.496440853489338352e+01 -2.579709119553737651e+01 -2.601930938145121530e+01
2.683333333333333681e-01 5.704479070253057671e+00 2.603369685041786141e+01 4.598848746229479190e+01 6.551032043573002284e+01 8.455759652894573719e+01 1.031056496270281428e+02 1.211481141293991755e+02 -1.709975802862365768e+01 -1.955689720410945398e+01 -2.174946390507040306e+01 -2.357913963083280962e+01 -2.495236406865037537e+01 -2.578520912771865525e+01 -2.600781649837722753e+01
2.700000000000000178e-01 5.536696354723489755e+00 2.585880317971454545e+01 4.580938022318353831e+01 6.533018615873986334e+01 8.437980465303108701e+01 1.029336287128301137e+02 1.209852138745936685e+02 -1.704981574839665015e+01 -1.950089311682855353e+01 -2.168797452847548612e+01 -2.351295717614102543e+01 -2.488248218840432102e+01 -2.571279878723501611e+01 -2.593419186590147874e+01
2.750000000000000222e-01 5.147451950233261186e+00 2.545267601777213429e+01 4.539205825773099434e+01 6.490820683180696449e+01 8.396038056152900708e+01 1.025244328500532305e+02 1.205941312212117964e+02 -1.682493372442322510e+01 -1.922997355319528268e+01 -2.136985337473623758e+01 -2.314754896176404486e+01 -2.447088382728859202e+01 -2.525734843129022877e+01 -2.543847680230148711e+01
2.716666666666666674e-01 5.387354593406571190e+00 2.570337952464378262e+01 4.565028364192018273e+01 6.517007756854603429e+01 8.422151234364608285e+01 1.027800500049367827e+02 1.208392061169269169e+02 -1.697947521176426378e+01 -1.941922386035628989e+01 -2.159536666485813328e+01 -2.341014763949218036e+01 -2.477055170873892109e+01 -2.559315339714091309e+01 -2.580852799306428480e+01
2.733333333333333726e-01 5.258287553981232598e+00 2.556879545251828745e+01 4.551204815998017494e+01 6.503032332126359449e+01 8.408258304252051119e+01 1.026444323478493175e+02 1.207094518076690974e+02 -1.690201326613562216e+01 -1.932609956221202907e+01 -2.148628717886546013e+01 -2.328520199095848398e+01 -2.463023906980871303e+01 -2.543839558945452950e+01 -2.564066436669435234e+01
2.750000000000000222e-01 5.147451950233261186e+00 2.545267601777213429e+01 4.539205825773099434e+01 6.490820683180696449e+01 8.396038056152900708e+01 1.025244328500532305e+02 1.205941312212117964e+02 -1.682493372442322510e+01 -1.922997355319528268e+01 -2.136985337473623758e+01 -2.314754896176404486e+01 -2.447088382728859202e+01 -2.525734843129022877e+01 -2.543847680230148711e+01
2.800000000000000266e-01 4.880536637027281799e+00 2.517124762028670659e+01 4.509927114158484329e+01 6.460855634612497056e+01 8.365960816796579991e+01 1.022293747988749573e+02 1.203125174203036636e+02 -1.660423387890407554e+01 -1.894207050185652719e+01 -2.100664573106095290e+01 -2.270175241800982491e+01 -2.393652131055489463e+01 -2.463019332904530501e+01 -2.471643695701535393e+01
2.766666666666666718e-01 5.050010109169309480e+00 2.535027820946672250e+01 4.528586211396591921e+01 6.479976854302971390e+01 8.385162762866076491e+01 1.024176190244972560e+02 1.204917753655366823e+02 -1.674970231990723235e+01 -1.913352828089931990e+01 -2.125007656315078108e+01 -2.300262267095228452e+01 -2.429941817703603490e+01 -2.505849646610637294e+01 -2.521203164493482518e+01
2.783333333333333770e-01 4.961920813341484049e+00 2.525737424964659539e+01 4.518916973386245672e+01 6.470076787444750721e+01 8.375222223555358880e+01 1.023200859945032164e+02 1.203986982886155772e+02 -1.667638180443263707e+01 -1.903765020508378214e+01 -2.112887396253974615e+01 -2.285359356917015461e+01 -2.412049327913458185e+01 -2.484819141113137775e+01 -2.496957950412749128e+01
2.800000000000000266e-01 4.880536637027281799e+00 2.517124762028670659e+01 4.509927114158484329e+01 6.460855634612497056e+01 8.365960816796579991e+01 1.022293747988749573e+02 1.203125174203036636e+02 -1.660423387890407554e+01 -1.894207050185652719e+01 -2.100664573106095290e+01 -2.270175241800982491e+01 -2.393652131055489463e+01 -2.463019332904530501e+01 -2.471643695701535393e+01
2.850000000000000311e-01 4.663559453403802735e+00 2.494008129199576018e+01 4.485669765490814598e+01 6.435893302688141659e+01 8.340871782451077365e+01 1.019842267256638166e+02 1.200811053277697056e+02 -1.639347599164210223e+01 -1.865763033120823167e+01 -2.063701741196416251e+01 -2.223618054349578088e+01 -2.336568188997314266e+01 -2.394680810522982384e+01 -2.391581455191388272e+01
2.816666666666666763e-01 4.804311710125237944e+00 2.509030040831569863e+01 4.501454134112608330e+01 6.452149608560240779e+01 8.357213796715211629e+01 1.021438214761743382e+02 1.202315364144022993e+02 -1.653317105424324751e+01 -1.884692392101092295e+01 -2.088384259370760176e+01 -2.254796719904786428e+01 -2.374888968489154450e+01 -2.440650568610319837e+01 -2.445530855807945869e+01
2.833333333333333259e-01 4.732271386475249919e+00 2.501353400333005084e+01 4.493397263571184652e+01 6.443857665224101083e+01 8.348879680466224329e+01 1.020623982219711934e+02 1.201547002132593889e+02 -1.646301317342081205e+01 -1.875216701123901331e+01 -2.076062731450494070e+01 -2.239268247897907571e+01 -2.355840136120816197e+01 -2.417836273949476933e+01 -2.418792481510831394e+01
2.850000000000000311e-01 4.663559453403802735e+00 2.494008129199576018e+01 4.485669765490814598e+01 6.435893302688141659e+01 8.340871782451077365e+01 1.019842267256638166e+02 1.200811053277697056e+02 -1.639347599164210223e+01 -1.865763033120823167e+01 -2.063701741196416251e+01 -2.223618054349578088e+01 -2.336568188997314266e+01 -2.394680810522982384e+01 -2.391581455191388272e+01
2.900000000000000355e-01 4.472684461408747758e+00 2.473474182031111468e+01 4.463963122063337607e+01 6.413448604188540969e+01 8.318265948570997637e+01 1.017635287350796318e+02 1.198736881155398208e+02 -1.618755959278623635e+01 -1.837488820042704774e+01 -2.026430637365925236e+01 -2.176118300620882096e+01 -2.277765476636415443e+01 -2.323725569628851062e+01 -2.307908359990978298e+01
2.866666666666666807e-01 4.597677286636106864e+00 2.486942746433986429e+01 4.478218733077413560e+01 6.428201962572154571e+01 8.333133350607934631e+01 1.019087099513092909e+02 1.200101163766197629e+02 -1.632447734128677297e+01 -1.856329291557048933e+01 -2.051308914336757994e+01 -2.207867292490297473e+01 -2.317111563676669661e+01 -2.371243391787530896e+01 -2.363980812820983601e+01
2.883333333333333304e-01 4.534168428261425632e+00 2.480110287075154574e+01 4.470995996976868270e+01 6.420733978424817678e+01 8.325612638885839090e+01 1.018353019512626361e+02 1.199411502352418069e+02 -1.625587477510259760e+01 -1.846906808916997633e+01 -2.038885077026955628e+01 -2.192030434246158066e+01 -2.297502509276992555e+01 -2.347577940004988406e+01 -2.336069619269786912e+01
2.900000000000000355e-01 4.472684461408747758e+00 2.473474182031111468e+01 4.463963122063337607e+01 6.413448604188540969e+01 8.318265948570997637e+01 1.017635287350796318e+02 1.198736881155398208e+02 -1.618755959278623635e+01 -1.837488820042704774e+01 -2.026430637365925236e+01 -2.176118300620882096e+01 -2.277765476636415443e+01 -2.323725569628851062e+01 -2.307908359990978298e+01
2.950000000000000400e-01 4.298100900887574127e+00 2.454507530469005872e+01 4.443756853423685982e+01 6.392427457587108819e+01 8.296991141280687998e+01 1.015550020641393871e+02 1.196770399894541725e+02 -1.598378160522234026e+01 -1.809232274025326959e+01 -1.988898672038244442e+01 -2.128008483895805369e+01 -2.217946114767081056e+01 -2.251304528041065112e+01 -2.222294114440213164e+01
2.916666666666666852e-01 4.412960063559080659e+00 2.467005588147242534e+01 4.457088604000260545e+01 6.406311083721600141e+01 8.311054543717725096e+01 1.016929553290043771e+02 1.198072397580877464e+02 -1.611945450519101541e+01 -1.828070593607172256e+01 -2.013946257852176203e+01 -2.160139482540582634e+01 -2.257919508182287416e+01 -2.299718163627896672e+01 -2.279543903738201038e+01
2.933333333333333348e-01 4.354804555414578005e+00 2.460686232723275779e+01 4.450354922083905507e+01 6.399304543618472962e+01 8.303962079053540890e+01 1.016234225120839909e+02 1.197416494377740719e+02 -1.605152264826245201e+01 -1.818650676637053110e+01 -2.001434010645984785e+01 -2.144100799513700295e+01 -2.237977267159192962e+01 -2.275575156513576047e+01 -2.251003177324355065e+01
2.950000000000000400e-01 4.298100900887574127e+00 2.454507530469005872e+01 4.443756853423685982e+01 6.392427457587108819e+01 8.296991141280687998e+01 1.015550020641393871e+02 1.196770399894541725e+02 -1.598378160522234026e+01 -1.809232274025326959e+01 -1.988898672038244442e+01 -2.128008483895805369e+01 -2.217946114767081056e+01 -2.251304528041065112e+01 -2.222294114440213164e+01
3.000000000000000444e-01 4.135904046369248022e+00 2.436763699783881520e+01 4.424755643150219697e+01 6.372587153046249853e+01 8.276861413230663800e+01 1.013574043472116131e+02 1.194905920111108912e+02 -1.578202601238885627e+01 -1.781028548597076266e+01 -1.951204456965503908e+01 -2.079463627990568497e+01 -2.157370373232569349e+01 -2.177767716366293271e+01 -2.135178583781181771e+01
2.966666666666666896e-01 4.242761047265301677e+00 2.448463534766736061e+01 4.437291577946066923e+01 6.385680502716343909e+01 8.290146359434066881e+01 1.014877849205111175e+02 1.196135524025323491e+02 -1.591626163779785053e+01 -1.799819508530844203e+01 -1.976345310440975567e+01 -2.111868169046254096e+01 -2.197831678045157844e+01 -2.226911174263568682e+01 -2.193420038463088773e+01
2.983333333333333393e-01 4.188712281063412313e+00 2.442549709218593534e+01 4.430957607545985866e+01 6.379065657930865996e+01 8.283433677685763996e+01 1.014218756460761739e+02 1.195513420049751261e+02 -1.584899453348196907e+01 -1.790416504489033755e+01 -1.963778741907790248e+01 -2.095684895131621772e+01 -2.177638581596543332e+01 -2.202398530666563659e+01 -2.164382325418321784e+01
3.000000000000000444e-01 4.135904046369248022e+00 2.436763699783881520e+01 4.424755643150219697e+01 6.372587153046249853e+01 8.276861413230663800e+01 1.013574043472116131e+02 1.194905920111108912e+02 -1.578202601238885627e+01 -1.781028548597076266e+01 -1.951204456965503908e+01 -2.079463627990568497e+01 -2.157370373232569349e+01 -2.177767716366293271e+01 -2.135178583781181771e+01
3.049999999999999933e-01 3.984317405380646271e+00 2.420142769442287189e+01 4.406947893812476735e+01 6.354018021218971057e+01 8.258084728528521623e+01 1.011741597879193364e+02 1.193192824886758672e+02 -1.558306025025119723e+01 -1.752979664488603007e+01 -1.913467829276929422e+01 -2.030608334864410125e+01 -2.096150125751818294e+01 -2.103193367830010985e+01 -2.046583012355452169e+01
3.016666666666666941e-01 4.084275209728014389e+00 2.431102308004184209e+01 4.418685880010045253e+01 6.366249143939926114e+01 8.270438301987337582e+01 1.012945105312612384e+02 1.194315002112549280e+02 -1.571536149448675523e+01 -1.771657143468006979e+01 -1.938624848510724874e+01 -2.063207420610425302e+01 -2.137030404000641681e+01 -2.153021910284915563e+01 -2.105811264301483021e+01
3.033333333333333437e-01 4.033760630594311003e+00 2.425562413832762942e+01 4.412749196817795649e+01 6.360057225266873360e+01 8.264175436434992150e+01 1.012333680844168811e+02 1.193743111345511352e+02 -1.564900098701735409e+01 -1.762303408671747462e+01 -1.926042102951151591e+01 -2.046919297683009020e+01 -2.116622164471353429e+01 -2.128164578477815994e+01 -2.076283223560226077e+01
3.049999999999999933e-01 3.984317405380646271e+00 2.420142769442287189e+01 4.406947893812476735e+01 6.354018021218971057e+01 8.258084728528521623e+01 1.011741597879193364e+02 1.193192824886758672e+02 -1.558306025025119723e+01 -1.752979664488603007e+01 -1.913467829276929422e+01 -2.030608334864410125e+01 -2.096150125751818294e+01 -2.103193367830010985e+01 -2.046583012355452169e+01
3.099999999999999978e-01 3.841679176605086621e+00 2.404537292101313284e+01 4.390295811604789122e+01 6.336766252678525291e+01 8.240807861068348927e+01 1.010079197260300248e+02 1.191671255795019988e+02 -1.538767305049067780e+01 -1.725191095840980537e+01 -1.875812783826394892e+01 -1.981572116313984111e+01 -2.034403594979230334e+01 -2.027668729799114544e+01 -1.956541972196267665e+01
3.066666666666666985e-01 3.935888264587024565e+00 2.414839493188932451e+01 4.401280341842377908e+01 6.348132691027112884e+01 8.252170744875137132e+01 1.011169719897234103e+02 1.192665479487131961e+02 -1.551756729079419905e+01 -1.743689728384655169e+01 -1.900906569301330507e+01 -2.014279339893263554e+01 -2.075618776239784680e+01 -2.078111766134750482e+01 -2.016712369316670106e+01
3.083333333333333481e-01 3.888381084722158487e+00 2.409642322150695293e+01 4.395735162912046690e+01 6.342388634847299045e+01 8.246419536774867254e+01 1.010616504125024164e+02 1.192159372475862682e+02 -1.545247901414074754e+01 -1.734430510308503770e+01 -1.888357392157000447e+01 -1.997934534691902542e+01 -2.055034489610754989e+01 -2.052931258691187111e+01 -1.986688769161170498e+01
3.099999999999999978e-01 3.841679176605086621e+00 2.404537292101313284e+01 4.390295811604789122e+01 6.336766252678525291e+01 8.240807861068348927e+01 1.010079197260300248e+02 1.191671255795019988e+02 -1.538767305049067780e+01 -1.725191095840980537e+01 -1.875812783826394892e+01 -1.981572116313984111e+01 -2.034403594979230334e+01 -2.027668729799114544e+01 -1.956541972196267665e+01
3.150000000000000022e-01 3.705003260290809841e+00 2.389561802829773995e+01 4.374313016973159307e+01 6.320226569244587722e+01 8.224286726762173316e+01 1.008496533857109227e+02 1.190233098551503872e+02 -1.519401881360623818e+01 -1.697507476368484092e+01 -1.838153895344312616e+01 -1.932384760760284337e+01 -1.972323088412807479e+01 -1.951595809993907338e+01 -1.865712172119008727e+01
3.116666666666667029e-01 3.795675316317242309e+00 2.399508408951419725e+01 4.384940071314170495e+01 6.331236025789610977e+01 8.235297780433289461e+01 1.009553056388432282e+02 1.191195341407430277e+02 -1.532314135663440346e+01 -1.715971404385678412e+01 -1.863274359053510665e+01 -1.965196500834515447e+01 -2.013734478975707631e+01 -2.002337710968546958e+01 -1.926291780957665623e+01
3.133333333333333526e-01 3.750211699594403036e+00 2.394531693293540897e+01 4.379634260620965591e+01 6.325752642826632410e+01 8.229830199813943636e+01 1.009030572305855173e+02 1.190722307537408824e+02 -1.525872645800377114e+01 -1.706756645004794848e+01 -1.850731480573416121e+01 -1.948804891243074167e+01 -1.993036142527513022e+01 -1.976963045654295570e+01 -1.895982838519843838e+01
3.150000000000000022e-01 3.705003260290809841e+00 2.389561802829773995e+01 4.374313016973159307e+01 6.320226569244587722e+01 8.224286726762173316e+01 1.008496533857109227e+02 1.190233098551503872e+02 -1.519401881360623818e+01 -1.697507476368484092e+01 -1.838153895344312616e+01 -1.932384760760284337e+01 -1.972323088412807479e+01 -1.951595809993907338e+01 -1.865712172119008727e+01
3.200000000000000067e-01 3.561795210691369729e+00 2.372766061972643570e+01 4.355106531937851599e+01 6.298793666344270292e+01 8.200927225712158020e+01 1.006008789392014506e+02 1.187644332366422049e+02 -1.498551474881528200e+01 -1.668505396130229812e+01 -1.799677776516836047e+01 -1.883266352406943511e+01 -1.911612231483492508e+01 -1.878618692612770147e+01 -1.780122435469352382e+01
3.166666666666667074e-01 3.659225686752221041e+00 2.384444345536855181e+01 4.368736028117612591e+01 6.314314812308118263e+01 8.218203607775764397e+01 1.007890676345572700e+02 1.189651854271670430e+02 -1.512792715785649378e+01 -1.688120603712870249e+01 -1.825467201128755690e+01 -1.915917392995826773e+01 -1.951661287998876304e+01 -1.926416547510388000e+01 -1.835804385021040375e+01
3.183333333333333570e-01 3.611633268258350959e+00 2.378913699817039884e+01 4.362468263628163356e+01 6.307382616417545051e+01 8.210716162944353869e+01 1.007100714708993223e+02 1.188838010025794034e+02 -1.505864656601675833e+01 -1.678445878913417744e+01 -1.812593452008885464e+01 -1.899443928741929000e+01 -1.931260685720556936e+01 -1.901854447467707843e+01 -1.806956946229067995e+01
3.200000000000000067e-01 3.561795210691369729e+00 2.372766061972643570e+01 4.355106531937851599e+01 6.298793666344270292e+01 8.200927225712158020e+01 1.006008789392014506e+02 1.187644332366422049e+02 -1.498551474881528200e+01 -1.668505396130229812e+01 -1.799677776516836047e+01 -1.883266352406943511e+01 -1.911612231483492508e+01 -1.878618692612770147e+01 -1.780122435469352382e+01
3.250000000000000111e-01 3.456510961369058776e+00 2.357301880723506571e+01 4.333005314650282713e+01 6.268319817285077988e+01 8.160403115775325489e+01 1.000796997170274096e+02 1.181139527014738775e+02 -1.482930991544065691e+01 -1.649122637172919426e+01 -1.777314051887799451e+01 -1.859009891372142675e+01 -1.886791424880235368e+01 -1.854758097598421429e+01 -1.758895220137127779e+01
3.216666666666667118e-01 3.511126369629154365e+00 2.366070870118868186e+01 4.346611096124805584e+01 6.288368183352675089e+01 8.188492613477450277e+01 1.004562314549365141e+02 1.185999121568040664e+02 -1.491061003849856625e+01 -1.658639157026115285e+01 -1.787190885574410615e+01 -1.867975881226140444e+01 -1.893409518762022969e+01 -1.857479829022338791e+01 -1.756116326672270134e+01
3.233333333333333615e-01 3.464406714527321629e+00 2.359213783913418183e+01 4.337153639178984577e+01 6.275924840310248953e+01 8.172728884327909782e+01 1.002627485676896555e+02 1.183688182124367358e+02 -1.484109442057772732e+01 -1.649902558451865175e+01 -1.776520629918529437e+01 -1.855282418235622188e+01 -1.878668351145202209e+01 -1.840736271649815947e+01 -1.737488523463161982e+01
3.250000000000000111e-01 3.456510961369058776e+00 2.357301880723506571e+01 4.333005314650282713e+01 6.268319817285077988e+01 8.160403115775325489e+01 1.000796997170274096e+02 1.181139527014738775e+02 -1.482930991544065691e+01 -1.649122637172919426e+01 -1.777314051887799451e+01 -1.859009891372142675e+01 -1.886791424880235368e+01 -1.854758097598421429e+01 -1.758895220137127779e+01
3.300000000000000155e-01 3.456510961369058776e+00 2.357305766157868376e+01 4.333021434892531687e+01 6.268357210331416240e+01 8.160471231243985812e+01 1.000807835179670775e+02 1.181155319732914961e+02 -1.482930991544065691e+01 -1.652143749848442411e+01 -1.789848317984361969e+01 -1.888084788989282004e+01 -1.939754488107075758e+01 -1.939028849634412666e+01 -1.881691223414434333e+01
3.266666666666666607e-01 3.456510961369058776e+00 2.357216327821180002e+01 4.332650365014744409e+01 6.267496464387269128e+01 8.158903289631176392e+01 1.000558356371592765e+02 1.180791789091568802e+02 -1.482930991544065691e+01 -1.650126860949926311e+01 -1.781480466514927130e+01 -1.868674444348842556e+01 -1.904396450944449981e+01 -1.882769860809518292e+01 -1.799712852399432705e+01
3.283333333333333659e-01 3.456510961369058776e+00 2.357241497422224796e+01 4.332754790936888867e+01 6.267738694205237238e+01 8.159344537381500118e+01 1.000628564319336817e+02 1.180894093333230046e+02 -1.482930991544065691e+01 -1.651136113446271381e+01 -1.785667744748638341e+01 -1.878387393236453562e+01 -1.922089635382366879e+01 -1.910921894843288626e+01 -1.840734881750699614e+01
3.300000000000000155e-01 3.456510961369058776e+00 2.357305766157868376e+01 4.333021434892531687e+01 6.268357210331416240e+01 8.160471231243985812e+01 1.000807835179670775e+02 1.181155319732914961e+02 -1.482930991544065691e+01 -1.652143749848442411e+01 -1.789848317984361969e+01 -1.888084788989282004e+01 -1.939754488107075758e+01 -1.939028849634412666e+01 -1.881691223414434333e+01
3.350000000000000200e-01 3.456510961369058776e+00 2.357575032146946725e+01 4.334138590033817451e+01 6.270948600294346420e+01 8.165191727675627931e+01 1.001558924259571626e+02 1.182249777001762538e+02 -1.482930991544065691e+01 -1.655160850265807326e+01 -1.802365937660615813e+01 -1.917121073020079436e+01 -1.992647212519939259e+01 -2.023187683960399141e+01 -2.004324144635956628e+01
3.316666666666666652e-01 3.456510961369058776e+00 2.357388748465597672e+01 4.333365719412210382e+01 6.269155824074231020e+01 8.161925992347929082e+01 1.001039305575816343e+02 1.181492609229412523e+02 -1.482930991544065691e+01 -1.653150038922241194e+01 -1.794023301302014062e+01 -1.897769218183528395e+01 -1.957395720846219334e+01 -1.967098222121466478e+01 -1.922592801632700343e+01
3.333333333333333703e-01 3.456510961369058776e+00 2.357480612742887871e+01 4.333746854252248681e+01 6.270039917037239263e+01 8.163536463074765948e+01 1.001295551289364454e+02 1.181866000337482916e+02 -1.482930991544065691e+01 -1.654155562720628581e+01 -1.798195109575678075e+01 -1.907446282440875862e+01 -1.975023537558114484e+01 -1.995146248057987393e+01 -1.963463274502718292e+01
3.350000000000000200e-01 3.456510961369058776e+00 2.357575032146946725e+01 4.334138590033817451e+01 6.270948600294346420e+01 8.165191727675627931e+01 1.001558924259571626e+02 1.182249777001762538e+02 -1.482930991544065691e+01 -1.655160850265807326e+01 -1.802365937660615813e+01 -1.917121073020079436e+01 -1.992647212519939259e+01 -2.023187683960399141e+01 -2.004324144635956628e+01
3.400000000000000244e-01 3.456510961369058776e+00 2.357823679804912587e+01 4.335170201974173665e+01 6.273341561423096380e+01 8.169550764575096480e+01 1.002252500679231275e+02 1.183260429099245101e+02 -1.482930991544065691e+01 -1.658179669712600557e+01 -1.814890689401971713e+01 -1.946173900824643965e+01 -2.045570073201814765e+01 -2.107394468799414255e+01 -2.127026937446523647e+01
3.366666666666666696e-01 3.456510961369058776e+00 2.357666654711045240e+01 4.334518722032257898e+01 6.271830367032862341e+01 8.166797960933550371e+01 1.001814495739662618e+02 1.182622185643534749e+02 -1.482930991544065691e+01 -1.656166395519202084e+01 -1.806537834948756327e+01 -1.926798343758347443e+01 -2.010275405359111645e+01 -2.051236308361711025e+01 -2.045195489565171698e+01
3.383333333333333748e-01 3.456510961369058776e+00 2.357750220071894276e+01 4.334865425575565467e+01 6.272634592022783551e+01 8.168262943529558129e+01 1.002047592500996842e+02 1.182961845014991411e+02 -1.482930991544065691e+01 -1.657172638610569493e+01 -1.810712627490331172e+01 -1.936482330422103004e+01 -2.027915831981217210e+01 -2.079304398217344030e+01 -2.086095198783714721e+01
3.400000000000000244e-01 3.456510961369058776e+00 2.357823679804912587e+01 4.335170201974173665e+01 6.273341561423096380e+01 8.169550764575096480e+01 1.002252500679231275e+02 1.183260429099245101e+02 -1.482930991544065691e+01 -1.658179669712600557e+01 -1.814890689401971713e+01 -1.946173900824643965e+01 -2.045570073201814765e+01 -2.107394468799414255e+01 -2.127026937446523647e+01
3.450000000000000289e-01 3.456510961369058776e+00 2.357992958071488232e+01 4.335872518989626911e+01 6.274970679168146148e+01 8.172518378331513134e+01 1.002724684551856740e+02 1.183948476742935725e+02 -1.482930991544065691e+01 -1.661204008780657659e+01 -1.827438341448317516e+01 -1.975279848933008253e+01 -2.098589698248807167e+01 -2.191755217652627152e+01 -2.249954080522579503e+01
3.416666666666666741e-01 3.456510961369058776e+00 2.357887737602132816e+01 4.335435970769366065e+01 6.273958047498189927e+01 8.170673760480484304e+01 1.002431183149078464e+02 1.183520798119608912e+02 -1.482930991544065691e+01 -1.659187343666238590e+01 -1.819071418434626253e+01 -1.955871657969177235e+01 -2.063235584240508302e+01 -2.135502471049109730e+01 -2.167984805425417250e+01
3.433333333333333792e-01 3.456510961369058776e+00 2.357943630867371354e+01 4.335667865814255606e+01 6.274495958903305137e+01 8.171653624146203754e+01 1.002587091517990672e+02 1.183747981621801131e+02 -1.482930991544065691e+01 -1.660195504432774882e+01 -1.823254167200754239e+01 -1.965574100154184123e+01 -2.080909629585945808e+01 -2.163624052431196887e+01 -2.208962460378382886e+01
3.450000000000000289e-01 3.456510961369058776e+00 2.357992958071488232e+01 4.335872518989626911e+01 6.274970679168146148e+01 8.172518378331513134e+01 1.002724684551856740e+02 1.183948476742935725e+02 -1.482930991544065691e+01 -1.661204008780657659e+01 -1.827438341448317516e+01 -1.975279848933008253e+01 -2.098589698248807167e+01 -2.191755217652627152e+01 -2.249954080522579503e+01
3.500000000000000333e-01 3.456510961369058776e+00 2.358122125280396730e+01 4.336408419613435683e+01 6.276213771954763843e+01 8.174782805973578093e+01 1.003084982859208480e+02 1.184473489170871261e+02 -1.482930991544065691e+01 -1.664230385163582682e+01 -1.839994446091243319e+01 -2.004405403963571430e+01 -2.151645039420196426e+01 -2.276172795255526538e+01 -2.372964032202618867e+01
3.466666666666666785e-01 3.456510961369058776e+00 2.358037692070336533e+01 4.336058115458659046e+01 6.275401194867561117e+01 8.173302609131170016e+01 1.002849465324022162e+02 1.184130302343604626e+02 -1.482930991544065691e+01 -1.662212728176078258e+01 -1.831623407904593748e+01 -1.984987667308630677e+01 -2.116273536905548625e+01 -2.219892381398312509e+01 -2.290954441478817927e+01
3.483333333333333282e-01 3.456510961369058776e+00 2.358080018060014638e+01 4.336233721360990501e+01 6.275808536118488234e+01 8.174044625172356859e+01 1.002967529208555817e+02 1.184302340361562926e+02 -1.482930991544065691e+01 -1.663221551785716912e+01 -1.835808906734266088e+01 -1.994696488631863929e+01 -2.133959202539582023e+01 -2.248032452089726618e+01 -2.331959038321274491e+01
3.500000000000000333e-01 3.456510961369058776e+00 2.358122125280396730e+01 4.336408419613435683e+01 6.276213771954763843e+01 8.174782805973578093e+01 1.003084982859208480e+02 1.184473489170871261e+02 -1.482930991544065691e+01 -1.664230385163582682e+01 -1.839994446091243319e+01 -2.004405403963571430e+01 -2.151645039420196426e+01 -2.276172795255526538e+01 -2.372964032202618867e+01
3.550000000000000377e-01 3.456510961369058776e+00 2.358225925655932897e+01 4.336839076019744255e+01 6.277212736778482594e+01 8.176602528189515340e+01 1.003374523060040246e+02 1.184895395687559869e+02 -1.482930991544065691e+01 -1.667257628848798845e+01 -1.852554149076527423e+01 -2.033539305827915200e+01 -2.204715585249949683e+01 -2.360614565341199622e+01 -2.496009236210686311e+01
3.516666666666666829e-01 3.456510961369058776e+00 2.358164797292187131e+01 4.336585461123668495e+01 6.276624443289196620e+01 8.175530888121188866e+01 1.003204011935932982e+02 1.184646933628674503e+02 -1.482930991544065691e+01 -1.665239194278147039e+01 -1.844179884782436574e+01 -2.014114085787602093e+01 -2.169330450941380661e+01 -2.304312461622121333e+01 -2.413968039878958294e+01
3.533333333333333326e-01 3.456510961369058776e+00 2.358202180001746484e+01 4.336740557897391568e+01 6.276984210888033289e+01 8.176186243621836525e+01 1.003308287061889956e+02 1.184798879213582552e+02 -1.482930991544065691e+01 -1.666248210176111755e+01 -1.848366181395345720e+01 -2.023824757675179953e+01 -2.187019487578045940e+01 -2.332457895993609753e+01 -2.454980452463651375e+01
3.550000000000000377e-01 3.456510961369058776e+00 2.358225925655932897e+01 4.336839076019744255e+01 6.277212736778482594e+01 8.176602528189515340e+01 1.003374523060040246e+02 1.184895395687559869e+02 -1.482930991544065691e+01 -1.667257628848798845e+01 -1.852554149076527423e+01 -2.033539305827915200e+01 -2.204715585249949683e+01 -2.360614565341199622e+01 -2.496009236210686311e+01
3.600000000000000422e-01 3.456510961369058776e+00 2.358090733662210425e+01 4.336278179222623663e+01 6.275911662042679495e+01 8.174232480170685733e+01 1.002997419250819888e+02 1.184345894947693125e+02 -1.482930991544065691e+01 -1.670280944505018184e+01 -1.865097555099079685e+01 -2.062635404719251397e+01 -2.257717268885383533e+01 -2.444946767200477922e+01 -2.618894781737461486e+01
3.566666666666666874e-01 3.456510961369058776e+00 2.358225951646578977e+01 4.336839183852092816e+01 6.277212986909960080e+01 8.176602983830990468e+01 1.003374595558206721e+02 1.184895501329017691e+02 -1.482930991544065691e+01 -1.668267302142075081e+01 -1.856743173150689685e+01 -2.043256304424697944e+01 -2.222416146670091663e+01 -2.388778337061614465e+01 -2.537048369254192792e+01
3.583333333333333370e-01 3.456510961369058776e+00 2.358188421400098278e+01 4.336683474963817986e+01 6.276851799429991985e+01 8.175945041863654694e+01 1.003269908893566651e+02 1.184742956066234996e+02 -1.482930991544065691e+01 -1.669276219754864243e+01 -1.860929061989151734e+01 -2.052966030425199762e+01 -2.240103460271386737e+01 -2.416921029871764048e+01 -2.578056786944251400e+01
3.600000000000000422e-01 3.456510961369058776e+00 2.358090733662210425e+01 4.336278179222623663e+01 6.275911662042679495e+01 8.174232480170685733e+01 1.002997419250819888e+02 1.184345894947693125e+02 -1.482930991544065691e+01 -1.670280944505018184e+01 -1.865097555099079685e+01 -2.062635404719251397e+01 -2.257717268885383533e+01 -2.444946767200477922e+01 -2.618894781737461486e+01
3.650000000000000466e-01 3.456510961369058776e+00 2.356872019681575736e+01 4.331221868197668812e+01 6.264182875990237420e+01 8.152867230825718536e+01 9.995979451267015747e+01 1.179392315851732747e+02 -1.482930991544065691e+01 -1.672979734092347570e+01 -1.876294537952544417e+01 -2.088608295958142591e+01 -2.305029692783940476e+01 -2.520226656611340132e+01 -2.728589655978803918e+01
3.616666666666666918e-01 3.456510961369058776e+00 2.357890307141776631e+01 4.335446631508340687e+01 6.273982776500415781e+01 8.170718807026328534e+01 1.002438350608933604e+02 1.183531242258323886e+02 -1.482930991544065691e+01 -1.671269708271796972e+01 -1.869199827834504646e+01 -2.072151172045489886e+01 -2.275051265833127445e+01 -2.472527289730294697e+01 -2.659084027153411611e+01
3.633333333333333415e-01 3.456510961369058776e+00 2.357506614987009996e+01 4.333854734719459856e+01 6.270290160132038437e+01 8.163992307873481025e+01 1.001368081807161161e+02 1.181971688936265821e+02 -1.482930991544065691e+01 -1.672200780950978327e+01 -1.873062746556685809e+01 -2.081111725897267206e+01 -2.291373881528923917e+01 -2.498498580212265807e+01 -2.696928363344667545e+01
3.650000000000000466e-01 3.456510961369058776e+00 2.356872019681575736e+01 4.331221868197668812e+01 6.264182875990237420e+01 8.152867230825718536e+01 9.995979451267015747e+01 1.179392315851732747e+02 -1.482930991544065691e+01 -1.672979734092347570e+01 -1.876294537952544417e+01 -2.088608295958142591e+01 -2.305029692783940476e+01 -2.520226656611340132e+01 -2.728589655978803918e+01
3.700000000000000511e-01 3.411743094123300235e+00 2.346903917420193153e+01 4.311585512492975880e+01 6.230239141990096385e+01 8.099832305389907106e+01 9.919130060697678175e+01 1.168879197983513478e+02 -1.476229910266421719e+01 -1.666045046630083348e+01 -1.870268508241963801e+01 -2.085299497381735279e+01 -2.306583298228911971e+01 -2.528978266417036735e+01 -2.746956173614168151e+01
3.666666666666666963e-01 3.455382431818294187e+00 2.355712710881806515e+01 4.327231673664721967e+01 6.255420646121503125e+01 8.137313640034318496e+01 9.971605016967616564e+01 1.175876355771317492e+02 -1.482762296387060630e+01 -1.673228209865778382e+01 -1.877977168404913400e+01 -2.092942419056888426e+01 -2.313311097721625131e+01 -2.533777968863039831e+01 -2.748710633951964866e+01
3.683333333333333459e-01 3.442921096287458571e+00 2.352511053206270475e+01 4.320600425679167245e+01 6.243667823065680977e+01 8.118690027022294942e+01 9.944384165610284754e+01 1.172131273530154800e+02 -1.480899547686822970e+01 -1.671400303074692317e+01 -1.876372241460725476e+01 -2.092081319695603270e+01 -2.313870297420773170e+01 -2.536516865195293136e+01 -2.754428290584202088e+01
3.700000000000000511e-01 3.411743094123300235e+00 2.346903917420193153e+01 4.311585512492975880e+01 6.230239141990096385e+01 8.099832305389907106e+01 9.919130060697678175e+01 1.168879197983513478e+02 -1.476229910266421719e+01 -1.666045046630083348e+01 -1.870268508241963801e+01 -2.085299497381735279e+01 -2.306583298228911971e+01 -2.528978266417036735e+01 -2.746956173614168151e+01
3.750000000000000000e-01 3.266052462770443920e+00 2.327846891233070536e+01 4.287532477472366566e+01 6.200790211585658795e+01 8.064721887461863048e+01 9.878249244093596815e+01 1.164220632206324808e+02 -1.454245745303218840e+01 -1.637085466654588828e+01 -1.833523503100877150e+01 -2.040137069057644226e+01 -2.252588153190892939e+01 -2.465985532445229111e+01 -2.675078382299140500e+01
3.716666666666667007e-01 3.364489497089108383e+00 2.339999785316952341e+01 4.302101509797433465e+01 6.217806748718469123e+01 8.084135494222400098e+01 9.899923591543041823e+01 1.166591782014327094e+02 -1.469125110987943827e+01 -1.657148529238935453e+01 -1.859437975502401130e+01 -2.072450038904091230e+01 -2.291693762045327887e+01 -2.512096262720892881e+01 -2.728201210477837080e+01
3.733333333333333504e-01 3.314051938708819200e+00 2.333523651905472818e+01 4.294074491662446746e+01 6.208150040545801573e+01 8.072816328929908991e+01 9.886960352736362267e+01 1.165138359576593388e+02 -1.461512582040358765e+01 -1.647064250608894653e+01 -1.846612954181610888e+01 -2.056678389528593698e+01 -2.272846050682876395e+01 -2.490131007408279373e+01 -2.703173912817856461e+01
3.750000000000000000e-01 3.266052462770443920e+00 2.327846891233070536e+01 4.287532477472366566e+01 6.200790211585658795e+01 8.064721887461863048e+01 9.878249244093596815e+01 1.164220632206324808e+02 -1.454245745303218840e+01 -1.637085466654588828e+01 -1.833523503100877150e+01 -2.040137069057644226e+01 -2.252588153190892939e+01 -2.465985532445229111e+01 -2.675078382299140500e+01
3.800000000000000044e-01 3.136827816350192144e+00 2.313834626014080698e+01 4.272774891406850628e+01 6.185780894479520953e+01 8.050075577817169403e+01 9.864674710570419336e+01 1.163047824851180110e+02 -1.434620108036800268e+01 -1.609101228417634744e+01 -1.795516834868771738e+01 -1.990551454607621551e+01 -2.190059228474746789e+01 -2.389417947484648863e+01 -2.583715021461039285e+01
3.766666666666667052e-01 3.221048955709448158e+00 2.322816219671097215e+01 4.282053025537484814e+01 6.194985167935246295e+01 8.058750633177592704e+01 9.872301596866489604e+01 1.163649605667013560e+02 -1.447418154519088596e+01 -1.627477242125764079e+01 -1.820635945811318024e+01 -2.023516677470040648e+01 -2.231851054562709535e+01 -2.440839832058184555e+01 -2.645344114405406799e+01
3.783333333333333548e-01 3.178244414249177474e+00 2.318200989057540085e+01 4.277223348941240033e+01 6.190111541998086153e+01 8.054044005916694005e+01 9.868003970650511292e+01 1.163287078366704037e+02 -1.440915622612807034e+01 -1.618183527163396462e+01 -1.807987923853008638e+01 -2.006985876291810555e+01 -2.210972380647310942e+01 -2.415237632221873909e+01 -2.614755698537492634e+01
3.800000000000000044e-01 3.136827816350192144e+00 2.313834626014080698e+01 4.272774891406850628e+01 6.185780894479520953e+01 8.050075577817169403e+01 9.864674710570419336e+01 1.163047824851180110e+02 -1.434620108036800268e+01 -1.609101228417634744e+01 -1.795516834868771738e+01 -1.990551454607621551e+01 -2.190059228474746789e+01 -2.389417947484648863e+01 -2.583715021461039285e+01
3.850000000000000089e-01 3.016484157056515958e+00 2.301415831345613228e+01 4.260459759236987054e+01 6.174253877365968890e+01 8.040169161204288173e+01 9.857325381027004596e+01 1.162668380255101965e+02 -1.416343510452163557e+01 -1.582497212307560552e+01 -1.758669445635851147e+01 -1.941605302354702900e+01 -2.127323711219726476e+01 -2.311459631177661578e+01 -2.489441240265201571e+01
3.816666666666667096e-01 3.096313189430713653e+00 2.309623275861452996e+01 4.268559718111918500e+01 6.181780498055655926e+01 8.046556147560899319e+01 9.861936294864499075e+01 1.162884132274975428e+02 -1.428461940938445096e+01 -1.600162345961733834e+01 -1.783170423178194497e+01 -1.974193381408882075e+01 -2.169141736260223396e+01 -2.363479665071429991e+01 -2.552408133480523844e+01
3.833333333333333592e-01 3.056283284363195740e+00 2.305498704184618219e+01 4.264477630903521543e+01 6.177970932206905275e+01 8.043298786958129654e+01 9.859545616453956995e+01 1.162765221559038054e+02 -1.422381585978351026e+01 -1.591306957738302863e+01 -1.770899120683477079e+01 -1.957885018009917033e+01 -2.148229830714464583e+01 -2.337483339454729148e+01 -2.520960110275304444e+01
3.850000000000000089e-01 3.016484157056515958e+00 2.301415831345613228e+01 4.260459759236987054e+01 6.174253877365968890e+01 8.040169161204288173e+01 9.857325381027004596e+01 1.162668380255101965e+02 -1.416343510452163557e+01 -1.582497212307560552e+01 -1.758669445635851147e+01 -1.941605302354702900e+01 -2.127323711219726476e+01 -2.311459631177661578e+01 -2.489441240265201571e+01
3.900000000000000133e-01 2.895869103588899041e+00 2.289008814327563712e+01 4.248202198556935372e+01 6.162841532381495568e+01 8.030448820996056725e+01 9.850249587952265529e+01 1.162326708114834730e+02 -1.398127322366506498e+01 -1.555968684447314843e+01 -1.721902305646705855e+01 -1.892729960062544237e+01 -2.064632861060707114e+01 -2.233501610579305918e+01 -2.395104456381631053e+01
3.866666666666667140e-01 2.976637582094344925e+00 2.297331866861436112e+01 4.256445047902111867e+01 6.170545276649402666e+01 8.037054632535394205e+01 9.855128421698987040e+01 1.162574846250480221e+02 -1.410309523455650549e+01 -1.573693294446553637e+01 -1.746446619647082699e+01 -1.925332363939283908e+01 -2.106422956532659185e+01 -2.285438374548468587e+01 -2.457920318510717550e+01
3.883333333333333637e-01 2.936514709299549608e+00 2.293209483695977369e+01 4.252378624237982763e+01 6.166768252061037714e+01 8.033851057905586401e+01 9.852817716920610280e+01 1.162467070012739896e+02 -1.404248585603474098e+01 -1.564862132146282825e+01 -1.734201133488260993e+01 -1.909046961544802912e+01 -2.085525922188900338e+01 -2.259443115805709112e+01 -2.426453622574027946e+01
3.900000000000000133e-01 2.895869103588899041e+00 2.289008814327563712e+01 4.248202198556935372e+01 6.162841532381495568e+01 8.030448820996056725e+01 9.850249587952265529e+01 1.162326708114834730e+02 -1.398127322366506498e+01 -1.555968684447314843e+01 -1.721902305646705855e+01 -1.892729960062544237e+01 -2.064632861060707114e+01 -2.233501610579305918e+01 -2.395104456381631053e+01
3.950000000000000178e-01 2.769452393821792757e+00 2.275736119252834300e+01 4.234732593319957772e+01 6.149786962603060658e+01 8.018559252193647069e+01 9.840375704728529627e+01 1.161632319733575400e+02 -1.379256121324410600e+01 -1.528773786532147483e+01 -1.684576622784336664e+01 -1.843543168858305847e+01 -2.002027887123656669e+01 -2.156180934964810092e+01 -2.302108095035905322e+01
3.916666666666667185e-01 2.854453086422747532e+00 2.284692118318765353e+01 4.243862435984199521e+01 6.158692582828927442e+01 8.026752012233802702e+01 9.847300345001727351e+01 1.162138178792960304e+02 -1.391914881797445780e+01 -1.546981870648932222e+01 -1.709524335679110862e+01 -1.876367285446206878e+01 -2.043748396968064540e+01 -2.207644348545903767e+01 -2.363936236024527204e+01
3.933333333333333681e-01 2.812314906287328498e+00 2.280265291936672511e+01 4.239366747368345756e+01 6.154331187397509240e+01 8.022773903496747039e+01 9.843988004127970726e+01 1.161903889147986177e+02 -1.385621277131410523e+01 -1.537912761870684264e+01 -1.697077982694068865e+01 -1.859967749928687653e+01 -2.022877624348768677e+01 -2.181870882379117305e+01 -2.332941165456350063e+01
3.950000000000000178e-01 2.769452393821792757e+00 2.275736119252834300e+01 4.234732593319957772e+01 6.149786962603060658e+01 8.018559252193647069e+01 9.840375704728529627e+01 1.161632319733575400e+02 -1.379256121324410600e+01 -1.528773786532147483e+01 -1.684576622784336664e+01 -1.843543168858305847e+01 -2.002027887123656669e+01 -2.156180934964810092e+01 -2.302108095035905322e+01
4.000000000000000222e-01 2.637627114820898733e+00 2.261739584004854464e+01 4.220317839818041250e+01 6.135516457624581221e+01 8.005127873901561486e+01 9.828577843392751845e+01 1.160701934762843308e+02 -1.359944744012256201e+01 -1.501161973175488740e+01 -1.646940537587694919e+01 -1.794246226779720388e+01 -1.939611886341394253e+01 -2.079447974667582955e+01 -2.210194413116157719e+01
3.966666666666666674e-01 2.725989442300342791e+00 2.271125189080286688e+01 4.229990509776506258e+01 6.145102907987151752e+01 8.014166500417638872e+01 9.836540525538437407e+01 1.161333362164467360e+02 -1.372841386889019510e+01 -1.519587835885023885e+01 -1.672040355593777150e+01 -1.827106441459374508e+01 -1.981200072912709942e+01 -2.130558398190171232e+01 -2.271398973468486915e+01
3.983333333333333726e-01 2.682034604454364146e+00 2.266453841353192544e+01 4.225174391931790296e+01 6.140328355175712716e+01 8.009663787051302108e+01 9.832573004073289269e+01 1.161018667988901285e+02 -1.366398197084652999e+01 -1.510377097030849747e+01 -1.659488640208241961e+01 -1.810669723086115113e+01 -1.960393988278696753e+01 -2.104985463306335802e+01 -2.240773115415882444e+01
4.000000000000000222e-01 2.637627114820898733e+00 2.261739584004854464e+01 4.220317839818041250e+01 6.135516457624581221e+01 8.005127873901561486e+01 9.828577843392751845e+01 1.160701934762843308e+02 -1.359944744012256201e+01 -1.501161973175488740e+01 -1.646940537587694919e+01 -1.794246226779720388e+01 -1.939611886341394253e+01 -2.079447974667582955e+01 -2.210194413116157719e+01
4.050000000000000266e-01 2.503672822263067754e+00 2.247686772530037302e+01 4.206028223751883388e+01 6.121592880805937398e+01 7.992316551220088172e+01 9.817731198213482458e+01 1.159905876261805275e+02 -1.340844886920356061e+01 -1.473821875607090881e+01 -1.609601622838485824e+01 -1.745221747979265814e+01 -1.877383010405700503e+01 -2.002749378849873452e+01 -2.118091285668094770e+01
4.016666666666666718e-01 2.592979130215406602e+00 2.257017316825571029e+01 4.215471920208197076e+01 6.130737972729353658e+01 8.000653368832234946e+01 9.824677956690291580e+01 1.160398729831529749e+02 -1.353513244725774278e+01 -1.491974894144782304e+01 -1.634423008100350927e+01 -1.777850707163367261e+01 -1.918848968361712792e+01 -2.053913979123678146e+01 -2.179596234720667169e+01
4.033333333333333770e-01 2.548286431784357209e+00 2.252322908191575124e+01 4.210691613007078615e+01 6.126071164255406387e+01 7.996346847665863322e+01 9.821013690545100872e+01 1.160127016973028447e+02 -1.347136426880754811e+01 -1.482850055271689271e+01 -1.621965804936174038e+01 -1.761501270823133680e+01 -1.898103723054433090e+01 -2.028354020638384014e+01 -2.148912865901230873e+01
4.050000000000000266e-01 2.503672822263067754e+00 2.247686772530037302e+01 4.206028223751883388e+01 6.121592880805937398e+01 7.992316551220088172e+01 9.817731198213482458e+01 1.159905876261805275e+02 -1.340844886920356061e+01 -1.473821875607090881e+01 -1.609601622838485824e+01 -1.745221747979265814e+01 -1.877383010405700503e+01 -2.002749378849873452e+01 -2.118091285668094770e+01
4.100000000000000311e-01 2.370814901995465629e+00 2.234197117497305030e+01 4.192826238138157180e+01 6.109400348560888716e+01 7.982031181447388235e+01 9.810375791224197428e+01 1.159573207451332877e+02 -1.322564355148509385e+01 -1.447417780302086321e+01 -1.573174352027286815e+01 -1.696900055283591513e+01 -1.815436678425792039e+01 -1.925686966750206963e+01 -2.024747501051845333e+01
4.066666666666666763e-01 2.459285305022868684e+00 2.243127918399253318e+01 4.201505540922491377e+01 6.117333149250848123e+01 7.988600884221922627e+01 9.814879824991164980e+01 1.159741614023011067e+02 -1.334656598176125541e+01 -1.464909721738156101e+01 -1.597348421999456036e+01 -1.729025184992055486e+01 -1.856691090969358982e+01 -1.977091521562068976e+01 -2.087106209602407247e+01
4.083333333333333814e-01 2.415057265833060463e+00 2.238637578496294012e+01 4.197111862947844685e+01 6.113276929342915622e+01 7.985181417538409221e+01 9.812437983591618718e+01 1.159631801447163895e+02 -1.328566743625484570e+01 -1.456110949728290471e+01 -1.585206824808146919e+01 -1.712916391600760946e+01 -1.836037795959442676e+01 -1.951396065533982238e+01 -2.055979715526160589e+01
4.100000000000000311e-01 2.370814901995465629e+00 2.234197117497305030e+01 4.192826238138157180e+01 6.109400348560888716e+01 7.982031181447388235e+01 9.810375791224197428e+01 1.159573207451332877e+02 -1.322564355148509385e+01 -1.447417780302086321e+01 -1.573174352027286815e+01 -1.696900055283591513e+01 -1.815436678425792039e+01 -1.925686966750206963e+01 -2.024747501051845333e+01
4.150000000000000355e-01 2.236465787613767908e+00 2.220999289741280691e+01 4.180407046681514771e+01 6.098590891501454081e+01 7.973881207634822488e+01 9.806087230688848422e+01 1.159659630080628858e+02 -1.304927030443431946e+01 -1.421835516232827779e+01 -1.537641319639694615e+01 -1.649389085220494167e+01 -1.754030911830817274e+01 -1.848690493159088533e+01 -1.930782814799381697e+01
4.116666666666666807e-01 2.326527831391248302e+00 2.229799765388595034e+01 4.188637057107840178e+01 6.105685905844552508e+01 7.979125826869449156e+01 9.808661204119195531e+01 1.159561786385207256e+02 -1.316641838573209711e+01 -1.438823120275776368e+01 -1.561245914692731418e+01 -1.680974698466965123e+01 -1.794891575729291944e+01 -1.899975135950261418e+01 -1.993429298720391429e+01
4.133333333333333859e-01 2.281836003402339053e+00 2.225409946577028464e+01 4.184507629055703859e+01 6.102094549446422178e+01 7.976423131645049125e+01 9.807248456581366725e+01 1.159592610353730322e+02 -1.310773773068244452e+01 -1.430306032864811527e+01 -1.549409444487336884e+01 -1.665141261394300187e+01 -1.774420325629943207e+01 -1.874298902068716899e+01 -1.962087133708777031e+01
4.150000000000000355e-01 2.236465787613767908e+00 2.220999289741280691e+01 4.180407046681514771e+01 6.098590891501454081e+01 7.973881207634822488e+01 9.806087230688848422e+01 1.159659630080628858e+02 -1.304927030443431946e+01 -1.421835516232827779e+01 -1.537641319639694615e+01 -1.649389085220494167e+01 -1.754030911830817274e+01 -1.848690493159088533e+01 -1.930782814799381697e+01
4.200000000000000400e-01 2.088709325559456431e+00 2.206767992054390248e+01 4.167249531649321881e+01 6.087358246185316801e+01 7.965674133268896639e+01 9.802183800558040616e+01 1.159838239916332867e+02 -1.286816886743095800e+01 -1.396015616511188995e+01 -1.502187549039131298e+01 -1.602322981190141249e+01 -1.693458479490661617e+01 -1.772917703609299167e+01 -1.838415747341688089e+01
4.166666666666666852e-01 2.189623094453440721e+00 2.216492147107117816e+01 4.176260968485452452e+01 6.095098338137941596e+01 7.971417404882018332e+01 9.805085201745046675e+01 1.159752324153509733e+02 -1.299021515366627177e+01 -1.413338382251140679e+01 -1.525887530606660114e+01 -1.633696196384688193e+01 -1.733746217722075045e+01 -1.823230028661465951e+01 -1.899665236665945400e+01
4.183333333333333348e-01 2.140957220542653694e+00 2.211818882714728574e+01 4.171959542070462135e+01 6.091457365177504357e+01 7.968810594074984976e+01 9.803946431664802219e+01 1.159832271390673526e+02 -1.293046286349763285e+01 -1.404793616385492427e+01 -1.514121898274330213e+01 -1.618038308773972389e+01 -1.713551998703907131e+01 -1.797921935238874980e+01 -1.868766199443918197e+01
4.200000000000000400e-01 2.088709325559456431e+00 2.206767992054390248e+01 4.167249531649321881e+01 6.087358246185316801e+01 7.965674133268896639e+01 9.802183800558040616e+01 1.159838239916332867e+02 -1.286816886743095800e+01 -1.396015616511188995e+01 -1.502187549039131298e+01 -1.602322981190141249e+01 -1.693458479490661617e+01 -1.772917703609299167e+01 -1.838415747341688089e+01
4.250000000000000444e-01 1.882205816148381672e+00 2.185979401384585685e+01 4.146743591549687125e+01 6.067751482533660123e+01 7.947749513855298176e+01 9.786855143187847261e+01 1.158665488378475601e+02 -1.264561759166606159e+01 -1.366522492350678952e+01 -1.464248364735461649e+01 -1.554761239297341824e+01 -1.635211256823211556e+01 -1.703107982024644329e+01 -1.756415516135162136e+01
4.216666666666666896e-01 2.030511607692686571e+00 2.201054653839454289e+01 4.161793826616059278e+01 6.082398698219286359e+01 7.961521282712196523e+01 9.799202763915948822e+01 1.159697461591317733e+02 -1.280135352399866555e+01 -1.386817109077014365e+01 -1.489941329337192677e+01 -1.586491123729379993e+01 -1.673533550796673808e+01 -1.748455427359957781e+01 -1.809063560077495936e+01
4.233333333333333393e-01 1.963170541804799774e+00 2.194297767676830446e+01 4.155150750947868232e+01 6.076071391380094155e+01 7.955768074940993984e+01 9.794326936322421773e+01 1.159331141671224685e+02 -1.272788892392095406e+01 -1.377024380250143132e+01 -1.477286122495097764e+01 -1.570566361580317505e+01 -1.653969194981277013e+01 -1.724943471142498552e+01 -1.781380050274901450e+01
4.250000000000000444e-01 1.882205816148381672e+00 2.185979401384585685e+01 4.146743591549687125e+01 6.067751482533660123e+01 7.947749513855298176e+01 9.786855143187847261e+01 1.158665488378475601e+02 -1.264561759166606159e+01 -1.366522492350678952e+01 -1.464248364735461649e+01 -1.554761239297341824e+01 -1.635211256823211556e+01 -1.703107982024644329e+01 -1.756415516135162136e+01
4.300000000000000488e-01 1.509728420637273194e+00 2.147185809993035477e+01 4.107000076257027388e+01 6.027732361314045306e+01 7.908187511528527125e+01 9.748517507570542762e+01 1.155031631464660506e+02 -1.238991004952028518e+01 -1.336471496510185375e+01 -1.429699399806051474e+01 -1.515816430907745627e+01 -1.592099351553680719e+01 -1.656186040465592413e+01 -1.706165048727783429e+01
4.266666666666666941e-01 1.783051781394397572e+00 2.175626676405062199e+01 4.136103985427011764e+01 6.057005272036275301e+01 7.937102346188707713e+01 9.776532275954598106e+01 1.157689428879434814e+02 -1.255548848582675525e+01 -1.355560195430304304e+01 -1.451236573514946571e+01 -1.539643222686281376e+01 -1.617980632020471887e+01 -1.683813950401903270e+01 -1.735166073141146015e+01
4.283333333333333437e-01 1.660130047855441271e+00 2.162806262314686734e+01 4.122951069338866148e+01 6.043740102215969046e+01 7.923963162124483972e+01 9.763767574284116790e+01 1.156475410862307172e+02 -1.246332593917088083e+01 -1.344861933161011436e+01 -1.439081551330261988e+01 -1.526099578265334955e+01 -1.603160213953642810e+01 -1.667871319911080619e+01 -1.718295559188905486e+01
4.300000000000000488e-01 1.509728420637273194e+00 2.147185809993035477e+01 4.107000076257027388e+01 6.027732361314045306e+01 7.908187511528527125e+01 9.748517507570542762e+01 1.155031631464660506e+02 -1.238991004952028518e+01 -1.336471496510185375e+01 -1.429699399806051474e+01 -1.515816430907745627e+01 -1.592099351553680719e+01 -1.656186040465592413e+01 -1.706165048727783429e+01
4.350000000000000533e-01 1.068377513780136123e+00 2.102446685467144150e+01 4.062464462713682423e+01 5.984233378010571158e+01 7.866551084827632678e+01 9.709526677328030075e+01 1.151467376947927193e+02 -1.268325784897980135e+01 -1.364498806226843897e+01 -1.455813591405932073e+01 -1.539456390153573118e+01 -1.612775831629133094e+01 -1.673508540732672856e+01 -1.719867006954731536e+01
4.316666666666666985e-01 1.329730346362827831e+00 2.128695007814986084e+01 4.088332151208838638e+01 6.009220884068063384e+01 7.890173651745689654e+01 9.731336489130984546e+01 1.153428285681743830e+02 -1.238344627046536317e+01 -1.335239844855129832e+01 -1.427861777060400783e+01 -1.513371276057820047e+01 -1.589065736752603009e+01 -1.652604356087336512e+01 -1.702096723847591164e+01
4.333333333333333481e-01 1.170318159481031239e+00 2.112586899743813262e+01 4.072352961639933255e+01 5.993673442234174331e+01 7.875355589532979650e+01 9.717527002063283703e+01 1.152172886809890855e+02 -1.249981856238715849e+01 -1.346536357687718066e+01 -1.438589875759327619e+01 -1.523314941368901643e+01 -1.598030622380665200e+01 -1.660427781043373230e+01 -1.708657204557896847e+01
4.350000000000000533e-01 1.068377513780136123e+00 2.102446685467144150e+01 4.062464462713682423e+01 5.984233378010571158e+01 7.866551084827632678e+01 9.709526677328030075e+01 1.151467376947927193e+02 -1.268325784897980135e+01 -1.364498806226843897e+01 -1.455813591405932073e+01 -1.539456390153573118e+01 -1.612775831629133094e+01 -1.673508540732672856e+01 -1.719867006954731536e+01
4.400000000000000022e-01 9.195388390826411129e-01 2.088026873442159115e+01 4.048799237380026028e+01 5.971595590252816521e+01 7.855182625008798425e+01 9.699625131291584523e+01 1.150637953724874336e+02 -1.329858936719651119e+01 -1.424976521659056061e+01 -1.514032835035073177e+01 -1.594250434811398520e+01 -1.663067105885842523e+01 -1.718363099559516982e+01 -1.758548614538164401e+01
4.366666666666667029e-01 1.001782983914329073e+00 2.095929013736603252e+01 4.056218643392894307e+01 5.978384368845193109e+01 7.861212946280177505e+01 9.704796656459404858e+01 1.151062647418832938e+02 -1.288442942098415323e+01 -1.384243693873047931e+01 -1.474792842935132597e+01 -1.557289658162799917e+01 -1.629113134254307838e+01 -1.688048096632073936e+01 -1.732372896194932110e+01
4.383333333333333526e-01 9.544506517748985175e-01 2.091363376493245951e+01 4.051912930111348032e+01 5.974424430567049882e+01 7.857673887169779903e+01 9.701738575365152428e+01 1.150809038907792257e+02 -1.309056420513828201e+01 -1.404507882707959077e+01 -1.494304720703750355e+01 -1.575658184888742497e+01 -1.645976945182565387e+01 -1.703093746497520300e+01 -1.745352981241187251e+01
4.400000000000000022e-01 9.195388390826411129e-01 2.088026873442159115e+01 4.048799237380026028e+01 5.971595590252816521e+01 7.855182625008798425e+01 9.699625131291584523e+01 1.150637953724874336e+02 -1.329858936719651119e+01 -1.424976521659056061e+01 -1.514032835035073177e+01 -1.594250434811398520e+01 -1.663067105885842523e+01 -1.718363099559516982e+01 -1.758548614538164401e+01
4.450000000000000067e-01 8.605563998205467691e-01 2.082453828896404602e+01 4.043666761661152975e+01 5.967006077360166216e+01 7.851219875532579806e+01 9.696348928026908709e+01 1.150382065030117360e+02 -1.392650619124966305e+01 -1.486813339816722035e+01 -1.573686848545134076e+01 -1.650525533636245967e+01 -1.714852644703781337e+01 -1.764689379482215159e+01 -1.798642182278942414e+01
4.416666666666667074e-01 8.934599596302857938e-01 2.085553101718675606e+01 4.046510536748760956e+01 5.969537584749729575e+01 7.853393150081814156e+01 9.698131847138574813e+01 1.150519771585215949e+02 -1.350749601391732568e+01 -1.445543302019149756e+01 -1.533867318079857078e+01 -1.612955073617569468e+01 -1.680273075329307986e+01 -1.733748756380895273e+01 -1.771857885401686872e+01
4.433333333333333570e-01 8.742323848473833037e-01 2.083739452672555359e+01 4.044843618600072688e+01 5.968050659934218771e+01 7.852113281495179820e+01 9.697078126450442426e+01 1.150437963713230971e+02 -1.371686901917224688e+01 -1.466163198555221392e+01 -1.553760369803602437e+01 -1.631722411721009891e+01 -1.697544284278326288e+01 -1.749200372655835878e+01 -1.785231837044731407e+01
4.450000000000000067e-01 8.605563998205467691e-01 2.082453828896404602e+01 4.043666761661152975e+01 5.967006077360166216e+01 7.851219875532579806e+01 9.696348928026908709e+01 1.150382065030117360e+02 -1.392650619124966305e+01 -1.486813339816722035e+01 -1.573686848545134076e+01 -1.650525533636245967e+01 -1.714852644703781337e+01 -1.764689379482215159e+01 -1.798642182278942414e+01
4.500000000000000111e-01 8.457603887498952311e-01 2.081035492408006959e+01 4.042338675632658607e+01 5.965794837004057882e+01 7.850148324001902722e+01 9.695434811352251359e+01 1.150307534381873182e+02 -1.455614873026439327e+01 -1.548842897871010571e+01 -1.633549542418076328e+01 -1.707020056054423662e+01 -1.766862301513091538e+01 -1.811237734266737576e+01 -1.838948561364603762e+01
4.466666666666667118e-01 8.516241337126405631e-01 2.081612833925586514e+01 4.042895509807608079e+01 5.966319990870967871e+01 7.850631427368898585e+01 9.695866815287071461e+01 1.150344903725925150e+02 -1.413629703891344924e+01 -1.507481012249961161e+01 -1.593632607554128455e+01 -1.669349164593635493e+01 -1.732182127613777922e+01 -1.780199427500402365e+01 -1.812072733530830249e+01
4.483333333333333615e-01 8.468172690267932179e-01 2.081153818421947932e+01 4.042467585402518893e+01 5.965931726160705750e+01 7.850290092569541400e+01 9.695577943409614363e+01 1.150321601152516280e+02 -1.434619969093825809e+01 -1.528159736843456606e+01 -1.613589003982139403e+01 -1.688182728697739421e+01 -1.749520558412043059e+01 -1.795717178099916111e+01 -1.825509515701125807e+01
4.500000000000000111e-01 8.457603887498952311e-01 2.081035492408006959e+01 4.042338675632658607e+01 5.965794837004057882e+01 7.850148324001902722e+01 9.695434811352251359e+01 1.150307534381873182e+02 -1.455614873026439327e+01 -1.548842897871010571e+01 -1.633549542418076328e+01 -1.707020056054423662e+01 -1.766862301513091538e+01 -1.811237734266737576e+01 -1.838948561364603762e+01
4.550000000000000155e-01 8.623717956974703558e-01 2.082433107086763968e+01 4.043440135460139118e+01 5.966578440771260716e+01 7.850605305788606358e+01 9.695571025681226729e+01 1.150291252821721315e+02 -1.518600906949006024e+01 -1.610883492375245041e+01 -1.693413104875814668e+01 -1.763506411165626986e+01 -1.818856455799518912e+01 -1.857765511807049563e+01 -1.879232076855760880e+01
4.516666666666667163e-01 8.481170379673695914e-01 2.081222702618937959e+01 4.042472780090778883e+01 5.965873204715846612e+01 7.850170657713714206e+01 9.695403398722430666e+01 1.150299523001021669e+02 -1.476611822496836801e+01 -1.569526817021035647e+01 -1.653509605060757082e+01 -1.725855791168934061e+01 -1.784201519228996347e+01 -1.826755080495237493e+01 -1.852384023217243225e+01
4.533333333333333659e-01 8.537177432499745144e-01 2.081695599725971491e+01 4.042847492894391337e+01 5.966142336463370555e+01 7.850331099565920567e+01 9.695456897741588875e+01 1.150294881812870074e+02 -1.497607702378979866e+01 -1.590207869329310775e+01 -1.673465240655054487e+01 -1.744685874753044885e+01 -1.801534292012655669e+01 -1.842265707407988984e+01 -1.865813086709942681e+01
4.550000000000000155e-01 8.623717956974703558e-01 2.082433107086763968e+01 4.043440135460139118e+01 5.966578440771260716e+01 7.850605305788606358e+01 9.695571025681226729e+01 1.150291252821721315e+02 -1.518600906949006024e+01 -1.610883492375245041e+01 -1.693413104875814668e+01 -1.763506411165626986e+01 -1.818856455799518912e+01 -1.857765511807049563e+01 -1.879232076855760880e+01
4.600000000000000200e-01 9.061196198275555114e-01 2.086143636460816708e+01 4.046401439920929732e+01 5.968732974281473247e+01 7.851928061991388574e+01 9.696073816079363894e+01 1.150264714686217218e+02 -1.581540272879161613e+01 -1.672845827278958453e+01 -1.753172919762603854e+01 -1.819871527019888546e+01 -1.870721643631151210e+01 -1.904167921345209535e+01 -1.919406418696245709e+01
4.566666666666667207e-01 8.740325574237289841e-01 2.083426781467373345e+01 4.044238626228693789e+01 5.967166094598488257e+01 7.850974964516291266e+01 9.695725182499882067e+01 1.150286420328164354e+02 -1.539589164169307978e+01 -1.631550611224941250e+01 -1.713349555333699215e+01 -1.782313480629125735e+01 -1.836164152218393752e+01 -1.873251075828799728e+01 -1.892638424782900231e+01
4.583333333333333703e-01 8.886017713958032083e-01 2.084663827642288680e+01 4.045227466886516510e+01 5.967887481622456392e+01 7.851420436015590099e+01 9.695898492106090316e+01 1.150278238336047991e+02 -1.560570700058676685e+01 -1.652206489246810150e+01 -1.733271147195698703e+01 -1.801103249476368617e+01 -1.853453537090182479e+01 -1.888718973112393940e+01 -1.906029588256971508e+01
4.600000000000000200e-01 9.061196198275555114e-01 2.086143636460816708e+01 4.046401439920929732e+01 5.968732974281473247e+01 7.851928061991388574e+01 9.696073816079363894e+01 1.150264714686217218e+02 -1.581540272879161613e+01 -1.672845827278958453e+01 -1.753172919762603854e+01 -1.819871527019888546e+01 -1.870721643631151210e+01 -1.904167921345209535e+01 -1.919406418696245709e+01
4.650000000000000244e-01 9.759364571565580793e-01 2.091958410579742633e+01 4.050916918246860376e+01 5.971864549685916046e+01 7.853646908304958174e+01 9.696413246939390262e+01 1.150170677771564129e+02 -1.644340679655111614e+01 -1.734620296563626951e+01 -1.812711528834135422e+01 -1.876001167367482481e+01 -1.922359263994102108e+01 -1.950375389670671922e+01 -1.959444958854874486e+01
4.616666666666666696e-01 9.265548950614439505e-01 2.087859236901368831e+01 4.047749924826337775e+01 5.969688643749080370e+01 7.852481075123274934e+01 9.696232122856464741e+01 1.150243783525355639e+02 -1.602495220426498079e+01 -1.693464850973105484e+01 -1.773050368655808384e+01 -1.838613546405361276e+01 -1.887963985789528820e+01 -1.919594320231627194e+01 -1.932766849266470288e+01
4.633333333333333748e-01 9.499010034597314966e-01 2.089805502053102515e+01 4.049263511006729743e+01 5.970741132237382232e+01 7.853062643872532078e+01 9.696353685849308590e+01 1.150213245662907724e+02 -1.623429820778266830e+01 -1.714057578693395101e+01 -1.792897767624701544e+01 -1.857324411464894354e+01 -1.905177115119316156e+01 -1.934996808887678910e+01 -1.946112243045364920e+01
4.650000000000000244e-01 9.759364571565580793e-01 2.091958410579742633e+01 4.050916918246860376e+01 5.971864549685916046e+01 7.853646908304958174e+01 9.696413246939390262e+01 1.150170677771564129e+02 -1.644340679655111614e+01 -1.734620296563626951e+01 -1.812711528834135422e+01 -1.876001167367482481e+01 -1.922359263994102108e+01 -1.950375389670671922e+01 -1.959444958854874486e+01
4.700000000000000289e-01 1.068612148392426464e+00 2.099492800507427503e+01 4.056549376521281403e+01 5.975495947477320158e+01 7.855257701734959142e+01 9.696070589321710997e+01 1.149956777872671410e+02 -1.706882305924275300e+01 -1.796078709375018079e+01 -1.871904642828388177e+01 -1.931788835469423660e+01 -1.973695726619991220e+01 -1.996363046595602597e+01 -1.999387363369760706e+01
4.666666666666666741e-01 1.004532288604030210e+00 2.094301696115009648e+01 4.052690982901292216e+01 5.973037384181786535e+01 7.854210589668481646e+01 9.696386309699032324e+01 1.150113550716966273e+02 -1.665220170923977250e+01 -1.755145336037337600e+01 -1.832484566620663813e+01 -1.894638000415627133e+01 -1.939506621840486744e+01 -1.965729000570998153e+01 -1.972767406443970017e+01
4.683333333333333792e-01 1.035468770489044621e+00 2.096816508525256850e+01 4.054570574271550498e+01 5.974248639829070839e+01 7.854747002337306583e+01 9.696270368537967954e+01 1.150041980547719902e+02 -1.686068422003868505e+01 -1.775632432013564355e+01 -1.852216416527080156e+01 -1.913234487871179113e+01 -1.956619090775579295e+01 -1.981058183120457628e+01 -1.986081094008723724e+01
4.700000000000000289e-01 1.068612148392426464e+00 2.099492800507427503e+01 4.056549376521281403e+01 5.975495947477320158e+01 7.855257701734959142e+01 9.696070589321710997e+01 1.149956777872671410e+02 -1.706882305924275300e+01 -1.796078709375018079e+01 -1.871904642828388177e+01 -1.931788835469423660e+01 -1.973695726619991220e+01 -1.996363046595602597e+01 -1.999387363369760706e+01
4.750000000000000333e-01 1.179338893946385358e+00 2.108338811598870777e+01 4.062976738196135784e+01 5.979399903634512725e+01 7.856631309566061816e+01 9.695011082513106260e+01 1.149627715787609645e+02 -1.769125364121044441e+01 -1.857178854110231825e+01 -1.930712191586367155e+01 -1.987201951714870773e+01 -2.024711907507996855e+01 -2.042131526326950564e+01 -2.039260189912395660e+01
4.716666666666666785e-01 1.103746680882425002e+00 2.102313420004645650e+01 4.058615188780827765e+01 5.976772367570809052e+01 7.855741049728717940e+01 9.695790352952923286e+01 1.149858716665925158e+02 -1.727663067910000194e+01 -1.816485001610162087e+01 -1.891549655026139831e+01 -1.950301044723919830e+01 -1.990736167809447466e+01 -2.011642936992133102e+01 -2.012685353956468148e+01
4.733333333333333837e-01 1.140727664445003287e+00 2.105267615891427013e+01 4.060761339081903998e+01 5.978075479268042614e+01 7.856198820047534070e+01 9.695435301092378211e+01 1.149748683882990719e+02 -1.748409838626046309e+01 -1.836850833033762598e+01 -1.911151383002007265e+01 -1.968771455507462065e+01 -2.007741158668820702e+01 -2.026898982519328740e+01 -2.025976531453914475e+01
4.750000000000000333e-01 1.179338893946385358e+00 2.108338811598870777e+01 4.062976738196135784e+01 5.979399903634512725e+01 7.856631309566061816e+01 9.695011082513106260e+01 1.149627715787609645e+02 -1.769125364121044441e+01 -1.857178854110231825e+01 -1.930712191586367155e+01 -1.987201951714870773e+01 -2.024711907507996855e+01 -2.042131526326950564e+01 -2.039260189912395660e+01
4.800000000000000377e-01 1.303115607836486944e+00 2.118119930401884332e+01 4.069956498088759389e+01 5.983472831914481560e+01 7.857801545983140556e+01 9.693397175360412632e+01 1.149210932088095660e+02 -1.831109433663588959e+01 -1.917964747341051890e+01 -1.989178983997097561e+01 -2.042282127070046016e+01 -2.075441975877451739e+01 -2.087703118678855674e+01 -2.079069186475832609e+01
4.766666666666666829e-01 1.219419183444682142e+00 2.111515044522657547e+01 4.065253901178725471e+01 5.980742775335061623e+01 7.857040207036999391e+01 9.694523644096956616e+01 1.149496778668209345e+02 -1.789811510567180974e+01 -1.877471079663570919e+01 -1.950234076803253558e+01 -2.005594327304788749e+01 -2.041649811700594341e+01 -2.057341367120276487e+01 -2.052536320609184983e+01
4.783333333333333881e-01 1.260743300587740867e+00 2.114779942039509564e+01 4.067582946044232983e+01 5.982100812538267576e+01 7.857428692879508958e+01 9.693982240681795304e+01 1.149357343503179720e+02 -1.810472375175976723e+01 -1.897732030102896417e+01 -1.969721593245752800e+01 -2.023952728483880392e+01 -2.058558124839101922e+01 -2.072530354747440029e+01 -2.065804849408304733e+01
4.800000000000000377e-01 1.303115607836486944e+00 2.118119930401884332e+01 4.069956498088759389e+01 5.983472831914481560e+01 7.857801545983140556e+01 9.693397175360412632e+01 1.149210932088095660e+02 -1.831109433663588959e+01 -1.917964747341051890e+01 -1.989178983997097561e+01 -2.042282127070046016e+01 -2.075441975877451739e+01 -2.087703118678855674e+01 -2.079069186475832609e+01
4.850000000000000422e-01 1.434005012083200858e+00 2.128408218380782557e+01 4.077233832419276638e+01 5.987634456632871860e+01 7.858858046116347396e+01 9.691478000012324401e+01 1.148745767277587078e+02 -1.892931059170367902e+01 -1.978556548920011693e+01 -2.047437591056297279e+01 -2.097160969840619060e+01 -2.126001355345969301e+01 -2.133160453367993981e+01 -2.118846838424318690e+01
4.816666666666666874e-01 1.346288871552047350e+00 2.121517022048089629e+01 4.072363577683648828e+01 5.984854914085674693e+01 7.858161742695820351e+01 9.692777964210399944e+01 1.149059100954859787e+02 -1.851728721397599742e+01 -1.938175800344911437e+01 -2.008612800196952719e+01 -2.060588423881586806e+01 -2.092305919756051225e+01 -2.102862134340127298e+01 -2.092328991148271555e+01
4.833333333333333370e-01 1.390016731409798201e+00 2.124953619039325403e+01 4.074793805668181790e+01 5.986243853676510440e+01 7.858512993810767000e+01 9.692134803447940783e+01 1.148903465530140835e+02 -1.872333529942367747e+01 -1.958370329198583093e+01 -2.028029494508542285e+01 -2.078878704150421086e+01 -2.109156864251286834e+01 -2.118013216562051326e+01 -2.105588004358867593e+01
4.850000000000000422e-01 1.434005012083200858e+00 2.128408218380782557e+01 4.077233832419276638e+01 5.987634456632871860e+01 7.858858046116347396e+01 9.691478000012324401e+01 1.148745767277587078e+02 -1.892931059170367902e+01 -1.978556548920011693e+01 -2.047437591056297279e+01 -2.097160969840619060e+01 -2.126001355345969301e+01 -2.133160453367993981e+01 -2.118846838424318690e+01
4.900000000000000466e-01 1.563887356045941202e+00 2.138608870593638756e+01 4.084437525849169504e+01 5.991736861465311392e+01 7.859869664865917116e+01 9.689527732317276332e+01 1.148278782278366918e+02 -1.954742056975167941e+01 -2.039149059968509192e+01 -2.105707804550908691e+01 -2.152061286844014987e+01 -2.176590437296785296e+01 -2.178653474635088472e+01 -2.158663356189716964e+01
4.866666666666666918e-01 1.477923089298115666e+00 2.131856499628899826e+01 4.079668313483151820e+01 5.989020327531913068e+01 7.859199190535592550e+01 9.690818093784639586e+01 1.148587834916510957e+02 -1.913527790388603123e+01 -1.998742706743158593e+01 -2.066846349479161660e+01 -2.115444572168046733e+01 -2.142847770037990784e+01 -2.148310073523947850e+01 -2.132108350451375856e+01
4.883333333333333415e-01 1.521383577613098836e+00 2.135269531079608996e+01 4.082078409981522071e+01 5.990392710610046123e+01 7.859537475497342029e+01 9.690165455701200869e+01 1.148431581523859393e+02 -1.934130542309006273e+01 -2.018937807174645727e+01 -2.086266131256840950e+01 -2.133740205318659378e+01 -2.159705939262899932e+01 -2.163469717061678210e+01 -2.145376594957513916e+01
4.900000000000000466e-01 1.563887356045941202e+00 2.138608870593638756e+01 4.084437525849169504e+01 5.991736861465311392e+01 7.859869664865917116e+01 9.689527732317276332e+01 1.148278782278366918e+02 -1.954742056975167941e+01 -2.039149059968509192e+01 -2.105707804550908691e+01 -2.152061286844014987e+01 -2.176590437296785296e+01 -2.178653474635088472e+01 -2.158663356189716964e+01
4.950000000000000511e-01 1.680626618637757197e+00 2.147794236946137048e+01 4.090936869171806478e+01 5.995448117451415015e+01 7.860796335430802628e+01 9.687783950025972501e+01 1.147859642603214638e+02 -2.016686076469582289e+01 -2.099964038747433293e+01 -2.164267815195132272e+01 -2.207290019896680633e+01 -2.227511782190614298e+01 -2.224442764714894949e+01 -2.198696905431760129e+01
4.916666666666666963e-01 1.604875337615552899e+00 2.141830802754437002e+01 4.086714726872184400e+01 5.993034819636442023e+01 7.860190576318531441e+01 9.688911986040773172e+01 1.148131291894630692e+02 -1.975369650194484805e+01 -2.059386641936226425e+01 -2.125183479399178310e+01 -2.170420699998733483e+01 -2.193513553130566507e+01 -2.193871507426914746e+01 -2.171975033472055117e+01
4.933333333333333459e-01 1.643816588997412342e+00 2.144893891018355347e+01 4.088880856544307107e+01 5.994269924198313504e+01 7.860495841376707915e+01 9.688325543707783538e+01 1.147990921031140488e+02 -1.996015459151464810e+01 -2.079656665954867734e+01 -2.144702528580716105e+01 -2.188830105659620173e+01 -2.210488022023821486e+01 -2.209136198053387901e+01 -2.185322064465806946e+01
4.950000000000000511e-01 1.680626618637757197e+00 2.147794236946137048e+01 4.090936869171806478e+01 5.995448117451415015e+01 7.860796335430802628e+01 9.687783950025972501e+01 1.147859642603214638e+02 -2.016686076469582289e+01 -2.099964038747433293e+01 -2.164267815195132272e+01 -2.207290019896680633e+01 -2.227511782190614298e+01 -2.224442764714894949e+01 -2.198696905431760129e+01
5.000000000000000000e-01 1.777618084732699444e+00 2.155488294784218084e+01 4.096451310351312003e+01 5.998687386899563023e+01 7.861753854587311707e+01 9.686548538099970074e+01 1.147535386916506610e+02 -2.078870982154137437e+01 -2.161124292890013976e+01 -2.223243928225580746e+01 -2.262963864888463306e+01 -2.278858074573149395e+01 -2.270581764392715485e+01 -2.238946190791777369e+01
4.966666666666667007e-01 1.715186796300066652e+00 2.150525833256677544e+01 4.092882979122240528e+01 5.996575970202552952e+01 7.861104857251655176e+01 9.687305813979995150e+01 1.147739826073998728e+02 -2.037387777653952270e+01 -2.120313528435963946e+01 -2.183882235685256745e+01 -2.225801149942833490e+01 -2.244583098188958559e+01 -2.239786854678579786e+01 -2.212092500045287835e+01
4.983333333333333504e-01 1.747522295767688139e+00 2.153091588316289062e+01 4.094722681840022460e+01 5.997657688796819286e+01 7.861426334723586251e+01 9.686896629011027926e+01 1.147632037962758602e+02 -2.058118457634486731e+01 -2.140702403341794025e+01 -2.203542651186826618e+01 -2.244360232524091714e+01 -2.261698921684822139e+01 -2.255166016418054298e+01 -2.225507391377503197e+01
5.000000000000000000e-01 1.777618084732699444e+00 2.155488294784218084e+01 4.096451310351312003e+01 5.998687386899563023e+01 7.861753854587311707e+01 9.686548538099970074e+01 1.147535386916506610e+02 -2.078870982154137437e+01 -2.161124292890013976e+01 -2.223243928225580746e+01 -2.262963864888463306e+01 -2.278858074573149395e+01 -2.270581764392715485e+01 -2.238946190791777369e+01
5.050000000000000044e-01 1.856462798713791829e+00 2.161809735210167105e+01 4.101061420269683566e+01 6.001500690861725218e+01 7.862756693539445507e+01 9.685805593669039126e+01 1.147301139307118660e+02 -2.141232193289154395e+01 -2.222541556334150670e+01 -2.282532311045614648e+01 -2.318973672632071370e+01 -2.330526995965719905e+01 -2.316988602021226029e+01 -2.279364130397797439e+01
5.016666666666667052e-01 1.805650556219376313e+00 2.157728456210849544e+01 4.098076215051676030e+01 5.999667388885781349e+01 7.862084961678617390e+01 9.686254622926426805e+01 1.147448764999794832e+02 -2.099643587791510413e+01 -2.181575087104178934e+01 -2.242980096193942074e+01 -2.281604864845240144e+01 -2.296052964240108807e+01 -2.286027026876474011e+01 -2.252403371009627264e+01
5.033333333333334103e-01 1.831810792657063702e+00 2.159825959045300436e+01 4.099605903438646948e+01 6.000600821605225832e+01 7.862417544203469788e+01 9.686007786502661077e+01 1.147370994312497601e+02 -2.120429507708562156e+01 -2.202047864267107613e+01 -2.262744632328225691e+01 -2.300277725875275792e+01 -2.313279761859038075e+01 -2.301500332701613161e+01 -2.265880481976869021e+01
5.050000000000000044e-01 1.856462798713791829e+00 2.161809735210167105e+01 4.101061420269683566e+01 6.001500690861725218e+01 7.862756693539445507e+01 9.685805593669039126e+01 1.147301139307118660e+02 -2.141232193289154395e+01 -2.222541556334150670e+01 -2.282532311045614648e+01 -2.318973672632071370e+01 -2.330526995965719905e+01 -2.316988602021226029e+01 -2.279364130397797439e+01
5.100000000000000089e-01 1.925566277046974806e+00 2.167410795668610746e+01 4.105220628690225482e+01 6.004138608716819903e+01 7.863855162056644588e+01 9.685413960391416310e+01 1.147125018406763530e+02 -2.203677160604993901e+01 -2.284079719269253772e+01 -2.341966537831355311e+01 -2.375139266436329066e+01 -2.382344158589702232e+01 -2.363516637067717596e+01 -2.319855367697256199e+01
5.066666666666667096e-01 1.879994180513554713e+00 2.163710190937052147e+01 4.102464199879169371e+01 6.002379141037518906e+01 7.863105269223412108e+01 9.685641950480979290e+01 1.147237758392750777e+02 -2.162043577144190465e+01 -2.243048233238781108e+01 -2.302335935321109872e+01 -2.337686884774460339e+01 -2.347790893240333787e+01 -2.332490779799376313e+01 -2.292856620056471328e+01
5.083333333333334147e-01 1.902873998401894307e+00 2.165564813492476404e+01 4.103841542269256593e+01 6.003252872943350837e+01 7.863469354808520961e+01 9.685512715974175535e+01 1.147179494218611211e+02 -2.182860070461161328e+01 -2.263562749881945280e+01 -2.322149281780305685e+01 -2.356410652859752375e+01 -2.365064952344400240e+01 -2.348001350498632789e+01 -2.306354256545841608e+01
5.100000000000000089e-01 1.925566277046974806e+00 2.167410795668610746e+01 4.105220628690225482e+01 6.004138608716819903e+01 7.863855162056644588e+01 9.685413960391416310e+01 1.147125018406763530e+02 -2.203677160604993901e+01 -2.284079719269253772e+01 -2.341966537831355311e+01 -2.375139266436329066e+01 -2.382344158589702232e+01 -2.363516637067717596e+01 -2.319855367697256199e+01
5.150000000000000133e-01 1.995427880830146661e+00 2.173118037659283885e+01 4.109514696748402685e+01 6.006937191474066395e+01 7.865136090625753695e+01 9.685221551098221937e+01 1.146969911518831395e+02 -2.266117831558662843e+01 -2.345619048592902800e+01 -2.401406187172536377e+01 -2.431312961071896694e+01 -2.434170177747061459e+01 -2.410052063044289383e+01 -2.360350079339908902e+01
5.116666666666667140e-01 1.948509952264609213e+00 2.169283047995308067e+01 4.106626628598991857e+01 6.005051369461978084e+01 7.864267549084144093e+01 9.685340781668278964e+01 1.147072946884259181e+02 -2.224492461943618338e+01 -2.304595297775922802e+01 -2.361782774166053755e+01 -2.393867181946100686e+01 -2.399622915985550264e+01 -2.379031629604943632e+01 -2.333356225620344659e+01
5.133333333333334192e-01 1.971927505839709216e+00 2.171197698953463373e+01 4.108069196737056927e+01 6.005994224106726165e+01 7.864703150982593627e+01 9.685283807077460949e+01 1.147021810978609722e+02 -2.245307166951824129e+01 -2.325108712158580104e+01 -2.381595446231104418e+01 -2.412590385738097964e+01 -2.416896150654932285e+01 -2.394540703697680328e+01 -2.346851254611058479e+01
5.150000000000000133e-01 1.995427880830146661e+00 2.173118037659283885e+01 4.109514696748402685e+01 6.006937191474066395e+01 7.865136090625753695e+01 9.685221551098221937e+01 1.146969911518831395e+02 -2.266117831558662843e+01 -2.345619048592902800e+01 -2.401406187172536377e+01 -2.431312961071896694e+01 -2.434170177747061459e+01 -2.410052063044289383e+01 -2.360350079339908902e+01
5.200000000000000178e-01 2.061749885699993179e+00 2.178478154955670831e+01 4.113474351444487809e+01 6.009419585915183859e+01 7.866123933286380066e+01 9.684763124665299472e+01 1.146791189054718245e+02 -2.328472358942897813e+01 -2.407113299580834109e+01 -2.460843757469083215e+01 -2.487527795217775051e+01 -2.486078875567324076e+01 -2.456708001134586894e+01 -2.400997342664227574e+01
5.166666666666667185e-01 2.018528882824452531e+00 2.174999479851845408e+01 4.110922999240779774e+01 6.007845266599537126e+01 7.865536966592246415e+01 9.685130469739713988e+01 1.146915480120999433e+02 -2.286918728342938678e+01 -2.366124374564824961e+01 -2.421216884464670827e+01 -2.450040469204789417e+01 -2.451453903119541522e+01 -2.425577440405627172e+01 -2.373866554830810571e+01
5.183333333333333126e-01 2.040778983672801861e+00 2.176799765772171469e+01 4.112255511327898461e+01 6.008684177202729160e+01 7.865876323472053855e+01 9.684986229946404990e+01 1.146856604542469427e+02 -2.307704288592169206e+01 -2.386622573656851287e+01 -2.441028920711856998e+01 -2.468777684558061836e+01 -2.468755220394287164e+01 -2.441127404545471435e+01 -2.387413309762841251e+01
5.200000000000000178e-01 2.061749885699993179e+00 2.178478154955670831e+01 4.113474351444487809e+01 6.009419585915183859e+01 7.866123933286380066e+01 9.684763124665299472e+01 1.146791189054718245e+02 -2.328472358942897813e+01 -2.407113299580834109e+01 -2.460843757469083215e+01 -2.487527795217775051e+01 -2.486078875567324076e+01 -2.456708001134586894e+01 -2.400997342664227574e+01
5.250000000000000222e-01 2.111883555979011451e+00 2.182291590214979138e+01 4.115987727155972919e+01 6.010581321942468236e+01 7.865937596408986110e+01 9.683292247166876621e+01 1.146528249188280455e+02 -2.390620777847418665e+01 -2.468515396090931091e+01 -2.520306127514505690e+01 -2.543882418445792482e+01 -2.538234991457916223e+01 -2.503705970773776812e+01 -2.442062518640699054e+01
5.216666666666667229e-01 2.080951534929178948e+00 2.179987516528359848e+01 4.114535154760393709e+01 6.010010710186431027e+01 7.866243295939146662e+01 9.684429481004818285e+01 1.146716584453996433e+02 -2.349220090986583287e+01 -2.427595566428554363e+01 -2.480662297457430299e+01 -2.506293535596987709e+01 -2.503429288418721299e+01 -2.472325096165629077e+01 -2.414625633617938405e+01
5.233333333333333171e-01 2.097894711934162437e+00 2.181280503979795071e+01 4.115393050839126943e+01 6.010415994047042432e+01 7.866196905430925312e+01 9.683952435649399604e+01 1.146630009964858914e+02 -2.369944147832964632e+01 -2.448067653242384623e+01 -2.500484475410120666e+01 -2.525076464012394339e+01 -2.520809530704172374e+01 -2.487983082936997548e+01 -2.428303622952002883e+01
5.250000000000000222e-01 2.111883555979011451e+00 2.182291590214979138e+01 4.115987727155972919e+01 6.010581321942468236e+01 7.865937596408986110e+01 9.683292247166876621e+01 1.146528249188280455e+02 -2.390620777847418665e+01 -2.468515396090931091e+01 -2.520306127514505690e+01 -2.543882418445792482e+01 -2.538234991457916223e+01 -2.503705970773776812e+01 -2.442062518640699054e+01
5.300000000000000266e-01 2.127207097391003110e+00 2.182759391846207109e+01 4.115352741531572889e+01 6.008848275188285726e+01 7.863157922705939029e+01 9.679566170559704119e+01 1.146075909017759358e+02 -2.452215880863688113e+01 -2.529600495792717041e+01 -2.579696994732164583e+01 -2.600410000569008417e+01 -2.590796285959787326e+01 -2.551317231286957110e+01 -2.483912878132679225e+01
5.266666666666667274e-01 2.122199353525303422e+00 2.182950357853562551e+01 4.116251570029042739e+01 6.010443179548455106e+01 7.865407136162674817e+01 9.682396973117471362e+01 1.146406814565824277e+02 -2.411240022190149190e+01 -2.488931547666782151e+01 -2.540122914898969952e+01 -2.562710051044266635e+01 -2.555707267058311771e+01 -2.519498112756577513e+01 -2.455909095322628133e+01
5.283333333333333215e-01 2.127781478330903031e+00 2.183152517267696169e+01 4.116084041339265553e+01 6.009906692626205427e+01 7.864518074117326307e+01 9.681188105527003529e+01 1.146258868732911793e+02 -2.431783009668692230e+01 -2.509301967911729037e+01 -2.559925810460985218e+01 -2.581555631548278740e+01 -2.573227882344137640e+01 -2.535366000035202561e+01 -2.469854260986563332e+01
5.300000000000000266e-01 2.127207097391003110e+00 2.182759391846207109e+01 4.115352741531572889e+01 6.008848275188285726e+01 7.863157922705939029e+01 9.679566170559704119e+01 1.146075909017759358e+02 -2.452215880863688113e+01 -2.529600495792717041e+01 -2.579696994732164583e+01 -2.600410000569008417e+01 -2.590796285959787326e+01 -2.551317231286957110e+01 -2.483912878132679225e+01
5.350000000000000311e-01 2.064729178239333329e+00 2.175705889637023205e+01 4.107599695090571146e+01 6.000534749366660492e+01 7.854453115353368275e+01 9.670665101476913605e+01 1.145187672528468852e+02 -2.512026337165166012e+01 -2.589381258353285631e+01 -2.638296720702443210e+01 -2.656672107318923182e+01 -2.643607239623222682e+01 -2.599657839369510981e+01 -2.526910821431238219e+01
5.316666666666667318e-01 2.118478332246927831e+00 2.181579897519340250e+01 4.113879088819671637e+01 6.007105319535239119e+01 7.861183020767165885e+01 9.677408760313464597e+01 1.145847968968191992e+02 -2.472469939337483424e+01 -2.549774576201027187e+01 -2.599401314473018942e+01 -2.619255984585113595e+01 -2.608413087192042568e+01 -2.567369157556665371e+01 -2.498117113286311408e+01
5.333333333333333259e-01 2.098523527521459098e+00 2.179317921557902693e+01 4.111384222259548693e+01 6.004422032464638903e+01 7.858365798026969173e+01 9.674520745440960923e+01 1.145559081534062358e+02 -2.492448599963686462e+01 -2.569741652563166667e+01 -2.618972060556084713e+01 -2.638043956891509367e+01 -2.626046283731642816e+01 -2.583507158736653508e+01 -2.512468634906774057e+01
5.350000000000000311e-01 2.064729178239333329e+00 2.175705889637023205e+01 4.107599695090571146e+01 6.000534749366660492e+01 7.854453115353368275e+01 9.670665101476913605e+01 1.145187672528468852e+02 -2.512026337165166012e+01 -2.589381258353285631e+01 -2.638296720702443210e+01 -2.656672107318923182e+01 -2.643607239623222682e+01 -2.599657839369510981e+01 -2.526910821431238219e+01
5.400000000000000355e-01 1.852483267221626040e+00 2.153712709787316015e+01 4.085226290733879040e+01 5.978202247488869148e+01 7.832600811194031110e+01 9.649733693310814431e+01 1.143228983183515908e+02 -2.565595711944967050e+01 -2.643640313528817387e+01 -2.692224908110446435e+01 -2.709214863635348891e+01 -2.693717130435779339e+01 -2.646339451651784813e+01 -2.569267974014707434e+01
5.366666666666667362e-01 2.014568379735894865e+00 2.170475315626789481e+01 4.102246077165063554e+01 5.995158619141310652e+01 7.849160721876380364e+01 9.665564483143133145e+01 1.144707331691336236e+02 -2.530974881643899366e+01 -2.608483465779880461e+01 -2.657189122142178306e+01 -2.674982784627658461e+01 -2.660970682519908692e+01 -2.615731002568042030e+01 -2.541389856660822488e+01
5.383333333333333304e-01 1.944777290714611029e+00 2.163258304311770175e+01 4.094919477287939458e+01 5.987860954438111349e+01 7.842035871754603704e+01 9.658756134474805322e+01 1.144071887445297904e+02 -2.549020597761275297e+01 -2.626753828001224278e+01 -2.675339816334005505e+01 -2.692658312426438982e+01 -2.677818257826195847e+01 -2.631415702030018622e+01 -2.555610540479607806e+01
5.400000000000000355e-01 1.852483267221626040e+00 2.153712709787316015e+01 4.085226290733879040e+01 5.978202247488869148e+01 7.832600811194031110e+01 9.649733693310814431e+01 1.143228983183515908e+02 -2.565595711944967050e+01 -2.643640313528817387e+01 -2.692224908110446435e+01 -2.709214863635348891e+01 -2.693717130435779339e+01 -2.646339451651784813e+01 -2.569267974014707434e+01
5.450000000000000400e-01 1.452667802290816379e+00 2.111211511496908244e+01 4.040843348396640522e+01 5.932672917267006341e+01 7.786736056513009885e+01 9.604393040592128727e+01 1.138834969510926101e+02 -2.598785959969454140e+01 -2.677707185627021857e+01 -2.726549755341910597e+01 -2.743139618338806685e+01 -2.726568121594768712e+01 -2.677454142526267589e+01 -2.598023821849232107e+01
5.416666666666667407e-01 1.736311882384119931e+00 2.141595277992787416e+01 4.072814244378873383e+01 5.965721883672046744e+01 7.820291480240696558e+01 9.637838963860248498e+01 1.142104761444886805e+02 -2.579954084521453694e+01 -2.658353112213789871e+01 -2.707024903306982466e+01 -2.723819121395196063e+01 -2.707837410020764679e+01 -2.659693832748479636e+01 -2.581593366700670344e+01
5.433333333333333348e-01 1.599845476183313187e+00 2.127130932943026664e+01 4.057755389183852657e+01 5.950323717756020869e+01 7.804833465986369845e+01 9.622615341056848592e+01 1.140635637883586213e+02 -2.591201744055165790e+01 -2.669911129749155165e+01 -2.718685720285534657e+01 -2.735361494944851302e+01 -2.719034381277286982e+01 -2.670321691909940043e+01 -2.591441346823553005e+01
5.450000000000000400e-01 1.452667802290816379e+00 2.111211511496908244e+01 4.040843348396640522e+01 5.932672917267006341e+01 7.786736056513009885e+01 9.604393040592128727e+01 1.138834969510926101e+02 -2.598785959969454140e+01 -2.677707185627021857e+01 -2.726549755341910597e+01 -2.743139618338806685e+01 -2.726568121594768712e+01 -2.677454142526267589e+01 -2.598023821849232107e+01
5.500000000000000444e-01 1.002624096979001234e+00 2.061756225700978362e+01 3.987498806512051175e+01 5.876163192668594348e+01 7.727932117655321065e+01 9.544289781961683161e+01 1.132803571867953849e+02 -2.594590770269852698e+01 -2.673266983526753648e+01 -2.721932534943145043e+01 -2.738423263921589168e+01 -2.721838091164216777e+01 -2.672800633695783645e+01 -2.593538487162825490e+01
5.466666666666667451e-01 1.300923043020693726e+00 2.094540687193252992e+01 4.022865658394232469e+01 5.913632477992386072e+01 7.766926375677148542e+01 9.584149268858065795e+01 1.136803844033795912e+02 -2.602169169297849294e+01 -2.681143854218704092e+01 -2.729967534765065551e+01 -2.746462519707921501e+01 -2.729719308817609758e+01 -2.680359021020890964e+01 -2.600613325566957457e+01
5.483333333333333393e-01 1.148556070322032108e+00 2.077746534562004044e+01 4.004701668050395114e+01 5.894343249874063417e+01 7.746808452046316518e+01 9.563543507603490923e+01 1.134731985720341925e+02 -2.600833825222810702e+01 -2.679699850306090170e+01 -2.728434779212666683e+01 -2.744865105755913959e+01 -2.728084894590714882e+01 -2.678718005907631650e+01 -2.598997836491977509e+01
5.500000000000000444e-01 1.002624096979001234e+00 2.061756225700978362e+01 3.987498806512051175e+01 5.876163192668594348e+01 7.727932117655321065e+01 9.544289781961683161e+01 1.132803571867953849e+02 -2.594590770269852698e+01 -2.673266983526753648e+01 -2.721932534943145043e+01 -2.738423263921589168e+01 -2.721838091164216777e+01 -2.672800633695783645e+01 -2.593538487162825490e+01
5.550000000000000488e-01 6.521565353076258509e-01 2.024414503359122364e+01 3.948408076499011798e+01 5.835955879441806360e+01 7.687308408413665006e+01 9.503994291488258739e+01 1.128882998803294129e+02 -2.554697560284570557e+01 -2.632536250683908463e+01 -2.681109233609144127e+01 -2.698291796334038395e+01 -2.683193356944622110e+01 -2.636415935084283646e+01 -2.560131315303435784e+01
5.516666666666667496e-01 8.698174194548901061e-01 2.047366296922253071e+01 3.972181604774015540e+01 5.860140766970337012e+01 7.711460855997067654e+01 9.527652711256389750e+01 1.131153293761676366e+02 -2.584033889221645808e+01 -2.662511952129683479e+01 -2.711178092649426929e+01 -2.727878545283641287e+01 -2.711715003170568394e+01 -2.663305444491877694e+01 -2.584862911813159769e+01
5.533333333333333437e-01 7.527321517860836586e-01 2.034890090446201683e+01 3.959122962508376986e+01 5.846714087064398058e+01 7.697903322998369902e+01 9.514216355056433372e+01 1.129847527324167515e+02 -2.570320375596820739e+01 -2.648551738409778622e+01 -2.697226794404785011e+01 -2.714203457060215996e+01 -2.698585060090679377e+01 -2.650980175923449522e+01 -2.573580750713837162e+01
5.550000000000000488e-01 6.521565353076258509e-01 2.024414503359122364e+01 3.948408076499011798e+01 5.835955879441806360e+01 7.687308408413665006e+01 9.503994291488258739e+01 1.128882998803294129e+02 -2.554697560284570557e+01 -2.632536250683908463e+01 -2.681109233609144127e+01 -2.698291796334038395e+01 -2.683193356944622110e+01 -2.636415935084283646e+01 -2.560131315303435784e+01
5.600000000000000533e-01 4.277637170342351580e-01 2.002270380049372989e+01 3.927016785122489040e+01 5.815770304818266112e+01 7.668757615186962084e+01 9.487463764058075810e+01 1.127464193827654100e+02 -2.504886469731782483e+01 -2.580545614871517301e+01 -2.627791864449832460e+01 -2.644586651598991267e+01 -2.630094051320794435e+01 -2.584933938882173976e+01 -2.511254798260265986e+01
5.566666666666667540e-01 5.667884252363554198e-01 2.015757452326415589e+01 3.939794183586742804e+01 5.827554545088280236e+01 7.679288495583698193e+01 9.496516971542338581e+01 1.128204120102543015e+02 -2.538208409060632320e+01 -2.615473700698461812e+01 -2.663772020394690188e+01 -2.681002843589005380e+01 -2.666288490686143220e+01 -2.620230970471328646e+01 -2.544987873368044973e+01
5.583333333333333481e-01 4.930977627564570587e-01 2.008509722772852868e+01 3.932818663826402172e+01 5.820999334972086814e+01 7.673292547500548721e+01 9.491203507198042644e+01 1.127751118433478723e+02 -2.521508039542452551e+01 -2.598034119507031647e+01 -2.645880043851377295e+01 -2.662974679348519658e+01 -2.648459170078468006e+01 -2.602941976480406439e+01 -2.528573281634679049e+01
5.600000000000000533e-01 4.277637170342351580e-01 2.002270380049372989e+01 3.927016785122489040e+01 5.815770304818266112e+01 7.668757615186962084e+01 9.487463764058075810e+01 1.127464193827654100e+02 -2.504886469731782483e+01 -2.580545614871517301e+01 -2.627791864449832460e+01 -2.644586651598991267e+01 -2.630094051320794435e+01 -2.584933938882173976e+01 -2.511254798260265986e+01
5.650000000000000577e-01 2.628811009422082345e-01 1.987192427167753550e+01 3.913760084073929590e+01 5.804710977354571355e+01 7.660219931556774497e+01 9.481704211037215657e+01 1.127183535814679800e+02 -2.455896455619968322e+01 -2.528490662478488105e+01 -2.573376955982186942e+01 -2.588624298122864786e+01 -2.573479989659600520e+01 -2.528617119602105134e+01 -2.456202392016572134e+01
5.616666666666666474e-01 3.685382555007955530e-01 1.996755083314151946e+01 3.922047948023536890e+01 5.811476498893691911e+01 7.665250915421218281e+01 9.484834173546612135e+01 1.127295241742754968e+02 -2.488416909980436387e+01 -2.563116383891025762e+01 -2.609651664935307380e+01 -2.626018725290737166e+01 -2.611407413635380337e+01 -2.566452713215853976e+01 -2.493305909399284914e+01
5.633333333333333526e-01 3.139610214420910927e-01 1.991776601815347902e+01 3.917685397327534247e+01 5.807854733957186966e+01 7.662477302875014118e+01 9.482993320735315024e+01 1.127210161145766421e+02 -2.472096808325671446e+01 -2.545768198810786132e+01 -2.591509047292011658e+01 -2.607351285240839900e+01 -2.592512679196385150e+01 -2.547646185556507348e+01 -2.474909456150280107e+01
5.650000000000000577e-01 2.628811009422082345e-01 1.987192427167753550e+01 3.913760084073929590e+01 5.804710977354571355e+01 7.660219931556774497e+01 9.481704211037215657e+01 1.127183535814679800e+02 -2.455896455619968322e+01 -2.528490662478488105e+01 -2.573376955982186942e+01 -2.588624298122864786e+01 -2.573479989659600520e+01 -2.528617119602105134e+01 -2.456202392016572134e+01
5.700000000000000622e-01 1.242591805566022195e-01 1.974994775451405715e+01 3.903622635912403638e+01 5.796991998836443827e+01 7.655224198776845412e+01 9.479668254896242274e+01 1.127291498155719722e+02 -2.407727127419543223e+01 -2.476901807227099539e+01 -2.519001264008644014e+01 -2.532210840021308584e+01 -2.515873581574228623e+01 -2.470731885065833211e+01 -2.398990131787839175e+01
5.666666666666666519e-01 2.145755508110295251e-01 1.982909806724682866e+01 3.910158924937157821e+01 5.801912301126428417e+01 7.658326829501379507e+01 9.480796867986708776e+01 1.127196684393952069e+02 -2.439785065877736869e+01 -2.511265246408794738e+01 -2.555252573218387013e+01 -2.569853977369422182e+01 -2.554347621622850539e+01 -2.509428434567524491e+01 -2.437274235908558140e+01
5.683333333333333570e-01 1.685209868621185270e-01 1.978862118053321595e+01 3.906800916366601939e+01 5.799363398473555264e+01 7.656688612678713923e+01 9.480148160045169448e+01 1.127235956000883306e+02 -2.423736644515939886e+01 -2.494074443909964955e+01 -2.537129573546600980e+01 -2.551047798427562796e+01 -2.535139271730978194e+01 -2.490122135551491311e+01 -2.418186915794707303e+01
5.700000000000000622e-01 1.242591805566022195e-01 1.974994775451405715e+01 3.903622635912403638e+01 5.796991998836443827e+01 7.655224198776845412e+01 9.479668254896242274e+01 1.127291498155719722e+02 -2.407727127419543223e+01 -2.476901807227099539e+01 -2.519001264008644014e+01 -2.532210840021308584e+01 -2.515873581574228623e+01 -2.470731885065833211e+01 -2.398990131787839175e+01
5.750000000000000666e-01 -2.530037614789787392e-04 1.964198981660618770e+01 3.894863380445895729e+01 5.790613797177233124e+01 7.651519293340705019e+01 9.478862197531680067e+01 1.127515435276838502e+02 -2.359850931319185463e+01 -2.425443633512508512e+01 -2.464574526306360980e+01 -2.475551420103056799e+01 -2.457820348181889614e+01 -2.412201222175205118e+01 -2.340945021743820575e+01
5.716666666666666563e-01 8.154555366911275804e-02 1.971278862009467048e+01 3.900590672239376033e+01 5.794760197022046100e+01 7.653891219627885789e+01 9.479310373550926272e+01 1.127358197985633552e+02 -2.391747365210040499e+01 -2.459741288189733766e+01 -2.500865632492305579e+01 -2.513346016684141304e+01 -2.496559192529749893e+01 -2.451272713147154647e+01 -2.379705777220927487e+01
5.733333333333333615e-01 4.008943735701669953e-02 1.967685341635945306e+01 3.897676244779260912e+01 5.792639661116200500e+01 7.652661947071744919e+01 9.479047504702646165e+01 1.127433433128452407e+02 -2.375788810019644970e+01 -2.442588460495739255e+01 -2.482722956375761925e+01 -2.494458748114715618e+01 -2.477206928484348936e+01 -2.431760903703354870e+01 -2.360355422322218999e+01
5.750000000000000666e-01 -2.530037614789787392e-04 1.964198981660618770e+01 3.894863380445895729e+01 5.790613797177233124e+01 7.651519293340705019e+01 9.478862197531680067e+01 1.127515435276838502e+02 -2.359850931319185463e+01 -2.425443633512508512e+01 -2.464574526306360980e+01 -2.475551420103056799e+01 -2.457820348181889614e+01 -2.412201222175205118e+01 -2.340945021743820575e+01
5.800000000000000711e-01 -1.163428748572417071e-01 1.954212664097492436e+01 3.886869924551206879e+01 5.784947464433605546e+01 7.648463023547536466e+01 9.478633406167783448e+01 1.127789275899415031e+02 -2.312117078968409345e+01 -2.374036065393936568e+01 -2.410099460427403173e+01 -2.418741434500246257e+01 -2.399515391494548311e+01 -2.353323494329786314e+01 -2.282468232425086896e+01
5.766666666666666607e-01 -3.968916008044574839e-02 1.960799770614948301e+01 3.892132987443288528e+01 5.788664593513029644e+01 7.650446451172011564e+01 9.478738935523931275e+01 1.127602786848177772e+02 -2.343926920332543062e+01 -2.408303231701067304e+01 -2.446420389274334539e+01 -2.456627970215075152e+01 -2.438407403735537216e+01 -2.392605596186397676e+01 -2.321490262915905589e+01
5.783333333333333659e-01 -7.833037094694791924e-02 1.957476263862551846e+01 3.889473434345802616e+01 5.786780365663094727e+01 7.649431823460085411e+01 9.478666352583456955e+01 1.127694388702521309e+02 -2.328017629521622212e+01 -2.391168461807888335e+01 -2.428262108634649508e+01 -2.437690301776608592e+01 -2.418970301345600404e+01 -2.372976476439486859e+01 -2.301993761403709016e+01
5.800000000000000711e-01 -1.163428748572417071e-01 1.954212664097492436e+01 3.886869924551206879e+01 5.784947464433605546e+01 7.648463023547536466e+01 9.478633406167783448e+01 1.127789275899415031e+02 -2.312117078968409345e+01 -2.374036065393936568e+01 -2.410099460427403173e+01 -2.418741434500246257e+01 -2.399515391494548311e+01 -2.353323494329786314e+01 -2.282468232425086896e+01
5.850000000000000755e-01 -2.275949537375078768e-01 1.944683619060358382e+01 3.879300141762738008e+01 5.779664556681874643e+01 7.645743914697486332e+01 9.478690273500215824e+01 1.128086093973547435e+02 -2.264458123733412620e+01 -2.322651586142593416e+01 -2.355592624255513456e+01 -2.361844074820907480e+01 -2.341069251450686650e+01 -2.294255253780083237e+01 -2.223758805190109911e+01
5.816666666666666652e-01 -1.538313991139173276e-01 1.950998605265153785e+01 3.884312340595164414e+01 5.783156165954646610e+01 7.647530865586948323e+01 9.478631588888350734e+01 1.127886678910502667e+02 -2.296225553665900421e+01 -2.356906856755621504e+01 -2.391933782316631962e+01 -2.399783195013885262e+01 -2.380044925667134592e+01 -2.333649232301209864e+01 -2.262916466967450901e+01
5.833333333333333703e-01 -1.909212883350979995e-01 1.947822100721310079e+01 3.881789371411644396e+01 5.781395943158423023e+01 7.646625692390539086e+01 9.478652175058515184e+01 1.127985822087587593e+02 -2.280337976316720017e+01 -2.339777914881009835e+01 -2.373764575607784266e+01 -2.380817692961834453e+01 -2.360563712775312695e+01 -2.313961181851631110e+01 -2.243348505768433654e+01
5.850000000000000755e-01 -2.275949537375078768e-01 1.944683619060358382e+01 3.879300141762738008e+01 5.779664556681874643e+01 7.645743914697486332e+01 9.478690273500215824e+01 1.128086093973547435e+02 -2.264458123733412620e+01 -2.322651586142593416e+01 -2.355592624255513456e+01 -2.361844074820907480e+01 -2.341069251450686650e+01 -2.294255253780083237e+01 -2.223758805190109911e+01
5.900000000000000799e-01 -3.350914013588046081e-01 1.935490778478900253e+01 3.872020058569692225e+01 5.774618292653714491e+01 7.643202632768752380e+01 9.478861324058874516e+01 1.128387583818392557e+02 -2.216833834118531144e+01 -2.271263466837934786e+01 -2.301044014822771899e+01 -2.304868947872602547e+01 -2.282513527969490852e+01 -2.235051819399625117e+01 -2.164896698986392565e+01
5.866666666666666696e-01 -2.638660941333063614e-01 1.941581234586862692e+01 3.876842067255436319e+01 5.777958652927872407e+01 7.644881294667419525e+01 9.478740645890255223e+01 1.128186859297476161e+02 -2.248580050349825044e+01 -2.305523467016725192e+01 -2.337415437754707881e+01 -2.342862097467092042e+01 -2.321563825871994169e+01 -2.274536467686148811e+01 -2.204155240336513799e+01
5.883333333333333748e-01 -2.996941209701632358e-01 1.938517548251156697e+01 3.874416188235267100e+01 5.776277644562557612e+01 7.644035588870842446e+01 9.478799403807720125e+01 1.128287569596572837e+02 -2.232707552901075232e+01 -2.288395770210571456e+01 -2.319233516104504034e+01 -2.323870484342912235e+01 -2.302044391914000698e+01 -2.254800099317876416e+01 -2.184531575303291362e+01
5.900000000000000799e-01 -3.350914013588046081e-01 1.935490778478900253e+01 3.872020058569692225e+01 5.774618292653714491e+01 7.643202632768752380e+01 9.478861324058874516e+01 1.128387583818392557e+02 -2.216833834118531144e+01 -2.271263466837934786e+01 -2.301044014822771899e+01 -2.304868947872602547e+01 -2.282513527969490852e+01 -2.235051819399625117e+01 -2.164896698986392565e+01
5.950000000000000844e-01 -4.384270278797331444e-01 1.926646198760113293e+01 3.865010191730976885e+01 5.769755003063612975e+01 7.640749208050054619e+01 9.479018779426657204e+01 1.128677100327509351e+02 -2.169212651031756423e+01 -2.219840019902187578e+01 -2.246425257537204345e+01 -2.247794800986654096e+01 -2.223838128883950560e+01 -2.175718364733252841e+01 -2.105906337500038461e+01
5.916666666666666741e-01 -3.700194618044123085e-01 1.932503314066384803e+01 3.869654483005074752e+01 5.772979726122240862e+01 7.642379825678499117e+01 9.478922062880256760e+01 1.128486295940256241e+02 -2.200961452899104032e+01 -2.254127901086574681e+01 -2.282847004075054187e+01 -2.285856278386988194e+01 -2.262968796884153733e+01 -2.215288076399863826e+01 -2.145246119404146512e+01
5.933333333333333792e-01 -4.044768640438826113e-01 1.929554419380181329e+01 3.867317726849272219e+01 5.771359100928189889e+01 7.641563117684901840e+01 9.478976285652896649e+01 1.128583038235744311e+02 -2.185087079823499323e+01 -2.236986450776457858e+01 -2.264640802421457622e+01 -2.266831957809579379e+01 -2.243411045120473091e+01 -2.195511250305974116e+01 -2.125583876287988971e+01
5.950000000000000844e-01 -4.384270278797331444e-01 1.926646198760113293e+01 3.865010191730976885e+01 5.769755003063612975e+01 7.640749208050054619e+01 9.479018779426657204e+01 1.128677100327509351e+02 -2.169212651031756423e+01 -2.219840019902187578e+01 -2.246425257537204345e+01 -2.247794800986654096e+01 -2.223838128883950560e+01 -2.175718364733252841e+01 -2.105906337500038461e+01
6.000000000000000888e-01 -5.370494025995127263e-01 1.918179677478017808e+01 3.858271599861839718e+01 5.765044187797349196e+01 7.638319366250145492e+01 9.479063086639746416e+01 1.128941088328145241e+02 -2.121573079203765388e+01 -2.168357979987247575e+01 -2.191713870552376520e+01 -2.190602824658776981e+01 -2.165031046859809294e+01 -2.116252941619255878e+01 -2.046799083191001500e+01
5.966666666666666785e-01 -4.718608552308911075e-01 1.923778544543110414e+01 3.862730602002983460e+01 5.768164852763931094e+01 7.639934097257562939e+01 9.479044035255985534e+01 1.128767774453167760e+02 -2.153334737219185158e+01 -2.202685884081632040e+01 -2.228198595297178386e+01 -2.228744219409770366e+01 -2.204250859844129806e+01 -2.155911814279978245e+01 -2.086217620662486638e+01
5.983333333333333837e-01 -5.047444078040700388e-01 1.920955008034947653e+01 3.860482613649489281e+01 5.766592360455587851e+01 7.639121505775469245e+01 9.479055748580948659e+01 1.128855425439893310e+02 -2.137454582709539608e+01 -2.185524904897103227e+01 -2.209961207686007612e+01 -2.209680056906103474e+01 -2.184648467899524604e+01 -2.136090166463407414e+01 -2.066515604238605164e+01
6.000000000000000888e-01 -5.370494025995127263e-01 1.918179677478017808e+01 3.858271599861839718e+01 5.765044187797349196e+01 7.638319366250145492e+01 9.479063086639746416e+01 1.128941088328145241e+02 -2.121573079203765388e+01 -2.168357979987247575e+01 -2.191713870552376520e+01 -2.190602824658776981e+01 -2.165031046859809294e+01 -2.116252941619255878e+01 -2.046799083191001500e+01
6.050000000000000933e-01 -6.301022371670826905e-01 1.910195447168208460e+01 3.851926919967105079e+01 5.760626437284081192e+01 7.636070986803193250e+01 9.479168597496534687e+01 1.129198541872852957e+02 -2.073959123290714857e+01 -2.116851775319516449e+01 -2.136931119005165769e+01 -2.133297596548886332e+01 -2.106076875875483623e+01 -2.056617268883689675e+01 -1.987511477140258620e+01
6.016666666666666829e-01 -5.687386247506461823e-01 1.915457556552620133e+01 3.856103902269132533e+01 5.763528053715627664e+01 7.637536797121276777e+01 9.479076573037428943e+01 1.129025955109526791e+02 -2.105694419501364933e+01 -2.151188381445619768e+01 -2.173458630639485634e+01 -2.171513051655589166e+01 -2.145397341746804543e+01 -2.096396875205766719e+01 -2.027062612949344356e+01
6.033333333333333881e-01 -5.997638591301143185e-01 1.912794746661415957e+01 3.853986948345279018e+01 5.762052739979890248e+01 7.636783944007230218e+01 9.479107708698164458e+01 1.129111308946830974e+02 -2.089823263289453692e+01 -2.134019632594604943e+01 -2.155197546776636841e+01 -2.152411024600089107e+01 -2.125745595211757788e+01 -2.076517944986727215e+01 -2.007299751756724504e+01
6.050000000000000933e-01 -6.301022371670826905e-01 1.910195447168208460e+01 3.851926919967105079e+01 5.760626437284081192e+01 7.636070986803193250e+01 9.479168597496534687e+01 1.129198541872852957e+02 -2.073959123290714857e+01 -2.116851775319516449e+01 -2.136931119005165769e+01 -2.133297596548886332e+01 -2.106076875875483623e+01 -2.056617268883689675e+01 -1.987511477140258620e+01
6.099999999999999867e-01 -7.165407905724170412e-01 1.902844025022729113e+01 3.846174738780671731e+01 5.756749571861215031e+01 7.634301365487034730e+01 9.479681395276713829e+01 1.129488791656954874e+02 -2.026452867098489108e+01 -2.065388889951989171e+01 -2.082122972981870390e+01 -2.075896638451173715e+01 -2.046958036077210252e+01 -1.996752615847772816e+01 -1.927938531995397042e+01
6.066666666666666874e-01 -6.596858537716385751e-01 1.907668042248186424e+01 3.849933851823575992e+01 5.759260860928828407e+01 7.635411322999917161e+01 9.479274292004424751e+01 1.129289319239285447e+02 -2.058107951487248499e+01 -2.099689272588717870e+01 -2.118661910310771290e+01 -2.114173049569606633e+01 -2.086388852951431971e+01 -2.036689639257985718e+01 -1.967689526841920866e+01
6.083333333333333925e-01 -6.885090206982860117e-01 1.905215780972380557e+01 3.848013822726561273e+01 5.757965004432880107e+01 7.634816875333935116e+01 9.479439585749054231e+01 1.129385394511479603e+02 -2.042267999686041335e+01 -2.082531530449726986e+01 -2.100390454351528291e+01 -2.095038959191333561e+01 -2.066683997764580738e+01 -2.016738218115037640e+01 -1.947837493622379057e+01
6.099999999999999867e-01 -7.165407905724170412e-01 1.902844025022729113e+01 3.846174738780671731e+01 5.756749571861215031e+01 7.634301365487034730e+01 9.479681395276713829e+01 1.129488791656954874e+02 -2.026452867098489108e+01 -2.065388889951989171e+01 -2.082122972981870390e+01 -2.075896638451173715e+01 -2.046958036077210252e+01 -1.996752615847772816e+01 -1.927938531995397042e+01
6.149999999999999911e-01 -7.964140932811899498e-01 1.896200589968553629e+01 3.841177638972352071e+01 5.753669381447990361e+01 7.633363506908081320e+01 9.481053714457176795e+01 1.129866977212451644e+02 -1.979168095486992840e+01 -2.014073249673318955e+01 -2.027373378293198058e+01 -2.018453261885981576e+01 -1.987686429475773409e+01 -1.936619041040735922e+01 -1.867978875086484081e+01
6.116666666666666918e-01 -7.438472717860240557e-01 1.900550259450233170e+01 3.844418569485320347e+01 5.755621313783163373e+01 7.633876514412462200e+01 9.480016483310778597e+01 1.129601686020426001e+02 -2.010659899018043362e+01 -2.048260744163602709e+01 -2.063860861261067825e+01 -2.056749335418248137e+01 -2.027215814489854750e+01 -1.976738919612129664e+01 -1.907999515175090721e+01
6.133333333333333970e-01 -7.704544951038011513e-01 1.898335914391571677e+01 3.842751229446882633e+01 5.754591010916168869e+01 7.633558263669677046e+01 9.480466146435048813e+01 1.129726751248286973e+02 -1.994896178871603354e+01 -2.031153456993496675e+01 -2.045609177333945894e+01 -2.037600194073591808e+01 -2.007457956528956444e+01 -1.956694655036233499e+01 -1.888014351024718707e+01
6.149999999999999911e-01 -7.964140932811899498e-01 1.896200589968553629e+01 3.841177638972352071e+01 5.753669381447990361e+01 7.633363506908081320e+01 9.481053714457176795e+01 1.129866977212451644e+02 -1.979168095486992840e+01 -2.014073249673318955e+01 -2.027373378293198058e+01 -2.018453261885981576e+01 -1.987686429475773409e+01 -1.936619041040735922e+01 -1.867978875086484081e+01
6.199999999999999956e-01 -8.710848495049670071e-01 1.890251868800735124e+01 3.837060248428841902e+01 5.751661458816909800e+01 7.633694642547622777e+01 9.483892261859956818e+01 1.130411185922633592e+02 -1.932300921684444006e+01 -1.963090125171169120e+01 -1.972839512259642802e+01 -1.961078173464745333e+01 -1.928307496498793583e+01 -1.876178306504829507e+01 -1.807493444586827280e+01
6.166666666666666963e-01 -8.217931227035831787e-01 1.894142539439594941e+01 3.839701650945987410e+01 5.752866451531619418e+01 7.633308926814963513e+01 9.481802900060698391e+01 1.130025463139982520e+02 -1.963484140009935786e+01 -1.997028133804379024e+01 -2.009160262001178765e+01 -1.999313342316502684e+01 -1.967903245648621180e+01 -1.916510520284306551e+01 -1.847887237807272598e+01
6.183333333333334014e-01 -8.466265019128762503e-01 1.892163349492937030e+01 3.838330741565076210e+01 5.752196376866992011e+01 7.633416099607232752e+01 9.482743365936475755e+01 1.130206040752697305e+02 -1.947871247163364217e+01 -1.980041169654089472e+01 -1.990987375828819950e+01 -1.980190870068359033e+01 -1.948110239203516869e+01 -1.896361026427903340e+01 -1.827720437038188805e+01
6.199999999999999956e-01 -8.710848495049670071e-01 1.890251868800735124e+01 3.837060248428841902e+01 5.751661458816909800e+01 7.633694642547622777e+01 9.483892261859956818e+01 1.130411185922633592e+02 -1.932300921684444006e+01 -1.963090125171169120e+01 -1.972839512259642802e+01 -1.961078173464745333e+01 -1.928307496498793583e+01 -1.876178306504829507e+01 -1.807493444586827280e+01
6.250000000000000000e-01 -9.438161725245034495e-01 1.884675414025713991e+01 3.833509881636423700e+01 5.750429376708173379e+01 7.635021529177976163e+01 9.487954146921346421e+01 1.131100885478062565e+02 -1.885815109613543683e+01 -1.912433868059444109e+01 -1.918547234699552106e+01 -1.903828299450010064e+01 -1.868907354933934428e+01 -1.815542395519588936e+01 -1.746615357026320225e+01
6.216666666666667007e-01 -8.952873357038382274e-01 1.888388312563045801e+01 3.835862071627340697e+01 5.751225019560053653e+01 7.634099241502778455e+01 9.485195794106077471e+01 1.130634708470956014e+02 -1.916782676592558943e+01 -1.946184810034966262e+01 -1.954727085334292269e+01 -1.941986620126383301e+01 -1.908507717505478496e+01 -1.855976786305522452e+01 -1.787222802268986399e+01
6.233333333333334059e-01 -9.194330353132008637e-01 1.886542817002418815e+01 3.834695798163412661e+01 5.750835682340179034e+01 7.634567342140637436e+01 9.486580230183226092e+01 1.130868138671271765e+02 -1.901302208181105158e+01 -1.929311068581264976e+01 -1.936637199403621779e+01 -1.922905772840102401e+01 -1.888704161960271577e+01 -1.835754647820785479e+01 -1.766912766739532614e+01
6.250000000000000000e-01 -9.438161725245034495e-01 1.884675414025713991e+01 3.833509881636423700e+01 5.750429376708173379e+01 7.635021529177976163e+01 9.487954146921346421e+01 1.131100885478062565e+02 -1.885815109613543683e+01 -1.912433868059444109e+01 -1.918547234699552106e+01 -1.903828299450010064e+01 -1.868907354933934428e+01 -1.815542395519588936e+01 -1.746615357026320225e+01
6.300000000000000044e-01 -1.027482752921559772e+00 1.877931641217628922e+01 3.828726138594356598e+01 5.747907261148944968e+01 7.635012600151934237e+01 9.490646520455274526e+01 1.131651562328376031e+02 -1.839061730562304575e+01 -1.861600259917165090e+01 -1.864185106099238354e+01 -1.846630492603835449e+01 -1.809691865620107620e+01 -1.755229815306604735e+01 -1.686200078512340994e+01
6.266666666666667052e-01 -9.689305787109003809e-01 1.882724274523936359e+01 3.832229596612967271e+01 5.749918239557544553e+01 7.635360787744436095e+01 9.489203597786233502e+01 1.131320305912789195e+02 -1.870303622117165077e+01 -1.895537905831796266e+01 -1.900445919551649610e+01 -1.884748555295385586e+01 -1.849118824576905595e+01 -1.795350148600199347e+01 -1.726350492327717134e+01
6.283333333333334103e-01 -9.961427483677228745e-01 1.880545873813803581e+01 3.830705768427641544e+01 5.749148857761309017e+01 7.635429031455031179e+01 9.490171502252316316e+01 1.131510767355384104e+02 -1.854738926932994758e+01 -1.878605181635657573e+01 -1.882327843668992529e+01 -1.865675118624432116e+01 -1.829362069957288028e+01 -1.775216709284504191e+01 -1.706172040955054214e+01
6.300000000000000044e-01 -1.027482752921559772e+00 1.877931641217628922e+01 3.828726138594356598e+01 5.747907261148944968e+01 7.635012600151934237e+01 9.490646520455274526e+01 1.131651562328376031e+02 -1.839061730562304575e+01 -1.861600259917165090e+01 -1.864185106099238354e+01 -1.846630492603835449e+01 -1.809691865620107620e+01 -1.755229815306604735e+01 -1.686200078512340994e+01
6.350000000000000089e-01 -1.179771736328110165e+00 1.864072794907525932e+01 3.816641392762100793e+01 5.737969380358089211e+01 7.627546342676708946e+01 9.485912825425124595e+01 1.131469761447202984e+02 -1.791169616614824278e+01 -1.810271522040316938e+01 -1.810065971913678951e+01 -1.790486738917211440e+01 -1.752387611141496393e+01 -1.697700284674169069e+01 -1.629418916152995322e+01
6.316666666666667096e-01 -1.065953437040456642e+00 1.874576155981842973e+01 3.825983782157567248e+01 5.745888773159430940e+01 7.633812818403936262e+01 9.490339607467277006e+01 1.131715088225813304e+02 -1.823244516654983727e+01 -1.844520208059860877e+01 -1.846042031483582235e+01 -1.827668015892903952e+01 -1.790191239551575109e+01 -1.735501640213717778e+01 -1.666574059458311652e+01
6.333333333333334147e-01 -1.115069184911968492e+00 1.870122535523184837e+01 3.822120388967354643e+01 5.742737550687769499e+01 7.631479918360959402e+01 9.488910231162368802e+01 1.131668472106727137e+02 -1.807253965374117399e+01 -1.827371230172844108e+01 -1.827949182231290237e+01 -1.808886122961467890e+01 -1.771008403166556278e+01 -1.716230213772018942e+01 -1.647539801492093048e+01
6.350000000000000089e-01 -1.179771736328110165e+00 1.864072794907525932e+01 3.816641392762100793e+01 5.737969380358089211e+01 7.627546342676708946e+01 9.485912825425124595e+01 1.131469761447202984e+02 -1.791169616614824278e+01 -1.810271522040316938e+01 -1.810065971913678951e+01 -1.790486738917211440e+01 -1.752387611141496393e+01 -1.697700284674169069e+01 -1.629418916152995322e+01
6.400000000000000133e-01 -1.505800989499373133e+00 1.832477850277600595e+01 3.786700362013452548e+01 5.710297609739627234e+01 7.602701073597870618e+01 9.464365883141394420e+01 1.129680969585940318e+02 -1.745527142554975342e+01 -1.762693800714653491e+01 -1.761315351739549229e+01 -1.741396849148014425e+01 -1.703834364967388026e+01 -1.650568168023895055e+01 -1.584563415991164170e+01
6.366666666666667140e-01 -1.264260785851111457e+00 1.855999973779511691e+01 3.809120688971267299e+01 5.731166539756577549e+01 7.621609492479821313e+01 9.480965369285591748e+01 1.131083176098840397e+02 -1.775167027569820988e+01 -1.793438008299344233e+01 -1.792652290497721168e+01 -1.772773266269923198e+01 -1.734675137618796370e+01 -1.680299051363931184e+01 -1.612636169353253024e+01
6.383333333333334192e-01 -1.371440602992317626e+00 1.845619506711240376e+01 3.799288794644092349e+01 5.722083767865638038e+01 7.613456878164387831e+01 9.473895526764113129e+01 1.130496054420132452e+02 -1.759633262534946496e+01 -1.777271577964300420e+01 -1.776115356483404284e+01 -1.756151428907968182e+01 -1.718267398954770186e+01 -1.664406192830024622e+01 -1.597547840781929906e+01
6.400000000000000133e-01 -1.505800989499373133e+00 1.832477850277600595e+01 3.786700362013452548e+01 5.710297609739627234e+01 7.602701073597870618e+01 9.464365883141394420e+01 1.129680969585940318e+02 -1.745527142554975342e+01 -1.762693800714653491e+01 -1.761315351739549229e+01 -1.741396849148014425e+01 -1.703834364967388026e+01 -1.650568168023895055e+01 -1.584563415991164170e+01
6.450000000000000178e-01 -1.950734135803912306e+00 1.788085507816487407e+01 3.743243385427258829e+01 5.668608638884884954e+01 7.563575788734635807e+01 9.428525930825233559e+01 1.126486511666865624e+02 -1.761663207412338039e+01 -1.777807192509716216e+01 -1.775065924586739996e+01 -1.753479309080458393e+01 -1.713993771509197117e+01 -1.658614674653793486e+01 -1.590385479339699515e+01
6.416666666666667185e-01 -1.679882713775661340e+00 1.815263341521994178e+01 3.770010645803130700e+01 5.694457704997970637e+01 7.588015723433578330e+01 9.451104894391563960e+01 1.128519337212196092e+02 -1.736412407685540416e+01 -1.753175960822965962e+01 -1.751555150242221259e+01 -1.731570534632339431e+01 -1.694127525690353053e+01 -1.641168498554137756e+01 -1.575652560051836559e+01
6.433333333333334236e-01 -1.855256378694219777e+00 1.797605999930953047e+01 3.752551350797175900e+01 5.677518886545350085e+01 7.571911018403218918e+01 9.436125034141926449e+01 1.127159166092510816e+02 -1.743344023377081342e+01 -1.759756578964840656e+01 -1.757641216334801371e+01 -1.737028927557167179e+01 -1.698841646792838134e+01 -1.645044124371358052e+01 -1.578623138579924046e+01
6.450000000000000178e-01 -1.950734135803912306e+00 1.788085507816487407e+01 3.743243385427258829e+01 5.668608638884884954e+01 7.563575788734635807e+01 9.428525930825233559e+01 1.126486511666865624e+02 -1.761663207412338039e+01 -1.777807192509716216e+01 -1.775065924586739996e+01 -1.753479309080458393e+01 -1.713993771509197117e+01 -1.658614674653793486e+01 -1.590385479339699515e+01
6.500000000000000222e-01 -2.051368423855158163e+00 1.778004221547833552e+01 3.733341049612958074e+01 5.659084208068410504e+01 7.554622187978067416e+01 9.420321316929103261e+01 1.125756386921089245e+02 -1.823881868446340704e+01 -1.839004942832824696e+01 -1.834025769406387241e+01 -1.809018938421996481e+01 -1.765018897616728921e+01 -1.704174084949132251e+01 -1.629725779056893131e+01
6.466666666666667229e-01 -2.000069814453181216e+00 1.783167899902218423e+01 3.738438135330690670e+01 5.664012137254830748e+01 7.559280351775662155e+01 9.424615495917780095e+01 1.126141084863094903e+02 -1.782061430883710784e+01 -1.797882251484678662e+01 -1.794418901196074856e+01 -1.771722172955623975e+01 -1.730766835023591455e+01 -1.673604627923776533e+01 -1.603343342875439959e+01
6.483333333333334281e-01 -2.030381235758207836e+00 1.780128570548062683e+01 3.735449924893118379e+01 5.661135121376434398e+01 7.556572919354337614e+01 9.422131718988450189e+01 1.125919776606937432e+02 -1.802899922840789060e+01 -1.818376849104607373e+01 -1.814161964679992423e+01 -1.790317759171779954e+01 -1.747848567767129069e+01 -1.688854140003132898e+01 -1.616508611162489828e+01
6.500000000000000222e-01 -2.051368423855158163e+00 1.778004221547833552e+01 3.733341049612958074e+01 5.659084208068410504e+01 7.554622187978067416e+01 9.420321316929103261e+01 1.125756386921089245e+02 -1.823881868446340704e+01 -1.839004942832824696e+01 -1.834025769406387241e+01 -1.809018938421996481e+01 -1.765018897616728921e+01 -1.704174084949132251e+01 -1.629725779056893131e+01
6.550000000000000266e-01 -2.089300987100477958e+00 1.774027060772975517e+01 3.729254512179418413e+01 5.654971179079614529e+01 7.550571252161797986e+01 9.416423610365572472e+01 1.125390951684565692e+02 -1.887102165208225557e+01 -1.901130665018495947e+01 -1.893820772863580260e+01 -1.865284799596250309e+01 -1.816649237981959430e+01 -1.750210547520891780e+01 -1.669413588461514664e+01
6.516666666666667274e-01 -2.066917617925777328e+00 1.776405497766705466e+01 3.731729014958854407e+01 5.657491438233249426e+01 7.553082176162970995e+01 9.418867157877441798e+01 1.125622682945910071e+02 -1.844926618772503701e+01 -1.859689594861178108e+01 -1.853938723154681156e+01 -1.827760957808131437e+01 -1.782221187035152354e+01 -1.719516923080038495e+01 -1.642957022045280624e+01
6.533333333333333215e-01 -2.079143529901878562e+00 1.775121899407466941e+01 3.730408434401901019e+01 5.656160668389913582e+01 7.551769925572752129e+01 9.417603037598718174e+01 1.125504020349879681e+02 -1.866006103192886556e+01 -1.880403461681471455e+01 -1.873874792299037040e+01 -1.846519652771741704e+01 -1.799433650304351318e+01 -1.734863681476250719e+01 -1.656186512158620872e+01
6.550000000000000266e-01 -2.089300987100477958e+00 1.774027060772975517e+01 3.729254512179418413e+01 5.654971179079614529e+01 7.550571252161797986e+01 9.416423610365572472e+01 1.125390951684565692e+02 -1.887102165208225557e+01 -1.901130665018495947e+01 -1.893820772863580260e+01 -1.865284799596250309e+01 -1.816649237981959430e+01 -1.750210547520891780e+01 -1.669413588461514664e+01
6.600000000000000311e-01 -2.115091916584745491e+00 1.771112721930650480e+01 3.726055928876503032e+01 5.651553950682144034e+01 7.547014263049881322e+01 9.412817048879348647e+01 1.125035223415838743e+02 -1.950407928320267104e+01 -1.963321891233993099e+01 -1.953661107546466980e+01 -1.921576592214326595e+01 -1.868287937967401291e+01 -1.796240716718413566e+01 -1.709084456203880364e+01
6.566666666666667318e-01 -2.098270059946264254e+00 1.773033995967150034e+01 3.728183001928635321e+01 5.653843149131554924e+01 7.549412338094607833e+01 9.415262454260502523e+01 1.125277687185290887e+02 -1.908205553252670228e+01 -1.921863113329391837e+01 -1.913769940865087449e+01 -1.884051204070416929e+01 -1.833864391192220822e+01 -1.765555636393789385e+01 -1.682638003490942324e+01
6.583333333333333259e-01 -2.106693529069541881e+00 1.772079464474347787e+01 3.727132950606508643e+01 5.652719125628667740e+01 7.548240350614484839e+01 9.414072326793962020e+01 1.125160137913185281e+02 -1.929309260687607264e+01 -1.942594986454163575e+01 -1.933717821413657845e+01 -1.902815848087523420e+01 -1.851077603430706731e+01 -1.780898943212486074e+01 -1.695861172827893526e+01
6.600000000000000311e-01 -2.115091916584745491e+00 1.771112721930650480e+01 3.726055928876503032e+01 5.651553950682144034e+01 7.547014263049881322e+01 9.412817048879348647e+01 1.125035223415838743e+02 -1.950407928320267104e+01 -1.963321891233993099e+01 -1.953661107546466980e+01 -1.921576592214326595e+01 -1.868287937967401291e+01 -1.796240716718413566e+01 -1.709084456203880364e+01
6.650000000000000355e-01 -2.144394301269396674e+00 1.767728524536135382e+01 3.722275568816576907e+01 5.647454831101806860e+01 7.542692063866361707e+01 9.408383515546331921e+01 1.124593207342061163e+02 -2.013622418639488743e+01 -2.025430879792200045e+01 -2.013431898962679867e+01 -1.977815010706744303e+01 -1.919892563329197088e+01 -1.842258733563112116e+01 -1.748767047121753748e+01
6.616666666666667362e-01 -2.123908145556064664e+00 1.770090966855808645e+01 3.724911475945118156e+01 5.650310294066635919e+01 7.545700565894162537e+01 9.411467482299474341e+01 1.124900504250101392e+02 -1.971495904743369465e+01 -1.984039333561069895e+01 -1.973596580320273119e+01 -1.940331562773682705e+01 -1.885494880928825268e+01 -1.811581755423616968e+01 -1.722309850508061757e+01
6.633333333333333304e-01 -2.133546544240900289e+00 1.768975134963444873e+01 3.723662672749614444e+01 5.648954103586666520e+01 7.544268704071177467e+01 9.409997071521434009e+01 1.124753758756982336e+02 -1.992569427046218067e+01 -2.004743942135874590e+01 -1.993521340533534314e+01 -1.959078397546847583e+01 -1.902696651997317545e+01 -1.826920881814167430e+01 -1.735536774327459497e+01
6.650000000000000355e-01 -2.144394301269396674e+00 1.767728524536135382e+01 3.722275568816576907e+01 5.647454831101806860e+01 7.542692063866361707e+01 9.408383515546331921e+01 1.124593207342061163e+02 -2.013622418639488743e+01 -2.025430879792200045e+01 -2.013431898962679867e+01 -1.977815010706744303e+01 -1.919892563329197088e+01 -1.842258733563112116e+01 -1.748767047121753748e+01
6.700000000000000400e-01 -2.188224369880957365e+00 1.762832170292239198e+01 3.716951387841796617e+01 5.641810532728232630e+01 7.536855173232777361e+01 9.402497944640583682e+01 1.124015364797959506e+02 -2.076573422546968217e+01 -2.087320079519190230e+01 -2.073033195229877990e+01 -2.033939142491764684e+01 -1.971440969348570960e+01 -1.888279070060634979e+01 -1.788508307717867041e+01
6.666666666666667407e-01 -2.156842482801157423e+00 1.766315007890375099e+01 3.720717747018984767e+01 5.645784378301173945e+01 7.540947312866683205e+01 9.406608498880562763e+01 1.124417522632300859e+02 -2.034646309960910315e+01 -2.046093688800735677e+01 -2.033324039363250790e+01 -1.996539464600035174e+01 -1.937082889353013115e+01 -1.857597619014584467e+01 -1.762004716918466229e+01
6.683333333333333348e-01 -2.171303593489569916e+00 1.764696507561645689e+01 3.718955081318687661e+01 5.643913219099494682e+01 7.539010003698798812e+01 9.404652925203957636e+01 1.124225333553411019e+02 -2.055633109475943243e+01 -2.066725966555104677e+01 -2.053193056392169780e+01 -2.015248788096960197e+01 -1.954266349779707213e+01 -1.872937818421107536e+01 -1.775251403523201432e+01
6.700000000000000400e-01 -2.188224369880957365e+00 1.762832170292239198e+01 3.716951387841796617e+01 5.641810532728232630e+01 7.536855173232777361e+01 9.402497944640583682e+01 1.124015364797959506e+02 -2.076573422546968217e+01 -2.087320079519190230e+01 -2.073033195229877990e+01 -2.033939142491764684e+01 -1.971440969348570960e+01 -1.888279070060634979e+01 -1.788508307717867041e+01
6.750000000000000444e-01 -2.254651713323831519e+00 1.755680643940678110e+01 3.709419573751144839e+01 5.634049095506492932e+01 7.529032739226290971e+01 9.394795738918578820e+01 1.123275904351279024e+02 -2.139072942670031452e+01 -2.148832763637740229e+01 -2.132342198415360457e+01 -2.089861369376187739e+01 -2.022880363040001939e+01 -1.934281645421740237e+01 -1.828316900955429247e+01
6.716666666666667451e-01 -2.207847546809241557e+00 1.760699185524750732e+01 3.714685777623096641e+01 5.639457751566540367e+01 7.534466893658066056e+01 9.400130485298166150e+01 1.123786604281220036e+02 -2.097459448047798602e+01 -2.107869312500301717e+01 -2.092838952532308383e+01 -2.052606314429336010e+01 -1.988603846875736281e+01 -1.903619744413343184e+01 -1.801774963605766189e+01
6.733333333333333393e-01 -2.230043123289296325e+00 1.758309404410463372e+01 3.712168711463743165e+01 5.636863751961917046e+01 7.531852322745379524e+01 9.397555923595160721e+01 1.123539413302558643e+02 -2.118293345918772985e+01 -2.128373924498852787e+01 -2.112608665624311399e+01 -2.071246781325834974e+01 -2.005749749864019194e+01 -1.918953140026889415e+01 -1.815043532017371319e+01
6.750000000000000444e-01 -2.254651713323831519e+00 1.755680643940678110e+01 3.709419573751144839e+01 5.634049095506492932e+01 7.529032739226290971e+01 9.394795738918578820e+01 1.123275904351279024e+02 -2.139072942670031452e+01 -2.148832763637740229e+01 -2.132342198415360457e+01 -2.089861369376187739e+01 -2.022880363040001939e+01 -1.934281645421740237e+01 -1.828316900955429247e+01
6.800000000000000488e-01 -2.340944529217761971e+00 1.746562332280050001e+01 3.699978494612660285e+01 5.624472997840580035e+01 7.519525025028657694e+01 9.385568398134526547e+01 1.122402449597446008e+02 -2.201104307796462578e+01 -2.209948763855750542e+01 -2.191335141495219574e+01 -2.145554334331745494e+01 -2.074179926970177590e+01 -1.980232439870628980e+01 -1.868155996203028479e+01
6.766666666666667496e-01 -2.281467470469437320e+00 1.752833808000590921e+01 3.706459198168709435e+01 5.631034141989947983e+01 7.526027626935363912e+01 9.391868156208238361e+01 1.122997739514006668e+02 -2.159800186311836967e+01 -2.169247268247423932e+01 -2.152040428975941566e+01 -2.108450366107331675e+01 -2.039995376742473354e+01 -1.949604373511159494e+01 -1.841593654141724556e+01
6.783333333333333437e-01 -2.310312467916001200e+00 1.749786653231520006e+01 3.703304962211203843e+01 5.627835546645857789e+01 7.522852590334643708e+01 9.388787430773240317e+01 1.122706184175915354e+02 -2.180475479442141662e+01 -2.189617963514013965e+01 -2.171703992205457823e+01 -2.127014497630803191e+01 -2.057095584415104739e+01 -1.964922156328164959e+01 -1.854874629406830522e+01
6.800000000000000488e-01 -2.340944529217761971e+00 1.746562332280050001e+01 3.699978494612660285e+01 5.624472997840580035e+01 7.519525025028657694e+01 9.385568398134526547e+01 1.122402449597446008e+02 -2.201104307796462578e+01 -2.209948763855750542e+01 -2.191335141495219574e+01 -2.145554334331745494e+01 -2.074179926970177590e+01 -1.980232439870628980e+01 -1.868155996203028479e+01
6.850000000000000533e-01 -2.441383507010211229e+00 1.736031037155895262e+01 3.689152847886501263e+01 5.613567558366304411e+01 7.508768897761579808e+01 9.375196967274199267e+01 1.121427003793279340e+02 -2.262755457840336248e+01 -2.270734650535124288e+01 -2.250055740220738087e+01 -2.201038332825542199e+01 -2.125337007139130208e+01 -2.026107444340677333e+01 -1.907982997869553543e+01
6.816666666666667540e-01 -2.373174266386701703e+00 1.743178482230641535e+01 3.696495770033410366e+01 5.620960499410955435e+01 7.516056725838069497e+01 9.382220492748835738e+01 1.122087238182279805e+02 -2.221691749758898027e+01 -2.230243104032302526e+01 -2.210935592134869410e+01 -2.164069867522737312e+01 -2.091246745963173126e+01 -1.995532073812191598e+01 -1.881433355848654898e+01
6.833333333333333481e-01 -2.406730489704853593e+00 1.739660945384736124e+01 3.692880822308943323e+01 5.617319794173030090e+01 7.512466736226814135e+01 9.378759748921541473e+01 1.121761833566109061e+02 -2.242241751498240632e+01 -2.250504531090126648e+01 -2.230508434311952470e+01 -2.182563691072977718e+01 -2.108298121292753891e+01 -2.010822631212563039e+01 -1.894707808703229901e+01
6.850000000000000533e-01 -2.441383507010211229e+00 1.736031037155895262e+01 3.689152847886501263e+01 5.613567558366304411e+01 7.508768897761579808e+01 9.375196967274199267e+01 1.121427003793279340e+02 -2.262755457840336248e+01 -2.270734650535124288e+01 -2.250055740220738087e+01 -2.201038332825542199e+01 -2.125337007139130208e+01 -2.026107444340677333e+01 -1.907982997869553543e+01
6.900000000000000577e-01 -2.549292825379073868e+00 1.724707914944498555e+01 3.677504215813728194e+01 5.601823454606100938e+01 7.497175262414364738e+01 9.364006775955233763e+01 1.120373321187989575e+02 -2.324153058212017342e+01 -2.331293505073861283e+01 -2.308581880100402728e+01 -2.256365507157698147e+01 -2.176378650249182911e+01 -2.071910546067324077e+01 -1.947781906254326145e+01
6.866666666666667584e-01 -2.476865545756895326e+00 1.732313383186124511e+01 3.685333797368680564e+01 5.609722629151861639e+01 7.504978607035076266e+01 9.371543911963662765e+01 1.121083558402242630e+02 -2.283240437030640990e+01 -2.290939200011430898e+01 -2.269581311581736927e+01 -2.219495633874483786e+01 -2.142363349029804809e+01 -2.041384724334679390e+01 -1.921255660345508431e+01
6.883333333333333526e-01 -2.512923744970613438e+00 1.728530949669523764e+01 3.681443817453136802e+01 5.605801925323006429e+01 7.501109263113892212e+01 9.367810309841706840e+01 1.120732103401866908e+02 -2.303703618596193792e+01 -2.311123449448078304e+01 -2.289088673178360622e+01 -2.237937362349565618e+01 -2.159377228866959797e+01 -2.056653024491179593e+01 -1.934523067688035169e+01
6.900000000000000577e-01 -2.549292825379073868e+00 1.724707914944498555e+01 3.677504215813728194e+01 5.601823454606100938e+01 7.497175262414364738e+01 9.364006775955233763e+01 1.120373321187989575e+02 -2.324153058212017342e+01 -2.331293505073861283e+01 -2.308581880100402728e+01 -2.256365507157698147e+01 -2.176378650249182911e+01 -2.071910546067324077e+01 -1.947781906254326145e+01
6.950000000000000622e-01 -2.657526763335947173e+00 1.713244216843004608e+01 3.665606285876049952e+01 5.589725018413838598e+01 7.485130464361178326e+01 9.352281350711956520e+01 1.119259421317719756e+02 -2.385460544987973108e+01 -2.391756696738188381e+01 -2.367011198522351023e+01 -2.311599573796700113e+01 -2.227336093160413455e+01 -2.117643673574001539e+01 -1.987530274288526044e+01
6.916666666666667629e-01 -2.585697352160198026e+00 1.720869441312420278e+01 3.673537210104879591e+01 5.597806016847253119e+01 7.493191631772751293e+01 9.360144351915884897e+01 1.120007912550251490e+02 -2.344591762232210641e+01 -2.351452548459468161e+01 -2.328064290738373288e+01 -2.274783602633403490e+01 -2.193371319797295982e+01 -2.087161161117239061e+01 -1.961036202799007810e+01
6.933333333333333570e-01 -2.621860980344776326e+00 1.717040401271345473e+01 3.669564347452625697e+01 5.593767375162132538e+01 7.489172024336832578e+01 9.356232412113256203e+01 1.119636387802278392e+02 -2.365024235260680285e+01 -2.371604527767359016e+01 -2.347539288022834825e+01 -2.293194487675706839e+01 -2.210357585525790824e+01 -2.102406812454249518e+01 -1.974287611977937473e+01
6.950000000000000622e-01 -2.657526763335947173e+00 1.713244216843004608e+01 3.665606285876049952e+01 5.589725018413838598e+01 7.485130464361178326e+01 9.352281350711956520e+01 1.119259421317719756e+02 -2.385460544987973108e+01 -2.391756696738188381e+01 -2.367011198522351023e+01 -2.311599573796700113e+01 -2.227336093160413455e+01 -2.117643673574001539e+01 -1.987530274288526044e+01
7.000000000000000666e-01 -2.759581319778372954e+00 1.702231971471385918e+01 3.653979908140372856e+01 5.577711296144361341e+01 7.472983912504329851e+01 9.340275950210578060e+01 1.118101336061437081e+02 -2.446843031203393437e+01 -2.452252948778226127e+01 -2.425434893649249801e+01 -2.366794774559655679e+01 -2.278229034559023702e+01 -2.163296311412091910e+01 -2.027193601755048746e+01
6.966666666666666563e-01 -2.692418536284546526e+00 1.709505702288533868e+01 3.661684510740287379e+01 5.585696681822935972e+01 7.481080646240219778e+01 9.348300681944674295e+01 1.118877549114093455e+02 -2.405910372974270217e+01 -2.411915943937105311e+01 -2.386484040800255002e+01 -2.330000059506932075e+01 -2.244305408301772786e+01 -2.132868006735111877e+01 -2.000758619704118857e+01
6.983333333333333615e-01 -2.726365399694970382e+00 1.705840870057376790e+01 3.657813612816660509e+01 5.581695224445611814e+01 7.477033435513220638e+01 9.344299076677773996e+01 1.118491405694682470e+02 -2.426373981510012356e+01 -2.432083218708861594e+01 -2.405959513754676848e+01 -2.348398432298572303e+01 -2.261268818242859169e+01 -2.148083878309967432e+01 -2.013977437048420782e+01
7.000000000000000666e-01 -2.759581319778372954e+00 1.702231971471385918e+01 3.653979908140372856e+01 5.577711296144361341e+01 7.472983912504329851e+01 9.340275950210578060e+01 1.118101336061437081e+02 -2.446843031203393437e+01 -2.452252948778226127e+01 -2.425434893649249801e+01 -2.366794774559655679e+01 -2.278229034559023702e+01 -2.163296311412091910e+01 -2.027193601755048746e+01
7.050000000000000711e-01 -2.858507678987695311e+00 1.691434030079735962e+01 3.642462136432067155e+01 5.565697053753714840e+01 7.460728478442668177e+01 9.328058536809011514e+01 1.116912712340354403e+02 -2.508215613153451429e+01 -2.512729381963717046e+01 -2.483832210565595844e+01 -2.421961088149502928e+01 -2.329095214581330353e+01 -2.208929374496533882e+01 -2.066849812446846002e+01
7.016666666666666607e-01 -2.792427635548732745e+00 1.698648650276262373e+01 3.650159540293628879e+01 5.573728037315542139e+01 7.468922446660870662e+01 9.336228837709634831e+01 1.117707772541883884e+02 -2.467308907156442643e+01 -2.472419171071609512e+01 -2.444906868572900294e+01 -2.385188298391097206e+01 -2.295187532694575694e+01 -2.178508648860178454e+01 -2.040411797327631405e+01
7.033333333333333659e-01 -2.825282149364274797e+00 1.695059571537731813e+01 3.646328447135032036e+01 5.569729243717463874e+01 7.464840990484280780e+01 9.332157826572473880e+01 1.117311500989527531e+02 -2.487773633972922482e+01 -2.492582525805591587e+01 -2.464374459380600513e+01 -2.403576211577032495e+01 -2.312139567715651722e+01 -2.193714120055254924e+01 -2.053623233860961506e+01
7.050000000000000711e-01 -2.858507678987695311e+00 1.691434030079735962e+01 3.642462136432067155e+01 5.565697053753714840e+01 7.460728478442668177e+01 9.328058536809011514e+01 1.116912712340354403e+02 -2.508215613153451429e+01 -2.512729381963717046e+01 -2.483832210565595844e+01 -2.421961088149502928e+01 -2.329095214581330353e+01 -2.208929374496533882e+01 -2.066849812446846002e+01
7.100000000000000755e-01 -2.964780679614462233e+00 1.679973573022066446e+01 3.630367762210897098e+01 5.553203087141134375e+01 7.448097684934147367e+01 9.315573563262911705e+01 1.115708009606711784e+02 -2.569304832387740234e+01 -2.573002234774124020e+01 -2.542108879478891126e+01 -2.477089275611152530e+01 -2.380001485603935052e+01 -2.254672346073139977e+01 -2.106673217125261388e+01
7.066666666666666652e-01 -2.892507710435305412e+00 1.687738512338903973e+01 3.638534757684624310e+01 5.561613848798236859e+01 7.456575789688898226e+01 9.323930275492524800e+01 1.116512137760154815e+02 -2.528627215657663285e+01 -2.532854551680723887e+01 -2.503277296667318197e+01 -2.440342263958769919e+01 -2.346055643999863349e+01 -2.224156968629759845e+01 -2.080094913229238784e+01
7.083333333333333703e-01 -2.927750671674262950e+00 1.683933606410694495e+01 3.634515240067959496e+01 5.557457521803714684e+01 7.452370067446433666e+01 9.319769349530299962e+01 1.116110276309408107e+02 -2.548988969512453906e+01 -2.552945304912526225e+01 -2.522703872921689339e+01 -2.458720618932928659e+01 -2.363027973112466640e+01 -2.239409431353904267e+01 -2.093375316722351087e+01
7.100000000000000755e-01 -2.964780679614462233e+00 1.679973573022066446e+01 3.630367762210897098e+01 5.553203087141134375e+01 7.448097684934147367e+01 9.315573563262911705e+01 1.115708009606711784e+02 -2.569304832387740234e+01 -2.573002234774124020e+01 -2.542108879478891126e+01 -2.477089275611152530e+01 -2.380001485603935052e+01 -2.254672346073139977e+01 -2.106673217125261388e+01
7.150000000000000799e-01 -3.093708200589729174e+00 1.666484633939158044e+01 3.616526556263930559e+01 5.539279430567326301e+01 7.434378378189846615e+01 9.302351873882011546e+01 1.114464386624517260e+02 -2.629613439566250577e+01 -2.632687612948945954e+01 -2.600000314042728888e+01 -2.532034939732840684e+01 -2.430918910061205196e+01 -2.300601053048109534e+01 -2.146827618127262127e+01
7.116666666666666696e-01 -3.004220464169395921e+00 1.675799268337849313e+01 3.626037451624836905e+01 5.548800953825013949e+01 7.443715154712128879e+01 9.311306112772761878e+01 1.115302354473061399e+02 -2.589537454297440888e+01 -2.592997746542479121e+01 -2.561475184641767910e+01 -2.495441861947751150e+01 -2.396980400585314186e+01 -2.269959848687180326e+01 -2.120011462211095932e+01
7.133333333333333748e-01 -3.046863884340047957e+00 1.671334826166446774e+01 3.621453529067061083e+01 5.544186855441582651e+01 7.439165932030780937e+01 9.306919091637266206e+01 1.114889439350571934e+02 -2.609651344732595390e+01 -2.612903134545915762e+01 -2.580781590929364810e+01 -2.513765131557076771e+01 -2.413959538093583035e+01 -2.285274574460017405e+01 -2.133399856054772670e+01
7.150000000000000799e-01 -3.093708200589729174e+00 1.666484633939158044e+01 3.616526556263930559e+01 5.539279430567326301e+01 7.434378378189846615e+01 9.302351873882011546e+01 1.114464386624517260e+02 -2.629613439566250577e+01 -2.632687612948945954e+01 -2.600000314042728888e+01 -2.532034939732840684e+01 -2.430918910061205196e+01 -2.300601053048109534e+01 -2.146827618127262127e+01
7.200000000000000844e-01 -3.277280751465139641e+00 1.647893558018066429e+01 3.598055114807368682e+01 5.521292946925830591e+01 7.417239798012376184e+01 9.286406210298578401e+01 1.113020182522486721e+02 -2.687779579695986598e+01 -2.690578597930929305e+01 -2.656483774272874498e+01 -2.585982616011435553e+01 -2.481254654936395454e+01 -2.346351456522291556e+01 -2.187173493298484672e+01
7.166666666666666741e-01 -3.146275970043699743e+00 1.661102009928648826e+01 3.611118549640399067e+01 5.533952306494380480e+01 7.429240285881814998e+01 9.297508465528571264e+01 1.114019357814815407e+02 -2.649370066436270577e+01 -2.652300455876945406e+01 -2.619084746803255115e+01 -2.550209863737215699e+01 -2.447823181552603344e+01 -2.315910722889866946e+01 -2.160273374933525048e+01
7.183333333333333792e-01 -3.206463829632035800e+00 1.655002092709407080e+01 3.605053265757779002e+01 5.528041493598771439e+01 7.423603200511438160e+01 9.292258694066833868e+01 1.113543367276156317e+02 -2.668811714370923482e+01 -2.671646856298636408e+01 -2.637957239907666462e+01 -2.568231286322162177e+01 -2.464633925284462990e+01 -2.331185665858840750e+01 -2.173739096137786930e+01
7.200000000000000844e-01 -3.277280751465139641e+00 1.647893558018066429e+01 3.598055114807368682e+01 5.521292946925830591e+01 7.417239798012376184e+01 9.286406210298578401e+01 1.113020182522486721e+02 -2.687779579695986598e+01 -2.690578597930929305e+01 -2.656483774272874498e+01 -2.585982616011435553e+01 -2.481254654936395454e+01 -2.346351456522291556e+01 -2.187173493298484672e+01
7.250000000000000888e-01 -3.604828878650525148e+00 1.615474577432303960e+01 3.566612039448393290e+01 5.491456200303620960e+01 7.389602630345734724e+01 9.261495974434883749e+01 1.110845108917906714e+02 -2.738199094807599820e+01 -2.741207792037081603e+01 -2.706349665947863770e+01 -2.634097726431317810e+01 -2.526657259519231147e+01 -2.388148766130966649e+01 -2.224586333007816208e+01
7.216666666666666785e-01 -3.364012287308017157e+00 1.639267043743034691e+01 3.589644555921152858e+01 5.513266857500378393e+01 7.409758704011829877e+01 9.279615078208944112e+01 1.112422237000826044e+02 -2.706006335080358127e+01 -2.708823583455065886e+01 -2.674393342585297617e+01 -2.603200098900942550e+01 -2.497435109711299717e+01 -2.361177390640477114e+01 -2.200371035409703779e+01
7.233333333333333837e-01 -3.471521119245774223e+00 1.628636646609898975e+01 3.579345083686628470e+01 5.503505179134653247e+01 7.400729046789209065e+01 9.271489575299408159e+01 1.111714156974496319e+02 -2.723031039504290263e+01 -2.725930550412169140e+01 -2.691254320897504115e+01 -2.619481476531731090e+01 -2.512811465067682448e+01 -2.375346048460419368e+01 -2.213067145617545961e+01
7.250000000000000888e-01 -3.604828878650525148e+00 1.615474577432303960e+01 3.566612039448393290e+01 5.491456200303620960e+01 7.389602630345734724e+01 9.261495974434883749e+01 1.110845108917906714e+02 -2.738199094807599820e+01 -2.741207792037081603e+01 -2.706349665947863770e+01 -2.634097726431317810e+01 -2.526657259519231147e+01 -2.388148766130966649e+01 -2.224586333007816208e+01
7.300000000000000933e-01 -4.155479007661841528e+00 1.560737962339544183e+01 3.513275766426048818e+01 5.440585488205455533e+01 7.342210382582568684e+01 9.218494816626839850e+01 1.107060472198895837e+02 -2.761237947372523394e+01 -2.764373342251600008e+01 -2.729198638378390740e+01 -2.656179112294607592e+01 -2.547530611438434889e+01 -2.407403878263005836e+01 -2.241863663543057683e+01
7.266666666666666829e-01 -3.767834607027464422e+00 1.599344115623841667e+01 3.550969374922696886e+01 5.476614001126747411e+01 7.375854868795732955e+01 9.249103661800323550e+01 1.109762793901006148e+02 -2.750374890394015281e+01 -2.753454166816342763e+01 -2.718432443561523471e+01 -2.645778509636076947e+01 -2.537703090144632867e+01 -2.398342523243507785e+01 -2.233737530851378494e+01
7.283333333333333881e-01 -3.955485708600281480e+00 1.580696005989557307e+01 3.532803710535087305e+01 5.459293725421922971e+01 7.359724867631820189e+01 9.234474404838445594e+01 1.108475889425132550e+02 -2.758229366129529225e+01 -2.761348746653653663e+01 -2.726215831991249772e+01 -2.653296884716384696e+01 -2.544806352807558625e+01 -2.404891014854252518e+01 -2.239608998916736482e+01
7.300000000000000933e-01 -4.155479007661841528e+00 1.560737962339544183e+01 3.513275766426048818e+01 5.440585488205455533e+01 7.342210382582568684e+01 9.218494816626839850e+01 1.107060472198895837e+02 -2.761237947372523394e+01 -2.764373342251600008e+01 -2.729198638378390740e+01 -2.656179112294607592e+01 -2.547530611438434889e+01 -2.407403878263005836e+01 -2.241863663543057683e+01
7.350000000000000977e-01 -4.712201959989533506e+00 1.504532744592703608e+01 3.457601551195144651e+01 5.386534097981794389e+01 7.290858221625428826e+01 9.170855927810022479e+01 1.102758174147866725e+02 -2.746522651034847229e+01 -2.748995016086668031e+01 -2.713422452125939444e+01 -2.640297966573673349e+01 -2.531855446076011873e+01 -2.392252289806788568e+01 -2.227547113311924676e+01
7.316666666666666874e-01 -4.355233713566131648e+00 1.540724292554902064e+01 3.493610516380393705e+01 5.421659267867396181e+01 7.324401709384044068e+01 9.202152937737912453e+01 1.105603192153958076e+02 -2.759916766304403879e+01 -2.762969846933049567e+01 -2.727737118754312817e+01 -2.654687357308023721e+01 -2.546039076892731146e+01 -2.405944663535674977e+01 -2.240469317730274668e+01
7.333333333333333925e-01 -4.544219110882565360e+00 1.521649212343683288e+01 3.474720330795377521e+01 5.403324724759680464e+01 7.306988146229519998e+01 9.186004332664178662e+01 1.104145423763119993e+02 -2.755114806933559279e+01 -2.757943061036694132e+01 -2.722572250489599810e+01 -2.649480565180484959e+01 -2.540892780189282263e+01 -2.400963821062559589e+01 -2.235757228239502581e+01
7.350000000000000977e-01 -4.712201959989533506e+00 1.504532744592703608e+01 3.457601551195144651e+01 5.386534097981794389e+01 7.290858221625428826e+01 9.170855927810022479e+01 1.102758174147866725e+02 -2.746522651034847229e+01 -2.748995016086668031e+01 -2.713422452125939444e+01 -2.640297966573673349e+01 -2.531855446076011873e+01 -2.392252289806788568e+01 -2.227547113311924676e+01
7.400000000000001021e-01 -5.019464909419492749e+00 1.472647765084475324e+01 3.425111236980706053e+01 5.354040399170356324e+01 7.258990995645775968e+01 9.140249094385529816e+01 1.099884693185392734e+02 -2.701843877140943917e+01 -2.702853458268811337e+01 -2.666635376181366013e+01 -2.593745217565262706e+01 -2.486448413846378713e+01 -2.348898564699215541e+01 -2.187111826469344322e+01
7.366666666666666918e-01 -4.848769442079382763e+00 1.490440283659814469e+01 3.443323498775536251e+01 5.372339252181424030e+01 7.277024533340980383e+01 9.157659675299093749e+01 1.101528571000274610e+02 -2.734211291023290258e+01 -2.736243570290402616e+01 -2.700454401787615311e+01 -2.627355424865412914e+01 -2.519190751320515886e+01 -2.380118363175740370e+01 -2.216186846223088125e+01
7.383333333333333970e-01 -4.950271159866632686e+00 1.479870373685854013e+01 3.432514548859510484e+01 5.361489364197532126e+01 7.266342534348186177e+01 9.147357352268321051e+01 1.100556916218393155e+02 -2.718967835461978311e+01 -2.720502642628482803e+01 -2.684494853846994644e+01 -2.611477399550997092e+01 -2.503705091297875285e+01 -2.365334551842277477e+01 -2.202399820743182346e+01
7.400000000000001021e-01 -5.019464909419492749e+00 1.472647765084475324e+01 3.425111236980706053e+01 5.354040399170356324e+01 7.258990995645775968e+01 9.140249094385529816e+01 1.099884693185392734e+02 -2.701843877140943917e+01 -2.702853458268811337e+01 -2.666635376181366013e+01 -2.593745217565262706e+01 -2.486448413846378713e+01 -2.348898564699215541e+01 -2.187111826469344322e+01
7.449999999999999956e-01 -5.092064345194805774e+00 1.464845522892110097e+01 3.416885399244675625e+01 5.345531280832235410e+01 7.250356674799395762e+01 9.131660469082348186e+01 1.099048177221540072e+02 -2.646346566862225558e+01 -2.645850759003130648e+01 -2.609156667920482420e+01 -2.536885825535574313e+01 -2.431329829310601198e+01 -2.296623713456635230e+01 -2.138716691443389806e+01
7.416666666666666963e-01 -5.062214659862377175e+00 1.468148744411040951e+01 3.420462221091700883e+01 5.349324557410486136e+01 7.254297984463890714e+01 9.135671905798214709e+01 1.099447829727991461e+02 -2.683740136134936094e+01 -2.684228048533189437e+01 -2.647822799121210480e+01 -2.575102655525200390e+01 -2.468342871427848806e+01 -2.331692354660734523e+01 -2.171146819504180314e+01
7.433333333333334014e-01 -5.084665310343508438e+00 1.465727179717059947e+01 3.417900454253783948e+01 5.346665899646105657e+01 7.251591605170197852e+01 9.132971327202373857e+01 1.099183956497041095e+02 -2.665156600596475656e+01 -2.665141043924264963e+01 -2.628577050357720424e+01 -2.556064946556974249e+01 -2.449888722404602603e+01 -2.314191041566330398e+01 -2.154945173853598206e+01
7.449999999999999956e-01 -5.092064345194805774e+00 1.464845522892110097e+01 3.416885399244675625e+01 5.345531280832235410e+01 7.250356674799395762e+01 9.131660469082348186e+01 1.099048177221540072e+02 -2.646346566862225558e+01 -2.645850759003130648e+01 -2.609156667920482420e+01 -2.536885825535574313e+01 -2.431329829310601198e+01 -2.296623713456635230e+01 -2.138716691443389806e+01
7.500000000000000000e-01 -5.063424621035757411e+00 1.467432881897081209e+01 3.419128171880178968e+01 5.347371576726469300e+01 7.251750082405793307e+01 9.132579240845670654e+01 1.099091764964101969e+02 -2.589611721848878290e+01 -2.587763158337906688e+01 -2.550776928177282343e+01 -2.479334908439310681e+01 -2.375747645828139198e+01 -2.244122905594338135e+01 -2.090332969324403223e+01
7.466666666666667007e-01 -5.089140534376006109e+00 1.465022875357541743e+01 3.416937050454006197e+01 5.345450878273940987e+01 7.250142864221115246e+01 9.131317437149208160e+01 1.099001961829763019e+02 -2.627451565728388516e+01 -2.626492949592021375e+01 -2.589688654172519477e+01 -2.517680767216564064e+01 -2.412767706139540280e+01 -2.279075967811739645e+01 -2.122529705595436411e+01
7.483333333333334059e-01 -5.078949135031000317e+00 1.465949966984160469e+01 3.417748190499475669e+01 5.346125509998086756e+01 7.250664961170562606e+01 9.131676620098754427e+01 1.099021215382798999e+02 -2.608532604866016058e+01 -2.607123627869610871e+01 -2.570222666168959691e+01 -2.498491900979862734e+01 -2.394236036745626350e+01 -2.261572443889776451e+01 -2.106399588337318463e+01
7.500000000000000000e-01 -5.063424621035757411e+00 1.467432881897081209e+01 3.419128171880178968e+01 5.347371576726469300e+01 7.251750082405793307e+01 9.132579240845670654e+01 1.099091764964101969e+02 -2.589611721848878290e+01 -2.587763158337906688e+01 -2.550776928177282343e+01 -2.479334908439310681e+01 -2.375747645828139198e+01 -2.244122905594338135e+01 -2.090332969324403223e+01
7.550000000000000044e-01 -4.996343027997964370e+00 1.474007685824016001e+01 3.425432325506703535e+01 5.353271867936936701e+01 7.257123378833884431e+01 9.137318669128443105e+01 1.099493872741043816e+02 -2.532940582768190296e+01 -2.529808846294539393e+01 -2.492602420823659770e+01 -2.422060931984441368e+01 -2.320511042444249483e+01 -2.192030268830239237e+01 -2.042410939422762439e+01
7.516666666666667052e-01 -5.043889049613011544e+00 1.469330675236295392e+01 3.420929513543619294e+01 5.349037612286688415e+01 7.253245601242163332e+01 9.133874517248345626e+01 1.099199024388796460e+02 -2.570705202333283523e+01 -2.568423670395605996e+01 -2.531358842022529387e+01 -2.460212041020731277e+01 -2.357299391830296287e+01 -2.226718783690401793e+01 -2.074316046895946997e+01
7.533333333333334103e-01 -5.021289692994709952e+00 1.471547105670859068e+01 3.423056246022377991e+01 5.351029775673273292e+01 7.255061660905229814e+01 9.135478353262365658e+01 1.099335321551111377e+02 -2.551814796125661999e+01 -2.549105973127445068e+01 -2.511968203721399462e+01 -2.441122045242621397e+01 -2.338888976271362097e+01 -2.209356784000467755e+01 -2.058344627762090084e+01
7.550000000000000044e-01 -4.996343027997964370e+00 1.474007685824016001e+01 3.425432325506703535e+01 5.353271867936936701e+01 7.257123378833884431e+01 9.137318669128443105e+01 1.099493872741043816e+02 -2.532940582768190296e+01 -2.529808846294539393e+01 -2.492602420823659770e+01 -2.422060931984441368e+01 -2.320511042444249483e+01 -2.192030268830239237e+01 -2.042410939422762439e+01
7.600000000000000089e-01 -4.912609562525882545e+00 1.482321648692859384e+01 3.433519916795994931e+01 5.360967111839696031e+01 7.264268394900537373e+01 9.143771124836649733e+01 1.100057939813525110e+02 -2.476398966501210452e+01 -2.472014580991140775e+01 -2.434617565482138346e+01 -2.365004145231414512e+01 -2.265515928290734848e+01 -2.140199035318252641e+01 -1.994764765422646846e+01
7.566666666666667096e-01 -4.969617328748976881e+00 1.476652947771644975e+01 3.427996645964583422e+01 5.355702255811453227e+01 7.259369777401741430e+01 9.139336354757961089e+01 1.099669072953979736e+02 -2.514082944665076269e+01 -2.510530907679120105e+01 -2.473258249650591267e+01 -2.403023565015135077e+01 -2.302158603775943035e+01 -2.174730522131491739e+01 -2.026504738610391954e+01
7.583333333333334147e-01 -4.941572166720432868e+00 1.479437609431364820e+01 3.430705528288268624e+01 5.358279772045982980e+01 7.261763051013360837e+01 9.141497715331394147e+01 1.099858024468774715e+02 -2.495235715050731073e+01 -2.491266674129130010e+01 -2.453931053316187771e+01 -2.384006292554133566e+01 -2.283829100555216485e+01 -2.157456143782787095e+01 -2.010625806147620764e+01
7.600000000000000089e-01 -4.912609562525882545e+00 1.482321648692859384e+01 3.433519916795994931e+01 5.360967111839696031e+01 7.264268394900537373e+01 9.143771124836649733e+01 1.100057939813525110e+02 -2.476398966501210452e+01 -2.472014580991140775e+01 -2.434617565482138346e+01 -2.365004145231414512e+01 -2.265515928290734848e+01 -2.140199035318252641e+01 -1.994764765422646846e+01
7.650000000000000133e-01 -4.823624742625081119e+00 1.491250502851632831e+01 3.442305325806488980e+01 5.369432746835680348e+01 7.272242597165329414e+01 9.151094604662301890e+01 1.100711319377615922e+02 -2.419906747877272224e+01 -2.414288460084688737e+01 -2.376719940506113815e+01 -2.308053345694566616e+01 -2.210644513051583004e+01 -2.088507427751940781e+01 -1.947271624255407474e+01
7.616666666666667140e-01 -4.883080407583643812e+00 1.485272220903776841e+01 3.436409985972199621e+01 5.363738162305162405e+01 7.266863984157359369e+01 9.146139467711464022e+01 1.100267601785725873e+02 -2.457567434059168221e+01 -2.452769833216505901e+01 -2.415313601800747989e+01 -2.346013674887351641e+01 -2.247216478530178563e+01 -2.122957503116313305e+01 -1.978920878459758015e+01
7.633333333333334192e-01 -4.853312324869770933e+00 1.488258499227091747e+01 3.439347560861396857e+01 5.366568046805333836e+01 7.269528782922273535e+01 9.148585954174981794e+01 1.100485779735352736e+02 -2.438737398892848773e+01 -2.433528702965111989e+01 -2.396015504430523180e+01 -2.327031374228438310e+01 -2.228927473406576709e+01 -2.105728572484834515e+01 -1.963091538768924948e+01
7.650000000000000133e-01 -4.823624742625081119e+00 1.491250502851632831e+01 3.442305325806488980e+01 5.369432746835680348e+01 7.272242597165329414e+01 9.151094604662301890e+01 1.100711319377615922e+02 -2.419906747877272224e+01 -2.414288460084688737e+01 -2.376719940506113815e+01 -2.308053345694566616e+01 -2.210644513051583004e+01 -2.088507427751940781e+01 -1.947271624255407474e+01
7.700000000000000178e-01 -4.738136580496409067e+00 1.499978983849587166e+01 3.451052358510551699e+01 5.378029018813163731e+01 7.280516935752055474e+01 9.158881012732931026e+01 1.101425836888341649e+02 -2.363357321417498014e+01 -2.356527030602647343e+01 -2.318811325462099759e+01 -2.251117505355213311e+01 -2.155814706017564220e+01 -2.036883727071028716e+01 -1.899871199688681855e+01
7.666666666666667185e-01 -4.794333828689349986e+00 1.494219695939172965e+01 3.445258573333064334e+01 5.372312017062753853e+01 7.274990126134770207e+01 9.153655358743903037e+01 1.100943746463673847e+02 -2.401067867025278346e+01 -2.395043022222991524e+01 -2.357422559019348185e+01 -2.289077110472077337e+01 -2.192367061179774268e+01 -2.071295464995455049e+01 -1.931464364945961520e+01
7.683333333333334236e-01 -4.765772837811374174e+00 1.497135130795090419e+01 3.448179487116325248e+01 5.375181839775452630e+01 7.277751695152626610e+01 9.156253271197603283e+01 1.101182059023256983e+02 -2.382219627513539351e+01 -2.375790403013570184e+01 -2.338120470267838158e+01 -2.270098859309650052e+01 -2.174090405722841979e+01 -2.054087121370103119e+01 -1.915663435734985498e+01
7.700000000000000178e-01 -4.738136580496409067e+00 1.499978983849587166e+01 3.451052358510551699e+01 5.378029018813163731e+01 7.280516935752055474e+01 9.158881012732931026e+01 1.101425836888341649e+02 -2.363357321417498014e+01 -2.356527030602647343e+01 -2.318811325462099759e+01 -2.251117505355213311e+01 -2.155814706017564220e+01 -2.036883727071028716e+01 -1.899871199688681855e+01
7.750000000000000222e-01 -4.661123770946677070e+00 1.508041749336289072e+01 3.459339428122903826e+01 5.386388170517834340e+01 7.288785868859388017e+01 9.166893202814198105e+01 1.102184966751565014e+02 -2.306686025095253356e+01 -2.298672944183473632e+01 -2.260842104948574871e+01 -2.194154773669591663e+01 -2.100992022374819967e+01 -1.985299953276122764e+01 -1.852540678449740597e+01
7.716666666666667229e-01 -4.711461947452554533e+00 1.502747069525970502e+01 3.453872564795535283e+01 5.380848574583823307e+01 7.283280611443551322e+01 9.161533207583616445e+01 1.101674541793825171e+02 -2.344480953894051112e+01 -2.337252952564985975e+01 -2.299495160057844600e+01 -2.232133010128463368e+01 -2.137539782218276230e+01 -2.019684889899839675e+01 -1.884086980111790410e+01
7.733333333333334281e-01 -4.685781246978946157e+00 1.505435657220978385e+01 3.456635925980477708e+01 5.383635949670075860e+01 7.286037880252695231e+01 9.164204841538604285e+01 1.101927668051497449e+02 -2.325591804162498732e+01 -2.317969038291247585e+01 -2.280172340499874295e+01 -2.213145154442809925e+01 -2.119264761546765996e+01 -2.002489034385481759e+01 -1.868308472403541032e+01
7.750000000000000222e-01 -4.661123770946677070e+00 1.508041749336289072e+01 3.459339428122903826e+01 5.386388170517834340e+01 7.288785868859388017e+01 9.166893202814198105e+01 1.102184966751565014e+02 -2.306686025095253356e+01 -2.298672944183473632e+01 -2.260842104948574871e+01 -2.194154773669591663e+01 -2.100992022374819967e+01 -1.985299953276122764e+01 -1.852540678449740597e+01
7.800000000000000266e-01 -4.593720797738397366e+00 1.515320360904398456e+01 3.467045194693179866e+01 5.394388313231851839e+01 7.296929513268132439e+01 9.175015980499549073e+01 1.102977931878688196e+02 -2.249879905788762358e+01 -2.240719394273395437e+01 -2.202810658691543466e+01 -2.137167379146317714e+01 -2.046180839913933980e+01 -1.933760603713509241e+01 -1.805282366705230146e+01
7.766666666666667274e-01 -4.637532753858820911e+00 1.510560677902730831e+01 3.461978135851976646e+01 5.389100128313587135e+01 7.291519404000342774e+01 9.169593175354086156e+01 1.102445945163663055e+02 -2.287766932144350562e+01 -2.279366840532560801e+01 -2.241505318828671633e+01 -2.175161307426967383e+01 -2.082719505029229268e+01 -1.968114069251563336e+01 -1.836778546337264473e+01
7.783333333333334325e-01 -4.615048370629846630e+00 1.512988531030028483e+01 3.464548318488158429e+01 5.391768348144749723e+01 7.294235337432242261e+01 9.172302002413331934e+01 1.102710372441963500e+02 -2.268831517546848175e+01 -2.260048928365899101e+01 -2.222161439891819157e+01 -2.156165466444975820e+01 -2.064449112826469346e+01 -1.950934358039769023e+01 -1.821025943278340620e+01
7.800000000000000266e-01 -4.593720797738397366e+00 1.515320360904398456e+01 3.467045194693179866e+01 5.394388313231851839e+01 7.296929513268132439e+01 9.175015980499549073e+01 1.102977931878688196e+02 -2.249879905788762358e+01 -2.240719394273395437e+01 -2.202810658691543466e+01 -2.137167379146317714e+01 -2.046180839913933980e+01 -1.933760603713509241e+01 -1.805282366705230146e+01
7.850000000000000311e-01 -4.537283630163839732e+00 1.521682335644088369e+01 3.474042902956279022e+01 5.401911024137564965e+01 7.304840286387693027e+01 9.183154931106625440e+01 1.103796815465861982e+02 -2.192920873087032518e+01 -2.182658081484169799e+01 -2.144717581982969890e+01 -2.080163384910456870e+01 -1.991394738052899527e+01 -1.882282327029518143e+01 -1.758113094784701858e+01
7.816666666666667318e-01 -4.573607384161095801e+00 1.517550648299175009e+01 3.469463577466204640e+01 5.396955282143588306e+01 7.299597741675219709e+01 9.177731566306407274e+01 1.103248341872498344e+02 -2.230912549816349255e+01 -2.221378660828572293e+01 -2.183453295554763329e+01 -2.118167186957169079e+01 -2.027914570056279686e+01 -1.916592354608361148e+01 -1.789546956258115529e+01
7.833333333333334370e-01 -4.554768970064466238e+00 1.519673759326722262e+01 3.471798394015856815e+01 5.399464841130152593e+01 7.302236348682170330e+01 9.180445885817478313e+01 1.103521398778356968e+02 -2.211925230898118500e+01 -2.202024205829008707e+01 -2.164088597791816326e+01 -2.099165907750088067e+01 -2.009653013728672022e+01 -1.899433852339419815e+01 -1.773825238328006293e+01
7.850000000000000311e-01 -4.537283630163839732e+00 1.521682335644088369e+01 3.474042902956279022e+01 5.401911024137564965e+01 7.304840286387693027e+01 9.183154931106625440e+01 1.103796815465861982e+02 -2.192920873087032518e+01 -2.182658081484169799e+01 -2.144717581982969890e+01 -2.080163384910456870e+01 -1.991394738052899527e+01 -1.882282327029518143e+01 -1.758113094784701858e+01
7.900000000000000355e-01 -4.493880055265940143e+00 1.526933441468316133e+01 3.480154856681210873e+01 5.408798822122676597e+01 7.312384147478519481e+01 9.191202103767673748e+01 1.104633630508697593e+02 -2.135777761992572366e+01 -2.124474041522034184e+01 -2.086563218173899514e+01 -2.023156724753727431e+01 -1.936658691060028303e+01 -1.830897782932867557e+01 -1.711069117212930024e+01
7.866666666666667362e-01 -4.521234319424919157e+00 1.523568840003990843e+01 3.476190477950289903e+01 5.404288245552637449e+01 7.307405111031866340e+01 9.185855468293971171e+01 1.104074392803929641e+02 -2.173895055025987588e+01 -2.163277716349913860e+01 -2.125339589295970555e+01 -2.061160855104830958e+01 -1.973142771245024818e+01 -1.865142403604723853e+01 -1.742416461045340625e+01
7.883333333333333304e-01 -4.506725913961754593e+00 1.525323366358114185e+01 3.478231996404306869e+01 5.406588354980596023e+01 7.309923812961135070e+01 9.188541770821466059e+01 1.104353697655072466e+02 -2.154848053639836536e+01 -2.143883499680033466e+01 -2.105955027081040498e+01 -2.042158636132319671e+01 -1.954897223741064849e+01 -1.848013861348084319e+01 -1.726734660693190193e+01
7.900000000000000355e-01 -4.493880055265940143e+00 1.526933441468316133e+01 3.480154856681210873e+01 5.408798822122676597e+01 7.312384147478519481e+01 9.191202103767673748e+01 1.104633630508697593e+02 -2.135777761992572366e+01 -2.124474041522034184e+01 -2.086563218173899514e+01 -2.023156724753727431e+01 -1.936658691060028303e+01 -1.830897782932867557e+01 -1.711069117212930024e+01
7.950000000000000400e-01 -4.465857571205030574e+00 1.530826363586227146e+01 3.485124083883512469e+01 5.414788601197518148e+01 7.319295951177787174e+01 9.198894929470571924e+01 1.105462886998471106e+02 -2.078398263113915689e+01 -2.066134340878715037e+01 -2.028334222272630427e+01 -1.966152956517514383e+01 -1.881995519302353514e+01 -1.779644440360046076e+01 -1.664198990480686646e+01
7.916666666666667407e-01 -4.482830169142801857e+00 1.528385002797619663e+01 3.481944429230317439e+01 5.410904634555893011e+01 7.314770931843352741e+01 9.193821351798864328e+01 1.104912712551804788e+02 -2.116678277496377092e+01 -2.105045423509417901e+01 -2.067162355287443631e+01 -2.004155469085388575e+01 -1.918429628754987704e+01 -1.813798584283676618e+01 -1.695425957620506807e+01
7.933333333333333348e-01 -4.473595095622174611e+00 1.529674277004972183e+01 3.483594985203805550e+01 5.412898115993052528e+01 7.317074632388872146e+01 9.196388301573362867e+01 1.105189681351685635e+02 -2.097552384088229616e+01 -2.085599400724165164e+01 -2.047753080368680756e+01 -1.985154353109233227e+01 -1.900208363301575432e+01 -1.796713484803994021e+01 -1.679801397986682332e+01
7.950000000000000400e-01 -4.465857571205030574e+00 1.530826363586227146e+01 3.485124083883512469e+01 5.414788601197518148e+01 7.319295951177787174e+01 9.198894929470571924e+01 1.105462886998471106e+02 -2.078398263113915689e+01 -2.066134340878715037e+01 -2.028334222272630427e+01 -1.966152956517514383e+01 -1.881995519302353514e+01 -1.779644440360046076e+01 -1.664198990480686646e+01
8.000000000000000444e-01 -4.446636858896299671e+00 1.533874265214285160e+01 3.489300625449011051e+01 5.420054017179678141e+01 7.325565760166350060e+01 9.206039503803660295e+01 1.106247496559437735e+02 -2.020842724377436284e+01 -2.007665507601399923e+01 -1.970026051582341609e+01 -1.909121009724592000e+01 -1.827353948462634392e+01 -1.728458832542153445e+01 -1.617436569505915855e+01
7.966666666666667451e-01 -4.459173337159354489e+00 1.531878158753543318e+01 3.486560012819902710e+01 5.416594952674262942e+01 7.321443825451018483e+01 9.201340106819957043e+01 1.105731234838535215e+02 -2.059225520960986699e+01 -2.046655776150090489e+01 -2.008907232121150344e+01 -1.947148830967502775e+01 -1.863785129743476787e+01 -1.762582548493744738e+01 -1.648607677193360388e+01
7.983333333333333393e-01 -4.452988021835301069e+00 1.532875523698183784e+01 3.487937676691417010e+01 5.418340065519873860e+01 7.323528482289626140e+01 9.203721183048683940e+01 1.105993199542735681e+02 -2.040037594483655070e+01 -2.027164785019970950e+01 -1.989471108050804915e+01 -1.928139305512619117e+01 -1.845573394886646312e+01 -1.745523539377482436e+01 -1.633023477392650946e+01
8.000000000000000444e-01 -4.446636858896299671e+00 1.533874265214285160e+01 3.489300625449011051e+01 5.420054017179678141e+01 7.325565760166350060e+01 9.206039503803660295e+01 1.106247496559437735e+02 -2.020842724377436284e+01 -2.007665507601399923e+01 -1.970026051582341609e+01 -1.909121009724592000e+01 -1.827353948462634392e+01 -1.728458832542153445e+01 -1.617436569505915855e+01
8.050000000000000488e-01 -4.418399044390019625e+00 1.537572609348302421e+01 3.493850061648949179e+01 5.425397418736874755e+01 7.331611636265405707e+01 9.212662658979253649e+01 1.106951866379322951e+02 -1.963317559640181997e+01 -1.949177326218972439e+01 -1.911655510776689582e+01 -1.851993181421978818e+01 -1.772595188057675486e+01 -1.677149371960879520e+01 -1.570560319680740236e+01
8.016666666666667496e-01 -4.439346628423121999e+00 1.534939925133553196e+01 3.490700778035619578e+01 5.421773680536668394e+01 7.327576575105848633e+01 9.208299707747286789e+01 1.106492994658735540e+02 -2.001651406073025186e+01 -1.988163780010587800e+01 -1.950573323330961628e+01 -1.890090937324542253e+01 -1.809120060273612651e+01 -1.711378751750427440e+01 -1.601835334113890141e+01
8.033333333333333437e-01 -4.430246327119179206e+00 1.536145754476605418e+01 3.492195350590881020e+01 5.423538557246403968e+01 7.329581655867690415e+01 9.210503413145514173e+01 1.106727990683042293e+02 -1.982470433701541168e+01 -1.968663506727556722e+01 -1.931114094486125410e+01 -1.871047832754636531e+01 -1.790868507616439942e+01 -1.694278716656510042e+01 -1.586214582793195760e+01
8.050000000000000488e-01 -4.418399044390019625e+00 1.537572609348302421e+01 3.493850061648949179e+01 5.425397418736874755e+01 7.331611636265405707e+01 9.212662658979253649e+01 1.106951866379322951e+02 -1.963317559640181997e+01 -1.949177326218972439e+01 -1.911655510776689582e+01 -1.851993181421978818e+01 -1.772595188057675486e+01 -1.677149371960879520e+01 -1.570560319680740236e+01
8.100000000000000533e-01 -4.356780290200347849e+00 1.543991886347828668e+01 3.500415444508154650e+01 5.431986792686578980e+01 7.338096172411489704e+01 9.218911593909457736e+01 1.107540462977454183e+02 -1.906139801127184796e+01 -1.890916548414190501e+01 -1.853392307704290332e+01 -1.794858258030495080e+01 -1.717726571909603450e+01 -1.625645132479366595e+01 -1.523428246552651721e+01
8.066666666666667540e-01 -4.402808139105784058e+00 1.539304096437716751e+01 3.495729790738043619e+01 5.427394373816080275e+01 7.333688590131367846e+01 9.214777139042062970e+01 1.107162422675747138e+02 -1.944199445571169704e+01 -1.929712178121812372e+01 -1.892204571325017781e+01 -1.832933802642863697e+01 -1.754306489933862068e+01 -1.659996422959901707e+01 -1.554877327474562243e+01
8.083333333333333481e-01 -4.382526964496613608e+00 1.541422363663055606e+01 3.497901770279031552e+01 5.429579849345451947e+01 7.335844895880151739e+01 9.216860718089904481e+01 1.107359237819708682e+02 -1.925137171747575593e+01 -1.910287394509068903e+01 -1.872777809476108501e+01 -1.813882389495114467e+01 -1.736010277255744683e+01 -1.642822015142732894e+01 -1.539161291536211351e+01
8.100000000000000533e-01 -4.356780290200347849e+00 1.543991886347828668e+01 3.500415444508154650e+01 5.431986792686578980e+01 7.338096172411489704e+01 9.218911593909457736e+01 1.107540462977454183e+02 -1.906139801127184796e+01 -1.890916548414190501e+01 -1.853392307704290332e+01 -1.794858258030495080e+01 -1.717726571909603450e+01 -1.625645132479366595e+01 -1.523428246552651721e+01
8.150000000000000577e-01 -4.255649934557196978e+00 1.553609142120083320e+01 3.509322233535689861e+01 5.439985936782684917e+01 7.345017916465977237e+01 9.224623354873875769e+01 1.107982015473134965e+02 -1.849490593157898033e+01 -1.833118191792554441e+01 -1.795505116302352278e+01 -1.737994304417770053e+01 -1.663007800650238366e+01 -1.574156963047926894e+01 -1.476170080216644820e+01
8.116666666666667584e-01 -4.326136336764739632e+00 1.546960833075784869e+01 3.503225507928848970e+01 5.434577769817993698e+01 7.340413932671270913e+01 9.220910951685456780e+01 1.107705213563846485e+02 -1.887207480490174660e+01 -1.871604353084800110e+01 -1.834056446940285312e+01 -1.775872267900133750e+01 -1.699467249730895091e+01 -1.608476959644281479e+01 -1.507686774761583237e+01
8.133333333333333526e-01 -4.291959267556008761e+00 1.550208196525195348e+01 3.506229831781525519e+01 5.437272393721413266e+01 7.342741598207422271e+01 9.222827110208311296e+01 1.107852805395273208e+02 -1.868329874250486355e+01 -1.852343186004016218e+01 -1.814765064908660008e+01 -1.756921294580122961e+01 -1.681230629781665797e+01 -1.591316497772328376e+01 -1.491935641686489689e+01
8.150000000000000577e-01 -4.255649934557196978e+00 1.553609142120083320e+01 3.509322233535689861e+01 5.439985936782684917e+01 7.345017916465977237e+01 9.224623354873875769e+01 1.107982015473134965e+02 -1.849490593157898033e+01 -1.833118191792554441e+01 -1.795505116302352278e+01 -1.737994304417770053e+01 -1.663007800650238366e+01 -1.574156963047926894e+01 -1.476170080216644820e+01
8.200000000000000622e-01 -4.172339997882763996e+00 1.561379456589208914e+01 3.516349849599296107e+01 5.446108860279422714e+01 7.350102796068387079e+01 9.228573733794918610e+01 1.108258395801297524e+02 -1.792946618059417574e+01 -1.775346970759293441e+01 -1.737556970415071333e+01 -1.680973757165653382e+01 -1.608032221185318633e+01 -1.522310631561463801e+01 -1.428455066763739545e+01
8.166666666666667629e-01 -4.219079745281096194e+00 1.557001481563744250e+01 3.512369749461613111e+01 5.442617985757163268e+01 7.347177177326371122e+01 9.226269458301416648e+01 1.108093293966191624e+02 -1.830679719822791185e+01 -1.813913968404232691e+01 -1.776256249079120764e+01 -1.719066804688657513e+01 -1.644771208861167722e+01 -1.556969077053580541e+01 -1.460360652994902431e+01
8.183333333333333570e-01 -4.185860535205573107e+00 1.560067819247023913e+01 3.515106759587646224e+01 5.444961103711007411e+01 7.349074558919606659e+01 9.227685328662907693e+01 1.108185058246620258e+02 -1.811857819100274014e+01 -1.794685532054491262e+01 -1.756970067700002858e+01 -1.700089532695979955e+01 -1.626473618450097547e+01 -1.539710796326851572e+01 -1.444473851153818167e+01
8.200000000000000622e-01 -4.172339997882763996e+00 1.561379456589208914e+01 3.516349849599296107e+01 5.446108860279422714e+01 7.350102796068387079e+01 9.228573733794918610e+01 1.108258395801297524e+02 -1.792946618059417574e+01 -1.775346970759293441e+01 -1.737556970415071333e+01 -1.680973757165653382e+01 -1.608032221185318633e+01 -1.522310631561463801e+01 -1.428455066763739545e+01
8.250000000000000666e-01 -4.902821385053095504e+00 1.506275500903688425e+01 3.478218448106697736e+01 5.422987541727322025e+01 7.339014900431425303e+01 9.225544859931866881e+01 1.108270219760007791e+02 -1.836193766870431077e+01 -1.806853208139831324e+01 -1.758061027278493427e+01 -1.691865286363228549e+01 -1.611364409754073179e+01 -1.520788108638532954e+01 -1.425396046345003676e+01
8.216666666666667673e-01 -4.386430001284184144e+00 1.545097122702190262e+01 3.504946785790583874e+01 5.439061361608175815e+01 7.346605950622465286e+01 9.227549202383816862e+01 1.108270219760007791e+02 -1.801609299467815717e+01 -1.780853062595036107e+01 -1.740160160757294960e+01 -1.681100108686412398e+01 -1.606280428182429887e+01 -1.519445733099901119e+01 -1.425396046345003676e+01
8.233333333333333615e-01 -4.630663331327398602e+00 1.526735983714306855e+01 3.492305306625284089e+01 5.431459060951330287e+01 7.343015674864663822e+01 9.226601225235138770e+01 1.108270219760007791e+02 -1.821027327152060593e+01 -1.795451279190531224e+01 -1.750210901676159381e+01 -1.687144397751810132e+01 -1.609134914670687877e+01 -1.520199432298687370e+01 -1.425396046345003676e+01
8.250000000000000666e-01 -4.902821385053095504e+00 1.506275500903688425e+01 3.478218448106697736e+01 5.422987541727322025e+01 7.339014900431425303e+01 9.225544859931866881e+01 1.108270219760007791e+02 -1.836193766870431077e+01 -1.806853208139831324e+01 -1.758061027278493427e+01 -1.691865286363228549e+01 -1.611364409754073179e+01 -1.520788108638532954e+01 -1.425396046345003676e+01
8.300000000000000711e-01 -5.814039369433542603e+00 1.437669163616059009e+01 3.430858527520169332e+01 5.394351046425047969e+01 7.325296238955836259e+01 9.221692838517243729e+01 1.108273487531052126e+02 -1.837635644541891011e+01 -1.807194337797286821e+01 -1.757533536445855660e+01 -1.690769378246633536e+01 -1.610055115201609510e+01 -1.519632313250585476e+01 -1.424550629121104706e+01
8.266666666666667718e-01 -5.203840455877030813e+00 1.483645284968689637e+01 3.462637747833294100e+01 5.413617659740114618e+01 7.334589863633934215e+01 9.224376472306775554e+01 1.108270219760007791e+02 -1.844049130596792097e+01 -1.812758766777326613e+01 -1.762126951321910440e+01 -1.694310441445301763e+01 -1.612519162954648877e+01 -1.521093009910845772e+01 -1.425396046345003676e+01
8.283333333333333659e-01 -5.515187647525462644e+00 1.460237755210373578e+01 3.446520415952058158e+01 5.403922729347732457e+01 7.330007637928146380e+01 9.223160706256763319e+01 1.108270297318841244e+02 -1.843936984229361897e+01 -1.812617770567723596e+01 -1.761972949411774891e+01 -1.694161870564665406e+01 -1.612396504959097854e+01 -1.521017698092234127e+01 -1.425375980810161636e+01
8.300000000000000711e-01 -5.814039369433542603e+00 1.437669163616059009e+01 3.430858527520169332e+01 5.394351046425047969e+01 7.325296238955836259e+01 9.221692838517243729e+01 1.108273487531052126e+02 -1.837635644541891011e+01 -1.807194337797286821e+01 -1.757533536445855660e+01 -1.690769378246633536e+01 -1.610055115201609510e+01 -1.519632313250585476e+01 -1.424550629121104706e+01
8.350000000000000755e-01 -6.480908169402042063e+00 1.385497996264950871e+01 3.392685008979295702e+01 5.368941998838870688e+01 7.310762525227131903e+01 9.215719827631801309e+01 1.108328574697769113e+02 -1.794966668195824155e+01 -1.768236784859296051e+01 -1.722951457096737826e+01 -1.660971910723969458e+01 -1.585085390118837445e+01 -1.498993869123531653e+01 -1.406960683840340742e+01
8.316666666666666652e-01 -6.081471273531280808e+00 1.417176495787543722e+01 3.416298488875612804e+01 5.385070462273804281e+01 7.320318733970988490e+01 9.219803571101741113e+01 1.108284043445223688e+02 -1.826598547753287249e+01 -1.797437330200233063e+01 -1.749246808543500364e+01 -1.684065471556148097e+01 -1.604929285386494087e+01 -1.515879651508051218e+01 -1.421599661253965863e+01
8.333333333333333703e-01 -6.306316992749088968e+00 1.399562779848645633e+01 3.403376970759534714e+01 5.376425119738885172e+01 7.315323158965371420e+01 9.217713738440633620e+01 1.108303275076669649e+02 -1.812046571763414349e+01 -1.784225286002569177e+01 -1.737600375766791672e+01 -1.674114701072401701e+01 -1.596665922005776928e+01 -1.509096000741360832e+01 -1.415826506511145944e+01
8.350000000000000755e-01 -6.480908169402042063e+00 1.385497996264950871e+01 3.392685008979295702e+01 5.368941998838870688e+01 7.310762525227131903e+01 9.215719827631801309e+01 1.108328574697769113e+02 -1.794966668195824155e+01 -1.768236784859296051e+01 -1.722951457096737826e+01 -1.660971910723969458e+01 -1.585085390118837445e+01 -1.498993869123531653e+01 -1.406960683840340742e+01
8.400000000000000799e-01 -6.729822279557876819e+00 1.364569026958519515e+01 3.376024909348633685e+01 5.356711297435408170e+01 7.302970836039355618e+01 9.212235933516953423e+01 1.108386889327570088e+02 -1.737162469913010909e+01 -1.711374606679772725e+01 -1.668010717632243356e+01 -1.608867909917614014e+01 -1.536620296168346478e+01 -1.454808195111044711e+01 -1.367490219191779133e+01
8.366666666666666696e-01 -6.602830139729304548e+00 1.375385411726773555e+01 3.384744367676326249e+01 5.363188793206222016e+01 7.307139232523614680e+01 9.214110528731420402e+01 1.108354590593151130e+02 -1.776304836992652270e+01 -1.750220335837855856e+01 -1.705866786702344129e+01 -1.645059645390734104e+01 -1.570522318085175684e+01 -1.485876223519498396e+01 -1.395292136490082413e+01
8.383333333333333748e-01 -6.680819219872332404e+00 1.368773573277034750e+01 3.379438577631509588e+01 5.359265047157146711e+01 7.304626399128592595e+01 9.212989352092407103e+01 1.108375241787679357e+02 -1.756881463136455679e+01 -1.731048694326566206e+01 -1.687278643570127912e+01 -1.627370664982421999e+01 -1.554016611194980868e+01 -1.470790819364493629e+01 -1.381802358918230489e+01
8.400000000000000799e-01 -6.729822279557876819e+00 1.364569026958519515e+01 3.376024909348633685e+01 5.356711297435408170e+01 7.302970836039355618e+01 9.212235933516953423e+01 1.108386889327570088e+02 -1.737162469913010909e+01 -1.711374606679772725e+01 -1.668010717632243356e+01 -1.608867909917614014e+01 -1.536620296168346478e+01 -1.454808195111044711e+01 -1.367490219191779133e+01
8.450000000000000844e-01 -6.788456576669301690e+00 1.359444051734709902e+01 3.371764802174114806e+01 5.353413874644770232e+01 7.300698562914418233e+01 9.211010013799268847e+01 1.108366457468221284e+02 -1.677507551151839138e+01 -1.651497983240776435e+01 -1.609055685971980765e+01 -1.551993006646860174e+01 -1.482951883847487196e+01 -1.405389683562341219e+01 -1.323229626987607865e+01
8.416666666666666741e-01 -6.759082151999177945e+00 1.362036249837252910e+01 3.373947689613729040e+01 5.355136834760101294e+01 7.301927855477806872e+01 9.211731847687039476e+01 1.108388766078595182e+02 -1.717316668134211355e+01 -1.691480083393639333e+01 -1.648443925669235810e+01 -1.590008861679396368e+01 -1.518836848260545125e+01 -1.438439278682456113e+01 -1.352828588180762814e+01
8.433333333333333792e-01 -6.775938649117380308e+00 1.360559616240685799e+01 3.372716946535314975e+01 5.354180715269303903e+01 7.301264963205414915e+01 9.211368891002859982e+01 1.108381800834676625e+02 -1.697421376980840790e+01 -1.671501057152897474e+01 -1.628763731971398343e+01 -1.571015718212616363e+01 -1.500908795351083569e+01 -1.421927205627561541e+01 -1.338038679387947383e+01
8.450000000000000844e-01 -6.788456576669301690e+00 1.359444051734709902e+01 3.371764802174114806e+01 5.353413874644770232e+01 7.300698562914418233e+01 9.211010013799268847e+01 1.108366457468221284e+02 -1.677507551151839138e+01 -1.651497983240776435e+01 -1.609055685971980765e+01 -1.551993006646860174e+01 -1.482951883847487196e+01 -1.405389683562341219e+01 -1.323229626987607865e+01
8.500000000000000888e-01 -7.358830981285083617e+00 1.315830075046477887e+01 3.340963170568473117e+01 5.334082854295326115e+01 7.290748649791167679e+01 9.207625130528919044e+01 1.108338245290062787e+02 -1.667259243427970716e+01 -1.637596401382400302e+01 -1.592201697716112463e+01 -1.533088093266644591e+01 -1.463077133447406375e+01 -1.385770794268080230e+01 -1.305189084947519973e+01
8.466666666666666785e-01 -6.819111731610552951e+00 1.356750924147571880e+01 3.369506783076933232e+01 5.351639418223810196e+01 7.299438632284497430e+01 9.210275351978307867e+01 1.108344369634019131e+02 -1.657683797071370080e+01 -1.631636511942394918e+01 -1.589532475338156559e+01 -1.533187029536420098e+01 -1.465229369556878858e+01 -1.389087347390927896e+01 -1.308637447644026608e+01
8.483333333333333837e-01 -7.065404485624103614e+00 1.337889491214637516e+01 3.356150880332692310e+01 5.343216400647515485e+01 7.295062074309768718e+01 9.208764048024961824e+01 1.108338245290062787e+02 -1.656788221912114878e+01 -1.629724425785796882e+01 -1.586781913270284683e+01 -1.529828757051814669e+01 -1.461537873646086716e+01 -1.385364367793913587e+01 -1.305189084947519973e+01
8.500000000000000888e-01 -7.358830981285083617e+00 1.315830075046477887e+01 3.340963170568473117e+01 5.334082854295326115e+01 7.290748649791167679e+01 9.207625130528919044e+01 1.108338245290062787e+02 -1.667259243427970716e+01 -1.637596401382400302e+01 -1.592201697716112463e+01 -1.533088093266644591e+01 -1.463077133447406375e+01 -1.385770794268080230e+01 -1.305189084947519973e+01
8.550000000000000933e-01 -8.197230356516024941e+00 1.251706963484511803e+01 3.295579689679571089e+01 5.305396267062619131e+01 7.275661244780009440e+01 9.202136085548637823e+01 1.108325107609056204e+02 -1.647031262135589103e+01 -1.619106150504489605e+01 -1.575910284056885402e+01 -1.519346191719488814e+01 -1.452049305616309560e+01 -1.377283827979945841e+01 -1.298366849694805580e+01
8.516666666666666829e-01 -7.668023017505341876e+00 1.292561659349476955e+01 3.324915672052464544e+01 5.324400060840777371e+01 7.286137160872129925e+01 9.206361272411372454e+01 1.108338014764858031e+02 -1.668098282354248241e+01 -1.638063941764346509e+01 -1.592358374254135178e+01 -1.533017542544425638e+01 -1.462884102470862580e+01 -1.385574305713417331e+01 -1.305066093774162184e+01
8.533333333333333881e-01 -7.952091727570427260e+00 1.270859025816212551e+01 3.309576408847551221e+01 5.314717290695029561e+01 7.281039810004934054e+01 9.204471528676012326e+01 1.108334200169907149e+02 -1.659794263248413060e+01 -1.630666546835421471e+01 -1.586044114078347711e+01 -1.527912240378258169e+01 -1.459032356156883026e+01 -1.382866924740030079e+01 -1.303030908469202309e+01
8.550000000000000933e-01 -8.197230356516024941e+00 1.251706963484511803e+01 3.295579689679571089e+01 5.305396267062619131e+01 7.275661244780009440e+01 9.202136085548637823e+01 1.108325107609056204e+02 -1.647031262135589103e+01 -1.619106150504489605e+01 -1.575910284056885402e+01 -1.519346191719488814e+01 -1.452049305616309560e+01 -1.377283827979945841e+01 -1.298366849694805580e+01
8.600000000000000977e-01 -8.730207886500101822e+00 1.208430330323323787e+01 3.262326976352979813e+01 5.281734008144510994e+01 7.260761698098262684e+01 9.194910687182868969e+01 1.108264499251846331e+02 -1.596746887207938137e+01 -1.571855564491518642e+01 -1.532467786628922646e+01 -1.480267641612576845e+01 -1.417587444441901923e+01 -1.347293156972812689e+01 -1.272224779260489136e+01
8.566666666666666874e-01 -8.407232407498401727e+00 1.234951392316919794e+01 3.282980906599231474e+01 5.296668765409653901e+01 7.270343547505856918e+01 9.199660568128406624e+01 1.108310645324868062e+02 -1.631772484118033617e+01 -1.605031100234139174e+01 -1.563259086551709132e+01 -1.508272228703070539e+01 -1.442582539556885735e+01 -1.369284293582552436e+01 -1.291481924686810245e+01
8.583333333333333925e-01 -8.584537320215526179e+00 1.220519029651768150e+01 3.271856049879147577e+01 5.288720359129901993e+01 7.265314840457101297e+01 9.197212274951918687e+01 1.108290609329531122e+02 -1.614854516417362262e+01 -1.589146594218146014e+01 -1.548663778021913018e+01 -1.495146608943225175e+01 -1.431004471557444013e+01 -1.359200222649442580e+01 -1.282685543958774943e+01
8.600000000000000977e-01 -8.730207886500101822e+00 1.208430330323323787e+01 3.262326976352979813e+01 5.281734008144510994e+01 7.260761698098262684e+01 9.194910687182868969e+01 1.108264499251846331e+02 -1.596746887207938137e+01 -1.571855564491518642e+01 -1.532467786628922646e+01 -1.480267641612576845e+01 -1.417587444441901923e+01 -1.347293156972812689e+01 -1.272224779260489136e+01
8.650000000000001021e-01 -8.983483826691875507e+00 1.186731127153402099e+01 3.244610905119469635e+01 5.268217465144888223e+01 7.251510450913333727e+01 9.189838581842272447e+01 1.108152851918387398e+02 -1.538229711931502841e+01 -1.514410390051953748e+01 -1.477115964483625277e+01 -1.427969278729990954e+01 -1.369192073588233427e+01 -1.303490177550139961e+01 -1.233496994950162318e+01
8.616666666666666918e-01 -8.844119428495330837e+00 1.198798129770132981e+01 3.254576095812377901e+01 5.275919936769247442e+01 7.256871287946782445e+01 9.192867328501611723e+01 1.108232380988247883e+02 -1.577766747326172769e+01 -1.553442375398725162e+01 -1.514930653213826517e+01 -1.463879863954338134e+01 -1.402569407423542636e+01 -1.333795788455446107e+01 -1.260315379757756560e+01
8.633333333333333970e-01 -8.926743030056966788e+00 1.191687236667741345e+01 3.248744059925966354e+01 5.271450456852149102e+01 7.253799117671660213e+01 9.191175883687841974e+01 1.108194688922810940e+02 -1.558174878420175347e+01 -1.534181820528469764e+01 -1.496344538622204823e+01 -1.446293236596692111e+01 -1.386273163240415762e+01 -1.319030441637604056e+01 -1.247255548175583151e+01
8.650000000000001021e-01 -8.983483826691875507e+00 1.186731127153402099e+01 3.244610905119469635e+01 5.268217465144888223e+01 7.251510450913333727e+01 9.189838581842272447e+01 1.108152851918387398e+02 -1.538229711931502841e+01 -1.514410390051953748e+01 -1.477115964483625277e+01 -1.427969278729990954e+01 -1.369192073588233427e+01 -1.303490177550139961e+01 -1.233496994950162318e+01
8.700000000000001066e-01 -9.054444543293797665e+00 1.180342343533652816e+01 3.239073250080121369e+01 5.263646944307704700e+01 7.247987765549541450e+01 9.187402434898699255e+01 1.108017010118199721e+02 -1.477573673518549668e+01 -1.453949823462373914e+01 -1.418022022397445348e+01 -1.371411600428467459e+01 -1.316289243453042346e+01 -1.255257361997448662e+01 -1.190792575718659663e+01
8.666666666666666963e-01 -9.020124723309097092e+00 1.183483427124604326e+01 3.241853154678895521e+01 5.266006845074850418e+01 7.249883885568688413e+01 9.188809375113555689e+01 1.108108374182929907e+02 -1.518091859973917401e+01 -1.494363149304053628e+01 -1.457543955986698947e+01 -1.409255038107069780e+01 -1.351699664235637321e+01 -1.287547933212971252e+01 -1.219379999507120438e+01
8.683333333333334014e-01 -9.042323904612050711e+00 1.181477138178941999e+01 3.240106137634952432e+01 5.264556298970496329e+01 7.248756182947363413e+01 9.188017890621267725e+01 1.108062700705344668e+02 -1.497856239362920583e+01 -1.474184837217401345e+01 -1.437814838082631219e+01 -1.390366976789526987e+01 -1.334027957050242286e+01 -1.271433809941035875e+01 -1.205112762496404955e+01
8.700000000000001066e-01 -9.054444543293797665e+00 1.180342343533652816e+01 3.239073250080121369e+01 5.263646944307704700e+01 7.247987765549541450e+01 9.187402434898699255e+01 1.108017010118199721e+02 -1.477573673518549668e+01 -1.453949823462373914e+01 -1.418022022397445348e+01 -1.371411600428467459e+01 -1.316289243453042346e+01 -1.255257361997448662e+01 -1.190792575718659663e+01
8.750000000000001110e-01 -9.063474693618921663e+00 1.179324731793965242e+01 3.237956945717117208e+01 5.262452661731825998e+01 7.246740631877928251e+01 9.186131376570293128e+01 1.107890701832724858e+02 -1.416634836307654766e+01 -1.393160320367284655e+01 -1.358568341799357349e+01 -1.314481825237046841e+01 -1.263023096525453148e+01 -1.206693283756031043e+01 -1.147813655305753322e+01
8.716666666666667007e-01 -9.060156609144003781e+00 1.179764475052138550e+01 3.238499726584682747e+01 5.263089118258274368e+01 7.247456890395443452e+01 9.186909180826276611e+01 1.107972404666360973e+02 -1.457268301062863003e+01 -1.433692481477424074e+01 -1.398208126578068367e+01 -1.352437178060867140e+01 -1.298534290234265320e+01 -1.239068206886028634e+01 -1.176463860443938536e+01
8.733333333333334059e-01 -9.062403442251968144e+00 1.179490746536774815e+01 3.238180614256826573e+01 5.262730321819191204e+01 7.247066109223683839e+01 9.186495991486785329e+01 1.107929969331954538e+02 -1.436952310630853802e+01 -1.413427004104298490e+01 -1.378388708217129910e+01 -1.333459864389604910e+01 -1.280778971129886123e+01 -1.222880972668600386e+01 -1.162138977216937974e+01
8.750000000000001110e-01 -9.063474693618921663e+00 1.179324731793965242e+01 3.237956945717117208e+01 5.262452661731825998e+01 7.246740631877928251e+01 9.186131376570293128e+01 1.107890701832724858e+02 -1.416634836307654766e+01 -1.393160320367284655e+01 -1.358568341799357349e+01 -1.314481825237046841e+01 -1.263023096525453148e+01 -1.206693283756031043e+01 -1.147813655305753322e+01
8.800000000000000044e-01 -9.075652696654248786e+00 1.178109157475071811e+01 3.236767299317730817e+01 5.261312708578863351e+01 7.245673204636244691e+01 9.185157318779749858e+01 1.107804410379741711e+02 -1.355697375175232722e+01 -1.332370742518734374e+01 -1.299113208272810738e+01 -1.257549363152618582e+01 -1.209753246015431039e+01 -1.158124774332899420e+01 -1.104829932784230273e+01
8.766666666666667052e-01 -9.065236755920254907e+00 1.179107215627408856e+01 3.237700950493326246e+01 5.262162733808953163e+01 7.246423011221942545e+01 9.185793904959203360e+01 1.107855897454068952e+02 -1.396317937406328014e+01 -1.372893648661300858e+01 -1.338747493429526436e+01 -1.295502911643188604e+01 -1.245266087847046421e+01 -1.190504363320108006e+01 -1.133487192534914278e+01
8.783333333333334103e-01 -9.069132682782315769e+00 1.178715684283519494e+01 3.237315026103700433e+01 5.261790090989985913e+01 7.246071142678671606e+01 9.185469787337883929e+01 1.107826872211945073e+02 -1.376003642192151410e+01 -1.352628832169900974e+01 -1.318927775407054881e+01 -1.276524466174871009e+01 -1.227508988350068719e+01 -1.174314937169651785e+01 -1.119159992510268609e+01
8.800000000000000044e-01 -9.075652696654248786e+00 1.178109157475071811e+01 3.236767299317730817e+01 5.261312708578863351e+01 7.245673204636244691e+01 9.185157318779749858e+01 1.107804410379741711e+02 -1.355697375175232722e+01 -1.332370742518734374e+01 -1.299113208272810738e+01 -1.257549363152618582e+01 -1.209753246015431039e+01 -1.158124774332899420e+01 -1.104829932784230273e+01
8.850000000000000089e-01 -9.105853697495524202e+00 1.175462294991677581e+01 3.234557548407859429e+01 5.259589061762227402e+01 7.244466246389580988e+01 9.184476096481466811e+01 1.107787356377396577e+02 -1.294817494345463871e+01 -1.271637327985956745e+01 -1.239709407590277479e+01 -1.200659805755805110e+01 -1.156514213666859092e+01 -1.109571415196611888e+01 -1.061842336297476308e+01
8.816666666666667096e-01 -9.084266505880947307e+00 1.177335699037136862e+01 3.236099749294762518e+01 5.260765560979405109e+01 7.245256505550314330e+01 9.184875795158724543e+01 1.107789642028539134e+02 -1.335397474939169626e+01 -1.312119191829664544e+01 -1.279304947309532992e+01 -1.238579891470289596e+01 -1.192001994803704612e+01 -1.141937489615543377e+01 -1.090500675740035952e+01
8.833333333333334147e-01 -9.094469255344442615e+00 1.176441216947349666e+01 3.235352636220351741e+01 5.260182375589939596e+01 7.244847597627172320e+01 9.184644247767914749e+01 1.107783718187612436e+02 -1.315102737858647330e+01 -1.291873790673094646e+01 -1.259503327041199583e+01 -1.219616973009443228e+01 -1.174256561622034312e+01 -1.125754589382096427e+01 -1.076173642886654491e+01
8.850000000000000089e-01 -9.105853697495524202e+00 1.175462294991677581e+01 3.234557548407859429e+01 5.259589061762227402e+01 7.244466246389580988e+01 9.184476096481466811e+01 1.107787356377396577e+02 -1.294817494345463871e+01 -1.271637327985956745e+01 -1.239709407590277479e+01 -1.200659805755805110e+01 -1.156514213666859092e+01 -1.109571415196611888e+01 -1.061842336297476308e+01
8.900000000000000133e-01 -9.143523346740213498e+00 1.172351327429136703e+01 3.232184593581999366e+01 5.258009936774553950e+01 7.243705693738473883e+01 9.184523708928723806e+01 1.107868077358056809e+02 -1.234017229068148502e+01 -1.210979968890732650e+01 -1.180371586095614589e+01 -1.143819257840582537e+01 -1.103300183295179160e+01 -1.061012130455626234e+01 -1.018811369546523515e+01
8.866666666666667140e-01 -9.118043012400963931e+00 1.174433953685916698e+01 3.233746065363088462e+01 5.259013089034860400e+01 7.244135294115530144e+01 9.184389230677702187e+01 1.107801840627049899e+02 -1.274540778699080690e+01 -1.251409145628766062e+01 -1.219922795159103934e+01 -1.181708197403111527e+01 -1.138774878125924239e+01 -1.093387913954524926e+01 -1.047506607348478624e+01
8.883333333333334192e-01 -9.130702659020462519e+00 1.173387680473401140e+01 3.232947025183467815e+01 5.258480046922684181e+01 7.243876601520653935e+01 9.184401456349866066e+01 1.107828532316606527e+02 -1.254272049794630384e+01 -1.231188859587661710e+01 -1.200143218199826123e+01 -1.162761931689286321e+01 -1.121038325353676512e+01 -1.077203764178216971e+01 -1.033165956992023915e+01
8.900000000000000133e-01 -9.143523346740213498e+00 1.172351327429136703e+01 3.232184593581999366e+01 5.258009936774553950e+01 7.243705693738473883e+01 9.184523708928723806e+01 1.107868077358056809e+02 -1.234017229068148502e+01 -1.210979968890732650e+01 -1.180371586095614589e+01 -1.143819257840582537e+01 -1.103300183295179160e+01 -1.061012130455626234e+01 -1.018811369546523515e+01
8.950000000000000178e-01 -9.180005267813765357e+00 1.169580158603226039e+01 3.230373354730827629e+01 5.257206657862987242e+01 7.243918226920737879e+01 9.185715601616185211e+01 1.108076864866262099e+02 -1.173347986185465608e+01 -1.150428670841288792e+01 -1.121106040730326292e+01 -1.087008767118224384e+01 -1.050066321394462143e+01 -1.012376604828223492e+01 -9.756427672870932710e+00
8.916666666666667185e-01 -9.156207255184234839e+00 1.171353165861328272e+01 3.231484948633456611e+01 5.257626327372452124e+01 7.243643110774314664e+01 9.184773206739970419e+01 1.107921851697453803e+02 -1.213776631691789554e+01 -1.190782620414652548e+01 -1.160607834965049179e+01 -1.124879862202340419e+01 -1.085559855046747479e+01 -1.044812106944095653e+01 -1.004441614818104611e+01
8.933333333333334236e-01 -9.168468487049443283e+00 1.170420530662019587e+01 3.230873622055178629e+01 5.257352455820118564e+01 7.243709388733118715e+01 9.185167491829683684e+01 1.107991294930228463e+02 -1.193551021324129380e+01 -1.170597339900870004e+01 -1.140852203663233766e+01 -1.105943654571078127e+01 -1.067816888627982941e+01 -1.028602859377502199e+01 -9.900554709057233893e+00
8.950000000000000178e-01 -9.180005267813765357e+00 1.169580158603226039e+01 3.230373354730827629e+01 5.257206657862987242e+01 7.243918226920737879e+01 9.185715601616185211e+01 1.108076864866262099e+02 -1.173347986185465608e+01 -1.150428670841288792e+01 -1.121106040730326292e+01 -1.087008767118224384e+01 -1.050066321394462143e+01 -1.012376604828223492e+01 -9.756427672870932710e+00
9.000000000000000222e-01 -9.207187655533905613e+00 1.167900583268419368e+01 3.229801020063505490e+01 5.257769132594678041e+01 7.245597153509649502e+01 9.188443276315150854e+01 1.108442646907427616e+02 -1.112902910995645023e+01 -1.090041755986707628e+01 -1.061934194897279404e+01 -1.030212240387971434e+01 -9.967600386103596222e+00 -9.635785494117317995e+00 -9.322212031958621026e+00
8.966666666666667229e-01 -9.190518076175782980e+00 1.168860512659319895e+01 3.230010564374370574e+01 5.257212814892515951e+01 7.244290572353543212e+01 9.186435270905903394e+01 1.108180000538867915e+02 -1.153169166287655933e+01 -1.130277812788685132e+01 -1.101370068782678047e+01 -1.068075427978977210e+01 -1.032307891429630864e+01 -9.961326204198863721e+00 -9.612023762420371042e+00
8.983333333333334281e-01 -9.199696520183445969e+00 1.168290426099106405e+01 3.229811308409070136e+01 5.257393731111524460e+01 7.244845620343845383e+01 9.187341879031134795e+01 1.108301854736234020e+02 -1.133017851108711760e+01 -1.110147027169835887e+01 -1.081645479249965369e+01 -1.049143763394458162e+01 -1.014540716339756976e+01 -9.798691270245244667e+00 -9.467317911993939461e+00
9.000000000000000222e-01 -9.207187655533905613e+00 1.167900583268419368e+01 3.229801020063505490e+01 5.257769132594678041e+01 7.245597153509649502e+01 9.188443276315150854e+01 1.108442646907427616e+02 -1.112902910995645023e+01 -1.090041755986707628e+01 -1.061934194897279404e+01 -1.030212240387971434e+01 -9.967600386103596222e+00 -9.635785494117317995e+00 -9.322212031958621026e+00
9.050000000000000266e-01 -9.216709707680321273e+00 1.168074936184101276e+01 3.231140883568478017e+01 5.260269309224792522e+01 7.249204542142729224e+01 9.193054843786467245e+01 1.108988930121531240e+02 -1.052821264120005473e+01 -1.029914114673991321e+01 -1.002905065569763110e+01 -9.734333435163923909e+00 -9.433423905038463175e+00 -9.145414942666896252e+00 -8.884401567405324940e+00
9.016666666666667274e-01 -9.212678439356555060e+00 1.167720871935769544e+01 3.230007598630383825e+01 5.258364415030175820e+01 7.246567632143474214e+01 9.189758664409960431e+01 1.108603952120088110e+02 -1.092827304846571934e+01 -1.069964603155507632e+01 -1.042238441514907343e+01 -1.011282703185965381e+01 -9.789673397561431401e+00 -9.472620495847984046e+00 -9.176715236975413248e+00
9.033333333333334325e-01 -9.215932866357263720e+00 1.167771955933446648e+01 3.230448342439993326e+01 5.259193196876556442e+01 7.247766816767035891e+01 9.191293921251714494e+01 1.108785983812980049e+02 -1.072797592131916034e+01 -1.049920246154167636e+01 -1.022560962367168180e+01 -9.923559966313840519e+00 -9.611616976361757381e+00 -9.309171699580186754e+00 -9.030790919423830942e+00
9.050000000000000266e-01 -9.216709707680321273e+00 1.168074936184101276e+01 3.231140883568478017e+01 5.260269309224792522e+01 7.249204542142729224e+01 9.193054843786467245e+01 1.108988930121531240e+02 -1.052821264120005473e+01 -1.029914114673991321e+01 -1.002905065569763110e+01 -9.734333435163923909e+00 -9.433423905038463175e+00 -9.145414942666896252e+00 -8.884401567405324940e+00
9.100000000000000311e-01 -9.201885545915267528e+00 1.170703471937539675e+01 3.234912308354988397e+01 5.265135684275422534e+01 7.255071235125218720e+01 9.199780391578293859e+01 1.109728740638722257e+02 -9.932689227325328218e+00 -9.701732090999126257e+00 -9.441065061061790331e+00 -9.167209680419627915e+00 -8.898259571426850201e+00 -8.652464559383931331e+00 -8.442559370928302442e+00
9.066666666666667318e-01 -9.214747672664874045e+00 1.168655045310605978e+01 3.232109065802238490e+01 5.261614745446747321e+01 7.250900541560426404e+01 9.195058567846633935e+01 1.109214220210405415e+02 -1.032902484203514959e+01 -1.009950370881163018e+01 -9.832748768249654603e+00 -9.545188029253713680e+00 -9.255133877307731183e+00 -8.981388879708143591e+00 -8.737584758607884083e+00
9.083333333333334370e-01 -9.209864768463916107e+00 1.169525916670202648e+01 3.233361576671514825e+01 5.263233034660517262e+01 7.252853160509748420e+01 9.197298429431910449e+01 1.109460724196760424e+02 -1.013051249593027592e+01 -9.900359226120816203e+00 -9.636741605852334303e+00 -9.356130856796418982e+00 -9.076725903598077849e+00 -8.817048449066868798e+00 -8.590276948641136556e+00
9.100000000000000311e-01 -9.201885545915267528e+00 1.170703471937539675e+01 3.234912308354988397e+01 5.265135684275422534e+01 7.255071235125218720e+01 9.199780391578293859e+01 1.109728740638722257e+02 -9.932689227325328218e+00 -9.701732090999126257e+00 -9.441065061061790331e+00 -9.167209680419627915e+00 -8.898259571426850201e+00 -8.652464559383931331e+00 -8.442559370928302442e+00
9.150000000000000355e-01 -9.157962686275494590e+00 1.176178006711612412e+01 3.241412741690166399e+01 5.272563322428928245e+01 7.263285354867959143e+01 9.208600397617895794e+01 1.110649699790925382e+02 -9.343973649249505797e+00 -9.109447625129028836e+00 -8.856386383732235856e+00 -8.601511543030220253e+00 -8.362656502627132227e+00 -8.157316086506716246e+00 -7.996957383815274767e+00
9.116666666666667362e-01 -9.190659055469364347e+00 1.172198037814238880e+01 3.236766416035028726e+01 5.267322442853216558e+01 7.257549061732557050e+01 9.202493455870988726e+01 1.110016676624480851e+02 -9.735629647136990528e+00 -9.503676468445570791e+00 -9.245753007595332917e+00 -8.978439238425071522e+00 -8.719732686874229088e+00 -8.487621337160387469e+00 -8.294406722969556611e+00
9.133333333333334414e-01 -9.176046433904128108e+00 1.174020837928434169e+01 3.238932070050632461e+01 5.269798125750386930e+01 7.260287907013673703e+01 9.205435270422373151e+01 1.110323941612269607e+02 -9.539376167800096340e+00 -9.306233892029453614e+00 -9.050846279139312500e+00 -8.789859957371721322e+00 -8.541185671308497263e+00 -8.322559696698505149e+00 -8.145860982150248120e+00
9.150000000000000355e-01 -9.157962686275494590e+00 1.176178006711612412e+01 3.241412741690166399e+01 5.272563322428928245e+01 7.263285354867959143e+01 9.208600397617895794e+01 1.110649699790925382e+02 -9.343973649249505797e+00 -9.109447625129028836e+00 -8.856386383732235856e+00 -8.601511543030220253e+00 -8.362656502627132227e+00 -8.157316086506716246e+00 -7.996957383815274767e+00
9.200000000000000400e-01 -9.082680957762335083e+00 1.184662693150469970e+01 3.250736742242797561e+01 5.282571545819322267e+01 7.273787833848284379e+01 9.219377070598460477e+01 1.111730427664798668e+02 -8.763173429545673798e+00 -8.523379526983001497e+00 -8.276088236825156486e+00 -8.038293998543153407e+00 -7.827652642020005658e+00 -7.660994109563502796e+00 -7.548612370088989110e+00
9.166666666666667407e-01 -9.136379050246890898e+00 1.178670760890589797e+01 3.244207797858747711e+01 5.275615414902765821e+01 7.266536733460584685e+01 9.211982118331640379e+01 1.110993083482486554e+02 -9.149455980160990265e+00 -8.913354534941367646e+00 -8.662412863113079453e+00 -8.413435792823049653e+00 -8.184188703800247211e+00 -7.991935120828276062e+00 -7.847740905417033730e+00
9.183333333333334458e-01 -9.111279011172200626e+00 1.181499938798431870e+01 3.247317109597804574e+01 5.278953177944353570e+01 7.270039626147274703e+01 9.215576771875029749e+01 1.111353602079514360e+02 -8.955843187173513797e+00 -8.717985312263682118e+00 -8.468966791237193092e+00 -8.225683424138312105e+00 -8.005841421591869178e+00 -7.826482689384224756e+00 -7.698282042681863224e+00
9.200000000000000400e-01 -9.082680957762335083e+00 1.184662693150469970e+01 3.250736742242797561e+01 5.282571545819322267e+01 7.273787833848284379e+01 9.219377070598460477e+01 1.111730427664798668e+02 -8.763173429545673798e+00 -8.523379526983001497e+00 -8.276088236825156486e+00 -8.038293998543153407e+00 -7.827652642020005658e+00 -7.660994109563502796e+00 -7.548612370088989110e+00
9.250000000000000444e-01 -8.977098941795766507e+00 1.196041366177136744e+01 3.262757295474374075e+01 5.295022255647300113e+01 7.286429628510278178e+01 9.231951010791064505e+01 1.112954061583743766e+02 -8.190766729974560789e+00 -7.944244280197514385e+00 -7.701112846617675700e+00 -7.478701665249600339e+00 -7.294560767865224449e+00 -7.164934782664729163e+00 -7.099029345240240652e+00
9.216666666666667451e-01 -9.050640676066544543e+00 1.188153714664803395e+01 3.254461679616187553e+01 5.286465807676976425e+01 7.277776951731129884e+01 9.223378906257377707e+01 1.112123177459785381e+02 -8.571448102262570146e+00 -8.329555122295996483e+00 -8.083811388017801747e+00 -7.851316911594026671e+00 -7.649685167467766611e+00 -7.495543027455186191e+00 -7.398813086076216017e+00
9.233333333333333393e-01 -9.015353733225714095e+00 1.191954929151664011e+01 3.258475690351590970e+01 5.290621882026123046e+01 7.281995285864749690e+01 9.227573126883362420e+01 1.112531196540279410e+02 -8.380663456305025960e+00 -8.136519503288667465e+00 -7.892154128442023797e+00 -7.664779303560905532e+00 -7.471973623889555327e+00 -7.330169255723833821e+00 -7.248926411161047412e+00
9.250000000000000444e-01 -8.977098941795766507e+00 1.196041366177136744e+01 3.262757295474374075e+01 5.295022255647300113e+01 7.286429628510278178e+01 9.231951010791064505e+01 1.112954061583743766e+02 -8.190766729974560789e+00 -7.944244280197514385e+00 -7.701112846617675700e+00 -7.478701665249600339e+00 -7.294560767865224449e+00 -7.164934782664729163e+00 -7.099029345240240652e+00
9.300000000000000488e-01 -8.846654489982391567e+00 1.209820598570592765e+01 3.277042087275057725e+01 5.309553163663599662e+01 7.300925036695736026e+01 9.246116866315097127e+01 1.114308164218803938e+02 -7.626031418729063205e+00 -7.371773898377268708e+00 -7.131646819576932472e+00 -6.923355736711578778e+00 -6.764395023629069748e+00 -6.670481550251611935e+00 -6.649795945051281798e+00
9.266666666666667496e-01 -8.936110094146451743e+00 1.200392013473915753e+01 3.267288344853714221e+01 5.299652049047146107e+01 7.291068668436693656e+01 9.236504980312500379e+01 1.113391389760742953e+02 -8.001712713369926178e+00 -7.752704068721063990e+00 -7.510682446870075246e+00 -7.293098781585296564e+00 -7.117479917104232889e+00 -6.999889134931154722e+00 -6.949184326195562811e+00
9.283333333333333437e-01 -8.892578168808583428e+00 1.204989479652011219e+01 3.272053562531782944e+01 5.304498448714686276e+01 7.295902319902053534e+01 9.241227843134727493e+01 1.113842756275787309e+02 -7.813484021872150187e+00 -7.561889579041578102e+00 -7.320861640299963113e+00 -7.107976890030401229e+00 -6.940743962233526076e+00 -6.835050581682375004e+00 -6.799413340393529737e+00
9.300000000000000488e-01 -8.846654489982391567e+00 1.209820598570592765e+01 3.277042087275057725e+01 5.309553163663599662e+01 7.300925036695736026e+01 9.246116866315097127e+01 1.114308164218803938e+02 -7.626031418729063205e+00 -7.371773898377268708e+00 -7.131646819576932472e+00 -6.923355736711578778e+00 -6.764395023629069748e+00 -6.670481550251611935e+00 -6.649795945051281798e+00
9.350000000000000533e-01 -8.695763544917175736e+00 1.225604794895570038e+01 3.293251164570143885e+01 5.325887913844410093e+01 7.317067087323245289e+01 9.261740244314397330e+01 1.115786578978137129e+02 -7.068298396590769528e+00 -6.805619948239735706e+00 -6.567668448645886059e+00 -6.372553180991953781e+00 -6.237747833294483790e+00 -6.178483375727783944e+00 -6.201963147785792607e+00
9.316666666666667540e-01 -8.798479632492483660e+00 1.214872254052424694e+01 3.282242048786427802e+01 5.314805840801399484e+01 7.306128206736322284e+01 9.251165341482517590e+01 1.114787142062315297e+02 -7.439374569187496178e+00 -7.182369448456244143e+00 -6.943042224053224132e+00 -6.739230690088489517e+00 -6.588419213411174979e+00 -6.506158860169194647e+00 -6.500300017412408593e+00
9.333333333333333481e-01 -8.748147645631609848e+00 1.220136989524183058e+01 3.287648170415872073e+01 5.320253540973864403e+01 7.311511298635201683e+01 9.256375117121379503e+01 1.115280099276767629e+02 -7.253445335972286578e+00 -6.993639990780964766e+00 -6.755045325115926147e+00 -6.555633451410436408e+00 -6.412881543353555536e+00 -6.342178370680111144e+00 -6.351048205676831593e+00
9.350000000000000533e-01 -8.695763544917175736e+00 1.225604794895570038e+01 3.293251164570143885e+01 5.325887913844410093e+01 7.317067087323245289e+01 9.261740244314397330e+01 1.115786578978137129e+02 -7.068298396590769528e+00 -6.805619948239735706e+00 -6.567668448645886059e+00 -6.372553180991953781e+00 -6.237747833294483790e+00 -6.178483375727783944e+00 -6.201963147785792607e+00
9.400000000000000577e-01 -8.526810170023553681e+00 1.243186173700662600e+01 3.311212927678183604e+01 5.343895507937292422e+01 7.334768377722329546e+01 9.278778650752333590e+01 1.117389489776331999e+02 -6.517318935158534998e+00 -6.245735091798078287e+00 -6.009334808121905347e+00 -5.826649868320194159e+00 -5.715158990888311585e+00 -5.689639550861433470e+00 -5.756355834052414799e+00
9.366666666666667584e-01 -8.641374014677147386e+00 1.231272859527960506e+01 3.299050221389327930e+01 5.331710222132245036e+01 7.322798899139812079e+01 9.267266016198733780e+01 1.116307288290009296e+02 -6.883872673617964288e+00 -6.618280817987466591e+00 -6.380917503625566312e+00 -6.190030731923584106e+00 -6.063092957935768190e+00 -6.015180288608242165e+00 -6.053178699212783620e+00
9.383333333333333526e-01 -8.585047105751467456e+00 1.237134605788439856e+01 3.305039139639583823e+01 5.337714782929599266e+01 7.328701697800110537e+01 9.272948151075831902e+01 1.116841882610434027e+02 -6.700225427852983806e+00 -6.431660575269829927e+00 -6.194809388287160878e+00 -6.008060875992431882e+00 -5.888889371229108605e+00 -5.852220005080161158e+00 -5.904625972251968946e+00
9.400000000000000577e-01 -8.526810170023553681e+00 1.243186173700662600e+01 3.311212927678183604e+01 5.343895507937292422e+01 7.334768377722329546e+01 9.278778650752333590e+01 1.117389489776331999e+02 -6.517318935158534998e+00 -6.245735091798078287e+00 -6.009334808121905347e+00 -5.826649868320194159e+00 -5.715158990888311585e+00 -5.689639550861433470e+00 -5.756355834052414799e+00
9.450000000000000622e-01 -8.340675150921818215e+00 1.262448923690757496e+01 3.330784235443827157e+01 5.363406933074346483e+01 7.353836576102118272e+01 9.297020081752418719e+01 1.119094198678048144e+02 -5.973188994783152239e+00 -5.692174414782004810e+00 -5.456657627022035051e+00 -5.285613326795978395e+00 -5.196552811283831730e+00 -5.203834135175650744e+00 -5.312822807197071562e+00
9.416666666666667629e-01 -8.466679176140980090e+00 1.249423456055513526e+01 3.317564891898813073e+01 5.350243136232717234e+01 7.340987233048963390e+01 9.284743594876627526e+01 1.117948530233132374e+02 -6.335169305022994024e+00 -6.060509642537610375e+00 -5.824487754591033628e+00 -5.645780408941246442e+00 -5.541873702072899199e+00 -5.527400985251033738e+00 -5.608322029311673340e+00
9.433333333333333570e-01 -8.404650645862805192e+00 1.255843949121783609e+01 3.324089548135143701e+01 5.356749182491853389e+01 7.347346875892824869e+01 9.290828918342907627e+01 1.118517365261208738e+02 -6.153800068167297965e+00 -5.875994823485262586e+00 -5.640265185101793755e+00 -5.465435631694777641e+00 -5.369003207457609506e+00 -5.365461590475622877e+00 -5.460471068779410686e+00
9.450000000000000622e-01 -8.340675150921818215e+00 1.262448923690757496e+01 3.330784235443827157e+01 5.363406933074346483e+01 7.353836576102118272e+01 9.297020081752418719e+01 1.119094198678048144e+02 -5.973188994783152239e+00 -5.692174414782004810e+00 -5.456657627022035051e+00 -5.285613326795978395e+00 -5.196552811283831730e+00 -5.203834135175650744e+00 -5.312822807197071562e+00
9.500000000000000666e-01 -8.138597580117616914e+00 1.283199064864140837e+01 3.351700489777802261e+01 5.384089120829447950e+01 7.373875155972538664e+01 9.316012501320882677e+01 1.120851035839936429e+02 -5.435578264092905343e+00 -5.144451671469305154e+00 -4.908996226805318663e+00 -4.748656109535680514e+00 -4.681009184636394593e+00 -4.720034950464703449e+00 -4.870246700094631898e+00
9.466666666666667673e-01 -8.274851448138587529e+00 1.269226230443599768e+01 3.337634637450412356e+01 5.370200100976614976e+01 7.360438362870760898e+01 9.303297804780174829e+01 1.119677017011301814e+02 -5.793372040944349877e+00 -5.509055868666955291e+00 -5.273642212641162175e+00 -5.106259584305814059e+00 -5.024438069329270284e+00 -5.042405479732180673e+00 -5.165238637164102364e+00
9.483333333333333615e-01 -8.207391869999975498e+00 1.276153085745989202e+01 3.344616769190304240e+01 5.377103912317155476e+01 7.367127138161654898e+01 9.309637168277615160e+01 1.120263398689238983e+02 -5.614181475267255195e+00 -5.326502601759898425e+00 -5.091117522885254765e+00 -4.927310945734969749e+00 -4.852634823437107947e+00 -4.881190448587319430e+00 -5.017770236792575389e+00
9.500000000000000666e-01 -8.138597580117616914e+00 1.283199064864140837e+01 3.351700489777802261e+01 5.384089120829447950e+01 7.373875155972538664e+01 9.316012501320882677e+01 1.120851035839936429e+02 -5.435578264092905343e+00 -5.144451671469305154e+00 -4.908996226805318663e+00 -4.748656109535680514e+00 -4.681009184636394593e+00 -4.720034950464703449e+00 -4.870246700094631898e+00
9.550000000000000711e-01 -7.927474554077233115e+00 1.304713277996290444e+01 3.373217124888120821e+01 5.405190051384521865e+01 7.394139427620729066e+01 9.335033806924839439e+01 1.122591564194266880e+02 -4.901834144908484348e+00 -4.599902409948751547e+00 -4.363716764428826167e+00 -4.213217425896498725e+00 -4.166080983425086259e+00 -4.235945397892368014e+00 -4.426512623218889608e+00
9.516666666666667718e-01 -8.068765953625652187e+00 1.290333049376881291e+01 3.358853837240416595e+01 5.391123517238604279e+01 7.380650595600050679e+01 9.322393024590722632e+01 1.121437019095284029e+02 -5.257404543388189744e+00 -4.962758021203521608e+00 -4.727149259008244009e+00 -4.570184675432320098e+00 -4.509471418743447479e+00 -4.558871093312233391e+00 -4.722622194621378000e+00
9.533333333333333659e-01 -7.998251038182615957e+00 1.297518523590549755e+01 3.366039852318008485e+01 5.398170415868382577e+01 7.387417786608989445e+01 9.328744820336727628e+01 1.122018202138575873e+02 -5.079526109545627222e+00 -4.781283919395904469e+00 -4.545437453951249651e+00 -4.391758253074359075e+00 -4.337886151386941336e+00 -4.397568698117255259e+00 -4.574773755049086787e+00
9.550000000000000711e-01 -7.927474554077233115e+00 1.304713277996290444e+01 3.373217124888120821e+01 5.405190051384521865e+01 7.394139427620729066e+01 9.335033806924839439e+01 1.122591564194266880e+02 -4.901834144908484348e+00 -4.599902409948751547e+00 -4.363716764428826167e+00 -4.213217425896498725e+00 -4.166080983425086259e+00 -4.235945397892368014e+00 -4.426512623218889608e+00
9.600000000000000755e-01 -7.718546606446071046e+00 1.325838255088382667e+01 3.394172860055624596e+01 5.425563074765319982e+01 7.413520472614695223e+01 9.353035484283444134e+01 1.124219097171074964e+02 -4.367870891059975058e+00 -4.054302151021201617e+00 -3.816519524123976215e+00 -3.674990581543940760e+00 -3.647525083171812010e+00 -3.747455952338859753e+00 -3.977711092395956882e+00
9.566666666666667762e-01 -7.856875074536832315e+00 1.311870338273971726e+01 3.380336327163053056e+01 5.412131634263678848e+01 7.400764262076312150e+01 9.341209326532933233e+01 1.123152209242294646e+02 -4.724082549057542657e+00 -4.418384280691884491e+00 -4.181779876516535488e+00 -4.034381122695174682e+00 -3.993904515500647623e+00 -4.073881740914170990e+00 -4.277752201815271604e+00
9.583333333333333703e-01 -7.787031206697802688e+00 1.318933364594937885e+01 3.387343831622489176e+01 5.418945389288261083e+01 7.407247402424508209e+01 9.347232255683751134e+01 1.123696867742759480e+02 -4.546183372518296295e+00 -4.236603596753768741e+00 -3.999462722070547649e+00 -3.855048425114286470e+00 -3.821121774403167137e+00 -3.911113035123203296e+00 -4.128203925561600762e+00
9.600000000000000755e-01 -7.718546606446071046e+00 1.325838255088382667e+01 3.394172860055624596e+01 5.425563074765319982e+01 7.413520472614695223e+01 9.353035484283444134e+01 1.124219097171074964e+02 -4.367870891059975058e+00 -4.054302151021201617e+00 -3.816519524123976215e+00 -3.674990581543940760e+00 -3.647525083171812010e+00 -3.747455952338859753e+00 -3.977711092395956882e+00
9.650000000000000799e-01 -7.529394394337251661e+00 1.344825072906153807e+01 3.412862614290353491e+01 5.443581516680933419e+01 7.430502977867666914e+01 9.368643368971257246e+01 1.125612836564020824e+02 -3.828728455762053784e+00 -3.502399414582571424e+00 -3.261939553024287175e+00 -3.128386160693096940e+00 -3.119724931221564024e+00 -3.249025225066914935e+00 -3.518479280773574747e+00
9.616666666666667806e-01 -7.652186565161954945e+00 1.332510509046763758e+01 3.400752494389931258e+01 5.431918838348683920e+01 7.419524028251083791e+01 9.358567106147251025e+01 1.124714545578437424e+02 -4.189002309448111028e+00 -3.871308177615801149e+00 -3.632750895051188866e+00 -3.493983030137846058e+00 -3.472868252571249759e+00 -3.582647278432864457e+00 -3.825999030895191666e+00
9.633333333333333748e-01 -7.588826741853495150e+00 1.338868594655471966e+01 3.407009134215169155e+01 5.437948684262860155e+01 7.425205035269175369e+01 9.363786001517053137e+01 1.125180339166168864e+02 -4.009372220993190794e+00 -3.687417277331493715e+00 -3.447957987034035998e+00 -3.311837064061989633e+00 -3.296977166583432872e+00 -3.416531600866948626e+00 -3.672934605161551680e+00
9.650000000000000799e-01 -7.529394394337251661e+00 1.344825072906153807e+01 3.412862614290353491e+01 5.443581516680933419e+01 7.430502977867666914e+01 9.368643368971257246e+01 1.125612836564020824e+02 -3.828728455762053784e+00 -3.502399414582571424e+00 -3.261939553024287175e+00 -3.128386160693096940e+00 -3.119724931221564024e+00 -3.249025225066914935e+00 -3.518479280773574747e+00
9.700000000000000844e-01 -7.379621711065656342e+00 1.359822466664986074e+01 3.427586066610695070e+01 5.457733860909959844e+01 7.443796151497191715e+01 9.380811446396404563e+01 1.126694097845834364e+02 -3.280871288249027629e+00 -2.940654158294025766e+00 -2.696513335518020416e+00 -2.570100239290058042e+00 -2.579618087937769033e+00 -2.737909508951013482e+00 -3.046461210065576353e+00
9.666666666666666741e-01 -7.474481058876318862e+00 1.350327167902921843e+01 3.418267896520450932e+01 5.448781156391061131e+01 7.435391347967178888e+01 9.373122810922235715e+01 1.126011410207742500e+02 -3.647108642560324743e+00 -3.316268160345335669e+00 -3.074684134590840667e+00 -2.943593862772057257e+00 -2.941051223390158231e+00 -3.080046264279543422e+00 -3.362533106467963773e+00
9.683333333333333792e-01 -7.424445100289152499e+00 1.355336557868465164e+01 3.423184804205953213e+01 5.453506305375306340e+01 7.439828542192525163e+01 9.377183290722234688e+01 1.126372102818699688e+02 -3.464453979041319354e+00 -3.128987994136628981e+00 -2.886181584007331047e+00 -2.757476600930536037e+00 -2.760999236221321596e+00 -2.909663728147900308e+00 -3.205188758000586446e+00
9.700000000000000844e-01 -7.379621711065656342e+00 1.359822466664986074e+01 3.427586066610695070e+01 5.457733860909959844e+01 7.443796151497191715e+01 9.380811446396404563e+01 1.126694097845834364e+02 -3.280871288249027629e+00 -2.940654158294025766e+00 -2.696513335518020416e+00 -2.570100239290058042e+00 -2.579618087937769033e+00 -2.737909508951013482e+00 -3.046461210065576353e+00
9.750000000000000888e-01 -7.278325491656897128e+00 1.369952459372812825e+01 3.437516260419963032e+01 5.467262428896421511e+01 7.452727939555191483e+01 9.388966851334448904e+01 1.127416507235762708e+02 -2.725561386011464915e+00 -2.370397012989934549e+00 -2.121624134124390881e+00 -2.001550544496808026e+00 -2.028637002474174000e+00 -2.215535371135243903e+00 -2.563056923178284041e+00
9.716666666666666785e-01 -7.340256618525538457e+00 1.363762186949177035e+01 3.431451421168468841e+01 5.461446519305204816e+01 7.447280252115876920e+01 9.383997035378040152e+01 1.126976754851574043e+02 -3.096488848909440872e+00 -2.751387501076187903e+00 -2.505790127944601320e+00 -2.381563007964541789e+00 -2.396991508777640334e+00 -2.564851378579751096e+00 -2.886401465845485514e+00
9.733333333333333837e-01 -7.306468862505919759e+00 1.367139632770453161e+01 3.434760706302182598e+01 5.464620315124862771e+01 7.450253516404366394e+01 9.386709977352754208e+01 1.127216867376213827e+02 -2.911300389994877946e+00 -2.561226151079722069e+00 -2.314096298375576399e+00 -2.191995545553315328e+00 -2.213294645911445535e+00 -2.390705202394737050e+00 -2.725260278130340552e+00
9.750000000000000888e-01 -7.278325491656897128e+00 1.369952459372812825e+01 3.437516260419963032e+01 5.467262428896421511e+01 7.452727939555191483e+01 9.388966851334448904e+01 1.127416507235762708e+02 -2.725561386011464915e+00 -2.370397012989934549e+00 -2.121624134124390881e+00 -2.001550544496808026e+00 -2.028637002474174000e+00 -2.215535371135243903e+00 -2.563056923178284041e+00
9.800000000000000933e-01 -7.226733030854381568e+00 1.375095203015692036e+01 3.442539449978104216e+01 5.472062770515026386e+01 7.457206217976359142e+01 9.393032510633724996e+01 1.127774089900175909e+02 -2.166255881627431545e+00 -1.795282103936951534e+00 -1.541062540258435698e+00 -1.426595440889603328e+00 -1.470633049268990300e+00 -1.685668903899420812e+00 -2.071868336276622369e+00
9.766666666666666829e-01 -7.255767131794859992e+00 1.372205879653357030e+01 3.439722458816180506e+01 5.469376314775686865e+01 7.454706006951856523e+01 9.390769167683647822e+01 1.127575731903961582e+02 -2.539411611956185144e+00 -2.179049937013153748e+00 -1.928531044671470518e+00 -1.810390030042051013e+00 -1.843181929976265510e+00 -2.039503030313988940e+00 -2.399946688263899564e+00
9.783333333333333881e-01 -7.238638446386556957e+00 1.373912032971803399e+01 3.441387624804711010e+01 5.470966187435229244e+01 7.456187685865268122e+01 9.392112682211772778e+01 1.127693718462930264e+02 -2.352888867658559313e+00 -1.987267823617132612e+00 -1.734946019250409144e+00 -1.618688322278669878e+00 -1.657146438619251150e+00 -1.862863281772891400e+00 -2.236216206522990912e+00
9.800000000000000933e-01 -7.226733030854381568e+00 1.375095203015692036e+01 3.442539449978104216e+01 5.472062770515026386e+01 7.457206217976359142e+01 9.393032510633724996e+01 1.127774089900175909e+02 -2.166255881627431545e+00 -1.795282103936951534e+00 -1.541062540258435698e+00 -1.426595440889603328e+00 -1.470633049268990300e+00 -1.685668903899420812e+00 -2.071868336276622369e+00
9.850000000000000977e-01 -7.216708469250410651e+00 1.376070974813117864e+01 3.443467362027282519e+01 5.472922480441399529e+01 7.457979151299772980e+01 9.393702816432170266e+01 1.127829639030645694e+02 -1.606641609217098310e+00 -1.219198970487339384e+00 -9.588525053152687772e-01 -8.493162374515766944e-01 -9.096614577213953945e-01 -1.152252302182210864e+00 -1.576637420315133653e+00
9.816666666666666874e-01 -7.219589305559673598e+00 1.375802860874554057e+01 3.443225886816197345e+01 5.472713610798125217e+01 7.457807833980227485e+01 9.393572669957193000e+01 1.127820941974585480e+02 -1.979645564573828675e+00 -1.603233070104567393e+00 -1.347025779711183979e+00 -1.234258613557558171e+00 -1.283787985295979706e+00 -1.508061924825339073e+00 -1.907037708779211638e+00
9.833333333333333925e-01 -7.216460942263034362e+00 1.376106383799835342e+01 3.443513441428591904e+01 5.472978839276188268e+01 7.458044971287954183e+01 9.393776844768903800e+01 1.127837694912153097e+02 -1.793028892668066199e+00 -1.411144351213414971e+00 -1.152914769926187022e+00 -1.041813016617518350e+00 -1.096801073989827291e+00 -1.330282939042282564e+00 -1.742009334650238994e+00
9.850000000000000977e-01 -7.216708469250410651e+00 1.376070974813117864e+01 3.443467362027282519e+01 5.472922480441399529e+01 7.457979151299772980e+01 9.393702816432170266e+01 1.127829639030645694e+02 -1.606641609217098310e+00 -1.219198970487339384e+00 -9.588525053152687772e-01 -8.493162374515766944e-01 -9.096614577213953945e-01 -1.152252302182210864e+00 -1.576637420315133653e+00
9.900000000000001021e-01 -7.232580841614972833e+00 1.374433129968494072e+01 3.441808073304892446e+01 5.471273089937312761e+01 7.456372069330619468e+01 9.392170259618274031e+01 1.127686900357117139e+02 -1.049366114988648624e+00 -6.446955766012891775e-01 -3.773802769608869956e-01 -2.718781289685313074e-01 -3.476125699106462630e-01 -6.168555769494463714e-01 -1.078579421546439931e+00
9.866666666666666918e-01 -7.219782137746873829e+00 1.375750526376008409e+01 3.443139322339177966e+01 5.472592884981787620e+01 7.457654378890845237e+01 9.393389353865467228e+01 1.127800056954933154e+02 -1.420575767075300533e+00 -1.027474477570427869e+00 -7.648993236278580632e-01 -6.568092035453579891e-01 -7.223891059008101800e-01 -9.739682561909942526e-01 -1.410898598505549106e+00
9.883333333333333970e-01 -7.225212463572789012e+00 1.375190471234442491e+01 3.442572235383521217e+01 5.472029491188258987e+01 7.457105756515622375e+01 9.392866501944972413e+01 1.127751393612845163e+02 -1.234744525152592587e+00 -8.359238996877024208e-01 -5.710517193791989632e-01 -4.643339886988761545e-01 -5.350720659022838444e-01 -7.955633141413911424e-01 -1.244966311520368407e+00
9.900000000000001021e-01 -7.232580841614972833e+00 1.374433129968494072e+01 3.441808073304892446e+01 5.471273089937312761e+01 7.456372069330619468e+01 9.392170259618274031e+01 1.127686900357117139e+02 -1.049366114988648624e+00 -6.446955766012891775e-01 -3.773802769608869956e-01 -2.718781289685313074e-01 -3.476125699106462630e-01 -6.168555769494463714e-01 -1.078579421546439931e+00
9.950000000000001066e-01 -7.262696370443630478e+00 1.371332442814577846e+01 3.438673924916779612e+01 5.468165028670718186e+01 7.453351384571736560e+01 9.389297568255072690e+01 1.127420162653695712e+02 -4.978214026018050187e-01 -7.419227357981564297e-02 2.020272727837576221e-01 3.055721937298963020e-01 2.165917233345128201e-01 -7.717923425035524976e-02 -5.742295210894275970e-01
9.916666666666666963e-01 -7.241509376468841630e+00 1.373515719460761453e+01 3.440882704208229370e+01 5.470357439712067560e+01 7.455484254090315233e+01 9.391328113331891814e+01 1.127608929782580987e+02 -8.646303830636509202e-01 -4.539168579291675831e-01 -1.839426093720528121e-01 -7.942452848520270559e-02 -1.599165315151388767e-01 -4.376747331093717164e-01 -9.114954740159942892e-01
9.933333333333334014e-01 -7.251656090788439535e+00 1.372471599382750718e+01 3.439827924232339029e+01 5.469312072692675741e+01 7.454468935449048672e+01 9.390363226160476984e+01 1.127519408812164841e+02 -6.806773464954053443e-01 -2.636799005172998922e-01 9.222574341692922964e-03 1.130454169840055534e-01 2.809378587047628439e-02 -2.578844149872280278e-01 -7.435224998113630912e-01
9.950000000000001066e-01 -7.262696370443630478e+00 1.371332442814577846e+01 3.438673924916779612e+01 5.468165028670718186e+01 7.453351384571736560e+01 9.389297568255072690e+01 1.127420162653695712e+02 -4.978214026018050187e-01 -7.419227357981564297e-02 2.020272727837576221e-01 3.055721937298963020e-01 2.165917233345128201e-01 -7.717923425035524976e-02 -5.742295210894275970e-01
1.000000000000000000e+00 -7.295470000000026545e+00 1.367825954280674239e+01 3.434988715777375745e+01 5.464360292135977204e+01 7.449493433422379951e+01 9.385457716066518685e+01 1.127045365999999831e+02 -4.000000002488818263e-05 4.591606910116494689e-01 7.633554303611352898e-01 8.859177042520011147e-01 8.058849059330209785e-01 5.101989469451320147e-01 -3.999999991558672585e-05
9.966666666666667007e-01 -7.274152251766571986e+00 1.370140082491211686e+01 3.437455192344562960e+01 5.466942264877555857e+01 7.452148116639297371e+01 9.388137632596848903e+01 1.127310819372531796e+02 -3.190348107224729168e-01 1.125230650118764081e-01 3.935285771243091646e-01 4.983912067075054186e-01 4.070496730872799618e-01 1.071630584767971905e-01 -3.996823479718288885e-01
9.983333333333334059e-01 -7.284948217463943720e+00 1.368977393674821208e+01 3.436225463828220938e+01 5.465664711253775465e+01 7.450844601430534908e+01 9.386831998235925312e+01 1.127182544626706004e+02 -1.562832436096973088e-01 2.881234531024932100e-01 5.795899972981931603e-01 6.920387763992810193e-01 6.049969388818710048e-01 3.058114872870280609e-01 -2.041215727899646504e-01


==> data/ex2/geodesics5.txt <==
0.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+01 4.000000000000000000e+01 6.000000000000000000e+01 8.000000000000000000e+01 1.000000000000000000e+02 1.200000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000104e-03 -5.348512370532041565e-02 1.994282646834062689e+01 3.993948099120470374e+01 5.993655884177596249e+01 7.993413730741197298e+01 9.993228847406172122e+01 1.199310770486635533e+02 -4.673597488633131070e-01 -5.005161597652620920e-01 -5.307696141382783894e-01 -5.574048361741225088e-01 -5.797307446014206000e-01 -5.970988034705926317e-01 -6.089221942136794352e-01
1.666666666666666774e-03 -1.794322555484022252e-02 1.998075882716815599e+01 3.997957013805040560e+01 5.997851855188046954e+01 7.997763106100896380e+01 9.997693309774923875e+01 1.199764477933050415e+02 -1.550778691565185274e-01 -1.663327236204854565e-01 -1.766471318049471217e-01 -1.857799399797858131e-01 -1.934972415618405328e-01 -1.995784952361799591e-01 -2.038229352650779980e-01
3.333333333333333547e-03 -3.577317596790170057e-02 1.996167444951910852e+01 3.995934336405101561e+01 5.995728858230732783e+01 7.995556330720913252e+01 9.995421752228556045e+01 1.199532965200565826e+02 -3.104421991466285724e-01 -3.328736177966678533e-01 -3.534137124383593398e-01 -3.715812517537411819e-01 -3.869098152435980209e-01 -3.989600285961250048e-01 -4.073323762687239835e-01
5.000000000000000104e-03 -5.348512370532041565e-02 1.994282646834062689e+01 3.993948099120470374e+01 5.993655884177596249e+01 7.993413730741197298e+01 9.993228847406172122e+01 1.199310770486635533e+02 -4.673597488633131070e-01 -5.005161597652620920e-01 -5.307696141382783894e-01 -5.574048361741225088e-01 -5.797307446014206000e-01 -5.970988034705926317e-01 -6.089221942136794352e-01
1.000000000000000021e-02 -1.058361390227890719e-01 1.988856365073212373e+01 3.988378523278357335e+01 5.987996092004835447e+01 7.987721174421983505e+01 9.987564354519287235e+01 1.198753430228391892e+02 -9.646965063863766066e-01 -1.022127193613676877e+00 -1.072585639549315628e+00 -1.114762791284276133e+00 -1.147433381396766983e+00 -1.169492502137807977e+00 -1.179993018885792333e+00
6.666666666666667095e-03 -7.120166154667487146e-02 1.992421232787417651e+01 3.992011198523449877e+01 5.991659944418387340e+01 7.991377169905977951e+01 9.991171785753361689e+01 1.199105163043448243e+02 -6.286037190678936959e-01 -6.712044668428298611e-01 -7.097192888009450362e-01 -7.432160075677529676e-01 -7.708011647121479903e-01 -7.916444794008332675e-01 -8.050042565115894666e-01
8.333333333333333218e-03 -8.881419594300460352e-02 1.990598281951443838e+01 3.990142937351462393e+01 5.989764471873821350e+01 7.989474013367910743e+01 9.989281556503480886e+01 1.198919561993992176e+02 -7.950576001527064340e-01 -8.455486135882704923e-01 -8.905684899669646937e-01 -9.289895902859552912e-01 -9.597436866050130799e-01 -9.818525004478664275e-01 -9.944591784500231846e-01
1.000000000000000021e-02 -1.058361390227890719e-01 1.988856365073212373e+01 3.988378523278357335e+01 5.987996092004835447e+01 7.987721174421983505e+01 9.987564354519287235e+01 1.198753430228391892e+02 -9.646965063863766066e-01 -1.022127193613676877e+00 -1.072585639549315628e+00 -1.114762791284276133e+00 -1.147433381396766983e+00 -1.169492502137807977e+00 -1.179993018885792333e+00
1.500000000000000118e-02 -1.494083928707519437e-01 1.984480630870483964e+01 3.984034022942622499e+01 5.983734440620758477e+01 7.983594778336670572e+01 9.983625204660681618e+01 1.198383265687676555e+02 -1.477207825037659239e+00 -1.554581013656463728e+00 -1.620376733768000621e+00 -1.672755927365091599e+00 -1.710039866326318991e+00 -1.730764768537193632e+00 -1.733736877971536972e+00
1.166666666666666720e-02 -1.217836625996554789e-01 1.987237619056889670e+01 3.986752822374650407e+01 5.986381464850231993e+01 7.986136292313395302e+01 9.986028134930161571e+01 1.198606546722558619e+02 -1.135044191879837294e+00 -1.199232195235317988e+00 -1.254925798334129761e+00 -1.300637472838844344e+00 -1.334988555438543001e+00 -1.356751844171732557e+00 -1.364894919253741179e+00
1.333333333333333419e-02 -1.364056925015979249e-01 1.985768652302769866e+01 3.985293753238907044e+01 5.984949593430412307e+01 7.984749196068557353e+01 9.984703265064077016e+01 1.198481970777650787e+02 -1.305882667095487282e+00 -1.376717481709768265e+00 -1.437522695813910456e+00 -1.486634117006131017e+00 -1.522521935727189746e+00 -1.543839335681918445e+00 -1.549471703604038852e+00
1.500000000000000118e-02 -1.494083928707519437e-01 1.984480630870483964e+01 3.984034022942622499e+01 5.983734440620758477e+01 7.983594778336670572e+01 9.983625204660681618e+01 1.198383265687676555e+02 -1.477207825037659239e+00 -1.554581013656463728e+00 -1.620376733768000621e+00 -1.672755927365091599e+00 -1.710039866326318991e+00 -1.730764768537193632e+00 -1.733736877971536972e+00
2.000000000000000042e-02 -1.758835787996636257e-01 1.982009857840625955e+01 3.981783036104818763e+01 5.981744115329157552e+01 7.981902640356842937e+01 9.982264206124391137e+01 1.198282993639900411e+02 -1.992475024413214779e+00 -2.089270890205853881e+00 -2.169825837247626232e+00 -2.231780169715347206e+00 -2.273013147261846445e+00 -2.291715588732007092e+00 -2.286462513857240975e+00
1.666666666666666644e-02 -1.605288078606603719e-01 1.983402244770130807e+01 3.983004590227229613e+01 5.982769059734585682e+01 7.982707964428320224e+01 9.982830481248049637e+01 1.198314212975361670e+02 -1.648802609073229286e+00 -1.732670922626372567e+00 -1.803408876414259288e+00 -1.859003347350459023e+00 -1.897627669635576941e+00 -1.917702252197007962e+00 -1.917955520346789511e+00
1.833333333333333343e-02 -1.694776116941542898e-01 1.982565362304277912e+01 3.982240135068206399e+01 5.982090759489294385e+01 7.982128449380802238e+01 9.982360875030546765e+01 1.198279163416223128e+02 -1.820567085871975133e+00 -1.910911266999718361e+00 -1.986570481952266487e+00 -2.045358013952929266e+00 -2.085299811326563280e+00 -2.104701101853839518e+00 -2.102213189457839970e+00
2.000000000000000042e-02 -1.758835787996636257e-01 1.982009857840625955e+01 3.981783036104818763e+01 5.981744115329157552e+01 7.981902640356842937e+01 9.982264206124391137e+01 1.198282993639900411e+02 -1.992475024413214779e+00 -2.089270890205853881e+00 -2.169825837247626232e+00 -2.231780169715347206e+00 -2.273013147261846445e+00 -2.291715588732007092e+00 -2.286462513857240975e+00
2.500000000000000139e-02 -1.763879675775021638e-01 1.982421600871967726e+01 3.982689764337492733e+01 5.983170680753735837e+01 7.983864640014614622e+01 9.984766766611076605e+01 1.198586662374195413e+02 -2.507232750448469716e+00 -2.623542772449044769e+00 -2.718988437539532121e+00 -2.790691265189698900e+00 -2.836089623835263307e+00 -2.853029224307670475e+00 -2.839853232358483304e+00
2.166666666666666741e-02 -1.794304974264500085e-01 1.981771567821746416e+01 3.981673313790421531e+01 5.981773224757415619e+01 7.982078525771473210e+01 9.982592086703773759e+01 1.198331192427285998e+02 -2.164331271620800301e+00 -2.267594515336672778e+00 -2.353065500403908938e+00 -2.418211642266287598e+00 -2.460765509025846232e+00 -2.478803405538318572e+00 -2.470823852396199616e+00
2.333333333333333440e-02 -1.797595034857443486e-01 1.981891213320690426e+01 3.981956500907087815e+01 5.982228325529271729e+01 7.982710854039525827e+01 9.983403492041699678e+01 1.198430042689595894e+02 -2.335965991053433832e+00 -2.445733676425199565e+00 -2.536166994561116272e+00 -2.604560379559810013e+00 -2.648499401759257577e+00 -2.665945317964917738e+00 -2.655319376838942258e+00
2.500000000000000139e-02 -1.763879675775021638e-01 1.982421600871967726e+01 3.982689764337492733e+01 5.983170680753735837e+01 7.983864640014614622e+01 9.984766766611076605e+01 1.198586662374195413e+02 -2.507232750448469716e+00 -2.623542772449044769e+00 -2.718988437539532121e+00 -2.790691265189698900e+00 -2.836089623835263307e+00 -2.853029224307670475e+00 -2.839853232358483304e+00
3.000000000000000236e-02 -1.398792364711216873e-01 1.986972993658539366e+01 3.988165093488110102e+01 5.989577243575374155e+01 7.991192069080520355e+01 9.992985756834889344e+01 1.199492799207235123e+02 -3.015410361848454901e+00 -3.151877154725935437e+00 -3.263048375651359745e+00 -3.345525711933724278e+00 -3.396301046419333058e+00 -3.412864490442513610e+00 -3.393311677082389011e+00
2.666666666666666838e-02 -1.689330961121611463e-01 1.983408267852186668e+01 3.983926128751487994e+01 5.984660927379965756e+01 7.985608144074126358e+01 9.986757684214116182e+01 1.198809356631907832e+02 -2.677811084586774193e+00 -2.800737747306596415e+00 -2.901290669240365716e+00 -2.976418236522173189e+00 -3.023410905280966343e+00 -3.039997603678283866e+00 -3.024441624022313313e+00
2.833333333333333537e-02 -1.569710625931154957e-01 1.984902049639155663e+01 3.985725240286712534e+01 5.986767775245667167e+01 7.988019276483122155e+01 9.989463367348457723e+01 1.199107747056247604e+02 -2.847338524605234955e+00 -2.976981810435733955e+00 -3.082771605427565564e+00 -3.161482929230537753e+00 -3.210257381907068552e+00 -3.226705400748233643e+00 -3.209007887392871350e+00
3.000000000000000236e-02 -1.398792364711216873e-01 1.986972993658539366e+01 3.988165093488110102e+01 5.989577243575374155e+01 7.991192069080520355e+01 9.992985756834889344e+01 1.199492799207235123e+02 -3.015410361848454901e+00 -3.151877154725935437e+00 -3.263048375651359745e+00 -3.345525711933724278e+00 -3.396301046419333058e+00 -3.412864490442513610e+00 -3.393311677082389011e+00
3.500000000000000333e-02 -5.410721748487756083e-02 1.997142845980513215e+01 3.999957955651652952e+01 6.002997026392813495e+01 8.006214082155756273e+01 1.000955506209464403e+02 1.201295836238948453e+02 -3.503997364336812748e+00 -3.661951917341007778e+00 -3.790673499057972684e+00 -3.886243906937507653e+00 -3.945196374279402729e+00 -3.964640038088198981e+00 -3.942383425928269514e+00
3.166666666666666935e-02 -1.173566905548389105e-01 1.989665102548069342e+01 3.991304942877005146e+01 5.993165084876157067e+01 7.995219894398756821e+01 9.997436816810538573e+01 1.199977648414231481e+02 -3.181369673961606193e+00 -3.324811975443959344e+00 -3.441571413780175170e+00 -3.528076369724548744e+00 -3.581167706584704735e+00 -3.598212458405212200e+00 -3.577216681273799104e+00
3.333333333333333287e-02 -8.887125893854151693e-02 1.993044060913850402e+01 3.995224163573815446e+01 5.997625552402286786e+01 8.000213015640161984e+01 1.000294387618002361e+02 1.200576830205012016e+02 -3.344491280031763658e+00 -3.495077585428987277e+00 -3.617663884201540725e+00 -3.708505577786900265e+00 -3.764291114005884342e+00 -3.782261159719183308e+00 -3.760326853417983894e+00
3.500000000000000333e-02 -5.410721748487756083e-02 1.997142845980513215e+01 3.999957955651652952e+01 6.002997026392813495e+01 8.006214082155756273e+01 1.000955506209464403e+02 1.201295836238948453e+02 -3.503997364336812748e+00 -3.661951917341007778e+00 -3.790673499057972684e+00 -3.886243906937507653e+00 -3.945196374279402729e+00 -3.964640038088198981e+00 -3.942383425928269514e+00
4.000000000000000083e-02 8.999234165402798802e-02 2.013843274300781161e+01 4.018994281823933790e+01 6.024379512596774333e+01 8.029914940378972688e+01 1.003550623944217506e+02 1.204105012421730407e+02 -3.955533011732510484e+00 -4.137562683132283148e+00 -4.287180321536763650e+00 -4.399924678548939205e+00 -4.471826850256759300e+00 -4.499550000510377679e+00 -4.480528189785149884e+00
3.666666666666666685e-02 -1.264787656659375863e-02 2.001989086124952877e+01 4.005518897088974484e+01 6.009276196526288061e+01 8.013203248403519297e+01 1.001723355071332122e+02 1.202129262857523599e+02 -3.659254874084165277e+00 -3.824876890772155758e+00 -3.960120124966466815e+00 -4.060889917750022171e+00 -4.123559058361959018e+00 -4.145097410123828929e+00 -4.123200532550241881e+00
3.833333333333333731e-02 3.548545137245015524e-02 2.007571164019272558e+01 4.011885423543425588e+01 6.016431146801305374e+01 8.021137897852844389e+01 1.002592572729468259e+02 1.203070623168584206e+02 -3.809742976447930918e+00 -3.983398209315502925e+00 -4.125618892803109894e+00 -4.232129388366353773e+00 -4.299135023747715501e+00 -4.323456788773734516e+00 -4.302665056011088396e+00
4.000000000000000083e-02 8.999234165402798802e-02 2.013843274300781161e+01 4.018994281823933790e+01 6.024379512596774333e+01 8.029914940378972688e+01 1.003550623944217506e+02 1.204105012421730407e+02 -3.955533011732510484e+00 -4.137562683132283148e+00 -4.287180321536763650e+00 -4.399924678548939205e+00 -4.471826850256759300e+00 -4.499550000510377679e+00 -4.480528189785149884e+00
4.500000000000000527e-02 2.839564993521419556e-01 2.035936025396944515e+01 4.043823179376805399e+01 6.051942114910890780e+01 8.060163284687781982e+01 1.006834435637245662e+02 1.207633246994409575e+02 -4.366767793451535873e+00 -4.575953253597390358e+00 -4.750231358959716488e+00 -4.884558525597868517e+00 -4.974406049477344105e+00 -5.015914735251311818e+00 -5.006049166995280686e+00
4.166666666666667129e-02 1.499575461028325174e-01 2.020707700747397340e+01 4.026741732483778691e+01 6.033011747537529601e+01 8.039419285204559174e+01 1.004585475753828803e+02 1.205219908193381571e+02 -4.096756482511005437e+00 -4.287505720375011542e+00 -4.444942273820465140e+00 -4.564414844874030486e+00 -4.641773802033649865e+00 -4.673515894215346300e+00 -4.656928202115100390e+00
4.333333333333333481e-02 2.147515565216406297e-01 2.028091986269497582e+01 4.035045024871735819e+01 6.042234059203629926e+01 8.049545408498586596e+01 1.005685341487590136e+02 1.206402238147121153e+02 -4.233643747652727107e+00 -4.433456953560391156e+00 -4.599129857459447024e+00 -4.725816881277876469e+00 -4.809181512629720601e+00 -4.845545981473373232e+00 -4.832040355146917321e+00
4.500000000000000527e-02 2.839564993521419556e-01 2.035936025396944515e+01 4.043823179376805399e+01 6.051942114910890780e+01 8.060163284687781982e+01 1.006834435637245662e+02 1.207633246994409575e+02 -4.366767793451535873e+00 -4.575953253597390358e+00 -4.750231358959716488e+00 -4.884558525597868517e+00 -4.974406049477344105e+00 -5.015914735251311818e+00 -5.006049166995280686e+00
5.000000000000000278e-02 5.134528494329172466e-01 2.061625606169137015e+01 4.072246324192831679e+01 6.083045492162316492e+01 8.093844019053591410e+01 1.010444834343457501e+02 1.211465372571061181e+02 -4.747831259619365696e+00 -4.987132532867168067e+00 -5.189576036907872947e+00 -5.349501257720581826e+00 -5.461770616992233762e+00 -5.521938902613730882e+00 -5.526423248841147107e+00
4.666666666666666879e-02 3.570999561002369260e-01 2.044179752858767074e+01 4.053001771707378964e+01 6.062045707316666920e+01 8.071165653820223440e+01 1.008020219789679572e+02 1.208898500883881724e+02 -4.496491774658634810e+00 -4.715374934229670245e+00 -4.898643320169857596e+00 -5.041051577273821138e+00 -5.137873468032934099e+00 -5.185061444370639094e+00 -5.179406125962318086e+00
4.833333333333333925e-02 4.337431686915400042e-01 2.052762233651591472e+01 4.062500757397459950e+01 6.072443820681610305e+01 8.082428914718379076e+01 1.009227944595851625e+02 1.210180767168871228e+02 -4.623391355180814344e+00 -4.852296332851572025e+00 -5.044934465126774903e+00 -5.195854916054852168e+00 -5.300128712794152541e+00 -5.353513253657885329e+00 -5.352617024772835741e+00
5.000000000000000278e-02 5.134528494329172466e-01 2.061625606169137015e+01 4.072246324192831679e+01 6.083045492162316492e+01 8.093844019053591410e+01 1.010444834343457501e+02 1.211465372571061181e+02 -4.747831259619365696e+00 -4.987132532867168067e+00 -5.189576036907872947e+00 -5.349501257720581826e+00 -5.461770616992233762e+00 -5.521938902613730882e+00 -5.526423248841147107e+00
5.500000000000000028e-02 7.671256806414941121e-01 2.089350609374042378e+01 4.102234550877746955e+01 6.115156735701549451e+01 8.127891805440017947e+01 1.014020039016665322e+02 1.215183350506887763e+02 -5.110402515555986014e+00 -5.383525730787757091e+00 -5.618456529527891874e+00 -5.808879870422748226e+00 -5.948995252809353040e+00 -6.033700670261517018e+00 -6.058778383193072159e+00
5.166666666666667324e-02 5.958883904589634684e-01 2.070718711113028832e+01 4.082168609986119634e+01 6.093760829625769304e+01 8.105300050233340414e+01 1.011657634223732032e+02 1.212736882391500899e+02 -4.870287835919968167e+00 -5.120378932443952813e+00 -5.333085106402336351e+00 -5.502531922489624527e+00 -5.623367213033296785e+00 -5.690935406389782791e+00 -5.701452784284334108e+00
5.333333333333333676e-02 6.805859850489015539e-01 2.079979478865756093e+01 4.092189041704008901e+01 6.104494246702554250e+01 8.116684243698287560e+01 1.012853371689281943e+02 1.213980691242343681e+02 -4.991032474721546208e+00 -5.252386777898507830e+00 -5.475907680385607712e+00 -5.655502292222226224e+00 -5.785597241910086730e+00 -5.861317854968025820e+00 -5.878668684141600487e+00
5.500000000000000028e-02 7.671256806414941121e-01 2.089350609374042378e+01 4.102234550877746955e+01 6.115156735701549451e+01 8.127891805440017947e+01 1.014020039016665322e+02 1.215183350506887763e+02 -5.110402515555986014e+00 -5.383525730787757091e+00 -5.618456529527891874e+00 -5.808879870422748226e+00 -5.948995252809353040e+00 -6.033700670261517018e+00 -6.058778383193072159e+00
6.000000000000000472e-02 1.031799058688307014e+00 2.117402150926065474e+01 4.131678680598541575e+01 6.145763939400173115e+01 8.159396743287348386e+01 1.017230496911174100e+02 1.218421097537783595e+02 -5.461419029973075823e+00 -5.773589489173420297e+00 -6.047262283104521963e+00 -6.275455814977520141e+00 -6.451671427079716636e+00 -6.570090698243535421e+00 -6.625776248698431736e+00
5.666666666666667074e-02 8.549343426368748444e-01 2.098757955311435808e+01 4.112214131602812017e+01 6.125640679089324436e+01 8.138799040423725728e+01 1.015143741929093437e+02 1.216329553712069895e+02 -5.228509272457737111e+00 -5.514010243220472063e+00 -5.761076443037472572e+00 -5.963168401543882169e+00 -6.114253531413381459e+00 -6.208994732994878696e+00 -6.242941336330877888e+00
5.833333333333333426e-02 9.433819484401051447e-01 2.108129006841159736e+01 4.122046825638597056e+01 6.135857806243010515e+01 8.149311548958689855e+01 1.016214546851554843e+02 1.217408989346119199e+02 -5.345496556927827214e+00 -5.644017899347770317e+00 -5.903998877414646351e+00 -6.118676599044086117e+00 -6.281784534899819583e+00 -6.387745591590899608e+00 -6.431868088339657952e+00
6.000000000000000472e-02 1.031799058688307014e+00 2.117402150926065474e+01 4.131678680598541575e+01 6.145763939400173115e+01 8.159396743287348386e+01 1.017230496911174100e+02 1.218421097537783595e+02 -5.461419029973075823e+00 -5.773589489173420297e+00 -6.047262283104521963e+00 -6.275455814977520141e+00 -6.451671427079716636e+00 -6.570090698243535421e+00 -6.625776248698431736e+00
6.500000000000000222e-02 1.291730145624849779e+00 2.144319202750977738e+01 4.159278203699041399e+01 6.173771210415925736e+01 8.187507006454195846e+01 1.020018755514221738e+02 1.221151430314502733e+02 -5.805496540376836379e+00 -6.161356617895298093e+00 -6.479543504274235310e+00 -6.752455943358970814e+00 -6.972921804215236996e+00 -7.134406643016754757e+00 -7.231227699767958761e+00
6.166666666666666824e-02 1.119679319005441265e+00 2.126546819261164245e+01 4.141102001088763984e+01 6.155376694939608484e+01 8.169099528122096388e+01 1.018198953453239568e+02 1.219376187919579735e+02 -5.576554097882701733e+00 -5.902878154862233551e+00 -6.190875946110041106e+00 -6.433353775508192207e+00 -6.623585016394287095e+00 -6.755511380189519244e+00 -6.823948318658213275e+00
6.333333333333333870e-02 1.206484607000805065e+00 2.135528424445158535e+01 4.150303585933109929e+01 6.164706136626794830e+01 8.178454763361429514e+01 1.019125994361380805e+02 1.220282996225460295e+02 -5.691141336779209858e+00 -6.032053075924166841e+00 -6.334921720633899689e+00 -6.592347798481049459e+00 -6.797380848390836228e+00 -6.943724423157097370e+00 -7.025945868376939352e+00
6.500000000000000222e-02 1.291730145624849779e+00 2.144319202750977738e+01 4.159278203699041399e+01 6.173771210415925736e+01 8.187507006454195846e+01 1.020018755514221738e+02 1.221151430314502733e+02 -5.805496540376836379e+00 -6.161356617895298093e+00 -6.479543504274235310e+00 -6.752455943358970814e+00 -6.972921804215236996e+00 -7.134406643016754757e+00 -7.231227699767958761e+00
7.000000000000000666e-02 1.533325644698542600e+00 2.169266903255727286e+01 4.184776025996193738e+01 6.199548069225037494e+01 8.213261896817071772e+01 1.022559356131483241e+02 1.223622346466244011e+02 -6.150555167979965709e+00 -6.552868621408812544e+00 -6.918858713033187335e+00 -7.240303978456556599e+00 -7.509345778949106709e+00 -7.718707452308890105e+00 -7.861920993624725185e+00
6.666666666666666574e-02 1.374948028504083819e+00 2.152892789461177259e+01 4.168021551501534816e+01 6.182591257535031559e+01 8.196300751445987487e+01 1.020884343381399901e+02 1.221991385081736752e+02 -5.919970984322440621e+00 -6.291076043077924673e+00 -6.624935767872538683e+00 -6.913747353165452303e+00 -7.150115839478219826e+00 -7.327266155633314071e+00 -7.439261271915763807e+00
6.833333333333334314e-02 1.455623434945687578e+00 2.161217103177015275e+01 4.176522664029263865e+01 6.191178154334541972e+01 8.204872432703388085e+01 1.021729026045765920e+02 1.222811917623888434e+02 -6.034871212759652437e+00 -6.421479760106288737e+00 -6.771303286412386768e+00 -7.076333550066995493e+00 -7.328947871840214567e+00 -7.522124675218663015e+00 -7.649665835347075671e+00
7.000000000000000666e-02 1.533325644698542600e+00 2.169266903255727286e+01 4.184776025996193738e+01 6.199548069225037494e+01 8.213261896817071772e+01 1.022559356131483241e+02 1.223622346466244011e+02 -6.150555167979965709e+00 -6.552868621408812544e+00 -6.918858713033187335e+00 -7.240303978456556599e+00 -7.509345778949106709e+00 -7.718707452308890105e+00 -7.861920993624725185e+00
7.500000000000001110e-02 1.749923998077618892e+00 2.191977661044101566e+01 4.208344285181792799e+01 6.223747809909076523e+01 8.237836852624360517e+01 1.025026041818230880e+02 1.226067591588143415e+02 -6.503223398928405175e+00 -6.953211380377739559e+00 -7.368083972219436895e+00 -7.738928214529950722e+00 -8.057127038662541096e+00 -8.314590181086904508e+00 -8.503994898383469447e+00
7.166666666666667018e-02 1.608073497229662197e+00 2.177053499100299661e+01 4.192803649129488264e+01 6.207735024870607532e+01 8.221516487514898586e+01 1.023381528157254650e+02 1.224430448159189382e+02 -6.267169621615233943e+00 -6.685326004228026697e+00 -7.067600395675905922e+00 -7.405549090881484275e+00 -7.691068467912740125e+00 -7.916617900668923014e+00 -8.075450944300472500e+00
7.333333333333333370e-02 1.680169660157978750e+00 2.184612062374509023e+01 4.200646433118295420e+01 6.215786453334955297e+01 8.229690927230038255e+01 1.024201811758530312e+02 1.225243347797292586e+02 -6.384723182849128875e+00 -6.818793616483567632e+00 -7.217388775356508468e+00 -7.571834154916744275e+00 -7.873772924011905872e+00 -8.115392757862448292e+00 -8.289661703050377639e+00
7.500000000000001110e-02 1.749923998077618892e+00 2.191977661044101566e+01 4.208344285181792799e+01 6.223747809909076523e+01 8.237836852624360517e+01 1.025026041818230880e+02 1.226067591588143415e+02 -6.503223398928405175e+00 -6.953211380377739559e+00 -7.368083972219436895e+00 -7.738928214529950722e+00 -8.057127038662541096e+00 -8.314590181086904508e+00 -8.503994898383469447e+00
8.000000000000000167e-02 1.948022400271998578e+00 2.213236089462977674e+01 4.230924412471238583e+01 6.247489535934559512e+01 8.262547746452953845e+01 1.027571740420563344e+02 1.228662780730109318e+02 -6.864062371781210814e+00 -7.361257864145030361e+00 -7.824073142061457098e+00 -8.242847189517114259e+00 -8.608155160130300132e+00 -8.911052424789586368e+00 -9.143330717135309982e+00
7.666666666666667462e-02 1.817632907730795555e+00 2.199183160237835821e+01 4.215933936562927187e+01 6.231660260702335563e+01 8.246000338185099565e+01 1.025859352072814801e+02 1.226908860703282755e+02 -6.622654256213688306e+00 -7.088502360861658858e+00 -7.519539863241005762e+00 -7.906608937213532862e+00 -8.240826713864972675e+00 -8.513820432475203148e+00 -8.717973164439213107e+00
7.833333333333333814e-02 1.883576992118169091e+00 2.206259424680297698e+01 4.223449592780405482e+01 6.239561803985975530e+01 8.254223522655678380e+01 1.026706392755635591e+02 1.227772249521530483e+02 -6.742964425865388911e+00 -7.224563058377762914e+00 -7.671596469615875158e+00 -8.074656985013136890e+00 -8.424591949919097544e+00 -8.712743263659840309e+00 -8.931198254099371070e+00
8.000000000000000167e-02 1.948022400271998578e+00 2.213236089462977674e+01 4.230924412471238583e+01 6.247489535934559512e+01 8.262547746452953845e+01 1.027571740420563344e+02 1.228662780730109318e+02 -6.864062371781210814e+00 -7.361257864145030361e+00 -7.824073142061457098e+00 -8.242847189517114259e+00 -8.608155160130300132e+00 -8.911052424789586368e+00 -9.143330717135309982e+00
8.500000000000000611e-02 2.135060959254892143e+00 2.233845533432678465e+01 4.253389336715319047e+01 6.271724048742768076e+01 8.288429186455498154e+01 1.030308610731581354e+02 1.231528770468184319e+02 -7.230977634516309926e+00 -7.773703582297354586e+00 -8.282266538226007668e+00 -8.746238936686506094e+00 -9.155379679722758013e+00 -9.499892298266725987e+00 -9.770697380352547867e+00
8.166666666666666519e-02 2.011243066371323884e+00 2.220141578848176067e+01 4.238388011402849997e+01 6.255474358768022825e+01 8.271005219674397324e+01 1.028458740822906350e+02 1.229583909735455478e+02 -6.985854544991750181e+00 -7.498453789633934718e+00 -7.976798586327664253e+00 -8.410972603215817855e+00 -8.791277975342087103e+00 -9.108483977050465086e+00 -9.354088534288283796e+00
8.333333333333334259e-02 2.073503070670717374e+00 2.227003137062622073e+01 4.245868521416466024e+01 6.263545292675908627e+01 8.279625797070164595e+01 1.029370451649119786e+02 1.230538748893885952e+02 -7.108211790788734774e+00 -7.635992237262126281e+00 -8.129588434107123618e+00 -8.578828145622896528e+00 -8.973741056478548472e+00 -9.304812157231445724e+00 -9.563248693200094408e+00
8.500000000000000611e-02 2.135060959254892143e+00 2.233845533432678465e+01 4.253389336715319047e+01 6.271724048742768076e+01 8.288429186455498154e+01 1.030308610731581354e+02 1.231528770468184319e+02 -7.230977634516309926e+00 -7.773703582297354586e+00 -8.282266538226007668e+00 -8.746238936686506094e+00 -9.155379679722758013e+00 -9.499892298266725987e+00 -9.770697380352547867e+00
9.000000000000001055e-02 2.318127422237465929e+00 2.254444166325999888e+01 4.276292378390555626e+01 6.296905319473656704e+01 8.315821364116881398e+01 1.033257889417682094e+02 1.234672681136664778e+02 -7.600015626247813572e+00 -8.186445517687390705e+00 -8.738594150739508848e+00 -9.245276186269018481e+00 -9.695450902350389200e+00 -1.007849481757795296e+01 -1.038449060063138241e+01
8.666666666666666963e-02 2.196169095322235254e+00 2.240687294752200742e+01 4.260961096367252310e+01 6.280012242851301352e+01 8.297406917174940588e+01 1.031271266245130960e+02 1.232550835041049311e+02 -7.353972135351428463e+00 -7.911431446928270717e+00 -8.434711775950148649e+00 -8.913131482321752230e+00 -9.336180832882680747e+00 -9.693784973334944155e+00 -9.976581853265926725e+00
8.833333333333333315e-02 2.257101820409595394e+00 2.247546904168560999e+01 4.268591669719483406e+01 6.288405527421576124e+01 8.306540922100872137e+01 1.032255103551707549e+02 1.233600002687731489e+02 -7.477039040159206174e+00 -8.049054462295327284e+00 -8.586848433908262024e+00 -9.079486726700428889e+00 -9.516193135678133075e+00 -9.886617276545017319e+00 -1.018111800812716794e+01
9.000000000000001055e-02 2.318127422237465929e+00 2.254444166325999888e+01 4.276292378390555626e+01 6.296905319473656704e+01 8.315821364116881398e+01 1.033257889417682094e+02 1.234672681136664778e+02 -7.600015626247813572e+00 -8.186445517687390705e+00 -8.738594150739508848e+00 -9.245276186269018481e+00 -9.695450902350389200e+00 -1.007849481757795296e+01 -1.038449060063138241e+01
9.500000000000000111e-02 2.504415881110716668e+00 2.275567308336744077e+01 4.299947049396249099e+01 6.323088249232842628e+01 8.344485580223198440e+01 1.036363122716017671e+02 1.238002622842535914e+02 -7.966830112989692125e+00 -8.596004810306418165e+00 -9.190689781829039617e+00 -9.738953469863110612e+00 -1.022896979959230812e+01 -1.064930519363086070e+01 -1.098922382575126733e+01
9.166666666666667407e-02 2.379512056243028972e+00 2.261399528860144059e+01 4.284076121471873932e+01 6.305515611958588096e+01 8.325242027419815827e+01 1.034277859998526026e+02 1.235765855258462693e+02 -7.722741180642618275e+00 -8.323479503066325336e+00 -8.889867351743253820e+00 -9.410469609430879956e+00 -9.873982662575183866e+00 -1.026951184080291846e+01 -1.058686579659987714e+01
9.333333333333333759e-02 2.441519202241554609e+00 2.268433637207730413e+01 4.291956501473843133e+01 6.314241637304558452e+01 8.334798490773439994e+01 1.035313487023518917e+02 1.236876800783325194e+02 -7.845058391415166810e+00 -8.460034368907756175e+00 -9.040588387624945099e+00 -9.575036669258656374e+00 -1.005181394449930821e+01 -1.045975569137959837e+01 -1.078839796378571769e+01
9.500000000000000111e-02 2.504415881110716668e+00 2.275567308336744077e+01 4.299947049396249099e+01 6.323088249232842628e+01 8.344485580223198440e+01 1.036363122716017671e+02 1.238002622842535914e+02 -7.966830112989692125e+00 -8.596004810306418165e+00 -9.190689781829039617e+00 -9.738953469863110612e+00 -1.022896979959230812e+01 -1.064930519363086070e+01 -1.098922382575126733e+01
1.000000000000000056e-01 2.700939990463280260e+00 2.297764704215369136e+01 4.324715601917707630e+01 6.350412047361623991e+01 8.374303582208573005e+01 1.039583496365823407e+02 1.241445838131257915e+02 -8.327442845387047043e+00 -8.999273294716040539e+00 -9.636494325907923653e+00 -1.022643468071884243e+01 -1.075648783694005672e+01 -1.121441314747923634e+01 -1.158865718797095745e+01
9.666666666666667851e-02 2.568457137751220198e+00 2.282820874564824365e+01 4.308061651112385704e+01 6.332061618349803211e+01 8.354300516070431115e+01 1.037425476969598463e+02 1.239140911640258054e+02 -8.087912706344404512e+00 -8.731277649190557710e+00 -9.340094880369854025e+00 -9.902185745427962260e+00 -1.040546386596126460e+01 -1.083822690165082037e+01 -1.118946720240237092e+01
9.833333333333334203e-02 2.633886306247410047e+00 2.290213804115783347e+01 4.316313713106176664e+01 6.341167900128519364e+01 8.364241047556916442e+01 1.038499374819191559e+02 1.240289442289807056e+02 -8.208161311870570742e+00 -8.865736660740056507e+00 -9.488722355781568751e+00 -1.006469319074664881e+01 -1.058130269920413014e+01 -1.102657962776618383e+01 -1.138924395505519627e+01
1.000000000000000056e-01 2.700939990463280260e+00 2.297764704215369136e+01 4.324715601917707630e+01 6.350412047361623991e+01 8.374303582208573005e+01 1.039583496365823407e+02 1.241445838131257915e+02 -8.327442845387047043e+00 -8.999273294716040539e+00 -9.636494325907923653e+00 -1.022643468071884243e+01 -1.075648783694005672e+01 -1.121441314747923634e+01 -1.158865718797095745e+01
1.050000000000000100e-01 2.912928582275809752e+00 2.321431080088857257e+01 4.350836311215377350e+01 6.378930720199992521e+01 8.405118419493317106e+01 1.042879732890997673e+02 1.244937233954435669e+02 -8.678947913235415257e+00 -9.393943599510123477e+00 -1.007444541280333361e+01 -1.070704792918078496e+01 -1.127836482183392341e+01 -1.177534364467403805e+01 -1.218560286838945750e+01
1.016666666666666691e-01 2.769836935389822230e+00 2.305490258925533453e+01 4.333277684687747211e+01 6.359797007988098727e+01 8.384482597164102913e+01 1.040676344940177671e+02 1.242607571545025564e+02 -8.445644512657013436e+00 -9.131793362738605424e+00 -9.783340981400098002e+00 -1.038737063963936613e+01 -1.093101575357998101e+01 -1.140176563348282635e+01 -1.178779211316227915e+01
1.033333333333333465e-01 2.840575687751487610e+00 2.313387062034017561e+01 4.341992910334039379e+01 6.369311740209688111e+01 8.394762763282390949e+01 1.041775935254677989e+02 1.243772188324181798e+02 -8.562771299579040374e+00 -9.263308640584977383e+00 -9.929283495648741464e+00 -1.054753438871496130e+01 -1.110493476746362340e+01 -1.158870330020783257e+01 -1.198673573469115539e+01
1.050000000000000100e-01 2.912928582275809752e+00 2.321431080088857257e+01 4.350836311215377350e+01 6.378930720199992521e+01 8.405118419493317106e+01 1.042879732890997673e+02 1.244937233954435669e+02 -8.678947913235415257e+00 -9.393943599510123477e+00 -1.007444541280333361e+01 -1.070704792918078496e+01 -1.127836482183392341e+01 -1.177534364467403805e+01 -1.218560286838945750e+01
1.100000000000000006e-01 3.137432990173613767e+00 2.346206212187661677e+01 4.377881718758357721e+01 6.408148763258371616e+01 8.436366908896971495e+01 1.046188910076201211e+02 1.248407582637031368e+02 -9.023060795658810918e+00 -9.781891665319648155e+00 -1.050660896026009361e+01 -1.118308039157534317e+01 -1.179714180955342329e+01 -1.233492510009548049e+01 -1.278321045632546138e+01
1.066666666666666735e-01 2.986667106336055255e+00 2.329597978989677998e+01 4.359782368494268212e+01 6.388627586432493644e+01 8.415522743879473921e+01 1.043985051363461025e+02 1.246100062266039430e+02 -8.794306531344608047e+00 -9.523832587502720770e+00 -1.021896248821603770e+01 -1.086604769112669189e+01 -1.145144234203739231e+01 -1.196182248610708676e+01 -1.238452823067402875e+01
1.083333333333333370e-01 3.061573035330729553e+00 2.337864181362406413e+01 4.368805985505174760e+01 6.398376001050487361e+01 8.425948475503761870e+01 1.045089107703855120e+02 1.247257871958682216e+02 -8.908973325005153043e+00 -9.653107282029147029e+00 -1.036297157662027502e+01 -1.102467538181277540e+01 -1.162431357820180189e+01 -1.214829033577697714e+01 -1.258366635489544372e+01
1.100000000000000006e-01 3.137432990173613767e+00 2.346206212187661677e+01 4.377881718758357721e+01 6.408148763258371616e+01 8.436366908896971495e+01 1.046188910076201211e+02 1.248407582637031368e+02 -9.023060795658810918e+00 -9.781891665319648155e+00 -1.050660896026009361e+01 -1.118308039157534317e+01 -1.179714180955342329e+01 -1.233492510009548049e+01 -1.278321045632546138e+01
1.150000000000000050e-01 3.368414510940934470e+00 2.371423922827886344e+01 4.405127785621284886e+01 6.437289916135178203e+01 8.467227378161933871e+01 1.049425111553258461e+02 1.251768112185573614e+02 -9.362742750160016669e+00 -1.016644519782919076e+01 -1.093671693414087009e+01 -1.165870632100319249e+01 -1.231747283873115784e+01 -1.289832755909708695e+01 -1.338720020396025134e+01
1.116666666666666780e-01 3.214009527389452003e+00 2.354597745865597247e+01 4.386980800964717275e+01 6.417914848292410568e+01 8.446744990295989908e+01 1.047280977306427161e+02 1.249545568374572042e+02 -9.136661286245066904e+00 -9.910300872715197329e+00 -1.065001569002861537e+01 -1.134143278244935082e+01 -1.197012910914934558e+01 -1.252196369723144542e+01 -1.298343489557494657e+01
1.133333333333333415e-01 3.291080283088346992e+00 2.363012858498408164e+01 4.396073590798525998e+01 6.427640916170669527e+01 8.457045752065283750e+01 1.048361262419729769e+02 1.250667450084984011e+02 -9.249864341562306080e+00 -1.003845007744705065e+01 -1.079333661041185977e+01 -1.149991115540244913e+01 -1.214349187751246717e+01 -1.270966423979317916e+01 -1.318464318819636460e+01
1.150000000000000050e-01 3.368414510940934470e+00 2.371423922827886344e+01 4.405127785621284886e+01 6.437289916135178203e+01 8.467227378161933871e+01 1.049425111553258461e+02 1.251768112185573614e+02 -9.362742750160016669e+00 -1.016644519782919076e+01 -1.093671693414087009e+01 -1.165870632100319249e+01 -1.231747283873115784e+01 -1.289832755909708695e+01 -1.338720020396025134e+01
1.200000000000000094e-01 3.599703757766886891e+00 2.396400600074784748e+01 4.431827482067201629e+01 6.465547862367343157e+01 8.496839206215145168e+01 1.052497422384226695e+02 1.254923702820800600e+02 -9.700151522407427507e+00 -1.055034138605654448e+01 -1.136818061253663004e+01 -1.213810797177223400e+01 -1.284440829856129263e+01 -1.347156490460920075e+01 -1.400464089319858374e+01
1.166666666666666685e-01 3.445780903911677573e+00 2.379806248882409747e+01 4.414117375151836598e+01 6.446834774403420454e+01 8.477262001376411149e+01 1.050469686399938354e+02 1.252844692595043909e+02 -9.475366167025040198e+00 -1.029437325263172731e+01 -1.108026421135436657e+01 -1.181794969322615252e+01 -1.249223070485648712e+01 -1.308814313386183237e+01 -1.359132961969329578e+01
1.183333333333333459e-01 3.522950239552007368e+00 2.388138212744348721e+01 4.423022577969462077e+01 6.456258086022771181e+01 8.487135103894969745e+01 1.051493871221792915e+02 1.253896453729070402e+02 -9.587806463009604485e+00 -1.042231111541055100e+01 -1.122406055730661301e+01 -1.197772893755816348e+01 -1.266785906181363686e+01 -1.327921089472261862e+01 -1.379713818122345614e+01
1.200000000000000094e-01 3.599703757766886891e+00 2.396400600074784748e+01 4.431827482067201629e+01 6.465547862367343157e+01 8.496839206215145168e+01 1.052497422384226695e+02 1.254923702820800600e+02 -9.700151522407427507e+00 -1.055034138605654448e+01 -1.136818061253663004e+01 -1.213810797177223400e+01 -1.284440829856129263e+01 -1.347156490460920075e+01 -1.400464089319858374e+01
1.250000000000000000e-01 3.825317711580339175e+00 2.420603070334795603e+01 4.457529282471173815e+01 6.492568902502372907e+01 8.524961963706419965e+01 1.055394556315383028e+02 1.257877097369700294e+02 -1.003760644507008593e+01 -1.093584859890117400e+01 -1.180315726396246134e+01 -1.262326740190419549e+01 -1.337968789688662952e+01 -1.405606542256249014e+01 -1.463657962048074701e+01
1.216666666666666730e-01 3.675823276972721931e+00 2.404575387666336539e+01 4.440518581756469985e+01 6.474695814881418698e+01 8.506371896068027638e+01 1.053480746356208755e+02 1.255927546436720803e+02 -9.812492924370701530e+00 -1.067854707124407199e+01 -1.151269457665878093e+01 -1.229913966123994484e+01 -1.302190919603119035e+01 -1.366520896604441226e+01 -1.421380963014878773e+01
1.233333333333333365e-01 3.751095828935954835e+00 2.412646858516062665e+01 4.449086623971508203e+01 6.483700012533159907e+01 8.515739375482507967e+01 1.054445350900740550e+02 1.256910445172343600e+02 -9.924935354547216093e+00 -1.080701687336283534e+01 -1.165766808084449657e+01 -1.246085890710867616e+01 -1.320035781556836341e+01 -1.386009187598527603e+01 -1.442453733706521568e+01
1.250000000000000000e-01 3.825317711580339175e+00 2.420603070334795603e+01 4.457529282471173815e+01 6.492568902502372907e+01 8.524961963706419965e+01 1.055394556315383028e+02 1.257877097369700294e+02 -1.003760644507008593e+01 -1.093584859890117400e+01 -1.180315726396246134e+01 -1.262326740190419549e+01 -1.337968789688662952e+01 -1.405606542256249014e+01 -1.463657962048074701e+01
1.300000000000000044e-01 4.039902879975869610e+00 2.443767482164662397e+01 4.482279750173856314e+01 6.518747804956635150e+01 8.552374355260161565e+01 1.058236050207126340e+02 1.260792377849782753e+02 -1.037910930753432481e+01 -1.132585864667182385e+01 -1.224303337742979814e+01 -1.311364494040723017e+01 -1.392040669378996931e+01 -1.464610957680377901e+01 -1.527403153672242198e+01
1.266666666666666774e-01 3.898303429432542710e+00 2.428438623584956346e+01 4.465856065323851709e+01 6.501328614332574318e+01 8.534084040297014440e+01 1.056334775685589022e+02 1.258836024507536706e+02 -1.015068838380409133e+01 -1.106516748994500432e+01 -1.194921005567755223e+01 -1.278631399332993546e+01 -1.355972640794137973e+01 -1.425281128557324806e+01 -1.484944931166646143e+01
1.283333333333333548e-01 3.969881445285265098e+00 2.436155901673625124e+01 4.474091551230209518e+01 6.510028500982984667e+01 8.543182167839565011e+01 1.057276608908783970e+02 1.259800965502028873e+02 -1.026443238376921130e+01 -1.119512888010670437e+01 -1.209585493942631018e+01 -1.294986767270526151e+01 -1.374014912181659653e+01 -1.444977785736294962e+01 -1.506233352729592845e+01
1.300000000000000044e-01 4.039902879975869610e+00 2.443767482164662397e+01 4.482279750173856314e+01 6.518747804956635150e+01 8.552374355260161565e+01 1.058236050207126340e+02 1.260792377849782753e+02 -1.037910930753432481e+01 -1.132585864667182385e+01 -1.224303337742979814e+01 -1.311364494040723017e+01 -1.392040669378996931e+01 -1.464610957680377901e+01 -1.527403153672242198e+01
1.350000000000000089e-01 4.238147223823290233e+00 2.466051772887199789e+01 4.507036170837398714e+01 6.545947205306151773e+01 8.581943465209599253e+01 1.061417999612613698e+02 1.264182721800201108e+02 -1.073074116179621029e+01 -1.172249047396318922e+01 -1.268509359149850191e+01 -1.360081816101248187e+01 -1.445158075469153580e+01 -1.521933588275632765e+01 -1.588650095595745881e+01
1.316666666666666818e-01 4.108171153703946032e+00 2.451290269155366985e+01 4.490480040582976784e+01 6.527593996745203242e+01 8.561821338895985889e+01 1.059234957417688747e+02 1.261838285961082704e+02 -1.049499479936545399e+01 -1.145741637521225265e+01 -1.239054418841467431e+01 -1.327713991842605523e+01 -1.409964638008068682e+01 -1.484056746608291455e+01 -1.548288263816546362e+01
1.333333333333333315e-01 4.174370829735511101e+00 2.458733132091568052e+01 4.498749493910158037e+01 6.536679830243170386e+01 8.571698539466571276e+01 1.060297768421257700e+02 1.262970563061826255e+02 -1.061222449341587648e+01 -1.158966005164124802e+01 -1.253793535201406861e+01 -1.343956260827513205e+01 -1.427671758757401932e+01 -1.503162403982433304e+01 -1.568697340597600487e+01
1.350000000000000089e-01 4.238147223823290233e+00 2.466051772887199789e+01 4.507036170837398714e+01 6.545947205306151773e+01 8.581943465209599253e+01 1.061417999612613698e+02 1.264182721800201108e+02 -1.073074116179621029e+01 -1.172249047396318922e+01 -1.268509359149850191e+01 -1.360081816101248187e+01 -1.445158075469153580e+01 -1.521933588275632765e+01 -1.588650095595745881e+01
1.400000000000000133e-01 4.416343908895098203e+00 2.486666694145554857e+01 4.530549170295521577e+01 6.572420239367404804e+01 8.611392967501883788e+01 1.064657284181495243e+02 1.267707745586581609e+02 -1.109531102532816327e+01 -1.212944378676839818e+01 -1.313427763525685954e+01 -1.409134547246825164e+01 -1.498178962081292198e+01 -1.578676490373124253e+01 -1.648787961449177786e+01
1.366666666666666863e-01 4.299543521550586611e+00 2.473193608605730986e+01 4.515222250382802827e+01 6.555205301600163637e+01 8.592285327920603777e+01 1.062559980037217429e+02 1.265430027456502842e+02 -1.085056650698199832e+01 -1.185618465218285955e+01 -1.283260430839103705e+01 -1.376185271197135407e+01 -1.462559317108731527e+01 -1.540551868230767596e+01 -1.608378213025027748e+01
1.383333333333333359e-01 4.358855351084498508e+00 2.480102559306889631e+01 4.523150899839335182e+01 6.564181740167816770e+01 8.602322073659460955e+01 1.063669226698460477e+02 1.266642549223703185e+02 -1.097200782752351955e+01 -1.199151006153974386e+01 -1.298173906259010657e+01 -1.392448018464991932e+01 -1.480114241857918245e+01 -1.559315667654582782e+01 -1.628241128751792743e+01
1.400000000000000133e-01 4.416343908895098203e+00 2.486666694145554857e+01 4.530549170295521577e+01 6.572420239367404804e+01 8.611392967501883788e+01 1.064657284181495243e+02 1.267707745586581609e+02 -1.109531102532816327e+01 -1.212944378676839818e+01 -1.313427763525685954e+01 -1.409134547246825164e+01 -1.498178962081292198e+01 -1.578676490373124253e+01 -1.648787961449177786e+01
1.450000000000000178e-01 4.556984732040454844e+00 2.499812044722204973e+01 4.542363465605083661e+01 6.582356160407113066e+01 8.618786409663984216e+01 1.065066355655638688e+02 1.267702980919517017e+02 -1.142087406690480833e+01 -1.250949853868556083e+01 -1.357493500102413186e+01 -1.459860113341498966e+01 -1.556124089616011297e+01 -1.644338175093700372e+01 -1.722581299512577857e+01
1.416666666666666630e-01 4.471343564338853938e+00 2.492576246407965712e+01 4.536832489674812052e+01 6.579031791454296751e+01 8.618277729940959375e+01 1.065366676076605756e+02 1.268430814490088636e+02 -1.121862108793080282e+01 -1.226916160952012014e+01 -1.329070612439395838e+01 -1.426453096211922578e+01 -1.517150019870351230e+01 -1.599247316727372770e+01 -1.670875066010492205e+01
1.433333333333333404e-01 4.520238406691115429e+00 2.497169464434109187e+01 4.541006475247608876e+01 6.582644953307568869e+01 8.621172098325193645e+01 1.065567073840730501e+02 1.268523968536349287e+02 -1.133260623616191154e+01 -1.240184066373012151e+01 -1.344362565771072937e+01 -1.443910646469375081e+01 -1.536896320562929574e+01 -1.621382110855369874e+01 -1.695470012163649187e+01
1.450000000000000178e-01 4.556984732040454844e+00 2.499812044722204973e+01 4.542363465605083661e+01 6.582356160407113066e+01 8.618786409663984216e+01 1.065066355655638688e+02 1.267702980919517017e+02 -1.142087406690480833e+01 -1.250949853868556083e+01 -1.357493500102413186e+01 -1.459860113341498966e+01 -1.556124089616011297e+01 -1.644338175093700372e+01 -1.722581299512577857e+01
1.500000000000000222e-01 4.577826692235491990e+00 2.498616204493445991e+01 4.533601655448120482e+01 6.560798582699786152e+01 8.578562351341632564e+01 1.058542072920628954e+02 1.258006178528817003e+02 -1.147189535986801268e+01 -1.258206118880703528e+01 -1.368330948244424228e+01 -1.475750518510306541e+01 -1.578562833483648831e+01 -1.674834264924596994e+01 -1.762640820938050368e+01
1.466666666666666674e-01 4.575946933231852753e+00 2.500341172532078460e+01 4.540952578962551911e+01 6.578058921279271942e+01 8.610417973262873659e+01 1.063687936915601142e+02 1.265637484552548102e+02 -1.146727411572554800e+01 -1.257209726456740739e+01 -1.366203777006779596e+01 -1.471899516427563803e+01 -1.572375671079130299e+01 -1.665676760119094979e+01 -1.749863414512073589e+01
1.483333333333333448e-01 4.577826692235491990e+00 2.499561934522401074e+01 4.537541869211469248e+01 6.570002755127150351e+01 8.595495105666064717e+01 1.061270964200548690e+02 1.262045866946954362e+02 -1.147189535986801268e+01 -1.258309504900300801e+01 -1.368761687466911781e+01 -1.476756707086135201e+01 -1.580413900930832227e+01 -1.677817454616231174e+01 -1.767056957606842005e+01
1.500000000000000222e-01 4.577826692235491990e+00 2.498616204493445991e+01 4.533601655448120482e+01 6.560798582699786152e+01 8.578562351341632564e+01 1.058542072920628954e+02 1.258006178528817003e+02 -1.147189535986801268e+01 -1.258206118880703528e+01 -1.368330948244424228e+01 -1.475750518510306541e+01 -1.578562833483648831e+01 -1.674834264924596994e+01 -1.762640820938050368e+01
1.549999999999999989e-01 4.577826692235491990e+00 2.496269256582334606e+01 4.523823519851173813e+01 6.537957272187748003e+01 8.536541593647167758e+01 1.051769986285993639e+02 1.247981184075625549e+02 -1.147189535986801268e+01 -1.256575745750852313e+01 -1.361538292360658886e+01 -1.459883162130943823e+01 -1.549371936695238894e+01 -1.627790067523119788e+01 -1.692999387883634199e+01
1.516666666666666718e-01 4.577826692235491990e+00 2.497752352863519221e+01 4.530002573281414868e+01 6.552391279230427301e+01 8.563095582840607278e+01 1.056049440659964347e+02 1.254316233917180341e+02 -1.147189535986801268e+01 -1.257790789897535966e+01 -1.366600554870319861e+01 -1.471708392895048512e+01 -1.571126605997496384e+01 -1.662850002970721874e+01 -1.744900032006211177e+01
1.533333333333333492e-01 4.577826692235491990e+00 2.496976103443355655e+01 4.526768469937460537e+01 6.544836550828999577e+01 8.549197281714819496e+01 1.053809583397455327e+02 1.251000482385333044e+02 -1.147189535986801268e+01 -1.257225941391139301e+01 -1.364247215343213959e+01 -1.466211091456964333e+01 -1.561013317113243737e+01 -1.646551375282179563e+01 -1.720772512529922693e+01
1.549999999999999989e-01 4.577826692235491990e+00 2.496269256582334606e+01 4.523823519851173813e+01 6.537957272187748003e+01 8.536541593647167758e+01 1.051769986285993639e+02 1.247981184075625549e+02 -1.147189535986801268e+01 -1.256575745750852313e+01 -1.361538292360658886e+01 -1.459883162130943823e+01 -1.549371936695238894e+01 -1.627790067523119788e+01 -1.692999387883634199e+01
1.600000000000000033e-01 4.577826692235491990e+00 2.494444127679442502e+01 4.516219449130264962e+01 6.520194485123718664e+01 8.503863706325307703e+01 1.046503601381905497e+02 1.240185140950329696e+02 -1.147189535986801268e+01 -1.254348858820928925e+01 -1.352260369209161084e+01 -1.438210326700398767e+01 -1.509500802081530857e+01 -1.563533544642572615e+01 -1.597877851463189636e+01
1.566666666666666763e-01 4.577826692235491990e+00 2.495619432152794559e+01 4.521116143451310876e+01 6.531632955613376623e+01 8.524906859544904592e+01 1.049894926633705552e+02 1.245205457238722033e+02 -1.147189535986801268e+01 -1.255868324188281449e+01 -1.358590947883914701e+01 -1.452998290295021455e+01 -1.536705958925606375e+01 -1.607377513472574293e+01 -1.662781856394064306e+01
1.583333333333333537e-01 4.577826692235491990e+00 2.495015063316227355e+01 4.518598149589348623e+01 6.525751028624509331e+01 8.514085981791615154e+01 1.048151028483631819e+02 1.242623894092142223e+02 -1.147189535986801268e+01 -1.255121558160981010e+01 -1.355479681783986479e+01 -1.445730504491741009e+01 -1.523335541056894904e+01 -1.585829680183477208e+01 -1.630883725012121133e+01
1.600000000000000033e-01 4.577826692235491990e+00 2.494444127679442502e+01 4.516219449130264962e+01 6.520194485123718664e+01 8.503863706325307703e+01 1.046503601381905497e+02 1.240185140950329696e+02 -1.147189535986801268e+01 -1.254348858820928925e+01 -1.352260369209161084e+01 -1.438210326700398767e+01 -1.509500802081530857e+01 -1.563533544642572615e+01 -1.597877851463189636e+01
1.650000000000000078e-01 4.577826692235491990e+00 2.492845379693648766e+01 4.509558553710974849e+01 6.504634915607449841e+01 8.475239039622022119e+01 1.041890435569625453e+02 1.233356084534655110e+02 -1.147189535986801268e+01 -1.251950852486733723e+01 -1.342269507892178204e+01 -1.414872097918301286e+01 -1.466565872575026397e+01 -1.494339394364720519e+01 -1.495446944985850379e+01
1.616666666666666807e-01 4.577826692235491990e+00 2.493896869174511721e+01 4.513939395174886471e+01 6.514868375676509515e+01 8.494065356339329753e+01 1.044924494325721582e+02 1.237847524742309702e+02 -1.147189535986801268e+01 -1.253559177280496506e+01 -1.348970303356315448e+01 -1.430524872249004353e+01 -1.495362006538091926e+01 -1.540747389993540040e+01 -1.564146582758234771e+01
1.633333333333333304e-01 4.577826692235491990e+00 2.493365815543290509e+01 4.511726855906015032e+01 6.509699977676777394e+01 8.484557145332746586e+01 1.043392146214696083e+02 1.235579127696881585e+02 -1.147189535986801268e+01 -1.252758489309680812e+01 -1.345634381194424023e+01 -1.422732299402341383e+01 -1.481026147164632789e+01 -1.517643646275991642e+01 -1.529945174076927472e+01
1.650000000000000078e-01 4.577826692235491990e+00 2.492845379693648766e+01 4.509558553710974849e+01 6.504634915607449841e+01 8.475239039622022119e+01 1.041890435569625453e+02 1.233356084534655110e+02 -1.147189535986801268e+01 -1.251950852486733723e+01 -1.342269507892178204e+01 -1.414872097918301286e+01 -1.466565872575026397e+01 -1.494339394364720519e+01 -1.495446944985850379e+01
1.700000000000000122e-01 4.577826692235491990e+00 2.491281983239315778e+01 4.503044944077851142e+01 6.489419399448027548e+01 8.447247321835322964e+01 1.037379276125950014e+02 1.226678032282781601e+02 -1.147189535986801268e+01 -1.249529439696756583e+01 -1.332181127794571118e+01 -1.391306069395968592e+01 -1.423211863888181306e+01 -1.424469853953097243e+01 -1.392016231106436130e+01
1.666666666666666852e-01 4.577826692235491990e+00 2.492330826375356523e+01 4.507414760022883371e+01 6.499627104372069653e+01 8.466026257264783794e+01 1.040405698889651944e+02 1.231158168621255555e+02 -1.147189535986801268e+01 -1.251139447272789340e+01 -1.338888934267831488e+01 -1.406975221146966071e+01 -1.452038127103659448e+01 -1.470926406038004330e+01 -1.460787748969731226e+01
1.683333333333333348e-01 4.577826692235491990e+00 2.491813185792439000e+01 4.505258103802994896e+01 6.494589246807325367e+01 8.456758199203238746e+01 1.038912053949120917e+02 1.228947065448523119e+02 -1.147189535986801268e+01 -1.250330014322205585e+01 -1.335516577723414322e+01 -1.399097539126235290e+01 -1.437545693877785169e+01 -1.447570327105325916e+01 -1.426212798237279955e+01
1.700000000000000122e-01 4.577826692235491990e+00 2.491281983239315778e+01 4.503044944077851142e+01 6.489419399448027548e+01 8.447247321835322964e+01 1.037379276125950014e+02 1.226678032282781601e+02 -1.147189535986801268e+01 -1.249529439696756583e+01 -1.332181127794571118e+01 -1.391306069395968592e+01 -1.423211863888181306e+01 -1.424469853953097243e+01 -1.392016231106436130e+01
1.750000000000000167e-01 4.577826692235491990e+00 2.489410421333641921e+01 4.495247418617181268e+01 6.471204710307462449e+01 8.413738078201849646e+01 1.031978909416787218e+02 1.218683650458474972e+02 -1.147189535986801268e+01 -1.247355534031535917e+01 -1.323123941536256254e+01 -1.370148865996569221e+01 -1.384289328464035762e+01 -1.361742098340377005e+01 -1.299157790864030027e+01
1.716666666666666896e-01 4.577826692235491990e+00 2.490724213927239816e+01 4.500721098738346626e+01 6.483990995182682582e+01 8.437260781869439086e+01 1.035769840277102389e+02 1.224295519133149668e+02 -1.147189535986801268e+01 -1.248747214017286211e+01 -1.328922125443022395e+01 -1.383693177967625410e+01 -1.409206561263530766e+01 -1.401898837169429868e+01 -1.358603439707416172e+01
1.733333333333333393e-01 4.577826692235491990e+00 2.490117476291024445e+01 4.498193235699462633e+01 6.478086014214625266e+01 8.426397492115623322e+01 1.034019106987500578e+02 1.221703837652361671e+02 -1.147189535986801268e+01 -1.248002651812453045e+01 -1.325820041172319286e+01 -1.376446840528434379e+01 -1.395875601573450986e+01 -1.380414594881256640e+01 -1.326799444662754546e+01
1.750000000000000167e-01 4.577826692235491990e+00 2.489410421333641921e+01 4.495247418617181268e+01 6.471204710307462449e+01 8.413738078201849646e+01 1.031978909416787218e+02 1.218683650458474972e+02 -1.147189535986801268e+01 -1.247355534031535917e+01 -1.323123941536256254e+01 -1.370148865996569221e+01 -1.384289328464035762e+01 -1.361742098340377005e+01 -1.299157790864030027e+01
1.800000000000000211e-01 4.625374483842615625e+00 2.490852487091110135e+01 4.490424481381038646e+01 6.456440169697785336e+01 8.384830020676251650e+01 1.027213735617198722e+02 1.211554757426953444e+02 -1.159081038965709709e+01 -1.262604534579625160e+01 -1.342744697064263804e+01 -1.395188061972384119e+01 -1.415779110193441248e+01 -1.400677475155287688e+01 -1.346477767849023621e+01
1.766666666666666663e-01 4.577826692235491990e+00 2.488514269928222333e+01 4.491513765255680823e+01 6.462483054228057711e+01 8.397693000726368950e+01 1.029393076588320781e+02 1.214855737267040610e+02 -1.147189535986801268e+01 -1.247187950036582116e+01 -1.322425733016681448e+01 -1.368517880473855719e+01 -1.381288833049509712e+01 -1.356906484703483073e+01 -1.291999435913325556e+01
1.783333333333333437e-01 4.594317758996786516e+00 2.488874568980733315e+01 4.489881388914903937e+01 6.457777525163319865e+01 8.388607459606305383e+01 1.027900382508571937e+02 1.212621894456137426e+02 -1.151276085724709475e+01 -1.252808574781623108e+01 -1.330433833841172309e+01 -1.379801671202076818e+01 -1.396745926144105887e+01 -1.377434434109090944e+01 -1.318484991440581133e+01
1.800000000000000211e-01 4.625374483842615625e+00 2.490852487091110135e+01 4.490424481381038646e+01 6.456440169697785336e+01 8.384830020676251650e+01 1.027213735617198722e+02 1.211554757426953444e+02 -1.159081038965709709e+01 -1.262604534579625160e+01 -1.342744697064263804e+01 -1.395188061972384119e+01 -1.415779110193441248e+01 -1.400677475155287688e+01 -1.346477767849023621e+01
1.850000000000000255e-01 4.733996725924353832e+00 2.499497440439558105e+01 4.496211848632247410e+01 6.458561551677209422e+01 8.382332312872625835e+01 1.026394873476512544e+02 1.210050461082049083e+02 -1.187325094767327904e+01 -1.297146673877384160e+01 -1.384643142723413334e+01 -1.445525615208114800e+01 -1.475625520279708525e+01 -1.471055641731923380e+01 -1.428332588992294738e+01
1.816666666666666707e-01 4.660300066488186843e+00 2.493454191406845410e+01 4.491892884658405904e+01 6.456455912051923463e+01 8.383007710489583530e+01 1.026803759592901741e+02 1.210868920358079635e+02 -1.168015956225120355e+01 -1.273612293802537110e+01 -1.356230711028482894e+01 -1.411575382064773976e+01 -1.435492478474683864e+01 -1.424129629112481688e+01 -1.374057225512727420e+01
1.833333333333333481e-01 4.696768556879813872e+00 2.496376324296066684e+01 4.493880476710794625e+01 6.457247039636307306e+01 8.382295440040147128e+01 1.026547791251301902e+02 1.210390940030795690e+02 -1.177503073283286206e+01 -1.285204347333468533e+01 -1.370272888892166208e+01 -1.428419724834865256e+01 -1.455485996655626657e+01 -1.447603434364829944e+01 -1.401316386293177985e+01
1.850000000000000255e-01 4.733996725924353832e+00 2.499497440439558105e+01 4.496211848632247410e+01 6.458561551677209422e+01 8.382332312872625835e+01 1.026394873476512544e+02 1.210050461082049083e+02 -1.187325094767327904e+01 -1.297146673877384160e+01 -1.384643142723413334e+01 -1.445525615208114800e+01 -1.475625520279708525e+01 -1.471055641731923380e+01 -1.428332588992294738e+01
1.900000000000000022e-01 4.848443611820020038e+00 2.509672935947477512e+01 4.504645510943560538e+01 6.464702611972549562e+01 8.385563326189759437e+01 1.026359829207383001e+02 1.209586117573372377e+02 -1.218027968745677470e+01 -1.334231719223831547e+01 -1.428891022843604297e+01 -1.497693156160953976e+01 -1.536422515971071867e+01 -1.541122503071837002e+01 -1.508218826327597561e+01
1.866666666666666752e-01 4.771720905550590253e+00 2.502768010918638453e+01 4.498809678988140348e+01 6.460284849769082882e+01 8.382952803350293891e+01 1.026321656569591312e+02 1.209815366998927857e+02 -1.197389111370664772e+01 -1.309337806442157515e+01 -1.399241413903057563e+01 -1.462806328525329924e+01 -1.495850753063336391e+01 -1.494466100534854469e+01 -1.455139783536374942e+01
1.883333333333333526e-01 4.809862735459002892e+00 2.506162563885845884e+01 4.501627668789912207e+01 6.462343814015353871e+01 8.384048512454441493e+01 1.026312719527151529e+02 1.209664434568554725e+02 -1.207634798615728577e+01 -1.321712090311130794e+01 -1.414003280713771993e+01 -1.480206559251336884e+01 -1.516124268889139870e+01 -1.517824573734640303e+01 -1.481764515499668633e+01
1.900000000000000022e-01 4.848443611820020038e+00 2.509672935947477512e+01 4.504645510943560538e+01 6.464702611972549562e+01 8.385563326189759437e+01 1.026359829207383001e+02 1.209586117573372377e+02 -1.218027968745677470e+01 -1.334231719223831547e+01 -1.428891022843604297e+01 -1.497693156160953976e+01 -1.536422515971071867e+01 -1.541122503071837002e+01 -1.508218826327597561e+01
1.950000000000000067e-01 4.967905056972044875e+00 2.520941427149139358e+01 4.514862853545256627e+01 6.473444711645154825e+01 8.392363214896759871e+01 1.026795476586294456e+02 1.209724834179493342e+02 -1.249935023045524751e+01 -1.372468218327661127e+01 -1.474095842688117131e+01 -1.550460805496158301e+01 -1.597284630247838777e+01 -1.610529901913592354e+01 -1.586524330060526822e+01
1.916666666666666796e-01 4.887572241952423902e+00 2.513302460498519153e+01 4.507857754181338095e+01 6.467344793051717033e+01 8.387466707495104856e+01 1.026458138554891804e+02 1.209573326876939063e+02 -1.228553684369542331e+01 -1.346877180177496669e+01 -1.443882375374431248e+01 -1.515243437807015070e+01 -1.556725114244394348e+01 -1.564344807122953362e+01 -1.534496123677767976e+01
1.933333333333333570e-01 4.927341670043729138e+00 2.517054738525205693e+01 4.511261126085614848e+01 6.470258309225286553e+01 8.389735270773329034e+01 1.026603861380794172e+02 1.209620465929685622e+02 -1.239191890848783650e+01 -1.359626317278401153e+01 -1.458955129616671442e+01 -1.532837615108481444e+01 -1.577017488945883628e+01 -1.587485155838585804e+01 -1.560601510421309079e+01
1.950000000000000067e-01 4.967905056972044875e+00 2.520941427149139358e+01 4.514862853545256627e+01 6.473444711645154825e+01 8.392363214896759871e+01 1.026795476586294456e+02 1.209724834179493342e+02 -1.249935023045524751e+01 -1.372468218327661127e+01 -1.474095842688117131e+01 -1.550460805496158301e+01 -1.597284630247838777e+01 -1.610529901913592354e+01 -1.586524330060526822e+01
2.000000000000000111e-01 5.095822812465691243e+00 2.533522123882570654e+01 4.526932104398083112e+01 6.484663423362785295e+01 8.402359097001279054e+01 1.027632865800501065e+02 1.210358135152965673e+02 -1.282699431436344994e+01 -1.411433030973076264e+01 -1.519793927790809462e+01 -1.603369163100692063e+01 -1.657808582993676794e+01 -1.678987894195205044e+01 -1.663133603032006036e+01
1.966666666666666841e-01 5.009417534994789811e+00 2.524975666147521380e+01 4.518673052763377740e+01 6.476910080410814885e+01 8.395351241651241025e+01 1.027032353040546298e+02 1.209884910459793872e+02 -1.260775526491749332e+01 -1.385392595297408391e+01 -1.489292164554879960e+01 -1.568099484038819469e+01 -1.617512902831716204e+01 -1.633466509211473294e+01 -1.612254470896806069e+01
1.983333333333333337e-01 5.052005616506342278e+00 2.529166327506062117e+01 4.522695887440137597e+01 6.480652602352493830e+01 8.398689988294445641e+01 1.027312615729619552e+02 1.210097674913379677e+02 -1.271700545674801930e+01 -1.398385083026459696e+01 -1.504529370388291554e+01 -1.585739950460221515e+01 -1.637691207586465580e+01 -1.656288210019092944e+01 -1.637791342373957448e+01
2.000000000000000111e-01 5.095822812465691243e+00 2.533522123882570654e+01 4.526932104398083112e+01 6.484663423362785295e+01 8.402359097001279054e+01 1.027632865800501065e+02 1.210358135152965673e+02 -1.282699431436344994e+01 -1.411433030973076264e+01 -1.519793927790809462e+01 -1.603369163100692063e+01 -1.657808582993676794e+01 -1.678987894195205044e+01 -1.663133603032006036e+01
2.050000000000000155e-01 5.235266830011794603e+00 2.547591034831260970e+01 4.540870449424951261e+01 6.498181672448504287e+01 8.415137520842309016e+01 1.028802235214052132e+02 1.211382604186481160e+02 -1.316025183990814718e+01 -1.450793313251935857e+01 -1.565644090679956690e+01 -1.656102997961846413e+01 -1.717744255017992216e+01 -1.746354578548498537e+01 -1.738059110597738410e+01
2.016666666666666885e-01 5.140975295198384032e+00 2.538048087450560786e+01 4.531379996160799095e+01 6.488932717136044914e+01 8.406339051565176135e+01 1.027990009846623991e+02 1.210661871224951369e+02 -1.293759463555239009e+01 -1.424523123190699536e+01 -1.535073123448550092e+01 -1.620976413106278713e+01 -1.677857898042392648e+01 -1.701563721323438472e+01 -1.688286521313709088e+01
2.033333333333333381e-01 5.187464559914899631e+00 2.542739941063288001e+01 4.536030001654216903e+01 6.493444644896560192e+01 8.410606629378104060e+01 1.028380867914698626e+02 1.211004720144857600e+02 -1.304870385507146402e+01 -1.437645447665621035e+01 -1.550358379414323018e+01 -1.638555576623870280e+01 -1.697836709338787742e+01 -1.724018236373528623e+01 -1.713258993720136303e+01
2.050000000000000155e-01 5.235266830011794603e+00 2.547591034831260970e+01 4.540870449424951261e+01 6.498181672448504287e+01 8.415137520842309016e+01 1.028802235214052132e+02 1.211382604186481160e+02 -1.316025183990814718e+01 -1.450793313251935857e+01 -1.565644090679956690e+01 -1.656102997961846413e+01 -1.717744255017992216e+01 -1.746354578548498537e+01 -1.738059110597738410e+01
2.100000000000000200e-01 5.385887982665792606e+00 2.562995991622785041e+01 4.556387194715347277e+01 6.513545869245697872e+01 8.430055118515562640e+01 1.030217392506888388e+02 1.212687191001315341e+02 -1.349664360115078132e+01 -1.490316066704462372e+01 -1.611453472256547315e+01 -1.708537974709624052e+01 -1.777066783003516903e+01 -1.812737451408977307e+01 -1.811574871983826185e+01
2.066666666666666929e-01 5.284275233771922764e+00 2.552587579240345406e+01 4.545883916077309550e+01 6.503122140984898181e+01 8.419905175402482200e+01 1.029250897960781117e+02 1.211791678979828930e+02 -1.327212278148826563e+01 -1.463957340513901784e+01 -1.580924190126318507e+01 -1.673617110876393710e+01 -1.737584711591148690e+01 -1.768583936574490778e+01 -1.762706342529553893e+01
2.083333333333333426e-01 5.334517506525194186e+00 2.557727205113994273e+01 4.551062087816099222e+01 6.508250927112329975e+01 8.424886751444903155e+01 1.029723706983360074e+02 1.212227836946961048e+02 -1.338428912957862060e+01 -1.477134338907435307e+01 -1.596195537482179816e+01 -1.691095407473786238e+01 -1.757356871251885977e+01 -1.790707144469667256e+01 -1.787204368223687112e+01
2.100000000000000200e-01 5.385887982665792606e+00 2.562995991622785041e+01 4.556387194715347277e+01 6.513545869245697872e+01 8.430055118515562640e+01 1.030217392506888388e+02 1.212687191001315341e+02 -1.349664360115078132e+01 -1.490316066704462372e+01 -1.611453472256547315e+01 -1.708537974709624052e+01 -1.777066783003516903e+01 -1.812737451408977307e+01 -1.811574871983826185e+01
2.150000000000000244e-01 5.546453925267127438e+00 2.579496575741513809e+01 4.573107337861402755e+01 6.530227575363764458e+01 8.446410145788692603e+01 1.031788789036188234e+02 1.214160919091603290e+02 -1.383422430775233103e+01 -1.529840440793087808e+01 -1.657117711382731429e+01 -1.760651337789520099e+01 -1.835861951981711115e+01 -1.878359067684034756e+01 -1.884069166022360520e+01
2.116666666666666696e-01 5.438345538390164435e+00 2.568385268755560347e+01 4.561845366433680482e+01 6.518987209461241150e+01 8.435383914800235061e+01 1.030728585034817115e+02 1.213165565770176642e+02 -1.360912037731513990e+01 -1.503497239011359277e+01 -1.626694830111008372e+01 -1.725944676398710698e+01 -1.796718313224156915e+01 -1.834683748804218695e+01 -1.835832820305540025e+01
2.133333333333333470e-01 5.491901960997321197e+00 2.573890447882324395e+01 4.567425460755209343e+01 6.524556423393724458e+01 8.440846380846346619e+01 1.031253699259085437e+02 1.213658382102743332e+02 -1.372168282026366271e+01 -1.516674610856845362e+01 -1.641917438889647585e+01 -1.743315166824006468e+01 -1.816313782557977063e+01 -1.856551935061670022e+01 -1.859988655628370680e+01
2.150000000000000244e-01 5.546453925267127438e+00 2.579496575741513809e+01 4.573107337861402755e+01 6.530227575363764458e+01 8.446410145788692603e+01 1.031788789036188234e+02 1.214160919091603290e+02 -1.383422430775233103e+01 -1.529840440793087808e+01 -1.657117711382731429e+01 -1.760651337789520099e+01 -1.835861951981711115e+01 -1.878359067684034756e+01 -1.884069166022360520e+01
2.200000000000000011e-01 5.715731323726365609e+00 2.596813395603057728e+01 4.590575801765233876e+01 6.547574993719098302e+01 8.463332088801057296e+01 1.033405252607791738e+02 1.215666245397686680e+02 -1.417091780580053495e+01 -1.569206600093514226e+01 -1.702552758027247393e+01 -1.812465844458212416e+01 -1.894292772674332070e+01 -1.943557912703562707e+01 -1.956092236854932054e+01
2.166666666666666741e-01 5.601963469573676413e+00 2.585193387047181801e+01 4.578873474595199156e+01 6.535975041447665035e+01 8.452040605358023129e+01 1.032329406120523458e+02 1.214667650973609199e+02 -1.394666990657149697e+01 -1.542989017616771363e+01 -1.672292800101801902e+01 -1.777954411255802469e+01 -1.855369419916094031e+01 -1.900118504672084541e+01 -1.908095900598465988e+01
2.183333333333333515e-01 5.658429182579707728e+00 2.590972432288220162e+01 4.584706141201687757e+01 6.541770764477382727e+01 8.457698272714571885e+01 1.032870345302863200e+02 1.215172001412816911e+02 -1.405895149993756021e+01 -1.556114833242021334e+01 -1.687439649693065391e+01 -1.795225102382635640e+01 -1.874842133548968448e+01 -1.921843002828411429e+01 -1.932090088672662276e+01
2.200000000000000011e-01 5.715731323726365609e+00 2.596813395603057728e+01 4.590575801765233876e+01 6.547574993719098302e+01 8.463332088801057296e+01 1.033405252607791738e+02 1.215666245397686680e+02 -1.417091780580053495e+01 -1.569206600093514226e+01 -1.702552758027247393e+01 -1.812465844458212416e+01 -1.894292772674332070e+01 -1.943557912703562707e+01 -1.956092236854932054e+01
2.250000000000000056e-01 5.892036205791542969e+00 2.614548174487610410e+01 4.608140270793106197e+01 6.564654139962634360e+01 8.479574653222015002e+01 1.034907611048835037e+02 1.217005955268300141e+02 -1.450356687664207556e+01 -1.608165134056123335e+01 -1.747619538728213229e+01 -1.864002631241452690e+01 -1.952595266061710433e+01 -2.008843227248639352e+01 -2.028487297214952534e+01
2.216666666666666785e-01 5.773785183586269909e+00 2.602696391659115704e+01 4.596449982466189965e+01 6.553341299743374293e+01 8.468880130121871730e+01 1.033926217884503558e+02 1.216140574952958815e+02 -1.428240727289598233e+01 -1.582251445106755661e+01 -1.717624788341175801e+01 -1.829677399169378305e+01 -1.913733012944639000e+01 -1.965288833440092731e+01 -1.980145006664192664e+01
2.233333333333333559e-01 5.832577940682057260e+00 2.608610976881081456e+01 4.602308294766010022e+01 6.559038344704696044e+01 8.474298893644414932e+01 1.034427533098269265e+02 1.216587765489897492e+02 -1.439331572276186222e+01 -1.595239892749470378e+01 -1.732648769454982585e+01 -1.846857167876207129e+01 -1.933166757901044264e+01 -1.987048513341267153e+01 -2.004272493976030489e+01
2.250000000000000056e-01 5.892036205791542969e+00 2.614548174487610410e+01 4.608140270793106197e+01 6.564654139962634360e+01 8.479574653222015002e+01 1.034907611048835037e+02 1.217005955268300141e+02 -1.450356687664207556e+01 -1.608165134056123335e+01 -1.747619538728213229e+01 -1.864002631241452690e+01 -1.952595266061710433e+01 -2.008843227248639352e+01 -2.028487297214952534e+01
2.300000000000000100e-01 6.074512615405669891e+00 2.632496832888888250e+01 4.625472774338582838e+01 6.581002722049869647e+01 8.494525668861079737e+01 1.036217598916889244e+02 1.218082191413362665e+02 -1.483016565410272314e+01 -1.646529978145746043e+01 -1.792172682005260498e+01 -1.915188955613562172e+01 -2.010806088475649744e+01 -2.074401675719710880e+01 -2.101634414480887969e+01
2.266666666666666829e-01 5.952145309169979193e+00 2.620505235504293040e+01 4.613942083532384686e+01 6.570183801089149256e+01 8.484701290572968446e+01 1.035365678582633819e+02 1.217394151607878001e+02 -1.461312264971525998e+01 -1.621022838186372184e+01 -1.762532676590369718e+01 -1.881109883413575545e+01 -1.972015889967755697e+01 -2.030672445256948322e+01 -2.052791949268218019e+01
2.283333333333333603e-01 6.012972001897955998e+00 2.626487616361050925e+01 4.619718258576690317e+01 6.575631030694414392e+01 8.489681592909572316e+01 1.035801892598896643e+02 1.217752338037727071e+02 -1.472198985279820427e+01 -1.633811526713992990e+01 -1.777384492229618473e+01 -1.898173139949023991e+01 -1.991421023278846292e+01 -2.052527144028148243e+01 -2.077176527874350853e+01
2.300000000000000100e-01 6.074512615405669891e+00 2.632496832888888250e+01 4.625472774338582838e+01 6.581002722049869647e+01 8.494525668861079737e+01 1.036217598916889244e+02 1.218082191413362665e+02 -1.483016565410272314e+01 -1.646529978145746043e+01 -1.792172682005260498e+01 -1.915188955613562172e+01 -2.010806088475649744e+01 -2.074401675719710880e+01 -2.101634414480887969e+01
2.350000000000000144e-01 6.263876718015979783e+00 2.650775894146321576e+01 4.642749017210725526e+01 6.596867681219541169e+01 8.508512531781255461e+01 1.037376598385181978e+02 1.218945225682869875e+02 -1.515147734005054225e+01 -1.684335498429810940e+01 -1.836193554105162917e+01 -1.965943625946082207e+01 -2.068773282752028209e+01 -2.140003527861130550e+01 -2.175220151801945079e+01
2.316666666666666874e-01 6.136840269824705985e+00 2.638543183098200373e+01 4.631219611186717344e+01 6.586317192024483802e+01 8.499256754604202513e+01 1.036615662174983044e+02 1.218387155881289061e+02 -1.493770962588226681e+01 -1.659181836595157833e+01 -1.806897729289745413e+01 -1.932153819540056716e+01 -2.030162765879703102e+01 -2.096282120603712684e+01 -2.126145327450027978e+01
2.333333333333333370e-01 6.200088131922409040e+00 2.644644180208177175e+01 4.636981311189542510e+01 6.591602939032415520e+01 8.503910292053943465e+01 1.037000422541392481e+02 1.218672469463630677e+02 -1.504476209226863404e+01 -1.671777500667554861e+01 -1.821564704528195122e+01 -1.949065684353980998e+01 -2.049480039612411986e+01 -2.118146615888752393e+01 -2.150674685662721686e+01
2.350000000000000144e-01 6.263876718015979783e+00 2.650775894146321576e+01 4.642749017210725526e+01 6.596867681219541169e+01 8.508512531781255461e+01 1.037376598385181978e+02 1.218945225682869875e+02 -1.515147734005054225e+01 -1.684335498429810940e+01 -1.836193554105162917e+01 -1.965943625946082207e+01 -2.068773282752028209e+01 -2.140003527861130550e+01 -2.175220151801945079e+01
2.400000000000000189e-01 6.450570310387515605e+00 2.668768943321644116e+01 4.659717018326837490e+01 6.612397574881858020e+01 8.522131764298417522e+01 1.038494909812645517e+02 1.219762905926433092e+02 -1.547166854837088401e+01 -1.722068716167273550e+01 -1.880196608180306939e+01 -2.016750464922242259e+01 -2.126878470340920302e+01 -2.205844954182294515e+01 -2.249162306846936588e+01
2.366666666666666918e-01 6.327603922667053737e+00 2.656896480379459646e+01 4.648500183760854298e+01 6.602109790547721957e+01 8.513085109234420145e+01 1.037748987553488718e+02 1.219213235681314984e+02 -1.525806189694643855e+01 -1.696882115182621931e+01 -1.850814228085469892e+01 -1.982818371850396133e+01 -2.088070287696470118e+01 -2.161873284024162345e+01 -2.199789759827476132e+01
2.383333333333333415e-01 6.390283652333756947e+00 2.662931037823909008e+01 4.654184630858694760e+01 6.607305722652515101e+01 8.517634003132668852e+01 1.038121528272937582e+02 1.219484263315227395e+02 -1.536475442415613024e+01 -1.709451098688783688e+01 -1.865468397901327080e+01 -1.999736313711083469e+01 -2.107417829439066281e+01 -2.183797704162108744e+01 -2.224414179477646769e+01
2.400000000000000189e-01 6.450570310387515605e+00 2.668768943321644116e+01 4.659717018326837490e+01 6.612397574881858020e+01 8.522131764298417522e+01 1.038494909812645517e+02 1.219762905926433092e+02 -1.547166854837088401e+01 -1.722068716167273550e+01 -1.880196608180306939e+01 -2.016750464922242259e+01 -2.126878470340920302e+01 -2.205844954182294515e+01 -2.249162306846936588e+01
2.450000000000000233e-01 6.596401120049082856e+00 2.683184037143972844e+01 4.673663675241640902e+01 6.625529787362870593e+01 8.534063178466996646e+01 1.039525919722874221e+02 1.220587030357915381e+02 -1.579316442061772818e+01 -1.760363255293441753e+01 -1.925194901151222737e+01 -2.068963592748152891e+01 -2.186753209798772346e+01 -2.273747727015231845e+01 -2.325363914705261337e+01
2.416666666666666685e-01 6.506544505806195033e+00 2.674235461015087623e+01 4.664941702603879747e+01 6.617251281625770787e+01 8.526468982908251348e+01 1.038861021375669367e+02 1.220044300557088803e+02 -1.557874826501518761e+01 -1.734750401630239480e+01 -1.895036845219454946e+01 -2.033921996677854338e+01 -2.146536310112742285e+01 -2.228120914962280708e+01 -2.274159768784371849e+01
2.433333333333333459e-01 6.555857380317459793e+00 2.679110151149499686e+01 4.669657168123436008e+01 6.621689503357005435e+01 8.530498377694861745e+01 1.039208777721936485e+02 1.220321676798907049e+02 -1.568593072959602353e+01 -1.747512446293986699e+01 -1.910028977273997342e+01 -2.051314619522021232e+01 -2.166478425490763371e+01 -2.250734791404369872e+01 -2.299535874181349016e+01
2.450000000000000233e-01 6.596401120049082856e+00 2.683184037143972844e+01 4.673663675241640902e+01 6.625529787362870593e+01 8.534063178466996646e+01 1.039525919722874221e+02 1.220587030357915381e+02 -1.579316442061772818e+01 -1.760363255293441753e+01 -1.925194901151222737e+01 -2.068963592748152891e+01 -2.186753209798772346e+01 -2.273747727015231845e+01 -2.325363914705261337e+01
2.500000000000000000e-01 6.647730690757475358e+00 2.688676043329856213e+01 4.679451442606315936e+01 6.631536493108262675e+01 8.540199175511176577e+01 1.040142300761456653e+02 1.221194992022493011e+02 -1.611662690586675595e+01 -1.799477849325375800e+01 -1.971635839647787236e+01 -2.123214971439449172e+01 -2.249208906183607581e+01 -2.344695669121097126e+01 -2.404971333200275652e+01
2.466666666666666730e-01 6.626013158793059965e+00 2.686231446497549058e+01 4.676737481004328600e+01 6.628562066246315965e+01 8.536978838909671197e+01 1.039797711075554787e+02 1.220830463161912718e+02 -1.590053829219482395e+01 -1.773311705949226535e+01 -1.940542019720760081e+01 -2.086873928709052706e+01 -2.207362842892909427e+01 -2.297159034447273029e+01 -2.351640644534243663e+01
2.483333333333333504e-01 6.643213771307037163e+00 2.688080993881344583e+01 4.678694614705069910e+01 6.630600479943029768e+01 8.539068034636042626e+01 1.040008271873609829e+02 1.221038884113307432e+02 -1.600826957697029940e+01 -1.786355381701601175e+01 -1.956042369585921747e+01 -2.104991962008590178e+01 -2.228229000434330587e+01 -2.320867932994801919e+01 -2.378246153522223238e+01
2.500000000000000000e-01 6.647730690757475358e+00 2.688676043329856213e+01 4.679451442606315936e+01 6.631536493108262675e+01 8.540199175511176577e+01 1.040142300761456653e+02 1.221194992022493011e+02 -1.611662690586675595e+01 -1.799477849325375800e+01 -1.971635839647787236e+01 -2.123214971439449172e+01 -2.249208906183607581e+01 -2.344695669121097126e+01 -2.404971333200275652e+01
2.550000000000000044e-01 6.585300530836462052e+00 2.682722841081280407e+01 4.674001416025127753e+01 6.626820077035351630e+01 8.536459939407767195e+01 1.039891322613161009e+02 1.221092566241157868e+02 -1.644945487817602370e+01 -1.839279854102263201e+01 -2.018464277192220280e+01 -2.177505082165525963e+01 -2.311308724965304151e+01 -2.414851468616499020e+01 -2.483314096180070152e+01
2.516666666666667052e-01 6.639222028704294232e+00 2.687962039448558826e+01 4.678928680425390496e+01 6.631261911068162362e+01 8.540231234552430806e+01 1.040182054434771004e+02 1.221277089907765827e+02 -1.622605092704392149e+01 -1.812673894350670878e+01 -1.987265913974548681e+01 -2.141434263990902309e+01 -2.270142074612470040e+01 -2.368431713084626367e+01 -2.431558809032649293e+01
2.533333333333333548e-01 6.618189725625018838e+00 2.685968163773624795e+01 4.677120867481556132e+01 6.629722885164477475e+01 8.539048307799981785e+01 1.040108401677159264e+02 1.221257228939386721e+02 -1.633690704875044020e+01 -1.825940383844372761e+01 -2.002885185864286655e+01 -2.159554279651308661e+01 -2.290881731200473226e+01 -2.391875938820412628e+01 -2.457753996487977233e+01
2.550000000000000044e-01 6.585300530836462052e+00 2.682722841081280407e+01 4.674001416025127753e+01 6.626820077035351630e+01 8.536459939407767195e+01 1.039891322613161009e+02 1.221092566241157868e+02 -1.644945487817602370e+01 -1.839279854102263201e+01 -2.018464277192220280e+01 -2.177505082165525963e+01 -2.311308724965304151e+01 -2.414851468616499020e+01 -2.483314096180070152e+01
2.600000000000000089e-01 6.401730475191733660e+00 2.663775865849515156e+01 4.654686532985914482e+01 6.607391310157630926e+01 8.517200107845900448e+01 1.038012997559559096e+02 1.219294669162901386e+02 -1.679425089636205470e+01 -1.879080153582901147e+01 -2.063846472410552479e+01 -2.228664184323065456e+01 -2.368363800364998895e+01 -2.477836845053425208e+01 -2.552171791927237976e+01
2.566666666666667096e-01 6.539319020375137903e+00 2.678065631291246618e+01 4.669364025509847238e+01 6.622291321223518423e+01 8.532137292806592654e+01 1.039490130218794093e+02 1.220733445054684410e+02 -1.656389623259883948e+01 -1.852677529782691934e+01 -2.033941394322384255e+01 -2.195165315036509668e+01 -2.331229375269101212e+01 -2.437079597356702365e+01 -2.507863030171860785e+01
2.583333333333333592e-01 6.478966575719683263e+00 2.671840335142202605e+01 4.663021498433815992e+01 6.615915014368630409e+01 8.525820270125447564e+01 1.038874495706438950e+02 1.220144695593749873e+02 -1.667945190757443541e+01 -1.866023190549236332e+01 -2.049166039120270710e+01 -2.212335756117256125e+01 -2.350387040081906065e+01 -2.458237541630100154e+01 -2.531003357384932428e+01
2.600000000000000089e-01 6.401730475191733660e+00 2.663775865849515156e+01 4.654686532985914482e+01 6.607391310157630926e+01 8.517200107845900448e+01 1.038012997559559096e+02 1.219294669162901386e+02 -1.679425089636205470e+01 -1.879080153582901147e+01 -2.063846472410552479e+01 -2.228664184323065456e+01 -2.368363800364998895e+01 -2.477836845053425208e+01 -2.552171791927237976e+01
2.650000000000000133e-01 6.037960566272253971e+00 2.625649552607228898e+01 4.615100378968441674e+01 6.566678335792835242e+01 8.475732823104615932e+01 1.033831505573808300e+02 1.215121838106688443e+02 -1.707571609536902102e+01 -1.910176014477745809e+01 -2.097838555574795549e+01 -2.265447951480658162e+01 -2.407781579165364505e+01 -2.519677213433902807e+01 -2.596170183409640231e+01
2.616666666666666585e-01 6.304402603201401334e+00 2.653551802952682337e+01 4.644047358837872252e+01 6.596425983580358832e+01 8.506009445061070551e+01 1.036882536788512539e+02 1.218164847563796229e+02 -1.690423959515799268e+01 -1.891386879635899376e+01 -2.077466532269052379e+01 -2.243582341534848368e+01 -2.384542808964537031e+01 -2.495216555351500887e+01 -2.570668715453933828e+01
2.633333333333333637e-01 6.184246252331536020e+00 2.640901183785771522e+01 4.630852411337201602e+01 6.582792460855253580e+01 8.492057017880745207e+01 1.035468601698081414e+02 1.216746445290198153e+02 -1.700191119256853511e+01 -1.902138485760915643e+01 -2.089177461268037206e+01 -2.256209704440247066e+01 -2.398025508464933608e+01 -2.509475230706461346e+01 -2.585606114831704261e+01
2.650000000000000133e-01 6.037960566272253971e+00 2.625649552607228898e+01 4.615100378968441674e+01 6.566678335792835242e+01 8.475732823104615932e+01 1.033831505573808300e+02 1.215121838106688443e+02 -1.707571609536902102e+01 -1.910176014477745809e+01 -2.097838555574795549e+01 -2.265447951480658162e+01 -2.407781579165364505e+01 -2.519677213433902807e+01 -2.596170183409640231e+01
2.700000000000000178e-01 5.497917148875891336e+00 2.571206678268764634e+01 4.560780595110107072e+01 6.513065335113495280e+01 8.423420048595279752e+01 1.028789193246536513e+02 1.210325527117013706e+02 -1.703369560652076231e+01 -1.906538523596095658e+01 -2.094840167217464000e+01 -2.263153583985892325e+01 -2.406244097157186346e+01 -2.518935056932979677e+01 -2.596245120472660517e+01
2.666666666666666630e-01 5.867156043854342862e+00 2.608130821514234299e+01 4.597305935805002974e+01 6.548783720042375478e+01 8.457923453003542136e+01 1.032078260435211661e+02 1.213415665494718780e+02 -1.711122882453164351e+01 -1.914116982387446342e+01 -2.102153337574394243e+01 -2.270112729237924754e+01 -2.412764503694962315e+01 -2.524938501461003781e+01 -2.601662424098281434e+01
2.683333333333333681e-01 5.681220653027406975e+00 2.589415121125773567e+01 4.578664270540765102e+01 6.530419445854228400e+01 8.440042743303867212e+01 1.030358960994825708e+02 1.211784822701023927e+02 -1.709506550626895560e+01 -1.912694755086810261e+01 -2.100949609124709738e+01 -2.269148260640578485e+01 -2.412055588108620086e+01 -2.524496159084717917e+01 -2.601491651936080274e+01
2.700000000000000178e-01 5.497917148875891336e+00 2.571206678268764634e+01 4.560780595110107072e+01 6.513065335113495280e+01 8.423420048595279752e+01 1.028789193246536513e+02 1.210325527117013706e+02 -1.703369560652076231e+01 -1.906538523596095658e+01 -2.094840167217464000e+01 -2.263153583985892325e+01 -2.406244097157186346e+01 -2.518935056932979677e+01 -2.596245120472660517e+01
2.750000000000000222e-01 5.030055323882928420e+00 2.525320011474729398e+01 4.516286585468172632e+01 6.470449548760799985e+01 8.383148936591450706e+01 1.025040096581664386e+02 1.206893712252974495e+02 -1.673354711641988146e+01 -1.874980133897123835e+01 -2.061968305986015793e+01 -2.229227480120339067e+01 -2.371547322336248342e+01 -2.483769459706712013e+01 -2.560923488500771583e+01
2.716666666666666674e-01 5.327351045087010739e+00 2.554402729613973122e+01 4.544416096618741108e+01 6.497325333031031391e+01 8.408483144854622537e+01 1.027392528777895535e+02 1.209040941092926431e+02 -1.694511619193169594e+01 -1.897415707932220386e+01 -2.085538654295518057e+01 -2.253766925489889772e+01 -2.396871509927809996e+01 -2.509679380001401938e+01 -2.587210439680993090e+01
2.733333333333333726e-01 5.171749654906817817e+00 2.539152639890427210e+01 4.529639748468503058e+01 6.483183174477134969e+01 8.395128416094200929e+01 1.026149995006390725e+02 1.207904009968208072e+02 -1.684252144946649921e+01 -1.886635031484600944e+01 -2.074319088661429333e+01 -2.242201386912975281e+01 -2.385061844357465333e+01 -2.497734230933361843e+01 -2.575242638412570528e+01
2.750000000000000222e-01 5.030055323882928420e+00 2.525320011474729398e+01 4.516286585468172632e+01 6.470449548760799985e+01 8.383148936591450706e+01 1.025040096581664386e+02 1.206893712252974495e+02 -1.673354711641988146e+01 -1.874980133897123835e+01 -2.061968305986015793e+01 -2.229227480120339067e+01 -2.371547322336248342e+01 -2.483769459706712013e+01 -2.560923488500771583e+01
2.800000000000000266e-01 4.665427749628094922e+00 2.489916266747228946e+01 4.482300161724919008e+01 6.438244831575985927e+01 8.353092986109706430e+01 1.022286044000048832e+02 1.204427572100300239e+02 -1.639538851266493324e+01 -1.837945372321841120e+01 -2.021750563994991978e+01 -2.185889406223319043e+01 -2.325177064094241786e+01 -2.434478816520526578e+01 -2.508845506988385665e+01
2.766666666666666718e-01 4.899794823588164761e+00 2.512647947151612726e+01 4.504096277302559059e+01 6.458868163511897365e+01 8.372301207266895062e+01 1.024040752004689807e+02 1.205991307923883937e+02 -1.662170312585256937e+01 -1.862854642018951523e+01 -2.048937743101281939e+01 -2.215338016972211221e+01 -2.356854272667244388e+01 -2.468335932673320698e+01 -2.544818719200364754e+01
2.783333333333333770e-01 4.778882303095191908e+00 2.500915423163478124e+01 4.492840537730391759e+01 6.448209292658776803e+01 8.362360296602474818e+01 1.023130577837300308e+02 1.205177113483714209e+02 -1.650872137528978456e+01 -1.850471831848653537e+01 -2.035481004386875981e+01 -2.200826814245591123e+01 -2.341316403029503590e+01 -2.451806906048705059e+01 -2.527340971290452032e+01
2.800000000000000266e-01 4.665427749628094922e+00 2.489916266747228946e+01 4.482300161724919008e+01 6.438244831575985927e+01 8.353092986109706430e+01 1.022286044000048832e+02 1.204427572100300239e+02 -1.639538851266493324e+01 -1.837945372321841120e+01 -2.021750563994991978e+01 -2.185889406223319043e+01 -2.325177064094241786e+01 -2.434478816520526578e+01 -2.508845506988385665e+01
2.850000000000000311e-01 4.357885100575763282e+00 2.460064548578496257e+01 4.453674674613994000e+01 6.411194880351600034e+01 8.327992540343939254e+01 1.020010671619446185e+02 1.202428730414479503e+02 -1.605515208053991572e+01 -1.799896395272610050e+01 -1.979551491784764394e+01 -2.139438053054910682e+01 -2.274397645135167423e+01 -2.379325769887650566e+01 -2.449307239655646740e+01
2.816666666666666763e-01 4.558015314126078188e+00 2.479501530879716498e+01 4.472321428208889671e+01 6.428818409872860684e+01 8.344341649886770540e+01 1.021491301057267549e+02 1.203726658991528495e+02 -1.628185067276196563e+01 -1.825316754372392225e+01 -2.007819500690837700e+01 -2.170635749926857372e+01 -2.308588902721838210e+01 -2.416553223366870640e+01 -2.489589263178537237e+01
2.833333333333333259e-01 4.455704491221796459e+00 2.469572060033017280e+01 4.462801292050762214e+01 6.419823941765142195e+01 8.335997497307775461e+01 1.020735168109364253e+02 1.203062783756272012e+02 -1.616833899009774811e+01 -1.812622138196321941e+01 -1.993739592902180391e+01 -2.155136186153931632e+01 -2.291644083034078250e+01 -2.398147601922649841e+01 -2.469718617500292979e+01
2.850000000000000311e-01 4.357885100575763282e+00 2.460064548578496257e+01 4.453674674613994000e+01 6.411194880351600034e+01 8.327992540343939254e+01 1.020010671619446185e+02 1.202428730414479503e+02 -1.605515208053991572e+01 -1.799896395272610050e+01 -1.979551491784764394e+01 -2.139438053054910682e+01 -2.274397645135167423e+01 -2.379325769887650566e+01 -2.449307239655646740e+01
2.900000000000000355e-01 4.085166938714640317e+00 2.433481273530152222e+01 4.428096067354140786e+01 6.386973444975725300e+01 8.305515742862444029e+01 1.017979458128533423e+02 1.200658904085361485e+02 -1.571651821527248849e+01 -1.761538626638457572e+01 -1.936477911225565762e+01 -2.091452570656963772e+01 -2.221336848700640587e+01 -2.321066236676299610e+01 -2.385772635498572924e+01
2.866666666666666807e-01 4.263809638830816873e+00 2.450908062887332051e+01 4.444875049864106131e+01 6.402869234985749358e+01 8.320268932703135079e+01 1.019312347326737296e+02 1.201819205830508821e+02 -1.594211988829582261e+01 -1.787136472965618239e+01 -1.965269356155602054e+01 -2.123576181629093895e+01 -2.256908647461022710e+01 -2.360174538614659667e+01 -2.428473054058230218e+01
2.883333333333333304e-01 4.173060509282490393e+00 2.442061819231209796e+01 4.436362787551996689e+01 6.394808493082302192e+01 8.312789009858681766e+01 1.018636462562635643e+02 1.201230436835580520e+02 -1.582928908844168703e+01 -1.774352344825715733e+01 -1.950909611324496140e+01 -2.107574659791986704e+01 -2.239210068844098345e+01 -2.340736969485108077e+01 -2.407270302056302214e+01
2.900000000000000355e-01 4.085166938714640317e+00 2.433481273530152222e+01 4.428096067354140786e+01 6.386973444975725300e+01 8.305515742862444029e+01 1.017979458128533423e+02 1.200658904085361485e+02 -1.571651821527248849e+01 -1.761538626638457572e+01 -1.936477911225565762e+01 -2.091452570656963772e+01 -2.221336848700640587e+01 -2.321066236676299610e+01 -2.385772635498572924e+01
2.950000000000000400e-01 3.835244782931750418e+00 2.409013548132100624e+01 4.404466176503944297e+01 6.364535545520178061e+01 8.284662546244602765e+01 1.016095393872978860e+02 1.199021941979581953e+02 -1.537870531716197675e+01 -1.722975345142136661e+01 -1.892856913157569210e+01 -2.042528044832207712e+01 -2.166902175237930805e+01 -2.260963076928589288e+01 -2.319899610532543122e+01
2.916666666666666852e-01 3.999821647465844787e+00 2.425136808618243833e+01 4.420046373324289846e+01 6.379336551899536545e+01 8.298422336539606192e+01 1.017338695780380249e+02 1.200101969698998943e+02 -1.560386912336773513e+01 -1.748704543124098265e+01 -1.921987123602616165e+01 -2.075227013164812107e+01 -2.203310859230692742e+01 -2.301189451411602249e+01 -2.364012765858796428e+01
2.933333333333333348e-01 3.916619029702792520e+00 2.416990797897437560e+01 4.412179064775423853e+01 6.371866038220486672e+01 8.291479596001939001e+01 1.016711471091286683e+02 1.199557089213626426e+02 -1.549127405058134421e+01 -1.735849581734341029e+01 -1.907444465696638503e+01 -2.058914393690661626e+01 -2.185159095256155481e+01 -2.281145483868206369e+01 -2.342042563352895002e+01
2.950000000000000400e-01 3.835244782931750418e+00 2.409013548132100624e+01 4.404466176503944297e+01 6.364535545520178061e+01 8.284662546244602765e+01 1.016095393872978860e+02 1.199021941979581953e+02 -1.537870531716197675e+01 -1.722975345142136661e+01 -1.892856913157569210e+01 -2.042528044832207712e+01 -2.166902175237930805e+01 -2.260963076928589288e+01 -2.319899610532543122e+01
3.000000000000000444e-01 3.599659410312322283e+00 2.385861392854971186e+01 4.382031023250165447e+01 6.343170134180141417e+01 8.264758864207533406e+01 1.014293917292537657e+02 1.197455079362117374e+02 -1.504112373883379661e+01 -1.684263519810108178e+01 -1.848887788282790368e+01 -1.993032098367409688e+01 -2.111654226216559849e+01 -2.199792193852439581e+01 -2.252698465692820307e+01
2.966666666666666896e-01 3.755451530473658206e+00 2.401180918776396567e+01 4.396884106953996962e+01 6.357321883360739889e+01 8.277948219865695023e+01 1.015488166125894196e+02 1.198494201936293138e+02 -1.526617397006703669e+01 -1.710085735546868335e+01 -1.878231785543111343e+01 -2.026079302719905328e+01 -2.148556006523597972e+01 -2.240663196730495699e+01 -2.297610332296986257e+01
2.983333333333333393e-01 3.676987509288729417e+00 2.393468916318109052e+01 4.389410017712202716e+01 6.350203261100692487e+01 8.271315696739418399e+01 1.014887759426806184e+02 1.197971876536081623e+02 -1.515364275133398664e+01 -1.697180679295849615e+01 -1.863573524283109606e+01 -2.009577971062619639e+01 -2.130136557686931553e+01 -2.220268707147231169e+01 -2.275205120347955301e+01
3.000000000000000444e-01 3.599659410312322283e+00 2.385861392854971186e+01 4.382031023250165447e+01 6.343170134180141417e+01 8.264758864207533406e+01 1.014293917292537657e+02 1.197455079362117374e+02 -1.504112373883379661e+01 -1.684263519810108178e+01 -1.848887788282790368e+01 -1.993032098367409688e+01 -2.111654226216559849e+01 -2.199792193852439581e+01 -2.252698465692820307e+01
3.049999999999999933e-01 3.373031030480179826e+00 2.363551725984101992e+01 4.360383880526075728e+01 6.322537880276905753e+01 8.245533682412224152e+01 1.012554868834768484e+02 1.195945257729377289e+02 -1.470411391210518559e+01 -1.645496689104190224e+01 -1.804730806036918977e+01 -1.943196789986400219e+01 -2.055899413079475835e+01 -2.137934177199153396e+01 -2.184620892173253992e+01
3.016666666666666941e-01 3.523312815630467387e+00 2.378346236053667795e+01 4.374738459143733849e+01 6.336217438542981029e+01 8.258276456630585471e+01 1.013706918356949984e+02 1.196944525973025719e+02 -1.492866074184801839e+01 -1.671339792182907047e+01 -1.834181106156531982e+01 -1.976448918504718577e+01 -2.093116536484103207e+01 -2.179240935387968037e+01 -2.230096751687581502e+01
3.033333333333333437e-01 3.447817612524728403e+00 2.370913379619835837e+01 4.367525331990903936e+01 6.329341431141482843e+01 8.251868217562287100e+01 1.013127115857919165e+02 1.196440985829432861e+02 -1.481631490040357768e+01 -1.658416163007943922e+01 -1.819460367956116897e+01 -1.959835088872210207e+01 -2.074529336500480881e+01 -2.158619282813359419e+01 -2.207402047092774566e+01
3.049999999999999933e-01 3.373031030480179826e+00 2.363551725984101992e+01 4.360383880526075728e+01 6.322537880276905753e+01 8.245533682412224152e+01 1.012554868834768484e+02 1.195945257729377289e+02 -1.470411391210518559e+01 -1.645496689104190224e+01 -1.804730806036918977e+01 -1.943196789986400219e+01 -2.055899413079475835e+01 -2.137934177199153396e+01 -2.184620892173253992e+01
3.099999999999999978e-01 3.151636427461361301e+00 2.341795503532002698e+01 4.339322879036148350e+01 6.302529134889649498e+01 8.226975995337181757e+01 1.010887809833121764e+02 1.194513665539628278e+02 -1.436871252840622049e+01 -1.606807031831440469e+01 -1.760541751927134513e+01 -1.893193360533395264e+01 -1.999813118468933837e+01 -2.075554246111503787e+01 -2.115804899242948522e+01
3.066666666666666985e-01 3.298819344840386414e+00 2.356250952204133853e+01 4.353306991493732880e+01 6.315803086014592793e+01 8.239272818747846827e+01 1.011990571766338718e+02 1.195458170709313208e+02 -1.459208724480115116e+01 -1.632585485549081739e+01 -1.789997558779061748e+01 -1.926539922979843666e+01 -2.037233056982259072e+01 -2.117191819009685005e+01 -2.161758818787898306e+01
3.083333333333333481e-01 3.225062200145357494e+00 2.349001939796956151e+01 4.346288620984081774e+01 6.309134294026881662e+01 8.233086441206208406e+01 1.011434697813091503e+02 1.194980631478384510e+02 -1.448027624495412802e+01 -1.619687522211239283e+01 -1.775266175935379209e+01 -1.909870240104146077e+01 -2.018535730162794195e+01 -2.096396781148450827e+01 -2.138818818143197475e+01
3.099999999999999978e-01 3.151636427461361301e+00 2.341795503532002698e+01 4.339322879036148350e+01 6.302529134889649498e+01 8.226975995337181757e+01 1.010887809833121764e+02 1.194513665539628278e+02 -1.436871252840622049e+01 -1.606807031831440469e+01 -1.760541751927134513e+01 -1.893193360533395264e+01 -1.999813118468933837e+01 -2.075554246111503787e+01 -2.115804899242948522e+01
3.150000000000000022e-01 2.932241464657777907e+00 2.320352523638520381e+01 4.318695193439930335e+01 6.283084483883999383e+01 8.209127923786134318e+01 1.009308139885285982e+02 1.193188150199245996e+02 -1.403604266861582595e+01 -1.568330677828232744e+01 -1.716473063267772048e+01 -1.843179423971928799e+01 -1.943543610314063130e+01 -2.012773715706767774e+01 -2.046324539987926272e+01
3.116666666666667029e-01 3.078431230115581396e+00 2.334623689219619891e+01 4.332405090903989731e+01 6.295986454143481836e+01 8.220944183394405513e+01 1.010350607377956607e+02 1.194058455523296089e+02 -1.425745037251407155e+01 -1.593950049176403105e+01 -1.745830531250357964e+01 -1.876515193405048620e+01 -1.981070115142914290e+01 -2.054667290916435007e+01 -2.092717421284457302e+01
3.133333333333333526e-01 3.005338383339436703e+00 2.327478759496178284e+01 4.325530736017729794e+01 6.289505178533902807e+01 8.214993719046577780e+01 1.009823785895599428e+02 1.193616177850974367e+02 -1.414654583809115707e+01 -1.581122804087715039e+01 -1.731138953866541286e+01 -1.859841818185026341e+01 -1.962311725694002007e+01 -2.033739008465837728e+01 -2.069556621285832421e+01
3.150000000000000022e-01 2.932241464657777907e+00 2.320352523638520381e+01 4.318695193439930335e+01 6.283084483883999383e+01 8.209127923786134318e+01 1.009308139885285982e+02 1.193188150199245996e+02 -1.403604266861582595e+01 -1.568330677828232744e+01 -1.716473063267772048e+01 -1.843179423971928799e+01 -1.943543610314063130e+01 -2.012773715706767774e+01 -2.046324539987926272e+01
3.200000000000000067e-01 2.711482034182895351e+00 2.298962758396915262e+01 4.298319176963534716e+01 6.264105062458430950e+01 8.191980545589926521e+01 1.007824973970611779e+02 1.191989151453955884e+02 -1.370708744242276467e+01 -1.530197195993518733e+01 -1.672679782291864115e+01 -1.793325698318298933e+01 -1.887263738542089442e+01 -1.949750643438342124e+01 -1.976303216598363832e+01
3.166666666666667074e-01 2.859011282262966525e+00 2.313234647733069593e+01 4.311890741896323931e+01 6.276719382213838117e+01 8.203344772349639413e+01 1.008803797826643205e+02 1.192774878938503633e+02 -1.392597118530970057e+01 -1.555578080811551978e+01 -1.701838508880311807e+01 -1.826534610228706867e+01 -1.924772889245918250e+01 -1.991778497346959753e+01 -2.023027559145458909e+01
3.183333333333333570e-01 2.785490304155953112e+00 2.306110777282803781e+01 4.305104338242706064e+01 6.270398102486861092e+01 8.197633792389950713e+01 1.008309852844072481e+02 1.192375616653198449e+02 -1.381632901150267401e+01 -1.542866899897101085e+01 -1.687239567865333356e+01 -1.809914208739983721e+01 -1.906009009786509267e+01 -1.970765374990501684e+01 -1.999680134873341686e+01
3.200000000000000067e-01 2.711482034182895351e+00 2.298962758396915262e+01 4.298319176963534716e+01 6.264105062458430950e+01 8.191980545589926521e+01 1.007824973970611779e+02 1.191989151453955884e+02 -1.370708744242276467e+01 -1.530197195993518733e+01 -1.672679782291864115e+01 -1.793325698318298933e+01 -1.887263738542089442e+01 -1.949750643438342124e+01 -1.976303216598363832e+01
3.250000000000000111e-01 2.484303126930567540e+00 2.277156017315076753e+01 4.277755907979163652e+01 6.245179679963491992e+01 8.175147985657250160e+01 1.006402176064011940e+02 1.190883102924984627e+02 -1.338135444153704512e+01 -1.492427834083927429e+01 -1.629266627233777243e+01 -1.743830937861775610e+01 -1.831274180676105701e+01 -1.886892692230696156e+01 -1.906257747000726965e+01
3.216666666666667118e-01 2.636779257039236324e+00 2.291770767395027519e+01 4.291516103253318448e+01 6.257821547241344717e+01 8.186366555483179752e+01 1.007347322264593856e+02 1.191613644755565531e+02 -1.359821901013916623e+01 -1.517569139086437247e+01 -1.658162885220211180e+01 -1.776776943289574007e+01 -1.868549546498737257e+01 -1.928751753152390336e+01 -1.952919497983397790e+01
3.233333333333333615e-01 2.561154887588898976e+00 2.284512117872720083e+01 4.284672142365651126e+01 6.251523926381093332e+01 8.180767141192457359e+01 1.006874285110154403e+02 1.191246302305923024e+02 -1.348967629094270926e+01 -1.504981238193250270e+01 -1.643691577360121414e+01 -1.760275746281841691e+01 -1.849880191729970846e+01 -1.907789192935147682e+01 -1.929556877618369271e+01
3.250000000000000111e-01 2.484303126930567540e+00 2.277156017315076753e+01 4.277755907979163652e+01 6.245179679963491992e+01 8.175147985657250160e+01 1.006402176064011940e+02 1.190883102924984627e+02 -1.338135444153704512e+01 -1.492427834083927429e+01 -1.629266627233777243e+01 -1.743830937861775610e+01 -1.831274180676105701e+01 -1.886892692230696156e+01 -1.906257747000726965e+01
3.300000000000000155e-01 2.240513836953413662e+00 2.253846385685366016e+01 4.255842143495071639e+01 6.225049055404389264e+01 8.157248536564915753e+01 1.004886011910436707e+02 1.189696813591084776e+02 -1.305441328753131280e+01 -1.454747700954942324e+01 -1.586191223699999675e+01 -1.694954564108310535e+01 -1.776208115589055581e+01 -1.825279244071086637e+01 -1.837784511247128094e+01
3.266666666666666607e-01 2.405840093485401177e+00 2.269662741832871689e+01 4.270725893344813073e+01 6.238744779743051083e+01 8.169461543077576948e+01 1.005925767891647098e+02 1.190518209567855621e+02 -1.327310214664565180e+01 -1.479899836972965232e+01 -1.614887252187230260e+01 -1.727452439582977206e+01 -1.812754586115282152e+01 -1.866100895541170956e+01 -1.883078645586494559e+01
3.283333333333333659e-01 2.325072324002499968e+00 2.261953653551146104e+01 4.263493553975842332e+01 6.232119261815821432e+01 8.163594013165119634e+01 1.005431969061585704e+02 1.190136413300737530e+02 -1.316449793385640632e+01 -1.467367375431532572e+01 -1.600541501218999585e+01 -1.711152573034278035e+01 -1.794364848722244332e+01 -1.845495481385975012e+01 -1.860146658222127414e+01
3.300000000000000155e-01 2.240513836953413662e+00 2.253846385685366016e+01 4.255842143495071639e+01 6.225049055404389264e+01 8.157248536564915753e+01 1.004886011910436707e+02 1.189696813591084776e+02 -1.305441328753131280e+01 -1.454747700954942324e+01 -1.586191223699999675e+01 -1.694954564108310535e+01 -1.776208115589055581e+01 -1.825279244071086637e+01 -1.837784511247128094e+01
3.350000000000000200e-01 1.943916928362402929e+00 2.224673295125434080e+01 4.227482214384136228e+01 6.197855908959288485e+01 8.131599835087268957e+01 1.002515380993834668e+02 1.187561802998819047e+02 -1.270765212695107138e+01 -1.416096171866610653e+01 -1.543474574185022696e+01 -1.648117499709180578e+01 -1.725233883426711756e+01 -1.770193276057255005e+01 -1.778657447068610864e+01
3.316666666666666652e-01 2.150128239675707764e+00 2.245087878422760852e+01 4.247469892907130173e+01 6.217182277546587699e+01 8.150019196948962019e+01 1.004241229209880970e+02 1.189145698692294957e+02 -1.294157268700416452e+01 -1.441960280480966006e+01 -1.571820608823009024e+01 -1.678927676053738693e+01 -1.758461240230650802e+01 -1.805760698718828294e+01 -1.816457297539067284e+01
3.333333333333333703e-01 2.051876892879572534e+00 2.235433025408631380e+01 4.238092970826511419e+01 6.208199166535161595e+01 8.141553022836610864e+01 1.003459225298500570e+02 1.188441701463201099e+02 -1.282559553935350571e+01 -1.429021061794009029e+01 -1.557510175708650024e+01 -1.663228316789044214e+01 -1.741368532522395185e+01 -1.787284626191330617e+01 -1.796623156433751234e+01
3.350000000000000200e-01 1.943916928362402929e+00 2.224673295125434080e+01 4.227482214384136228e+01 6.197855908959288485e+01 8.131599835087268957e+01 1.002515380993834668e+02 1.187561802998819047e+02 -1.270765212695107138e+01 -1.416096171866610653e+01 -1.543474574185022696e+01 -1.648117499709180578e+01 -1.725233883426711756e+01 -1.770193276057255005e+01 -1.778657447068610864e+01
3.400000000000000244e-01 1.525762931142137235e+00 2.182818780121326441e+01 4.186022812633006396e+01 6.157238344945827180e+01 8.092274015644052554e+01 9.987562659920628505e+01 1.184018667485709955e+02 -1.239489048510720970e+01 -1.382768909581485950e+01 -1.508296562307085331e+01 -1.611329746394856244e+01 -1.687115328669311864e+01 -1.731056813510278047e+01 -1.738844640033556388e+01
3.366666666666666696e-01 1.824012272801529999e+00 2.212629157901035626e+01 4.215507098718251910e+01 6.186077939500869149e+01 8.120150210643258504e+01 1.001416420819455340e+02 1.186521782808809888e+02 -1.259119143012938835e+01 -1.403542814689319407e+01 -1.530068746189872364e+01 -1.633930084049448084e+01 -1.710351320873188286e+01 -1.754716615083644271e+01 -1.762700928765719155e+01
3.383333333333333748e-01 1.688107826182399185e+00 2.198978818268430047e+01 4.201936617719837130e+01 6.172732044577993804e+01 8.107175661114267484e+01 1.000170655986304951e+02 1.185341796470374334e+02 -1.248210429722900550e+01 -1.391940604277866811e+01 -1.517845733017383658e+01 -1.621173113686957734e+01 -1.697160390793360207e+01 -1.741203441034051735e+01 -1.748987060044433761e+01
3.400000000000000244e-01 1.525762931142137235e+00 2.182818780121326441e+01 4.186022812633006396e+01 6.157238344945827180e+01 8.092274015644052554e+01 9.987562659920628505e+01 1.184018667485709955e+02 -1.239489048510720970e+01 -1.382768909581485950e+01 -1.508296562307085331e+01 -1.611329746394856244e+01 -1.687115328669311864e+01 -1.731056813510278047e+01 -1.738844640033556388e+01
3.450000000000000289e-01 1.057689724654000241e+00 2.138092932426880211e+01 4.143884267866643967e+01 6.118150627705409050e+01 8.056642417808194523e+01 9.955718060726036356e+01 1.181236947401760347e+02 -1.271033512928249642e+01 -1.412480525093733519e+01 -1.535827897979272905e+01 -1.636371525192434717e+01 -1.709407858903945154e+01 -1.750401349206828172e+01 -1.755114355648568747e+01
3.416666666666666741e-01 1.324304448766316256e+00 2.163311483700584503e+01 4.167373253302347536e+01 6.139654392838884434e+01 8.075945905540049807e+01 9.972656455729013203e+01 1.182683765860888911e+02 -1.238520077572328404e+01 -1.381513374026107677e+01 -1.506765348011753147e+01 -1.609540918202383608e+01 -1.685094270352061230e+01 -1.728836150555578044e+01 -1.736463889414034512e+01
3.433333333333333792e-01 1.155798599583408581e+00 2.147319719601405197e+01 4.152420865671462735e+01 6.125903553408549129e+01 8.063534409914757362e+01 9.961691676389055772e+01 1.181739057756987421e+02 -1.251889014086471441e+01 -1.394130269126251065e+01 -1.518485847241497488e+01 -1.620236623261797959e+01 -1.694657522815476014e+01 -1.737184791092859726e+01 -1.743545863487982928e+01
3.450000000000000289e-01 1.057689724654000241e+00 2.138092932426880211e+01 4.143884267866643967e+01 6.118150627705409050e+01 8.056642417808194523e+01 9.955718060726036356e+01 1.181236947401760347e+02 -1.271033512928249642e+01 -1.412480525093733519e+01 -1.535827897979272905e+01 -1.636371525192434717e+01 -1.709407858903945154e+01 -1.750401349206828172e+01 -1.755114355648568747e+01
3.500000000000000333e-01 9.165497981700549968e-01 2.125337317860464736e+01 4.132638222441800480e+01 6.108534338794475360e+01 8.048739101675926122e+01 9.949568346699882682e+01 1.180796636815469043e+02 -1.331951145044721585e+01 -1.471520426023973904e+01 -1.592312026333040187e+01 -1.689653212799753845e+01 -1.758891157465562927e+01 -1.795561176512258328e+01 -1.795517068858468335e+01
3.466666666666666785e-01 9.944769942702066379e-01 2.132268741691148151e+01 4.138624428959137447e+01 6.113511190617671787e+01 8.052665712969472622e+01 9.952430289954247655e+01 1.180977847508803933e+02 -1.291204312983630231e+01 -1.431955663598592920e+01 -1.554382271711776120e+01 -1.653792264978885385e+01 -1.725500898326507837e+01 -1.764998231556717556e+01 -1.768079152093546824e+01
3.483333333333333282e-01 9.496729605650283679e-01 2.128240975052808537e+01 4.135097164386966284e+01 6.110521923192536065e+01 8.050239647444888647e+01 9.950578548024371628e+01 1.180849650744660124e+02 -1.311563253305620336e+01 -1.451697716120839310e+01 -1.573281076988125982e+01 -1.671631707322023885e+01 -1.742081547974161992e+01 -1.780144057629967236e+01 -1.781644382356868306e+01
3.500000000000000333e-01 9.165497981700549968e-01 2.125337317860464736e+01 4.132638222441800480e+01 6.108534338794475360e+01 8.048739101675926122e+01 9.949568346699882682e+01 1.180796636815469043e+02 -1.331951145044721585e+01 -1.471520426023973904e+01 -1.592312026333040187e+01 -1.689653212799753845e+01 -1.758891157465562927e+01 -1.795561176512258328e+01 -1.795517068858468335e+01
3.550000000000000377e-01 8.603698915035924433e-01 2.120721133205528730e+01 4.129088118236717264e+01 6.106091203706490944e+01 8.047417211533205261e+01 9.949352503078850418e+01 1.180880955046573462e+02 -1.393011051048175553e+01 -1.531064005805537676e+01 -1.649658648748265577e+01 -1.744144008065763529e+01 -1.809907631749099366e+01 -1.842544773585885665e+01 -1.837989327860513811e+01
3.516666666666666829e-01 8.918042849374400172e-01 2.123232080316314452e+01 4.130929907461077732e+01 6.107241997568461045e+01 8.047871950436686461e+01 9.949124618971087841e+01 1.180793235463106470e+02 -1.352327998016809474e+01 -1.491367848336890312e+01 -1.611403318816763530e+01 -1.707769606368604798e+01 -1.775828070637898293e+01 -1.811134777834289977e+01 -1.809571025130453847e+01
3.533333333333333326e-01 8.734468655090927847e-01 2.121730495015648188e+01 4.129783558961241141e+01 6.106464165217562368e+01 8.047467046019947645e+01 9.949087242819490484e+01 1.180824652377427810e+02 -1.372683155137416300e+01 -1.511219107411428908e+01 -1.630523828085990701e+01 -1.725939731839229552e+01 -1.792841597248506602e+01 -1.826805426671627330e+01 -1.823739169724003872e+01
3.550000000000000377e-01 8.603698915035924433e-01 2.120721133205528730e+01 4.129088118236717264e+01 6.106091203706490944e+01 8.047417211533205261e+01 9.949352503078850418e+01 1.180880955046573462e+02 -1.393011051048175553e+01 -1.531064005805537676e+01 -1.649658648748265577e+01 -1.744144008065763529e+01 -1.809907631749099366e+01 -1.842544773585885665e+01 -1.837989327860513811e+01
3.600000000000000422e-01 8.457103319604305502e-01 2.119958727856645453e+01 4.129049418806976490e+01 6.106779394634742886e+01 8.048816776868760314e+01 9.951427786363818484e+01 1.181150368582039079e+02 -1.453841041867631390e+01 -1.590529969902602403e+01 -1.707078113979464717e+01 -1.798851815906201068e+01 -1.861274223397303729e+01 -1.889995498307591504e+01 -1.881024438159695578e+01
3.566666666666666874e-01 8.517290513997975987e-01 2.120122740298596398e+01 4.128766267578941296e+01 6.106050419580815003e+01 8.047654969413505910e+01 9.949858612233894917e+01 1.180956567455807118e+02 -1.413312374797398263e+01 -1.550898508168955203e+01 -1.668799043584626318e+01 -1.762369147181453855e+01 -1.827008625966692179e+01 -1.858331448070102709e+01 -1.852296898528495106e+01
3.583333333333333370e-01 8.469574187029409451e-01 2.119880600782937208e+01 4.128765771275584484e+01 6.106292515185462833e+01 8.048134359508387092e+01 9.950563274661996616e+01 1.181047650769912423e+02 -1.433589967598239134e+01 -1.570721580984128352e+01 -1.687940098925399823e+01 -1.780606454451786291e+01 -1.844132316583198161e+01 -1.874149951388305979e+01 -1.866643606782681175e+01
3.600000000000000422e-01 8.457103319604305502e-01 2.119958727856645453e+01 4.129049418806976490e+01 6.106779394634742886e+01 8.048816776868760314e+01 9.951427786363818484e+01 1.181150368582039079e+02 -1.453841041867631390e+01 -1.590529969902602403e+01 -1.707078113979464717e+01 -1.798851815906201068e+01 -1.861274223397303729e+01 -1.889995498307591504e+01 -1.881024438159695578e+01
3.650000000000000466e-01 8.604271025686733854e-01 2.121850642242645435e+01 4.131348275066143572e+01 6.109461090495760516e+01 8.051845920567281212e+01 9.954757432995175748e+01 1.181507532633100084e+02 -1.514454058075499709e+01 -1.649865856745412174e+01 -1.764452937117506437e+01 -1.853596298453648217e+01 -1.912751845686152308e+01 -1.937621667110953894e+01 -1.924286399784646306e+01
3.616666666666666918e-01 8.476666434405804029e-01 2.120326025671354131e+01 4.129587408530190373e+01 6.107482805868765041e+01 8.049675747971502915e+01 9.952427649216376437e+01 1.181262484688038228e+02 -1.474068009879890440e+01 -1.610323710243552497e+01 -1.726210773017594846e+01 -1.817100658703023797e+01 -1.878427683426695083e+01 -1.905859579534432768e+01 -1.895429360107769767e+01
3.633333333333333415e-01 8.526107154479889427e-01 2.120961050631943934e+01 4.130358592642110693e+01 6.108382073587844729e+01 8.050691245036152566e+01 9.953543653952471004e+01 1.181382176572178082e+02 -1.494273510016404316e+01 -1.630103336043794116e+01 -1.745336518161489536e+01 -1.835349404683826435e+01 -1.895587233614292089e+01 -1.921735049756346569e+01 -1.909849817218281132e+01
3.650000000000000466e-01 8.604271025686733854e-01 2.121850642242645435e+01 4.131348275066143572e+01 6.109461090495760516e+01 8.051845920567281212e+01 9.954757432995175748e+01 1.181507532633100084e+02 -1.514454058075499709e+01 -1.649865856745412174e+01 -1.764452937117506437e+01 -1.853596298453648217e+01 -1.912751845686152308e+01 -1.937621667110953894e+01 -1.924286399784646306e+01
3.700000000000000511e-01 9.002119708221335559e-01 2.125948944517437056e+01 4.135522975194709971e+01 6.113664656712715839e+01 8.056027465917854613e+01 9.958863627378434558e+01 1.181905145672199922e+02 -1.574857578190058760e+01 -1.709049164102700757e+01 -1.821731927257508232e+01 -1.908299815479505668e+01 -1.964239643349894493e+01 -1.985303467848667580e+01 -1.967641732120002374e+01
3.666666666666666963e-01 8.710036940683261175e-01 2.122983107549071846e+01 4.132544359318048777e+01 6.110707450275288721e+01 8.053127168063706165e+01 9.956056306175968018e+01 1.181637291982359272e+02 -1.534611825241881000e+01 -1.669611723952835192e+01 -1.783558798648631338e+01 -1.871838513873829157e+01 -1.929917241037701459e+01 -1.953513899803036225e+01 -1.938732580131933148e+01
3.683333333333333459e-01 8.842672847630447253e-01 2.124350057009710113e+01 4.133937433885218127e+01 6.112110796383591094e+01 8.054523795066664604e+01 9.957428388683301534e+01 1.181770214952812807e+02 -1.554747573855062903e+01 -1.689340564863448080e+01 -1.802652653320321363e+01 -1.890073620472691118e+01 -1.947080142497304678e+01 -1.969407797949996208e+01 -1.953183949336878200e+01
3.700000000000000511e-01 9.002119708221335559e-01 2.125948944517437056e+01 4.135522975194709971e+01 6.113664656712715839e+01 8.056027465917854613e+01 9.958863627378434558e+01 1.181905145672199922e+02 -1.574857578190058760e+01 -1.709049164102700757e+01 -1.821731927257508232e+01 -1.908299815479505668e+01 -1.964239643349894493e+01 -1.985303467848667580e+01 -1.967641732120002374e+01
3.750000000000000000e-01 9.640178260734846294e-01 2.132109694205005823e+01 4.141390806465636842e+01 6.119170105042790908e+01 8.061106776531437390e+01 9.963460926805606732e+01 1.182312096328304847e+02 -1.635036459393879227e+01 -1.768045601360169883e+01 -1.878864108443442760e+01 -1.962897940649085982e+01 -2.015663754405679597e+01 -2.032962387212531041e+01 -2.011012794674457638e+01
3.716666666666667007e-01 9.188570920174543577e-01 2.127779644458190234e+01 4.137298753360024506e+01 6.115364704448344924e+01 8.057631821973545527e+01 9.960353759874770674e+01 1.182041087105655066e+02 -1.594943354070553987e+01 -1.728737407139928806e+01 -1.840794950823881138e+01 -1.926514002017010796e+01 -1.981391402555794912e+01 -2.001195564193835352e+01 -1.982099876091253776e+01
3.733333333333333504e-01 9.401665213129062337e-01 2.129837254787923939e+01 4.139258617309999977e+01 6.117203614330372119e+01 8.059328474920994267e+01 9.961889483390861244e+01 1.182177036176257161e+02 -1.615003583375309759e+01 -1.748403502217941252e+01 -1.859839591998624186e+01 -1.944713867999988821e+01 -1.998533114254021825e+01 -2.017081998345053861e+01 -1.996556743477150420e+01
3.750000000000000000e-01 9.640178260734846294e-01 2.132109694205005823e+01 4.141390806465636842e+01 6.119170105042790908e+01 8.061106776531437390e+01 9.963460926805606732e+01 1.182312096328304847e+02 -1.635036459393879227e+01 -1.768045601360169883e+01 -1.878864108443442760e+01 -1.962897940649085982e+01 -2.015663754405679597e+01 -2.032962387212531041e+01 -2.011012794674457638e+01
3.800000000000000044e-01 1.049397341985891297e+00 2.140075688237438811e+01 4.148685293286251863e+01 6.125705271413923469e+01 8.066809905179330542e+01 9.968277741752288534e+01 1.182701887996067569e+02 -1.694985206621822371e+01 -1.826831844517890246e+01 -1.935811503117523458e+01 -2.017342063097666482e+01 -2.066969801516190941e+01 -2.080543978543617811e+01 -2.054351563404549808e+01
3.766666666666667052e-01 9.902907553897698500e-01 2.134584690300033571e+01 4.143682972374108431e+01 6.121251932927071238e+01 8.062954773645773798e+01 9.965056612218766929e+01 1.182445184958579318e+02 -1.655045212388864329e+01 -1.787665083411579658e+01 -1.897868104386600763e+01 -1.981064187459519133e+01 -2.032779856230117232e+01 -2.048832099212535240e+01 -2.025462571036103299e+01
3.783333333333333548e-01 1.018800191629356755e+00 2.137244848967219113e+01 4.146119091629425668e+01 6.123434673534606532e+01 8.064859834247393167e+01 9.966665847746611462e+01 1.182575435858897208e+02 -1.675028218205595820e+01 -1.807260649022719790e+01 -1.916850742440758637e+01 -1.999212377494507464e+01 -2.049881944878312368e+01 -2.064692567915206212e+01 -2.039908566884064811e+01
3.800000000000000044e-01 1.049397341985891297e+00 2.140075688237438811e+01 4.148685293286251863e+01 6.125705271413923469e+01 8.066809905179330542e+01 9.968277741752288534e+01 1.182701887996067569e+02 -1.694985206621822371e+01 -1.826831844517890246e+01 -1.935811503117523458e+01 -2.017342063097666482e+01 -2.066969801516190941e+01 -2.080543978543617811e+01 -2.054351563404549808e+01
3.850000000000000089e-01 1.152299060317558244e+00 2.149456041374725146e+01 4.157035663749012144e+01 6.132925022290197603e+01 8.072822320039622923e+01 9.973034271804972661e+01 1.183050311160109089e+02 -1.754712847242970497e+01 -1.885405546651853470e+01 -1.992563270161063116e+01 -2.071616415288671220e+01 -2.118141346627128385e+01 -2.128036063553384949e+01 -2.097655694911698987e+01
3.816666666666667096e-01 1.081966564419833077e+00 2.143064814938094287e+01 4.151368545647161312e+01 6.128050266635854371e+01 8.068791321939592365e+01 9.969878653320689921e+01 1.182823201698281821e+02 -1.714919168567636731e+01 -1.846380219939162970e+01 -1.954750583789555307e+01 -2.035452230259198458e+01 -2.084041397894892356e+01 -2.096383543467956656e+01 -2.068788326916353526e+01
3.833333333333333592e-01 1.116318846951309673e+00 2.146196032780600760e+01 4.154155620499711432e+01 6.130459593440922816e+01 8.070797291947855001e+01 9.971465074436054010e+01 1.182939344135059940e+02 -1.734827658099351666e+01 -1.865904308944187662e+01 -1.973667600962116353e+01 -2.053543668080907736e+01 -2.101098768875208123e+01 -2.112214596861353044e+01 -2.083223521894865016e+01
3.850000000000000089e-01 1.152299060317558244e+00 2.149456041374725146e+01 4.157035663749012144e+01 6.132925022290197603e+01 8.072822320039622923e+01 9.973034271804972661e+01 1.183050311160109089e+02 -1.754712847242970497e+01 -1.885405546651853470e+01 -1.992563270161063116e+01 -2.071616415288671220e+01 -2.118141346627128385e+01 -2.128036063553384949e+01 -2.097655694911698987e+01
3.900000000000000133e-01 1.268415883739915984e+00 2.159874276269944460e+01 4.166125909471737998e+01 6.140578692189618693e+01 8.078961876741379911e+01 9.977618017891154523e+01 1.183352948094352968e+02 -1.814245124968534029e+01 -1.943785669297944096e+01 -2.049132651620883649e+01 -2.125729964131547334e+01 -2.169184922222559919e+01 -2.175444983896491991e+01 -2.140933981530479713e+01
3.866666666666667140e-01 1.189767488014547459e+00 2.152832688876434375e+01 4.159998559825774578e+01 6.135438644795856789e+01 8.074860818642333982e+01 9.974583022262682164e+01 1.183156012827831773e+02 -1.774577647930668434e+01 -1.904885888252765724e+01 -2.011438587763651498e+01 -2.089670537040391096e+01 -2.135168325068539730e+01 -2.143846360789339656e+01 -2.112082617161967590e+01
3.883333333333333637e-01 1.228533078731643524e+00 2.156310524929926942e+01 4.163032746630965164e+01 6.137992929249870855e+01 8.076909322824573678e+01 9.976111844285779284e+01 1.183256877663509812e+02 -1.794420443570034607e+01 -1.924344896375918879e+01 -2.030294304358893243e+01 -2.107707950768303462e+01 -2.152182734950794440e+01 -2.159649544543664135e+01 -2.126509245374317203e+01
3.900000000000000133e-01 1.268415883739915984e+00 2.159874276269944460e+01 4.166125909471737998e+01 6.140578692189618693e+01 8.078961876741379911e+01 9.977618017891154523e+01 1.183352948094352968e+02 -1.814245124968534029e+01 -1.943785669297944096e+01 -2.049132651620883649e+01 -2.125729964131547334e+01 -2.169184922222559919e+01 -2.175444983896491991e+01 -2.140933981530479713e+01
3.950000000000000178e-01 1.392777065965085992e+00 2.170915984571539070e+01 4.175630457973732490e+01 6.148433723935920625e+01 8.085090891891654508e+01 9.981985388055768738e+01 1.183614476000700790e+02 -1.873628649597261742e+01 -2.002019562877269365e+01 -2.105566470331719131e+01 -2.179727634706613770e+01 -2.220142104023323881e+01 -2.222807454948486239e+01 -2.184216728742204339e+01
3.916666666666667185e-01 1.309234152982153621e+00 2.163508686707404749e+01 4.169265930722469449e+01 6.143187105407545090e+01 8.081013012430194919e+01 9.979099415623664981e+01 1.183444333429459476e+02 -1.834054197098403094e+01 -1.963210553481090415e+01 -2.067955745577345894e+01 -2.143738389266151501e+01 -2.186176321570043868e+01 -2.191233663900435147e+01 -2.155357291642483730e+01
3.933333333333333681e-01 1.350764475828825972e+00 2.167195698394442616e+01 4.172439253628425604e+01 6.145809228844057515e+01 8.083058407997910422e+01 9.980556211392999444e+01 1.183531475352435791e+02 -1.853846764529716395e+01 -1.982620195405687724e+01 -2.086765705527215431e+01 -2.161736699106944215e+01 -2.203161587506675190e+01 -2.207021193760723321e+01 -2.169785456868834217e+01
3.950000000000000178e-01 1.392777065965085992e+00 2.170915984571539070e+01 4.175630457973732490e+01 6.148433723935920625e+01 8.085090891891654508e+01 9.981985388055768738e+01 1.183614476000700790e+02 -1.873628649597261742e+01 -2.002019562877269365e+01 -2.105566470331719131e+01 -2.179727634706613770e+01 -2.220142104023323881e+01 -2.222807454948486239e+01 -2.184216728742204339e+01
4.000000000000000222e-01 1.518876678211364517e+00 2.182043345013935820e+01 4.185130839302874506e+01 6.156195022327127475e+01 8.091038819865660514e+01 9.986088486093542826e+01 1.183841859466454309e+02 -1.932933329186977289e+01 -2.060188475081613291e+01 -2.161953666843146138e+01 -2.233701704746158612e+01 -2.271103457491323852e+01 -2.270206617514215708e+01 -2.227573325735964715e+01
3.966666666666666674e-01 1.435011822821105953e+00 2.174648088560500980e+01 4.178822885832529010e+01 6.151048874913731623e+01 8.087103721731256201e+01 9.983385088663456486e+01 1.183693617259606015e+02 -1.893402269961769235e+01 -2.021411785179638798e+01 -2.124361724631958381e+01 -2.197715242267225833e+01 -2.237122047553889814e+01 -2.238596486082068537e+01 -2.198654705083512440e+01
3.983333333333333726e-01 1.477157921369487648e+00 2.178366674854477480e+01 4.181997208378137998e+01 6.153641489295370093e+01 8.089089830154715344e+01 9.984754212600739720e+01 1.183769355216607408e+02 -1.913167656108578996e+01 -2.040798906947739866e+01 -2.143155366376062076e+01 -2.215705036536656891e+01 -2.254108234288186807e+01 -2.254396008904737769e+01 -2.213107536932578867e+01
4.000000000000000222e-01 1.518876678211364517e+00 2.182043345013935820e+01 4.185130839302874506e+01 6.156195022327127475e+01 8.091038819865660514e+01 9.986088486093542826e+01 1.183841859466454309e+02 -1.932933329186977289e+01 -2.060188475081613291e+01 -2.161953666843146138e+01 -2.233701704746158612e+01 -2.271103457491323852e+01 -2.270206617514215708e+01 -2.227573325735964715e+01
4.050000000000000266e-01 1.636898422289660093e+00 2.192443447700554060e+01 4.193992013206435843e+01 6.163410898599731524e+01 8.096538802096600307e+01 9.989842555821093129e+01 1.184044138119213585e+02 -1.992262172314219271e+01 -2.118419114592189345e+01 -2.218438158524898896e+01 -2.287805393701692580e+01 -2.322222195753872143e+01 -2.317785015850192210e+01 -2.271123721357160363e+01
4.016666666666666718e-01 1.559744264661419688e+00 2.185643122953772988e+01 4.188196583512695526e+01 6.158690272049935999e+01 8.092939518455706605e+01 9.987384619419383114e+01 1.183911556403678560e+02 -1.952701660943834483e+01 -2.079584702073738001e+01 -2.180762421548997665e+01 -2.251712285588540752e+01 -2.288115575400308188e+01 -2.286036482427791583e+01 -2.242059965845811220e+01
4.033333333333333770e-01 1.599230936707761064e+00 2.189122128563634462e+01 4.191160139046676392e+01 6.161102798732937913e+01 8.094777414398690496e+01 9.988637865810589744e+01 1.183978908405451023e+02 -1.972474179903427327e+01 -2.098991774426553647e+01 -2.199588191294769857e+01 -2.269745322810624444e+01 -2.305154612493334554e+01 -2.301896494883941813e+01 -2.256578491500075145e+01
4.050000000000000266e-01 1.636898422289660093e+00 2.192443447700554060e+01 4.193992013206435843e+01 6.163410898599731524e+01 8.096538802096600307e+01 9.989842555821093129e+01 1.184044138119213585e+02 -1.992262172314219271e+01 -2.118419114592189345e+01 -2.218438158524898896e+01 -2.287805393701692580e+01 -2.322222195753872143e+01 -2.317785015850192210e+01 -2.271123721357160363e+01
4.100000000000000311e-01 1.737746392027712083e+00 2.201363534485378182e+01 4.201627663940003288e+01 6.169667696848254934e+01 8.101352292591950288e+01 9.993182568801057641e+01 1.184231584100095489e+02 -2.051699548004285845e+01 -2.176812641184831776e+01 -2.275132344656578454e+01 -2.342155699761973509e+01 -2.373612212745142713e+01 -2.365644728710113043e+01 -2.314948548741515921e+01
4.066666666666666763e-01 1.672590866942906151e+00 2.195594755001162213e+01 4.196683321163980906e+01 6.165609231247101008e+01 8.098221902933390481e+01 9.991000394666143336e+01 1.184107746404935853e+02 -2.012062135076253000e+01 -2.137864997186056115e+01 -2.237312364767070250e+01 -2.305894245604305581e+01 -2.339321663174630928e+01 -2.333706801808575904e+01 -2.285701599276609031e+01
4.083333333333333814e-01 1.706201756779109902e+00 2.198567619552308372e+01 4.199228017737544860e+01 6.167694250629187991e+01 8.099825722340624168e+01 9.992112921283987248e+01 1.184170130745567917e+02 -2.031871850098849208e+01 -2.157328016629394796e+01 -2.256210226568268240e+01 -2.324012106320416748e+01 -2.356454020775759872e+01 -2.349663580421247389e+01 -2.300314493362522583e+01
4.100000000000000311e-01 1.737746392027712083e+00 2.201363534485378182e+01 4.201627663940003288e+01 6.169667696848254934e+01 8.101352292591950288e+01 9.993182568801057641e+01 1.184231584100095489e+02 -2.051699548004285845e+01 -2.176812641184831776e+01 -2.275132344656578454e+01 -2.342155699761973509e+01 -2.373612212745142713e+01 -2.365644728710113043e+01 -2.314948548741515921e+01
4.150000000000000355e-01 1.820463043076389509e+00 2.208737357725908268e+01 4.208003759090892260e+01 6.174965619833364627e+01 8.105514895507731410e+01 9.996179660376169807e+01 1.184414752570651785e+02 -2.111247581715645083e+01 -2.235360820742868526e+01 -2.332017683787573148e+01 -2.396724152891868442e+01 -2.425235846367326431e+01 -2.413740021905175936e+01 -2.358995521759047165e+01
4.116666666666666807e-01 1.767235127244773718e+00 2.203984233473243748e+01 4.203884708419875693e+01 6.171532725818227760e+01 8.102805439610459359e+01 9.994213760330650587e+01 1.184292596915324935e+02 -2.071537034238972907e+01 -2.196313053582292341e+01 -2.294075442476695059e+01 -2.360324405472082532e+01 -2.390798334741670672e+01 -2.381655056264300185e+01 -2.329611218279736207e+01
4.133333333333333859e-01 1.794749732767520367e+00 2.206437084880593957e+01 4.206005702922332290e+01 6.173295082535258871e+01 8.104190128001127391e+01 9.995210719793873011e+01 1.184353522247894972e+02 -2.091386914243286910e+01 -2.215829880048925205e+01 -2.313038183648696844e+01 -2.378514999329048862e+01 -2.408007412664910518e+01 -2.397688043319002205e+01 -2.344294709801049592e+01
4.150000000000000355e-01 1.820463043076389509e+00 2.208737357725908268e+01 4.208003759090892260e+01 6.174965619833364627e+01 8.105514895507731410e+01 9.996179660376169807e+01 1.184414752570651785e+02 -2.111247581715645083e+01 -2.235360820742868526e+01 -2.332017683787573148e+01 -2.396724152891868442e+01 -2.425235846367326431e+01 -2.413740021905175936e+01 -2.358995521759047165e+01
4.200000000000000400e-01 1.889743984499556051e+00 2.214976084154815084e+01 4.213469002438439759e+01 6.179588068485168151e+01 8.109243216502700591e+01 9.998983562857262086e+01 1.184602062201071107e+02 -2.170865522964848182e+01 -2.294005230433410603e+01 -2.389020825384780622e+01 -2.451426017976393723e+01 -2.477001328496844934e+01 -2.461977246656998375e+01 -2.403175034937996202e+01
4.166666666666666852e-01 1.844637668499584882e+00 2.210908013605182987e+01 4.209898258457328524e+01 6.176559926731700756e+01 8.106791403625427961e+01 9.997128265677410752e+01 1.184476662296188181e+02 -2.131112819999225749e+01 -2.254900502600511558e+01 -2.351009611369801888e+01 -2.414948771318507070e+01 -2.442481965577568204e+01 -2.429810922228954695e+01 -2.373715343756298068e+01
4.183333333333333348e-01 1.867611788024745811e+00 2.212977942753050797e+01 4.211712826625426942e+01 6.178096140536300851e+01 8.108032205829323402e+01 9.998063550321209902e+01 1.184539418436367413e+02 -2.150990724905431861e+01 -2.274452405658638199e+01 -2.370012804819394958e+01 -2.433183151685962997e+01 -2.459735763421704391e+01 -2.445886817032741689e+01 -2.388436864506510560e+01
4.200000000000000400e-01 1.889743984499556051e+00 2.214976084154815084e+01 4.213469002438439759e+01 6.179588068485168151e+01 8.109243216502700591e+01 9.998983562857262086e+01 1.184602062201071107e+02 -2.170865522964848182e+01 -2.294005230433410603e+01 -2.389020825384780622e+01 -2.451426017976393723e+01 -2.477001328496844934e+01 -2.461977246656998375e+01 -2.403175034937996202e+01
4.250000000000000444e-01 1.955191836345733458e+00 2.220861810570089645e+01 4.218615828622402830e+01 6.183930307010251681e+01 8.112732358230529428e+01 1.000159119545724593e+02 1.184774115707399460e+02 -2.230468213924295284e+01 -2.352652691801854701e+01 -2.446045280678067613e+01 -2.506166921162197170e+01 -2.528822498072488045e+01 -2.510285163910220874e+01 -2.447438009881864573e+01
4.216666666666666896e-01 1.911459968281269406e+00 2.216935896568853792e+01 4.215190612290335537e+01 6.181049594105698475e+01 8.110428302374577925e+01 9.999882339278100574e+01 1.184663060572658537e+02 -2.190739245255585743e+01 -2.313558702518938759e+01 -2.408031206076271857e+01 -2.469672899710124270e+01 -2.494272455979087866e+01 -2.478074623593242976e+01 -2.417921319881881459e+01
4.233333333333333393e-01 1.933160175874625963e+00 2.218888683072625412e+01 4.216899709354449044e+01 6.182493210716902610e+01 8.111590312421253657e+01 1.000075324796603837e+02 1.184720845350049672e+02 -2.210610750999448015e+01 -2.333110733840440432e+01 -2.427041063050929992e+01 -2.487920311041597543e+01 -2.511545294225930647e+01 -2.494175008334391208e+01 -2.432672009900089805e+01
4.250000000000000444e-01 1.955191836345733458e+00 2.220861810570089645e+01 4.218615828622402830e+01 6.183930307010251681e+01 8.112732358230529428e+01 1.000159119545724593e+02 1.184774115707399460e+02 -2.230468213924295284e+01 -2.352652691801854701e+01 -2.446045280678067613e+01 -2.506166921162197170e+01 -2.528822498072488045e+01 -2.510285163910220874e+01 -2.447438009881864573e+01
4.300000000000000488e-01 2.021872824174328453e+00 2.226752250963174262e+01 4.223646121559310274e+01 6.188034846341923156e+01 8.115865681005502097e+01 1.000373107729620301e+02 1.184889143928896402e+02 -2.289983641490183430e+01 -2.411237749955524379e+01 -2.503036116695852797e+01 -2.560906661920259708e+01 -2.580678278941437753e+01 -2.558666319244960619e+01 -2.491815129968124509e+01
4.266666666666666941e-01 1.977599337655791878e+00 2.222855420966060436e+01 4.220334765962108747e+01 6.185352386747163678e+01 8.113841815946238967e+01 1.000237971032101285e+02 1.184820879481161739e+02 -2.250320074676485049e+01 -2.372189474412973809e+01 -2.465045177547763444e+01 -2.524410529159955274e+01 -2.546098512543142434e+01 -2.526396459542938899e+01 -2.462208009765947025e+01
4.283333333333333437e-01 1.999957516333637608e+00 2.224831258947627788e+01 4.222022977895863960e+01 6.186730969473103414e+01 8.114895500946367690e+01 1.000310100040287011e+02 1.184859891126403966e+02 -2.270157052302765166e+01 -2.391716533757365326e+01 -2.484041060382410393e+01 -2.542656300145342740e+01 -2.563383234662662957e+01 -2.542523256767407247e+01 -2.477000418598261788e+01
4.300000000000000488e-01 2.021872824174328453e+00 2.226752250963174262e+01 4.223646121559310274e+01 6.188034846341923156e+01 8.115865681005502097e+01 1.000373107729620301e+02 1.184889143928896402e+02 -2.289983641490183430e+01 -2.411237749955524379e+01 -2.503036116695852797e+01 -2.560906661920259708e+01 -2.580678278941437753e+01 -2.558666319244960619e+01 -2.491815129968124509e+01
4.350000000000000533e-01 2.081083830408041013e+00 2.231818095186214279e+01 4.227780836686999777e+01 6.191181292586512086e+01 8.117988643855977671e+01 1.000482023147577308e+02 1.184896396981031899e+02 -2.349370958694014533e+01 -2.469755531478440957e+01 -2.560025283317381906e+01 -2.615713985881298242e+01 -2.632673216082166334e+01 -2.607259011691528272e+01 -2.536475287790112532e+01
4.316666666666666985e-01 2.042964048627279094e+00 2.228582184288663015e+01 4.225170301991494881e+01 6.189232809225432419e+01 8.116724150446465558e+01 1.000424498659100578e+02 1.184906484468587848e+02 -2.309799412768759197e+01 -2.430753739623560605e+01 -2.522032013198209199e+01 -2.579164307872272488e+01 -2.597987312200383059e+01 -2.574830202133794543e+01 -2.506657468831191338e+01
4.333333333333333481e-01 2.062826495624036305e+00 2.230283796069861069e+01 4.226561837211085759e+01 6.190295052954700594e+01 8.117445183459660996e+01 1.000462117692819817e+02 1.184910172568773845e+02 -2.329589341611839615e+01 -2.450255944020945265e+01 -2.541026879854835840e+01 -2.597434122681936941e+01 -2.615321865036457538e+01 -2.591032782556322545e+01 -2.521551155727019733e+01
4.350000000000000533e-01 2.081083830408041013e+00 2.231818095186214279e+01 4.227780836686999777e+01 6.191181292586512086e+01 8.117988643855977671e+01 1.000482023147577308e+02 1.184896396981031899e+02 -2.349370958694014533e+01 -2.469755531478440957e+01 -2.560025283317381906e+01 -2.615713985881298242e+01 -2.632673216082166334e+01 -2.607259011691528272e+01 -2.536475287790112532e+01
4.400000000000000022e-01 2.121068286424403482e+00 2.234926833609567254e+01 4.229942456169952436e+01 6.192358041493033483e+01 8.118165188997811299e+01 1.000400612006516639e+02 1.184719567958496071e+02 -2.408491953182807421e+01 -2.528129513265180606e+01 -2.617000207620129615e+01 -2.670641043769489897e+01 -2.684923293591962334e+01 -2.656240346566707089e+01 -2.581652040298612860e+01
4.366666666666667029e-01 2.097259788628748733e+00 2.233141543556040531e+01 4.228788245123896417e+01 6.191857245827742418e+01 8.118325191267422269e+01 1.000481778401513964e+02 1.184863206766935804e+02 -2.369116896825073582e+01 -2.489235743331814277e+01 -2.579021478560598624e+01 -2.634009315652378902e+01 -2.650057810645839851e+01 -2.623535913544056086e+01 -2.551466684580593380e+01
4.383333333333333526e-01 2.110825465612853780e+00 2.234200330537411006e+01 4.229529903569296323e+01 6.192269010516901773e+01 8.118401806134214382e+01 1.000456232953709872e+02 1.184805665026017891e+02 -2.388833507254597066e+01 -2.508700027515102349e+01 -2.598015947277539439e+01 -2.652317637904214109e+01 -2.667470309783238136e+01 -2.639855461570220996e+01 -2.566514899808794326e+01
4.400000000000000022e-01 2.121068286424403482e+00 2.234926833609567254e+01 4.229942456169952436e+01 6.192358041493033483e+01 8.118165188997811299e+01 1.000400612006516639e+02 1.184719567958496071e+02 -2.408491953182807421e+01 -2.528129513265180606e+01 -2.617000207620129615e+01 -2.670641043769489897e+01 -2.684923293591962334e+01 -2.656240346566707089e+01 -2.581652040298612860e+01
4.450000000000000067e-01 2.121840078071860258e+00 2.234126581035360459e+01 4.228245340687387710e+01 6.189764315386114646e+01 8.114696569322205733e+01 9.999707194058751725e+01 1.184213483506861877e+02 -2.466906726578239883e+01 -2.586038748861515657e+01 -2.673765484083532584e+01 -2.725621775838857985e+01 -2.737492433277038018e+01 -2.705801340428942225e+01 -2.627656777933947296e+01
4.416666666666667074e-01 2.127167801583930817e+00 2.235239395958824460e+01 4.229945467961507433e+01 6.192045963086146543e+01 8.117539844134633142e+01 1.000307732158079688e+02 1.184598170293169375e+02 -2.428082294117817952e+01 -2.547515406486435552e+01 -2.635966774408211322e+01 -2.688973497336981566e+01 -2.702412287646524547e+01 -2.672687733625163986e+01 -2.596876948457734002e+01
4.433333333333333570e-01 2.127969835232835560e+00 2.235025834561957225e+01 4.229431111387955866e+01 6.191230361869207854e+01 8.116429737824502411e+01 1.000168712172920777e+02 1.184433381743836122e+02 -2.447569771064815214e+01 -2.566831438022446576e+01 -2.654898350698592679e+01 -2.707306956078970472e+01 -2.719938558187758915e+01 -2.689207998981835601e+01 -2.612208636602877831e+01
4.450000000000000067e-01 2.121840078071860258e+00 2.234126581035360459e+01 4.228245340687387710e+01 6.189764315386114646e+01 8.114696569322205733e+01 9.999707194058751725e+01 1.184213483506861877e+02 -2.466906726578239883e+01 -2.586038748861515657e+01 -2.673765484083532584e+01 -2.725621775838857985e+01 -2.737492433277038018e+01 -2.705801340428942225e+01 -2.627656777933947296e+01
4.500000000000000111e-01 2.038375320140871860e+00 2.224962880753191286e+01 4.218327516878635208e+01 6.179174829273198810e+01 8.103536968045274591e+01 9.988097332052075217e+01 1.183021154201620391e+02 -2.522927001675044778e+01 -2.642059809208781829e+01 -2.729185764312931894e+01 -2.779826275846077976e+01 -2.789866638693973044e+01 -2.755746514745299791e+01 -2.674606410148192026e+01
4.466666666666667118e-01 2.106389985483614335e+00 2.232311025115315672e+01 4.226168344168203106e+01 6.187441236513961940e+01 8.112149206937382928e+01 9.996963831478608142e+01 1.183923011703160029e+02 -2.486000307642180474e+01 -2.605061754785912953e+01 -2.692511029408825962e+01 -2.743880017699979845e+01 -2.755055484952570310e+01 -2.722468628951222058e+01 -2.643240766558227861e+01
4.483333333333333615e-01 2.079216051820898858e+00 2.229329645309724128e+01 4.222943719066103796e+01 6.184000384051472565e+01 8.108525327066632826e+01 9.993196047675365890e+01 1.183536303836162347e+02 -2.504742704451886226e+01 -2.623797776042905028e+01 -2.711038989686883838e+01 -2.761993859638709026e+01 -2.772549455681803465e+01 -2.739142414268403058e+01 -2.658905010144059489e+01
4.500000000000000111e-01 2.038375320140871860e+00 2.224962880753191286e+01 4.218327516878635208e+01 6.179174829273198810e+01 8.103536968045274591e+01 9.988097332052075217e+01 1.183021154201620391e+02 -2.522927001675044778e+01 -2.642059809208781829e+01 -2.729185764312931894e+01 -2.779826275846077976e+01 -2.789866638693973044e+01 -2.755746514745299791e+01 -2.674606410148192026e+01
4.550000000000000155e-01 1.814183134647711970e+00 2.201227452899708581e+01 4.193449138073243887e+01 6.153357458534647151e+01 8.077013009789367004e+01 9.961124475136938372e+01 1.180306866709068032e+02 -2.570958336307653980e+01 -2.690885841154555536e+01 -2.778322771536520364e+01 -2.828762111799733248e+01 -2.838070623939622550e+01 -2.802680724672479329e+01 -2.719738233783876069e+01
4.516666666666667163e-01 1.981752928207485276e+00 2.218964435080724229e+01 4.212038944907263271e+01 6.172650295793926745e+01 8.096838118400808071e+01 9.981292445689085469e+01 1.182337443517102571e+02 -2.540291629959253683e+01 -2.659593274761689585e+01 -2.746707546921008358e+01 -2.797148005847020258e+01 -2.806795988715416001e+01 -2.772091566173007138e+01 -2.690180440054301414e+01
4.533333333333333659e-01 1.907348454276764915e+00 2.211100128042262725e+01 4.203809416011882405e+01 6.164124159974409878e+01 8.088093176137394380e+01 9.972414591828622576e+01 1.181445626038210719e+02 -2.556470185865634193e+01 -2.676034965465616366e+01 -2.763249065014587558e+01 -2.813616540800327925e+01 -2.823012570971467738e+01 -2.787874880357490426e+01 -2.705351064637600800e+01
4.550000000000000155e-01 1.814183134647711970e+00 2.201227452899708581e+01 4.193449138073243887e+01 6.153357458534647151e+01 8.077013009789367004e+01 9.961124475136938372e+01 1.180306866709068032e+02 -2.570958336307653980e+01 -2.690885841154555536e+01 -2.778322771536520364e+01 -2.828762111799733248e+01 -2.838070623939622550e+01 -2.802680724672479329e+01 -2.719738233783876069e+01
4.600000000000000200e-01 1.439990433772588840e+00 2.160853103032513900e+01 4.150312967273753628e+01 6.107712702875274857e+01 8.029171956543029864e+01 9.911456069853080919e+01 1.175199456396730255e+02 -2.599214809758593603e+01 -2.720314296159144263e+01 -2.808676083556206038e+01 -2.859762364918370281e+01 -2.869413012812355035e+01 -2.834038447975739672e+01 -2.750768361712169607e+01
4.566666666666667207e-01 1.703337001942542672e+00 2.189381255881101396e+01 4.180911676572397084e+01 6.140215391765572406e+01 8.063368666730217171e+01 9.947094751476602426e+01 1.178878347112344898e+02 -2.583133520222106938e+01 -2.703510321016888440e+01 -2.791287765752875671e+01 -2.841946805601304149e+01 -2.851343998293657123e+01 -2.815903796467920017e+01 -2.732766695156817249e+01
4.583333333333333703e-01 1.577335378176492720e+00 2.175787765248731631e+01 4.166390253009467415e+01 6.124851614160348134e+01 8.047267978636999430e+01 9.930381648184017251e+01 1.177160016270046157e+02 -2.592654380065679476e+01 -2.713452036474726370e+01 -2.801569079421645725e+01 -2.852475644958706624e+01 -2.862018712581534530e+01 -2.826614731762040833e+01 -2.743398103801739651e+01
4.600000000000000200e-01 1.439990433772588840e+00 2.160853103032513900e+01 4.150312967273753628e+01 6.107712702875274857e+01 8.029171956543029864e+01 9.911456069853080919e+01 1.175199456396730255e+02 -2.599214809758593603e+01 -2.720314296159144263e+01 -2.808676083556206038e+01 -2.859762364918370281e+01 -2.869413012812355035e+01 -2.834038447975739672e+01 -2.750768361712169607e+01
4.650000000000000244e-01 9.941269848717098068e-01 2.112792253029073208e+01 4.099005604553919824e+01 6.053456858779556882e+01 7.972334559202627702e+01 9.852470088688319549e+01 1.169135433954267427e+02 -2.594036134376674241e+01 -2.715357830745176315e+01 -2.804024878574773538e+01 -2.855499181457972924e+01 -2.865618424065919712e+01 -2.830788827901574578e+01 -2.748133800158409912e+01
4.616666666666666696e-01 1.293798690229273296e+00 2.144933402996649363e+01 4.133152757098739016e+01 6.089397480473220980e+01 8.009812838420354808e+01 9.891189347295721745e+01 1.173098063298210718e+02 -2.602216081297612504e+01 -2.723469478041696235e+01 -2.811960589870036031e+01 -2.863147764903821013e+01 -2.872867366068705408e+01 -2.837526752129558361e+01 -2.754253113144756071e+01
4.633333333333333748e-01 1.141815197766282264e+00 2.128529097405742476e+01 4.115619834560838797e+01 6.070837771355429879e+01 7.990352335836698217e+01 9.870977286898498448e+01 1.171018794428921694e+02 -2.600675460745207346e+01 -2.721989432023141120e+01 -2.810568997295296967e+01 -2.861872854293043744e+01 -2.871737101851033813e+01 -2.836568171176277176e+01 -2.753491622091615909e+01
4.650000000000000244e-01 9.941269848717098068e-01 2.112792253029073208e+01 4.099005604553919824e+01 6.053456858779556882e+01 7.972334559202627702e+01 9.852470088688319549e+01 1.169135433954267427e+02 -2.594036134376674241e+01 -2.715357830745176315e+01 -2.804024878574773538e+01 -2.855499181457972924e+01 -2.865618424065919712e+01 -2.830788827901574578e+01 -2.748133800158409912e+01
4.700000000000000289e-01 6.502260688799469390e-01 2.077186550997179637e+01 4.062493573013880876e+01 6.016379851656218847e+01 7.935060548236029376e+01 9.815387041999805717e+01 1.165486246734442801e+02 -2.554360857742588919e+01 -2.674977464966034546e+01 -2.763343669545531966e+01 -2.814946899625013188e+01 -2.825642281409600187e+01 -2.791844207738553152e+01 -2.710673898877817933e+01
4.666666666666666741e-01 8.604686130583983905e-01 2.098771491643232778e+01 4.084435397800228174e+01 6.038457949698833005e+01 7.957041351045373290e+01 9.837028558522510480e+01 1.167591946800647520e+02 -2.583130461581185244e+01 -2.704352762079373562e+01 -2.793035911322253284e+01 -2.844647193402319019e+01 -2.855027272526176318e+01 -2.820582657370303181e+01 -2.738434095847345517e+01
4.683333333333333792e-01 7.463456711327315363e-01 2.086974946946904197e+01 4.072360317429379251e+01 6.026220615226332455e+01 7.944766732571733314e+01 9.824848046985884764e+01 1.166396823038510178e+02 -2.569452863408887922e+01 -2.690443533424875966e+01 -2.779034982296710155e+01 -2.830702967961815730e+01 -2.841293790356776583e+01 -2.807216346415848918e+01 -2.725590149798444628e+01
4.700000000000000289e-01 6.502260688799469390e-01 2.077186550997179637e+01 4.062493573013880876e+01 6.016379851656218847e+01 7.935060548236029376e+01 9.815387041999805717e+01 1.165486246734442801e+02 -2.554360857742588919e+01 -2.674977464966034546e+01 -2.763343669545531966e+01 -2.814946899625013188e+01 -2.825642281409600187e+01 -2.791844207738553152e+01 -2.710673898877817933e+01
4.750000000000000333e-01 4.343891938378475204e-01 2.055883103145405144e+01 4.041727254383790324e+01 5.996409877451812065e+01 7.916142552940843302e+01 9.797766725960026690e+01 1.163876891419376989e+02 -2.506650157446073734e+01 -2.625455633415270995e+01 -2.712424087423456243e+01 -2.763088741329281106e+01 -2.773343389907012480e+01 -2.739632358508101362e+01 -2.659096492443039850e+01
4.716666666666666785e-01 5.687412552321409187e-01 2.069014190951328658e+01 4.054386918824747710e+01 6.008431397133781360e+01 7.927363716712348207e+01 9.808033992768595510e+01 1.164794171857495115e+02 -2.538620877006156462e+01 -2.658735597903445935e+01 -2.746746716684619827e+01 -2.798155671161600466e+01 -2.808828947612263605e+01 -2.775189122283693877e+01 -2.694361914827559090e+01
4.733333333333333837e-01 4.978142803694701746e-01 2.062022081394907502e+01 4.047580008369863691e+01 6.001894798454947022e+01 7.921181070191595097e+01 9.802285347636306767e+01 1.164270130838494879e+02 -2.522650263604754528e+01 -2.642154803654283768e+01 -2.729694391566202327e+01 -2.780785944842860857e+01 -2.791309048639413248e+01 -2.757696454295903266e+01 -2.677080602235231410e+01
4.750000000000000333e-01 4.343891938378475204e-01 2.055883103145405144e+01 4.041727254383790324e+01 5.996409877451812065e+01 7.916142552940843302e+01 9.797766725960026690e+01 1.163876891419376989e+02 -2.506650157446073734e+01 -2.625455633415270995e+01 -2.712424087423456243e+01 -2.763088741329281106e+01 -2.773343389907012480e+01 -2.739632358508101362e+01 -2.659096492443039850e+01
4.800000000000000377e-01 2.723005378676189858e-01 2.040639883067876781e+01 4.027695359990086388e+01 5.983828280046798653e+01 7.905237911611752111e+01 9.788747695359523959e+01 1.163182052946308573e+02 -2.458948814895699542e+01 -2.575314793416829673e+01 -2.660175012452619825e+01 -2.709113812267194632e+01 -2.718071178024267809e+01 -2.683531140617467869e+01 -2.602666216442573344e+01
4.766666666666666829e-01 3.764880326991618120e-01 2.050371995332068664e+01 4.036577296003770954e+01 5.991701268831299387e+01 7.911951642315558786e+01 9.794164049651152482e+01 1.163581724205123749e+02 -2.490694060588731062e+01 -2.608732167881706232e+01 -2.695051018958032785e+01 -2.745200589912233724e+01 -2.755089593660652625e+01 -2.721174907894830852e+01 -2.640607039118742350e+01
4.783333333333333881e-01 3.227270394706275303e-01 2.045323976398918120e+01 4.031939272110830075e+01 5.987552837464902211e+01 7.908368218272630656e+01 9.791214973773767838e+01 1.163356392024475525e+02 -2.474794204899767180e+01 -2.592015523503401297e+01 -2.677627388996346269e+01 -2.727196820603066030e+01 -2.736647944756215622e+01 -2.702450905171241047e+01 -2.621766811402403974e+01
4.800000000000000377e-01 2.723005378676189858e-01 2.040639883067876781e+01 4.027695359990086388e+01 5.983828280046798653e+01 7.905237911611752111e+01 9.788747695359523959e+01 1.163182052946308573e+02 -2.458948814895699542e+01 -2.575314793416829673e+01 -2.660175012452619825e+01 -2.709113812267194632e+01 -2.718071178024267809e+01 -2.683531140617467869e+01 -2.602666216442573344e+01
4.850000000000000422e-01 1.349675604490141456e-01 2.028074047670808611e+01 4.016539784462052154e+01 5.974318278930347503e+01 7.897595980209801780e+01 9.783178150352259195e+01 1.162850429062351765e+02 -2.411651351721096148e+01 -2.525300043936242744e+01 -2.607731230946465217e+01 -2.654582616514566240e+01 -2.661843826352162168e+01 -2.626043306681663836e+01 -2.544391253117052898e+01
4.816666666666666874e-01 2.244753972627197558e-01 2.036236586663302361e+01 4.023752665868582312e+01 5.980425070220402262e+01 7.902448767148867148e+01 9.786641089298690588e+01 1.163045706668533796e+02 -2.443148498869565444e+01 -2.558630356076041679e+01 -2.642705590851270969e+01 -2.690976091597724107e+01 -2.699398057599044876e+01 -2.664469896813277927e+01 -2.583376161403034743e+01
4.833333333333333370e-01 1.788345756539400089e-01 2.032063466213106651e+01 4.020051472925825919e+01 5.977274272674100075e+01 7.899922558116425364e+01 9.784807603137249998e+01 1.162937664263632485e+02 -2.427386080661087675e+01 -2.541960306047864648e+01 -2.625223646954816559e+01 -2.672795786051441880e+01 -2.680649484902030721e+01 -2.645297981713035895e+01 -2.563938423875305972e+01
4.850000000000000422e-01 1.349675604490141456e-01 2.028074047670808611e+01 4.016539784462052154e+01 5.974318278930347503e+01 7.897595980209801780e+01 9.783178150352259195e+01 1.162850429062351765e+02 -2.411651351721096148e+01 -2.525300043936242744e+01 -2.607731230946465217e+01 -2.654582616514566240e+01 -2.661843826352162168e+01 -2.626043306681663836e+01 -2.544391253117052898e+01
4.900000000000000466e-01 1.151289424641595976e-02 2.016909337685657633e+01 4.006792067339240759e+01 5.966216540369008214e+01 7.891356749467745146e+01 9.779000259126955541e+01 1.162656375081126896e+02 -2.364537130522860764e+01 -2.475335052458034468e+01 -2.555189163037134747e+01 -2.599792665503650113e+01 -2.605187475860009982e+01 -2.567949608928492466e+01 -2.485330572904635460e+01
4.866666666666666918e-01 9.262222297416813910e-02 2.024237667809845220e+01 4.013181276634437467e+01 5.971514909630737122e+01 7.895420816683038368e+01 9.781698304010126321e+01 1.162777920405895316e+02 -2.395937448593783614e+01 -2.508645899079976260e+01 -2.590228649217733548e+01 -2.636341666212763357e+01 -2.642991738655501877e+01 -2.606722874501997111e+01 -2.524758723387726889e+01
4.883333333333333415e-01 5.152250465391323975e-02 2.020522922735863602e+01 4.009940588267395611e+01 5.968824683745779680e+01 7.893353299138838963e+01 9.780319833704940891e+01 1.162714850602250181e+02 -2.380233916478614020e+01 -2.491991657594787313e+01 -2.572714757187837264e+01 -2.618077672230864650e+01 -2.624104615061835943e+01 -2.587355447816343812e+01 -2.505067593935890358e+01
4.900000000000000466e-01 1.151289424641595976e-02 2.016909337685657633e+01 4.006792067339240759e+01 5.966216540369008214e+01 7.891356749467745146e+01 9.779000259126955541e+01 1.162656375081126896e+02 -2.364537130522860764e+01 -2.475335052458034468e+01 -2.555189163037134747e+01 -2.599792665503650113e+01 -2.605187475860009982e+01 -2.567949608928492466e+01 -2.485330572904635460e+01
4.950000000000000511e-01 -1.037553132765411112e-01 2.006460457608396197e+01 3.997645085557963540e+01 5.958588713431831252e+01 7.885453572493727847e+01 9.775010333409981911e+01 1.162465372003729271e+02 -2.317408020664737833e+01 -2.425299922955744591e+01 -2.502525294892521046e+01 -2.544835072629443573e+01 -2.548325764389976555e+01 -2.509623270873951384e+01 -2.426022682200508740e+01
4.916666666666666963e-01 -2.761762808551837187e-02 2.013372582594409010e+01 4.003707965410901437e+01 5.963659124250695953e+01 7.889396020618097793e+01 9.777700461192750936e+01 1.162598167285031394e+02 -2.348837198338544852e+01 -2.458669791184698994e+01 -2.537649874178411125e+01 -2.581489635752224032e+01 -2.586248939526464241e+01 -2.548520196088098189e+01 -2.465569233610442623e+01
4.933333333333333459e-01 -6.598181684073643749e-02 2.009896761220192118e+01 4.000667485215346630e+01 5.961126488998285566e+01 7.887439805646060620e+01 9.776383601046906335e+01 1.162535977201723512e+02 -2.333131231807373140e+01 -2.441993896001224940e+01 -2.520096231266543541e+01 -2.563169676686240450e+01 -2.567292305842131483e+01 -2.529073177029928843e+01 -2.445792671565720156e+01
4.950000000000000511e-01 -1.037553132765411112e-01 2.006460457608396197e+01 3.997645085557963540e+01 5.958588713431831252e+01 7.885453572493727847e+01 9.775010333409981911e+01 1.162465372003729271e+02 -2.317408020664737833e+01 -2.425299922955744591e+01 -2.502525294892521046e+01 -2.544835072629443573e+01 -2.548325764389976555e+01 -2.509623270873951384e+01 -2.426022682200508740e+01
5.000000000000000000e-01 -2.146237641674613728e-01 1.996228791365118482e+01 3.988472485512595256e+01 5.950673849486086908e+01 7.878985148736096278e+01 9.770162206366291002e+01 1.162158000302024448e+02 -2.270094305558708569e+01 -2.375084150915833803e+01 -2.449702801883302072e+01 -2.489761250993933928e+01 -2.491412658639487532e+01 -2.451334526673577940e+01 -2.366866810029285517e+01
4.966666666666667007e-01 -1.410484586123940398e-01 2.003047288063465103e+01 3.994618687157849735e+01 5.956017732907381657e+01 7.883403046488787425e+01 9.773540021548969037e+01 1.162381644443569400e+02 -2.301664205678133257e+01 -2.408585695498416612e+01 -2.484936491807026471e+01 -2.526487293214495011e+01 -2.529353278130441751e+01 -2.490177386074293864e+01 -2.406269563197546901e+01
4.983333333333333504e-01 -1.779953564769506946e-01 1.999638630708431819e+01 3.991564101839453826e+01 5.953383500371185733e+01 7.881252102198463660e+01 9.771930324974655946e+01 1.162279934399071237e+02 -2.285893067885363905e+01 -2.391847016122821756e+01 -2.467328686703720209e+01 -2.508128799489499272e+01 -2.510381419856819463e+01 -2.470746690974401361e+01 -2.386549517409256538e+01
5.000000000000000000e-01 -2.146237641674613728e-01 1.996228791365118482e+01 3.988472485512595256e+01 5.950673849486086908e+01 7.878985148736096278e+01 9.770162206366291002e+01 1.162158000302024448e+02 -2.270094305558708569e+01 -2.375084150915833803e+01 -2.449702801883302072e+01 -2.489761250993933928e+01 -2.491412658639487532e+01 -2.451334526673577940e+01 -2.366866810029285517e+01
5.050000000000000044e-01 -3.223762736451311617e-01 1.986034526887987894e+01 3.979038936907247859e+01 5.942178068351311282e+01 7.871597279644915091e+01 9.764041057467836993e+01 1.161686850970240670e+02 -2.222558444256241117e+01 -2.324675156166915357e+01 -2.396737099440026952e+01 -2.434617237367057996e+01 -2.434526956171047729e+01 -2.393196519020442992e+01 -2.308011417005264221e+01
5.016666666666667052e-01 -2.509126934715908419e-01 1.992821626503814159e+01 3.985349529871605512e+01 5.947896399719289207e+01 7.876611845433784254e+01 9.768247502012765437e+01 1.162017260330010942e+02 -2.254270723197219795e+01 -2.358299763532602711e+01 -2.432061076118209186e+01 -2.471386141531847969e+01 -2.472447392209738126e+01 -2.431939819229435784e+01 -2.347218503521794020e+01
5.033333333333334103e-01 -2.868415804082252718e-01 1.989421429915778816e+01 3.982201874587436663e+01 5.945060245694205037e+01 7.874143853808098470e+01 9.766200558457644831e+01 1.161859430527586738e+02 -2.238423640920971280e+01 -2.341495358416711881e+01 -2.414404965741127640e+01 -2.453004607918872182e+01 -2.453486130703893764e+01 -2.412562113738504266e+01 -2.327602814450682089e+01
5.050000000000000044e-01 -3.223762736451311617e-01 1.986034526887987894e+01 3.979038936907247859e+01 5.942178068351311282e+01 7.871597279644915091e+01 9.764041057467836993e+01 1.161686850970240670e+02 -2.222558444256241117e+01 -2.324675156166915357e+01 -2.396737099440026952e+01 -2.434617237367057996e+01 -2.434526956171047729e+01 -2.393196519020442992e+01 -2.308011417005264221e+01
5.100000000000000089e-01 -4.263559805320934482e-01 1.976015153104211919e+01 3.969557985187233839e+01 5.933394947300104150e+01 7.863667263986181410e+01 9.757111331127649123e+01 1.161107404238032643e+02 -2.174885598656675612e+01 -2.274144276087830718e+01 -2.343677285685435763e+01 -2.379420733461276072e+01 -2.377645212256931728e+01 -2.335134495409796429e+01 -2.249320085768932742e+01
5.066666666666667096e-01 -3.574959843127585302e-01 1.982666472639784061e+01 3.975869971772584677e+01 5.939263017877768647e+01 7.868989332630006572e+01 9.761790398988817685e+01 1.161502090334097090e+02 -2.206677696411782463e+01 -2.307841296700729927e+01 -2.379058887928355404e+01 -2.416224376353806491e+01 -2.415568791633866041e+01 -2.373840157280602625e+01 -2.288439244278977469e+01
5.083333333333334147e-01 -3.921601914451524062e-01 1.979324764889038946e+01 3.972706148857621145e+01 5.936330130834348040e+01 7.866339075325069530e+01 9.759471791518775774e+01 1.161307891938032952e+02 -2.190786713200746405e+01 -2.290997614111715563e+01 -2.361372273449589088e+01 -2.397825655036266213e+01 -2.396608533334557833e+01 -2.354486776839488371e+01 -2.268876500738512902e+01
5.100000000000000089e-01 -4.263559805320934482e-01 1.976015153104211919e+01 3.969557985187233839e+01 5.933394947300104150e+01 7.863667263986181410e+01 9.757111331127649123e+01 1.161107404238032643e+02 -2.174885598656675612e+01 -2.274144276087830718e+01 -2.343677285685435763e+01 -2.379420733461276072e+01 -2.377645212256931728e+01 -2.335134495409796429e+01 -2.249320085768932742e+01
5.150000000000000133e-01 -5.257546818344509543e-01 1.966365349535539409e+01 3.960346052190241295e+01 5.924769253480079101e+01 7.855773338430722674e+01 9.750088211090825041e+01 1.160505043589821526e+02 -2.127158572043029139e+01 -2.223550714079233259e+01 -2.290550183305954590e+01 -2.324156928541446021e+01 -2.320701418641262492e+01 -2.277021558231629683e+01 -2.190595416098695480e+01
5.116666666666667140e-01 -4.600355697931994281e-01 1.972746789100408904e+01 3.966439310848088695e+01 5.930476227000706047e+01 7.860997777496184824e+01 9.754738136012457517e+01 1.160904067458471758e+02 -2.158979395965504366e+01 -2.257284647359525920e+01 -2.325975204217792580e+01 -2.361008395984993413e+01 -2.358674712765635562e+01 -2.315775907318791837e+01 -2.229758938345276320e+01
5.133333333333334192e-01 -4.931912307308032872e-01 1.969526219340377082e+01 3.963362877950017804e+01 5.927593280750964766e+01 7.858356746011526184e+01 9.752385311741150531e+01 1.160701893814346164e+02 -2.143066969021520052e+01 -2.240417849425722707e+01 -2.308265243520527932e+01 -2.342587754602621786e+01 -2.339695819205307359e+01 -2.296409216235494810e+01 -2.210190403264952863e+01
5.150000000000000133e-01 -5.257546818344509543e-01 1.966365349535539409e+01 3.960346052190241295e+01 5.924769253480079101e+01 7.855773338430722674e+01 9.750088211090825041e+01 1.160505043589821526e+02 -2.127158572043029139e+01 -2.223550714079233259e+01 -2.290550183305954590e+01 -2.324156928541446021e+01 -2.320701418641262492e+01 -2.277021558231629683e+01 -2.190595416098695480e+01
5.200000000000000178e-01 -6.196323265619412268e-01 1.957334300017106088e+01 3.951819242611001215e+01 5.916893727639349265e+01 7.848692212381902777e+01 9.743937002713535378e+01 1.159995323709940180e+02 -2.079475753936059235e+01 -2.172959486104717186e+01 -2.237377488507494405e+01 -2.268793945726075378e+01 -2.263599758190278521e+01 -2.218687683155912183e+01 -2.131583242479765516e+01
5.166666666666667185e-01 -5.577222034313185084e-01 1.963271384609723569e+01 3.957403402320183972e+01 5.922026513501033662e+01 7.853278046348658847e+01 9.747885645177267122e+01 1.160318235378158391e+02 -2.111252036085335959e+01 -2.206681675680612997e+01 -2.272828921262064128e+01 -2.305715101262833500e+01 -2.301690765180248377e+01 -2.257612006185440379e+01 -2.170972581614724106e+01
5.183333333333333126e-01 -5.890178413480783304e-01 1.960257991698991376e+01 3.954555138828690275e+01 5.919392212700612532e+01 7.850905273806478135e+01 9.745819481125020900e+01 1.160146412221859009e+02 -2.095358456101968869e+01 -2.189818315392214743e+01 -2.255104827140707968e+01 -2.287260749620916300e+01 -2.282656794052527616e+01 -2.238167355215466969e+01 -2.151302024614005504e+01
5.200000000000000178e-01 -6.196323265619412268e-01 1.957334300017106088e+01 3.951819242611001215e+01 5.916893727639349265e+01 7.848692212381902777e+01 9.743937002713535378e+01 1.159995323709940180e+02 -2.079475753936059235e+01 -2.172959486104717186e+01 -2.237377488507494405e+01 -2.268793945726075378e+01 -2.263599758190278521e+01 -2.218687683155912183e+01 -2.131583242479765516e+01
5.250000000000000222e-01 -7.068684070635993244e-01 1.949167644055885873e+01 3.944367269592158465e+01 5.910311077176177008e+01 7.843126651007700900e+01 9.739525469413911196e+01 1.159681779718038968e+02 -2.031955797940009134e+01 -2.122457916926505206e+01 -2.184205250278929711e+01 -2.213326286737277471e+01 -2.206272786384705498e+01 -2.159993172222166180e+01 -2.072061637698775627e+01
5.216666666666667229e-01 -6.494933661940381908e-01 1.954510727255812697e+01 3.949209574357805508e+01 5.914548592293120777e+01 7.846660269972120716e+01 9.742263658023001938e+01 1.159867931470723619e+02 -2.063613780294275912e+01 -2.156112405546039312e+01 -2.219650936336529767e+01 -2.250314989950113187e+01 -2.244515706760285667e+01 -2.199164304728276775e+01 -2.111802384329896043e+01
5.233333333333333171e-01 -6.785754752575192672e-01 1.951788600692902165e+01 3.946726133705166006e+01 5.912355398602218060e+01 7.844806581801233847e+01 9.740795112038149739e+01 1.159763657589520705e+02 -2.047772649321821348e+01 -2.139277578710911598e+01 -2.201926095505542946e+01 -2.231825249890257368e+01 -2.225406465953508217e+01 -2.179599513001660327e+01 -2.091962210366508401e+01
5.250000000000000222e-01 -7.068684070635993244e-01 1.949167644055885873e+01 3.944367269592158465e+01 5.910311077176177008e+01 7.843126651007700900e+01 9.739525469413911196e+01 1.159681779718038968e+02 -2.031955797940009134e+01 -2.122457916926505206e+01 -2.184205250278929711e+01 -2.213326286737277471e+01 -2.206272786384705498e+01 -2.159993172222166180e+01 -2.072061637698775627e+01
5.300000000000000266e-01 -7.874147769382277007e-01 1.941864818637742474e+01 3.937984589173899508e+01 5.905011580461686549e+01 7.839064001851308205e+01 9.736839752046516594e+01 1.159563128130939305e+02 -1.984657853327848542e+01 -2.072100941414597841e+01 -2.131081842015172967e+01 -2.157793300990893215e+01 -2.148748303434555140e+01 -2.100951748962283006e+01 -2.012027787216943153e+01
5.266666666666667274e-01 -7.344032814450915936e-01 1.946644009486510996e+01 3.942128407775460630e+01 5.908410360345519052e+01 7.841614574736048837e+01 9.738448277106841999e+01 1.159621608815469358e+02 -2.016165080178468472e+01 -2.105655319668094805e+01 -2.166490300300433702e+01 -2.194819950435261902e+01 -2.187116414885356619e+01 -2.140346870424844994e+01 -2.052102039128276445e+01
5.283333333333333215e-01 -7.612472774466707559e-01 1.944210964730208957e+01 3.940002841369788200e+01 5.906646613101740684e+01 7.840263843317168835e+01 9.737557211373793109e+01 1.159582537890203469e+02 -2.000394665533105254e+01 -2.088866418992067864e+01 -2.148780610403196434e+01 -2.176308571105933609e+01 -2.167942833172680395e+01 -2.120669372812599107e+01 -2.032095533135833776e+01
5.300000000000000266e-01 -7.874147769382277007e-01 1.941864818637742474e+01 3.937984589173899508e+01 5.905011580461686549e+01 7.839064001851308205e+01 9.736839752046516594e+01 1.159563128130939305e+02 -1.984657853327848542e+01 -2.072100941414597841e+01 -2.131081842015172967e+01 -2.157793300990893215e+01 -2.148748303434555140e+01 -2.100951748962283006e+01 -2.012027787216943153e+01
5.350000000000000311e-01 -8.627596760410730647e-01 1.935252207320478135e+01 3.932473111732333848e+01 5.900773665124771128e+01 7.836260916144115640e+01 9.735617181163425471e+01 1.159611492437058615e+02 -1.937617899077891082e+01 -2.021929239555591806e+01 -2.078052220733255595e+01 -2.102243665977459486e+01 -2.091078027968175945e+01 -2.041617385601930579e+01 -1.951537041069815004e+01
5.316666666666667318e-01 -8.130050762311806789e-01 1.939595331918078003e+01 3.936063136019041053e+01 5.903494513345667372e+01 7.838004117608703325e+01 9.736284841320576788e+01 1.159562267932765280e+02 -1.968947469674248296e+01 -2.055354502582842002e+01 -2.113392738412311544e+01 -2.139276309670739096e+01 -2.129538670631867348e+01 -2.081203708698858179e+01 -1.991912496417116785e+01
5.333333333333333259e-01 -8.380830849547551420e-01 1.937395031511332988e+01 3.934230071023652897e+01 5.902086137158195100e+01 7.837074157405493224e+01 9.735881824162895271e+01 1.159578846433754507e+02 -1.953268340563079519e+01 -2.038631012675747201e+01 -2.095716118496136460e+01 -2.120759156892429687e+01 -2.110314079956218336e+01 -2.061423844833172936e+01 -1.971746586146547386e+01
5.350000000000000311e-01 -8.627596760410730647e-01 1.935252207320478135e+01 3.932473111732333848e+01 5.900773665124771128e+01 7.836260916144115640e+01 9.735617181163425471e+01 1.159611492437058615e+02 -1.937617899077891082e+01 -2.021929239555591806e+01 -2.078052220733255595e+01 -2.102243665977459486e+01 -2.091078027968175945e+01 -2.041617385601930579e+01 -1.951537041069815004e+01
5.400000000000000355e-01 -9.358633477753125485e-01 1.928999834310538475e+01 3.927469479687270137e+01 5.897201880897486603e+01 7.834291893189177358e+01 9.735405020218391314e+01 1.159779234321908064e+02 -1.890840143712268784e+01 -1.971959167171661420e+01 -2.025146038710200713e+01 -2.046721297395311723e+01 -2.033320892150251424e+01 -1.982064540346413040e+01 -1.890679623322980518e+01
5.366666666666667362e-01 -8.871664356885361480e-01 1.933152543622088970e+01 3.930776829946312034e+01 5.899540627724098130e+01 7.835546981517238407e+01 9.735472683475339295e+01 1.159658316772478770e+02 -1.921996007044813481e+01 -2.005249619188422372e+01 -2.060402104361857312e+01 -2.083731558623960822e+01 -2.071832926550268894e+01 -2.021787447947066951e+01 -1.931287684016248463e+01
5.383333333333333304e-01 -9.114431467684714905e-01 1.931080274596089197e+01 3.929123813601203352e+01 5.898368163399918984e+01 7.834912295004345140e+01 9.735427382907496963e+01 1.159717171609999866e+02 -1.906416407560819337e+01 -1.988602397032510183e+01 -2.042771958627577433e+01 -2.065224445697917233e+01 -2.052575338041713593e+01 -2.001925143441101440e+01 -1.910983857289112109e+01
5.400000000000000355e-01 -9.358633477753125485e-01 1.928999834310538475e+01 3.927469479687270137e+01 5.897201880897486603e+01 7.834291893189177358e+01 9.735405020218391314e+01 1.159779234321908064e+02 -1.890840143712268784e+01 -1.971959167171661420e+01 -2.025146038710200713e+01 -2.046721297395311723e+01 -2.033320892150251424e+01 -1.982064540346413040e+01 -1.890679623322980518e+01
5.450000000000000400e-01 -1.016994663375198726e+00 1.921858115531111011e+01 3.921490124115108955e+01 5.892569252415893288e+01 7.831179241026622151e+01 9.733969856675611254e+01 1.159817183916144359e+02 -1.844021394195294761e+01 -1.921976646064895533e+01 -1.972262072193752758e+01 -1.991261848216993258e+01 -1.975673185258227704e+01 -1.922673038401119427e+01 -1.830040290390157409e+01
5.416666666666667407e-01 -9.607632191811006361e-01 1.926860072085334252e+01 3.925743965304454264e+01 5.895952161882659937e+01 7.833575518683765893e+01 9.735273994200284164e+01 1.159829159224913013e+02 -1.875260613484633510e+01 -1.955313250877966880e+01 -2.007518653375139905e+01 -2.028218606794940726e+01 -2.014069578378281733e+01 -1.962210529828534078e+01 -1.870386245985624996e+01
5.433333333333333348e-01 -9.872037580815313795e-01 1.924542697440632466e+01 3.923816712360409298e+01 5.894476244932519649e+01 7.832608417715323412e+01 9.734867918277397791e+01 1.159849194963236414e+02 -1.859668705816520173e+01 -1.938660209324428152e+01 -1.989891040470835648e+01 -2.009724279487458887e+01 -1.994836922670650381e+01 -1.942387145453782082e+01 -1.850137059972329112e+01
5.450000000000000400e-01 -1.016994663375198726e+00 1.921858115531111011e+01 3.921490124115108955e+01 5.892569252415893288e+01 7.831179241026622151e+01 9.733969856675611254e+01 1.159817183916144359e+02 -1.844021394195294761e+01 -1.921976646064895533e+01 -1.972262072193752758e+01 -1.991261848216993258e+01 -1.975673185258227704e+01 -1.922673038401119427e+01 -1.830040290390157409e+01
5.500000000000000444e-01 -1.154254711235032760e+00 1.908752760195464049e+01 3.909218037935553980e+01 5.881341192844284649e+01 7.821199241810772662e+01 9.725430127259053847e+01 1.159124753648511756e+02 -1.797013433658957737e+01 -1.872159485880509777e+01 -1.919943283600348494e+01 -1.936808456649549726e+01 -1.919507931774396781e+01 -1.865268976486684238e+01 -1.771913682326565009e+01
5.466666666666667451e-01 -1.052654419487141668e+00 1.918547261381436897e+01 3.918499825312588314e+01 5.889963585835199922e+01 7.829019402764254210e+01 9.732312583287713892e+01 1.159706781005998693e+02 -1.828331649154992888e+01 -1.905287320798899131e+01 -1.954669076441896181e+01 -1.972881773607659639e+01 -1.956642276042246564e+01 -1.903145605154125164e+01 -1.810186550223855662e+01
5.483333333333333393e-01 -1.097187138775012061e+00 1.914303331009418230e+01 3.914535019711215114e+01 5.886347003081699114e+01 7.825817858500339241e+01 9.729588936929870613e+01 1.159487925137712807e+02 -1.812627781449111453e+01 -1.888640239791930497e+01 -1.937181153823307866e+01 -1.954675324407705261e+01 -1.937858324858766679e+01 -1.883942095793371863e+01 -1.790735986481864472e+01
5.500000000000000444e-01 -1.154254711235032760e+00 1.908752760195464049e+01 3.909218037935553980e+01 5.881341192844284649e+01 7.821199241810772662e+01 9.725430127259053847e+01 1.159124753648511756e+02 -1.797013433658957737e+01 -1.872159485880509777e+01 -1.919943283600348494e+01 -1.936808456649549726e+01 -1.919507931774396781e+01 -1.865268976486684238e+01 -1.771913682326565009e+01
5.550000000000000488e-01 -1.426714958670330047e+00 1.881451089097799567e+01 3.882163270643264497e+01 5.854846174951057947e+01 7.795580590992669556e+01 9.701001019729019959e+01 1.156830991253657146e+02 -1.753148772037205561e+01 -1.826331883597033112e+01 -1.872512489355522547e+01 -1.888181484539640564e+01 -1.870133330037996799e+01 -1.815629553606725821e+01 -1.722517701885328734e+01
5.516666666666667496e-01 -1.227102915072344036e+00 1.901554541457910119e+01 3.902194212255274408e+01 5.874580860297270846e+01 7.814790855507999368e+01 9.719459382733548125e+01 1.158579514567767887e+02 -1.781647033979847450e+01 -1.856032632749735356e+01 -1.903173729147838600e+01 -1.919531328026775796e+01 -1.901873961146218051e+01 -1.847442189330968532e+01 -1.754068543120849455e+01
5.533333333333333437e-01 -1.317814346802692604e+00 1.892471808354997620e+01 3.893200439322627915e+01 5.865779798955618674e+01 7.806287271211051859e+01 9.711356641685443947e+01 1.157819261271539375e+02 -1.766875044896912783e+01 -1.840610133720036856e+01 -1.887223041688600844e+01 -1.903190553691538511e+01 -1.885295013185714197e+01 -1.830788304443898085e+01 -1.737511277669754151e+01
5.550000000000000488e-01 -1.426714958670330047e+00 1.881451089097799567e+01 3.882163270643264497e+01 5.854846174951057947e+01 7.795580590992669556e+01 9.701001019729019959e+01 1.156830991253657146e+02 -1.753148772037205561e+01 -1.826331883597033112e+01 -1.872512489355522547e+01 -1.888181484539640564e+01 -1.870133330037996799e+01 -1.815629553606725821e+01 -1.722517701885328734e+01
5.600000000000000533e-01 -1.860716816930978901e+00 1.836536257463716382e+01 3.836115731896796888e+01 5.808086858313899370e+01 7.748562659683113907e+01 9.654201699561264149e+01 1.152222095446907986e+02 -1.744016269650226292e+01 -1.816190148261252091e+01 -1.861392720379669896e+01 -1.876133560809627809e+01 -1.857226074946522232e+01 -1.801950553990543824e+01 -1.708172633703966525e+01
5.566666666666667540e-01 -1.556915018437028175e+00 1.868128217201071450e+01 3.868665637395309886e+01 5.841311493887948814e+01 7.782153713014054119e+01 9.687831054151017440e+01 1.155554696688313641e+02 -1.741683222654376095e+01 -1.814358809088739122e+01 -1.860127852513159041e+01 -1.875493751749609217e+01 -1.857261948936649532e+01 -1.802703023390522219e+01 -1.709671239454625180e+01
5.583333333333333481e-01 -1.711545739795397925e+00 1.852000871927545944e+01 3.852003470081127290e+01 5.824260499490452503e+01 7.764874373680996200e+01 9.670495746311256369e+01 1.153833683906709950e+02 -1.736260158628639516e+01 -1.808482942671231797e+01 -1.853823882256842737e+01 -1.868795186112182805e+01 -1.850211040441485366e+01 -1.795350489431773156e+01 -1.702075754613673553e+01
5.600000000000000533e-01 -1.860716816930978901e+00 1.836536257463716382e+01 3.836115731896796888e+01 5.808086858313899370e+01 7.748562659683113907e+01 9.654201699561264149e+01 1.152222095446907986e+02 -1.744016269650226292e+01 -1.816190148261252091e+01 -1.861392720379669896e+01 -1.876133560809627809e+01 -1.857226074946522232e+01 -1.801950553990543824e+01 -1.708172633703966525e+01
5.650000000000000577e-01 -2.023165026467482086e+00 1.820005569970846437e+01 3.819464585847946125e+01 5.791490711662211766e+01 7.732203630606412048e+01 9.638264679435600613e+01 1.150688926049167264e+02 -1.797114854281804952e+01 -1.869553701006475421e+01 -1.914450099608284717e+01 -1.928293959932194568e+01 -1.907891701236700044e+01 -1.850530730295851711e+01 -1.754099142929301181e+01
5.616666666666666474e-01 -1.946239165434754392e+00 1.827765008152394799e+01 3.827209013612499433e+01 5.799134803239768843e+01 7.739660370183975147e+01 9.645447350705595113e+01 1.151371362905109947e+02 -1.760341634476394290e+01 -1.832594372881279909e+01 -1.877701134766518365e+01 -1.892165575331525318e+01 -1.872799057400359857e+01 -1.816884136136836858e+01 -1.722293390358984411e+01
5.633333333333333526e-01 -1.993376590404242865e+00 1.822987316894061394e+01 3.822416683495322332e+01 5.794379756471522569e+01 7.734996110968548066e+01 9.640927795420122948e+01 1.150939180945818237e+02 -1.778528635307429440e+01 -1.850870441017086776e+01 -1.895870177489127073e+01 -1.910024776953142123e+01 -1.890143238323523178e+01 -1.833510601916141880e+01 -1.738007209588526081e+01
5.650000000000000577e-01 -2.023165026467482086e+00 1.820005569970846437e+01 3.819464585847946125e+01 5.791490711662211766e+01 7.732203630606412048e+01 9.638264679435600613e+01 1.150688926049167264e+02 -1.797114854281804952e+01 -1.869553701006475421e+01 -1.914450099608284717e+01 -1.928293959932194568e+01 -1.907891701236700044e+01 -1.850530730295851711e+01 -1.754099142929301181e+01
5.700000000000000622e-01 -2.072071517185170908e+00 1.815259057694030531e+01 3.814921024005465711e+01 5.787207110322768244e+01 7.728233611872323650e+01 9.634656812146381810e+01 1.150368534363397544e+02 -1.853270889725430592e+01 -1.926044700064672099e+01 -1.970672603297325054e+01 -1.983622447193130967e+01 -1.961691904070669779e+01 -1.902174480800490741e+01 -1.802980568149803275e+01
5.666666666666666519e-01 -2.044088475837218866e+00 1.817940368242554428e+01 3.817450437368936633e+01 5.789551495387047453e+01 7.730362600992921784e+01 9.636543827922369587e+01 1.150530864180212376e+02 -1.815807006226476261e+01 -1.888351602534831386e+01 -1.933152568278346806e+01 -1.946692580578448073e+01 -1.925775273435948876e+01 -1.867690224385735220e+01 -1.770333102860723429e+01
5.683333333333333570e-01 -2.059755197631281565e+00 1.816424007158016707e+01 3.816003373347283656e+01 5.788192046973539817e+01 7.729107901590320751e+01 9.635409283404430880e+01 1.150430737326139479e+02 -1.834533638322971427e+01 -1.907190561188789246e+01 -1.951902636100412991e+01 -1.965145169406229542e+01 -1.943718863079852710e+01 -1.884915312419262179e+01 -1.786637604115858480e+01
5.700000000000000622e-01 -2.072071517185170908e+00 1.815259057694030531e+01 3.814921024005465711e+01 5.787207110322768244e+01 7.728233611872323650e+01 9.634656812146381810e+01 1.150368534363397544e+02 -1.853270889725430592e+01 -1.926044700064672099e+01 -1.970672603297325054e+01 -1.983622447193130967e+01 -1.961691904070669779e+01 -1.902174480800490741e+01 -1.802980568149803275e+01
5.750000000000000666e-01 -2.098785695014002695e+00 1.812840551421813018e+01 3.812793981792735565e+01 5.785405383393104728e+01 7.726785059393806421e+01 9.633582019386429351e+01 1.150299637913047945e+02 -1.909475734713229755e+01 -1.982618784572009218e+01 -2.027013948226752049e+01 -2.039106353640431735e+01 -2.015684187337303257e+01 -1.954046245129473292e+01 -1.852124340540855130e+01
5.716666666666666563e-01 -2.082196498157148579e+00 1.814323668414408175e+01 3.814076657045226426e+01 5.786466295929432135e+01 7.727607053520021907e+01 9.634152940654306008e+01 1.150330987882377514e+02 -1.872007477400318365e+01 -1.944902282058890464e+01 -1.989450360095899484e+01 -2.002112022517641421e+01 -1.979681822543673064e+01 -1.919455078835194328e+01 -1.819349377353151453e+01
5.733333333333333615e-01 -2.090911957913055730e+00 1.813537379434106001e+01 3.813388304569517828e+01 5.785886967169445683e+01 7.727145815583250510e+01 9.633816416472980393e+01 1.150310183686748360e+02 -1.890742411604928819e+01 -1.963760640603538832e+01 -2.008231503231197834e+01 -2.020607730693691195e+01 -1.997680706810683660e+01 -1.936747504896103678e+01 -1.835732842746688576e+01
5.750000000000000666e-01 -2.098785695014002695e+00 1.812840551421813018e+01 3.812793981792735565e+01 5.785405383393104728e+01 7.726785059393806421e+01 9.633582019386429351e+01 1.150299637913047945e+02 -1.909475734713229755e+01 -1.982618784572009218e+01 -2.027013948226752049e+01 -2.039106353640431735e+01 -2.015684187337303257e+01 -1.954046245129473292e+01 -1.852124340540855130e+01
5.800000000000000711e-01 -2.121405770376917133e+00 1.810858691283880972e+01 3.811127389543201360e+01 5.784083798594990355e+01 7.725831587005104950e+01 9.633011903775515350e+01 1.150281583666870802e+02 -1.965665610607023694e+01 -2.039187440345033409e+01 -2.083360183318291448e+01 -2.094606078527383985e+01 -2.069703627117868905e+01 -2.005956685355728553e+01 -1.901318234433081145e+01
5.766666666666666607e-01 -2.106257755230571238e+00 1.812186634787805062e+01 3.812244983989738500e+01 5.784971140444977777e+01 7.726473197935443693e+01 9.633397550066251824e+01 1.150294130964569774e+02 -1.928205670578955022e+01 -2.001475055823344462e+01 -2.045796156191235227e+01 -2.057606468193806393e+01 -2.033690947922368153e+01 -1.971350075884824449e+01 -1.868522719256351650e+01
5.783333333333333659e-01 -2.113692378428533747e+00 1.811537323592176918e+01 3.811701444906147174e+01 5.784543181920257382e+01 7.726168398781369717e+01 9.633220852103657705e+01 1.150289463040707005e+02 -1.946935238581181338e+01 -2.020331100614134812e+01 -2.064578297763621251e+01 -2.076106693286417837e+01 -2.051698010486692780e+01 -1.988654411661793375e+01 -1.884921814190865419e+01
5.800000000000000711e-01 -2.121405770376917133e+00 1.810858691283880972e+01 3.811127389543201360e+01 5.784083798594990355e+01 7.725831587005104950e+01 9.633011903775515350e+01 1.150281583666870802e+02 -1.965665610607023694e+01 -2.039187440345033409e+01 -2.083360183318291448e+01 -2.094606078527383985e+01 -2.069703627117868905e+01 -2.005956685355728553e+01 -1.901318234433081145e+01
5.850000000000000755e-01 -2.149058402672611834e+00 1.808339331617429480e+01 3.808893278529453852e+01 5.782169756322720389e+01 7.724266610848168568e+01 9.631817874907999055e+01 1.150200626070835739e+02 -2.021858174977202083e+01 -2.095752530699346039e+01 -2.139696016761345021e+01 -2.150088077973311229e+01 -2.123697644777755400e+01 -2.057833767822075899e+01 -1.950470748018910072e+01
5.816666666666666652e-01 -2.129685994733643728e+00 1.810119929789588511e+01 3.810490252100299813e+01 5.783558961215647543e+01 7.725427611997693589e+01 9.632734819196240039e+01 1.150266873205500815e+02 -1.984394939460885254e+01 -2.058042594999633579e+01 -2.102140714755401874e+01 -2.113103912801433637e+01 -2.087707467933723393e+01 -2.023256930726032010e+01 -1.917712347097713987e+01
5.833333333333333703e-01 -2.138811179835254261e+00 1.809290442968450918e+01 3.809756849360397268e+01 5.782933161427106938e+01 7.724918967681406912e+01 9.632350485670473006e+01 1.150241304857377713e+02 -2.003125965591511104e+01 -2.076897943943671976e+01 -2.120919803661985625e+01 -2.131598558500531837e+01 -2.105706294354513730e+01 -2.040550290202283179e+01 -1.934097695123512395e+01
5.850000000000000755e-01 -2.149058402672611834e+00 1.808339331617429480e+01 3.808893278529453852e+01 5.782169756322720389e+01 7.724266610848168568e+01 9.631817874907999055e+01 1.150200626070835739e+02 -2.021858174977202083e+01 -2.095752530699346039e+01 -2.139696016761345021e+01 -2.150088077973311229e+01 -2.123697644777755400e+01 -2.057833767822075899e+01 -1.950470748018910072e+01
5.900000000000000799e-01 -2.189509077485614075e+00 1.804446907699303893e+01 3.805203421423536980e+01 5.778730186729470830e+01 7.721121453447574368e+01 9.629006207792629368e+01 1.149956063480059072e+02 -2.078029737026202639e+01 -2.152279706599464149e+01 -2.195975920153120953e+01 -2.205495311136173697e+01 -2.177597566809686924e+01 -2.109597301315764639e+01 -1.999490541680149747e+01
5.866666666666666696e-01 -2.160713635282027756e+00 1.807235178955775012e+01 3.807865519966695445e+01 5.781232408989740890e+01 7.723432241451934033e+01 9.631097144504069263e+01 1.150140746748518126e+02 -2.040587361192058680e+01 -2.114602667157733151e+01 -2.158466237814031885e+01 -2.168569968982082941e+01 -2.141679659465999919e+01 -2.075106159083845370e+01 -1.966830951500938696e+01
5.883333333333333748e-01 -2.174087074937429698e+00 1.805946591478663521e+01 3.806642131471411972e+01 5.780089970166540070e+01 7.722385354622673503e+01 9.630158787649671126e+01 1.150058850767786680e+02 -2.059313145056871264e+01 -2.133446791954152388e+01 -2.177227695607891533e+01 -2.187040249669579950e+01 -2.159647174671491143e+01 -2.092361178940163668e+01 -1.983170993438439211e+01
5.900000000000000799e-01 -2.189509077485614075e+00 1.804446907699303893e+01 3.805203421423536980e+01 5.778730186729470830e+01 7.721121453447574368e+01 9.629006207792629368e+01 1.149956063480059072e+02 -2.078029737026202639e+01 -2.152279706599464149e+01 -2.195975920153120953e+01 -2.205495311136173697e+01 -2.177597566809686924e+01 -2.109597301315764639e+01 -1.999490541680149747e+01
5.950000000000000844e-01 -2.248535118990220294e+00 1.798668444084692197e+01 3.799618302132460457e+01 5.773406509689129962e+01 7.716124419713534621e+01 9.624396217572775925e+01 1.149539130227847323e+02 -2.134088178558207005e+01 -2.208679483377050801e+01 -2.252114735123759104e+01 -2.260748677191253364e+01 -2.231332083240881303e+01 -2.161185462075430408e+01 -2.048326892218009121e+01
5.916666666666666741e-01 -2.207120480362320336e+00 1.802726960082611996e+01 3.803545472513142300e+01 5.777154624176709063e+01 7.719647701835671683e+01 9.627652151470137198e+01 1.149834201803155906e+02 -2.096730814651985142e+01 -2.171096258655533262e+01 -2.214707072344019423e+01 -2.223932751237814287e+01 -2.195529969799793335e+01 -2.126815266014422789e+01 -2.015791977898684451e+01
5.933333333333333792e-01 -2.226834781133791186e+00 1.800796150690473496e+01 3.801678366946265442e+01 5.775373954267688248e+01 7.717975251977176754e+01 9.626108124496066409e+01 1.149694437365376132e+02 -2.115418061249361870e+01 -2.189896970347633243e+01 -2.233420455425769191e+01 -2.242350621211669903e+01 -2.213441177961894368e+01 -2.144010636591797336e+01 -2.032069694633164758e+01
5.950000000000000844e-01 -2.248535118990220294e+00 1.798668444084692197e+01 3.799618302132460457e+01 5.773406509689129962e+01 7.716124419713534621e+01 9.624396217572775925e+01 1.149539130227847323e+02 -2.134088178558207005e+01 -2.208679483377050801e+01 -2.252114735123759104e+01 -2.260748677191253364e+01 -2.231332083240881303e+01 -2.161185462075430408e+01 -2.048326892218009121e+01
6.000000000000000888e-01 -2.324223852667797185e+00 1.791259330650920489e+01 3.792457602283634799e+01 5.766581437764900642e+01 7.709718455098318657e+01 9.618486665018807003e+01 1.149004674908812262e+02 -2.189988842100953548e+01 -2.264914636931484893e+01 -2.308083861794744962e+01 -2.315829295645585262e+01 -2.284892998075867254e+01 -2.212601538937462209e+01 -2.096995174523757655e+01
5.966666666666666785e-01 -2.272091895526262117e+00 1.796359099258309655e+01 3.797382776613579836e+01 5.771271916197176921e+01 7.714116790637112331e+01 9.622539752436358640e+01 1.149370758168645352e+02 -2.152738366112502177e+01 -2.227442025745979137e+01 -2.270789252448606987e+01 -2.279127438362937497e+01 -2.249204425370964699e+01 -2.178342719083383017e+01 -2.064567771486230896e+01
5.983333333333333837e-01 -2.297372690735423273e+00 1.793883237845415834e+01 3.794988704479761310e+01 5.768988748293999436e+01 7.711972421658224164e+01 9.620560044305557312e+01 1.149191551613519238e+02 -2.171372996889500229e+01 -2.246187598135919572e+01 -2.289445551839035886e+01 -2.297486939041706933e+01 -2.267056709066155662e+01 -2.195479401648540474e+01 -2.080787876634406430e+01
6.000000000000000888e-01 -2.324223852667797185e+00 1.791259330650920489e+01 3.792457602283634799e+01 5.766581437764900642e+01 7.709718455098318657e+01 9.618486665018807003e+01 1.149004674908812262e+02 -2.189988842100953548e+01 -2.264914636931484893e+01 -2.308083861794744962e+01 -2.315829295645585262e+01 -2.284892998075867254e+01 -2.212601538937462209e+01 -2.096995174523757655e+01
6.050000000000000933e-01 -2.412558693503983331e+00 1.782692506672144361e+01 3.784263510443479106e+01 5.758862734619602008e+01 7.702571516057948031e+01 9.611998577549096012e+01 1.148429221948174046e+02 -2.245733546738929931e+01 -2.320998250163691878e+01 -2.363908841811509376e+01 -2.370776219074409141e+01 -2.338333748496628672e+01 -2.263914013881380072e+01 -2.145579328793214202e+01
6.016666666666666829e-01 -2.352483245970842241e+00 1.788506322176533203e+01 3.789811060123441422e+01 5.764074072191369424e+01 7.707381262917876086e+01 9.616347991906472714e+01 1.148813131893430466e+02 -2.208584975800184935e+01 -2.283623201777351142e+01 -2.326705311122144693e+01 -2.334156773436403398e+01 -2.302716742078547441e+01 -2.229713790767165804e+01 -2.113195535916422685e+01
6.033333333333333881e-01 -2.381990641836443157e+00 1.785643477952579872e+01 3.787071503175304343e+01 5.761492078175584197e+01 7.704989036566297500e+01 9.614174664780225044e+01 1.148620191775008692e+02 -2.227168141282749758e+01 -2.302318461652346571e+01 -2.345313412321640456e+01 -2.352471184505677115e+01 -2.320528052140409514e+01 -2.246814614501817076e+01 -2.129385863761899955e+01
6.050000000000000933e-01 -2.412558693503983331e+00 1.782692506672144361e+01 3.784263510443479106e+01 5.758862734619602008e+01 7.702571516057948031e+01 9.611998577549096012e+01 1.148429221948174046e+02 -2.245733546738929931e+01 -2.320998250163691878e+01 -2.363908841811509376e+01 -2.370776219074409141e+01 -2.338333748496628672e+01 -2.263914013881380072e+01 -2.145579328793214202e+01
6.099999999999999867e-01 -2.508732014697859114e+00 1.773531147816116871e+01 3.775678904359190113e+01 5.750968410124855978e+01 7.695470265846741142e+01 9.605778879646825885e+01 1.147902464139480117e+02 -2.301337388368945369e+01 -2.376963200411194066e+01 -2.419642709498290856e+01 -2.425664869708119298e+01 -2.391754172037203219e+01 -2.315248904164467803e+01 -2.194232994709939177e+01
6.066666666666666874e-01 -2.443999633431559015e+00 1.779675038066748627e+01 3.781411446974153279e+01 5.756212960421524372e+01 7.700157928044284006e+01 9.609850954748965535e+01 1.148243507575580225e+02 -2.264281673221061908e+01 -2.339663811905293045e+01 -2.382493713283379222e+01 -2.389074959600423043e+01 -2.356137973575465594e+01 -2.281017271434835081e+01 -2.161782420108649561e+01
6.083333333333333925e-01 -2.476128400074503411e+00 1.776613574427417319e+01 3.778541711214891308e+01 5.753572861542944850e+01 7.697781806143301253e+01 9.607768386370335634e+01 1.148066967281006754e+02 -2.282818562786809480e+01 -2.358320005791312113e+01 -2.401071711007634946e+01 -2.407369963315928274e+01 -2.373942247578420606e+01 -2.298125005440653723e+01 -2.177995036247932958e+01
6.099999999999999867e-01 -2.508732014697859114e+00 1.773531147816116871e+01 3.775678904359190113e+01 5.750968410124855978e+01 7.695470265846741142e+01 9.605778879646825885e+01 1.147902464139480117e+02 -2.301337388368945369e+01 -2.376963200411194066e+01 -2.419642709498290856e+01 -2.425664869708119298e+01 -2.391754172037203219e+01 -2.315248904164467803e+01 -2.194232994709939177e+01
6.149999999999999911e-01 -2.607336365780686727e+00 1.764378054156827602e+01 3.767364611107284134e+01 5.743612018216830251e+01 7.689174473194589154e+01 9.600625941953238396e+01 1.147507244525602914e+02 -2.356791897746699505e+01 -2.432824944923437371e+01 -2.475328914086298937e+01 -2.480570650596732207e+01 -2.445265391864473514e+01 -2.366756527340544025e+01 -2.243148766277476724e+01
6.116666666666666918e-01 -2.541605322104005360e+00 1.770450905701944677e+01 3.772848661229733835e+01 5.748427532850902821e+01 7.693253281972948798e+01 9.603914170499157876e+01 1.147753315586342922e+02 -2.319838431779507815e+01 -2.395594262277680642e+01 -2.438208326685143135e+01 -2.443962221905839627e+01 -2.409577393284214608e+01 -2.332393896139714684e+01 -2.210502682590217205e+01
6.133333333333333970e-01 -2.574545701706309586e+00 1.767394799230710589e+01 3.770074436661223416e+01 5.745974973638958261e+01 7.691156649478320162e+01 9.602200851376967705e+01 1.147622234767842286e+02 -2.338324756236941937e+01 -2.414215649992351587e+01 -2.456770503500857572e+01 -2.462263561506934195e+01 -2.427413204091835297e+01 -2.349561208071152407e+01 -2.226805474733981427e+01
6.149999999999999911e-01 -2.607336365780686727e+00 1.764378054156827602e+01 3.767364611107284134e+01 5.743612018216830251e+01 7.689174473194589154e+01 9.600625941953238396e+01 1.147507244525602914e+02 -2.356791897746699505e+01 -2.432824944923437371e+01 -2.475328914086298937e+01 -2.480570650596732207e+01 -2.445265391864473514e+01 -2.366756527340544025e+01 -2.243148766277476724e+01
6.199999999999999956e-01 -2.702819114936332312e+00 1.755703444097067489e+01 3.759697527579253773e+01 5.737070698928211954e+01 7.683857279817318897e+01 9.596607200467263965e+01 1.147239850747959338e+02 -2.412119235138131756e+01 -2.488614411368472190e+01 -2.531006611143162388e+01 -2.535540136886204365e+01 -2.498920312853595860e+01 -2.418494737124133920e+01 -2.292387767253649855e+01
6.166666666666666963e-01 -2.639776754867268149e+00 1.761414928419220161e+01 3.764727264336413981e+01 5.741340307504460583e+01 7.687301830920307566e+01 9.599177984062905011e+01 1.147406564544285459e+02 -2.375243967101528497e+01 -2.451425490157240716e+01 -2.493885933626703633e+01 -2.498884695083545182e+01 -2.463133794705542812e+01 -2.383978132837405894e+01 -2.259529097025529509e+01
6.183333333333334014e-01 -2.671672819604755666e+00 1.758519012578291907e+01 3.762169787481193595e+01 5.739160760802326422e+01 7.685533025588713940e+01 9.597844660583534449e+01 1.147318315808569054e+02 -2.393687507866713915e+01 -2.470022357937444824e+01 -2.512444865734427424e+01 -2.517206939669572918e+01 -2.481017322010914228e+01 -2.401222343304256768e+01 -2.275939968140799508e+01
6.199999999999999956e-01 -2.702819114936332312e+00 1.755703444097067489e+01 3.759697527579253773e+01 5.737070698928211954e+01 7.683857279817318897e+01 9.596607200467263965e+01 1.147239850747959338e+02 -2.412119235138131756e+01 -2.488614411368472190e+01 -2.531006611143162388e+01 -2.535540136886204365e+01 -2.498920312853595860e+01 -2.418494737124133920e+01 -2.292387767253649855e+01
6.250000000000000000e-01 -2.792534458822302668e+00 1.747635483049871041e+01 3.752662718361298744e+01 5.731182421586598252e+01 7.679208553029336315e+01 9.593266637031678101e+01 1.147040651896643055e+02 -2.467375586953376043e+01 -2.544379876789369987e+01 -2.586711187198763540e+01 -2.590590458766202175e+01 -2.552712131546591579e+01 -2.470426894928645467e+01 -2.341877500117803024e+01
6.216666666666667007e-01 -2.733176705685809171e+00 1.752968076408030385e+01 3.757306128813650048e+01 5.735061462866985948e+01 7.682261619537349873e+01 9.595448389643988207e+01 1.147169040360779633e+02 -2.430542573393409711e+01 -2.507204139547371824e+01 -2.549572502468699042e+01 -2.553884241148038825e+01 -2.516841125819592406e+01 -2.435791868644892944e+01 -2.308867050810703958e+01
6.233333333333334059e-01 -2.762995352357364265e+00 1.750287776135479234e+01 3.754970499158920916e+01 5.733108200401918708e+01 7.680721625102951577e+01 9.594344422156079588e+01 1.147103581734771041e+02 -2.448963758703726512e+01 -2.525794538302684700e+01 -2.568142076582234878e+01 -2.572235175960890885e+01 -2.534771991007728076e+01 -2.453102278289298610e+01 -2.325362765559451006e+01
6.250000000000000000e-01 -2.792534458822302668e+00 1.747635483049871041e+01 3.752662718361298744e+01 5.731182421586598252e+01 7.679208553029336315e+01 9.593266637031678101e+01 1.147040651896643055e+02 -2.467375586953376043e+01 -2.544379876789369987e+01 -2.586711187198763540e+01 -2.590590458766202175e+01 -2.552712131546591579e+01 -2.470426894928645467e+01 -2.341877500117803024e+01
6.300000000000000044e-01 -2.882328014769044877e+00 1.739554182671912486e+01 3.745609263830946389e+01 5.725270556963387492e+01 7.674531817562737501e+01 9.589894321346206141e+01 1.146837986554430984e+02 -2.522581894700005023e+01 -2.600112388434470745e+01 -2.642401049536724145e+01 -2.645645099268945444e+01 -2.606527681399498420e+01 -2.522402113926408873e+01 -2.391429033960984540e+01
6.266666666666667052e-01 -2.822068735148453467e+00 1.744983159093899161e+01 3.750354426781122186e+01 5.729255703952313894e+01 7.677694184457004667e+01 9.592187286715235928e+01 1.146977549394624702e+02 -2.485778437783419292e+01 -2.562959352815473579e+01 -2.605277775070493718e+01 -2.608946720268553321e+01 -2.570656840812196364e+01 -2.487759676324591140e+01 -2.358403910361895939e+01
6.283333333333334103e-01 -2.851903129114591984e+00 1.742299594965877318e+01 3.748013902255939200e+01 5.727296020233294627e+01 7.676146395145096335e+01 9.591074352008594417e+01 1.146911101684109013e+02 -2.504184176879359924e+01 -2.581539622943821755e+01 -2.623842895407902986e+01 -2.627299122257470287e+01 -2.588595212097643739e+01 -2.505083605094325350e+01 -2.374918973511234555e+01
6.300000000000000044e-01 -2.882328014769044877e+00 1.739554182671912486e+01 3.745609263830946389e+01 5.725270556963387492e+01 7.674531817562737501e+01 9.589894321346206141e+01 1.146837986554430984e+02 -2.522581894700005023e+01 -2.600112388434470745e+01 -2.642401049536724145e+01 -2.645645099268945444e+01 -2.606527681399498420e+01 -2.522402113926408873e+01 -2.391429033960984540e+01
6.350000000000000089e-01 -2.980877255687777616e+00 1.730560241451969716e+01 3.737613698569774101e+01 5.718395555589708579e+01 7.668880052820446735e+01 9.585544717721450070e+01 1.146538357128505794e+02 -2.577742428792096163e+01 -2.655778447353678473e+01 -2.698002159754021889e+01 -2.700587361392129893e+01 -2.660206251950806688e+01 -2.574215188207608662e+01 -2.440793160116266236e+01
6.316666666666667096e-01 -2.913683221805023482e+00 1.736711752064645964e+01 3.743104453132480103e+01 5.723142693893158395e+01 7.672813617124347729e+01 9.588610507023943796e+01 1.146754586529160349e+02 -2.540970206933036124e+01 -2.618675274236837325e+01 -2.660948805676144957e+01 -2.663980113174957154e+01 -2.624448573751504554e+01 -2.539708382289764899e+01 -2.407926141140383436e+01
6.333333333333334147e-01 -2.946385060572797254e+00 1.733729018608672234e+01 3.740454810710362921e+01 5.720866700122540038e+01 7.670945312867692678e+01 9.587176008890250500e+01 1.146656202711845083e+02 -2.559361906010489207e+01 -2.637234665197179595e+01 -2.679485652443601040e+01 -2.682296387811757299e+01 -2.642342620205190329e+01 -2.556979580355018911e+01 -2.424380013917307863e+01
6.350000000000000089e-01 -2.980877255687777616e+00 1.730560241451969716e+01 3.737613698569774101e+01 5.718395555589708579e+01 7.668880052820446735e+01 9.585544717721450070e+01 1.146538357128505794e+02 -2.577742428792096163e+01 -2.655778447353678473e+01 -2.698002159754021889e+01 -2.700587361392129893e+01 -2.660206251950806688e+01 -2.574215188207608662e+01 -2.440793160116266236e+01
6.400000000000000133e-01 -3.101627505448880662e+00 1.719248965661992656e+01 3.727222968790044888e+01 5.709069211543156541e+01 7.660744290479337337e+01 9.578703382847922398e+01 1.145991355643173932e+02 -2.632754109489080463e+01 -2.711225491897262430e+01 -2.753309659150269439e+01 -2.755158095846489985e+01 -2.713433352565445844e+01 -2.625496290421941126e+01 -2.489545876109141176e+01
6.366666666666667140e-01 -3.017717179905416103e+00 1.727147262261263805e+01 3.734521055058401373e+01 5.715667874039146312e+01 7.666555756277719524e+01 9.583654527925428113e+01 1.146394906164350687e+02 -2.596102043677722193e+01 -2.674296458225618522e+01 -2.716487757715059104e+01 -2.718842083428893730e+01 -2.678028167472256271e+01 -2.591403584924329095e+01 -2.457153672334793981e+01
6.383333333333334192e-01 -3.057663491118017163e+00 1.723408697207556983e+01 3.731090509716558756e+01 5.712592940184491397e+01 7.663878106377136135e+01 9.581408352564021413e+01 1.146215954297658186e+02 -2.614450522219473072e+01 -2.692789183390481611e+01 -2.734932958318700713e+01 -2.737040570019280850e+01 -2.695777557778241018e+01 -2.608503026534243574e+01 -2.473409004908462094e+01
6.400000000000000133e-01 -3.101627505448880662e+00 1.719248965661992656e+01 3.727222968790044888e+01 5.709069211543156541e+01 7.660744290479337337e+01 9.578703382847922398e+01 1.145991355643173932e+02 -2.632754109489080463e+01 -2.711225491897262430e+01 -2.753309659150269439e+01 -2.755158095846489985e+01 -2.713433352565445844e+01 -2.625496290421941126e+01 -2.489545876109141176e+01
6.450000000000000178e-01 -3.273557476237771269e+00 1.702597137205547284e+01 3.711316465826789823e+01 5.694104889794301272e+01 7.646906167099439244e+01 9.566156856562747635e+01 1.144879949964527270e+02 -2.686862107200561312e+01 -2.765632777498579031e+01 -2.807440055336573792e+01 -2.808415480541499321e+01 -2.765214493992192857e+01 -2.675205133299115090e+01 -2.536609100711942233e+01
6.416666666666667185e-01 -3.150860807414199272e+00 1.714538324498568400e+01 3.722785386469221436e+01 5.704961761673845899e+01 7.657019042085336480e+01 9.575405644751700152e+01 1.145708011335517540e+02 -2.650967346529744262e+01 -2.729560968526174136e+01 -2.771574975235748184e+01 -2.773153775148843536e+01 -2.730957102832976702e+01 -2.642347755801823084e+01 -2.505531823451132567e+01
6.433333333333334236e-01 -3.207299741991440634e+00 1.709074658193695839e+01 3.717568966844104494e+01 5.700057139036920262e+01 7.652486472811119711e+01 9.571299187709728074e+01 1.145344568511494003e+02 -2.669061236556618866e+01 -2.747749586994626725e+01 -2.789665348392443178e+01 -2.790946361140790088e+01 -2.748250098037504330e+01 -2.658941885207255496e+01 -2.521235555099464420e+01
6.450000000000000178e-01 -3.273557476237771269e+00 1.702597137205547284e+01 3.711316465826789823e+01 5.694104889794301272e+01 7.646906167099439244e+01 9.566156856562747635e+01 1.144879949964527270e+02 -2.686862107200561312e+01 -2.765632777498579031e+01 -2.807440055336573792e+01 -2.808415480541499321e+01 -2.765214493992192857e+01 -2.675205133299115090e+01 -2.536609100711942233e+01
6.500000000000000222e-01 -3.573114869731878418e+00 1.672843911628605440e+01 3.682099349224360196e+01 5.665760834054893991e+01 7.619767476859401256e+01 9.540542493132809909e+01 1.142500582187886664e+02 -2.735091291226491350e+01 -2.814026670712654976e+01 -2.855477757618679391e+01 -2.855560032977469831e+01 -2.810924602921859616e+01 -2.718948168351882089e+01 -2.577875199824114816e+01
6.466666666666667229e-01 -3.353884771473752746e+00 1.694683214935707838e+01 3.703612586762330494e+01 5.686701750723976545e+01 7.639891631521906845e+01 9.559613497421301531e+01 1.144280201903467713e+02 -2.704125316260033429e+01 -2.782963001472285924e+01 -2.824651325952444836e+01 -2.825315934887087010e+01 -2.781610550078493205e+01 -2.690906123644214887e+01 -2.551432304884335167e+01
6.483333333333334281e-01 -3.452726598075726905e+00 1.684877740411786817e+01 3.693996235349605683e+01 5.677385778163741747e+01 7.630985464932926732e+01 9.551221841355133790e+01 1.143502178045847444e+02 -2.720436162310434014e+01 -2.799320861479560563e+01 -2.840879684047402520e+01 -2.841233027629807495e+01 -2.797033353488216534e+01 -2.705654768652614806e+01 -2.565334864083234123e+01
6.500000000000000222e-01 -3.573114869731878418e+00 1.672843911628605440e+01 3.682099349224360196e+01 5.665760834054893991e+01 7.619767476859401256e+01 9.540542493132809909e+01 1.142500582187886664e+02 -2.735091291226491350e+01 -2.814026670712654976e+01 -2.855477757618679391e+01 -2.855560032977469831e+01 -2.810924602921859616e+01 -2.718948168351882089e+01 -2.577875199824114816e+01
6.550000000000000266e-01 -4.052060941583754072e+00 1.624170443634564620e+01 3.633139458251074672e+01 5.617035843040208221e+01 7.571817497868254065e+01 9.493914890889114133e+01 1.138024235530153163e+02 -2.760280411672269807e+01 -2.839325921925267693e+01 -2.880615996058694250e+01 -2.880257161056058379e+01 -2.834897617137393411e+01 -2.741917876259222453e+01 -2.599573519001984323e+01
6.516666666666667274e-01 -3.716476112240026275e+00 1.658383486516344973e+01 3.667667050708453758e+01 5.651515522366892696e+01 7.605871141853694439e+01 9.527156548704522265e+01 1.141228704175191666e+02 -2.747181959627825520e+01 -2.826133880511888918e+01 -2.867470004225532776e+01 -2.867302300580629648e+01 -2.822281360313197140e+01 -2.729786675657501505e+01 -2.588069081892815504e+01
6.533333333333333215e-01 -3.878547341683303173e+00 1.641905044388123613e+01 3.651083580332222311e+01 5.635003243198010381e+01 7.589612804037051319e+01 9.511337545450813025e+01 1.139709107134038248e+02 -2.755704704541938099e+01 -2.834690719580393647e+01 -2.875969000568041878e+01 -2.875648535614211099e+01 -2.830378985832133765e+01 -2.737541190825729842e+01 -2.595389805240040104e+01
6.550000000000000266e-01 -4.052060941583754072e+00 1.624170443634564620e+01 3.633139458251074672e+01 5.617035843040208221e+01 7.571817497868254065e+01 9.493914890889114133e+01 1.138024235530153163e+02 -2.760280411672269807e+01 -2.839325921925267693e+01 -2.880615996058694250e+01 -2.880257161056058379e+01 -2.834897617137393411e+01 -2.741917876259222453e+01 -2.599573519001984323e+01
6.600000000000000311e-01 -4.572981705525090312e+00 1.570644807123895603e+01 3.578685900281187315e+01 5.562203022551315712e+01 7.517187666006863367e+01 9.440092751837829610e+01 1.132784230011405668e+02 -2.754023113802042744e+01 -2.832923812382323447e+01 -2.874132035595678758e+01 -2.873759040417044019e+01 -2.828456543762513675e+01 -2.735607159560543877e+01 -2.593466966471060786e+01
6.566666666666667318e-01 -4.229546572081770428e+00 1.605976117258605385e+01 3.614674168727921710e+01 5.598488246496331300e+01 7.553386777640061212e+01 9.475806855226154823e+01 1.136266499346510415e+02 -2.761177950785678092e+01 -2.840268807583282396e+01 -2.881596905144348142e+01 -2.881267664314146870e+01 -2.835928283928527449e+01 -2.742958412873950991e+01 -2.600612940711512522e+01
6.583333333333333259e-01 -4.405018294622330188e+00 1.587948693811789447e+01 3.596337050927090218e+01 5.580026441848245611e+01 7.534996560317308933e+01 9.457692005990007544e+01 1.134503249204129105e+02 -2.759017300713806975e+01 -2.838073326384992967e+01 -2.879389207489519364e+01 -2.879071711454692206e+01 -2.833768923862442435e+01 -2.740860854440192185e+01 -2.598602167041641664e+01
6.600000000000000311e-01 -4.572981705525090312e+00 1.570644807123895603e+01 3.578685900281187315e+01 5.562203022551315712e+01 7.517187666006863367e+01 9.440092751837829610e+01 1.132784230011405668e+02 -2.754023113802042744e+01 -2.832923812382323447e+01 -2.874132035595678758e+01 -2.873759040417044019e+01 -2.828456543762513675e+01 -2.735607159560543877e+01 -2.593466966471060786e+01
6.650000000000000355e-01 -4.948138666400648589e+00 1.531746834551818992e+01 3.538746381290194165e+01 5.521599874861080082e+01 7.476330183671191776e+01 9.399414492602529947e+01 1.128779270462935074e+02 -2.719390626105995068e+01 -2.797281343162924472e+01 -2.837812663099957078e+01 -2.837125588830327061e+01 -2.791895476744192806e+01 -2.699521324192235383e+01 -2.558267239592892750e+01
6.616666666666667362e-01 -4.724728489607117332e+00 1.554929323391402463e+01 3.562568678727728866e+01 5.545837857393333792e+01 7.500740677545104518e+01 9.423739463197948396e+01 1.131176420626173211e+02 -2.745658020629067408e+01 -2.824320928893204297e+01 -2.865372402849973099e+01 -2.864930797096887360e+01 -2.819653432076918165e+01 -2.726926754098886718e+01 -2.585008639046967360e+01
6.633333333333333304e-01 -4.851622616867333981e+00 1.541746703889366898e+01 3.549006197735348422e+01 5.532021862995846107e+01 7.486808627272185390e+01 9.409837585876749699e+01 1.129804472823991262e+02 -2.733872180808845442e+01 -2.812206795510369872e+01 -2.853044113711188601e+01 -2.852512319418764974e+01 -2.807276446227398381e+01 -2.714728150354964953e+01 -2.573127646368568833e+01
6.650000000000000355e-01 -4.948138666400648589e+00 1.531746834551818992e+01 3.538746381290194165e+01 5.521599874861080082e+01 7.476330183671191776e+01 9.399414492602529947e+01 1.128779270462935074e+02 -2.719390626105995068e+01 -2.797281343162924472e+01 -2.837812663099957078e+01 -2.837125588830327061e+01 -2.791895476744192806e+01 -2.699521324192235383e+01 -2.558267239592892750e+01
6.700000000000000400e-01 -5.081154130516083889e+00 1.518018939237200016e+01 3.524717587911358407e+01 5.507407741973186432e+01 7.462122136223176483e+01 9.385345130775803568e+01 1.127402067967116892e+02 -2.669293788522989530e+01 -2.745490550076197422e+01 -2.784795492957925944e+01 -2.783396908544495219e+01 -2.738009235725223789e+01 -2.646060633277057761e+01 -2.505832791331219056e+01
6.666666666666667407e-01 -5.014924191218743665e+00 1.524858877202652963e+01 3.531712267101217151e+01 5.514488841708332245e+01 7.469216321406480574e+01 9.392375380408580554e+01 1.128090783241751041e+02 -2.703319904599925039e+01 -2.780679621658758549e+01 -2.820830684448168668e+01 -2.819929034051927630e+01 -2.774662298566768470e+01 -2.682438533085107224e+01 -2.541527161375558208e+01
6.683333333333333348e-01 -5.057226890658378160e+00 1.520501855017491977e+01 3.527268975896451053e+01 5.510003457701170504e+01 7.464735976319992972e+01 9.387949282682839680e+01 1.127658625316794314e+02 -2.686481163106255821e+01 -2.763265498710885382e+01 -2.802997939943644212e+01 -2.801850429366755435e+01 -2.756523855260435241e+01 -2.664436213954942900e+01 -2.523862992374398218e+01
6.700000000000000400e-01 -5.081154130516083889e+00 1.518018939237200016e+01 3.524717587911358407e+01 5.507407741973186432e+01 7.462122136223176483e+01 9.385345130775803568e+01 1.127402067967116892e+02 -2.669293788522989530e+01 -2.745490550076197422e+01 -2.784795492957925944e+01 -2.783396908544495219e+01 -2.738009235725223789e+01 -2.646060633277057761e+01 -2.505832791331219056e+01
6.750000000000000444e-01 -5.084304418826987693e+00 1.517410633752770011e+01 3.523800894121941241e+01 5.506172956471633029e+01 7.460565690624717661e+01 9.383470248416266202e+01 1.127183794024738575e+02 -2.617079424759138462e+01 -2.691560727247525975e+01 -2.729639441214528617e+01 -2.727552075858248415e+01 -2.682052611011724608e+01 -2.590598296780693133e+01 -2.451487755041004846e+01
6.716666666666667451e-01 -5.091169846894228357e+00 1.516929356316200384e+01 3.523545810749219243e+01 5.506161508105833491e+01 7.460811090651192501e+01 9.383980767718533400e+01 1.127261623601189910e+02 -2.651944586910125423e+01 -2.727558746659993361e+01 -2.766443219549322663e+01 -2.764802593824127896e+01 -2.719364752879255320e+01 -2.627567854696314598e+01 -2.487699570245862901e+01
6.733333333333333393e-01 -5.091225266501059998e+00 1.516826894151466121e+01 3.523340264553920775e+01 5.505848466532253838e+01 7.460388161323162137e+01 9.383447823464273085e+01 1.127197563323013725e+02 -2.634526282943506104e+01 -2.709568358983272063e+01 -2.748043993577532973e+01 -2.746173860682470647e+01 -2.700699034037742052e+01 -2.609067375162462099e+01 -2.469572201265864564e+01
6.750000000000000444e-01 -5.084304418826987693e+00 1.517410633752770011e+01 3.523800894121941241e+01 5.506172956471633029e+01 7.460565690624717661e+01 9.383470248416266202e+01 1.127183794024738575e+02 -2.617079424759138462e+01 -2.691560727247525975e+01 -2.729639441214528617e+01 -2.727552075858248415e+01 -2.682052611011724608e+01 -2.590598296780693133e+01 -2.451487755041004846e+01
6.800000000000000488e-01 -5.037016612527938975e+00 1.521711632495936684e+01 3.527594343340000904e+01 5.509385325962607993e+01 7.463132022215893357e+01 9.385336516222585601e+01 1.127296338279849266e+02 -2.564708882999438089e+01 -2.637563934731920767e+01 -2.674508414529039513e+01 -2.671824894621658686e+01 -2.626304505164772607e+01 -2.535430991721438332e+01 -2.397517145116302828e+01
6.766666666666667496e-01 -5.072218061741386563e+00 1.518495598931298218e+01 3.524740733414657257e+01 5.506948065599703313e+01 7.461158958124335072e+01 9.383867702124256027e+01 1.127202938386555928e+02 -2.599622057701673938e+01 -2.673552967627625776e+01 -2.711245400802571126e+01 -2.708951451383247289e+01 -2.663437729301513102e+01 -2.572170575224149758e+01 -2.433453600183441168e+01
6.783333333333333437e-01 -5.056176326174306901e+00 1.519957777148778533e+01 3.526034030543337394e+01 5.508047656331415709e+01 7.462042862226451234e+01 9.384517578693275652e+01 1.127243131725084595e+02 -2.582163181211666370e+01 -2.655552633897976733e+01 -2.692867703355859632e+01 -2.690375830798424772e+01 -2.644855999801088231e+01 -2.553783370517706075e+01 -2.415466262117615770e+01
6.800000000000000488e-01 -5.037016612527938975e+00 1.521711632495936684e+01 3.527594343340000904e+01 5.509385325962607993e+01 7.463132022215893357e+01 9.385336516222585601e+01 1.127296338279849266e+02 -2.564708882999438089e+01 -2.637563934731920767e+01 -2.674508414529039513e+01 -2.671824894621658686e+01 -2.626304505164772607e+01 -2.535430991721438332e+01 -2.397517145116302828e+01
6.850000000000000533e-01 -4.967124075686486506e+00 1.528125450015539499e+01 3.533320382640840762e+01 5.514319444785776625e+01 7.467181495606622832e+01 9.388423287600055289e+01 1.127502727050477631e+02 -2.512369329603237134e+01 -2.583655306065065460e+01 -2.619520710169307165e+01 -2.616292445684852197e+01 -2.570796967618932527e+01 -2.480542629348572703e+01 -2.343854477624045174e+01
6.816666666666667540e-01 -5.015460962489790120e+00 1.523687978161316536e+01 3.529356530702266070e+01 5.510900975866911011e+01 7.464372319691004520e+01 9.386277226386570760e+01 1.127358585437026761e+02 -2.547258678868294623e+01 -2.619585657007704782e+01 -2.656165610959191881e+01 -2.653296047789367407e+01 -2.607780038165597603e+01 -2.517109700769868752e+01 -2.379602083788937961e+01
6.833333333333333481e-01 -4.992023359568548813e+00 1.525838875536766182e+01 3.531276902444977139e+01 5.512555906898258229e+01 7.465730721073421705e+01 9.387312925071555014e+01 1.127427866800873346e+02 -2.529812422831002650e+01 -2.601616667783549630e+01 -2.637837203572674483e+01 -2.634786304863559891e+01 -2.589278807331833931e+01 -2.498815022147126896e+01 -2.361716072724185977e+01
6.850000000000000533e-01 -4.967124075686486506e+00 1.528125450015539499e+01 3.533320382640840762e+01 5.514319444785776625e+01 7.467181495606622832e+01 9.388423287600055289e+01 1.127502727050477631e+02 -2.512369329603237134e+01 -2.583655306065065460e+01 -2.619520710169307165e+01 -2.616292445684852197e+01 -2.570796967618932527e+01 -2.480542629348572703e+01 -2.343854477624045174e+01
6.900000000000000577e-01 -4.887002049612867438e+00 1.535492439163895284e+01 3.539915533043406981e+01 5.520025281431206565e+01 7.471893293703513450e+01 9.392052703498913502e+01 1.127750591324717817e+02 -2.460055487268777696e+01 -2.529803297078492008e+01 -2.564619298740851150e+01 -2.560873770871007693e+01 -2.515427487113861105e+01 -2.425812370724271005e+01 -2.290364675378571491e+01
6.866666666666667584e-01 -4.941108903175134515e+00 1.530515902863778166e+01 3.535458475098834441e+01 5.516166878345425317e+01 7.468704145401896710e+01 9.389592388956897651e+01 1.127582058653825783e+02 -2.494929626829429736e+01 -2.565700637213510049e+01 -2.601214055971972883e+01 -2.597811311146536895e+01 -2.552330367271322231e+01 -2.462287507138580267e+01 -2.326011587350636844e+01
6.883333333333333526e-01 -4.914307840808850081e+00 1.532980085863848529e+01 3.537664384762566527e+01 5.518075226893054008e+01 7.470279911252004013e+01 9.390806030824973050e+01 1.127664923750115520e+02 -2.477492023791672437e+01 -2.547750574738704898e+01 -2.582914433793647291e+01 -2.579339477823885218e+01 -2.533875101170000121e+01 -2.444045433420796698e+01 -2.308183057120992743e+01
6.900000000000000577e-01 -4.887002049612867438e+00 1.535492439163895284e+01 3.539915533043406981e+01 5.520025281431206565e+01 7.471893293703513450e+01 9.392052703498913502e+01 1.127750591324717817e+02 -2.460055487268777696e+01 -2.529803297078492008e+01 -2.564619298740851150e+01 -2.560873770871007693e+01 -2.515427487113861105e+01 -2.425812370724271005e+01 -2.290364675378571491e+01
6.950000000000000622e-01 -4.804650982831799588e+00 1.543084312852487017e+01 3.546735398705943965e+01 5.525953432458010184e+01 7.476822738460302276e+01 9.395892847888241306e+01 1.128018618807838038e+02 -2.407744903545934889e+01 -2.475962050970539607e+01 -2.509736498920774395e+01 -2.505481747409353233e+01 -2.460092715510038985e+01 -2.371124705256273657e+01 -2.236924970687140046e+01
6.916666666666667629e-01 -4.859452745372712990e+00 1.538029324297237466e+01 3.542191159649389931e+01 5.521999518773650095e+01 7.473530318583638632e+01 9.393322236188689089e+01 1.127838443346471280e+02 -2.442619027659436526e+01 -2.511857016873058512e+01 -2.546326128138854372e+01 -2.542411023184116559e+01 -2.496983833814242359e+01 -2.407584253517756778e+01 -2.272552181671057525e+01
6.933333333333333570e-01 -4.831916461780907390e+00 1.540567661541589395e+01 3.544471146691758179e+01 5.523981132328357546e+01 7.475177790435090230e+01 9.394605284326448214e+01 1.127927947454544011e+02 -2.425182622813484912e+01 -2.493910616479926290e+01 -2.528032742834995261e+01 -2.523948061868639314e+01 -2.478540078172703076e+01 -2.389356269174172809e+01 -2.254740192296896595e+01
6.950000000000000622e-01 -4.804650982831799588e+00 1.543084312852487017e+01 3.546735398705943965e+01 5.525953432458010184e+01 7.476822738460302276e+01 9.395892847888241306e+01 1.128018618807838038e+02 -2.407744903545934889e+01 -2.475962050970539607e+01 -2.509736498920774395e+01 -2.505481747409353233e+01 -2.460092715510038985e+01 -2.371124705256273657e+01 -2.236924970687140046e+01
7.000000000000000666e-01 -4.726781005108765754e+00 1.550297187958302558e+01 3.553253650834598432e+01 5.531664552992732808e+01 7.481625610350867817e+01 9.399701196106698831e+01 1.128293199905303652e+02 -2.355410023968873290e+01 -2.422084716395653814e+01 -2.454807837392930026e+01 -2.450036658135836731e+01 -2.404700793052514030e+01 -2.316379460560909465e+01 -2.183431426501670458e+01
6.966666666666666563e-01 -4.777915604712959841e+00 1.545556040089986283e+01 3.548963783879639777e+01 5.527899768815011328e+01 7.478452317468254762e+01 9.397176147707685345e+01 1.128110004834947091e+02 -2.390303970974489189e+01 -2.458008949588095149e+01 -2.491434646118728224e+01 -2.487009064830595406e+01 -2.441638603225845827e+01 -2.352886450125939533e+01 -2.219103614961338167e+01
6.983333333333333615e-01 -4.751936529412121857e+00 1.547962507676153088e+01 3.551138614742863808e+01 5.529805431079921618e+01 7.480055078354926934e+01 9.398447224656295873e+01 1.128201674986952270e+02 -2.372858832863360234e+01 -2.440049770752407454e+01 -2.473125146562576404e+01 -2.468527553273484543e+01 -2.423174951465459515e+01 -2.334638499687294200e+01 -2.201273041887894877e+01
7.000000000000000666e-01 -4.726781005108765754e+00 1.550297187958302558e+01 3.553253650834598432e+01 5.531664552992732808e+01 7.481625610350867817e+01 9.399701196106698831e+01 1.128293199905303652e+02 -2.355410023968873290e+01 -2.422084716395653814e+01 -2.454807837392930026e+01 -2.450036658135836731e+01 -2.404700793052514030e+01 -2.316379460560909465e+01 -2.183431426501670458e+01
7.050000000000000711e-01 -4.656492872307685715e+00 1.556842502272743545e+01 3.559207848118715845e+01 5.536926619405613792e+01 7.486104157764329159e+01 9.403317546625284251e+01 1.128562326367437123e+02 -2.303042823388918237e+01 -2.368155652118589316e+01 -2.399810244859756736e+01 -2.394508406789816135e+01 -2.349215223628750948e+01 -2.261534603082656503e+01 -2.129837574657122445e+01
7.016666666666666607e-01 -4.702478047602902222e+00 1.552556853471813980e+01 3.555305362272708436e+01 5.533473331029978937e+01 7.483159869688365973e+01 9.400933815066161969e+01 1.128384138496144260e+02 -2.337958351093795173e+01 -2.404114363865849668e+01 -2.436483019608327893e+01 -2.431536357828904471e+01 -2.386215739307535699e+01 -2.298108535358415949e+01 -2.165577525188124852e+01
7.033333333333333659e-01 -4.679039301079229496e+00 1.554739691196941287e+01 3.557291285321596774e+01 5.535228660901814379e+01 7.484654134403201908e+01 9.402140777543553440e+01 1.128474006955866145e+02 -2.320502217885865548e+01 -2.386137727602488567e+01 -2.418150344958063158e+01 -2.413026953125945440e+01 -2.367720735141587696e+01 -2.279827290050297961e+01 -2.147713482383620232e+01
7.050000000000000711e-01 -4.656492872307685715e+00 1.556842502272743545e+01 3.559207848118715845e+01 5.536926619405613792e+01 7.486104157764329159e+01 9.403317546625284251e+01 1.128562326367437123e+02 -2.303042823388918237e+01 -2.368155652118589316e+01 -2.399810244859756736e+01 -2.394508406789816135e+01 -2.349215223628750948e+01 -2.261534603082656503e+01 -2.129837574657122445e+01
7.100000000000000755e-01 -4.594567798696122196e+00 1.562631458760945335e+01 3.564499064328568068e+01 5.541631317199170326e+01 7.490141602953670485e+01 9.406617748800796619e+01 1.128812968557671041e+02 -2.250652895159721822e+01 -2.314182323294477328e+01 -2.344748212144860133e+01 -2.338897616473937546e+01 -2.293631836437073801e+01 -2.206580225851060106e+01 -2.076126832665496735e+01
7.066666666666666652e-01 -4.634870694731186624e+00 1.558861656468555168e+01 3.561051003059037612e+01 5.538562769173557143e+01 7.487505148081687878e+01 9.404459018988596597e+01 1.128648560135049195e+02 -2.285580700965834211e+01 -2.350168531373678960e+01 -2.381462937239262345e+01 -2.375980723501255554e+01 -2.330698959157015082e+01 -2.243229942482705042e+01 -2.111948949467539194e+01
7.083333333333333703e-01 -4.614222173954619421e+00 1.560791961707692010e+01 3.562815349169876811e+01 5.540131547603468221e+01 7.488851432005657216e+01 9.405559463734023495e+01 1.128732134805696745e+02 -2.268118046732357840e+01 -2.332177838570913408e+01 -2.363109085089382688e+01 -2.357443678995045389e+01 -2.312170766142689970e+01 -2.224911132986911255e+01 -2.094044401837179237e+01
7.100000000000000755e-01 -4.594567798696122196e+00 1.562631458760945335e+01 3.564499064328568068e+01 5.541631317199170326e+01 7.490141602953670485e+01 9.406617748800796619e+01 1.128812968557671041e+02 -2.250652895159721822e+01 -2.314182323294477328e+01 -2.344748212144860133e+01 -2.338897616473937546e+01 -2.293631836437073801e+01 -2.206580225851060106e+01 -2.076126832665496735e+01
7.150000000000000799e-01 -4.542038530942233976e+00 1.567575364441676200e+01 3.569055498173447916e+01 5.545725810118004517e+01 7.493705834842259605e+01 9.409591785344866821e+01 1.129046423931734893e+02 -2.198240686073975780e+01 -2.260165937346373610e+01 -2.289623696155559429e+01 -2.283206955820353912e+01 -2.237953945494103536e+01 -2.151520191877429866e+01 -2.022303485287785563e+01
7.116666666666666696e-01 -4.575949022953875733e+00 1.564377554875581566e+01 3.566101256982012302e+01 5.543063009634911964e+01 7.491378505946886435e+01 9.407638685586638871e+01 1.128891740278005784e+02 -2.233184800071273912e+01 -2.296181713963292381e+01 -2.326380257911594640e+01 -2.320342722309725403e+01 -2.275082637495872007e+01 -2.188238001378386954e+01 -2.058197363490274867e+01
7.133333333333333748e-01 -4.558414328707064200e+00 1.566027240395445475e+01 3.567620931333495804e+01 5.544427786467286978e+01 7.492565565112532511e+01 9.408628021502003946e+01 1.128969258072172863e+02 -2.215713406342210234e+01 -2.278175803638864139e+01 -2.308005195326008163e+01 -2.301779180455178775e+01 -2.256523594153899737e+01 -2.169885153108024411e+01 -2.040256981542095005e+01
7.150000000000000799e-01 -4.542038530942233976e+00 1.567575364441676200e+01 3.569055498173447916e+01 5.545725810118004517e+01 7.493705834842259605e+01 9.409591785344866821e+01 1.129046423931734893e+02 -2.198240686073975780e+01 -2.260165937346373610e+01 -2.289623696155559429e+01 -2.283206955820353912e+01 -2.237953945494103536e+01 -2.151520191877429866e+01 -2.022303485287785563e+01
7.200000000000000844e-01 -4.500409398003613504e+00 1.571577939318697048e+01 3.572840362392551583e+01 5.549237199861230607e+01 7.496891099188199803e+01 9.412402967865089920e+01 1.129285970837958928e+02 -2.145795047294841140e+01 -2.206101092487017112e+01 -2.234437704375157097e+01 -2.227444417705611457e+01 -2.182196997801887761e+01 -2.096377742751237250e+01 -1.968398760998357488e+01
7.166666666666666741e-01 -4.526862640237474089e+00 1.569019766862674281e+01 3.570404927322394428e+01 5.546959335928944768e+01 7.494803970956645855e+01 9.410537100855050596e+01 1.129124198351718036e+02 -2.180763646797167610e+01 -2.242150251177346121e+01 -2.271235125171746105e+01 -2.264626721389775454e+01 -2.219375727798426112e+01 -2.133146544216386076e+01 -2.004341686916448850e+01
7.183333333333333792e-01 -4.512957621958314292e+00 1.570355865372444448e+01 3.571667401439894007e+01 5.548129517709885050e+01 7.495864250714366506e+01 9.411471457923204298e+01 1.129203653310164697e+02 -2.163281802106185481e+01 -2.224128590571237396e+01 -2.252839673269093623e+01 -2.246039019409457183e+01 -2.200789831928100426e+01 -2.114765437419235639e+01 -1.986373127852128917e+01
7.200000000000000844e-01 -4.500409398003613504e+00 1.571577939318697048e+01 3.572840362392551583e+01 5.549237199861230607e+01 7.496891099188199803e+01 9.412402967865089920e+01 1.129285970837958928e+02 -2.145795047294841140e+01 -2.206101092487017112e+01 -2.234437704375157097e+01 -2.227444417705611457e+01 -2.182196997801887761e+01 -2.096377742751237250e+01 -1.968398760998357488e+01
7.250000000000000888e-01 -4.471761313316632069e+00 1.574506168090509206e+01 3.575803174146636820e+01 5.552203666167256557e+01 7.499828762295754814e+01 9.415278493567021201e+01 1.129563962412225351e+02 -2.093306332085405685e+01 -2.151988733437282164e+01 -2.179201492647521832e+01 -2.171630965116847634e+01 -2.126390715590565961e+01 -2.041190053521791015e+01 -1.914455614716418097e+01
7.216666666666666785e-01 -4.489336878071497949e+00 1.572677620044398594e+01 3.573919334553433913e+01 5.550282108604027087e+01 7.497888677749011777e+01 9.413340371623974079e+01 1.129372487258117843e+02 -2.128304738638045279e+01 -2.188069003182215866e+01 -2.216030275820726203e+01 -2.208843700365896723e+01 -2.163597647820068914e+01 -2.077983429842273821e+01 -1.950418011179975153e+01
7.233333333333333837e-01 -4.479816072652529790e+00 1.573650411226227064e+01 3.574903226382480881e+01 5.551266802641525544e+01 7.498863374908908952e+01 9.414293990181305105e+01 1.129464629442756944e+02 -2.110807922329523478e+01 -2.170030880533473194e+01 -2.197617487488486177e+01 -2.190238500888671780e+01 -2.144994898154788032e+01 -2.059587000778507004e+01 -1.932436621252236364e+01
7.250000000000000888e-01 -4.471761313316632069e+00 1.574506168090509206e+01 3.575803174146636820e+01 5.552203666167256557e+01 7.499828762295754814e+01 9.415278493567021201e+01 1.129563962412225351e+02 -2.093306332085405685e+01 -2.151988733437282164e+01 -2.179201492647521832e+01 -2.171630965116847634e+01 -2.126390715590565961e+01 -2.041190053521791015e+01 -1.914455614716418097e+01
7.300000000000000933e-01 -4.453236048899050559e+00 1.576675114559409607e+01 3.578287119952249640e+01 5.554994804017612609e+01 7.502912504955116901e+01 9.418633198061486667e+01 1.129923645136967707e+02 -2.040812627870187512e+01 -2.097874400630012914e+01 -2.123965317266342012e+01 -2.115818351457161484e+01 -2.070584670210204692e+01 -1.986000407300598525e+01 -1.860506554147155356e+01
7.266666666666666829e-01 -4.464896991499053058e+00 1.575271624891577105e+01 3.576644725831662441e+01 5.553116710086800367e+01 7.500806981457306222e+01 9.416313850522631412e+01 1.129672239374715872e+02 -2.075803462827119361e+01 -2.133945904802979499e+01 -2.160785309539837584e+01 -2.153023600969561713e+01 -2.107786901832985293e+01 -2.022793480694775070e+01 -1.896474768987926396e+01
7.283333333333333881e-01 -4.458869730981482427e+00 1.575980612005683490e+01 3.577459717184970600e+01 5.554035308962900785e+01 7.501824513911113002e+01 9.417423266953741745e+01 1.129791421544345695e+02 -2.058305116821979652e+01 -2.115907219874589273e+01 -2.142372562195455288e+01 -2.134418611709298474e+01 -2.089184029828630429e+01 -2.004396031053229166e+01 -1.878490836306786349e+01
7.300000000000000933e-01 -4.453236048899050559e+00 1.576675114559409607e+01 3.578287119952249640e+01 5.554994804017612609e+01 7.502912504955116901e+01 9.418633198061486667e+01 1.129923645136967707e+02 -2.040812627870187512e+01 -2.097874400630012914e+01 -2.123965317266342012e+01 -2.115818351457161484e+01 -2.070584670210204692e+01 -1.986000407300598525e+01 -1.860506554147155356e+01
7.350000000000000977e-01 -4.433323426871979223e+00 1.579175875856178735e+01 3.581306828911559137e+01 5.558533057452759607e+01 7.506958169931475311e+01 9.423163697453244936e+01 1.130421724625603588e+02 -1.988444833645933230e+01 -2.043869336799014036e+01 -2.068816792133880966e+01 -2.060066762564508736e+01 -2.014808097486747585e+01 -1.930803953322374511e+01 -1.806510001089399253e+01
7.316666666666666874e-01 -4.447498083829083626e+00 1.577402264582677560e+01 3.579170692595281622e+01 5.556034897698485508e+01 7.504105976087727470e+01 9.419973438298775648e+01 1.130071322346285427e+02 -2.023331691760906637e+01 -2.079852083271567409e+01 -2.105567009479967311e+01 -2.097224928127127441e+01 -2.051989499888103907e+01 -1.967605776893896063e+01 -1.842519532293880857e+01
7.333333333333333925e-01 -4.441078508574676675e+00 1.578216499958702990e+01 3.580160747558907275e+01 5.557200992821953633e+01 7.505444706289529222e+01 9.421477522902129920e+01 1.130237132219354237e+02 -2.005875053311735812e+01 -2.061850617582401668e+01 -2.087185336270826852e+01 -2.078643174146152717e+01 -2.033400327803498442e+01 -1.949210830242812875e+01 -1.824525319762868136e+01
7.350000000000000977e-01 -4.433323426871979223e+00 1.579175875856178735e+01 3.581306828911559137e+01 5.558533057452759607e+01 7.506958169931475311e+01 9.423163697453244936e+01 1.130421724625603588e+02 -1.988444833645933230e+01 -2.043869336799014036e+01 -2.068816792133880966e+01 -2.060066762564508736e+01 -2.014808097486747585e+01 -1.930803953322374511e+01 -1.806510001089399253e+01
7.400000000000001021e-01 -4.395131589561144914e+00 1.583450465371800320e+01 3.586022361274859804e+01 5.563665618777341848e+01 7.512474121292923712e+01 9.429019599276469421e+01 1.131036000279435854e+02 -1.936408675058624596e+01 -1.990122860294153639e+01 -2.013846894170647772e+01 -2.004408336527563606e+01 -1.959035396804147311e+01 -1.875520190130930942e+01 -1.752335243030566048e+01
7.366666666666666918e-01 -4.423562517749390466e+00 1.580331972174930222e+01 3.582643304494601466e+01 5.560046733436060151e+01 7.508642072171733162e+01 9.425006878478211547e+01 1.130620468241657193e+02 -1.971051955117846433e+01 -2.025917898036658471e+01 -2.050469876422968341e+01 -2.041503198756384663e+01 -1.996219542800290014e+01 -1.912391390882354969e+01 -1.788479674172425149e+01
7.383333333333333970e-01 -4.411089950061549025e+00 1.581737643005139127e+01 3.584203314270077811e+01 5.561753746991244896e+01 7.510485377318812539e+01 9.426972335708991579e+01 1.130827474908064971e+02 -1.953700731172267879e+01 -2.007998160513835728e+01 -2.032144069579371504e+01 -2.022949735986036046e+01 -1.977629921989187167e+01 -1.893966721849325907e+01 -1.770426639197706109e+01
7.400000000000001021e-01 -4.395131589561144914e+00 1.583450465371800320e+01 3.586022361274859804e+01 5.563665618777341848e+01 7.512474121292923712e+01 9.429019599276469421e+01 1.131036000279435854e+02 -1.936408675058624596e+01 -1.990122860294153639e+01 -2.013846894170647772e+01 -2.004408336527563606e+01 -1.959035396804147311e+01 -1.875520190130930942e+01 -1.752335243030566048e+01
7.449999999999999956e-01 -4.322234175028653702e+00 1.590648790602065432e+01 3.593039393652466629e+01 5.570410585802400760e+01 7.518857461128393993e+01 9.434955243498127686e+01 1.131576779945270061e+02 -1.884956176418303997e+01 -1.936838261433204877e+01 -1.959200965083377355e+01 -1.948921650220082213e+01 -1.903270196940750125e+01 -1.820070490568988220e+01 -1.697815210183521373e+01
7.416666666666666963e-01 -4.375051483893200199e+00 1.585513540910999097e+01 3.588120899442662193e+01 5.565778350207794034e+01 7.514578474617971438e+01 9.431092132389264293e+01 1.131237689709359557e+02 -1.919179752308362907e+01 -1.972297144239955102e+01 -1.995584326600897285e+01 -1.985885386784431361e+01 -1.940442278763465467e+01 -1.857057486275545699e+01 -1.734209953937665816e+01
7.433333333333334014e-01 -4.350504961704655393e+00 1.587941292057169029e+01 3.590491672161891046e+01 5.568061715608227757e+01 7.516744357825935197e+01 9.433111579458170581e+01 1.131422289177624805e+02 -1.902023509593286832e+01 -1.954531298660354821e+01 -1.977366382874591366e+01 -1.967389490390364060e+01 -1.921856495972430423e+01 -1.838580493296909069e+01 -1.716047152229486983e+01
7.449999999999999956e-01 -4.322234175028653702e+00 1.590648790602065432e+01 3.593039393652466629e+01 5.570410585802400760e+01 7.518857461128393993e+01 9.434955243498127686e+01 1.131576779945270061e+02 -1.884956176418303997e+01 -1.936838261433204877e+01 -1.959200965083377355e+01 -1.948921650220082213e+01 -1.903270196940750125e+01 -1.820070490568988220e+01 -1.697815210183521373e+01
7.500000000000000000e-01 -4.227007716300760443e+00 1.599068239115064216e+01 3.600174543072816391e+01 5.576092254941163873e+01 7.522932894634732293e+01 9.437292537590209918e+01 1.131626010441832051e+02 -1.834815045605403228e+01 -1.884599256838578540e+01 -1.905257995804148763e+01 -1.893716811555819035e+01 -1.847287283649129819e+01 -1.763826926662114403e+01 -1.641852438930855485e+01
7.466666666666667007e-01 -4.291347349877018935e+00 1.593512239220154392e+01 3.595627870591521713e+01 5.572677035019910363e+01 7.520758835448658886e+01 9.436453854956799603e+01 1.131683265976364083e+02 -1.868005106198123499e+01 -1.919238178917711579e+01 -1.941098419713164347e+01 -1.930479692689620563e+01 -1.884665887647842197e+01 -1.801491837212406821e+01 -1.679457548650767507e+01
7.483333333333334059e-01 -4.259045109575086308e+00 1.596387704166655652e+01 3.598089057381724132e+01 5.574668651006511766e+01 7.522231367252987866e+01 9.437365099748942043e+01 1.131714918661272833e+02 -1.851225743365210974e+01 -1.901774241874225169e+01 -1.923085175339352304e+01 -1.912068542577889119e+01 -1.866022104914492274e+01 -1.782791761554287646e+01 -1.660885253627854397e+01
7.500000000000000000e-01 -4.227007716300760443e+00 1.599068239115064216e+01 3.600174543072816391e+01 5.576092254941163873e+01 7.522932894634732293e+01 9.437292537590209918e+01 1.131626010441832051e+02 -1.834815045605403228e+01 -1.884599256838578540e+01 -1.905257995804148763e+01 -1.893716811555819035e+01 -1.847287283649129819e+01 -1.763826926662114403e+01 -1.641852438930855485e+01
7.550000000000000044e-01 -4.173680001094255410e+00 1.601015873538272771e+01 3.598292960982281841e+01 5.569888936039679095e+01 7.511872756837988163e+01 9.420806254835447646e+01 1.129375431662602978e+02 -1.791852897015033008e+01 -1.838689428818663529e+01 -1.856343866678667709e+01 -1.841773498767867423e+01 -1.792330900753539069e+01 -1.705922807303656086e+01 -1.581122079982923090e+01
7.516666666666667052e-01 -4.197789209173683922e+00 1.601223791455819523e+01 3.601471772603536436e+01 5.576441710923624839e+01 7.522249036633255059e+01 9.435495001025689987e+01 1.131327484727966777e+02 -1.819088927567269565e+01 -1.867987532124901406e+01 -1.887827788318093525e+01 -1.875548805337997038e+01 -1.828475190985883714e+01 -1.744476675282152911e+01 -1.622081090600865139e+01
7.533333333333334103e-01 -4.175835056878933749e+00 1.602328030101988787e+01 3.601355635774623209e+01 5.574966558867759403e+01 7.519267614963987967e+01 9.430852708148881902e+01 1.130681143279141878e+02 -1.804465942228672404e+01 -1.852355957394213348e+01 -1.871179966661338057e+01 -1.857886319762234351e+01 -1.809811035092668519e+01 -1.724837418966242808e+01 -1.601508966199813599e+01
7.550000000000000044e-01 -4.173680001094255410e+00 1.601015873538272771e+01 3.598292960982281841e+01 5.569888936039679095e+01 7.511872756837988163e+01 9.420806254835447646e+01 1.129375431662602978e+02 -1.791852897015033008e+01 -1.838689428818663529e+01 -1.856343866678667709e+01 -1.841773498767867423e+01 -1.792330900753539069e+01 -1.705922807303656086e+01 -1.581122079982923090e+01
7.600000000000000089e-01 -4.311338663132343818e+00 1.583851995476495134e+01 3.577232553938021908e+01 5.544639219666850494e+01 7.482290082296690059e+01 9.386871942888134868e+01 1.125556626360938139e+02 -1.795165267779947627e+01 -1.846865088404867095e+01 -1.871535819053517002e+01 -1.866416481102298874e+01 -1.829038739081984133e+01 -1.757423539863066253e+01 -1.650201576819860350e+01
7.566666666666667096e-01 -4.244945898268587037e+00 1.591842705174884287e+01 3.586748062574275053e+01 5.555648025042873428e+01 7.494620580447208624e+01 9.400244810263961881e+01 1.126961112563939480e+02 -1.790139157858471108e+01 -1.837119577940013571e+01 -1.854963332313726809e+01 -1.840639051800196313e+01 -1.791509707489381142e+01 -1.705491161827883317e+01 -1.581163903970894857e+01
7.583333333333334147e-01 -4.284913287598422826e+00 1.586970351386982792e+01 3.580860186818038926e+01 5.548682400616370813e+01 7.486573301133445568e+01 9.391159939358914244e+01 1.125957554732364230e+02 -1.793010490014445679e+01 -1.842365124834858037e+01 -1.863510269047816337e+01 -1.853526567298073857e+01 -1.809847131390510810e+01 -1.730429279313525015e+01 -1.613869915413786416e+01
7.600000000000000089e-01 -4.311338663132343818e+00 1.583851995476495134e+01 3.577232553938021908e+01 5.544639219666850494e+01 7.482290082296690059e+01 9.386871942888134868e+01 1.125556626360938139e+02 -1.795165267779947627e+01 -1.846865088404867095e+01 -1.871535819053517002e+01 -1.866416481102298874e+01 -1.829038739081984133e+01 -1.757423539863066253e+01 -1.650201576819860350e+01
7.650000000000000133e-01 -4.384770496958854125e+00 1.575087309410117875e+01 3.566985121090459643e+01 5.533212543529285199e+01 7.470218407252586701e+01 9.374858214371430165e+01 1.124445014629819184e+02 -1.801465345627034509e+01 -1.860220628520779584e+01 -1.895560251919182804e+01 -1.905182396243141341e+01 -1.886908044756017944e+01 -1.838946712635541658e+01 -1.760029201487483519e+01
7.616666666666667140e-01 -4.335475808055041291e+00 1.581002346395430891e+01 3.573936151312307175e+01 5.541016172413583263e+01 7.478542441471201130e+01 9.383260982484071633e+01 1.125240073242892578e+02 -1.797208489763999850e+01 -1.851238590666556050e+01 -1.879458824935095862e+01 -1.879268320069163067e+01 -1.848298825086344976e+01 -1.784636805254989156e+01 -1.686948496232078298e+01
7.633333333333334192e-01 -4.359734370713881368e+00 1.578113370543004024e+01 3.570567629203944193e+01 5.537274985961337848e+01 7.474613234182344002e+01 9.379385109931455133e+01 1.124886539622207948e+02 -1.799293584772829746e+01 -1.855671783379536066e+01 -1.887449649661380491e+01 -1.892180488314920694e+01 -1.867593136870802084e+01 -1.811837443003157944e+01 -1.723613450547753700e+01
7.650000000000000133e-01 -4.384770496958854125e+00 1.575087309410117875e+01 3.566985121090459643e+01 5.533212543529285199e+01 7.470218407252586701e+01 9.374858214371430165e+01 1.124445014629819184e+02 -1.801465345627034509e+01 -1.860220628520779584e+01 -1.895560251919182804e+01 -1.905182396243141341e+01 -1.886908044756017944e+01 -1.838946712635541658e+01 -1.760029201487483519e+01
7.700000000000000178e-01 -4.469538859327984781e+00 1.564591571621466848e+01 3.554225348406018981e+01 5.518204231283031191e+01 7.453154161114214560e+01 9.356068614824202712e+01 1.122438441560212254e+02 -1.808684636140620583e+01 -1.874715673758350576e+01 -1.920658290856416528e+01 -1.944589900476212208e+01 -1.944575481744650247e+01 -1.918978153738916603e+01 -1.866600326350941685e+01
7.666666666666667185e-01 -4.411192976175506431e+00 1.571846129835132366e+01 3.563086012877433717e+01 5.528693970522011369e+01 7.465183164396415805e+01 9.369458006512745385e+01 1.123887780835698180e+02 -1.803745570473159532e+01 -1.864905451530829694e+01 -1.903799432960277116e+01 -1.918261049389351669e+01 -1.906198039952093382e+01 -1.865875398301783150e+01 -1.796051252133176845e+01
7.683333333333334236e-01 -4.439490562888829928e+00 1.568337153107283299e+01 3.558814009678506807e+01 5.523660545388182186e+01 7.459448188432993732e+01 9.363126880255070716e+01 1.123209518445467694e+02 -1.806161589378808685e+01 -1.869750863025002374e+01 -1.912180849503422664e+01 -1.931410449501708015e+01 -1.925428171639305930e+01 -1.892549779496797768e+01 -1.831556908472914458e+01
7.700000000000000178e-01 -4.469538859327984781e+00 1.564591571621466848e+01 3.554225348406018981e+01 5.518204231283031191e+01 7.453154161114214560e+01 9.356068614824202712e+01 1.122438441560212254e+02 -1.808684636140620583e+01 -1.874715673758350576e+01 -1.920658290856416528e+01 -1.944589900476212208e+01 -1.944575481744650247e+01 -1.918978153738916603e+01 -1.866600326350941685e+01
7.750000000000000222e-01 -4.570376811533595429e+00 1.552078896760784232e+01 3.538908838006845770e+01 5.499926826944874847e+01 7.431917917465833057e+01 9.332005792020373747e+01 1.119774370308205960e+02 -1.816683619818248374e+01 -1.890033616266952876e+01 -1.946342614071935984e+01 -1.984028400815602566e+01 -2.001374726113803959e+01 -1.996877557510595480e+01 -1.969394338523619581e+01
7.716666666666667229e-01 -4.501308058886677621e+00 1.560630237645112928e+01 3.549363810037814915e+01 5.512400313319007950e+01 7.446418467535293928e+01 9.348454558966520267e+01 1.121598350239172248e+02 -1.811290383974301221e+01 -1.879766259588209110e+01 -1.929194817886273228e+01 -1.957767992337250007e+01 -1.963624574586210159e+01 -1.945172852372642680e+01 -1.901234275885749625e+01
7.733333333333334281e-01 -4.534872079637040976e+00 1.556460007393748590e+01 3.544253953574342830e+01 5.506297009874413106e+01 7.439320493182268024e+01 9.340403789947725954e+01 1.120706041780116067e+02 -1.813961311970020773e+01 -1.884878557190421589e+01 -1.937763555594197840e+01 -1.970921034705396835e+01 -1.982562297767000103e+01 -1.971139615647307153e+01 -1.935492546475624565e+01
7.750000000000000222e-01 -4.570376811533595429e+00 1.552078896760784232e+01 3.538908838006845770e+01 5.499926826944874847e+01 7.431917917465833057e+01 9.332005792020373747e+01 1.119774370308205960e+02 -1.816683619818248374e+01 -1.890033616266952876e+01 -1.946342614071935984e+01 -1.984028400815602566e+01 -2.001374726113803959e+01 -1.996877557510595480e+01 -1.969394338523619581e+01
7.800000000000000266e-01 -4.690990572318790797e+00 1.537556862734711061e+01 3.521494823896416904e+01 5.479425317694883546e+01 7.408314632774816744e+01 9.305436174158863594e+01 1.116847609289661705e+02 -1.825045366097987909e+01 -1.905600320336965936e+01 -1.971950682144606759e+01 -2.022875667172420933e+01 -2.056889397051112667e+01 -2.072626740730567718e+01 -2.069004787854713712e+01
7.766666666666667274e-01 -4.608047562643336370e+00 1.547476808433471973e+01 3.533332543711710372e+01 5.493311464598242111e+01 7.424254764811357177e+01 9.323332525548551075e+01 1.118813950676035631e+02 -1.819446628374169350e+01 -1.895216469655805369e+01 -1.954913573593744403e+01 -1.997070975913637625e+01 -2.020046036091458319e+01 -2.022379009793411342e+01 -2.002945684869922616e+01
7.783333333333334325e-01 -4.648136918627026937e+00 1.542642193525699312e+01 3.527528301105908781e+01 5.486471670500511522e+01 7.416373383550136111e+01 9.314453021706570723e+01 1.117834934385641787e+02 -1.822237675271452417e+01 -1.900410415098800598e+01 -1.963456170665618217e+01 -2.010027607218538748e+01 -2.038558301459705646e+01 -2.047634410681221695e+01 -2.036151306541903594e+01
7.800000000000000266e-01 -4.690990572318790797e+00 1.537556862734711061e+01 3.521494823896416904e+01 5.479425317694883546e+01 7.408314632774816744e+01 9.305436174158863594e+01 1.116847609289661705e+02 -1.825045366097987909e+01 -1.905600320336965936e+01 -1.971950682144606759e+01 -2.022875667172420933e+01 -2.056889397051112667e+01 -2.072626740730567718e+01 -2.069004787854713712e+01
7.850000000000000311e-01 -4.843932367304905284e+00 1.520193392338448390e+01 3.501584788777973500e+01 5.456781013777347766e+01 7.382989116122978146e+01 9.277683143589521819e+01 1.113872287240171204e+02 -1.833572255912241289e+01 -1.921117105938020231e+01 -1.997014716994556593e+01 -2.060485276569876234e+01 -2.110327507797136803e+01 -2.145351546585338909e+01 -2.164561558567221411e+01
7.816666666666667318e-01 -4.737015204850806960e+00 1.532201711505708097e+01 3.515234430174140101e+01 5.472198078862335535e+01 7.400131517035254092e+01 9.296367938454548607e+01 1.115864550903657317e+02 -1.827855512942982230e+01 -1.910768332076276366e+01 -1.980374106690542746e+01 -2.035588879133962692e+01 -2.075013974032858499e+01 -2.097337385689167277e+01 -2.101501230087390582e+01
7.833333333333334370e-01 -4.787107239728744190e+00 1.526503667969533140e+01 3.508688842133924624e+01 5.464744946366421630e+01 7.391792041310330319e+01 9.287230459910965408e+01 1.114885620271920601e+02 -1.830672587419768149e+01 -1.915916224362075937e+01 -1.988716225229213208e+01 -2.048137575863228932e+01 -2.092877176784467608e+01 -2.121681779391118994e+01 -2.133522715920121016e+01
7.850000000000000311e-01 -4.843932367304905284e+00 1.520193392338448390e+01 3.501584788777973500e+01 5.456781013777347766e+01 7.382989116122978146e+01 9.277683143589521819e+01 1.113872287240171204e+02 -1.833572255912241289e+01 -1.921117105938020231e+01 -1.997014716994556593e+01 -2.060485276569876234e+01 -2.110327507797136803e+01 -2.145351546585338909e+01 -2.164561558567221411e+01
7.900000000000000355e-01 -5.155347026788636988e+00 1.487824654932236257e+01 3.467717335285055924e+01 5.421291326338989336e+01 7.345911642568233901e+01 9.239209172043329943e+01 1.109919566549342136e+02 -1.843385118559714897e+01 -1.936815169001972237e+01 -2.019839911491059681e+01 -2.091950727046241809e+01 -2.152149688715356035e+01 -2.199388954997116485e+01 -2.232759495603907141e+01
7.866666666666667362e-01 -4.913801956826311823e+00 1.512642187398548366e+01 3.493299835515855989e+01 5.447680254790893173e+01 7.373075197745193066e+01 9.267035395621276450e+01 1.112748926741702178e+02 -1.836640378148569397e+01 -1.926431995735437752e+01 -2.005243293452365094e+01 -2.072442697933626476e+01 -2.126931931544470800e+01 -2.167587616555034558e+01 -2.193450362130431230e+01
7.883333333333333304e-01 -5.011149326488989253e+00 1.502433876881281982e+01 3.482497197096714103e+01 5.436212578668813222e+01 7.360929830262834628e+01 9.254260321844928683e+01 1.111419261179247968e+02 -1.840087632667925988e+01 -1.931953217540207390e+01 -2.013266901808145803e+01 -2.083495700895298697e+01 -2.141618441502320636e+01 -2.186566651470953460e+01 -2.217414541120658811e+01
7.900000000000000355e-01 -5.155347026788636988e+00 1.487824654932236257e+01 3.467717335285055924e+01 5.421291326338989336e+01 7.345911642568233901e+01 9.239209172043329943e+01 1.109919566549342136e+02 -1.843385118559714897e+01 -1.936815169001972237e+01 -2.019839911491059681e+01 -2.091950727046241809e+01 -2.152149688715356035e+01 -2.199388954997116485e+01 -2.232759495603907141e+01
7.950000000000000400e-01 -5.744361740241861192e+00 1.430188223479191834e+01 3.411942917952966070e+01 5.367954712536003825e+01 7.295551792136330960e+01 9.192312216146390824e+01 1.105617901938225032e+02 -1.839630893963910552e+01 -1.934881814657800092e+01 -2.019807140706313220e+01 -2.093868126831886300e+01 -2.156034776773950057e+01 -2.205226271385207326e+01 -2.240500977330764343e+01
7.916666666666667407e-01 -5.339574344213680490e+00 1.469592056823599435e+01 3.449831204866464418e+01 5.403904287828803632e+01 7.329169253849269694e+01 9.223246725563194559e+01 1.108413534284241138e+02 -1.844869093523770687e+01 -1.939211837450759290e+01 -2.023168108999980319e+01 -2.096218976578352766e+01 -2.157356809609382964e+01 -2.205525269435160141e+01 -2.239808705000353939e+01
7.933333333333333348e-01 -5.540444366268186371e+00 1.449967920688445844e+01 3.430882497329420033e+01 5.385836016430588558e+01 7.312173030109208582e+01 9.207494688363617286e+01 1.106977399195167919e+02 -1.843639359501873898e+01 -1.938525357370131630e+01 -2.023041704205746782e+01 -2.096657813933079240e+01 -2.158353527923611281e+01 -2.207059462410221329e+01 -2.241846877819286021e+01
7.950000000000000400e-01 -5.744361740241861192e+00 1.430188223479191834e+01 3.411942917952966070e+01 5.367954712536003825e+01 7.295551792136330960e+01 9.192312216146390824e+01 1.105617901938225032e+02 -1.839630893963910552e+01 -1.934881814657800092e+01 -2.019807140706313220e+01 -2.093868126831886300e+01 -2.156034776773950057e+01 -2.205226271385207326e+01 -2.240500977330764343e+01
8.000000000000000444e-01 -6.299064778618789440e+00 1.376528228936304643e+01 3.360719782256293797e+01 5.319765136058605037e+01 7.250944771722652149e+01 9.151770493034651111e+01 1.102010018301808856e+02 -1.812614265792241497e+01 -1.908444652777201966e+01 -1.994254014906971406e+01 -2.069496666494206494e+01 -2.133127544960804656e+01 -2.184042153858604607e+01 -2.221266225289155827e+01
7.966666666666667451e-01 -5.942940518559615803e+00 1.410984991298134616e+01 3.393619105818155646e+01 5.350724263920865553e+01 7.279611396011918600e+01 9.177834629868513616e+01 1.104330626231901249e+02 -1.833026517328325156e+01 -1.928549573599243061e+01 -2.013821632348349411e+01 -2.088298933977850069e+01 -2.150944227413540943e+01 -2.200667139482898094e+01 -2.236514171536284934e+01
7.983333333333333393e-01 -6.129659237675192607e+00 1.392927859573859806e+01 3.376387977691508269e+01 5.334520242019944902e+01 7.264619390021584877e+01 9.164217087900728131e+01 1.103119678376840085e+02 -1.823958795176934444e+01 -1.919681551214384996e+01 -2.005256371583894293e+01 -2.080137151047108546e+01 -2.143281551401678797e+01 -2.193591209135955467e+01 -2.230101618053548407e+01
8.000000000000000444e-01 -6.299064778618789440e+00 1.376528228936304643e+01 3.360719782256293797e+01 5.319765136058605037e+01 7.250944771722652149e+01 9.151770493034651111e+01 1.102010018301808856e+02 -1.812614265792241497e+01 -1.908444652777201966e+01 -1.994254014906971406e+01 -2.069496666494206494e+01 -2.133127544960804656e+01 -2.184042153858604607e+01 -2.221266225289155827e+01
8.050000000000000488e-01 -6.642468853342180957e+00 1.343100491776953120e+01 3.328595145685909529e+01 5.289322092807461217e+01 7.222539492376718329e+01 9.125725985318740641e+01 1.099669522916153426e+02 -1.767595756684611530e+01 -1.862900369352463770e+01 -1.948646151703575669e+01 -2.024308543449511788e+01 -2.088853532099191668e+01 -2.141176294128885260e+01 -2.180289669090941729e+01
8.016666666666667496e-01 -6.444558442053060610e+00 1.362407658358305440e+01 3.347191188331535727e+01 5.306985121522339455e+01 7.239058858501262250e+01 9.140908444693349111e+01 1.101037125328575712e+02 -1.799175891977774455e+01 -1.894990697957018000e+01 -1.980929478814019973e+01 -2.056450007000079339e+01 -2.120507280936372041e+01 -2.171993107311308435e+01 -2.209925443471457740e+01
8.033333333333333437e-01 -6.559664747219064118e+00 1.351186943313875943e+01 3.336390808248035000e+01 5.296731896527682437e+01 7.229472581795222652e+01 9.132098301172743504e+01 1.100243216328147611e+02 -1.783990565111019677e+01 -1.879631734472301119e+01 -1.965553064817027007e+01 -2.041219359300961855e+01 -2.105589229683242536e+01 -2.157554239305235910e+01 -2.196127844960147968e+01
8.050000000000000488e-01 -6.642468853342180957e+00 1.343100491776953120e+01 3.328595145685909529e+01 5.289322092807461217e+01 7.222539492376718329e+01 9.125725985318740641e+01 1.099669522916153426e+02 -1.767595756684611530e+01 -1.862900369352463770e+01 -1.948646151703575669e+01 -2.024308543449511788e+01 -2.088853532099191668e+01 -2.141176294128885260e+01 -2.180289669090941729e+01
8.100000000000000533e-01 -6.760083053388499685e+00 1.331824248270227962e+01 3.317963690291143308e+01 5.279489944372414101e+01 7.213651930693171721e+01 9.117914734557393786e+01 1.099007406196822103e+02 -1.716367591498748268e+01 -1.810031506836262238e+01 -1.894608068109624455e+01 -1.969617758266226559e+01 -2.034063082505919340e+01 -2.086865516348851202e+01 -2.127052351848383793e+01
8.066666666666667540e-01 -6.699099050001843914e+00 1.337597455191440865e+01 3.323322514835103192e+01 5.284348932101183038e+01 7.217931730761732467e+01 9.121544547953875792e+01 1.099299411628634005e+02 -1.750646444865293105e+01 -1.845484795970947189e+01 -1.930924503272532533e+01 -2.006454393197546437e+01 -2.071050805733433720e+01 -2.123615692438527347e+01 -2.163164574697778875e+01
8.083333333333333481e-01 -6.736399989480550410e+00 1.334023220983411306e+01 3.319955282540848884e+01 5.281238241856226523e+01 7.215124195009963159e+01 9.119082470422557662e+01 1.099091408437805484e+02 -1.733513763614605452e+01 -1.827795423505726191e+01 -1.912835782623700709e+01 -1.988138905694261993e+01 -2.052693541974935343e+01 -2.105410655118749119e+01 -2.145310834549030687e+01
8.100000000000000533e-01 -6.760083053388499685e+00 1.331824248270227962e+01 3.317963690291143308e+01 5.279489944372414101e+01 7.213651930693171721e+01 9.117914734557393786e+01 1.099007406196822103e+02 -1.716367591498748268e+01 -1.810031506836262238e+01 -1.894608068109624455e+01 -1.969617758266226559e+01 -2.034063082505919340e+01 -2.086865516348851202e+01 -2.127052351848383793e+01
8.150000000000000577e-01 -6.801417230952052861e+00 1.328523600101826574e+01 3.315599971668252266e+01 5.278155488863875178e+01 7.213424164992402154e+01 9.118853191223493582e+01 1.099221757699467616e+02 -1.665244235736449951e+01 -1.756915959893142798e+01 -1.839938852121358792e+01 -1.913883742813025179e+01 -1.977796119200707281e+01 -2.030631358625381466e+01 -2.071439903029043705e+01
8.116666666666667584e-01 -6.774734630734777774e+00 1.330553559727698598e+01 3.316917748529512266e+01 5.278696255400128479e+01 7.213134334335266828e+01 9.117692511694234270e+01 1.099016106575632961e+02 -1.699274123612866561e+01 -1.792279755711749090e+01 -1.876348611679657097e+01 -1.951018302673927352e+01 -2.015305930360532116e+01 -2.068144447176779721e+01 -2.108568928085470517e+01
8.133333333333333526e-01 -6.785248980990464140e+00 1.329747500968825946e+01 3.316386552779974295e+01 5.278465751374316284e+01 7.213225773514497519e+01 9.118121672678127254e+01 1.099093740730537689e+02 -1.682243805016315008e+01 -1.774570182107352778e+01 -1.858106920942937990e+01 -1.932408958905996599e+01 -1.996508285121905857e+01 -2.049349715887893453e+01 -2.089976593389627268e+01
8.150000000000000577e-01 -6.801417230952052861e+00 1.328523600101826574e+01 3.315599971668252266e+01 5.278155488863875178e+01 7.213424164992402154e+01 9.118853191223493582e+01 1.099221757699467616e+02 -1.665244235736449951e+01 -1.756915959893142798e+01 -1.839938852121358792e+01 -1.913883742813025179e+01 -1.977796119200707281e+01 -2.030631358625381466e+01 -2.071439903029043705e+01
8.200000000000000622e-01 -7.524384061895543319e+00 1.274661186912488731e+01 3.278650475531706121e+01 5.255879310189426690e+01 7.202846045312185197e+01 9.116273602764576367e+01 1.099327719624363056e+02 -1.669173273408591029e+01 -1.756348514437343766e+01 -1.835374422767712588e+01 -1.905991600938130404e+01 -1.967412096964305235e+01 -2.018745113921383094e+01 -2.059177129542334939e+01
8.166666666666667629e-01 -6.929674378089375253e+00 1.318670584506050503e+01 3.308565464494035524e+01 5.273692760017063819e+01 7.211199865477996696e+01 9.118470119752834080e+01 1.099327719624363056e+02 -1.651708451755886387e+01 -1.743424287693711250e+01 -1.826589296828178988e+01 -1.900760330408482801e+01 -1.964958833072905620e+01 -2.018100063428653357e+01 -2.059177129542334939e+01
8.183333333333333570e-01 -7.219611590312252858e+00 1.297214801293944042e+01 3.293981090404302137e+01 5.265008216745390968e+01 7.207127150006499505e+01 9.117399257734749085e+01 1.099327719624363056e+02 -1.663185128088606746e+01 -1.751917198193280711e+01 -1.832362275731436441e+01 -1.904197960627189445e+01 -1.966570948913549088e+01 -2.018523946126715529e+01 -2.059177129542334939e+01
8.200000000000000622e-01 -7.524384061895543319e+00 1.274661186912488731e+01 3.278650475531706121e+01 5.255879310189426690e+01 7.202846045312185197e+01 9.116273602764576367e+01 1.099327719624363056e+02 -1.669173273408591029e+01 -1.756348514437343766e+01 -1.835374422767712588e+01 -1.905991600938130404e+01 -1.967412096964305235e+01 -2.018745113921383094e+01 -2.059177129542334939e+01
8.250000000000000666e-01 -8.314410521152808542e+00 1.215382947160905758e+01 3.237377415194711006e+01 5.230150624386428149e+01 7.189514153195261770e+01 9.111731075159660520e+01 1.099425122777190040e+02 -1.639061029160784955e+01 -1.730032616535415713e+01 -1.813042808810897455e+01 -1.887649656292650491e+01 -1.952790842801447369e+01 -2.007127925688988057e+01 -2.049083630424681957e+01
8.216666666666667673e-01 -7.828331025138446364e+00 1.252147288756660615e+01 3.263315067469236652e+01 5.246701190010682581e+01 7.198475197688213711e+01 9.115036705802930328e+01 1.099331380346062730e+02 -1.664321851849259915e+01 -1.752397011479894218e+01 -1.832318222268478181e+01 -1.903794894064636267e+01 -1.966001228726819505e+01 -2.017988792150107002e+01 -2.058776236790691527e+01
8.233333333333333615e-01 -8.093007347216451208e+00 1.232295924028809964e+01 3.249492441373891438e+01 5.238065884026266872e+01 7.193950386783765794e+01 9.113406712367810769e+01 1.099361175452731345e+02 -1.653090002536994518e+01 -1.742652883525715879e+01 -1.824151219112231104e+01 -1.897229226075200259e+01 -1.960956860268194291e+01 -2.014193527915786319e+01 -2.055605162864772240e+01
8.250000000000000666e-01 -8.314410521152808542e+00 1.215382947160905758e+01 3.237377415194711006e+01 5.230150624386428149e+01 7.189514153195261770e+01 9.111731075159660520e+01 1.099425122777190040e+02 -1.639061029160784955e+01 -1.730032616535415713e+01 -1.813042808810897455e+01 -1.887649656292650491e+01 -1.952790842801447369e+01 -2.007127925688988057e+01 -2.049083630424681957e+01
8.300000000000000711e-01 -8.765003373292284294e+00 1.179882913108656872e+01 3.210964996154915241e+01 5.212186598578993824e+01 7.179306207709736043e+01 9.108728263022851479e+01 1.099832203140666280e+02 -1.591561987819641999e+01 -1.684680413479417993e+01 -1.770048300299217559e+01 -1.847017483830483187e+01 -1.914259606726907492e+01 -1.970124725704241442e+01 -2.012736166806531202e+01
8.266666666666667718e-01 -8.497628568274414818e+00 1.201136195938440032e+01 3.226925431533742739e+01 5.223114181946147028e+01 7.185464946794220964e+01 9.110289454787952934e+01 1.099524165992434916e+02 -1.623702861288760246e+01 -1.715786979476994034e+01 -1.799997825802273255e+01 -1.875807632695047289e+01 -1.942035132725013469e+01 -1.997191344837159832e+01 -2.039545597251653675e+01
8.283333333333333659e-01 -8.646628333429051239e+00 1.189361940966645115e+01 3.218127746504452347e+01 5.217094536623157097e+01 7.182014946680264700e+01 9.109253366970584409e+01 1.099659887837788972e+02 -1.607730892088364172e+01 -1.700540497145910024e+01 -1.785545533602018864e+01 -1.862147201681443676e+01 -1.929074748513876614e+01 -1.984738343497589952e+01 -2.027314151759283334e+01
8.300000000000000711e-01 -8.765003373292284294e+00 1.179882913108656872e+01 3.210964996154915241e+01 5.212186598578993824e+01 7.179306207709736043e+01 9.108728263022851479e+01 1.099832203140666280e+02 -1.591561987819641999e+01 -1.684680413479417993e+01 -1.770048300299217559e+01 -1.847017483830483187e+01 -1.914259606726907492e+01 -1.970124725704241442e+01 -2.012736166806531202e+01
8.350000000000000755e-01 -8.969794053695292035e+00 1.163429415609517115e+01 3.198756619323314254e+01 5.204438942820790714e+01 7.176247945190895905e+01 9.110621928693070970e+01 1.100548682833888989e+02 -1.543869868543319868e+01 -1.635662264987350767e+01 -1.719847404125348689e+01 -1.795748172960131583e+01 -1.862003288766800679e+01 -1.916930119125974841e+01 -1.958625104955997998e+01
8.316666666666666652e-01 -8.855492788579695684e+00 1.172576980370203081e+01 3.205439099702601879e+01 5.208473421440328366e+01 7.177446506160362105e+01 9.108786132179852757e+01 1.100040165664916429e+02 -1.575451662517127716e+01 -1.668462750939732686e+01 -1.753770309812883355e+01 -1.830699686861840902e+01 -1.897893185914054115e+01 -1.953671660633050067e+01 -1.996133414953060381e+01
8.333333333333333703e-01 -8.921927860187603088e+00 1.167222402973323447e+01 3.201456434587571209e+01 5.205945910952802080e+01 7.176461898069425160e+01 9.109441660927113560e+01 1.100280940394285381e+02 -1.559542499966832629e+01 -1.652080159785288416e+01 -1.736961076148081062e+01 -1.813503086599744663e+01 -1.880340158508535708e+01 -1.935785046614874716e+01 -1.977929494848002889e+01
8.350000000000000755e-01 -8.969794053695292035e+00 1.163429415609517115e+01 3.198756619323314254e+01 5.204438942820790714e+01 7.176247945190895905e+01 9.110621928693070970e+01 1.100548682833888989e+02 -1.543869868543319868e+01 -1.635662264987350767e+01 -1.719847404125348689e+01 -1.795748172960131583e+01 -1.862003288766800679e+01 -1.916930119125974841e+01 -1.958625104955997998e+01
8.400000000000000799e-01 -9.042191497822166468e+00 1.158275405779085609e+01 3.195961499155585273e+01 5.204269471659124235e+01 7.178959802377420374e+01 9.116455083607311849e+01 1.101466109922761660e+02 -1.498012010886405854e+01 -1.586658655204681878e+01 -1.667858329926336936e+01 -1.740984265761265704e+01 -1.804725269340375604e+01 -1.857447483642452823e+01 -1.897293722533363791e+01
8.366666666666666696e-01 -9.003494482001654475e+00 1.160862230751179958e+01 3.197091528694570428e+01 5.203774061909409454e+01 7.176679067286747227e+01 9.112241369862796603e+01 1.100838235700400531e+02 -1.528417348129278075e+01 -1.619273450593366093e+01 -1.702574441606585509e+01 -1.777656017282292211e+01 -1.843169544064362597e+01 -1.897444659529245570e+01 -1.938589485235302590e+01
8.383333333333333748e-01 -9.026709105085519269e+00 1.159221767922094060e+01 3.196223697995053925e+01 5.203768250681461893e+01 7.177620719007418870e+01 9.114210294225863151e+01 1.101145109783959839e+02 -1.513144823175621312e+01 -1.602937755768208916e+01 -1.685229324480291879e+01 -1.759372624323097511e+01 -1.824036337909723215e+01 -1.877566954207789252e+01 -1.918088586541220764e+01
8.400000000000000799e-01 -9.042191497822166468e+00 1.158275405779085609e+01 3.195961499155585273e+01 5.204269471659124235e+01 7.178959802377420374e+01 9.116455083607311849e+01 1.101466109922761660e+02 -1.498012010886405854e+01 -1.586658655204681878e+01 -1.667858329926336936e+01 -1.740984265761265704e+01 -1.804725269340375604e+01 -1.857447483642452823e+01 -1.897293722533363791e+01
8.450000000000000844e-01 -9.060811457827277593e+00 1.157976783214647476e+01 3.197429060768267917e+01 5.207694561218359297e+01 7.184517338673356335e+01 9.124298611482718968e+01 1.102491797133101983e+02 -1.453152158236609459e+01 -1.538101618740807552e+01 -1.615765912315291786e+01 -1.685586296611836588e+01 -1.746319921110384854e+01 -1.796400041246886303e+01 -1.834033696938807267e+01
8.416666666666666741e-01 -9.051998105610886469e+00 1.157844510289798201e+01 3.196154060322331958e+01 5.205155641012448342e+01 7.180604460429057667e+01 9.118916108149987565e+01 1.101798767643404915e+02 -1.482986350425335331e+01 -1.570431882315177496e+01 -1.650484826595414134e+01 -1.722540217663099327e+01 -1.785308719846522507e+01 -1.837177890184308282e+01 -1.876310982695589402e+01
8.433333333333333792e-01 -9.057732002096377855e+00 1.157787218348597413e+01 3.196679699661504870e+01 5.206327181648122604e+01 7.182479361694474562e+01 9.121544674473800285e+01 1.102141145620205975e+02 -1.468041986945958222e+01 -1.554250218268393802e+01 -1.633119821080720158e+01 -1.704068655690064205e+01 -1.765830323059561735e+01 -1.816814908669245909e+01 -1.855207230628314363e+01
8.450000000000000844e-01 -9.060811457827277593e+00 1.157976783214647476e+01 3.197429060768267917e+01 5.207694561218359297e+01 7.184517338673356335e+01 9.124298611482718968e+01 1.102491797133101983e+02 -1.453152158236609459e+01 -1.538101618740807552e+01 -1.615765912315291786e+01 -1.685586296611836588e+01 -1.746319921110384854e+01 -1.796400041246886303e+01 -1.834033696938807267e+01
8.500000000000000888e-01 -9.063992720373011736e+00 1.159134570122294505e+01 3.200241796446189824e+01 5.212328599819069552e+01 7.191121728511457434e+01 9.133000501209760102e+01 1.103581815814348062e+02 -1.408633321773519143e+01 -1.489760806506150281e+01 -1.563760396075312897e+01 -1.630144541002136549e+01 -1.687742163516961114e+01 -1.735057268057224533e+01 -1.770364891349511893e+01
8.466666666666666785e-01 -9.062310516501518975e+00 1.158316185547363197e+01 3.198317558175597952e+01 5.209187757989929679e+01 7.186665115835198492e+01 9.127143595468295700e+01 1.102849404914441749e+02 -1.438298364155940057e+01 -1.521976750086902719e+01 -1.598422875863546189e+01 -1.667101693653568972e+01 -1.726794227377020619e+01 -1.775957252148008791e+01 -1.812820396821715008e+01
8.483333333333333837e-01 -9.063121299388363639e+00 1.158724821892404044e+01 3.199275057452758375e+01 5.210749023717623629e+01 7.188879274330163582e+01 9.130052474101762527e+01 1.103213070221135013e+02 -1.423463089050162012e+01 -1.505865647985652167e+01 -1.581088373933598135e+01 -1.648620002776331361e+01 -1.707265538189651011e+01 -1.755505395492303577e+01 -1.791591926775616628e+01
8.500000000000000888e-01 -9.063992720373011736e+00 1.159134570122294505e+01 3.200241796446189824e+01 5.212328599819069552e+01 7.191121728511457434e+01 9.133000501209760102e+01 1.103581815814348062e+02 -1.408633321773519143e+01 -1.489760806506150281e+01 -1.563760396075312897e+01 -1.630144541002136549e+01 -1.687742163516961114e+01 -1.735057268057224533e+01 -1.770364891349511893e+01
8.550000000000000933e-01 -9.072688459768492919e+00 1.159848930482027285e+01 3.202737366453013834e+01 5.216790331595827013e+01 7.197717313888128388e+01 9.141875455632158776e+01 1.104709104520701430e+02 -1.364060764885046062e+01 -1.441415812350400572e+01 -1.511796251699790794e+01 -1.574783922067403807e+01 -1.629277719301386540e+01 -1.673850646680743282e+01 -1.706844086800120763e+01
8.516666666666666829e-01 -9.065567840302248825e+00 1.159487178479894176e+01 3.201166929255288807e+01 5.213884446670651585e+01 7.193360672281734480e+01 9.135967535079311119e+01 1.103954935027492468e+02 -1.393795933046722979e+01 -1.473654533913145670e+01 -1.546436742773540374e+01 -1.611678506877728623e+01 -1.668232448137160873e+01 -1.714625945415072295e+01 -1.749156515484466112e+01
8.533333333333333881e-01 -9.068401105866032097e+00 1.159732018898089478e+01 3.202005708895841707e+01 5.215378820522635550e+01 7.195566530459022658e+01 9.138933362175022523e+01 1.104331463157816700e+02 -1.378941286449752113e+01 -1.457541547366970391e+01 -1.529116424498466031e+01 -1.593225011131411506e+01 -1.648743272706705554e+01 -1.694221608934218182e+01 -1.727979674998470827e+01
8.550000000000000933e-01 -9.072688459768492919e+00 1.159848930482027285e+01 3.202737366453013834e+01 5.216790331595827013e+01 7.197717313888128388e+01 9.141875455632158776e+01 1.104709104520701430e+02 -1.364060764885046062e+01 -1.441415812350400572e+01 -1.511796251699790794e+01 -1.574783922067403807e+01 -1.629277719301386540e+01 -1.673850646680743282e+01 -1.706844086800120763e+01
8.600000000000000977e-01 -9.092267918010337624e+00 1.159569343691540944e+01 3.204353333621212130e+01 5.220507655007606473e+01 7.203725195411082893e+01 9.150341296043305306e+01 1.105815537889953220e+02 -1.319255947757878111e+01 -1.392936469747130523e+01 -1.459796947756589880e+01 -1.519485905027211459e+01 -1.570969352514344131e+01 -1.612886334725253690e+01 -1.643641590471834135e+01
8.566666666666666874e-01 -9.078228752086721087e+00 1.159851824644522722e+01 3.203368603080046739e+01 5.218117454242420195e+01 7.199802263108290390e+01 9.144772844645412135e+01 1.105084648102280624e+02 -1.349154682424915741e+01 -1.425275709829550053e+01 -1.494472959905601073e+01 -1.556350697946666273e+01 -1.609830415093508549e+01 -1.653507374370619942e+01 -1.685744341378937250e+01
8.583333333333333925e-01 -9.084816083595937286e+00 1.159754616339136390e+01 3.203905609385842723e+01 5.219357575897582535e+01 7.201808871591906325e+01 9.147602044191040704e+01 1.105454541575614655e+02 -1.334219706153373153e+01 -1.409116620007383425e+01 -1.477141162185534462e+01 -1.537919793651147415e+01 -1.590396346397177219e+01 -1.633188068767159962e+01 -1.664678820118138702e+01
8.600000000000000977e-01 -9.092267918010337624e+00 1.159569343691540944e+01 3.204353333621212130e+01 5.220507655007606473e+01 7.203725195411082893e+01 9.150341296043305306e+01 1.105815537889953220e+02 -1.319255947757878111e+01 -1.392936469747130523e+01 -1.459796947756589880e+01 -1.519485905027211459e+01 -1.570969352514344131e+01 -1.612886334725253690e+01 -1.643641590471834135e+01
8.650000000000001021e-01 -9.118277222699651574e+00 1.158573837156040653e+01 3.205176259529806515e+01 5.223350975549634967e+01 7.208774729612379417e+01 9.157761627171936425e+01 1.106808489306644248e+02 -1.274160095677913596e+01 -1.344224786029836949e+01 -1.407636957069034089e+01 -1.464111428486949862e+01 -1.512680601896693666e+01 -1.552048486379297110e+01 -1.580681738583232843e+01
8.616666666666666918e-01 -9.100433226549313304e+00 1.159304324606274683e+01 3.204712386996716589e+01 5.221559645405674388e+01 7.205533564422896120e+01 9.152962337014653826e+01 1.106163655616720405e+02 -1.304259009924780521e+01 -1.376729742144506652e+01 -1.442434253548059253e+01 -1.501043089190195801e+01 -1.551544359681842522e+01 -1.592598785683647122e+01 -1.622631823553051689e+01
8.633333333333333970e-01 -9.109148279700724160e+00 1.158970183638442464e+01 3.204986899423522573e+01 5.222510420681143017e+01 7.207222829043116974e+01 9.155445232587742055e+01 1.106495948137210803e+02 -1.289228702482423650e+01 -1.360494383432945575e+01 -1.425049497181241698e+01 -1.482586660171554094e+01 -1.532116089037028139e+01 -1.572320139268191497e+01 -1.601644891644331636e+01
8.650000000000001021e-01 -9.118277222699651574e+00 1.158573837156040653e+01 3.205176259529806515e+01 5.223350975549634967e+01 7.208774729612379417e+01 9.157761627171936425e+01 1.106808489306644248e+02 -1.274160095677913596e+01 -1.344224786029836949e+01 -1.407636957069034089e+01 -1.464111428486949862e+01 -1.512680601896693666e+01 -1.552048486379297110e+01 -1.580681738583232843e+01
8.700000000000001066e-01 -9.146862952846751327e+00 1.157087622559126494e+01 3.205250708791501779e+01 5.225163700707287262e+01 7.212487996145944180e+01 9.163517697822486241e+01 1.107600148333816037e+02 -1.228726186514362517e+01 -1.295199697772513936e+01 -1.355211423640827739e+01 -1.408544210544468633e+01 -1.454298102827907613e+01 -1.491242768580472067e+01 -1.517906839391010720e+01
8.666666666666666963e-01 -9.127689245926596584e+00 1.158123288263322337e+01 3.205282778326571247e+01 5.224077332774247395e+01 7.210178433653275931e+01 9.159893305777447381e+01 1.107098671582202201e+02 -1.259053952659526310e+01 -1.327920208213769016e+01 -1.390194593364728526e+01 -1.445614330644612266e+01 -1.493234152417972638e+01 -1.531779804216897567e+01 -1.559738529359295001e+01
8.683333333333334014e-01 -9.137260004291524851e+00 1.157625286352412886e+01 3.205306821060273137e+01 5.224682808664385902e+01 7.211419592734497996e+01 9.161817702555775611e+01 1.107363368985076590e+02 -1.243909041728207221e+01 -1.311578538466889121e+01 -1.372719701777090329e+01 -1.427092415747079812e+01 -1.473773945880862790e+01 -1.511511909487463967e+01 -1.538814193854256374e+01
8.700000000000001066e-01 -9.146862952846751327e+00 1.157087622559126494e+01 3.205250708791501779e+01 5.225163700707287262e+01 7.212487996145944180e+01 9.163517697822486241e+01 1.107600148333816037e+02 -1.228726186514362517e+01 -1.295199697772513936e+01 -1.355211423640827739e+01 -1.408544210544468633e+01 -1.454298102827907613e+01 -1.491242768580472067e+01 -1.517906839391010720e+01
8.750000000000001110e-01 -9.174619680909605890e+00 1.155320751253498202e+01 3.204639686808017984e+01 5.225846580442969014e+01 7.214590046924323019e+01 9.167147593374005510e+01 1.108124755366333574e+02 -1.182967068841021074e+01 -1.245852320398326896e+01 -1.302493384855739222e+01 -1.352743953176861780e+01 -1.395774067154090581e+01 -1.430420841944098775e+01 -1.455275998640027524e+01
8.716666666666667007e-01 -9.156374050702847711e+00 1.156518786755932560e+01 3.205118501294110445e+01 5.225519188067434584e+01 7.213377573504166662e+01 9.164981699937089843e+01 1.107807282353627869e+02 -1.213507209152203714e+01 -1.278784860952787561e+01 -1.337670288107810634e+01 -1.389969621469919048e+01 -1.434805954627049474e+01 -1.470971213393586829e+01 -1.497014904968270166e+01
8.733333333333334059e-01 -9.165671477609869555e+00 1.155926033890229476e+01 3.204911869113899314e+01 5.225744782439044656e+01 7.214077207370785061e+01 9.166191617123466528e+01 1.107982244415785829e+02 -1.198251740870603221e+01 -1.262333720122669689e+01 -1.320096137274216908e+01 -1.371368740089253535e+01 -1.415297953110126450e+01 -1.450698179010944955e+01 -1.476139944994277009e+01
8.750000000000001110e-01 -9.174619680909605890e+00 1.155320751253498202e+01 3.204639686808017984e+01 5.225846580442969014e+01 7.214590046924323019e+01 9.167147593374005510e+01 1.108124755366333574e+02 -1.182967068841021074e+01 -1.245852320398326896e+01 -1.302493384855739222e+01 -1.352743953176861780e+01 -1.395774067154090581e+01 -1.430420841944098775e+01 -1.455275998640027524e+01
8.800000000000000044e-01 -9.198022036314664973e+00 1.153550785915061283e+01 3.203533998228780888e+01 5.225493816239855249e+01 7.215071030440576294e+01 9.168532811737571819e+01 1.108359465292547696e+02 -1.136972647823563243e+01 -1.196262936635818619e+01 -1.249548636640016852e+01 -1.296756882195083804e+01 -1.337129996106275875e+01 -1.369574425124902461e+01 -1.392746379267360091e+01
8.766666666666667052e-01 -9.183085362346270486e+00 1.154712598990981398e+01 3.204307372692623090e+01 5.225825274649442065e+01 7.214911685210132930e+01 9.167839880740108072e+01 1.108233297596430162e+02 -1.167654816280372998e+01 -1.229342603915676158e+01 -1.284864160967514302e+01 -1.334097425554472593e+01 -1.376236324064814909e+01 -1.410140905132021238e+01 -1.434424248384191891e+01
8.783333333333334103e-01 -9.190934791335873655e+00 1.154116366008596373e+01 3.203931104796676266e+01 5.225698443421074302e+01 7.215061157559422611e+01 9.168289081906924309e+01 1.108310105441137239e+02 -1.152320929136768157e+01 -1.212810499482680626e+01 -1.267213899463313354e+01 -1.315433566775063490e+01 -1.356687536692707674e+01 -1.389858979684809448e+01 -1.413582478383796648e+01
8.800000000000000044e-01 -9.198022036314664973e+00 1.153550785915061283e+01 3.203533998228780888e+01 5.225493816239855249e+01 7.215071030440576294e+01 9.168532811737571819e+01 1.108359465292547696e+02 -1.136972647823563243e+01 -1.196262936635818619e+01 -1.249548636640016852e+01 -1.296756882195083804e+01 -1.337129996106275875e+01 -1.369574425124902461e+01 -1.392746379267360091e+01
8.850000000000000089e-01 -9.213103473587890946e+00 1.152224602242122309e+01 3.202430539420871014e+01 5.224652491484958716e+01 7.214528868378511106e+01 9.168323391666025657e+01 1.108374701207737161e+02 -1.090878090068827611e+01 -1.146566194809189909e+01 -1.196499872666511877e+01 -1.240681062727143491e+01 -1.278425603321955428e+01 -1.308710340928580784e+01 -1.330256836014909716e+01
8.816666666666667096e-01 -9.204166911363842019e+00 1.153035815104220774e+01 3.203137883984327061e+01 5.225235032974738658e+01 7.214966688282019902e+01 9.168598141394431877e+01 1.108384248436775010e+02 -1.121613828079692254e+01 -1.179703952799410338e+01 -1.231872215839426588e+01 -1.278070598642478650e+01 -1.317565848702626852e+01 -1.349287808657805776e+01 -1.371914413601732718e+01
8.833333333333334147e-01 -9.209234593621815179e+00 1.152588930005029866e+01 3.202764452172610277e+01 5.224948181058654484e+01 7.214778758246259827e+01 9.168520334636784241e+01 1.108388449744058875e+02 -1.106248769942954624e+01 -1.163137883668971106e+01 -1.214188592794818433e+01 -1.259377829279687511e+01 -1.297996861104990884e+01 -1.328999012134393176e+01 -1.351084014542747092e+01
8.850000000000000089e-01 -9.213103473587890946e+00 1.152224602242122309e+01 3.202430539420871014e+01 5.224652491484958716e+01 7.214528868378511106e+01 9.168323391666025657e+01 1.108374701207737161e+02 -1.090878090068827611e+01 -1.146566194809189909e+01 -1.196499872666511877e+01 -1.240681062727143491e+01 -1.278425603321955428e+01 -1.308710340928580784e+01 -1.330256836014909716e+01
8.900000000000000133e-01 -9.216245212184709601e+00 1.151777628954880051e+01 3.201840726843801832e+01 5.223911696522831249e+01 7.213631192106774392e+01 9.167265508608332425e+01 1.108252847217686679e+02 -1.044747024706035532e+01 -1.096836787938178759e+01 -1.143424880470759675e+01 -1.184588220330391195e+01 -1.219716293014013075e+01 -1.247856426915114447e+01 -1.267795559247248782e+01
8.866666666666667140e-01 -9.215640697324245068e+00 1.151958420161894736e+01 3.202154087770124846e+01 5.224368278989874170e+01 7.214239690799053051e+01 9.168032290519838057e+01 1.108345722363048935e+02 -1.075503564205748219e+01 -1.129991073683686764e+01 -1.178808403106789271e+01 -1.221982516208405123e+01 -1.258853834753275436e+01 -1.288422735780410910e+01 -1.309432610208200209e+01
8.883333333333334192e-01 -9.216718691633934313e+00 1.151805672254354640e+01 3.201953008409118695e+01 5.224116128996331554e+01 7.213934492224534267e+01 9.167672937926464272e+01 1.108304358611775626e+02 -1.060127903157952289e+01 -1.113415306388854553e+01 -1.161116766339485196e+01 -1.203284256360346482e+01 -1.239282765595852531e+01 -1.268136184823654489e+01 -1.288609718118702041e+01
8.900000000000000133e-01 -9.216245212184709601e+00 1.151777628954880051e+01 3.201840726843801832e+01 5.223911696522831249e+01 7.213631192106774392e+01 9.167265508608332425e+01 1.108252847217686679e+02 -1.044747024706035532e+01 -1.096836787938178759e+01 -1.143424880470759675e+01 -1.184588220330391195e+01 -1.219716293014013075e+01 -1.247856426915114447e+01 -1.267795559247248782e+01
8.950000000000000178e-01 -9.204342802049762184e+00 1.152581776958207627e+01 3.202200669079876860e+01 5.223773441396927808e+01 7.212946457932112310e+01 9.165993331912429198e+01 1.108063680080914963e+02 -9.985795567311644305e+00 -1.047096751742595444e+01 -1.090363900912910289e+01 -1.128532058768581514e+01 -1.161063472542099539e+01 -1.187075039632586737e+01 -1.205418151321677556e+01
8.916666666666667185e-01 -9.214110136827152076e+00 1.151887792655307230e+01 3.201833380982406396e+01 5.223773856127233017e+01 7.213351451988060603e+01 9.166834444364789647e+01 1.108193903428410181e+02 -1.029362357912593495e+01 -1.080257270202157116e+01 -1.125734636498828145e+01 -1.165896225626751992e+01 -1.200155921182252783e+01 -1.227584388301615625e+01 -1.246990195832139392e+01
8.933333333333334236e-01 -9.210164754178334690e+00 1.152152749547887645e+01 3.201949293040859601e+01 5.223722647837741562e+01 7.213116968643024052e+01 9.166402991461156091e+01 1.108129991181887988e+02 -1.013975006492342068e+01 -1.063678324634631700e+01 -1.108047914272784951e+01 -1.147210270755865658e+01 -1.180603548290009996e+01 -1.207321620564646913e+01 -1.226194561964314289e+01
8.950000000000000178e-01 -9.204342802049762184e+00 1.152581776958207627e+01 3.202200669079876860e+01 5.223773441396927808e+01 7.212946457932112310e+01 9.165993331912429198e+01 1.108063680080914963e+02 -9.985795567311644305e+00 -1.047096751742595444e+01 -1.090363900912910289e+01 -1.128532058768581514e+01 -1.161063472542099539e+01 -1.187075039632586737e+01 -1.205418151321677556e+01
9.000000000000000222e-01 -9.174684303579965672e+00 1.154974255226409063e+01 3.203918785073666697e+01 5.224721398280550488e+01 7.213036271350215145e+01 9.165147509032419748e+01 1.107879102325712495e+02 -9.523374837268063331e+00 -9.973374967803032121e+00 -1.037337763553935233e+01 -1.072561780357620620e+01 -1.102542759462824407e+01 -1.126465298979828589e+01 -1.143243339856487317e+01
8.966666666666667229e-01 -9.196558298253929564e+00 1.153186196297087562e+01 3.202601805152930581e+01 5.223943712933750305e+01 7.212860725936727135e+01 9.165629686571617185e+01 1.107997734734264839e+02 -9.831765949676366745e+00 -1.030513605300942892e+01 -1.072684049519092753e+01 -1.109863353099841987e+01 -1.141537657940357597e+01 -1.166846680111912526e+01 -1.184662920084663895e+01
8.983333333333334281e-01 -9.186700025075735354e+00 1.153979779558921059e+01 3.203169362376026186e+01 5.224253208781183844e+01 7.212882748488723905e+01 9.165338344242945823e+01 1.107935116703125971e+02 -9.677632583887721296e+00 -1.013927493422837856e+01 -1.055008552446854608e+01 -1.091206014367653587e+01 -1.122029683596738359e+01 -1.146641851899242681e+01 -1.163935879626930436e+01
9.000000000000000222e-01 -9.174684303579965672e+00 1.154974255226409063e+01 3.203918785073666697e+01 5.224721398280550488e+01 7.213036271350215145e+01 9.165147509032419748e+01 1.107879102325712495e+02 -9.523374837268063331e+00 -9.973374967803032121e+00 -1.037337763553935233e+01 -1.072561780357620620e+01 -1.102542759462824407e+01 -1.126465298979828589e+01 -1.143243339856487317e+01
9.050000000000000266e-01 -9.125179957387450358e+00 1.159253163812775966e+01 3.207391758502637913e+01 5.227259112812951969e+01 7.214517832101482497e+01 9.165463894603193751e+01 1.107784855899568015e+02 -9.059579587644016385e+00 -9.475289610621512537e+00 -9.843531217248003173e+00 -1.016724187890618225e+01 -1.044243924638119836e+01 -1.066162030289974538e+01 -1.081452248205526523e+01
9.016666666666667274e-01 -9.160475828560976197e+00 1.156177296516151287e+01 3.204862387844507055e+01 5.225365689891050636e+01 7.213344188587132066e+01 9.165085877046345786e+01 1.107833164094855505e+02 -9.368966080667481933e+00 -9.807420892255588996e+00 -1.019671514370589982e+01 -1.053932053265207713e+01 -1.083080058167143456e+01 -1.106322145465337847e+01 -1.122592533115467894e+01
9.033333333333334325e-01 -9.144000984885559902e+00 1.157600094396641666e+01 3.206015617992320443e+01 5.226206175774362350e+01 7.213831575307993660e+01 9.165183781942570818e+01 1.107800881365099031e+02 -9.214359299866396569e+00 -9.641384042924588726e+00 -1.002009118340080995e+01 -1.035318658147905779e+01 -1.063646226277863960e+01 -1.086220138636196175e+01 -1.101994546861271829e+01
9.050000000000000266e-01 -9.125179957387450358e+00 1.159253163812775966e+01 3.207391758502637913e+01 5.227259112812951969e+01 7.214517832101482497e+01 9.165463894603193751e+01 1.107784855899568015e+02 -9.059579587644016385e+00 -9.475289610621512537e+00 -9.843531217248003173e+00 -1.016724187890618225e+01 -1.044243924638119836e+01 -1.066162030289974538e+01 -1.081452248205526523e+01
9.100000000000000311e-01 -9.054575149537688716e+00 1.165638298905838433e+01 3.212944215110966439e+01 5.231825629346240447e+01 7.217952997810560589e+01 9.167634073245672255e+01 1.107863587444225431e+02 -8.594011657035178331e+00 -8.976572422043775035e+00 -9.314279879020556763e+00 -9.610751722483499293e+00 -9.862665275307428203e+00 -1.006313933315234443e+01 -1.020247717444845392e+01
9.066666666666667318e-01 -9.104029616795870083e+00 1.161138565377185294e+01 3.208997100303553651e+01 5.228535477276348331e+01 7.215419036030303346e+01 9.165947756790870926e+01 1.107787818411906926e+02 -8.904603335405946396e+00 -9.309124487762801436e+00 -9.667035692352353493e+00 -9.981503540251578599e+00 -1.024876842489058149e+01 -1.046153790730813959e+01 -1.060974176721529361e+01
9.083333333333334370e-01 -9.080505705959495799e+00 1.163264781910196355e+01 3.210844603333396918e+01 5.230053094431031013e+01 7.216558223773523650e+01 9.166663910540631832e+01 1.107813196879078816e+02 -8.749403489889630237e+00 -9.142875278628425306e+00 -9.490608504896799857e+00 -9.795996440443813569e+00 -1.005549931219847792e+01 -1.026203189969147012e+01 -1.040571255201039946e+01
9.100000000000000311e-01 -9.054575149537688716e+00 1.165638298905838433e+01 3.212944215110966439e+01 5.231825629346240447e+01 7.217952997810560589e+01 9.167634073245672255e+01 1.107863587444225431e+02 -8.594011657035178331e+00 -8.976572422043775035e+00 -9.314279879020556763e+00 -9.610751722483499293e+00 -9.862665275307428203e+00 -1.006313933315234443e+01 -1.020247717444845392e+01
9.150000000000000355e-01 -8.963491375232626623e+00 1.174177526108956826e+01 3.220746043127368807e+01 5.238723978378615698e+01 7.223787886118944357e+01 9.172255743900643665e+01 1.108190903720676346e+02 -8.126558612067633192e+00 -8.477270210189066901e+00 -8.785902993881260059e+00 -9.056737559634207457e+00 -9.287088701700444204e+00 -9.470669969980059832e+00 -9.598318703142332708e+00
9.116666666666667362e-01 -9.026369233263247693e+00 1.168251002147342810e+01 3.215293467192952903e+01 5.233856856777063626e+01 7.219613925541757737e+01 9.168876092875976269e+01 1.107941544337179209e+02 -8.438403770316591945e+00 -8.810199293418614630e+00 -9.138044703990711781e+00 -9.425780172844344662e+00 -9.670297622471730747e+00 -9.864916820802973163e+00 -1.000012239881680287e+01
9.133333333333334414e-01 -8.995968900072590202e+00 1.171099730080430135e+01 3.217894637541901659e+01 5.236154956026484797e+01 7.221555492558113087e+01 9.170411098280524698e+01 1.108049870685268417e+02 -8.282587820124330591e+00 -8.643765274088536898e+00 -8.961916427262265117e+00 -9.241102321477931980e+00 -9.478427288566829034e+00 -9.667409285218282022e+00 -9.798710921659095519e+00
9.150000000000000355e-01 -8.963491375232626623e+00 1.174177526108956826e+01 3.220746043127368807e+01 5.238723978378615698e+01 7.223787886118944357e+01 9.172255743900643665e+01 1.108190903720676346e+02 -8.126558612067633192e+00 -8.477270210189066901e+00 -8.785902993881260059e+00 -9.056737559634207457e+00 -9.287088701700444204e+00 -9.470669969980059832e+00 -9.598318703142332708e+00
9.200000000000000400e-01 -8.854556365744391755e+00 1.184719183779095353e+01 3.230768346449554684e+01 5.248058534354783689e+01 7.232269208534123095e+01 9.179725313094063210e+01 1.108821955851524876e+02 -7.657524521082059721e+00 -7.977727590528441937e+00 -8.258840965136824863e+00 -8.505797934803830174e+00 -8.716535008811398200e+00 -8.885339001115442059e+00 -9.003553998422017202e+00
9.166666666666667407e-01 -8.929055176077064004e+00 1.177475811925758009e+01 3.223842720385923144e+01 5.241562875034294677e+01 7.226314221765731816e+01 9.174417500294403283e+01 1.108365838438444086e+02 -7.970342765083391789e+00 -8.310738504073929889e+00 -8.610027460579434688e+00 -8.872708705113982575e+00 -9.096305784836809849e+00 -9.274725481523113046e+00 -9.398976837031160159e+00
9.183333333333334458e-01 -8.892702132757515088e+00 1.180992867674199687e+01 3.227185579104173740e+01 5.244675308263821023e+01 7.229140987240737104e+01 9.176905698345436235e+01 1.108575888030134564e+02 -7.814004220292448011e+00 -8.144226348197511456e+00 -8.434337281288197374e+00 -8.689053661007880791e+00 -8.906106295564274689e+00 -9.079593094485174376e+00 -9.200692072854923964e+00
9.200000000000000400e-01 -8.854556365744391755e+00 1.184719183779095353e+01 3.230768346449554684e+01 5.248058534354783689e+01 7.232269208534123095e+01 9.179725313094063210e+01 1.108821955851524876e+02 -7.657524521082059721e+00 -7.977727590528441937e+00 -8.258840965136824863e+00 -8.505797934803830174e+00 -8.716535008811398200e+00 -8.885339001115442059e+00 -9.003553998422017202e+00
9.250000000000000444e-01 -8.729850364454449618e+00 1.197108888097730706e+01 3.242915371895207244e+01 5.259796203879714938e+01 7.243429425037489011e+01 9.190142389835702375e+01 1.109773435014657679e+02 -7.187893847224434474e+00 -7.478892628210283000e+00 -7.733999481714440627e+00 -7.958792050180828248e+00 -8.151815061462839296e+00 -8.307909757543622931e+00 -8.418902705581542634e+00
9.216666666666667451e-01 -8.814643347919119520e+00 1.188653194000755953e+01 3.234590460422553804e+01 5.251712985036620296e+01 7.235700263283641220e+01 9.182878579735572089e+01 1.109104338017942837e+02 -7.500981532652287065e+00 -7.811311115681455419e+00 -8.083596046458971784e+00 -8.322985374165792649e+00 -8.527619842873276568e+00 -8.691973106056426701e+00 -8.807552647206556173e+00
9.233333333333333393e-01 -8.773062403712078350e+00 1.192784978683607378e+01 3.238642067359461407e+01 5.255628911333617737e+01 7.239424528059547015e+01 9.186355999966484376e+01 1.109422094692026377e+02 -7.344411586141488257e+00 -7.645010910652927372e+00 -7.908632753815055594e+00 -8.140640961128438491e+00 -8.339379000934437514e+00 -8.499505291054081368e+00 -8.612688065040991603e+00
9.250000000000000444e-01 -8.729850364454449618e+00 1.197108888097730706e+01 3.242915371895207244e+01 5.259796203879714938e+01 7.243429425037489011e+01 9.190142389835702375e+01 1.109773435014657679e+02 -7.187893847224434474e+00 -7.478892628210283000e+00 -7.733999481714440627e+00 -7.958792050180828248e+00 -8.151815061462839296e+00 -8.307909757543622931e+00 -8.418902705581542634e+00
9.300000000000000488e-01 -8.590928565340167467e+00 1.211152725289873011e+01 3.256952055601329477e+01 5.273658215561047768e+01 7.256943741573797979e+01 9.203134120572012478e+01 1.111003076584752307e+02 -6.719093869956541454e+00 -6.981982717769699143e+00 -7.212319264561191545e+00 -7.416315775768336671e+00 -7.593111742895668925e+00 -7.738085614942842305e+00 -7.843525489265397610e+00
9.266666666666667496e-01 -8.685069544048412027e+00 1.201615403090332634e+01 3.247397335966221021e+01 5.264198111922187451e+01 7.247694340720620687e+01 9.194213172396810307e+01 1.110155500274127860e+02 -7.031472940822301787e+00 -7.312991945356470680e+00 -7.559720046307833563e+00 -7.777447591090218992e+00 -7.964919067205807224e+00 -8.117156629277330282e+00 -8.226142859711030653e+00
9.283333333333333437e-01 -8.638751783447011334e+00 1.206298585277554558e+01 3.252079052062953224e+01 5.268822576367127652e+01 7.252203920401960602e+01 9.198549597233299835e+01 1.110566070713833398e+02 -6.875193015575689515e+00 -7.147344861737170874e+00 -7.385819779019684894e+00 -7.596619665581331837e+00 -7.778687257209616845e+00 -7.927223753913725801e+00 -8.034365539416143065e+00
9.300000000000000488e-01 -8.590928565340167467e+00 1.211152725289873011e+01 3.256952055601329477e+01 5.273658215561047768e+01 7.256943741573797979e+01 9.203134120572012478e+01 1.111003076584752307e+02 -6.719093869956541454e+00 -6.981982717769699143e+00 -7.212319264561191545e+00 -7.416315775768336671e+00 -7.593111742895668925e+00 -7.738085614942842305e+00 -7.843525489265397610e+00
9.350000000000000533e-01 -8.438611398600038171e+00 1.226700636709100856e+01 3.272655097283216463e+01 5.289343636033612484e+01 7.272430187790415346e+01 9.218235221182784755e+01 1.112455917871188547e+02 -6.252297437448082640e+00 -6.487926386083404218e+00 -6.694419670346498208e+00 -6.878613838386738344e+00 -7.040230459869845525e+00 -7.175170231282309352e+00 -7.276165675354439699e+00
9.316666666666667540e-01 -8.541626544740315907e+00 1.216172745742002803e+01 3.262008673735067532e+01 5.278694609732813348e+01 7.261900523954385278e+01 9.207950531218702395e+01 1.111464601419386042e+02 -6.563221454972223867e+00 -6.816940087994729502e+00 -7.039239259146683914e+00 -7.236540456135842625e+00 -7.408178528429255394e+00 -7.549707531894168433e+00 -7.653565405677062117e+00
9.333333333333333481e-01 -8.490852473109983478e+00 1.221356088620643376e+01 3.267244308388312390e+01 5.283924989043750742e+01 7.267065224674053070e+01 9.212987447053681933e+01 1.111949270377720609e+02 -6.407614438350763386e+00 -6.652247681623705056e+00 -6.866600719296644506e+00 -7.057303139866263564e+00 -7.223883817678918184e+00 -7.362070881521646015e+00 -7.464450393799930694e+00
9.350000000000000533e-01 -8.438611398600038171e+00 1.226700636709100856e+01 3.272655097283216463e+01 5.289343636033612484e+01 7.272430187790415346e+01 9.218235221182784755e+01 1.112455917871188547e+02 -6.252297437448082640e+00 -6.487926386083404218e+00 -6.694419670346498208e+00 -6.878613838386738344e+00 -7.040230459869845525e+00 -7.175170231282309352e+00 -7.276165675354439699e+00
9.400000000000000577e-01 -8.272994855803277758e+00 1.243698203043384964e+01 3.289921470899152212e+01 5.306697659275808121e+01 7.289679737496801692e+01 9.235180850476248793e+01 1.114099828416362072e+02 -5.788370860708830890e+00 -5.997436397024578980e+00 -6.180821453507654439e+00 -6.345976611208303808e+00 -6.493193773285359960e+00 -6.618882772660437119e+00 -6.716206251622448775e+00
9.366666666666667584e-01 -8.384885367964397318e+00 1.232206663658143242e+01 3.278239640293229229e+01 5.294947345488964885e+01 7.277990297183376356e+01 9.223686750755412334e+01 1.112983630777071227e+02 -6.097310643094327354e+00 -6.324009554147152379e+00 -6.522721091320466513e+00 -6.700487650790488026e+00 -6.857222233620866803e+00 -6.988996702420199547e+00 -7.088688520161236184e+00
9.383333333333333526e-01 -8.329649810517006259e+00 1.237875453089240985e+01 3.283997924489707287e+01 5.300734701745124511e+01 7.283742649082235232e+01 9.229337583107877663e+01 1.113531805672181179e+02 -5.942664941262610689e+00 -6.160511206989306210e+00 -6.351522036173121499e+00 -6.522944476402472880e+00 -6.674881607001190709e+00 -6.803574963220595961e+00 -6.902045335354947575e+00
9.400000000000000577e-01 -8.272994855803277758e+00 1.243698203043384964e+01 3.289921470899152212e+01 5.306697659275808121e+01 7.289679737496801692e+01 9.235180850476248793e+01 1.114099828416362072e+02 -5.788370860708830890e+00 -5.997436397024578980e+00 -6.180821453507654439e+00 -6.345976611208303808e+00 -6.493193773285359960e+00 -6.618882772660437119e+00 -6.716206251622448775e+00
9.450000000000000622e-01 -8.096274344914395016e+00 1.261931610256350389e+01 3.308545930611130359e+01 5.325526404720649509e+01 7.308512555215442319e+01 9.253807703047517919e+01 1.115920351602050431e+02 -5.327293212189808003e+00 -5.510453805068730837e+00 -5.671424229594081545e+00 -5.818259420897009093e+00 -5.951810562989204634e+00 -6.068984324323694501e+00 -6.163360083793696376e+00
9.416666666666667629e-01 -8.215089961262286522e+00 1.249659422199595760e+01 3.295996549136518894e+01 5.312824537658058688e+01 7.295792195100904109e+01 9.241209727271019858e+01 1.114687289177048228e+02 -5.634402714335712048e+00 -5.834758915240652932e+00 -6.010593179687998777e+00 -6.169558564304466586e+00 -6.312134593953209638e+00 -6.434898067013349099e+00 -6.531152033977813964e+00
9.433333333333333570e-01 -8.156115465740773729e+00 1.255743113194388272e+01 3.302209565612425024e+01 5.319104487810964343e+01 7.302072221082693204e+01 9.247419717131138839e+01 1.115294088571311590e+02 -5.480724981458519274e+00 -5.672445006497323305e+00 -5.840806157611295291e+00 -5.993662943232213713e+00 -6.131681324016596157e+00 -6.251603727995476589e+00 -6.346872145047301572e+00
9.450000000000000622e-01 -8.096274344914395016e+00 1.261931610256350389e+01 3.308545930611130359e+01 5.325526404720649509e+01 7.308512555215442319e+01 9.253807703047517919e+01 1.115920351602050431e+02 -5.327293212189808003e+00 -5.510453805068730837e+00 -5.671424229594081545e+00 -5.818259420897009093e+00 -5.951810562989204634e+00 -6.068984324323694501e+00 -6.163360083793696376e+00
9.500000000000000666e-01 -7.913928738176928768e+00 1.280914023498057297e+01 3.328114027296713573e+01 5.345498351459703201e+01 7.328689476649714152e+01 9.273976956132749194e+01 1.117914260579493515e+02 -4.867811820215236729e+00 -5.025811217916335671e+00 -5.165173929416254417e+00 -5.294549456563134804e+00 -5.415336459196478103e+00 -5.524924700974847447e+00 -5.617294756654213295e+00
9.466666666666667673e-01 -8.035791278355324252e+00 1.268205695288028423e+01 3.314990206212223711e+01 5.332079116693616072e+01 7.315106718198772739e+01 9.260372248607437484e+01 1.116566464836711390e+02 -5.174044360267656906e+00 -5.348730605675569905e+00 -5.502402770242754926e+00 -5.643315117719061469e+00 -5.772502725268787493e+00 -5.887034948375338139e+00 -5.980626793317599166e+00
9.483333333333333615e-01 -7.974919475903457844e+00 1.274542259781165576e+01 3.321521989619294146e+01 5.338745393516978766e+01 7.321841079206168956e+01 9.267103694914806056e+01 1.117231889965485436e+02 -5.020921099579575220e+00 -5.187218375438961360e+00 -5.333685617560666614e+00 -5.468775316273148057e+00 -5.593705092535438794e+00 -5.705705399914256404e+00 -5.798625057524163573e+00
9.500000000000000666e-01 -7.913928738176928768e+00 1.280914023498057297e+01 3.328114027296713573e+01 5.345498351459703201e+01 7.328689476649714152e+01 9.273976956132749194e+01 1.117914260579493515e+02 -4.867811820215236729e+00 -5.025811217916335671e+00 -5.165173929416254417e+00 -5.294549456563134804e+00 -5.415336459196478103e+00 -5.524924700974847447e+00 -5.617294756654213295e+00
9.550000000000000711e-01 -7.733659752053153369e+00 1.299894315737658346e+01 3.347905069310775161e+01 5.365934656481073262e+01 7.349584668437256596e+01 9.295126397460779799e+01 1.120032670833766275e+02 -4.407661981533443019e+00 -4.541205251868705162e+00 -4.659742923715049834e+00 -4.772509487212413859e+00 -4.881439088383760172e+00 -4.984390227226101366e+00 -5.075728045933749932e+00
9.516666666666667718e-01 -7.853151082266506933e+00 1.287287525750031136e+01 3.334733008820538913e+01 5.352305258574041602e+01 7.335620195522636777e+01 9.280961773042908192e+01 1.118610739165368386e+02 -4.714657242576093310e+00 -4.864431477268459147e+00 -4.996770216427897537e+00 -5.120518989638976670e+00 -5.237256267752657735e+00 -5.344529657141721124e+00 -5.436449791752896665e+00
9.533333333333333659e-01 -7.792920163792661725e+00 1.293628465946767392e+01 3.341344065968633004e+01 5.359131078518124980e+01 7.342598456282652819e+01 9.288024065242962024e+01 1.119318032651316486e+02 -4.561313890595835474e+00 -4.702939692494775947e+00 -4.828340444840778289e+00 -4.946556631826161343e+00 -5.059345174865327088e+00 -5.164409878365654016e+00 -5.255989516322910227e+00
9.550000000000000711e-01 -7.733659752053153369e+00 1.299894315737658346e+01 3.347905069310775161e+01 5.365934656481073262e+01 7.349584668437256596e+01 9.295126397460779799e+01 1.120032670833766275e+02 -4.407661981533443019e+00 -4.541205251868705162e+00 -4.659742923715049834e+00 -4.772509487212413859e+00 -4.881439088383760172e+00 -4.984390227226101366e+00 -5.075728045933749932e+00
9.600000000000000755e-01 -7.566369031378765264e+00 1.317760564500152753e+01 3.366797929065082684e+01 5.385718473731073175e+01 7.370099751418284484e+01 9.316190724912738119e+01 1.122173832317706541e+02 -3.942827987825753944e+00 -4.052597123572657445e+00 -4.151093679262396918e+00 -4.248126890599075445e+00 -4.346153008213500257e+00 -4.443482747016063605e+00 -4.534846225538529119e+00
9.566666666666667762e-01 -7.675776581590358916e+00 1.306042685877689102e+01 3.354372306694019557e+01 5.372671400474472847e+01 7.356533847562634776e+01 9.302223917151928845e+01 1.120750236875525019e+02 -4.253499034284500269e+00 -4.379037363780881265e+00 -4.490801096632143441e+00 -4.598217575871418106e+00 -4.703396664137756922e+00 -4.804349693704062396e+00 -4.895565963917424490e+00
9.583333333333333703e-01 -7.619842969778034103e+00 1.312016125617562778e+01 3.360688845389826440e+01 5.379285670426469324e+01 7.363392443920002961e+01 9.309265969216701819e+01 1.121466034019931186e+02 -4.098649232583284174e+00 -4.216253555156743715e+00 -4.321326147598684386e+00 -4.423486091516361185e+00 -4.525017487569917840e+00 -4.624082655661284846e+00 -4.715292848017692329e+00
9.600000000000000755e-01 -7.566369031378765264e+00 1.317760564500152753e+01 3.366797929065082684e+01 5.385718473731073175e+01 7.370099751418284484e+01 9.316190724912738119e+01 1.122173832317706541e+02 -3.942827987825753944e+00 -4.052597123572657445e+00 -4.151093679262396918e+00 -4.248126890599075445e+00 -4.346153008213500257e+00 -4.443482747016063605e+00 -4.534846225538529119e+00
9.650000000000000799e-01 -7.425345187625105758e+00 1.333103817856369844e+01 3.383313230953330475e+01 5.403311635350371489e+01 7.388651270685276984e+01 9.335556436784082734e+01 1.124175068960177271e+02 -3.467916089282296888e+00 -3.554727183107543542e+00 -3.634148790870176615e+00 -3.716551662159057301e+00 -3.804896361877193378e+00 -3.897923440736188461e+00 -3.990701101226846514e+00
9.616666666666667806e-01 -7.515978073337882037e+00 1.323211171762120308e+01 3.372632778556403821e+01 5.391901708714429731e+01 7.376587038539690866e+01 9.322929572870494042e+01 1.122866862240914401e+02 -3.785843169520220819e+00 -3.887871802916722519e+00 -3.979903775063006410e+00 -4.071936880011747917e+00 -4.166597403853350201e+00 -4.262341822128217217e+00 -4.354015976612237715e+00
9.633333333333333748e-01 -7.468834784011679773e+00 1.328341810259959033e+01 3.378156874383363117e+01 5.397787909319674782e+01 7.382795504673592291e+01 9.329412191296894719e+01 1.123536943266508246e+02 -3.627558771253114767e+00 -3.721945447156833620e+00 -3.807630228125230776e+00 -3.894797876415317273e+00 -3.986242556597412889e+00 -4.080563776368395956e+00 -4.172719809339267449e+00
9.650000000000000799e-01 -7.425345187625105758e+00 1.333103817856369844e+01 3.383313230953330475e+01 5.403311635350371489e+01 7.388651270685276984e+01 9.335556436784082734e+01 1.124175068960177271e+02 -3.467916089282296888e+00 -3.554727183107543542e+00 -3.634148790870176615e+00 -3.716551662159057301e+00 -3.804896361877193378e+00 -3.897923440736188461e+00 -3.990701101226846514e+00
9.700000000000000844e-01 -7.318379975647115288e+00 1.344926269549171138e+01 3.396223561404199387e+01 5.417249608410565287e+01 7.403533993679216962e+01 9.351278373221818185e+01 1.125818420560634081e+02 -2.980338923424939335e+00 -3.044796349117798062e+00 -3.105928223512944175e+00 -3.174659660138361428e+00 -3.254443514947011895e+00 -3.344433075755559592e+00 -3.440012349874813857e+00
9.666666666666666741e-01 -7.385586492904308464e+00 1.337476289362211901e+01 3.388066604020507100e+01 5.408422330482545703e+01 7.394087713945594942e+01 9.341279120260141156e+01 1.124771242412204515e+02 -3.306808659539077322e+00 -3.386113421440726245e+00 -3.459362626539254304e+00 -3.537112263088087794e+00 -3.622487976057231496e+00 -3.714369441242563408e+00 -3.807932259465305780e+00
9.683333333333333792e-01 -7.349913145872935871e+00 1.341420597464632536e+01 3.392375335199754716e+01 5.413075516947110088e+01 7.399057808788496970e+01 9.346530997695677456e+01 1.125320355803454220e+02 -3.144278402411357032e+00 -3.216126979133237640e+00 -3.283273920350762154e+00 -3.356460045452881236e+00 -3.438975159131854475e+00 -3.529836599185259605e+00 -3.624325338359025039e+00
9.700000000000000844e-01 -7.318379975647115288e+00 1.344926269549171138e+01 3.396223561404199387e+01 5.417249608410565287e+01 7.403533993679216962e+01 9.351278373221818185e+01 1.125818420560634081e+02 -2.980338923424939335e+00 -3.044796349117798062e+00 -3.105928223512944175e+00 -3.174659660138361428e+00 -3.254443514947011895e+00 -3.344433075755559592e+00 -3.440012349874813857e+00
9.750000000000000888e-01 -7.249815079604598367e+00 1.352669268795048652e+01 3.404839981472839128e+01 5.426709286509124297e+01 7.413788934865871738e+01 9.362262335992579665e+01 1.126981267591180540e+02 -2.481182733800155304e+00 -2.523812650491812359e+00 -2.567366821540568278e+00 -2.623320935247930308e+00 -2.695611613951447438e+00 -2.783791339648120200e+00 -2.883541162702866423e+00
9.716666666666666785e-01 -7.291174371004838228e+00 1.347972543416075908e+01 3.399588585142816299e+01 5.420920100928781693e+01 7.407490128132796769e+01 9.355493680061626094e+01 1.126262562250675359e+02 -2.815099130117815207e+00 -2.872221647200958738e+00 -2.927415263486215835e+00 -2.991788996311995241e+00 -3.068957839861964132e+00 -3.158209564312919770e+00 -3.255029166330646984e+00
9.733333333333333837e-01 -7.268335370392702721e+00 1.350552882002490662e+01 3.402461081125050413e+01 5.424074766792040236e+01 7.410911014416485898e+01 9.359158734555799697e+01 1.126650667918315492e+02 -2.648676896961320804e+00 -2.698520648223219354e+00 -2.747852103428189530e+00 -2.807963841678388306e+00 -2.882632150861920817e+00 -2.971277904780166068e+00 -3.069485153189550175e+00
9.750000000000000888e-01 -7.249815079604598367e+00 1.352669268795048652e+01 3.404839981472839128e+01 5.426709286509124297e+01 7.413788934865871738e+01 9.362262335992579665e+01 1.126981267591180540e+02 -2.481182733800155304e+00 -2.523812650491812359e+00 -2.567366821540568278e+00 -2.623320935247930308e+00 -2.695611613951447438e+00 -2.783791339648120200e+00 -2.883541162702866423e+00
9.800000000000000933e-01 -7.219441617787591525e+00 1.356307516616206854e+01 3.409088058745726357e+01 5.431564961092873745e+01 7.419237888445064755e+01 9.368277428841403776e+01 1.127635343887532997e+02 -1.974343886063012921e+00 -1.995562582233821436e+00 -2.022099173135437411e+00 -2.065978056026719134e+00 -2.131614210953185484e+00 -2.218950126589077421e+00 -2.323950751595415198e+00
9.766666666666666829e-01 -7.235659365216313255e+00 1.354318134476737967e+01 3.406722947131537182e+01 5.428822759641684570e+01 7.416124626455703606e+01 9.364807042764695666e+01 1.127254815632831964e+02 -2.312860496007978828e+00 -2.348313425169100910e+00 -2.386142010513704115e+00 -2.438004977077139479e+00 -2.507998851023619302e+00 -2.595806907117472306e+00 -2.697205975011432777e+00
9.783333333333333881e-01 -7.225627175502737920e+00 1.355521922881977481e+01 3.408130383300940736e+01 5.430433197444244797e+01 7.417933383671693548e+01 9.366805153000611028e+01 1.127472219660952817e+02 -2.143832248603330992e+00 -2.172158073544776080e+00 -2.204325741298953201e+00 -2.252176730083131240e+00 -2.319966818691764576e+00 -2.407509033556475497e+00 -2.510674536492430775e+00
9.800000000000000933e-01 -7.219441617787591525e+00 1.356307516616206854e+01 3.409088058745726357e+01 5.431564961092873745e+01 7.419237888445064755e+01 9.368277428841403776e+01 1.127635343887532997e+02 -1.974343886063012921e+00 -1.995562582233821436e+00 -2.022099173135437411e+00 -2.065978056026719134e+00 -2.131614210953185484e+00 -2.218950126589077421e+00 -2.323950751595415198e+00
9.850000000000000977e-01 -7.218816283669199585e+00 1.356662331324343640e+01 3.409755941821650538e+01 5.432561727379974315e+01 7.420573556960323458e+01 9.369955451980780481e+01 1.127837000713073223e+02 -1.464995520009022334e+00 -1.464818028518227289e+00 -1.474409728480697623e+00 -1.506347513094541402e+00 -1.565527466172088156e+00 -1.652283620613772541e+00 -1.762864993390856228e+00
9.816666666666666874e-01 -7.216552724055776302e+00 1.356726746116487980e+01 3.409643810423416710e+01 5.432261107136087475e+01 7.420075692985155058e+01 9.369255280843312050e+01 1.127746662529048933e+02 -1.804598402836439464e+00 -1.818708751739156249e+00 -1.839619505436836722e+00 -1.879538505297621231e+00 -1.943040350003923278e+00 -2.030197279836207791e+00 -2.137068171928113269e+00
9.833333333333333925e-01 -7.216460616211008094e+00 1.356831191478202747e+01 3.409850382594282792e+01 5.432575079660831818e+01 7.420500449358719663e+01 9.369792060046549409e+01 1.127811429165560781e+02 -1.634726961168132986e+00 -1.641723668386738888e+00 -1.657007268153545265e+00 -1.692969522737777455e+00 -1.754345073746797379e+00 -1.841336270079849013e+00 -1.950096192250791338e+00
9.850000000000000977e-01 -7.218816283669199585e+00 1.356662331324343640e+01 3.409755941821650538e+01 5.432561727379974315e+01 7.420573556960323458e+01 9.369955451980780481e+01 1.127837000713073223e+02 -1.464995520009022334e+00 -1.464818028518227289e+00 -1.474409728480697623e+00 -1.506347513094541402e+00 -1.565527466172088156e+00 -1.652283620613772541e+00 -1.762864993390856228e+00
9.900000000000001021e-01 -7.236840166972153376e+00 1.354927476639083039e+01 3.408115131925617902e+01 5.431041016302885538e+01 7.419197872479456635e+01 9.368747886127748359e+01 1.127735107837675628e+02 -9.575714023934772667e-01 -9.353622898886166936e-01 -9.273159229265954817e-01 -9.465732203372516640e-01 -9.985251041154591389e-01 -1.083912995035675841e+00 -1.199287779061560366e+00
9.866666666666666918e-01 -7.223202500988502806e+00 1.356265882254571054e+01 3.409410001436617677e+01 5.432274081890443540e+01 7.420351205798851879e+01 9.369804365503911470e+01 1.127829488392645914e+02 -1.295445581365576970e+00 -1.288038670036928179e+00 -1.291878184744378100e+00 -1.319727161403917215e+00 -1.376644331860772841e+00 -1.463096804595320100e+00 -1.575431097106222200e+00
9.883333333333333970e-01 -7.229304700143720730e+00 1.355677175454574623e+01 3.408851679044509098e+01 5.431754882645915927e+01 7.419879513264926629e+01 9.369387971558224137e+01 1.127794074233511878e+02 -1.126209590015753825e+00 -1.111486569031299609e+00 -1.109477879753666407e+00 -1.133134155005889987e+00 -1.187678553262969006e+00 -1.273713353027139616e+00 -1.387684966151165433e+00
9.900000000000001021e-01 -7.236840166972153376e+00 1.354927476639083039e+01 3.408115131925617902e+01 5.431041016302885538e+01 7.419197872479456635e+01 9.368747886127748359e+01 1.127735107837675628e+02 -9.575714023934772667e-01 -9.353622898886166936e-01 -9.273159229265954817e-01 -9.465732203372516640e-01 -9.985251041154591389e-01 -1.083912995035675841e+00 -1.199287779061560366e+00
9.950000000000001066e-01 -7.264541650710176768e+00 1.352060399438065907e+01 3.405177119304225641e+01 5.428060777767636580e+01 7.416206385033774495e+01 9.365777848985138121e+01 1.127443627386707306e+02 -4.683612265259394225e-01 -4.187104030463552617e-01 -3.869260408048822431e-01 -3.867895040212419588e-01 -4.242842895559446603e-01 -5.006781120804396634e-01 -6.129631654746033886e-01
9.916666666666666963e-01 -7.245474023524401730e+00 1.354051312112673600e+01 3.407235611797592867e+01 5.430168117947524564e+01 7.418341936650436708e+01 9.367919398957035071e+01 1.127656042834770744e+02 -7.902133756284672739e-01 -7.601413019458276299e-01 -7.456342365822217211e-01 -7.600289475601723632e-01 -8.088911480044189695e-01 -8.931098760547427906e-01 -1.009350363352453650e+00
9.933333333333334014e-01 -7.254784669517147400e+00 1.353087181593015664e+01 3.406247187470489735e+01 5.429165101658553283e+01 7.417334809780685134e+01 9.366919239400320407e+01 1.127557869559199020e+02 -6.274390700438530200e-01 -5.881243321621960618e-01 -5.655995650041532041e-01 -5.734166457696472374e-01 -6.173407832091527547e-01 -6.984387496577876275e-01 -8.135254949573843541e-01
9.950000000000001066e-01 -7.264541650710176768e+00 1.352060399438065907e+01 3.405177119304225641e+01 5.428060777767636580e+01 7.416206385033774495e+01 9.365777848985138121e+01 1.127443627386707306e+02 -4.683612265259394225e-01 -4.187104030463552617e-01 -3.869260408048822431e-01 -3.867895040212419588e-01 -4.242842895559446603e-01 -5.006781120804396634e-01 -6.129631654746033886e-01
1.000000000000000000e+00 -7.295470000000025657e+00 1.348754583338677193e+01 3.401678226007828698e+01 5.424393361209268960e+01 7.412399467824289445e+01 9.361864620037175655e+01 1.127045366000000115e+02 -4.000000004825837729e-05 8.322872014726855061e-02 1.457571119119830116e-01 1.730410901755373709e-01 1.583974718925340863e-01 9.990032589296693466e-02 -3.999999980149049339e-05
9.966666666666667007e-01 -7.274634895412883218e+00 1.350986290596656403e+01 3.404045186882891016e+01 5.426879433656572616e+01 7.414985418029718289e+01 9.364528311487772783e+01 1.127317032822213037e+02 -3.116836761777392883e-01 -2.509907064526434306e-01 -2.091443352360253249e-01 -2.001646546142686056e-01 -2.302655483012089055e-01 -3.009306320824403080e-01 -4.093471008602673211e-01
9.983333333333334059e-01 -7.284981232388491712e+00 1.349879244002038803e+01 3.402872273937844483e+01 5.425648773183675644e+01 7.413706644158199310e+01 9.363212476066802026e+01 1.127182976087583484e+02 -1.557903020633056579e-01 -8.382868451434895285e-02 -3.166310895908311385e-02 -1.355540046515489594e-02 -3.595375080091521569e-02 -1.005625139282100844e-01 -2.047696179010861650e-01


==> data/ex3/geodesics.txt <==
0.000000000000000000e+00 0.000000000000000000e+00 1.999999999999999833e-01 3.999999999999999667e-01 5.999999999999999778e-01 7.999999999999999334e-01 9.999999999999998890e-01 1.199999999999999956e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000104e-03 7.212099023262219001e-03 2.065078998976989377e-01 4.058301258343344764e-01 6.051827133738986175e-01 8.045694227156334755e-01 1.003993815877895823e+00 1.203459236009802646e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.666666666666666774e-03 2.468234794297737532e-03 2.022178614795699381e-01 4.019762563583749726e-01 6.017448226835835356e-01 8.015249046318709825e-01 1.001317779496681215e+00 1.201124650269652872e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.333333333333333547e-03 4.941543649924613757e-03 2.044421973052856500e-01 4.039593381450827247e-01 6.034957706359568297e-01 8.030541871978150725e-01 1.002637152566140610e+00 1.202247088895899152e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000104e-03 7.212099023262219001e-03 2.065078998976989377e-01 4.058301258343344764e-01 6.051827133738986175e-01 8.045694227156334755e-01 1.003993815877895823e+00 1.203459236009802646e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000021e-02 1.379266350229724387e-02 2.125470459082264285e-01 4.113512872316520963e-01 6.102123324900775581e-01 8.091367967813235529e-01 1.008130926862757626e+00 1.207200564869860271e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.666666666666667095e-03 9.550171186500047704e-03 2.086320512638093760e-01 4.077473159427523197e-01 6.069011038038893968e-01 8.060983296834921541e-01 1.005343656127964724e+00 1.204641466313574050e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.333333333333333218e-03 1.154734445514931686e-02 2.104948592330492252e-01 4.094844566497404803e-01 6.085220051666141439e-01 8.076130947430217866e-01 1.006763004369552794e+00 1.205976671407430922e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000021e-02 1.379266350229724387e-02 2.125470459082264285e-01 4.113512872316520963e-01 6.102123324900775581e-01 8.091367967813235529e-01 1.008130926862757626e+00 1.207200564869860271e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000118e-02 1.831219878773453213e-02 2.171095535276552912e-01 4.159505630492028039e-01 6.148419588186141427e-01 8.137901796566450185e-01 1.012801334341624004e+00 1.211881166129405996e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.166666666666666720e-02 1.529749260997478356e-02 2.140635064571549395e-01 4.128784399634590208e-01 6.117491760457350880e-01 8.106822735170848837e-01 1.009683928992996860e+00 1.208759940901138474e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.333333333333333419e-02 1.691128078866955056e-02 2.156642365735870759e-01 4.144643783974764073e-01 6.133186750879093818e-01 8.122337809386781515e-01 1.011215997061372551e+00 1.210271234788254491e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000118e-02 1.831219878773453213e-02 2.171095535276552912e-01 4.159505630492028039e-01 6.148419588186141427e-01 8.137901796566450185e-01 1.012801334341624004e+00 1.211881166129405996e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000042e-02 2.250162347212041405e-02 2.214367778073805526e-01 4.204052717618222412e-01 6.194130963666470979e-01 8.184660142189585930e-01 1.017569526012350956e+00 1.216728838588646333e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.666666666666666644e-02 1.966263589150993307e-02 2.185159574968133789e-01 4.174099171761022631e-01 6.163509388588341853e-01 8.153451731363391408e-01 1.014398461538922547e+00 1.213516302608006692e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.833333333333333343e-02 2.108614741823456110e-02 2.199791997808506205e-01 4.189092476830915124e-01 6.178825054524733629e-01 8.169049364517572132e-01 1.015982218443483021e+00 1.215119710613281834e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000042e-02 2.250162347212041405e-02 2.214367778073805526e-01 4.204052717618222412e-01 6.194130963666470979e-01 8.184660142189585930e-01 1.017569526012350956e+00 1.216728838588646333e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000139e-02 2.667687980342276985e-02 2.257559379204395478e-01 4.248582121472695428e-01 6.239889165135743543e-01 8.231530999255503023e-01 1.022355616841665649e+00 1.221601099077757713e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.166666666666666741e-02 2.387768218117487795e-02 2.228640826364645111e-01 4.218805644522325426e-01 6.209328399441309543e-01 8.200264135366107654e-01 1.019166549792990040e+00 1.218358242838644356e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.333333333333333440e-02 2.524713246837658256e-02 2.242863516038928751e-01 4.233525570190208587e-01 6.224511722326221408e-01 8.215874325260635880e-01 1.020766354536479126e+00 1.219992707119927466e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000139e-02 2.667687980342276985e-02 2.257559379204395478e-01 4.248582121472695428e-01 6.239889165135743543e-01 8.231530999255503023e-01 1.022355616841665649e+00 1.221601099077757713e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000236e-02 3.085268427964033000e-02 2.300785303670537241e-01 4.293174980441992750e-01 6.285740074193365556e-01 8.278523767177933257e-01 1.027156797201528526e+00 1.226491308826103355e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.666666666666666838e-02 2.807371484006376816e-02 2.272003444071617473e-01 4.263467437404228622e-01 6.255178705890045432e-01 8.247185390835982677e-01 1.023953391775753063e+00 1.223226872673736976e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.833333333333333537e-02 2.943532352092005644e-02 2.286177216051097361e-01 4.278168182991849977e-01 6.270372652837792327e-01 8.262835902361259643e-01 1.025560170533115878e+00 1.224871207827304964e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000236e-02 3.085268427964033000e-02 2.300785303670537241e-01 4.293174980441992750e-01 6.285740074193365556e-01 8.278523767177933257e-01 1.027156797201528526e+00 1.226491308826103355e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000333e-02 3.503215797828829886e-02 2.344069178124988939e-01 4.337847293930975345e-01 6.331692064170180156e-01 8.325639238680142551e-01 1.031972397253002161e+00 1.231398062183845399e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.166666666666666935e-02 3.226611036044409186e-02 2.315367564043699367e-01 4.308169368670755062e-01 6.301108324912003678e-01 8.294225443611400461e-01 1.028756070083773233e+00 1.228115280570189816e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.333333333333333287e-02 3.365013204091588106e-02 2.329725161508786613e-01 4.323011525796560117e-01 6.316399406355653889e-01 8.309927206658397347e-01 1.030363251751727161e+00 1.229755189875586074e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000333e-02 3.503215797828829886e-02 2.344069178124988939e-01 4.337847293930975345e-01 6.331692064170180156e-01 8.325639238680142551e-01 1.031972397253002161e+00 1.231398062183845399e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000083e-02 3.923564153096064516e-02 2.387569203778879545e-01 4.382709722167361654e-01 6.377806194551960406e-01 8.372887100830651574e-01 1.036798101131002570e+00 1.236311642076771689e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.666666666666666685e-02 3.645909926927379252e-02 2.358765552439163471e-01 4.352933683656134978e-01 6.347129258086813275e-01 8.341385988082999914e-01 1.033573723080235762e+00 1.233021579446861749e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.833333333333333731e-02 3.786058324022220645e-02 2.373268159859102389e-01 4.367889706269988404e-01 6.362501709923213955e-01 8.357135464531857405e-01 1.035182213747851909e+00 1.234659258879382993e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000083e-02 3.923564153096064516e-02 2.387569203778879545e-01 4.382709722167361654e-01 6.377806194551960406e-01 8.372887100830651574e-01 1.036798101131002570e+00 1.236311642076771689e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000527e-02 4.346584124375235669e-02 2.431304266231236466e-01 4.427773337564739342e-01 6.424086134222646294e-01 8.420264071639569359e-01 1.041632934851835612e+00 1.241230481789907580e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.166666666666667129e-02 4.065765465205250367e-02 2.402236237732321422e-01 4.397787728236643989e-01 6.393256855166785657e-01 8.388669934027194186e-01 1.038405360585190618e+00 1.237943468247227896e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.333333333333333481e-02 4.207330591904927947e-02 2.416858059187261543e-01 4.412839340392574750e-01 6.408700243696960897e-01 8.404464809150945515e-01 1.040015763633940216e+00 1.239580374150612396e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000527e-02 4.346584124375235669e-02 2.431304266231236466e-01 4.427773337564739342e-01 6.424086134222646294e-01 8.420264071639569359e-01 1.041632934851835612e+00 1.241230481789907580e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000278e-02 4.769743802327868626e-02 2.475078690587988184e-01 4.472902420135802526e-01 6.470458208748035567e-01 8.467760252508896857e-01 1.046482422126354450e+00 1.246166716760694237e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.666666666666666879e-02 4.486307759375873089e-02 2.445789113738052467e-01 4.442737579805014492e-01 6.439493897577985848e-01 8.436076906501985828e-01 1.043250645260723308e+00 1.242880327324255907e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.833333333333333925e-02 4.629056333169843940e-02 2.460511907920774344e-01 4.457871876081929141e-01 6.455000871218209424e-01 8.451915568248578037e-01 1.044863388674455607e+00 1.244517488685258577e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000278e-02 4.769743802327868626e-02 2.475078690587988184e-01 4.472902420135802526e-01 6.470458208748035567e-01 8.467760252508896857e-01 1.046482422126354450e+00 1.246166716760694237e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000028e-02 5.193369869070142697e-02 2.518912101369856771e-01 4.518103699812188734e-01 6.516916477821581566e-01 8.515357331095599891e-01 1.051343531540298804e+00 1.251116159399647376e+00 -8.963093887160927613e-05 -7.623144145249129773e-05 -6.217528737264413417e-05 -4.754263689126809057e-05 -3.241707398935658437e-05 -1.688510862555203654e-05 -1.035663512478258392e-06
5.166666666666667324e-02 4.908315110967747391e-02 2.489485034365029603e-01 4.487826032308500079e-01 6.485864140482039408e-01 8.483610753637231827e-01 1.048107895954118796e+00 1.247828346296223412e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.333333333333333676e-02 5.051509446205077608e-02 2.504248401695093884e-01 4.502997170512465508e-01 6.501404518452699177e-01 8.499479695836016369e-01 1.049723388220198395e+00 1.249468012138249762e+00 -4.345087918178993015e-05 -3.684092661246027718e-05 -2.992415023339910237e-05 -2.273999243593912380e-05 -1.532948342517157568e-05 -7.734997132526076735e-06 0.000000000000000000e+00
5.500000000000000028e-02 5.193369869070142697e-02 2.518912101369856771e-01 4.518103699812188734e-01 6.516916477821581566e-01 8.515357331095599891e-01 1.051343531540298804e+00 1.251116159399647376e+00 -8.963093887160927613e-05 -7.623144145249129773e-05 -6.217528737264413417e-05 -4.754263689126809057e-05 -3.241707398935658437e-05 -1.688510862555203654e-05 -1.035663512478258392e-06
6.000000000000000472e-02 5.614820085434869129e-02 2.561583127535938531e-01 4.561256822690064050e-01 6.560514815008391398e-01 8.559371136879747599e-01 1.055784148870008377e+00 1.255594248059350271e+00 -1.772073942210453416e-03 -1.596541068839573297e-03 -1.430552336820056954e-03 -1.273433878023754644e-03 -1.124139198744877020e-03 -9.812445585057247809e-04 -8.429740723057939714e-04
5.666666666666667074e-02 5.332938795375137542e-02 2.533392093279822066e-01 4.533075225821494580e-01 6.532345113556415894e-01 8.531205991918429099e-01 1.052966447097908542e+00 1.252772949720539541e+00 -1.350650438702906148e-04 -1.225372413905247929e-04 -1.092723081977786789e-04 -9.535227572891764858e-05 -8.086255511635212262e-05 -6.589149629848188128e-05 -5.052992200705199550e-05
5.833333333333333426e-02 5.477290524340011624e-02 2.547908536720057127e-01 4.547673769111947317e-01 6.547031786828571009e-01 8.545991931082240756e-01 1.054456546470709410e+00 1.254276511711679865e+00 -7.379058888219661855e-04 -6.470332957043689603e-04 -5.625084718548271044e-04 -4.838835254965761601e-04 -4.104882378065564334e-04 -3.414278513931633227e-04 -2.755982346375236572e-04
6.000000000000000472e-02 5.614820085434869129e-02 2.561583127535938531e-01 4.561256822690064050e-01 6.560514815008391398e-01 8.559371136879747599e-01 1.055784148870008377e+00 1.255594248059350271e+00 -1.772073942210453416e-03 -1.596541068839573297e-03 -1.430552336820056954e-03 -1.273433878023754644e-03 -1.124139198744877020e-03 -9.812445585057247809e-04 -8.429740723057939714e-04
6.500000000000000222e-02 5.808000590322547757e-02 2.582059071824148733e-01 4.582743147420196284e-01 6.582863484391047182e-01 8.582438411929798061e-01 1.058149346162365889e+00 1.258006132594507998e+00 -6.310317869572510535e-03 -5.873485799764661952e-03 -5.471548457429090823e-03 -5.105585082140397940e-03 -4.775825917670605339e-03 -4.481604528852861820e-03 -4.221291385009369283e-03
6.166666666666666824e-02 5.737814735810283645e-02 2.574012008397971729e-01 4.573786128311097543e-01 6.573113907995526972e-01 8.572008098176144841e-01 1.057048347508161124e+00 1.256855606423501248e+00 -2.696945200021047973e-03 -2.511241355217022023e-03 -2.334646768871836975e-03 -2.166653604729461106e-03 -2.006348210643630822e-03 -1.852414887629238267e-03 -1.703167277150489196e-03
6.333333333333333870e-02 5.784869681806695252e-02 2.579262225109187900e-01 4.579526724783463676e-01 6.579288358783607071e-01 8.578560256335614476e-01 1.057736047013423830e+00 1.257571152268174064e+00 -4.332947183713022413e-03 -4.040406906601831660e-03 -3.773331798964219864e-03 -3.532131035925462244e-03 -3.316498364327308962e-03 -3.125409429446890375e-03 -2.957119857948710146e-03
6.500000000000000222e-02 5.808000590322547757e-02 2.582059071824148733e-01 4.582743147420196284e-01 6.582863484391047182e-01 8.582438411929798061e-01 1.058149346162365889e+00 1.258006132594507998e+00 -6.310317869572510535e-03 -5.873485799764661952e-03 -5.471548457429090823e-03 -5.105585082140397940e-03 -4.775825917670605339e-03 -4.481604528852861820e-03 -4.221291385009369283e-03
7.000000000000000666e-02 5.823721387059248300e-02 2.583761731419503827e-01 4.584574408054162831e-01 6.584820596517968472e-01 8.584517877698754074e-01 1.058369105959297451e+00 1.258237213870592397e+00 -1.080761367959585072e-02 -1.045209947857706802e-02 -1.012222359292425447e-02 -9.818646907007235261e-03 -9.541237407732331560e-03 -9.289024645647080830e-03 -9.060135106505632849e-03
6.666666666666666574e-02 5.823195751732130471e-02 2.583712618235568526e-01 4.584530380652639958e-01 6.584783281992141468e-01 8.584488879955938234e-01 1.058367194630037478e+00 1.258236442952880285e+00 -7.609292646876211590e-03 -7.244024290602995610e-03 -6.911586617305519147e-03 -6.612655220870785472e-03 -6.347071016431007733e-03 -6.113794825504402335e-03 -5.910843128192652500e-03
6.833333333333334314e-02 5.823721387059248300e-02 2.583761257482778406e-01 4.584573468991421374e-01 6.584819203841386637e-01 8.584516045555112829e-01 1.058368880468149253e+00 1.258236948018127244e+00 -9.287761627626515276e-03 -8.907813988890782297e-03 -8.556796999732779394e-03 -8.235494332955112587e-03 -7.943876928718594105e-03 -7.681056857690059074e-03 -7.445222213327383140e-03
7.000000000000000666e-02 5.823721387059248300e-02 2.583761731419503827e-01 4.584574408054162831e-01 6.584820596517968472e-01 8.584517877698754074e-01 1.058369105959297451e+00 1.258237213870592397e+00 -1.080761367959585072e-02 -1.045209947857706802e-02 -1.012222359292425447e-02 -9.818646907007235261e-03 -9.541237407732331560e-03 -9.289024645647080830e-03 -9.060135106505632849e-03
7.500000000000001110e-02 5.814245353442699937e-02 2.582963405080219155e-01 4.583930007664965278e-01 6.584333896591616497e-01 8.584191755888003206e-01 1.058352747961201823e+00 1.258237213870592397e+00 -1.497088697254334022e-02 -1.478304233646909362e-02 -1.461395120920360065e-02 -1.446334068490387828e-02 -1.433019035758633514e-02 -1.421269194310146276e-02 -1.410818951754477107e-02
7.166666666666667018e-02 5.823721387059248300e-02 2.583761731419503827e-01 4.584574408054162831e-01 6.584820596517968472e-01 8.584517877698754074e-01 1.058369105959297451e+00 1.258237213870592397e+00 -1.207282375568692438e-02 -1.180163209126759878e-02 -1.155485981613697290e-02 -1.133268514534290471e-02 -1.113450327940855231e-02 -1.095888361140062717e-02 -1.080350777110910057e-02
7.333333333333333370e-02 5.819697755849063264e-02 2.583425280802207347e-01 4.584304839422529976e-01 6.584618498496069838e-01 8.584383454677219083e-01 1.058362413062882590e+00 1.258237213870592397e+00 -1.351268839501208394e-02 -1.328378791744139718e-02 -1.307711615143771627e-02 -1.289261842793711955e-02 -1.272947113489329013e-02 -1.258604019521512678e-02 -1.245982029261130317e-02
7.500000000000001110e-02 5.814245353442699937e-02 2.582963405080219155e-01 4.583930007664965278e-01 6.584333896591616497e-01 8.584191755888003206e-01 1.058352747961201823e+00 1.258237213870592397e+00 -1.497088697254334022e-02 -1.478304233646909362e-02 -1.461395120920360065e-02 -1.446334068490387828e-02 -1.433019035758633514e-02 -1.421269194310146276e-02 -1.410818951754477107e-02
8.000000000000000167e-02 5.626467239548858801e-02 2.565746250411425899e-01 4.568106479975457823e-01 6.569745789280071468e-01 8.570696833471351805e-01 1.057100778332304758e+00 1.257074271659858633e+00 -1.892281575812507222e-02 -1.881109824150731594e-02 -1.871522025309128867e-02 -1.863587260424265368e-02 -1.857316071171746449e-02 -1.852645389204563703e-02 -1.849414107775441962e-02
7.666666666666667462e-02 5.809226023859360294e-02 2.582425136703832558e-01 4.583354002869863275e-01 6.583718837623686593e-01 8.583536431557463597e-01 1.058283080550522559e+00 1.258163317461519215e+00 -1.631326391266869208e-02 -1.619136649928091046e-02 -1.608592397526392367e-02 -1.599629270232187650e-02 -1.592109685378523265e-02 -1.585819016220152769e-02 -1.580459816416984395e-02
7.833333333333333814e-02 5.757842221139591182e-02 2.577926626338498117e-01 4.579389782706522749e-01 6.580188932448950423e-01 8.580350318040921298e-01 1.057991185548647017e+00 1.257892331119283780e+00 -1.765043104029356130e-02 -1.756202021056612814e-02 -1.749081006791797580e-02 -1.743668227411373367e-02 -1.739885750762558761e-02 -1.737579959065480711e-02 -1.736506142967030042e-02
8.000000000000000167e-02 5.626467239548858801e-02 2.565746250411425899e-01 4.568106479975457823e-01 6.569745789280071468e-01 8.570696833471351805e-01 1.057100778332304758e+00 1.257074271659858633e+00 -1.892281575812507222e-02 -1.881109824150731594e-02 -1.871522025309128867e-02 -1.863587260424265368e-02 -1.857316071171746449e-02 -1.852645389204563703e-02 -1.849414107775441962e-02
8.500000000000000611e-02 5.339336707421025313e-02 2.535806967309648385e-01 4.536929733285887112e-01 6.537321087367460315e-01 8.537014241640979995e-01 1.053605775536002431e+00 1.253451600207515559e+00 -2.240854018469163461e-02 -2.223069492248389012e-02 -2.206971252191111676e-02 -2.192613244278364057e-02 -2.179982523862129123e-02 -2.168982634315814659e-02 -2.159407910489026874e-02
8.166666666666666519e-02 5.514291852168252961e-02 2.554477062334468696e-01 4.556798795483778530e-01 6.558412866875288350e-01 8.559351990964698675e-01 1.055966434252879393e+00 1.255941394211189888e+00 -2.000924977236194155e-02 -1.990552824247584021e-02 -1.981504903421250560e-02 -1.973845802105940461e-02 -1.967583383326499541e-02 -1.962653665610614509e-02 -1.958896351779837453e-02
8.333333333333334259e-02 5.430684895450620803e-02 2.545280344337329526e-01 4.546722262865612874e-01 6.547414362796349918e-01 8.547391121089559229e-01 1.054670259448854397e+00 1.254541483273780900e+00 -2.103533236768543105e-02 -2.091332705302842085e-02 -2.080811308644079163e-02 -2.072012888876908696e-02 -2.064918522290155878e-02 -2.059430525564438438e-02 -2.055347298419943347e-02
8.500000000000000611e-02 5.339336707421025313e-02 2.535806967309648385e-01 4.536929733285887112e-01 6.537321087367460315e-01 8.537014241640979995e-01 1.053605775536002431e+00 1.253451600207515559e+00 -2.240854018469163461e-02 -2.223069492248389012e-02 -2.206971252191111676e-02 -2.192613244278364057e-02 -2.179982523862129123e-02 -2.168982634315814659e-02 -2.159407910489026874e-02
9.000000000000001055e-02 5.361534311657980417e-02 2.535227817049298671e-01 4.533948648334922282e-01 6.532348637290414928e-01 8.530459786416255685e-01 1.052830907156323548e+00 1.252591122757997999e+00 -2.685525266790608767e-02 -2.651447337262484091e-02 -2.622345870359594697e-02 -2.598504883472491436e-02 -2.580105915650356824e-02 -2.567206711027812324e-02 -2.559683318336279656e-02
8.666666666666666963e-02 5.260404876730285367e-02 2.527647833153868207e-01 4.528524041411384760e-01 6.528692997435310286e-01 8.528191943058832658e-01 1.052707274949343574e+00 1.252540243670360987e+00 -2.359509691069936257e-02 -2.343192108500887980e-02 -2.328615952500271910e-02 -2.315840983183162574e-02 -2.304853274053624002e-02 -2.295550344439486329e-02 -2.287716873306556639e-02
8.833333333333333315e-02 5.260495166585930221e-02 2.526885470598388972e-01 4.527147367660476207e-01 6.526870216967211036e-01 8.526095682377958784e-01 1.052487135992861367e+00 1.252324858692146492e+00 -2.492918441370799848e-02 -2.475214876389467827e-02 -2.461124195368328757e-02 -2.450798090768971371e-02 -2.444285884343132265e-02 -2.441521248039949313e-02 -2.442288768164080012e-02
9.000000000000001055e-02 5.361534311657980417e-02 2.535227817049298671e-01 4.533948648334922282e-01 6.532348637290414928e-01 8.530459786416255685e-01 1.052830907156323548e+00 1.252591122757997999e+00 -2.685525266790608767e-02 -2.651447337262484091e-02 -2.622345870359594697e-02 -2.598504883472491436e-02 -2.580105915650356824e-02 -2.567206711027812324e-02 -2.559683318336279656e-02
9.500000000000000111e-02 5.556530770834497424e-02 2.555998292044875941e-01 4.555982649867421075e-01 6.555640939482672014e-01 8.555007211498644182e-01 1.055411048257238971e+00 1.255296747675934244e+00 -3.093027610588703485e-02 -3.056373527479567739e-02 -3.024765880585560812e-02 -2.998450411107735081e-02 -2.977564053888363468e-02 -2.962113030706094163e-02 -2.951914691354172449e-02
9.166666666666667407e-02 5.428102753166603317e-02 2.541940379106351067e-01 4.540703109139997418e-01 6.539131008063086004e-01 8.537255945755756192e-01 1.053510482069596632e+00 1.253269235612461951e+00 -2.812421987689990230e-02 -2.782725773790260121e-02 -2.757738048371527126e-02 -2.737718368558608728e-02 -2.722825723204759865e-02 -2.713097283807342983e-02 -2.708390578353249423e-02
9.333333333333333759e-02 5.493844802208860262e-02 2.549182057928800482e-01 4.548626468090464781e-01 6.547752267200112053e-01 8.546593144737754111e-01 1.054517765992710965e+00 1.254352202308927744e+00 -2.955270226039613188e-02 -2.920174879216229022e-02 -2.890109001587389329e-02 -2.865327937440859465e-02 -2.845981180378871420e-02 -2.832090560511981228e-02 -2.823492095273314254e-02
9.500000000000000111e-02 5.556530770834497424e-02 2.555998292044875941e-01 4.555982649867421075e-01 6.555640939482672014e-01 8.555007211498644182e-01 1.055411048257238971e+00 1.255296747675934244e+00 -3.093027610588703485e-02 -3.056373527479567739e-02 -3.024765880585560812e-02 -2.998450411107735081e-02 -2.977564053888363468e-02 -2.962113030706094163e-02 -2.951914691354172449e-02
1.000000000000000056e-01 5.430547048475074801e-02 2.547001297786922747e-01 4.550197793629157661e-01 6.552667193223246089e-01 8.554445801924585036e-01 1.055558115252596574e+00 1.255612742962667117e+00 -3.528444957905404328e-02 -3.483172124736005210e-02 -3.445306954879376327e-02 -3.415281913600085040e-02 -3.393400810672993206e-02 -3.379817447678728354e-02 -3.374463653079372294e-02
9.666666666666667851e-02 5.606879245683124569e-02 2.561495601976453984e-01 4.561942446710472998e-01 6.562058146631463140e-01 8.561872300816678605e-01 1.056141000914689654e+00 1.256068451205808012e+00 -3.203672374692195790e-02 -3.174304179258495562e-02 -3.150051190004053703e-02 -3.131122830521095024e-02 -3.117615932051105709e-02 -3.109494644431096480e-02 -3.106533471522711365e-02
9.833333333333334203e-02 5.544762278369590180e-02 2.556689929588429888e-01 4.558344370960688563e-01 6.559459987464978381e-01 8.560065016043605368e-01 1.056019181648166327e+00 1.255987048377944504e+00 -3.353483719504943283e-02 -3.319368697506630550e-02 -3.291949248514860343e-02 -3.271537191026880481e-02 -3.258312108973122900e-02 -3.252304759352334790e-02 -3.253335766853413663e-02
1.000000000000000056e-01 5.430547048475074801e-02 2.547001297786922747e-01 4.550197793629157661e-01 6.552667193223246089e-01 8.554445801924585036e-01 1.055558115252596574e+00 1.255612742962667117e+00 -3.528444957905404328e-02 -3.483172124736005210e-02 -3.445306954879376327e-02 -3.415281913600085040e-02 -3.393400810672993206e-02 -3.379817447678728354e-02 -3.374463653079372294e-02
1.050000000000000100e-01 5.094129283301103428e-02 2.513863632640091494e-01 4.517548233771842003e-01 6.520487238137188113e-01 8.522714692558988059e-01 1.052427620069101177e+00 1.252522450495700657e+00 -3.875048867868287339e-02 -3.833005765788509434e-02 -3.798065311863046273e-02 -3.770646450738809191e-02 -3.751042360073280485e-02 -3.739399676701520708e-02 -3.735647396859800157e-02
1.016666666666666691e-01 5.345836216178821015e-02 2.538424319552700092e-01 4.541491589880506385e-01 6.543809289197208834e-01 8.545414757578890796e-01 1.054635676594329663e+00 1.254669098878954170e+00 -3.644057929673082119e-02 -3.602599278879675682e-02 -3.568556698453639181e-02 -3.542341517522664546e-02 -3.524236878879002249e-02 -3.514376701824493271e-02 -3.512674144914796487e-02
1.033333333333333465e-01 5.207231264861995890e-02 2.525277810012881985e-01 4.529043800007024889e-01 6.532041101242598291e-01 8.534303392293157708e-01 1.053587604391054144e+00 1.253681170211895735e+00 -3.771255410398526020e-02 -3.726572310321712989e-02 -3.689214048853770023e-02 -3.659613307948373501e-02 -3.638075631127490883e-02 -3.624758576237652880e-02 -3.619600550610591744e-02
1.050000000000000100e-01 5.094129283301103428e-02 2.513863632640091494e-01 4.517548233771842003e-01 6.520487238137188113e-01 8.522714692558988059e-01 1.052427620069101177e+00 1.252522450495700657e+00 -3.875048867868287339e-02 -3.833005765788509434e-02 -3.798065311863046273e-02 -3.770646450738809191e-02 -3.751042360073280485e-02 -3.739399676701520708e-02 -3.735647396859800157e-02
1.100000000000000006e-01 4.744842036541825625e-02 2.478349479558707991e-01 4.481513344137287858e-01 6.483999335673796827e-01 8.485844140276554981e-01 1.048709559313431239e+00 1.248780824770192366e+00 -4.168122536229011688e-02 -4.132942119675465237e-02 -4.104297521793358328e-02 -4.082571209133103313e-02 -4.068023392823681000e-02 -4.060771447766182290e-02 -4.060718984719134672e-02
1.066666666666666735e-01 4.993690221299001281e-02 2.503338014686530832e-01 4.506540204956280826e-01 6.508998904859751855e-01 8.510750954929315881e-01 1.051184472459457453e+00 1.251233567817353620e+00 -3.964190703743971506e-02 -3.926993841130794333e-02 -3.896883184303866904e-02 -3.874249669681931879e-02 -3.859358729239622393e-02 -3.852329678675354280e-02 -3.853064777372722932e-02
1.083333333333333370e-01 4.864191153571352511e-02 2.490474870356052806e-01 4.493797939375073214e-01 6.496410935548664334e-01 8.498349806852345534e-01 1.049966184164296656e+00 1.250040124101751360e+00 -4.070315577480033975e-02 -4.033193180092777691e-02 -4.002863910255463620e-02 -3.979720013319858196e-02 -3.964029927978533763e-02 -3.955917657638739066e-02 -3.955291803975154868e-02
1.100000000000000006e-01 4.744842036541825625e-02 2.478349479558707991e-01 4.481513344137287858e-01 6.483999335673796827e-01 8.485844140276554981e-01 1.048709559313431239e+00 1.248780824770192366e+00 -4.168122536229011688e-02 -4.132942119675465237e-02 -4.104297521793358328e-02 -4.082571209133103313e-02 -4.068023392823681000e-02 -4.060771447766182290e-02 -4.060718984719134672e-02
1.150000000000000050e-01 4.380602791785074418e-02 2.441365819432871065e-01 4.444063267171753373e-01 6.446178869768462993e-01 8.447751464693925572e-01 1.044883046827879580e+00 1.244947143571738746e+00 -4.459251540868432867e-02 -4.428874231203324546e-02 -4.404280578354229786e-02 -4.385829522319386470e-02 -4.373762252991697519e-02 -4.368181739844146511e-02 -4.368981887700971317e-02
1.116666666666666780e-01 4.630075935319524078e-02 2.466552652148334412e-01 4.469420051183535803e-01 6.471635050875569339e-01 8.473235911339106474e-01 1.047427188468035508e+00 1.247479877595414788e+00 -4.261288847199839330e-02 -4.228798051912555783e-02 -4.202644621818697052e-02 -4.183196555531699251e-02 -4.170700832952927567e-02 -4.165262911321984673e-02 -4.166775866531284567e-02
1.133333333333333415e-01 4.501973198726525599e-02 2.453709883087347998e-01 4.456581078636357995e-01 6.458836144756053832e-01 8.460513108905043378e-01 1.046166078123085930e+00 1.246233431809461001e+00 -4.362941323466353744e-02 -4.330863452610134862e-02 -4.304833331197746582e-02 -4.285218242270187605e-02 -4.272266136445319190e-02 -4.266085122336539526e-02 -4.266572592475451065e-02
1.150000000000000050e-01 4.380602791785074418e-02 2.441365819432871065e-01 4.444063267171753373e-01 6.446178869768462993e-01 8.447751464693925572e-01 1.044883046827879580e+00 1.244947143571738746e+00 -4.459251540868432867e-02 -4.428874231203324546e-02 -4.404280578354229786e-02 -4.385829522319386470e-02 -4.373762252991697519e-02 -4.368181739844146511e-02 -4.368981887700971317e-02
1.200000000000000094e-01 4.014345809627426626e-02 2.404167676457659997e-01 4.406391921174823145e-01 6.408136310847105666e-01 8.409441838941982272e-01 1.041035947290136932e+00 1.241094570513646911e+00 -4.752015423136056460e-02 -4.725899135349078545e-02 -4.704773096262411525e-02 -4.688976105527335736e-02 -4.678733937811449528e-02 -4.674138962014378479e-02 -4.675079358605434277e-02
1.166666666666666685e-01 4.261465239628906693e-02 2.429190487336007065e-01 4.431656050898687416e-01 6.433570808811092112e-01 8.434974765052093426e-01 1.043591831540622072e+00 1.243645780177881521e+00 -4.554079071483202457e-02 -4.525696988068502596e-02 -4.502862336160474988e-02 -4.485923839325137857e-02 -4.475113902364620533e-02 -4.470528192026126946e-02 -4.472054835186943522e-02
1.183333333333333459e-01 4.135219497196994387e-02 2.416476329901979248e-01 4.418888520272332698e-01 6.420786424973244921e-01 8.422210145856283692e-01 1.042320996390051269e+00 1.242384189419437179e+00 -4.655198686677074205e-02 -4.627385018256362920e-02 -4.604828565240386834e-02 -4.587876435260749425e-02 -4.576761112157589489e-02 -4.571580036228554272e-02 -4.572224792111975744e-02
1.200000000000000094e-01 4.014345809627426626e-02 2.404167676457659997e-01 4.406391921174823145e-01 6.408136310847105666e-01 8.409441838941982272e-01 1.041035947290136932e+00 1.241094570513646911e+00 -4.752015423136056460e-02 -4.725899135349078545e-02 -4.704773096262411525e-02 -4.688976105527335736e-02 -4.678733937811449528e-02 -4.674138962014378479e-02 -4.675079358605434277e-02
1.250000000000000000e-01 3.655631685581500756e-02 2.367635478718413122e-01 4.369296778666517111e-01 6.370579333097042829e-01 8.371526817182471936e-01 1.037219227723343629e+00 1.237263366961500743e+00 -5.049537781887889626e-02 -5.028173538804804610e-02 -5.010989664958366563e-02 -4.998302055952901640e-02 -4.990318419103481618e-02 -4.987117997535004538e-02 -4.988580863697848061e-02
1.216666666666666730e-01 3.895289331097261804e-02 2.392011861826749408e-01 4.394016792910418467e-01 6.395573995538021972e-01 8.396725550022238194e-01 1.039752331773633909e+00 1.239802448691465164e+00 -4.848946726005331359e-02 -4.824646096553784208e-02 -4.805088241320447373e-02 -4.790602847794316749e-02 -4.781408068639973752e-02 -4.777590185153778729e-02 -4.779032859927154903e-02
1.233333333333333365e-01 3.773474337945690454e-02 2.379669599922554224e-01 4.381548251620172585e-01 6.383014391231532914e-01 8.384110627695892104e-01 1.038488914340083058e+00 1.238540723811644373e+00 -4.950904658730632957e-02 -4.927575144327583229e-02 -4.908698435521345604e-02 -4.894600260429816246e-02 -4.885496519449537833e-02 -4.881472961771217423e-02 -4.882414441110099340e-02
1.250000000000000000e-01 3.655631685581500756e-02 2.367635478718413122e-01 4.369296778666517111e-01 6.370579333097042829e-01 8.371526817182471936e-01 1.037219227723343629e+00 1.237263366961500743e+00 -5.049537781887889626e-02 -5.028173538804804610e-02 -5.010989664958366563e-02 -4.998302055952901640e-02 -4.990318419103481618e-02 -4.987117997535004538e-02 -4.988580863697848061e-02
1.300000000000000044e-01 3.308175987324743494e-02 2.332225909897683858e-01 4.333319511342662578e-01 6.334133961357697462e-01 8.334715650258788244e-01 1.033511974525817889e+00 1.233540571704180300e+00 -5.361305751787524831e-02 -5.344829758441180939e-02 -5.331671697200607990e-02 -5.322124041165939706e-02 -5.316376219670781306e-02 -5.314494448306279067e-02 -5.316351097849943141e-02
1.266666666666666774e-01 3.538759610599447741e-02 2.355709942768093867e-01 4.357164641534905791e-01 6.358273519679960017e-01 8.359081258769440748e-01 1.035964171441828174e+00 1.236001345049274835e+00 -5.150856423052635469e-02 -5.131199693366159803e-02 -5.115453784265197590e-02 -5.103926213728214589e-02 -5.096817925316905751e-02 -5.094203051406832189e-02 -5.095958236223963045e-02
1.283333333333333548e-01 3.422317090367982956e-02 2.343870051903879093e-01 4.345161886647680993e-01 6.346141619985903315e-01 8.346854682045726781e-01 1.034735547680956769e+00 1.234770291312395241e+00 -5.257131317474415116e-02 -5.238651427739271504e-02 -5.223779622154993418e-02 -5.212818324913730261e-02 -5.205965173561495629e-02 -5.203292801328695399e-02 -5.204678168767706836e-02
1.300000000000000044e-01 3.308175987324743494e-02 2.332225909897683858e-01 4.333319511342662578e-01 6.334133961357697462e-01 8.334715650258788244e-01 1.033511974525817889e+00 1.233540571704180300e+00 -5.361305751787524831e-02 -5.344829758441180939e-02 -5.331671697200607990e-02 -5.322124041165939706e-02 -5.316376219670781306e-02 -5.314494448306279067e-02 -5.316351097849943141e-02
1.350000000000000089e-01 2.980625869230000766e-02 2.298915388934025805e-01 4.299545743250040575e-01 6.299991882284451394e-01 8.300302319129686524e-01 1.030053378001891007e+00 1.230074672176828754e+00 -5.702246655887108912e-02 -5.690005395880012862e-02 -5.680130742813511296e-02 -5.672895939265170523e-02 -5.668476816126588602e-02 -5.666931700892902796e-02 -5.668130831575331208e-02
1.316666666666666818e-01 3.196361756802330173e-02 2.320835026873452334e-01 4.321750293437455204e-01 6.322418555410068697e-01 8.322887038288246941e-01 1.032321155297518889e+00 1.232345201854786465e+00 -5.471108729035385060e-02 -5.456055009901069480e-02 -5.444020901087514436e-02 -5.435292213843034848e-02 -5.430053485489162723e-02 -5.428367837151346076e-02 -5.430106359911071601e-02
1.333333333333333315e-01 3.087577552294689526e-02 2.309780928163423785e-01 4.310551316373198438e-01 6.311106332858854584e-01 8.311493852455551501e-01 1.031177014796426761e+00 1.231199541019269761e+00 -5.587659367814386963e-02 -5.573507275416792611e-02 -5.562040482309753980e-02 -5.553541423118132925e-02 -5.548193219252343239e-02 -5.546059544420044868e-02 -5.547014007106701450e-02
1.350000000000000089e-01 2.980625869230000766e-02 2.298915388934025805e-01 4.299545743250040575e-01 6.299991882284451394e-01 8.300302319129686524e-01 1.030053378001891007e+00 1.230074672176828754e+00 -5.702246655887108912e-02 -5.690005395880012862e-02 -5.680130742813511296e-02 -5.672895939265170523e-02 -5.668476816126588602e-02 -5.666931700892902796e-02 -5.668130831575331208e-02
1.400000000000000133e-01 2.708289389941059139e-02 2.271237544975213130e-01 4.271500617779481757e-01 6.271658473192386341e-01 8.271761239992295733e-01 1.027186678284573773e+00 1.227203621294685076e+00 -6.095589084521652046e-02 -6.086524860219469368e-02 -6.078809565801270021e-02 -6.072703389973531374e-02 -6.068374901599797588e-02 -6.065881006023807892e-02 -6.065096369921125358e-02
1.366666666666666863e-01 2.883235771484112323e-02 2.288982029959206466e-01 4.289445061292815331e-01 6.289751735921947917e-01 8.289951237078441171e-01 1.029010079453459792e+00 1.229026119862789868e+00 -5.828887157869042102e-02 -5.817199051796390075e-02 -5.807569964460439910e-02 -5.800270766401637718e-02 -5.795476666859098597e-02 -5.793247120668310740e-02 -5.793455229765373526e-02
1.383333333333333359e-01 2.794372633228292199e-02 2.279935682860277646e-01 4.280263721203917404e-01 6.280461138233702778e-01 8.280577662816581697e-01 1.028067091738656291e+00 1.228080192935762094e+00 -5.964357065689868120e-02 -5.952990560480280607e-02 -5.943311846053249414e-02 -5.935591460753518456e-02 -5.930006413996302683e-02 -5.926620079257551021e-02 -5.925311568929855777e-02
1.400000000000000133e-01 2.708289389941059139e-02 2.271237544975213130e-01 4.271500617779481757e-01 6.271658473192386341e-01 8.271761239992295733e-01 1.027186678284573773e+00 1.227203621294685076e+00 -6.095589084521652046e-02 -6.086524860219469368e-02 -6.078809565801270021e-02 -6.072703389973531374e-02 -6.068374901599797588e-02 -6.065881006023807892e-02 -6.065096369921125358e-02
1.450000000000000178e-01 2.628884297844448492e-02 2.262715094017806183e-01 4.262466179899901952e-01 6.262180286186596057e-01 8.261904787567475594e-01 1.026169365612078055e+00 1.226160285420100360e+00 -6.587862999923448093e-02 -6.573631321251710569e-02 -6.560224922568674844e-02 -6.547932497685868269e-02 -6.536950906729051269e-02 -6.527364170044691605e-02 -6.519071506788362558e-02
1.416666666666666630e-01 2.665946720303355097e-02 2.266628938442513397e-01 4.266548343440097479e-01 6.266392936485726262e-01 8.266212159425178063e-01 1.026606276347184377e+00 1.226600432054547607e+00 -6.261528691773907140e-02 -6.248433658498787208e-02 -6.236678206229376992e-02 -6.226543136098793008e-02 -6.218215561074176556e-02 -6.211768451558648263e-02 -6.207089618775905177e-02
1.433333333333333404e-01 2.643771726222314544e-02 2.264173584761659253e-01 4.263875943204982755e-01 6.263523630187577407e-01 8.263165135790443427e-01 1.026285597229447344e+00 1.226265418760477566e+00 -6.431951936885182963e-02 -6.415784782792736951e-02 -6.400765217735926438e-02 -6.387189230034963361e-02 -6.375258854382273577e-02 -6.365061384253886678e-02 -6.356497995170203030e-02
1.450000000000000178e-01 2.628884297844448492e-02 2.262715094017806183e-01 4.262466179899901952e-01 6.262180286186596057e-01 8.261904787567475594e-01 1.026169365612078055e+00 1.226160285420100360e+00 -6.587862999923448093e-02 -6.573631321251710569e-02 -6.560224922568674844e-02 -6.547932497685868269e-02 -6.536950906729051269e-02 -6.527364170044691605e-02 -6.519071506788362558e-02
1.500000000000000222e-01 2.784525442262061889e-02 2.279150731939308394e-01 4.279610074908145045e-01 6.279873200264165511e-01 8.279998856973401766e-01 1.028006399316586883e+00 1.228016306218917775e+00 -7.017944043107320062e-02 -7.003797482389148565e-02 -6.990749232924227397e-02 -6.979134305779167990e-02 -6.969204453476944561e-02 -6.961090775639314221e-02 -6.954683544359703540e-02
1.466666666666666674e-01 2.702875071075511518e-02 2.269971779533009049e-01 4.269576551032239764e-01 6.269140452810487707e-01 8.268710578886875329e-01 1.026834016193248322e+00 1.226808377877985690e+00 -6.747594736451432984e-02 -6.729568149933508325e-02 -6.712074404995482801e-02 -6.695428848390552745e-02 -6.679856850465697160e-02 -6.665472264683540426e-02 -6.652204399717431826e-02
1.483333333333333448e-01 2.767948400265478337e-02 2.276546050857852499e-01 4.276198638980967526e-01 6.275790899429194436e-01 8.275369711984723597e-01 1.027498821672752083e+00 1.227470101888931353e+00 -6.888075439913075859e-02 -6.871647883247071487e-02 -6.855511143355919046e-02 -6.839972933426494150e-02 -6.825252389432416578e-02 -6.811458576100221096e-02 -6.798517494398309546e-02
1.500000000000000222e-01 2.784525442262061889e-02 2.279150731939308394e-01 4.279610074908145045e-01 6.279873200264165511e-01 8.279998856973401766e-01 1.028006399316586883e+00 1.228016306218917775e+00 -7.017944043107320062e-02 -7.003797482389148565e-02 -6.990749232924227397e-02 -6.979134305779167990e-02 -6.969204453476944561e-02 -6.961090775639314221e-02 -6.954683544359703540e-02
1.549999999999999989e-01 2.451386811885124598e-02 2.248537056612736618e-01 4.251416712090833050e-01 6.253826029586839752e-01 8.255845265414427647e-01 1.025759773161274202e+00 1.225925760641516593e+00 -7.460384902425958031e-02 -7.429243450091584100e-02 -7.400280192353131392e-02 -7.374018670125544184e-02 -7.350914084201511101e-02 -7.331281744710316239e-02 -7.315077969095898358e-02
1.516666666666666718e-01 2.667685736165682081e-02 2.269413283802218795e-01 4.271562681535154282e-01 6.273269142070045934e-01 8.274616568216551782e-01 1.027573160614692060e+00 1.227679146617024486e+00 -7.191393686558469889e-02 -7.164251558169344725e-02 -7.139413013300709154e-02 -7.117376810792236386e-02 -7.098571833943821685e-02 -7.083286021331917925e-02 -7.071447637405887943e-02
1.533333333333333492e-01 2.576034660815860675e-02 2.260655435584143225e-01 4.263216688876907967e-01 6.265337829613656373e-01 8.267101034098451873e-01 1.026863127097278339e+00 1.227010413031331737e+00 -7.327450570578940281e-02 -7.301128054275388135e-02 -7.276836373827590132e-02 -7.255074832446120614e-02 -7.236274567637687727e-02 -7.220727413007803352e-02 -7.208367107780479233e-02
1.549999999999999989e-01 2.451386811885124598e-02 2.248537056612736618e-01 4.251416712090833050e-01 6.253826029586839752e-01 8.255845265414427647e-01 1.025759773161274202e+00 1.225925760641516593e+00 -7.460384902425958031e-02 -7.429243450091584100e-02 -7.400280192353131392e-02 -7.374018670125544184e-02 -7.350914084201511101e-02 -7.331281744710316239e-02 -7.315077969095898358e-02
1.600000000000000033e-01 2.118850410905909198e-02 2.215145044377980488e-01 4.217919122773498564e-01 6.220256192959784380e-01 8.222236842805393797e-01 1.022398450819197668e+00 1.222567327934090509e+00 -7.834224787889175479e-02 -7.799527877521483799e-02 -7.766758094861804518e-02 -7.736460436292096066e-02 -7.709112790579804309e-02 -7.685054225436815933e-02 -7.664265704717393435e-02
1.566666666666666763e-01 2.322936410931241910e-02 2.236030668611127814e-01 4.239258041683958700e-01 6.242022121189026995e-01 8.244401101231961793e-01 1.024651620244762418e+00 1.224853949454813185e+00 -7.593287106566155853e-02 -7.557840529751845560e-02 -7.524516472748177254e-02 -7.493863789250364282e-02 -7.466363167020410863e-02 -7.442355428754236779e-02 -7.421822281143941602e-02
1.583333333333333537e-01 2.228138521054284782e-02 2.226063857114403688e-01 4.228801819006830498e-01 6.231076912632701470e-01 8.232970138800691506e-01 1.023460550003800096e+00 1.223615780534633934e+00 -7.697002054908970436e-02 -7.665151648886329994e-02 -7.635489976063176976e-02 -7.608544380893840497e-02 -7.584773733291622078e-02 -7.564496841286487416e-02 -7.547673307265810594e-02
1.600000000000000033e-01 2.118850410905909198e-02 2.215145044377980488e-01 4.217919122773498564e-01 6.220256192959784380e-01 8.222236842805393797e-01 1.022398450819197668e+00 1.222567327934090509e+00 -7.834224787889175479e-02 -7.799527877521483799e-02 -7.766758094861804518e-02 -7.736460436292096066e-02 -7.709112790579804309e-02 -7.685054225436815933e-02 -7.664265704717393435e-02
1.650000000000000078e-01 1.839351534052205764e-02 2.186535617150404676e-01 4.188716726087504116e-01 6.190530728095254842e-01 8.192061131222454495e-01 1.019343386254469852e+00 1.219482505887796941e+00 -8.222640821750232254e-02 -8.190473041949573874e-02 -8.159399082795108782e-02 -8.129953297769119958e-02 -8.102607777298621861e-02 -8.077700658110946452e-02 -8.055216832877608313e-02
1.616666666666666807e-01 2.021123039619264136e-02 2.205117604895893146e-01 4.207661164152738942e-01 6.209793218468482312e-01 8.211595527806201389e-01 1.021319254527432996e+00 1.221475921744517246e+00 -7.956931795602255331e-02 -7.923743640577492198e-02 -7.892181167572240308e-02 -7.862782207008975344e-02 -7.836019272766930888e-02 -7.812227879108463169e-02 -7.791387277622729979e-02
1.633333333333333304e-01 1.930514891942772954e-02 2.195779762253869116e-01 4.198063655033815733e-01 6.199954860745835461e-01 8.201536483429774371e-01 1.020293419955582426e+00 1.220432405064792114e+00 -8.082696412221131166e-02 -8.051119492119776511e-02 -8.020988930238392989e-02 -7.992833888195913228e-02 -7.967119270166972411e-02 -7.944174078285738683e-02 -7.923972180502497631e-02
1.650000000000000078e-01 1.839351534052205764e-02 2.186535617150404676e-01 4.188716726087504116e-01 6.190530728095254842e-01 8.192061131222454495e-01 1.019343386254469852e+00 1.219482505887796941e+00 -8.222640821750232254e-02 -8.190473041949573874e-02 -8.159399082795108782e-02 -8.129953297769119958e-02 -8.102607777298621861e-02 -8.077700658110946452e-02 -8.055216832877608313e-02
1.700000000000000122e-01 1.596982383279942422e-02 2.161722549701456109e-01 4.163391723801721511e-01 6.164760921897683987e-01 8.165916174304769237e-01 1.016698552421781754e+00 1.216814680572846807e+00 -8.636581587920585945e-02 -8.608356004834616382e-02 -8.580175195246460274e-02 -8.552556367686750538e-02 -8.525960645221862533e-02 -8.500721435710902052e-02 -8.476825165714924060e-02
1.666666666666666852e-01 1.754773557850449264e-02 2.177831335018272640e-01 4.179787790221190513e-01 6.181400268062015035e-01 8.182753441195839139e-01 1.018397426032130459e+00 1.218523973891515899e+00 -8.352476045162354756e-02 -8.322800465962387761e-02 -8.293873060288757537e-02 -8.266215674430463234e-02 -8.240289972323981693e-02 -8.216425805252114412e-02 -8.194601969399929742e-02
1.683333333333333348e-01 1.674334396713341583e-02 2.169613821715362656e-01 4.171417725109257679e-01 6.172899550285712023e-01 8.174144695606482269e-01 1.017528070500360426e+00 1.217648504904685458e+00 -8.493245019689862896e-02 -8.464246925511038910e-02 -8.435675952098710406e-02 -8.408051695348749133e-02 -8.381835437021448176e-02 -8.357358515121972309e-02 -8.334603071031679300e-02
1.700000000000000122e-01 1.596982383279942422e-02 2.161722549701456109e-01 4.163391723801721511e-01 6.164760921897683987e-01 8.165916174304769237e-01 1.016698552421781754e+00 1.216814680572846807e+00 -8.636581587920585945e-02 -8.608356004834616382e-02 -8.580175195246460274e-02 -8.552556367686750538e-02 -8.525960645221862533e-02 -8.500721435710902052e-02 -8.476825165714924060e-02
1.750000000000000167e-01 1.389532682142918633e-02 2.140459462528077894e-01 4.141667075222577599e-01 6.142633925749118040e-01 8.143448358757507943e-01 1.014424037436455706e+00 1.214518939468163250e+00 -9.066338100677726053e-02 -9.043920855613719889e-02 -9.020361746228199029e-02 -8.996151032767402134e-02 -8.971729936878097833e-02 -8.947419126870984063e-02 -8.923199524992014853e-02
1.716666666666666896e-01 1.524279300006804033e-02 2.154227576883918915e-01 4.155690797801068204e-01 6.156873949614236619e-01 8.157864142629094317e-01 1.015879037815165198e+00 1.215983132093765517e+00 -8.771303490992141128e-02 -8.746440253042028767e-02 -8.721260211530487694e-02 -8.696263143137557272e-02 -8.671894940432749166e-02 -8.648476070576825714e-02 -8.625982384376544576e-02
1.733333333333333393e-01 1.455919304998827893e-02 2.147241955031175265e-01 4.148574797146414861e-01 6.149647557341623161e-01 8.150547973488430076e-01 1.015140555467328287e+00 1.215239935062366383e+00 -8.919597684291205586e-02 -8.895593006770359523e-02 -8.870859551713902724e-02 -8.845894439017186472e-02 -8.821143311476779825e-02 -8.796928794600000767e-02 -8.773231292748701060e-02
1.750000000000000167e-01 1.389532682142918633e-02 2.140459462528077894e-01 4.141667075222577599e-01 6.142633925749118040e-01 8.143448358757507943e-01 1.014424037436455706e+00 1.214518939468163250e+00 -9.066338100677726053e-02 -9.043920855613719889e-02 -9.020361746228199029e-02 -8.996151032767402134e-02 -8.971729936878097833e-02 -8.947419126870984063e-02 -8.923199524992014853e-02
1.800000000000000211e-01 1.208338717428271772e-02 2.121985747973936798e-01 4.122890387440072413e-01 6.123607353944362508e-01 8.124226427926537486e-01 1.012487872829737290e+00 1.212574447236715036e+00 -9.517008075580234150e-02 -9.499198322421659180e-02 -9.478975915533557894e-02 -9.456811674718625105e-02 -9.433134872579140850e-02 -9.408261788699981421e-02 -9.382176541865956676e-02
1.766666666666666663e-01 1.325507532350510623e-02 2.133913567091784980e-01 4.134995566948555523e-01 6.135855296142636028e-01 8.136581715659685354e-01 1.013730533078563978e+00 1.213820595465960439e+00 -9.210775199530714386e-02 -9.190846360156744443e-02 -9.169379456245427273e-02 -9.146852573707557610e-02 -9.123697130418552403e-02 -9.100226418212283008e-02 -9.076416452750687980e-02
1.783333333333333437e-01 1.266175984578440071e-02 2.127877078220758722e-01 4.128872876031952077e-01 6.129664028716205193e-01 8.130339888297195561e-01 1.013103124633428997e+00 1.213191809576638303e+00 -9.365844366414147193e-02 -9.346385078243528433e-02 -9.324941954837920322e-02 -9.301992915623645553e-02 -9.277971801069968827e-02 -9.253196900397112068e-02 -9.227651772179520928e-02
1.800000000000000211e-01 1.208338717428271772e-02 2.121985747973936798e-01 4.122890387440072413e-01 6.123607353944362508e-01 8.124226427926537486e-01 1.012487872829737290e+00 1.212574447236715036e+00 -9.517008075580234150e-02 -9.499198322421659180e-02 -9.478975915533557894e-02 -9.456811674718625105e-02 -9.433134872579140850e-02 -9.408261788699981421e-02 -9.382176541865956676e-02
1.850000000000000255e-01 1.051927728145528491e-02 2.106081529836275890e-01 4.106768139103506576e-01 6.107313419150881550e-01 8.107808135788120429e-01 1.010838411814019233e+00 1.210922201437420576e+00 -9.981845120713740693e-02 -9.968012496450580351e-02 -9.950455256604126553e-02 -9.929628702527344697e-02 -9.905954296860938757e-02 -9.879748262780622958e-02 -9.851002416204858447e-02
1.816666666666666707e-01 1.153668490751374488e-02 2.116415522027113860e-01 4.117232679076167634e-01 6.117878385498782823e-01 8.118442828867821204e-01 1.011905743848133143e+00 1.211990264344398938e+00 -9.669224350819816127e-02 -9.653112352546952546e-02 -9.634170094605240542e-02 -9.612860939303874419e-02 -9.589609169587226534e-02 -9.564728572025135711e-02 -9.538203283312379765e-02
1.833333333333333481e-01 1.102152834400529219e-02 2.111185442128424017e-01 4.111939092915731786e-01 6.112536665264387548e-01 8.113068621578338746e-01 1.011366657500692323e+00 1.211451104642775611e+00 -9.827517484638596812e-02 -9.811960778977808773e-02 -9.793118824547138168e-02 -9.771454385399223896e-02 -9.747393791690345255e-02 -9.721255510661562516e-02 -9.693030965818061340e-02
1.850000000000000255e-01 1.051927728145528491e-02 2.106081529836275890e-01 4.106768139103506576e-01 6.107313419150881550e-01 8.107808135788120429e-01 1.010838411814019233e+00 1.210922201437420576e+00 -9.981845120713740693e-02 -9.968012496450580351e-02 -9.950455256604126553e-02 -9.929628702527344697e-02 -9.905954296860938757e-02 -9.879748262780622958e-02 -9.851002416204858447e-02
1.900000000000000022e-01 9.183935385842818475e-03 2.092510884455198727e-01 4.093018863503919413e-01 6.093425141088184560e-01 8.093821284302599173e-01 1.009433968860256048e+00 1.209516133020241746e+00 -1.045512833877300513e-01 -1.044534999060045960e-01 -1.043051088151934896e-01 -1.041105050904779922e-01 -1.038738238353536097e-01 -1.035982267347690666e-01 -1.032837103790076178e-01
1.866666666666666752e-01 1.005656859344446208e-02 2.101378624327145395e-01 4.102002938566216006e-01 6.102499805566863333e-01 8.102960268827131829e-01 1.010351635283447846e+00 1.210434881763539527e+00 -1.014056803133275841e-01 -1.012763303148384308e-01 -1.011053560398780110e-01 -1.008972836987707677e-01 -1.006563266948123925e-01 -1.003856716231625590e-01 -1.000852864506346918e-01
1.883333333333333526e-01 9.613692824539143630e-03 2.096881639690877097e-01 4.097450599625914736e-01 6.097905304126989279e-01 8.098337039200650400e-01 1.009887799376711692e+00 1.209970901325939874e+00 -1.030007707082557650e-01 -1.028807290004760955e-01 -1.027145106303061634e-01 -1.025066141188288177e-01 -1.022612517791610942e-01 -1.019816357211997399e-01 -1.016677858826827985e-01
1.900000000000000022e-01 9.183935385842818475e-03 2.092510884455198727e-01 4.093018863503919413e-01 6.093425141088184560e-01 8.093821284302599173e-01 1.009433968860256048e+00 1.209516133020241746e+00 -1.045512833877300513e-01 -1.044534999060045960e-01 -1.043051088151934896e-01 -1.041105050904779922e-01 -1.038738238353536097e-01 -1.035982267347690666e-01 -1.032837103790076178e-01
1.950000000000000067e-01 8.060629023185500105e-03 2.081094200138359773e-01 4.081451186622012117e-01 6.081739972771804670e-01 8.082052804057333617e-01 1.008252255571359113e+00 1.208333048232591578e+00 -1.093738513615799962e-01 -1.093109746567570983e-01 -1.091838075708045919e-01 -1.089966217188969994e-01 -1.087535090282822775e-01 -1.084576684415317765e-01 -1.081092140232904203e-01
1.916666666666666796e-01 8.795109204732315042e-03 2.088565953779850937e-01 4.089028662710980089e-01 6.089401330479988772e-01 8.089775718005209892e-01 1.009028434569984256e+00 1.209110824513578653e+00 -1.061919679992504445e-01 -1.060962151391072611e-01 -1.059451000082122230e-01 -1.057430333697885194e-01 -1.054941936382676193e-01 -1.052018130806590263e-01 -1.048659857302510906e-01
1.933333333333333570e-01 8.416726403819135491e-03 2.084720326023810077e-01 4.085132150580461086e-01 6.085465144092077061e-01 8.085811297109524176e-01 1.008630329322804053e+00 1.208712225979850396e+00 -1.077885858940361985e-01 -1.077071378202635737e-01 -1.075657854988359974e-01 -1.073688829709696230e-01 -1.071205786381967950e-01 -1.068241016379335717e-01 -1.064795697752292242e-01
1.950000000000000067e-01 8.060629023185500105e-03 2.081094200138359773e-01 4.081451186622012117e-01 6.081739972771804670e-01 8.082052804057333617e-01 1.008252255571359113e+00 1.208333048232591578e+00 -1.093738513615799962e-01 -1.093109746567570983e-01 -1.091838075708045919e-01 -1.089966217188969994e-01 -1.087535090282822775e-01 -1.084576684415317765e-01 -1.081092140232904203e-01
2.000000000000000111e-01 7.117430807850648466e-03 2.071493764449014729e-01 4.071709602934243666e-01 6.071885363991667006e-01 8.072113947080092888e-01 1.007252871423090834e+00 1.207331123678935914e+00 -1.142122804580415485e-01 -1.141931836183389393e-01 -1.140960392192317541e-01 -1.139249444557132868e-01 -1.136838977483149021e-01 -1.133760859890943495e-01 -1.130016927179730291e-01
1.966666666666666841e-01 7.731591075488802173e-03 2.077747206378033618e-01 4.078057143353761571e-01 6.078308716710841830e-01 8.078594386700043151e-01 1.007904718492266927e+00 1.207984846299777315e+00 -1.110036458701012668e-01 -1.109499335017530425e-01 -1.108272445521604477e-01 -1.106398245996014773e-01 -1.103917669021081543e-01 -1.100862990927576057e-01 -1.097235911195235530e-01
1.983333333333333337e-01 7.410895794396164110e-03 2.074482968226146751e-01 4.074744760360167195e-01 6.074957608914395291e-01 8.075214198966753631e-01 1.007564773092701760e+00 1.207643966822312898e+00 -1.125921173874207676e-01 -1.125591746684057731e-01 -1.124527303618307605e-01 -1.122769356945785141e-01 -1.120358164026762221e-01 -1.117325598187492858e-01 -1.113673230459306107e-01
2.000000000000000111e-01 7.117430807850648466e-03 2.071493764449014729e-01 4.071709602934243666e-01 6.071885363991667006e-01 8.072113947080092888e-01 1.007252871423090834e+00 1.207331123678935914e+00 -1.142122804580415485e-01 -1.141931836183389393e-01 -1.140960392192317541e-01 -1.139249444557132868e-01 -1.136838977483149021e-01 -1.133760859890943495e-01 -1.130016927179730291e-01
2.050000000000000155e-01 6.333687453506390598e-03 2.063502296735743036e-01 4.063586429219149809e-01 6.063653576358906117e-01 8.063797267406008773e-01 1.006415135639608938e+00 1.206489776602676312e+00 -1.190464770332877870e-01 -1.190827466819666391e-01 -1.190271310655907772e-01 -1.188834861609332771e-01 -1.186556509409091575e-01 -1.183467355465323279e-01 -1.179569299089054252e-01
2.016666666666666885e-01 6.840136025061420086e-03 2.068668630301108702e-01 4.068840271714054269e-01 6.068980080945315381e-01 8.069181165557299806e-01 1.006957704657732267e+00 1.207034940431102488e+00 -1.158319458250862272e-01 -1.158281015106413930e-01 -1.157415836444662255e-01 -1.155764276898625098e-01 -1.153365975618295958e-01 -1.150252730733797996e-01 -1.146426581528994654e-01
2.033333333333333381e-01 6.570183328486184707e-03 2.065917758300666873e-01 4.066045637263633328e-01 6.066149520807799789e-01 8.066322725157282214e-01 1.006669893327276633e+00 1.206745993972442532e+00 -1.174087264229223271e-01 -1.174321181285385290e-01 -1.173683742631893151e-01 -1.172213980178724163e-01 -1.169950477191199906e-01 -1.166924248885770066e-01 -1.163136829150824419e-01
2.050000000000000155e-01 6.333687453506390598e-03 2.063502296735743036e-01 4.063586429219149809e-01 6.063653576358906117e-01 8.063797267406008773e-01 1.006415135639608938e+00 1.206489776602676312e+00 -1.190464770332877870e-01 -1.190827466819666391e-01 -1.190271310655907772e-01 -1.188834861609332771e-01 -1.186556509409091575e-01 -1.183467355465323279e-01 -1.179569299089054252e-01
2.100000000000000200e-01 5.684904383129072043e-03 2.056891742390975220e-01 4.056871861526654133e-01 6.056854308616698157e-01 8.056933103738375124e-01 1.005724247671778038e+00 1.205796460881774390e+00 -1.239131413275320059e-01 -1.240042165218542963e-01 -1.239894832504879335e-01 -1.238725600295117468e-01 -1.236571306164586243e-01 -1.233462330836752885e-01 -1.229400688587845153e-01
2.066666666666666929e-01 6.101175186574708288e-03 2.061133528349839150e-01 4.061180670109684199e-01 6.061217696153560208e-01 8.061338310469412516e-01 1.006167650091602361e+00 1.206241428232191382e+00 -1.206601075360324432e-01 -1.207160836659499636e-01 -1.206755545178439248e-01 -1.205422884425581959e-01 -1.203200641292244549e-01 -1.200119591273322295e-01 -1.196181586579934952e-01
2.083333333333333426e-01 5.881748273545064215e-03 2.058899579322625295e-01 4.058913433002247495e-01 6.058923755592428018e-01 8.059024405642344346e-01 1.005934948642256188e+00 1.206008108835028292e+00 -1.222715945040855207e-01 -1.223485185104937756e-01 -1.223243785365632080e-01 -1.222028477375318722e-01 -1.219876366367223797e-01 -1.216817820434762526e-01 -1.212854561009874821e-01
2.100000000000000200e-01 5.684904383129072043e-03 2.056891742390975220e-01 4.056871861526654133e-01 6.056854308616698157e-01 8.056933103738375124e-01 1.005724247671778038e+00 1.205796460881774390e+00 -1.239131413275320059e-01 -1.240042165218542963e-01 -1.239894832504879335e-01 -1.238725600295117468e-01 -1.236571306164586243e-01 -1.233462330836752885e-01 -1.229400688587845153e-01
2.150000000000000244e-01 5.158440270012441473e-03 2.051529465623674886e-01 4.051427196045102597e-01 6.051342979433038671e-01 8.051371222620089529e-01 1.005164644860409684e+00 1.205235103653077955e+00 -1.288004484355765034e-01 -1.289472898136936607e-01 -1.289743455852299103e-01 -1.288849915494904297e-01 -1.286827513366172182e-01 -1.283705864109516426e-01 -1.279487055564114961e-01
2.116666666666666696e-01 5.491254225087593629e-03 2.054922781326496417e-01 4.054875993413279978e-01 6.054837242176147605e-01 8.054900670821533160e-01 1.005520059843226566e+00 1.205591926113713575e+00 -1.255280545520222613e-01 -1.256407611151990900e-01 -1.256430424218418773e-01 -1.255384181667336674e-01 -1.253305006745714933e-01 -1.250222843882124457e-01 -1.246139551625389807e-01
2.133333333333333470e-01 5.319090349311629377e-03 2.053167063827538164e-01 4.053091258673867103e-01 6.053028719986087713e-01 8.053073728882509386e-01 1.005336071117829633e+00 1.205407197793369578e+00 -1.271641081655890126e-01 -1.272935709375722924e-01 -1.273079498467366844e-01 -1.272106943220901176e-01 -1.270053738879463046e-01 -1.266949679007438323e-01 -1.262796749305180322e-01
2.150000000000000244e-01 5.158440270012441473e-03 2.051529465623674886e-01 4.051427196045102597e-01 6.051342979433038671e-01 8.051371222620089529e-01 1.005164644860409684e+00 1.205235103653077955e+00 -1.288004484355765034e-01 -1.289472898136936607e-01 -1.289743455852299103e-01 -1.288849915494904297e-01 -1.286827513366172182e-01 -1.283705864109516426e-01 -1.279487055564114961e-01
2.200000000000000011e-01 4.743371883719043822e-03 2.047301703375238591e-01 4.047134240346084155e-01 6.046997093709235438e-01 8.046984977561556507e-01 1.004723264915300396e+00 1.204792264750777830e+00 -1.336942888973205457e-01 -1.339005686096184367e-01 -1.339730063927516146e-01 -1.339147144640945586e-01 -1.337290360424433222e-01 -1.334188363992067361e-01 -1.329843129024669557e-01
2.166666666666666741e-01 5.001148083680738952e-03 2.049932374196777041e-01 4.049810438771723198e-01 6.049711174215266496e-01 8.049729074723570577e-01 1.004999872332897892e+00 1.205070253153373461e+00 -1.304103540978451548e-01 -1.305820205024043335e-01 -1.306293161324489083e-01 -1.305554992330288100e-01 -1.303640031936272314e-01 -1.300577270756425596e-01 -1.296368454602014053e-01
2.183333333333333515e-01 4.871402226510072354e-03 2.048604587515558684e-01 4.048456011541711197e-01 6.048333948637166779e-01 8.048333025322708112e-01 1.004858793387083837e+00 1.204928117130450893e+00 -1.320632488783323732e-01 -1.322491641296660581e-01 -1.323059132082537170e-01 -1.322366994523878070e-01 -1.320449295155604053e-01 -1.317335040492240705e-01 -1.313026275413650690e-01
2.200000000000000011e-01 4.743371883719043822e-03 2.047301703375238591e-01 4.047134240346084155e-01 6.046997093709235438e-01 8.046984977561556507e-01 1.004723264915300396e+00 1.204792264750777830e+00 -1.336942888973205457e-01 -1.339005686096184367e-01 -1.339730063927516146e-01 -1.339147144640945586e-01 -1.337290360424433222e-01 -1.334188363992067361e-01 -1.329843129024669557e-01
2.250000000000000056e-01 4.428527500721704362e-03 2.044096509684172058e-01 4.043881468921496358e-01 6.043706192759533691e-01 8.043665616498192339e-01 1.004389466242647577e+00 1.204457597748356035e+00 -1.386012993424278472e-01 -1.388676929180594211e-01 -1.389861896554627496e-01 -1.389596342580405319e-01 -1.387911856157796331e-01 -1.384836089270218007e-01 -1.380370863237405932e-01
2.216666666666666785e-01 4.626926299281995843e-03 2.046116603688428737e-01 4.045931951642737223e-01 6.045781170489985534e-01 8.045759053356000834e-01 1.004600041541400923e+00 1.204668783216840566e+00 -1.353256047051254185e-01 -1.355525670252687997e-01 -1.356410472974098336e-01 -1.355940645624697516e-01 -1.354148963539253681e-01 -1.351063701304968945e-01 -1.346686735398186507e-01
2.233333333333333559e-01 4.527102288353297699e-03 2.045096094065574632e-01 4.044892039061906419e-01 6.044724834082646492e-01 8.044689367526267620e-01 1.004492053198136059e+00 1.204560096206007680e+00 -1.369737647728578034e-01 -1.372175274147965363e-01 -1.373180526696110570e-01 -1.372782896197008717e-01 -1.371014738655291498e-01 -1.367904192018547516e-01 -1.363453279607577673e-01
2.250000000000000056e-01 4.428527500721704362e-03 2.044096509684172058e-01 4.043881468921496358e-01 6.043706192759533691e-01 8.043665616498192339e-01 1.004389466242647577e+00 1.204457597748356035e+00 -1.386012993424278472e-01 -1.388676929180594211e-01 -1.389861896554627496e-01 -1.389596342580405319e-01 -1.387911856157796331e-01 -1.384836089270218007e-01 -1.380370863237405932e-01
2.300000000000000100e-01 4.208634686098158481e-03 2.041857285128606536e-01 4.041608408957695908e-01 6.041405954777318010e-01 8.041345015608583058e-01 1.004156063187741754e+00 1.204223552838874500e+00 -1.435351132819873143e-01 -1.438580637339976487e-01 -1.440189353381057802e-01 -1.440203266822297490e-01 -1.438652343399988154e-01 -1.435563459352625360e-01 -1.430938512179202593e-01
2.266666666666666829e-01 4.349557784113289478e-03 2.043288290734240065e-01 4.043057047543374138e-01 6.042867982387847281e-01 8.042816110628207005e-01 1.004303642013067099e+00 1.204371160854719180e+00 -1.402505001200813894e-01 -1.405341623990956912e-01 -1.406651863482833442e-01 -1.406463439124014392e-01 -1.404807491841413569e-01 -1.401711507860846362e-01 -1.397177425922522531e-01
2.283333333333333603e-01 4.276861180404065675e-03 2.042547425270932471e-01 4.042304391544515596e-01 6.042105713183285598e-01 8.042046461341147978e-01 1.004226166670756148e+00 1.204293405653865223e+00 -1.418973566916110485e-01 -1.421992967975282407e-01 -1.423438520792259798e-01 -1.423337158907156397e-01 -1.421719517582393233e-01 -1.418612860559164135e-01 -1.414019188565119600e-01
2.300000000000000100e-01 4.208634686098158481e-03 2.041857285128606536e-01 4.041608408957695908e-01 6.041405954777318010e-01 8.041345015608583058e-01 1.004156063187741754e+00 1.204223552838874500e+00 -1.435351132819873143e-01 -1.438580637339976487e-01 -1.440189353381057802e-01 -1.440203266822297490e-01 -1.438652343399988154e-01 -1.435563459352625360e-01 -1.430938512179202593e-01
2.350000000000000144e-01 4.077933006098375009e-03 2.040521713541236515e-01 4.040248172767286761e-01 6.040025087367398848e-01 8.039947670134415247e-01 1.004015105714259892e+00 1.204081804416597290e+00 -1.484979664753148243e-01 -1.488725800827359613e-01 -1.490708160578645969e-01 -1.490950559746393178e-01 -1.489481637010624526e-01 -1.486327792344684096e-01 -1.481491300539692912e-01
2.316666666666666874e-01 4.160337296740659885e-03 2.041359997539059223e-01 4.041098182587702370e-01 6.040884239643488085e-01 8.040813328406739569e-01 1.004102054717316950e+00 1.204168866947165739e+00 -1.451992420368234393e-01 -1.455365326480036192e-01 -1.457069170851136852e-01 -1.457129386849782549e-01 -1.455575671283410588e-01 -1.452434916605678805e-01 -1.447709321580571140e-01
2.333333333333333370e-01 4.112562761496883941e-03 2.040876116713874200e-01 4.040609583931660254e-01 6.040392368215208307e-01 8.040319648288124510e-01 1.004052653296556574e+00 1.204119579773101911e+00 -1.468453553962767721e-01 -1.472020687668645633e-01 -1.473871416635956777e-01 -1.474030321121347353e-01 -1.472526524745684240e-01 -1.469386630030178886e-01 -1.464612830744438932e-01
2.350000000000000144e-01 4.077933006098375009e-03 2.040521713541236515e-01 4.040248172767286761e-01 6.040025087367398848e-01 8.039947670134415247e-01 1.004015105714259892e+00 1.204081804416597290e+00 -1.484979664753148243e-01 -1.488725800827359613e-01 -1.490708160578645969e-01 -1.490950559746393178e-01 -1.489481637010624526e-01 -1.486327792344684096e-01 -1.481491300539692912e-01
2.400000000000000189e-01 4.259655842475032657e-03 2.041938876470649478e-01 4.041262218832133435e-01 6.040634621522883441e-01 8.040152958136986827e-01 1.003995401826430545e+00 1.204022223220201360e+00 -1.534589675536998377e-01 -1.538781925747551016e-01 -1.541076360087132169e-01 -1.541495052957359280e-01 -1.540065674027523424e-01 -1.536814432173932155e-01 -1.531744189876291518e-01
2.366666666666666918e-01 4.052969184474811311e-03 2.040264605181113244e-01 4.039984334017678314e-01 6.039755297039609561e-01 8.039672741573307135e-01 1.003987183350248280e+00 1.204053539351316315e+00 -1.501576145237493720e-01 -1.505485741122107035e-01 -1.507583603300720609e-01 -1.507892876669119642e-01 -1.506441811498504812e-01 -1.503256704044066139e-01 -1.498340010671835032e-01
2.383333333333333415e-01 4.028260653827612364e-03 2.040018635792994750e-01 4.039740228404989364e-01 6.039513792236249623e-01 8.039434559509226474e-01 1.003963767681064878e+00 1.204030594144861022e+00 -1.518002902841627255e-01 -1.522124461741503898e-01 -1.524387039981012493e-01 -1.524812825778039671e-01 -1.523429392694641005e-01 -1.520262644175972289e-01 -1.515314929958598011e-01
2.400000000000000189e-01 4.259655842475032657e-03 2.041938876470649478e-01 4.041262218832133435e-01 6.040634621522883441e-01 8.040152958136986827e-01 1.003995401826430545e+00 1.204022223220201360e+00 -1.534589675536998377e-01 -1.538781925747551016e-01 -1.541076360087132169e-01 -1.541495052957359280e-01 -1.540065674027523424e-01 -1.536814432173932155e-01 -1.531744189876291518e-01
2.450000000000000233e-01 7.407812081648003193e-03 2.070476203560308592e-01 4.067381467404962980e-01 6.064886747093948260e-01 8.063100234025448732e-01 1.006215015828316961e+00 1.206218242975023225e+00 -1.568494221803845567e-01 -1.572921086676309643e-01 -1.575383420143724456e-01 -1.575918261990041369e-01 -1.574576979325197912e-01 -1.571422037739965971e-01 -1.566507824718494646e-01
2.416666666666666685e-01 4.474971029167173348e-03 2.044192630818624234e-01 4.043631808166374131e-01 6.043140734924330459e-01 8.042820851055846321e-01 1.004281258081332506e+00 1.204330306966568065e+00 -1.549916641020947228e-01 -1.554238364458342680e-01 -1.556652266800542528e-01 -1.557178005171594992e-01 -1.555840595716012631e-01 -1.552663510578748685e-01 -1.547646923008222097e-01
2.433333333333333459e-01 5.359623808816694167e-03 2.052433538344747010e-01 4.051465467930166486e-01 6.050779229470185649e-01 8.050484423996708827e-01 1.005072191029986239e+00 1.205166819445709692e+00 -1.561505853267940447e-01 -1.565962602207731091e-01 -1.568518683855600337e-01 -1.569196205295611268e-01 -1.568025054317788158e-01 -1.565037451330520413e-01 -1.560247251581299566e-01
2.450000000000000233e-01 7.407812081648003193e-03 2.070476203560308592e-01 4.067381467404962980e-01 6.064886747093948260e-01 8.063100234025448732e-01 1.006215015828316961e+00 1.206218242975023225e+00 -1.568494221803845567e-01 -1.572921086676309643e-01 -1.575383420143724456e-01 -1.575918261990041369e-01 -1.574576979325197912e-01 -1.571422037739965971e-01 -1.566507824718494646e-01
2.500000000000000000e-01 1.231290801499325405e-02 2.119644527397385736e-01 4.116664779233774607e-01 6.114281994675944132e-01 8.112603688140841429e-01 1.011175740036851955e+00 1.211188831032147917e+00 -1.575349933329358298e-01 -1.580118379047786847e-01 -1.582889053376603239e-01 -1.583697367292999370e-01 -1.582593353654432322e-01 -1.579638498883222386e-01 -1.574886669626407998e-01
2.466666666666666730e-01 8.798311889010210565e-03 2.084931408665963160e-01 4.082406565567965884e-01 6.080498122396944538e-01 8.079310866121967027e-01 1.007896953534360041e+00 1.207961647167658636e+00 -1.572619410208637158e-01 -1.577205946372395307e-01 -1.579812225319478514e-01 -1.580474466362165598e-01 -1.579243344181240905e-01 -1.576180779630457218e-01 -1.571340795865881768e-01
2.483333333333333504e-01 1.071110578112428879e-02 2.103344400267073422e-01 4.100114996299471515e-01 6.097516455297437021e-01 8.095657545217700424e-01 1.009466685622089743e+00 1.209469040647345395e+00 -1.574105477955932142e-01 -1.578792290611328586e-01 -1.581485484821992249e-01 -1.582220917667075955e-01 -1.581049041077483841e-01 -1.578031731139016292e-01 -1.573223212515745539e-01
2.500000000000000000e-01 1.231290801499325405e-02 2.119644527397385736e-01 4.116664779233774607e-01 6.114281994675944132e-01 8.112603688140841429e-01 1.011175740036851955e+00 1.211188831032147917e+00 -1.575349933329358298e-01 -1.580118379047786847e-01 -1.582889053376603239e-01 -1.583697367292999370e-01 -1.582593353654432322e-01 -1.579638498883222386e-01 -1.574886669626407998e-01
2.550000000000000044e-01 1.711375191149145519e-02 2.168526518786253743e-01 4.166345667927845442e-01 6.164682485719725769e-01 8.163640307175804578e-01 1.016334297836160694e+00 1.216393248976203711e+00 -1.576398039847403398e-01 -1.581257933112222569e-01 -1.584112588407350641e-01 -1.584996929287437184e-01 -1.583960548647886657e-01 -1.581064542787277705e-01 -1.576362440240822171e-01
2.516666666666667052e-01 1.387447007906178996e-02 2.135591340061557264e-01 4.132943420543244151e-01 6.130891174220070017e-01 8.129540195870545993e-01 1.012901612516293515e+00 1.212946226960918361e+00 -1.575889009272539443e-01 -1.580709139107980277e-01 -1.583526902053624674e-01 -1.584377433737209073e-01 -1.583310521062912812e-01 -1.580387435117972250e-01 -1.575661858956199923e-01
2.533333333333333548e-01 1.557657411850531075e-02 2.152653708910892694e-01 4.150007336458468865e-01 6.147916846777196076e-01 8.146488056701188807e-01 1.014584705775250173e+00 1.214613783646721012e+00 -1.576166263021726577e-01 -1.581021202666968162e-01 -1.583871747158402676e-01 -1.584752843902556552e-01 -1.583714104610395856e-01 -1.580816639250012257e-01 -1.576113984800112944e-01
2.550000000000000044e-01 1.711375191149145519e-02 2.168526518786253743e-01 4.166345667927845442e-01 6.164682485719725769e-01 8.163640307175804578e-01 1.016334297836160694e+00 1.216393248976203711e+00 -1.576398039847403398e-01 -1.581257933112222569e-01 -1.584112588407350641e-01 -1.584996929287437184e-01 -1.583960548647886657e-01 -1.581064542787277705e-01 -1.576362440240822171e-01
2.600000000000000089e-01 2.206249375083151748e-02 2.218641604258819455e-01 4.216956051655867399e-01 6.215652922169729866e-01 8.214833459615753508e-01 1.021462021651783347e+00 1.221515469498906326e+00 -1.576588012165802688e-01 -1.581435994374658649e-01 -1.584278498906202537e-01 -1.585150519622464116e-01 -1.584101720704894078e-01 -1.581193270301168574e-01 -1.576478768939661712e-01
2.566666666666667096e-01 1.881444155716489874e-02 2.185606340878095410e-01 4.183449939916366045e-01 6.181762589860353430e-01 8.180647766091703188e-01 1.018022973660227093e+00 1.218065119291130927e+00 -1.576417825081674329e-01 -1.581281143173284554e-01 -1.584139084083197591e-01 -1.585026552307002290e-01 -1.583993122602500858e-01 -1.581099874157904095e-01 -1.576400319525202154e-01
2.583333333333333592e-01 2.044027457270771245e-02 2.202140638475688361e-01 4.200216384339658382e-01 6.198716012174193546e-01 8.197741911385356683e-01 1.019741753263992301e+00 1.219788502352962212e+00 -1.576436739459838587e-01 -1.581302528061706569e-01 -1.584162936806008948e-01 -1.585052855855280385e-01 -1.584021845733039890e-01 -1.581130971574664645e-01 -1.576433732142379918e-01
2.600000000000000089e-01 2.206249375083151748e-02 2.218641604258819455e-01 4.216956051655867399e-01 6.215652922169729866e-01 8.214833459615753508e-01 1.021462021651783347e+00 1.221515469498906326e+00 -1.576588012165802688e-01 -1.581435994374658649e-01 -1.584278498906202537e-01 -1.585150519622464116e-01 -1.584101720704894078e-01 -1.581193270301168574e-01 -1.576478768939661712e-01
2.650000000000000133e-01 2.699621446377063402e-02 2.268670483761705547e-01 4.267538859385466288e-01 6.266648696983924127e-01 8.266098842065910945e-01 1.026601028146906236e+00 1.226652379333554421e+00 -1.578375341425674594e-01 -1.583168518513276002e-01 -1.585951450307590271e-01 -1.586759473480560123e-01 -1.585642620680354498e-01 -1.582662452024714284e-01 -1.577872981223742144e-01
2.616666666666666585e-01 2.372690185570381152e-02 2.235461945135224227e-01 4.233906324806586130e-01 6.232686045391971907e-01 8.231901869512334713e-01 1.023167614474697062e+00 1.223215044570447274e+00 -1.576860723339204851e-01 -1.581699011115028919e-01 -1.584531266101020797e-01 -1.585392541475484085e-01 -1.584332563610292011e-01 -1.581412565354998745e-01 -1.576686214073875214e-01
2.633333333333333637e-01 2.532349128700121799e-02 2.251792789615503221e-01 4.250558430249704589e-01 6.249613856689975044e-01 8.249058230238982548e-01 1.024901257104365415e+00 1.224961740787601450e+00 -1.577122322508288377e-01 -1.581971059281128134e-01 -1.584813182360818307e-01 -1.585683687846924927e-01 -1.584632248718265968e-01 -1.581720048430258485e-01 -1.577000709241432319e-01
2.650000000000000133e-01 2.699621446377063402e-02 2.268670483761705547e-01 4.267538859385466288e-01 6.266648696983924127e-01 8.266098842065910945e-01 1.026601028146906236e+00 1.226652379333554421e+00 -1.578375341425674594e-01 -1.583168518513276002e-01 -1.585951450307590271e-01 -1.586759473480560123e-01 -1.585642620680354498e-01 -1.582662452024714284e-01 -1.577872981223742144e-01
2.700000000000000178e-01 3.183207637236629139e-02 2.317642717565911448e-01 4.317003355578377666e-01 6.316481529335273848e-01 8.316174208342257401e-01 1.031620120953088637e+00 1.231670285079068616e+00 -1.587793567514184656e-01 -1.592379402873558281e-01 -1.594944829808085385e-01 -1.595525432462198134e-01 -1.594171495550423256e-01 -1.590944830355931761e-01 -1.585899695138505150e-01
2.666666666666666630e-01 2.862916933961280261e-02 2.285251811675399203e-01 4.284327012506096710e-01 6.283597519363522954e-01 8.283161243788226269e-01 1.028313851210837182e+00 1.228366971925303197e+00 -1.579632651476187422e-01 -1.584447012073659233e-01 -1.587248863074846583e-01 -1.588073439074835225e-01 -1.586970683853891062e-01 -1.584002082458892124e-01 -1.579221587823217698e-01
2.683333333333333681e-01 3.024274183094564916e-02 2.301613329507376238e-01 4.300877957359782733e-01 6.300300585276410459e-01 8.299978389127160572e-01 1.030003116672601582e+00 1.230059899289821068e+00 -1.582615084014710183e-01 -1.587287116783756835e-01 -1.589947407998261175e-01 -1.590631446577228381e-01 -1.589389394869816785e-01 -1.586282917222043287e-01 -1.581366103182162697e-01
2.700000000000000178e-01 3.183207637236629139e-02 2.317642717565911448e-01 4.317003355578377666e-01 6.316481529335273848e-01 8.316174208342257401e-01 1.031620120953088637e+00 1.231670285079068616e+00 -1.587793567514184656e-01 -1.592379402873558281e-01 -1.594944829808085385e-01 -1.595525432462198134e-01 -1.594171495550423256e-01 -1.590944830355931761e-01 -1.585899695138505150e-01
2.750000000000000222e-01 3.328745575758221276e-02 2.333911285210709674e-01 4.334848538632340431e-01 6.335718921121999969e-01 8.336590015950890997e-01 1.033756894827433825e+00 1.233879647655716782e+00 -1.627359818019398496e-01 -1.629864992501581511e-01 -1.630641782474501478e-01 -1.629788589594676484e-01 -1.627388613271808226e-01 -1.623518989194552842e-01 -1.618238783083673638e-01
2.716666666666666674e-01 3.331951328364624737e-02 2.332780445849842454e-01 4.332372773247991082e-01 6.332044090546095072e-01 8.331886160360563176e-01 1.033201531153282726e+00 1.233256965351355428e+00 -1.592640040865658524e-01 -1.597447948015390251e-01 -1.600243968429497232e-01 -1.601069388182649877e-01 -1.599976579559271861e-01 -1.597027470043799746e-01 -1.592275468393455073e-01
2.733333333333333726e-01 3.338387207659693212e-02 2.334140770431288314e-01 4.334452455123841141e-01 6.334809490993205117e-01 8.335278312747710361e-01 1.033596133706485398e+00 1.233699138992948363e+00 -1.608084734981704012e-01 -1.612073663897181375e-01 -1.614242405140705605e-01 -1.614682999546188102e-01 -1.613473120302409969e-01 -1.610685320515911345e-01 -1.606375398831519918e-01
2.750000000000000222e-01 3.328745575758221276e-02 2.333911285210709674e-01 4.334848538632340431e-01 6.335718921121999969e-01 8.336590015950890997e-01 1.033756894827433825e+00 1.233879647655716782e+00 -1.627359818019398496e-01 -1.629864992501581511e-01 -1.630641782474501478e-01 -1.629788589594676484e-01 -1.627388613271808226e-01 -1.623518989194552842e-01 -1.618238783083673638e-01
2.800000000000000266e-01 2.886035027853454948e-02 2.292456476527246212e-01 4.295629662073718324e-01 6.298120887665809020e-01 8.299981215456962991e-01 1.030131619764334650e+00 1.230227906421467399e+00 -1.652070891224662053e-01 -1.655065399418841621e-01 -1.656441814996665873e-01 -1.656298033256045632e-01 -1.654719807636162443e-01 -1.651791254015765598e-01 -1.647583220934525083e-01
2.766666666666666718e-01 3.214498555294369175e-02 2.323427398931636190e-01 4.325026863274039624e-01 6.326250942728828264e-01 8.327151929242466721e-01 1.032783211902584819e+00 1.232843581309810199e+00 -1.636494817774402089e-01 -1.639407523938362643e-01 -1.640718369238637619e-01 -1.640519009157311303e-01 -1.638887138405804855e-01 -1.635896654555457630e-01 -1.631605730988787140e-01
2.783333333333333770e-01 3.024117954126463725e-02 2.306503378607347443e-01 4.310017532003563856e-01 6.312950105529786526e-01 8.315349561540917867e-01 1.031731824204252135e+00 1.231900556348644038e+00 -1.646905259725511272e-01 -1.649552740635173431e-01 -1.650577653547246337e-01 -1.650079850600698894e-01 -1.648146976004674913e-01 -1.644864950802115977e-01 -1.640306313442253527e-01
2.800000000000000266e-01 2.886035027853454948e-02 2.292456476527246212e-01 4.295629662073718324e-01 6.298120887665809020e-01 8.299981215456962991e-01 1.030131619764334650e+00 1.230227906421467399e+00 -1.652070891224662053e-01 -1.655065399418841621e-01 -1.656441814996665873e-01 -1.656298033256045632e-01 -1.654719807636162443e-01 -1.651791254015765598e-01 -1.647583220934525083e-01
2.850000000000000311e-01 2.444083478786045899e-02 2.247246314544709966e-01 4.249357130115710146e-01 6.250743663572073672e-01 8.251462406172508368e-01 1.025162470915900625e+00 1.225138995843519485e+00 -1.667375545909371148e-01 -1.670316012238257097e-01 -1.671622081271708082e-01 -1.671389888437961602e-01 -1.669703588135161842e-01 -1.666645898603619502e-01 -1.662286522073048445e-01
2.816666666666666763e-01 2.704782024463956228e-02 2.274988759558748685e-01 4.278778939272913084e-01 6.281843073243358333e-01 8.284229013700892263e-01 1.028603942221120837e+00 1.228742499610963934e+00 -1.656748104727339133e-01 -1.659797431727069450e-01 -1.661215729068618863e-01 -1.661100947044004128e-01 -1.659539042051332847e-01 -1.656614505009830762e-01 -1.652398765596468089e-01
2.833333333333333259e-01 2.580469810819988052e-02 2.261438328770978556e-01 4.264100725786195145e-01 6.266035054058181064e-01 8.267295727827601581e-01 1.026799194429608431e+00 1.226828087210481533e+00 -1.659955967512121711e-01 -1.663303594436323363e-01 -1.665023378109444785e-01 -1.665211518024440895e-01 -1.663952211379101931e-01 -1.661328191728421166e-01 -1.657409143440800037e-01
2.850000000000000311e-01 2.444083478786045899e-02 2.247246314544709966e-01 4.249357130115710146e-01 6.250743663572073672e-01 8.251462406172508368e-01 1.025162470915900625e+00 1.225138995843519485e+00 -1.667375545909371148e-01 -1.670316012238257097e-01 -1.671622081271708082e-01 -1.671389888437961602e-01 -1.669703588135161842e-01 -1.666645898603619502e-01 -1.662286522073048445e-01
2.900000000000000355e-01 2.304739541939136716e-02 2.231153258759497604e-01 4.231256665525472971e-01 6.230794387690268277e-01 8.229821324662414117e-01 1.022842429546546583e+00 1.222668423210465427e+00 -1.698500812374883484e-01 -1.701171720081366967e-01 -1.702467688932237933e-01 -1.702488575737750864e-01 -1.701320782095744610e-01 -1.699044875310677105e-01 -1.695701637606665257e-01
2.866666666666666807e-01 2.318905564661983415e-02 2.234190895299379698e-01 4.235768934993133228e-01 6.236630460579076773e-01 8.236834827421367633e-01 1.023649619193561788e+00 1.223577667921936563e+00 -1.674508819100626600e-01 -1.677556828463266092e-01 -1.678992361194070193e-01 -1.678910093467367859e-01 -1.677392387453383871e-01 -1.674519897178960437e-01 -1.670360039629268933e-01
2.883333333333333304e-01 2.225363155723300221e-02 2.223984739556368051e-01 4.224717723368827671e-01 6.224746953920338166e-01 8.224136471244752888e-01 1.022300222342708453e+00 1.222150153563257957e+00 -1.680622204332522240e-01 -1.684609910924134979e-01 -1.687084428479423970e-01 -1.688137166374103770e-01 -1.687846244188199452e-01 -1.686286872604105536e-01 -1.683517261657225539e-01
2.900000000000000355e-01 2.304739541939136716e-02 2.231153258759497604e-01 4.231256665525472971e-01 6.230794387690268277e-01 8.229821324662414117e-01 1.022842429546546583e+00 1.222668423210465427e+00 -1.698500812374883484e-01 -1.701171720081366967e-01 -1.702467688932237933e-01 -1.702488575737750864e-01 -1.701320782095744610e-01 -1.699044875310677105e-01 -1.695701637606665257e-01
2.950000000000000400e-01 2.304961241792641280e-02 2.233538028312302415e-01 4.235752925476266029e-01 6.237163120773963065e-01 8.237844515924314104e-01 1.023791370806364176e+00 1.223748966251145820e+00 -1.746927102473840310e-01 -1.748021047492282487e-01 -1.747983223852427881e-01 -1.746923181838477002e-01 -1.744933788417791232e-01 -1.742097724105057255e-01 -1.738452120098088194e-01
2.916666666666666852e-01 2.371481320441123225e-02 2.237839061524697915e-01 4.237936987103481101e-01 6.237452100988986059e-01 8.236439402631342555e-01 1.023498592180818401e+00 1.223317290587609962e+00 -1.713533621939210272e-01 -1.716154313235505879e-01 -1.717376982809490360e-01 -1.717301933025910110e-01 -1.716016133215339245e-01 -1.713600841978753786e-01 -1.710097654506438913e-01
2.933333333333333348e-01 2.346403828141083864e-02 2.236611015420603699e-01 4.237905468684997623e-01 6.238540125151808002e-01 8.238579477421222874e-01 1.023812346790239358e+00 1.223726957315329988e+00 -1.729043057914768644e-01 -1.731215521788158906e-01 -1.732155174275308018e-01 -1.731965748218251000e-01 -1.730735731424994928e-01 -1.728545470925207106e-01 -1.725432597157585957e-01
2.950000000000000400e-01 2.304961241792641280e-02 2.233538028312302415e-01 4.235752925476266029e-01 6.237163120773963065e-01 8.237844515924314104e-01 1.023791370806364176e+00 1.223748966251145820e+00 -1.746927102473840310e-01 -1.748021047492282487e-01 -1.747983223852427881e-01 -1.746923181838477002e-01 -1.744933788417791232e-01 -1.742097724105057255e-01 -1.738452120098088194e-01
3.000000000000000444e-01 1.856242160591346432e-02 2.191367390340996923e-01 4.195701639504954006e-01 6.198627186425279545e-01 8.200209292313980214e-01 1.020056576714823970e+00 1.219983053343267176e+00 -1.771089824443662919e-01 -1.772663102019144399e-01 -1.773161076852661222e-01 -1.772694409310457964e-01 -1.771360941663737976e-01 -1.769253503912820713e-01 -1.766425735274597120e-01
2.966666666666666896e-01 2.198033633798470235e-02 2.223485962065890054e-01 4.226084033356504177e-01 6.227604001545041790e-01 8.228113381849093688e-01 1.022772706455088443e+00 1.222656895631916596e+00 -1.756412582250777288e-01 -1.757956329247268856e-01 -1.758439231171131101e-01 -1.757965180752080747e-01 -1.756622954258085512e-01 -1.754493307371452204e-01 -1.751614013586266227e-01
2.983333333333333393e-01 1.994944299260439230e-02 2.205579773298401158e-01 4.210334463186866105e-01 6.213756263840143346e-01 8.215907527303232261e-01 1.021690271739445377e+00 1.221687198706820521e+00 -1.765942095171738058e-01 -1.767209378583564638e-01 -1.767393258518875632e-01 -1.766606155901965514e-01 -1.764947685532407551e-01 -1.762512444776557496e-01 -1.759355813833148041e-01
3.000000000000000444e-01 1.856242160591346432e-02 2.191367390340996923e-01 4.195701639504954006e-01 6.198627186425279545e-01 8.200209292313980214e-01 1.020056576714823970e+00 1.219983053343267176e+00 -1.771089824443662919e-01 -1.772663102019144399e-01 -1.773161076852661222e-01 -1.772694409310457964e-01 -1.771360941663737976e-01 -1.769253503912820713e-01 -1.766425735274597120e-01
3.049999999999999933e-01 1.401720846359249054e-02 2.145007572258597062e-01 4.148426834532674690e-01 6.150435310232447161e-01 8.151103511745744212e-01 1.015055451004599707e+00 1.214892747666831641e+00 -1.785885578430935483e-01 -1.787606983123153359e-01 -1.788229784710625714e-01 -1.787863709569278980e-01 -1.786605845709642870e-01 -1.784548463895253567e-01 -1.781744859208622689e-01
3.016666666666666941e-01 1.675709617638800053e-02 2.173922014352085708e-01 4.178831441097887178e-01 6.182296162309568466e-01 8.184378358723313207e-01 1.018519300585197351e+00 1.218487146382254638e+00 -1.776084742823922091e-01 -1.777647691117354434e-01 -1.778126898054154803e-01 -1.777633258844674713e-01 -1.776264930940784914e-01 -1.774115150252549844e-01 -1.771238068387363807e-01
3.033333333333333437e-01 1.545519615756286817e-02 2.159907912702090371e-01 4.163826493117483984e-01 6.166310378074700838e-01 8.167427445100577943e-01 1.016729827526166252e+00 1.216605971044724344e+00 -1.779686799398840502e-01 -1.781528795732892079e-01 -1.782286345339688938e-01 -1.782068727036680567e-01 -1.780972495311749226e-01 -1.779089305866559667e-01 -1.776471762044578295e-01
3.049999999999999933e-01 1.401720846359249054e-02 2.145007572258597062e-01 4.148426834532674690e-01 6.150435310232447161e-01 8.151103511745744212e-01 1.015055451004599707e+00 1.214892747666831641e+00 -1.785885578430935483e-01 -1.787606983123153359e-01 -1.788229784710625714e-01 -1.787863709569278980e-01 -1.786605845709642870e-01 -1.784548463895253567e-01 -1.781744859208622689e-01
3.099999999999999978e-01 1.073095748305529125e-02 2.110630246224895756e-01 4.112602051845070661e-01 6.113224535989228992e-01 8.112559003531092383e-01 1.011071634058783308e+00 1.210782169400283603e+00 -1.816422894913707065e-01 -1.817478079030667992e-01 -1.817561499271357628e-01 -1.816777033588563017e-01 -1.815210955521092961e-01 -1.812938401440468694e-01 -1.809988090155487672e-01
3.066666666666666985e-01 1.264158421654372130e-02 2.130661249294136805e-01 4.133512201602914105e-01 6.134977379987525126e-01 8.135130397003579317e-01 1.013409726371309105e+00 1.213201991447329098e+00 -1.791979516364831382e-01 -1.793847088135300250e-01 -1.794611621637474119e-01 -1.794381864262489246e-01 -1.793253950649150719e-01 -1.791319230402314278e-01 -1.788630115659139708e-01
3.083333333333333481e-01 1.148674094086777134e-02 2.118347727187269436e-01 4.120447807994448430e-01 6.121174942615115189e-01 8.120600070554436778e-01 1.011884537796834183e+00 1.211604827926995309e+00 -1.800154283884374540e-01 -1.801969917868289084e-01 -1.802757939228488704e-01 -1.802623457691640008e-01 -1.801656808606267590e-01 -1.799940840030662959e-01 -1.797516314392570702e-01
3.099999999999999978e-01 1.073095748305529125e-02 2.110630246224895756e-01 4.112602051845070661e-01 6.113224535989228992e-01 8.112559003531092383e-01 1.011071634058783308e+00 1.210782169400283603e+00 -1.816422894913707065e-01 -1.817478079030667992e-01 -1.817561499271357628e-01 -1.816777033588563017e-01 -1.815210955521092961e-01 -1.812938401440468694e-01 -1.809988090155487672e-01
3.150000000000000022e-01 1.004090103699064977e-02 2.103576849532174387e-01 4.105420550132474755e-01 6.105941748298705507e-01 8.105203268365755997e-01 1.010331706924277873e+00 1.210040901036990579e+00 -1.866502312031496913e-01 -1.867454804412043423e-01 -1.867337882998136578e-01 -1.866256988925246996e-01 -1.864300309646509946e-01 -1.861545337183190540e-01 -1.858023626369489367e-01
3.116666666666667029e-01 1.005657693844846240e-02 2.103735928984735715e-01 4.105576972160062121e-01 6.106089475126428301e-01 8.105335568940531532e-01 1.010342678282920792e+00 1.210048873885601228e+00 -1.830939268158647826e-01 -1.832181123710818482e-01 -1.832413527930835395e-01 -1.831739573737888871e-01 -1.830244930747986498e-01 -1.828004336878959468e-01 -1.825046330948671691e-01
3.133333333333333526e-01 1.004090103699064977e-02 2.103583307759519794e-01 4.105433308198767062e-01 6.105960611229507284e-01 8.105228005733198238e-01 1.010334741650411816e+00 1.210044467040427563e+00 -1.849118049540930953e-01 -1.850099054295603340e-01 -1.850038540912944396e-01 -1.849041622908169924e-01 -1.847195999997826021e-01 -1.844578519183050491e-01 -1.841219936740680907e-01
3.150000000000000022e-01 1.004090103699064977e-02 2.103576849532174387e-01 4.105420550132474755e-01 6.105941748298705507e-01 8.105203268365755997e-01 1.010331706924277873e+00 1.210040901036990579e+00 -1.866502312031496913e-01 -1.867454804412043423e-01 -1.867337882998136578e-01 -1.866256988925246996e-01 -1.864300309646509946e-01 -1.861545337183190540e-01 -1.858023626369489367e-01
3.200000000000000067e-01 1.004289055519077753e-02 2.103593174963647727e-01 4.105433380917672403e-01 6.105951179830094722e-01 8.105209415769205616e-01 1.010332006670798366e+00 1.210040901036990579e+00 -1.914780546793347082e-01 -1.916725542773425883e-01 -1.917547920927586136e-01 -1.917347666899302527e-01 -1.916207853346729717e-01 -1.914201227900110269e-01 -1.911354998962205565e-01
3.166666666666667074e-01 1.004090103699064977e-02 2.103576849532174387e-01 4.105420550132474755e-01 6.105941748298705507e-01 8.105203268365755997e-01 1.010331706924277873e+00 1.210040901036990579e+00 -1.882093204254534080e-01 -1.883451035689425179e-01 -1.883750107954326736e-01 -1.883093446075641830e-01 -1.881566773547789506e-01 -1.879245084894446416e-01 -1.876157418418923917e-01
3.183333333333333570e-01 1.004090103699064977e-02 2.103576849532174387e-01 4.105420550132474755e-01 6.105941748298705507e-01 8.105203268365755997e-01 1.010331706924277873e+00 1.210040901036990579e+00 -1.899297125379570683e-01 -1.900701151370224606e-01 -1.901011314946960407e-01 -1.900330576717368380e-01 -1.898744800012341916e-01 -1.896329322635145198e-01 -1.893113727618006836e-01
3.200000000000000067e-01 1.004289055519077753e-02 2.103593174963647727e-01 4.105433380917672403e-01 6.105951179830094722e-01 8.105209415769205616e-01 1.010332006670798366e+00 1.210040901036990579e+00 -1.914780546793347082e-01 -1.916725542773425883e-01 -1.917547920927586136e-01 -1.917347666899302527e-01 -1.916207853346729717e-01 -1.914201227900110269e-01 -1.911354998962205565e-01
3.250000000000000111e-01 1.109075927332977239e-02 2.113326171868513126e-01 4.114547870937437235e-01 6.114584327285167431e-01 8.113504089890505311e-01 1.011142027657901510e+00 1.210845517110480829e+00 -1.959985648439191430e-01 -1.962581701553449132e-01 -1.964004598557226866e-01 -1.964355419403194802e-01 -1.963718687662314721e-01 -1.962169153493845408e-01 -1.959736578103213889e-01
3.216666666666667118e-01 1.005380189649925440e-02 2.103684841133864059e-01 4.105507164437259271e-01 6.106006749088761509e-01 8.105246544881212767e-01 1.010333863682465028e+00 1.210040901036990579e+00 -1.931605108040412300e-01 -1.933735437291315695e-01 -1.934698493447599144e-01 -1.934593445089206054e-01 -1.933502811915934205e-01 -1.931499055916454100e-01 -1.928609368827758075e-01
3.233333333333333615e-01 1.006395393980195896e-02 2.103961956242579034e-01 4.105972282484865454e-01 6.106675027478732920e-01 8.106135240858857172e-01 1.010446647745383286e+00 1.210179561041937024e+00 -1.947258882356546483e-01 -1.949787179530809988e-01 -1.951123160800566081e-01 -1.951363306548731247e-01 -1.950587411572742291e-01 -1.948865285291328520e-01 -1.946221624762850544e-01
3.250000000000000111e-01 1.109075927332977239e-02 2.113326171868513126e-01 4.114547870937437235e-01 6.114584327285167431e-01 8.113504089890505311e-01 1.011142027657901510e+00 1.210845517110480829e+00 -1.959985648439191430e-01 -1.962581701553449132e-01 -1.964004598557226866e-01 -1.964355419403194802e-01 -1.963718687662314721e-01 -1.962169153493845408e-01 -1.959736578103213889e-01
3.300000000000000155e-01 1.568274328004380658e-02 2.157598834801745524e-01 4.157482094555189356e-01 6.156494687350941852e-01 8.154705352172028077e-01 1.015222191017296494e+00 1.214915586577978157e+00 -1.983770236723132463e-01 -1.985977581552503812e-01 -1.986996877008199991e-01 -1.986930581129566498e-01 -1.985867404369556777e-01 -1.983888548061955026e-01 -1.981031851781986097e-01
3.266666666666666607e-01 1.251533894265501566e-02 2.126322014318054732e-01 4.126441122007639128e-01 6.125522739763138436e-01 8.123632446737519830e-01 1.012087676758157251e+00 1.211736748858449841e+00 -1.971459312132212427e-01 -1.973885786234958473e-01 -1.975123336659782569e-01 -1.975279537346431580e-01 -1.974446821821036202e-01 -1.972708993374201192e-01 -1.970105602350652463e-01
3.283333333333333659e-01 1.386301215920882068e-02 2.140078992007038716e-01 4.140610088726711102e-01 6.140237126018966984e-01 8.139025275686025962e-01 1.013707900632980108e+00 1.213450670399844000e+00 -1.978028374529940125e-01 -1.980370892882674927e-01 -1.981516040893531727e-01 -1.981565540588911822e-01 -1.980607425215311079e-01 -1.978722281413892170e-01 -1.975947399920476022e-01
3.300000000000000155e-01 1.568274328004380658e-02 2.157598834801745524e-01 4.157482094555189356e-01 6.156494687350941852e-01 8.154705352172028077e-01 1.015222191017296494e+00 1.214915586577978157e+00 -1.983770236723132463e-01 -1.985977581552503812e-01 -1.986996877008199991e-01 -1.986930581129566498e-01 -1.985867404369556777e-01 -1.983888548061955026e-01 -1.981031851781986097e-01
3.350000000000000200e-01 1.794933213375551201e-02 2.181774260091624007e-01 4.183113265986563301e-01 6.183535522916043803e-01 8.183128078771062519e-01 1.018202975177845193e+00 1.218039343139781794e+00 -2.021235120384546335e-01 -2.022192562264923943e-01 -2.022205210011592535e-01 -2.021372169585762824e-01 -2.019768192049770095e-01 -2.017441869941261900e-01 -2.014368451963774453e-01
3.316666666666666652e-01 1.685456428784695357e-02 2.170380332906291232e-01 4.171330429176733356e-01 6.171411820118971603e-01 8.170694035696570712e-01 1.016928876020738004e+00 1.216731393273205342e+00 -1.989551459534443789e-01 -1.991662187441597398e-01 -1.992671062571969021e-01 -1.992678255966427447e-01 -1.991767388662554761e-01 -1.990009667644089264e-01 -1.987425129858080564e-01
3.333333333333333703e-01 1.745642104609216802e-02 2.176565891216081794e-01 4.177641829686889463e-01 6.177820644124083493e-01 8.177191684474057753e-01 1.017589545776151239e+00 1.217408617488012768e+00 -2.006969787520463400e-01 -2.007700073882540681e-01 -2.007512891830272039e-01 -2.006508494762007933e-01 -2.004762804427749068e-01 -2.002325407267840640e-01 -1.999172334748803570e-01
3.350000000000000200e-01 1.794933213375551201e-02 2.181774260091624007e-01 4.183113265986563301e-01 6.183535522916043803e-01 8.183128078771062519e-01 1.018202975177845193e+00 1.218039343139781794e+00 -2.021235120384546335e-01 -2.022192562264923943e-01 -2.022205210011592535e-01 -2.021372169585762824e-01 -2.019768192049770095e-01 -2.017441869941261900e-01 -2.014368451963774453e-01
3.400000000000000244e-01 1.647597829705000835e-02 2.166538134804150417e-01 4.167444144305080811e-01 6.167476510497030828e-01 8.166699828165731034e-01 1.016523024458517499e+00 1.216319600634479192e+00 -2.067765606195146322e-01 -2.067970920191357087e-01 -2.067452572601048422e-01 -2.066316206862562344e-01 -2.064639079653099729e-01 -2.062469169076913411e-01 -2.059777411201289266e-01
3.366666666666666696e-01 1.717541462774328787e-02 2.174370497430791471e-01 4.176002876332541858e-01 6.176658762240717637e-01 8.176415966534291702e-01 1.017540836004614757e+00 1.217378616814747128e+00 -2.036698979135868892e-01 -2.037365180007037202e-01 -2.037142393225711279e-01 -2.036131547056561353e-01 -2.034407386026799991e-01 -2.032018203292909053e-01 -2.028938885601282438e-01
3.383333333333333748e-01 1.631816643875849335e-02 2.166214993098881658e-01 4.168273376067933023e-01 6.169362182919067017e-01 8.169556980798706736e-01 1.016898930970236092e+00 1.216780701322252023e+00 -2.052850197845056401e-01 -2.053194103893406786e-01 -2.052645272536828269e-01 -2.051306689217733681e-01 -2.049255112367813769e-01 -2.046540817279517421e-01 -2.043140642407929308e-01
3.400000000000000244e-01 1.647597829705000835e-02 2.166538134804150417e-01 4.167444144305080811e-01 6.167476510497030828e-01 8.166699828165731034e-01 1.016523024458517499e+00 1.216319600634479192e+00 -2.067765606195146322e-01 -2.067970920191357087e-01 -2.067452572601048422e-01 -2.066316206862562344e-01 -2.064639079653099729e-01 -2.062469169076913411e-01 -2.059777411201289266e-01
3.450000000000000289e-01 1.899314044771670609e-02 2.189449355598963587e-01 4.188431685152707029e-01 6.186869526203625513e-01 8.184812644082769539e-01 1.018235469753005606e+00 1.217959376700883389e+00 -2.114060064781926040e-01 -2.113078711079854621e-01 -2.111563988962419647e-01 -2.109630829056936274e-01 -2.107363700899606562e-01 -2.104814794596628347e-01 -2.101955162672361765e-01
3.416666666666666741e-01 1.697495234048893367e-02 2.170349830437024174e-01 4.170232924470214098e-01 6.169384787502063539e-01 8.167851898790350340e-01 1.016572662402062788e+00 1.216310798737831433e+00 -2.085825556433049954e-01 -2.085065023244818128e-01 -2.083689550848221994e-01 -2.081812610437923372e-01 -2.079517371474091381e-01 -2.076854827769052114e-01 -2.073794868671938740e-01
3.433333333333333792e-01 1.770719121033803578e-02 2.177531323777385508e-01 4.177377835025474218e-01 6.176598466946731092e-01 8.175239636593572001e-01 1.017339256145128878e+00 1.217115398913921842e+00 -2.098947749762631043e-01 -2.098528916013323031e-01 -2.097553104708339833e-01 -2.096131413456802928e-01 -2.094344476445407222e-01 -2.092240623609085970e-01 -2.089786990559831248e-01
3.450000000000000289e-01 1.899314044771670609e-02 2.189449355598963587e-01 4.188431685152707029e-01 6.186869526203625513e-01 8.184812644082769539e-01 1.018235469753005606e+00 1.217959376700883389e+00 -2.114060064781926040e-01 -2.113078711079854621e-01 -2.111563988962419647e-01 -2.109630829056936274e-01 -2.107363700899606562e-01 -2.104814794596628347e-01 -2.101955162672361765e-01
3.500000000000000333e-01 2.180411078553718199e-02 2.218514764528124183e-01 4.218420381173627609e-01 6.217743801643950130e-01 8.216529735993677308e-01 1.021486705474345724e+00 1.221284935040605424e+00 -2.152989347641590945e-01 -2.152702227009991032e-01 -2.151845951554705316e-01 -2.150531574363416798e-01 -2.148839904785466992e-01 -2.146819707492635398e-01 -2.144438858386374380e-01
3.466666666666666785e-01 1.991127013510547369e-02 2.199172942201704506e-01 4.198703389557825183e-01 6.197692020496764487e-01 8.196185434389975377e-01 1.019427413409112360e+00 1.219205307486057377e+00 -2.125420480030171810e-01 -2.124934753994139336e-01 -2.123927912689142494e-01 -2.122511917140658400e-01 -2.120768208547218203e-01 -2.118745905840354604e-01 -2.116412962921461471e-01
3.483333333333333282e-01 2.091282617512470882e-02 2.209249993655351130e-01 4.208823677824464204e-01 6.207837088389818181e-01 8.206336736753906402e-01 1.020441315577898633e+00 1.220216145193440127e+00 -2.140007955138766016e-01 -2.139347417726438216e-01 -2.138147093215322925e-01 -2.136520031856495860e-01 -2.134548859310776703e-01 -2.132283964816154842e-01 -2.129694647423228948e-01
3.500000000000000333e-01 2.180411078553718199e-02 2.218514764528124183e-01 4.218420381173627609e-01 6.217743801643950130e-01 8.216529735993677308e-01 1.021486705474345724e+00 1.221284935040605424e+00 -2.152989347641590945e-01 -2.152702227009991032e-01 -2.151845951554705316e-01 -2.150531574363416798e-01 -2.148839904785466992e-01 -2.146819707492635398e-01 -2.144438858386374380e-01
3.550000000000000377e-01 2.385974047203984552e-02 2.239710824718511017e-01 4.240202155829919106e-01 6.240053978947341928e-01 8.239308085284069438e-01 1.023805078733512453e+00 1.223637349544940411e+00 -2.198076534336937116e-01 -2.198363778830384474e-01 -2.197997597576306639e-01 -2.197086142405902387e-01 -2.195707818325860206e-01 -2.193909496886915222e-01 -2.191657683007318114e-01
3.516666666666666829e-01 2.255295148767248042e-02 2.226240973386239275e-01 4.226366501399211884e-01 6.225890703066676579e-01 8.224857165049557217e-01 1.022335375661364898e+00 1.222147319656182729e+00 -2.167928011545705858e-01 -2.167749821772831931e-01 -2.166975641269428821e-01 -2.165716031631008676e-01 -2.164051464706109873e-01 -2.162030524268375442e-01 -2.159621063345994463e-01
3.533333333333333326e-01 2.326869621809502658e-02 2.233591702479442997e-01 4.233890817320548061e-01 6.233567947523291908e-01 8.232665837770856143e-01 1.023127164173501580e+00 1.222947749334416967e+00 -2.182954297617971107e-01 -2.182952815012891290e-01 -2.182322370680305212e-01 -2.181172668716389040e-01 -2.179583518419176968e-01 -2.177603039711330513e-01 -2.175198823024580841e-01
3.550000000000000377e-01 2.385974047203984552e-02 2.239710824718511017e-01 4.240202155829919106e-01 6.240053978947341928e-01 8.239308085284069438e-01 1.023805078733512453e+00 1.223637349544940411e+00 -2.198076534336937116e-01 -2.198363778830384474e-01 -2.197997597576306639e-01 -2.197086142405902387e-01 -2.195707818325860206e-01 -2.193909496886915222e-01 -2.191657683007318114e-01
3.600000000000000422e-01 2.516558773072347793e-02 2.253106072177170072e-01 4.253894684649926483e-01 6.254002688877750016e-01 8.253470514675386172e-01 1.025238336748625967e+00 1.225083181265053778e+00 -2.246768756991132931e-01 -2.247616167211456406e-01 -2.247687621935275659e-01 -2.247088696941998698e-01 -2.245895943890709179e-01 -2.244155113808093960e-01 -2.241832329635133625e-01
3.566666666666666874e-01 2.437158352107681933e-02 2.244956133097310569e-01 4.245558636431511212e-01 6.245505345925996821e-01 8.244837570169392116e-01 1.024364123989529807e+00 1.224200748734396438e+00 -2.214288259497528000e-01 -2.214691752101864974e-01 -2.214403008411886808e-01 -2.213529708234556748e-01 -2.212150010563241898e-01 -2.210310768045176677e-01 -2.207978693519187519e-01
3.583333333333333370e-01 2.483186012819688787e-02 2.249686123834917229e-01 4.250402359110118655e-01 6.250448674264261761e-01 8.249865828234861365e-01 1.024873928949734836e+00 1.224715981845822421e+00 -2.229876028180930725e-01 -2.230633904838011938e-01 -2.230662200622003100e-01 -2.230066748032287216e-01 -2.228924085486218565e-01 -2.227279681041325898e-01 -2.225099106779669100e-01
3.600000000000000422e-01 2.516558773072347793e-02 2.253106072177170072e-01 4.253894684649926483e-01 6.254002688877750016e-01 8.253470514675386172e-01 1.025238336748625967e+00 1.225083181265053778e+00 -2.246768756991132931e-01 -2.247616167211456406e-01 -2.247687621935275659e-01 -2.247088696941998698e-01 -2.245895943890709179e-01 -2.244155113808093960e-01 -2.241832329635133625e-01
3.650000000000000466e-01 2.587499551794109412e-02 2.260361566976946956e-01 4.261288694934534660e-01 6.261511494284256463e-01 8.261069715790692047e-01 1.026004802934906035e+00 1.225853661111910853e+00 -2.296905724509964164e-01 -2.298341543882178595e-01 -2.298868552243327201e-01 -2.298589682141919666e-01 -2.297579628429318455e-01 -2.295883082631611505e-01 -2.293465911724857642e-01
3.616666666666666918e-01 2.548786827310191988e-02 2.256392753834972065e-01 4.257235716197997899e-01 6.257388222561043323e-01 8.256890439170899709e-01 1.025582736716763810e+00 1.225428942795121934e+00 -2.263082054908317209e-01 -2.264203234671687825e-01 -2.264504275170821368e-01 -2.264089419769239886e-01 -2.263034151893636159e-01 -2.261383424761153615e-01 -2.259102838586644346e-01
3.633333333333333415e-01 2.569202142044622189e-02 2.258492522233717381e-01 4.259386698031445428e-01 6.259583089331880457e-01 8.259121601106746979e-01 1.025808701829382663e+00 1.225656959228152765e+00 -2.280062015664639508e-01 -2.281313211084773640e-01 -2.281700248170440981e-01 -2.281326872356503332e-01 -2.280268327373503601e-01 -2.278569586426236193e-01 -2.276196529329406470e-01
3.650000000000000466e-01 2.587499551794109412e-02 2.260361566976946956e-01 4.261288694934534660e-01 6.261511494284256463e-01 8.261069715790692047e-01 1.026004802934906035e+00 1.225853661111910853e+00 -2.296905724509964164e-01 -2.298341543882178595e-01 -2.298868552243327201e-01 -2.298589682141919666e-01 -2.297579628429318455e-01 -2.295883082631611505e-01 -2.293465911724857642e-01
3.700000000000000511e-01 2.609029242838660501e-02 2.262589823502778319e-01 4.263581414187179730e-01 6.263857484750826599e-01 8.263457485128323787e-01 1.026246585215711438e+00 1.226097259812704898e+00 -2.347509872376012940e-01 -2.349559007823404377e-01 -2.350567781459698136e-01 -2.350636327999750530e-01 -2.349837324580915099e-01 -2.348214236854122006e-01 -2.345732504873482283e-01
3.666666666666666963e-01 2.598910211005874341e-02 2.261537219826331713e-01 4.262493696254019415e-01 6.262740434176738979e-01 8.262317044874838423e-01 1.026130809149321310e+00 1.225980367677773852e+00 -2.313683321009854243e-01 -2.315336490998084473e-01 -2.316039484737618392e-01 -2.315894212972200716e-01 -2.314974594832098775e-01 -2.313324796719252174e-01 -2.310910414137130331e-01
3.683333333333333459e-01 2.605668558780396132e-02 2.262238599776877912e-01 4.263217520137472794e-01 6.263483473663786771e-01 8.263075963444102001e-01 1.026207946397965420e+00 1.226058400946264060e+00 -2.330768947121734658e-01 -2.332567403086440450e-01 -2.333369537904152469e-01 -2.333276686338992267e-01 -2.332362462867897945e-01 -2.330671002332308506e-01 -2.328168141947553338e-01
3.700000000000000511e-01 2.609029242838660501e-02 2.262589823502778319e-01 4.263581414187179730e-01 6.263857484750826599e-01 8.263457485128323787e-01 1.026246585215711438e+00 1.226097259812704898e+00 -2.347509872376012940e-01 -2.349559007823404377e-01 -2.350567781459698136e-01 -2.350636327999750530e-01 -2.349837324580915099e-01 -2.348214236854122006e-01 -2.345732504873482283e-01
3.750000000000000000e-01 2.582451649778942648e-02 2.259943557525130875e-01 4.260952921672921390e-01 6.261252952920201009e-01 8.260882972841997463e-01 1.025992725530792571e+00 1.225847561608295333e+00 -2.398597733763348505e-01 -2.401148605867434727e-01 -2.402514128923396997e-01 -2.402792366108075783e-01 -2.402054777066585101e-01 -2.400344471065267715e-01 -2.397627394938563472e-01
3.716666666666667007e-01 2.604809170742056895e-02 2.262183800154199953e-01 4.263191678787434657e-01 6.263484252544635478e-01 8.263100881513062435e-01 1.026212591224835657e+00 1.226064926690332957e+00 -2.364688170808412759e-01 -2.366864665647235022e-01 -2.367952859965347656e-01 -2.368052427275105232e-01 -2.367235864577335036e-01 -2.365546739493777639e-01 -2.362950875558025576e-01
3.733333333333333504e-01 2.600272419348387959e-02 2.261710840211322848e-01 4.262700324995142842e-01 6.262975504916417080e-01 8.262575843439788903e-01 1.026158578423717493e+00 1.226009533977733934e+00 -2.381457966305765006e-01 -2.383887161573326752e-01 -2.385180581801011057e-01 -2.385436708738374878e-01 -2.384727130261499739e-01 -2.383094792783344851e-01 -2.380505190149488359e-01
3.750000000000000000e-01 2.582451649778942648e-02 2.259943557525130875e-01 4.260952921672921390e-01 6.261252952920201009e-01 8.260882972841997463e-01 1.025992725530792571e+00 1.225847561608295333e+00 -2.398597733763348505e-01 -2.401148605867434727e-01 -2.402514128923396997e-01 -2.402792366108075783e-01 -2.402054777066585101e-01 -2.400344471065267715e-01 -2.397627394938563472e-01
3.800000000000000044e-01 2.504629258859052132e-02 2.252091569127558091e-01 4.253049739074997726e-01 6.253317403573879218e-01 8.252934048854226878e-01 1.025198400456453829e+00 1.225055703285436781e+00 -2.449102505001409802e-01 -2.452168981596659358e-01 -2.453908542459073694e-01 -2.454417074966917245e-01 -2.453764697773544168e-01 -2.451994021751104647e-01 -2.449071340830407117e-01
3.766666666666667052e-01 2.564929891111625282e-02 2.258160839899558125e-01 4.259143791592708839e-01 6.259421684463037927e-01 8.259033960562540688e-01 1.025806498916219001e+00 1.225660465573011448e+00 -2.415449916708389821e-01 -2.418202716231399596e-01 -2.419722641079254943e-01 -2.420106856621141722e-01 -2.419426205918523420e-01 -2.417723466461058346e-01 -2.414964540040829555e-01
3.783333333333333548e-01 2.536263577774320807e-02 2.255287532571298159e-01 4.256270466724104695e-01 6.256554990234590719e-01 8.256180497048449807e-01 1.025523127067480056e+00 1.225379707357645565e+00 -2.432314150722984514e-01 -2.435221144168717433e-01 -2.436848465690444887e-01 -2.437292655791518381e-01 -2.436624208060315655e-01 -2.434885827940639069e-01 -2.432043623026968748e-01
3.800000000000000044e-01 2.504629258859052132e-02 2.252091569127558091e-01 4.253049739074997726e-01 6.253317403573879218e-01 8.252934048854226878e-01 1.025198400456453829e+00 1.225055703285436781e+00 -2.449102505001409802e-01 -2.452168981596659358e-01 -2.453908542459073694e-01 -2.454417074966917245e-01 -2.453764697773544168e-01 -2.451994021751104647e-01 -2.449071340830407117e-01
3.850000000000000089e-01 2.370267709030670841e-02 2.238532162907228007e-01 4.239400314704002137e-01 6.239611719110619292e-01 8.239206192415705621e-01 1.023826819750460748e+00 1.223688743220108233e+00 -2.498615043959984683e-01 -2.502135107957274562e-01 -2.504189714610597917e-01 -2.504872923333282264e-01 -2.504253840104839757e-01 -2.502374884306045599e-01 -2.499202980680316211e-01
3.816666666666667096e-01 2.465514067937086759e-02 2.248146522376185952e-01 4.249080167952672404e-01 6.249332449541941115e-01 8.248942939035669442e-01 1.024799599869755218e+00 1.224658137003072689e+00 -2.465708209512478821e-01 -2.468939172246886471e-01 -2.470797384239438454e-01 -2.471378043306570460e-01 -2.470750848755481344e-01 -2.468958264763431443e-01 -2.465966712069100897e-01
3.833333333333333592e-01 2.419776196055985901e-02 2.243541397438786333e-01 4.244455530538063237e-01 6.244700240652787393e-01 8.244315146253534676e-01 1.024338458677572117e+00 1.224199821163918678e+00 -2.482284108141017409e-01 -2.485643078969436148e-01 -2.487582401400476317e-01 -2.488196802736301338e-01 -2.487555786885497500e-01 -2.485701898879624505e-01 -2.482601916097257055e-01
3.850000000000000089e-01 2.370267709030670841e-02 2.238532162907228007e-01 4.239400314704002137e-01 6.239611719110619292e-01 8.239206192415705621e-01 1.023826819750460748e+00 1.223688743220108233e+00 -2.498615043959984683e-01 -2.502135107957274562e-01 -2.504189714610597917e-01 -2.504872923333282264e-01 -2.504253840104839757e-01 -2.502374884306045599e-01 -2.499202980680316211e-01
3.900000000000000133e-01 2.180558634577599644e-02 2.219417926277319486e-01 4.220195505010187476e-01 6.220369632458754294e-01 8.219980355895641910e-01 1.021911205895242647e+00 1.221785405054068185e+00 -2.546636920548303595e-01 -2.550521921686731419e-01 -2.552803559153746793e-01 -2.553574579240016629e-01 -2.552903583446449187e-01 -2.550833298275860250e-01 -2.547331765437925166e-01
3.866666666666667140e-01 2.311169585142340208e-02 2.232592071004749212e-01 4.233446001645059797e-01 6.233659332888797922e-01 8.233271877107184444e-01 1.023236799978682887e+00 1.223103720849285425e+00 -2.514845673232514733e-01 -2.518474033585473837e-01 -2.520590575679299561e-01 -2.521289001660200757e-01 -2.520638331590666636e-01 -2.518681170795106228e-01 -2.515384900752939967e-01
3.883333333333333637e-01 2.251607867115246533e-02 2.226556140675411688e-01 4.227346751721532958e-01 6.227513573317658979e-01 8.227096691381581284e-01 1.022618064591682252e+00 1.222485501899307492e+00 -2.530849383842366795e-01 -2.534634138689202398e-01 -2.536861186013402159e-01 -2.537623587590484564e-01 -2.536989993381434383e-01 -2.535002911035000861e-01 -2.531629897355537895e-01
3.900000000000000133e-01 2.180558634577599644e-02 2.219417926277319486e-01 4.220195505010187476e-01 6.220369632458754294e-01 8.219980355895641910e-01 1.021911205895242647e+00 1.221785405054068185e+00 -2.546636920548303595e-01 -2.550521921686731419e-01 -2.552803559153746793e-01 -2.553574579240016629e-01 -2.552903583446449187e-01 -2.550833298275860250e-01 -2.547331765437925166e-01
3.950000000000000178e-01 1.949765531242741295e-02 2.196133950669366119e-01 4.196772059011750211e-01 6.196872709889147401e-01 8.196476366726503926e-01 1.019566744402438774e+00 1.219453489602686291e+00 -2.592776536541173682e-01 -2.597028703550230411e-01 -2.599544473609385342e-01 -2.600415227735379808e-01 -2.599708982878654040e-01 -2.597468665080235328e-01 -2.593663298489522484e-01
3.916666666666667185e-01 2.110283452158771833e-02 2.212307189624903303e-01 4.213021464373830627e-01 6.213152566447276426e-01 8.212740789690726739e-01 1.021187064524020416e+00 1.221063144967894143e+00 -2.562252458990126880e-01 -2.566279238714005984e-01 -2.568657588173754447e-01 -2.569479690320642384e-01 -2.568813848377482500e-01 -2.566702757353867548e-01 -2.563114694425687179e-01
3.933333333333333681e-01 2.030389491402571564e-02 2.204269474063975942e-01 4.204958003105050968e-01 6.205086078201897948e-01 8.204694006431364484e-01 1.020386618032592896e+00 1.220269166668790595e+00 -2.577575660439260230e-01 -2.581708297323454526e-01 -2.584148342811538601e-01 -2.584987619388243174e-01 -2.584294328447917510e-01 -2.582111322389662456e-01 -2.578407294071859424e-01
3.950000000000000178e-01 1.949765531242741295e-02 2.196133950669366119e-01 4.196772059011750211e-01 6.196872709889147401e-01 8.196476366726503926e-01 1.019566744402438774e+00 1.219453489602686291e+00 -2.592776536541173682e-01 -2.597028703550230411e-01 -2.599544473609385342e-01 -2.600415227735379808e-01 -2.599708982878654040e-01 -2.597468665080235328e-01 -2.593663298489522484e-01
4.000000000000000222e-01 1.681877050536713034e-02 2.169146192875127666e-01 4.169660553900884636e-01 6.169713333278159517e-01 8.169345267383926190e-01 1.016864060159242911e+00 1.216768767989395039e+00 -2.637110316591991799e-01 -2.641672228828045310e-01 -2.644370175162006342e-01 -2.645294475562835479e-01 -2.644512833099654237e-01 -2.642068608904640792e-01 -2.637932008647933535e-01
3.966666666666666674e-01 1.863217348619123498e-02 2.187415469725899619e-01 4.188013980552294790e-01 6.188099325488791713e-01 8.187712053434204051e-01 1.018693652290586504e+00 1.218586149101074101e+00 -2.607707216128322125e-01 -2.612066087790409497e-01 -2.614645723053423132e-01 -2.615537130087602358e-01 -2.614808204022516236e-01 -2.612502000800521751e-01 -2.608587925429780574e-01
3.983333333333333726e-01 1.774105887927009823e-02 2.178440876579120777e-01 4.179001164046819428e-01 6.179073730552149257e-01 8.178699198452304975e-01 1.017796185154101973e+00 1.217695022444925002e+00 -2.622513411940615158e-01 -2.626973612744327724e-01 -2.629611844765002426e-01 -2.630518775349677818e-01 -2.629762208988745131e-01 -2.627385361692978205e-01 -2.623358048314206603e-01
4.000000000000000222e-01 1.681877050536713034e-02 2.169146192875127666e-01 4.169660553900884636e-01 6.169713333278159517e-01 8.169345267383926190e-01 1.016864060159242911e+00 1.216768767989395039e+00 -2.637110316591991799e-01 -2.641672228828045310e-01 -2.644370175162006342e-01 -2.645294475562835479e-01 -2.644512833099654237e-01 -2.642068608904640792e-01 -2.637932008647933535e-01
4.050000000000000266e-01 1.389049208140970271e-02 2.139683278726620119e-01 4.140101279916824084e-01 6.140142029730297768e-01 8.139846334977005604e-01 1.013929802129337032e+00 1.213858452520318210e+00 -2.680097624690286340e-01 -2.684919567865794443e-01 -2.687753149134010089e-01 -2.688687901061900809e-01 -2.687791466399563345e-01 -2.685107873395763400e-01 -2.680608718400825929e-01
4.016666666666666718e-01 1.586215043073448128e-02 2.159524386200099288e-01 4.160010449798513532e-01 6.160062404860208174e-01 8.159720992819247121e-01 1.015907030452596116e+00 1.215819837076513643e+00 -2.651574801115810787e-01 -2.656224081521650349e-01 -2.658967552709353144e-01 -2.659895270403396794e-01 -2.659074917995535858e-01 -2.656550081622983672e-01 -2.652291435337592596e-01
4.033333333333333770e-01 1.489369492303413423e-02 2.149765527232119500e-01 4.150204867376965923e-01 6.150237950799971598e-01 8.149905628559365178e-01 1.014929193873983060e+00 1.214848469727757729e+00 -2.665895345865991195e-01 -2.670640385684155960e-01 -2.673438243676209969e-01 -2.674378659700593630e-01 -2.673529243416701839e-01 -2.670933749791450929e-01 -2.666563263288152519e-01
4.050000000000000266e-01 1.389049208140970271e-02 2.139683278726620119e-01 4.140101279916824084e-01 6.140142029730297768e-01 8.139846334977005604e-01 1.013929802129337032e+00 1.213858452520318210e+00 -2.680097624690286340e-01 -2.684919567865794443e-01 -2.687753149134010089e-01 -2.688687901061900809e-01 -2.687791466399563345e-01 -2.685107873395763400e-01 -2.680608718400825929e-01
4.100000000000000311e-01 1.082792525341890258e-02 2.108869956439459736e-01 4.109189034468357926e-01 6.109220166627066240e-01 8.109004215699072704e-01 1.010862454428290258e+00 1.210816760954320781e+00 -2.722215304513774248e-01 -2.727283399781343931e-01 -2.730240779081126168e-01 -2.731176256037246008e-01 -2.730157469271979886e-01 -2.727229157745794663e-01 -2.722364339232961061e-01
4.066666666666666763e-01 1.288700500445168380e-02 2.129575800603412117e-01 4.129950143035012178e-01 6.129976436300379472e-01 8.129695571219026640e-01 1.012919128734336649e+00 1.212855076551996314e+00 -2.694206513680228454e-01 -2.699119074171839605e-01 -2.702002358772556123e-01 -2.702945611402684523e-01 -2.702016425473286465e-01 -2.699259019488494116e-01 -2.694645418543629711e-01
4.083333333333333814e-01 1.185512605451099523e-02 2.119209826060975410e-01 4.119566891814346876e-01 6.119605917176731413e-01 8.119367719087183799e-01 1.011893578935630700e+00 1.211839688866687137e+00 -2.708244687001501450e-01 -2.713226063947344890e-01 -2.716137374226013645e-01 -2.717067699032213457e-01 -2.716084706911852664e-01 -2.713232928928281384e-01 -2.708484938345378512e-01
4.100000000000000311e-01 1.082792525341890258e-02 2.108869956439459736e-01 4.109189034468357926e-01 6.109220166627066240e-01 8.109004215699072704e-01 1.010862454428290258e+00 1.210816760954320781e+00 -2.722215304513774248e-01 -2.727283399781343931e-01 -2.730240779081126168e-01 -2.731176256037246008e-01 -2.730157469271979886e-01 -2.727229157745794663e-01 -2.722364339232961061e-01
4.150000000000000355e-01 7.166569640429348680e-03 2.072461181271027519e-01 4.072969968010313746e-01 6.073155688138128783e-01 8.073044640631330537e-01 1.007271057089567323e+00 1.207223431764041122e+00 -2.751603089611841524e-01 -2.757063642323601127e-01 -2.760334421495080348e-01 -2.761483708240564661e-01 -2.760560688224136805e-01 -2.757595145129362879e-01 -2.752549254294279768e-01
4.116666666666666807e-01 9.784164852672621454e-03 2.098386382421237040e-01 4.098689878152509958e-01 6.098735906230068338e-01 8.098565242921974550e-01 1.009826098779504244e+00 1.209790915999364502e+00 -2.736197735898730499e-01 -2.741327989747498473e-01 -2.744306814794783556e-01 -2.745222900107406327e-01 -2.744143996935662355e-01 -2.741115193399212835e-01 -2.736110090934774086e-01
4.133333333333333859e-01 8.777704458676687665e-03 2.088118757547134108e-01 4.088225128399905484e-01 6.088075115644678847e-01 8.087706286872593520e-01 1.008719994756584581e+00 1.208664141812337167e+00 -2.749680488636487286e-01 -2.754787170030446597e-01 -2.757715064257915127e-01 -2.758546502358147356e-01 -2.757343443669811878e-01 -2.754146181763474366e-01 -2.748924701485120914e-01
4.150000000000000355e-01 7.166569640429348680e-03 2.072461181271027519e-01 4.072969968010313746e-01 6.073155688138128783e-01 8.073044640631330537e-01 1.007271057089567323e+00 1.207223431764041122e+00 -2.751603089611841524e-01 -2.757063642323601127e-01 -2.760334421495080348e-01 -2.761483708240564661e-01 -2.760560688224136805e-01 -2.757595145129362879e-01 -2.752549254294279768e-01
4.200000000000000400e-01 3.138297569741407660e-03 2.033118292997707355e-01 4.034478434631393884e-01 6.035431773531916289e-01 8.036008188914640638e-01 1.003628283788327025e+00 1.203633638317314070e+00 -2.723096526809579143e-01 -2.730580374481461625e-01 -2.735656498678789572e-01 -2.738351233878358881e-01 -2.738690404296025838e-01 -2.736691592299851927e-01 -2.732311837661300924e-01
4.166666666666666852e-01 5.344630839827877768e-03 2.055169059750583671e-01 4.056578347499049664e-01 6.057634527000159697e-01 8.058360684724620304e-01 1.005882731645010741e+00 1.205911214685856159e+00 -2.751268209097988970e-01 -2.757305066895149315e-01 -2.761089350800175479e-01 -2.762683587270329810e-01 -2.762134741418630357e-01 -2.759472699221853231e-01 -2.754661399934544286e-01
4.183333333333333348e-01 4.300198909801468405e-03 2.044564865279207555e-01 4.045731161521791686e-01 6.046471148902529125e-01 8.046816810403720766e-01 1.004684560821233807e+00 1.204664070908560980e+00 -2.738976553022200999e-01 -2.745480851556242330e-01 -2.749602736221560262e-01 -2.751373466861262718e-01 -2.750823503836653527e-01 -2.747974729197623089e-01 -2.742788093225586032e-01
4.200000000000000400e-01 3.138297569741407660e-03 2.033118292997707355e-01 4.034478434631393884e-01 6.035431773531916289e-01 8.036008188914640638e-01 1.003628283788327025e+00 1.203633638317314070e+00 -2.723096526809579143e-01 -2.730580374481461625e-01 -2.735656498678789572e-01 -2.738351233878358881e-01 -2.738690404296025838e-01 -2.736691592299851927e-01 -2.732311837661300924e-01
4.250000000000000444e-01 5.714928144081599928e-04 2.007443348563616725e-01 4.008801584280251573e-01 6.009758126104294274e-01 8.010342904361357208e-01 1.001063107517401463e+00 1.201070325647726200e+00 -2.678266457908629605e-01 -2.685693108152282793e-01 -2.690700416436160869e-01 -2.693315045345961445e-01 -2.693563239954123723e-01 -2.691463081947024771e-01 -2.686972179820267814e-01
4.216666666666666896e-01 2.293988011079614066e-03 2.024653842617352983e-01 4.025983976366795392e-01 6.026898935372690946e-01 8.027428891459676974e-01 1.002764931914250646e+00 1.202764122979220973e+00 -2.708581362726765196e-01 -2.716002374757555682e-01 -2.720978694631193129e-01 -2.723537164923530152e-01 -2.723704356887692857e-01 -2.721498822686778118e-01 -2.716878782856635421e-01
4.233333333333333393e-01 1.383995178184358604e-03 2.015714710521848141e-01 4.017217586389438821e-01 6.018316230103710751e-01 8.019039746640008737e-01 1.001946248630522840e+00 1.201966428543338017e+00 -2.692455672846983949e-01 -2.700160537393626048e-01 -2.705442336912824985e-01 -2.708326139742087135e-01 -2.708836627589626955e-01 -2.706990358741660496e-01 -2.702743467105724884e-01
4.250000000000000444e-01 5.714928144081599928e-04 2.007443348563616725e-01 4.008801584280251573e-01 6.009758126104294274e-01 8.010342904361357208e-01 1.001063107517401463e+00 1.201070325647726200e+00 -2.678266457908629605e-01 -2.685693108152282793e-01 -2.690700416436160869e-01 -2.693315045345961445e-01 -2.693563239954123723e-01 -2.691463081947024771e-01 -2.686972179820267814e-01
4.300000000000000488e-01 -2.000075113994795838e-03 1.981474658420139257e-01 3.982633083240905703e-01 5.983444174765346624e-01 7.983938708230090553e-01 9.984192364040771484e-01 1.198428596074363472e+00 -2.634164123207772268e-01 -2.641101952609328785e-01 -2.645714277669581338e-01 -2.648030054981880266e-01 -2.648077265285871396e-01 -2.645875157513314924e-01 -2.641381932203283878e-01
4.266666666666666941e-01 -2.978891251772278160e-04 1.998732307799008512e-01 4.000091139845340926e-01 6.001066092249306427e-01 8.001686988423627467e-01 1.000202877473438612e+00 1.200217175773491851e+00 -2.663144915102958477e-01 -2.670526491952542325e-01 -2.675520623650777252e-01 -2.678154049304778961e-01 -2.678452904805238011e-01 -2.676434977587685005e-01 -2.672057398536714645e-01
4.283333333333333437e-01 -1.126609256887595601e-03 1.990277159845377231e-01 3.991482189125075686e-01 5.992318375977230271e-01 7.992816349825719868e-01 9.993051771033072406e-01 1.199310556398791361e+00 -2.648957841192222662e-01 -2.656028044621958073e-01 -2.660735957354364856e-01 -2.663109980838000435e-01 -2.663177757550239111e-01 -2.660958417008000287e-01 -2.656410259876832991e-01
4.300000000000000488e-01 -2.000075113994795838e-03 1.981474658420139257e-01 3.982633083240905703e-01 5.983444174765346624e-01 7.983938708230090553e-01 9.984192364040771484e-01 1.198428596074363472e+00 -2.634164123207772268e-01 -2.641101952609328785e-01 -2.645714277669581338e-01 -2.648030054981880266e-01 -2.648077265285871396e-01 -2.645875157513314924e-01 -2.641381932203283878e-01
4.350000000000000533e-01 -4.620277734108414573e-03 1.954860343620549723e-01 3.955673053733972933e-01 5.956207012990798466e-01 7.956494606871097330e-01 9.956612718371499193e-01 1.195664295399791355e+00 -2.591194141598813228e-01 -2.597393126340236669e-01 -2.601377755854270557e-01 -2.603180632028935793e-01 -2.602832714154925675e-01 -2.600355545668965318e-01 -2.595708924239156778e-01
4.316666666666666985e-01 -2.852197234722933690e-03 1.972791561996067311e-01 3.973808143530908610e-01 5.974498247673247775e-01 7.974893352506671196e-01 9.975069716076778725e-01 1.197510860600916827e+00 -2.619938951480248468e-01 -2.626583891045637387e-01 -2.630937580262257547e-01 -2.633030477805735625e-01 -2.632891858821977960e-01 -2.630542051454363150e-01 -2.625940113990073987e-01
4.333333333333333481e-01 -3.742896631190799610e-03 1.963792453492073653e-01 3.964740421105558688e-01 5.965385810603344163e-01 7.965760359925725398e-01 9.965940446664830477e-01 1.196600731698967968e+00 -2.605376021705509970e-01 -2.611850897181986486e-01 -2.616073591434107115e-01 -2.618075323873014226e-01 -2.617885899043460585e-01 -2.615525940075533184e-01 -2.610954564116911847e-01
4.350000000000000533e-01 -4.620277734108414573e-03 1.954860343620549723e-01 3.955673053733972933e-01 5.956207012990798466e-01 7.956494606871097330e-01 9.956612718371499193e-01 1.195664295399791355e+00 -2.591194141598813228e-01 -2.597393126340236669e-01 -2.601377755854270557e-01 -2.603180632028935793e-01 -2.602832714154925675e-01 -2.600355545668965318e-01 -2.595708924239156778e-01
4.400000000000000022e-01 -7.414289773869381026e-03 1.926527520448029218e-01 3.927025576782188221e-01 5.927324760089278666e-01 7.927458820797947947e-01 9.927505535050857866e-01 1.192754692552179252e+00 -2.548912442238073783e-01 -2.554447643510103227e-01 -2.557887016707285910e-01 -2.559266329710965238e-01 -2.558619000983813341e-01 -2.555968312024216593e-01 -2.551275067350302628e-01
4.366666666666667029e-01 -5.539662420615833714e-03 1.945558131891345355e-01 3.946287830594367718e-01 5.946764614370030344e-01 7.947021201130561874e-01 9.947134654333378290e-01 1.194718660792879916e+00 -2.576887511064344660e-01 -2.582894769105324451e-01 -2.586727518398546644e-01 -2.588419242741628601e-01 -2.588001546776128592e-01 -2.585496378981091414e-01 -2.580863699404134515e-01
4.383333333333333526e-01 -6.446531236800311267e-03 1.936326038278758932e-01 3.936917479066891490e-01 5.937281955942738110e-01 7.937452839591072618e-01 9.937507691747586858e-01 1.193752848725685878e+00 -2.562840887654056488e-01 -2.568582655096525724e-01 -2.572189034743850855e-01 -2.573694824836783579e-01 -2.573132709601494983e-01 -2.570525475970701357e-01 -2.565833676442622058e-01
4.400000000000000022e-01 -7.414289773869381026e-03 1.926527520448029218e-01 3.927025576782188221e-01 5.927324760089278666e-01 7.927458820797947947e-01 9.927505535050857866e-01 1.192754692552179252e+00 -2.548912442238073783e-01 -2.554447643510103227e-01 -2.557887016707285910e-01 -2.559266329710965238e-01 -2.558619000983813341e-01 -2.555968312024216593e-01 -2.551275067350302628e-01
4.450000000000000067e-01 -1.048846239810581095e-02 1.895264635651880414e-01 3.895321526600232231e-01 5.895261765608647009e-01 7.895120885570564573e-01 9.894977985881874272e-01 1.189491594250905004e+00 -2.508957674001875970e-01 -2.513865734948446673e-01 -2.516788963704029713e-01 -2.517766428592653760e-01 -2.516834175193506939e-01 -2.514017423506400561e-01 -2.509278216845338139e-01
4.416666666666667074e-01 -8.372012263808195631e-03 1.916781962408143913e-01 3.917138263170226176e-01 5.917323088839325784e-01 7.917370851287340860e-01 9.917359825305031018e-01 1.191737236649654363e+00 -2.535128440429966212e-01 -2.540423379934576009e-01 -2.543661285883113132e-01 -2.544879098406348517e-01 -2.544111175979831829e-01 -2.541381502435218764e-01 -2.536651342879739368e-01
4.433333333333333570e-01 -9.431048127082312590e-03 1.906069557960644867e-01 3.906333448899456662e-01 5.906456035315781339e-01 7.906472088679072918e-01 9.906460066276909782e-01 1.190650232802474617e+00 -2.521927103348795551e-01 -2.527002605223934717e-01 -2.530058168658100848e-01 -2.531131794210618735e-01 -2.530258679061670457e-01 -2.527463419165781322e-01 -2.522707661627252573e-01
4.450000000000000067e-01 -1.048846239810581095e-02 1.895264635651880414e-01 3.895321526600232231e-01 5.895261765608647009e-01 7.895120885570564573e-01 9.894977985881874272e-01 1.189491594250905004e+00 -2.508957674001875970e-01 -2.513865734948446673e-01 -2.516788963704029713e-01 -2.517766428592653760e-01 -2.516834175193506939e-01 -2.514017423506400561e-01 -2.509278216845338139e-01
4.500000000000000111e-01 -1.343097222453298357e-02 1.866446791826915919e-01 3.867056100682145225e-01 5.867483464812189853e-01 7.867754787197989153e-01 9.867940762214495454e-01 1.186811753012338544e+00 -2.512877969880421003e-01 -2.515987890413197148e-01 -2.517327701282955355e-01 -2.516930325546182790e-01 -2.514822381758925474e-01 -2.511016397663149435e-01 -2.505458607591203313e-01
4.466666666666667118e-01 -1.195861959559688797e-02 1.881142620070233584e-01 3.881747339320912316e-01 5.882202826786205874e-01 7.882544703161782351e-01 9.882853175154077130e-01 1.188321330148033983e+00 -2.501751754971545672e-01 -2.506197400730073022e-01 -2.508690211586123153e-01 -2.509265488475956873e-01 -2.507954883279590597e-01 -2.504778694910015369e-01 -2.499693655255436353e-01
4.483333333333333615e-01 -1.362670382368652740e-02 1.865594575145846923e-01 3.867289353597291868e-01 5.868789722890720428e-01 7.870130118660725316e-01 9.871390942708594407e-01 1.187265892099408138e+00 -2.496465814158649599e-01 -2.500286815007017327e-01 -2.502189597658505127e-01 -2.502203537284704016e-01 -2.500353562914555683e-01 -2.496652595554208487e-01 -2.491049528723174866e-01
4.500000000000000111e-01 -1.343097222453298357e-02 1.866446791826915919e-01 3.867056100682145225e-01 5.867483464812189853e-01 7.867754787197989153e-01 9.867940762214495454e-01 1.186811753012338544e+00 -2.512877969880421003e-01 -2.515987890413197148e-01 -2.517327701282955355e-01 -2.516930325546182790e-01 -2.514822381758925474e-01 -2.511016397663149435e-01 -2.505458607591203313e-01
4.550000000000000155e-01 -1.205058264176816184e-02 1.878874241437533121e-01 3.878248385938720677e-01 5.877576400477656504e-01 7.876876253867447497e-01 9.876208609425829454e-01 1.187563786251831788e+00 -2.562086176001390769e-01 -2.564464635502091694e-01 -2.565240792115905943e-01 -2.564450971160450732e-01 -2.562123275362653829e-01 -2.558269558938247035e-01 -2.552833031806088782e-01
4.516666666666667163e-01 -1.322983491280638538e-02 1.867427301124395256e-01 3.867074517359314623e-01 5.866600833039257168e-01 7.866022708297794042e-01 9.865399908793366368e-01 1.186479647895970269e+00 -2.529743396289806379e-01 -2.532262581280952940e-01 -2.533077901696027534e-01 -2.532225575385237959e-01 -2.529734143418593262e-01 -2.525616455069872313e-01 -2.519817275831076619e-01
4.533333333333333659e-01 -1.272470218421107961e-02 1.872427294893510286e-01 3.872088285453824108e-01 5.871694104543279114e-01 7.871261139009132490e-01 9.870848536567428111e-01 1.187051925288824306e+00 -2.544430984462957013e-01 -2.547238099975828174e-01 -2.548451410940243966e-01 -2.548104693708744817e-01 -2.546223466277080516e-01 -2.542816977308885451e-01 -2.537825825352433284e-01
4.550000000000000155e-01 -1.205058264176816184e-02 1.878874241437533121e-01 3.878248385938720677e-01 5.877576400477656504e-01 7.876876253867447497e-01 9.876208609425829454e-01 1.187563786251831788e+00 -2.562086176001390769e-01 -2.564464635502091694e-01 -2.565240792115905943e-01 -2.564450971160450732e-01 -2.562123275362653829e-01 -2.558269558938247035e-01 -2.552833031806088782e-01
4.600000000000000200e-01 -9.896574500014977335e-03 1.900428856985939274e-01 3.899830208509763030e-01 5.899197946503457191e-01 7.898549807785366639e-01 9.897946150102653329e-01 1.189745099175341325e+00 -2.608299844211349749e-01 -2.611023636012583249e-01 -2.612144156215730484e-01 -2.611695729792595788e-01 -2.609704477459449667e-01 -2.606180301050353698e-01 -2.601064498958449711e-01
4.566666666666667207e-01 -1.139382260692235749e-02 1.885505209750812095e-01 3.884963164246064693e-01 5.884394948701130446e-01 7.883817931591696748e-01 9.883292061798559791e-01 1.188288091066495467e+00 -2.576893660271188380e-01 -2.579550697180868490e-01 -2.580635825737611078e-01 -2.580183575034931120e-01 -2.578220086342529194e-01 -2.574755098350204885e-01 -2.569729563535887440e-01
4.583333333333333703e-01 -1.062116876950334153e-02 1.893058397583186891e-01 3.892337888678012447e-01 5.891587130460651522e-01 7.890824548305696018e-01 9.890111165116645120e-01 1.188951163707586911e+00 -2.593606918943236472e-01 -2.596011741167564835e-01 -2.596824059093412740e-01 -2.596079987640500519e-01 -2.593807364469951637e-01 -2.590017725393352621e-01 -2.584653910327837645e-01
4.600000000000000200e-01 -9.896574500014977335e-03 1.900428856985939274e-01 3.899830208509763030e-01 5.899197946503457191e-01 7.898549807785366639e-01 9.897946150102653329e-01 1.189745099175341325e+00 -2.608299844211349749e-01 -2.611023636012583249e-01 -2.612144156215730484e-01 -2.611695729792595788e-01 -2.609704477459449667e-01 -2.606180301050353698e-01 -2.601064498958449711e-01
4.650000000000000244e-01 -7.500950012798702354e-03 1.924515399500003332e-01 3.923997125249155116e-01 5.923394845929084163e-01 7.922726122810191951e-01 9.922051431673662991e-01 1.192143520173248206e+00 -2.654116098554318848e-01 -2.657215345441118481e-01 -2.658608542552684528e-01 -2.658328431813973269e-01 -2.656400157075220481e-01 -2.652833255164471216e-01 -2.647569273455787631e-01
4.616666666666666696e-01 -9.100174696934979282e-03 1.908371044829358099e-01 3.907735054410261255e-01 5.907050134791510532e-01 7.906334327771173953e-01 9.905648383189946671e-01 1.190505679626537638e+00 -2.624005099969484167e-01 -2.626746103407057165e-01 -2.627849742199295791e-01 -2.627350439765392398e-01 -2.625274612737844571e-01 -2.621632654620825176e-01 -2.616366548380409385e-01
4.633333333333333748e-01 -8.322720727569090510e-03 1.916264014135613536e-01 3.915731743404527454e-01 5.915135230941983568e-01 7.914492004849914553e-01 9.913862393166689158e-01 1.191331056364951513e+00 -2.638821024787365577e-01 -2.641822736348144463e-01 -2.643156690766877981e-01 -2.642855973887976440e-01 -2.640945849070601703e-01 -2.637435747545721076e-01 -2.632266886596045796e-01
4.650000000000000244e-01 -7.500950012798702354e-03 1.924515399500003332e-01 3.923997125249155116e-01 5.923394845929084163e-01 7.922726122810191951e-01 9.922051431673662991e-01 1.192143520173248206e+00 -2.654116098554318848e-01 -2.657215345441118481e-01 -2.658608542552684528e-01 -2.658328431813973269e-01 -2.656400157075220481e-01 -2.652833255164471216e-01 -2.647569273455787631e-01
4.700000000000000289e-01 -5.011112236322148340e-03 1.949708384372508541e-01 3.949421673529802113e-01 5.948986568653550355e-01 7.948419659707141038e-01 9.947780830761224768e-01 1.194713430234835672e+00 -2.698698316744589931e-01 -2.702381921179173863e-01 -2.704243844385487705e-01 -2.704314106095151438e-01 -2.702615815376132047e-01 -2.699157173504752039e-01 -2.693879099292438850e-01
4.666666666666666741e-01 -6.689757411012756984e-03 1.932743779759960034e-01 3.932322588937188779e-01 5.931797458248694310e-01 7.931185500757407247e-01 9.930546862414365572e-01 1.192994576289431841e+00 -2.668909178080972611e-01 -2.672241770799785865e-01 -2.673831777911972463e-01 -2.673710798327507132e-01 -2.671903051725544320e-01 -2.668417374975035616e-01 -2.663194843768891817e-01
4.683333333333333792e-01 -5.846868173371540939e-03 1.941234357585112924e-01 3.940852938521398063e-01 5.940345434759469745e-01 7.939728856831466119e-01 9.939063377363950291e-01 1.193841337175720829e+00 -2.683963991754372835e-01 -2.687428810383917233e-01 -2.689110993881043687e-01 -2.689041605872927176e-01 -2.687244566477230978e-01 -2.683728650463218512e-01 -2.678435109247299661e-01
4.700000000000000289e-01 -5.011112236322148340e-03 1.949708384372508541e-01 3.949421673529802113e-01 5.948986568653550355e-01 7.948419659707141038e-01 9.947780830761224768e-01 1.194713430234835672e+00 -2.698698316744589931e-01 -2.702381921179173863e-01 -2.704243844385487705e-01 -2.704314106095151438e-01 -2.702615815376132047e-01 -2.699157173504752039e-01 -2.693879099292438850e-01
4.750000000000000333e-01 -2.419263385808042253e-03 1.975912978939612097e-01 3.975841556799258880e-01 5.975549672685076530e-01 7.975053084547746307e-01 9.974411267844250917e-01 1.197368846026429123e+00 -2.743002063308188077e-01 -2.747208407615943093e-01 -2.749470741933202622e-01 -2.749816760488684175e-01 -2.748267970847688701e-01 -2.744831706086425238e-01 -2.739448755162110505e-01
4.716666666666666785e-01 -4.150512142416342039e-03 1.958392874351280177e-01 3.958161336514913753e-01 5.957757768084473993e-01 7.957198575775578098e-01 9.956543598754196145e-01 1.195585715125140558e+00 -2.713584738798762164e-01 -2.717418785295017125e-01 -2.719390280093749723e-01 -2.719528606576053775e-01 -2.717856478534156905e-01 -2.714381945339545132e-01 -2.709046018152347357e-01
4.733333333333333837e-01 -3.295224287112013227e-03 1.967063002324568322e-01 3.966925496585163025e-01 5.966592196740748699e-01 7.966079101337316670e-01 9.965445781759568744e-01 1.196475642640059789e+00 -2.728251363822743469e-01 -2.732295489967833113e-01 -2.734436837633723583e-01 -2.734703803715533010e-01 -2.733118354888700030e-01 -2.729688037116571597e-01 -2.724353604783820160e-01
4.750000000000000333e-01 -2.419263385808042253e-03 1.975912978939612097e-01 3.975841556799258880e-01 5.975549672685076530e-01 7.975053084547746307e-01 9.974411267844250917e-01 1.197368846026429123e+00 -2.743002063308188077e-01 -2.747208407615943093e-01 -2.749470741933202622e-01 -2.749816760488684175e-01 -2.748267970847688701e-01 -2.744831706086425238e-01 -2.739448755162110505e-01
4.800000000000000377e-01 1.481510108305997210e-04 2.002051458427362152e-01 4.002370333925563961e-01 6.002393354419131022e-01 8.002135399267983340e-01 1.000165554218736874e+00 1.200101809185988300e+00 -2.787170015867301842e-01 -2.791845437954283415e-01 -2.794461562567032709e-01 -2.795043728592680465e-01 -2.793611706502661662e-01 -2.790171714743933107e-01 -2.784664051399441953e-01
4.766666666666666829e-01 -1.547480943052030947e-03 1.984749907790127055e-01 3.984773383845828798e-01 5.984551640494141234e-01 7.984100028270387783e-01 9.983477761373548143e-01 1.198274896390980615e+00 -2.757594012685920526e-01 -2.762006000056152488e-01 -2.764433196505899359e-01 -2.764902338758093436e-01 -2.763434219291357463e-01 -2.760035702667722468e-01 -2.754647358624029430e-01
4.783333333333333881e-01 -6.572706014140196600e-04 1.993752039163768641e-01 3.993850525103828097e-01 5.993678337866652495e-01 7.993250540126249915e-01 9.992626207727564047e-01 1.199186947673330561e+00 -2.772221110197455873e-01 -2.776804658712766494e-01 -2.779362086958788725e-01 -2.779919375288613659e-01 -2.778496804247177487e-01 -2.775100973872463017e-01 -2.769672438323430019e-01
4.800000000000000377e-01 1.481510108305997210e-04 2.002051458427362152e-01 4.002370333925563961e-01 6.002393354419131022e-01 8.002135399267983340e-01 1.000165554218736874e+00 1.200101809185988300e+00 -2.787170015867301842e-01 -2.791845437954283415e-01 -2.794461562567032709e-01 -2.795043728592680465e-01 -2.793611706502661662e-01 -2.790171714743933107e-01 -2.784664051399441953e-01
4.850000000000000422e-01 5.457605736212591679e-04 2.006328650601519326e-01 4.006894070130244678e-01 6.007111249778239737e-01 8.006998203999065034e-01 1.000661822519446575e+00 1.200604103944895140e+00 -2.837302443364836946e-01 -2.842186674057770590e-01 -2.844925982528845321e-01 -2.845544948660895801e-01 -2.844062891698898587e-01 -2.840485786276204516e-01 -2.834753746364946925e-01
4.816666666666666874e-01 5.604731968394458105e-04 2.006252293811674192e-01 4.006633222646143189e-01 6.006703408523990095e-01 8.006478535027713450e-01 1.000601860168598867e+00 1.200538895159760422e+00 -2.803519374448668056e-01 -2.808335621604472476e-01 -2.811058622591657286e-01 -2.811712752961316730e-01 -2.810316946873894772e-01 -2.806876711589813000e-01 -2.801331757293821778e-01
4.833333333333333370e-01 8.802998632718000418e-04 2.009535503492401731e-01 4.009977616151312318e-01 6.010085774951987592e-01 8.009876568444372902e-01 1.000941130265238455e+00 1.200875707379128521e+00 -2.820074613702466815e-01 -2.825017102192848850e-01 -2.827836224291168099e-01 -2.828555908724031398e-01 -2.827194777727567443e-01 -2.823758128893430475e-01 -2.818185514927408208e-01
4.850000000000000422e-01 5.457605736212591679e-04 2.006328650601519326e-01 4.006894070130244678e-01 6.007111249778239737e-01 8.006998203999065034e-01 1.000661822519446575e+00 1.200604103944895140e+00 -2.837302443364836946e-01 -2.842186674057770590e-01 -2.844925982528845321e-01 -2.845544948660895801e-01 -2.844062891698898587e-01 -2.840485786276204516e-01 -2.834753746364946925e-01
4.900000000000000466e-01 -1.865614982843847572e-03 1.982159600829539181e-01 3.982663916938402604e-01 5.982816849395735659e-01 7.982639907700321835e-01 9.982200998030424932e-01 1.198157595273752207e+00 -2.880655531918612233e-01 -2.886121536542445853e-01 -2.889358293632168229e-01 -2.890388936943082965e-01 -2.889232088417266753e-01 -2.885893765283226720e-01 -2.880314780549375064e-01
4.866666666666666918e-01 1.420551060139275165e-04 2.002372155088637806e-01 4.003008008275617535e-01 6.003285815100612988e-01 8.003224222240462593e-01 1.000288756154770198e+00 1.200234712622348487e+00 -2.853732141683963941e-01 -2.858805229085102373e-01 -2.861697348922712658e-01 -2.862432648979044703e-01 -2.861030307394044070e-01 -2.857496445404834051e-01 -2.851771584154987882e-01
4.883333333333333415e-01 -8.953804776339823693e-04 1.992156445529320585e-01 3.992933271007426121e-01 5.993335139663957811e-01 7.993382114893207158e-01 9.993140801923559025e-01 1.199268588482059750e+00 -2.867680025971831026e-01 -2.872795939239580765e-01 -2.875714410381708386e-01 -2.876460421622257790e-01 -2.875054247814136654e-01 -2.871503353916570189e-01 -2.865749787048388342e-01
4.900000000000000466e-01 -1.865614982843847572e-03 1.982159600829539181e-01 3.982663916938402604e-01 5.982816849395735659e-01 7.982639907700321835e-01 9.982200998030424932e-01 1.198157595273752207e+00 -2.880655531918612233e-01 -2.886121536542445853e-01 -2.889358293632168229e-01 -2.890388936943082965e-01 -2.889232088417266753e-01 -2.885893765283226720e-01 -2.880314780549375064e-01
4.950000000000000511e-01 -5.133950589638320780e-03 1.949130897446876287e-01 3.949379981592057165e-01 5.949369281084103678e-01 7.949121257194348145e-01 9.948704230546377980e-01 1.194819390830124783e+00 -2.920423661109077251e-01 -2.926327027205522513e-01 -2.929890702303553085e-01 -2.931135922439455643e-01 -2.930080064413760343e-01 -2.926728560178752936e-01 -2.921022300800880100e-01
4.916666666666666963e-01 -2.981226050034454893e-03 1.970913851372551040e-01 3.971357153032549769e-01 5.971478050658574066e-01 7.971298240909783228e-01 9.970885647979378374e-01 1.197031595307271656e+00 -2.893815432005396593e-01 -2.899400347174782566e-01 -2.902721287124678806e-01 -2.903800897425095617e-01 -2.902657516514813296e-01 -2.899297084491385679e-01 -2.893660544113320632e-01
4.933333333333333459e-01 -4.076818395399758356e-03 1.959790398632120234e-01 3.960097277403604177e-01 5.960113651014860014e-01 7.959861823309316575e-01 9.959410136851432060e-01 1.195883449997840353e+00 -2.906739188523124184e-01 -2.912525135716870217e-01 -2.916010554923673670e-01 -2.917217136514511644e-01 -2.916162481558072228e-01 -2.912852014897939767e-01 -2.907226389150647239e-01
4.950000000000000511e-01 -5.133950589638320780e-03 1.949130897446876287e-01 3.949379981592057165e-01 5.949369281084103678e-01 7.949121257194348145e-01 9.948704230546377980e-01 1.194819390830124783e+00 -2.920423661109077251e-01 -2.926327027205522513e-01 -2.929890702303553085e-01 -2.931135922439455643e-01 -2.930080064413760343e-01 -2.926728560178752936e-01 -2.921022300800880100e-01
5.000000000000000000e-01 -7.884709801046399513e-03 1.921471273864043539e-01 3.921649079984563802e-01 5.921649515600073688e-01 7.921495974401955298e-01 9.921256993993935458e-01 1.192100782357121025e+00 -2.964326931235675144e-01 -2.970553284571642583e-01 -2.974320251164727646e-01 -2.975648301976853149e-01 -2.974554542218548758e-01 -2.971044707074959601e-01 -2.965060621199477331e-01
4.966666666666667007e-01 -6.189198716174806013e-03 1.938492867122629526e-01 3.938686990389880793e-01 5.938652251775944357e-01 7.938411265830782604e-01 9.938032324512251492e-01 1.193759092475487504e+00 -2.934092870546499698e-01 -2.940123670400340838e-01 -2.943776175678786133e-01 -2.945071117368466829e-01 -2.944025592624915366e-01 -2.940644981124656554e-01 -2.934870349597038519e-01
4.983333333333333504e-01 -7.039810695595075107e-03 1.929941001938325906e-01 3.930114019379502555e-01 5.930082959896458839e-01 7.929870436940947842e-01 9.929544595270949348e-01 1.192918063969641729e+00 -2.949197224800839678e-01 -2.955328704660993844e-01 -2.959039574452567711e-01 -2.960350242318335878e-01 -2.959277727634165855e-01 -2.955827578317813953e-01 -2.949941274777910794e-01
5.000000000000000000e-01 -7.884709801046399513e-03 1.921471273864043539e-01 3.921649079984563802e-01 5.921649515600073688e-01 7.921495974401955298e-01 9.921256993993935458e-01 1.192100782357121025e+00 -2.964326931235675144e-01 -2.970553284571642583e-01 -2.974320251164727646e-01 -2.975648301976853149e-01 -2.974554542218548758e-01 -2.971044707074959601e-01 -2.965060621199477331e-01
5.050000000000000044e-01 -6.267693086510063398e-03 1.937803180302735684e-01 3.938104490125922119e-01 5.938193431789098309e-01 7.938095732031617002e-01 9.937881638317332955e-01 1.193762771026220193e+00 -3.010237422895653547e-01 -3.016677293057921094e-01 -3.020541183761356052e-01 -3.021849399640288425e-01 -3.020619205475554847e-01 -3.016857007701737592e-01 -3.010505909723188434e-01
5.016666666666667052e-01 -7.699238880357210484e-03 1.923369289935616122e-01 3.923587076862453116e-01 5.923626667105894583e-01 7.923513404339529442e-01 9.923317254754973060e-01 1.192311445961712790e+00 -2.981193943973705629e-01 -2.987510309222264904e-01 -2.991330172409074617e-01 -2.992674575837190876e-01 -2.991560952022886966e-01 -2.987995295922841743e-01 -2.981919750945757897e-01
5.033333333333334103e-01 -7.486807689869539803e-03 1.925504594078915332e-01 3.925728449580954682e-01 5.925769379015024541e-01 7.925652843945284465e-01 9.925448899310885809e-01 1.192523387183169747e+00 -2.998328624006834642e-01 -3.004679197060781681e-01 -3.008484364944765121e-01 -3.009765164874802501e-01 -3.008539327864243607e-01 -3.004813450775870032e-01 -2.998530573526058118e-01
5.050000000000000044e-01 -6.267693086510063398e-03 1.937803180302735684e-01 3.938104490125922119e-01 5.938193431789098309e-01 7.938095732031617002e-01 9.937881638317332955e-01 1.193762771026220193e+00 -3.010237422895653547e-01 -3.016677293057921094e-01 -3.020541183761356052e-01 -3.021849399640288425e-01 -3.020619205475554847e-01 -3.016857007701737592e-01 -3.010505909723188434e-01
5.100000000000000089e-01 -2.573335393961703049e-03 1.974992735035069891e-01 3.975431547126425103e-01 5.975548958781153885e-01 7.975370882311543230e-01 9.974968538563706577e-01 1.197442028832204741e+00 -3.046042747897919067e-01 -3.052736106990109888e-01 -3.056755900075078802e-01 -3.058121460675340408e-01 -3.056849592690072392e-01 -3.052946698537355452e-01 -3.046356237509483811e-01
5.066666666666667096e-01 -5.035681792617735519e-03 1.950210388184158705e-01 3.950563122916803116e-01 5.950667520782577657e-01 7.950549218754783265e-01 9.950278583960368017e-01 1.194993250441255705e+00 -3.022211694817482086e-01 -3.028724385417800868e-01 -3.032626395915063999e-01 -3.033937809537827213e-01 -3.032675872489928870e-01 -3.028847175565607119e-01 -3.022395208394723642e-01
5.083333333333334147e-01 -3.799401365889108935e-03 1.962646486789000888e-01 3.963037057029195065e-01 5.963143611643502151e-01 7.962991774900982644e-01 9.962652108521869998e-01 1.196220190127894822e+00 -3.034063239366098230e-01 -3.040687177131776719e-01 -3.044666590681548990e-01 -3.046021113869252783e-01 -3.044767742700372204e-01 -3.040913018401389389e-01 -3.034400581953973774e-01
5.100000000000000089e-01 -2.573335393961703049e-03 1.974992735035069891e-01 3.975431547126425103e-01 5.975548958781153885e-01 7.975370882311543230e-01 9.974968538563706577e-01 1.197442028832204741e+00 -3.046042747897919067e-01 -3.052736106990109888e-01 -3.056755900075078802e-01 -3.058121460675340408e-01 -3.056849592690072392e-01 -3.052946698537355452e-01 -3.046356237509483811e-01
5.150000000000000133e-01 -2.605343868677069494e-03 1.974659094556119876e-01 3.975054871588059036e-01 5.975101364159534079e-01 7.974826906565650741e-01 9.974306323751708225e-01 1.197362327601865006e+00 -3.095937432450611704e-01 -3.102904888838626252e-01 -3.107102390916586243e-01 -3.108548172231651585e-01 -3.107258326938125426e-01 -3.103238731581832721e-01 -3.096432084837147380e-01
5.116666666666667140e-01 -2.299587881855979371e-03 1.977735786651465544e-01 3.978166371155134606e-01 5.978262585681306529e-01 7.978051607296186010e-01 9.977606496032924710e-01 1.197700816410301572e+00 -3.062932857087455885e-01 -3.069707512495676860e-01 -3.073778799979980936e-01 -3.075165539476907295e-01 -3.073883994972317901e-01 -3.069939823401654500e-01 -3.063275221722041586e-01
5.133333333333334192e-01 -2.046653767826487128e-03 1.980282730437201988e-01 3.980718624721725774e-01 5.980807937954421005e-01 7.980578062348800961e-01 9.980102449116459162e-01 1.197946265314985492e+00 -3.079640177059882467e-01 -3.086599409488118284e-01 -3.090813127975465258e-01 -3.092299355422607476e-01 -3.091073813506139412e-01 -3.087141869068633637e-01 -3.080445661503997679e-01
5.150000000000000133e-01 -2.605343868677069494e-03 1.974659094556119876e-01 3.975054871588059036e-01 5.975101364159534079e-01 7.974826906565650741e-01 9.974306323751708225e-01 1.197362327601865006e+00 -3.095937432450611704e-01 -3.102904888838626252e-01 -3.107102390916586243e-01 -3.108548172231651585e-01 -3.107258326938125426e-01 -3.103238731581832721e-01 -3.096432084837147380e-01
5.200000000000000178e-01 -5.792747223596215328e-03 1.942584414079937816e-01 3.942795534682674297e-01 5.942675239361309147e-01 7.942254144926225168e-01 9.941610146747589249e-01 1.194083148708393827e+00 -3.133911918637811711e-01 -3.141110438275278027e-01 -3.145450240828815969e-01 -3.146949595981429759e-01 -3.145625523077494878e-01 -3.141485878122779463e-01 -3.134476578481679709e-01
5.166666666666667185e-01 -3.178994247523783678e-03 1.968841094243709011e-01 3.969159412322593172e-01 5.969133085655816684e-01 7.968791121518947751e-01 9.968209161272005847e-01 1.196747196308764583e+00 -3.111738893833850828e-01 -3.118891577528279946e-01 -3.123233473879760136e-01 -3.124782132287031722e-01 -3.123553270347458333e-01 -3.119552727441075035e-01 -3.112723536352721698e-01
5.183333333333333126e-01 -4.495966833993086074e-03 1.955720883337376814e-01 3.956080752460117145e-01 5.956088382743319753e-01 7.955773576402468406e-01 9.955213488718093195e-01 1.195449565885272625e+00 -3.123156135695998037e-01 -3.130245667700027878e-01 -3.134506830235110897e-01 -3.135958243220546282e-01 -3.134617050036448971e-01 -3.130490978304518723e-01 -3.123525524045236978e-01
5.200000000000000178e-01 -5.792747223596215328e-03 1.942584414079937816e-01 3.942795534682674297e-01 5.942675239361309147e-01 7.942254144926225168e-01 9.941610146747589249e-01 1.194083148708393827e+00 -3.133911918637811711e-01 -3.141110438275278027e-01 -3.145450240828815969e-01 -3.146949595981429759e-01 -3.145625523077494878e-01 -3.141485878122779463e-01 -3.134476578481679709e-01
5.250000000000000222e-01 -1.086964982185790324e-02 1.892154901255583832e-01 3.892726240060515597e-01 5.892984979805494516e-01 7.892959854887182658e-01 9.892726978203948418e-01 1.189237307814608124e+00 -3.148797868343898854e-01 -3.155991031805146507e-01 -3.160275970853033689e-01 -3.161671839851605270e-01 -3.160197043183457510e-01 -3.155861425147923338e-01 -3.148613661195198699e-01
5.216666666666667229e-01 -7.469272918597360394e-03 1.926019697708116485e-01 3.926428838070417093e-01 5.926503060867094330e-01 7.926272120016962797e-01 9.925813243850906131e-01 1.192521434755706045e+00 -3.140192775764014121e-01 -3.147337895268140229e-01 -3.151607153014621132e-01 -3.153019615390458275e-01 -3.151593353093403715e-01 -3.147337607631675582e-01 -3.140200146454613095e-01
5.233333333333333171e-01 -9.105003636833874231e-03 1.909596765350547454e-01 3.909966718428286581e-01 5.910028427835678499e-01 7.909811733527218891e-01 9.909393802289205855e-01 1.190886234560039947e+00 -3.145851197324619486e-01 -3.153030615283674565e-01 -3.157315526223055668e-01 -3.158724952527037222e-01 -3.157277045859488984e-01 -3.152981260279067999e-01 -3.145785717223543165e-01
5.250000000000000222e-01 -1.086964982185790324e-02 1.892154901255583832e-01 3.892726240060515597e-01 5.892984979805494516e-01 7.892959854887182658e-01 9.892726978203948418e-01 1.189237307814608124e+00 -3.148797868343898854e-01 -3.155991031805146507e-01 -3.160275970853033689e-01 -3.161671839851605270e-01 -3.160197043183457510e-01 -3.155861425147923338e-01 -3.148613661195198699e-01
5.300000000000000266e-01 -1.595858543398985183e-02 1.840681506222562880e-01 3.840774806467661118e-01 5.840664287282161249e-01 7.840380832036293324e-01 9.840002060361087155e-01 1.183961555718172631e+00 -3.152721298865530652e-01 -3.159994963154167946e-01 -3.164339836789092364e-01 -3.165774777650104954e-01 -3.164318024154039732e-01 -3.159979388412210710e-01 -3.152707650717785359e-01
5.266666666666667274e-01 -1.250476146917684460e-02 1.875447937895868833e-01 3.875694354671858077e-01 5.875660985271049519e-01 7.875378262069888669e-01 9.874923796225399952e-01 1.187438560623816919e+00 -3.151212035791574051e-01 -3.158460843405122564e-01 -3.162791900361207054e-01 -3.164224108284127146e-01 -3.162775678744213503e-01 -3.158456325034790790e-01 -3.151214655191293956e-01
5.283333333333333215e-01 -1.425664492150197256e-02 1.857914325683741874e-01 3.858179632343015641e-01 5.858198712807026753e-01 7.858001697820915510e-01 9.857665704955278496e-01 1.185727807052183058e+00 -3.152117232163121341e-01 -3.159381291841816819e-01 -3.163720751742902793e-01 -3.165154494078898373e-01 -3.163700756143437154e-01 -3.159369323295709853e-01 -3.152108923375310234e-01
5.300000000000000266e-01 -1.595858543398985183e-02 1.840681506222562880e-01 3.840774806467661118e-01 5.840664287282161249e-01 7.840380832036293324e-01 9.840002060361087155e-01 1.183961555718172631e+00 -3.152721298865530652e-01 -3.159994963154167946e-01 -3.164339836789092364e-01 -3.165774777650104954e-01 -3.164318024154039732e-01 -3.159979388412210710e-01 -3.152707650717785359e-01
5.350000000000000311e-01 -2.115140024869523530e-02 1.788466878672362315e-01 3.788402969851362156e-01 5.788265421161750135e-01 7.788085269491223928e-01 9.787939531503043744e-01 1.178791443633138813e+00 -3.149048065130921614e-01 -3.156291304733298553e-01 -3.160604589516820551e-01 -3.162007006789256947e-01 -3.160517036112775457e-01 -3.156144741975238088e-01 -3.148839167961545726e-01
5.316666666666667318e-01 -1.770570241047729476e-02 1.823153058116982750e-01 3.823230850453348539e-01 5.823146683752521424e-01 7.822931288338195177e-01 9.822661888712460598e-01 1.182242543493489562e+00 -3.152217637250323001e-01 -3.159484534849286153e-01 -3.163820682469443701e-01 -3.165244998880153426e-01 -3.163775795856122452e-01 -3.159422971173379002e-01 -3.152135402935247188e-01
5.333333333333333259e-01 -1.942224873349840397e-02 1.805824871542298093e-01 3.805784100941914105e-01 5.805626217962921443e-01 7.805382378810949984e-01 9.805129971057737759e-01 1.180495584411642263e+00 -3.151292913180124833e-01 -3.158566930086003088e-01 -3.162909555382727445e-01 -3.164339689960151691e-01 -3.162875633424173660e-01 -3.158527277469578842e-01 -3.151243500613912785e-01
5.350000000000000311e-01 -2.115140024869523530e-02 1.788466878672362315e-01 3.788402969851362156e-01 5.788265421161750135e-01 7.788085269491223928e-01 9.787939531503043744e-01 1.178791443633138813e+00 -3.149048065130921614e-01 -3.156291304733298553e-01 -3.160604589516820551e-01 -3.162007006789256947e-01 -3.160517036112775457e-01 -3.156144741975238088e-01 -3.148839167961545726e-01
5.400000000000000355e-01 -2.608524316656303174e-02 1.738804054304967373e-01 3.738534634778153398e-01 5.738311389630664783e-01 7.738165581715509278e-01 9.738173749838571203e-01 1.173842094631646349e+00 -3.134318870746971575e-01 -3.141535911925618652e-01 -3.145829649344563106e-01 -3.147219727477698625e-01 -3.145725223115414249e-01 -3.141356842642143987e-01 -3.134064322165037164e-01
5.366666666666667362e-01 -2.284696034379914489e-02 1.771372631743358683e-01 3.771213325145450490e-01 5.771024156212265499e-01 7.770836437109250872e-01 9.770727204229727736e-01 1.177078245093952313e+00 -3.145979750473191228e-01 -3.153231997173513435e-01 -3.157556823710968574e-01 -3.158973335030069163e-01 -3.157500021465078355e-01 -3.153146952415202819e-01 -3.145863171759731292e-01
5.383333333333333304e-01 -2.450648293004896797e-02 1.754718544336560937e-01 3.754539815504281397e-01 5.754370780320906542e-01 7.754242638143429289e-01 9.754232083944023302e-01 1.175442454334377329e+00 -3.140989585830532005e-01 -3.148175316069546925e-01 -3.152437008872891466e-01 -3.153794146732596948e-01 -3.152265591536711486e-01 -3.147861776763639097e-01 -3.140532101819146771e-01
5.400000000000000355e-01 -2.608524316656303174e-02 1.738804054304967373e-01 3.738534634778153398e-01 5.738311389630664783e-01 7.738165581715509278e-01 9.738173749838571203e-01 1.173842094631646349e+00 -3.134318870746971575e-01 -3.141535911925618652e-01 -3.145829649344563106e-01 -3.147219727477698625e-01 -3.145725223115414249e-01 -3.141356842642143987e-01 -3.134064322165037164e-01
5.450000000000000400e-01 -2.950959475180968752e-02 1.704449562582336375e-01 3.704157512931743335e-01 5.704000286052725022e-01 7.704008162039902574e-01 9.704255425524439538e-01 1.170482363267892678e+00 -3.097955498210474556e-01 -3.105359519525253131e-01 -3.109743698558511404e-01 -3.111126788581977665e-01 -3.109528559137998416e-01 -3.104962023136875193e-01 -3.097380898697267293e-01
5.416666666666667407e-01 -2.750752050311044278e-02 1.724587207212121553e-01 3.724349745384447630e-01 5.724184594504047041e-01 7.724122929850111285e-01 9.724241011872500895e-01 1.172462342832032212e+00 -3.124883681961785897e-01 -3.132033300106412677e-01 -3.136247154858293196e-01 -3.137545093265424190e-01 -3.135946638395769592e-01 -3.131463181468734924e-01 -3.124045378330034817e-01
5.433333333333333348e-01 -2.867303295599641852e-02 1.712757923418616324e-01 3.712373065502022063e-01 5.712087751462889829e-01 7.711933287641790091e-01 9.711985713116053631e-01 1.171232903422670057e+00 -3.113204947512132614e-01 -3.120319339636082878e-01 -3.124471565200830914e-01 -3.125681480897784525e-01 -3.123969072002795722e-01 -3.119346668800686007e-01 -3.111766374916112854e-01
5.450000000000000400e-01 -2.950959475180968752e-02 1.704449562582336375e-01 3.704157512931743335e-01 5.704000286052725022e-01 7.704008162039902574e-01 9.704255425524439538e-01 1.170482363267892678e+00 -3.097955498210474556e-01 -3.105359519525253131e-01 -3.109743698558511404e-01 -3.111126788581977665e-01 -3.109528559137998416e-01 -3.104962023136875193e-01 -3.097380898697267293e-01
5.500000000000000444e-01 -2.954095006034026041e-02 1.703948120249263454e-01 3.703703033883564144e-01 5.703838630982689395e-01 7.704391139020067003e-01 9.705436289027361552e-01 1.170705292303346079e+00 -3.050734050964254429e-01 -3.058042817808335756e-01 -3.062097914262084108e-01 -3.062918989776667877e-01 -3.060528717715385594e-01 -3.054944736927394100e-01 -3.046126980298331510e-01
5.466666666666667451e-01 -2.993284283322606570e-02 1.700119227939762001e-01 3.699770700717406879e-01 5.699601545266624880e-01 7.699644371135193621e-01 9.699974965510351765e-01 1.170067556701650968e+00 -3.082745100019629869e-01 -3.089895789153379035e-01 -3.093965170288449640e-01 -3.094972314607727926e-01 -3.092938073776031471e-01 -3.087877224843662560e-01 -3.079745874770583036e-01
5.483333333333333393e-01 -2.995895534588032330e-02 1.699770587206727579e-01 3.699411012507094476e-01 5.699309608707419095e-01 7.699499776922887895e-01 9.700056715330511725e-01 1.170106077908174225e+00 -3.064260873248596528e-01 -3.072167977527319183e-01 -3.076920088281975829e-01 -3.078532680421537382e-01 -3.077023601040134726e-01 -3.072405190703554334e-01 -3.064631713031407134e-01
5.500000000000000444e-01 -2.954095006034026041e-02 1.703948120249263454e-01 3.703703033883564144e-01 5.703838630982689395e-01 7.704391139020067003e-01 9.705436289027361552e-01 1.170705292303346079e+00 -3.050734050964254429e-01 -3.058042817808335756e-01 -3.062097914262084108e-01 -3.062918989776667877e-01 -3.060528717715385594e-01 -3.054944736927394100e-01 -3.046126980298331510e-01
5.550000000000000488e-01 -2.588853258070491006e-02 1.739428971595822215e-01 3.738367751800216188e-01 5.737923003952951628e-01 7.738135723965858803e-01 9.739083119830277413e-01 1.174084247860954333e+00 -3.012948321683561748e-01 -3.021015794412202915e-01 -3.025761017746002035e-01 -3.027202644247002361e-01 -3.025361849746203702e-01 -3.020254397428303039e-01 -3.011838100860940171e-01
5.516666666666667496e-01 -2.850992234665443437e-02 1.713506640425833671e-01 3.712630512319465836e-01 5.712260102896028480e-01 7.712434059260792063e-01 9.713228706643677324e-01 1.171472161552140623e+00 -3.034824048747006842e-01 -3.042853631373880763e-01 -3.047603067887844075e-01 -3.049088927098342894e-01 -3.047330430160203885e-01 -3.042341473747592340e-01 -3.034078045774452059e-01
5.533333333333333437e-01 -2.743003863520439983e-02 1.724773604726601295e-01 3.724477660203106000e-01 5.724801222506232801e-01 7.725782496824763479e-01 9.727495680890392293e-01 1.173001486878346711e+00 -3.024334847547098248e-01 -3.032176516585187720e-01 -3.036713726537042524e-01 -3.037968415835444191e-01 -3.035964455334106415e-01 -3.030719800595683688e-01 -3.022194026524460120e-01
5.550000000000000488e-01 -2.588853258070491006e-02 1.739428971595822215e-01 3.738367751800216188e-01 5.737923003952951628e-01 7.738135723965858803e-01 9.739083119830277413e-01 1.174084247860954333e+00 -3.012948321683561748e-01 -3.021015794412202915e-01 -3.025761017746002035e-01 -3.027202644247002361e-01 -3.025361849746203702e-01 -3.020254397428303039e-01 -3.011838100860940171e-01
5.600000000000000533e-01 -2.449788488387958860e-02 1.753514048504162259e-01 3.752523561400021856e-01 5.752011368530104418e-01 7.752000152660746268e-01 9.752556700498863362e-01 1.175375310809696039e+00 -2.968262801038998866e-01 -2.976548989986051996e-01 -2.981344656083185218e-01 -2.982659241308442954e-01 -2.980511069016380521e-01 -2.974916328212922068e-01 -2.965835278726957625e-01
5.566666666666667540e-01 -2.500449398349486110e-02 1.748420218119617620e-01 3.747495183508394168e-01 5.747168340144934717e-01 7.747477583082011954e-01 9.748497531898190349e-01 1.175030338494010840e+00 -2.999161924703980242e-01 -3.007217360498797842e-01 -3.011917957712944571e-01 -3.013279363359191998e-01 -3.011320750295154447e-01 -3.006056725718658229e-01 -2.997444666864526597e-01
5.583333333333333481e-01 -2.422515007938642884e-02 1.756200258563681005e-01 3.755221125015498207e-01 5.754794495242205876e-01 7.754955821061331189e-01 9.755778964474955961e-01 1.175733949881908158e+00 -2.982676029957816999e-01 -2.991334646813848530e-01 -2.996618356179134857e-01 -2.998538427973052589e-01 -2.997110770204141073e-01 -2.992347250244827284e-01 -2.984202818334510399e-01
5.600000000000000533e-01 -2.449788488387958860e-02 1.753514048504162259e-01 3.752523561400021856e-01 5.752011368530104418e-01 7.752000152660746268e-01 9.752556700498863362e-01 1.175375310809696039e+00 -2.968262801038998866e-01 -2.976548989986051996e-01 -2.981344656083185218e-01 -2.982659241308442954e-01 -2.980511069016380521e-01 -2.974916328212922068e-01 -2.965835278726957625e-01
5.650000000000000577e-01 -2.694433144476960501e-02 1.728846891988558288e-01 3.727624574421071202e-01 5.726848791213764445e-01 7.726541475623917021e-01 9.726769777024545371e-01 1.172760686926053619e+00 -2.925140242400580681e-01 -2.933136816524073431e-01 -2.937686638459406363e-01 -2.938802320274191970e-01 -2.936504580055231406e-01 -2.930811345179014094e-01 -2.921684061888618067e-01
5.616666666666666474e-01 -2.496527747424911320e-02 1.749048610092343858e-01 3.748254367854119695e-01 5.747924205919051621e-01 7.748079303578281340e-01 9.748785248570418505e-01 1.175011316080572410e+00 -2.951276675054557153e-01 -2.959765388500301131e-01 -2.964791670930603251e-01 -2.966364001694812846e-01 -2.964499470343981424e-01 -2.959212798036511827e-01 -2.950462577087574201e-01
5.633333333333333526e-01 -2.589393913193377417e-02 1.739464088400620168e-01 3.738334487697822506e-01 5.737630331884953083e-01 7.737373141879356764e-01 9.737629778501427635e-01 1.173847325289591126e+00 -2.938608729341675163e-01 -2.946738847187519439e-01 -2.951392016500193338e-01 -2.952580244628596473e-01 -2.950323825204345107e-01 -2.944640443380805994e-01 -2.935491486522293081e-01
5.650000000000000577e-01 -2.694433144476960501e-02 1.728846891988558288e-01 3.727624574421071202e-01 5.726848791213764445e-01 7.726541475623917021e-01 9.726769777024545371e-01 1.172760686926053619e+00 -2.925140242400580681e-01 -2.933136816524073431e-01 -2.937686638459406363e-01 -2.938802320274191970e-01 -2.936504580055231406e-01 -2.930811345179014094e-01 -2.921684061888618067e-01
5.700000000000000622e-01 -3.041178478411903432e-02 1.693874912404875477e-01 3.692426201502360672e-01 5.691496378794683730e-01 7.691108262828619813e-01 9.691329465696361112e-01 1.169223319771212077e+00 -2.886950138350159456e-01 -2.894658409685141875e-01 -2.899003627571634101e-01 -2.899999603846572516e-01 -2.897667759769402829e-01 -2.892026226476088202e-01 -2.883036154123049810e-01
5.666666666666666519e-01 -2.804792459685595193e-02 1.717601534124971463e-01 3.716176204362065527e-01 5.715204988275396358e-01 7.714710944809856086e-01 9.714762301266873790e-01 1.171543325440563832e+00 -2.912744065538942495e-01 -2.920530869955921816e-01 -2.924883774031184491e-01 -2.925816544971339694e-01 -2.923350971150402988e-01 -2.917505960432919543e-01 -2.908243844808589551e-01
5.683333333333333570e-01 -2.923945754738727781e-02 1.705712596035534878e-01 3.704347133343917631e-01 5.703468912272821045e-01 7.703100451648784430e-01 9.703309249385130286e-01 1.170416858782015845e+00 -2.899509879483859187e-01 -2.907338581211644235e-01 -2.911770614292813475e-01 -2.912819286349728198e-01 -2.910505712597004635e-01 -2.904847918073981128e-01 -2.895807147406248561e-01
5.700000000000000622e-01 -3.041178478411903432e-02 1.693874912404875477e-01 3.692426201502360672e-01 5.691496378794683730e-01 7.691108262828619813e-01 9.691329465696361112e-01 1.169223319771212077e+00 -2.886950138350159456e-01 -2.894658409685141875e-01 -2.899003627571634101e-01 -2.899999603846572516e-01 -2.897667759769402829e-01 -2.892026226476088202e-01 -2.883036154123049810e-01
5.750000000000000666e-01 -3.395610211636045095e-02 1.658213963302202221e-01 3.656639830042930361e-01 5.655677666855620789e-01 7.655350480116070999e-01 9.655725528029851512e-01 1.165687512736412579e+00 -2.848906841872401730e-01 -2.856375451158524870e-01 -2.860579533572201183e-01 -2.861533720675533132e-01 -2.859259676446588849e-01 -2.853775196323818930e-01 -2.845040518299892240e-01
5.716666666666666563e-01 -3.159585600787501170e-02 1.681961099935185833e-01 3.680470855271754105e-01 5.679531306504055355e-01 7.679165328668059454e-01 9.679440405276574788e-01 1.168042943374264286e+00 -2.874263878998817856e-01 -2.881898140744712511e-01 -2.886203175449517655e-01 -2.887193028335971468e-01 -2.884889156228587215e-01 -2.879309527801098278e-01 -2.870414933663988921e-01
5.733333333333333615e-01 -3.278072445629713616e-02 1.670055950185693194e-01 3.668538641418671031e-01 5.667601586901843680e-01 7.667267647187669954e-01 9.667604119713298916e-01 1.166868354530470997e+00 -2.861564109562882985e-01 -2.869128710786514325e-01 -2.873395393150301458e-01 -2.874378424625935180e-01 -2.872099301653990855e-01 -2.866575849161264733e-01 -2.857768531483175223e-01
5.750000000000000666e-01 -3.395610211636045095e-02 1.658213963302202221e-01 3.656639830042930361e-01 5.655677666855620789e-01 7.655350480116070999e-01 9.655725528029851512e-01 1.165687512736412579e+00 -2.848906841872401730e-01 -2.856375451158524870e-01 -2.860579533572201183e-01 -2.861533720675533132e-01 -2.859259676446588849e-01 -2.853775196323818930e-01 -2.845040518299892240e-01
5.800000000000000711e-01 -3.744993442093495772e-02 1.623119907734299205e-01 3.621483270767310580e-01 5.620552195929719996e-01 7.620349509236726826e-01 9.620941745978461856e-01 1.162239996165135292e+00 -2.810159151271595102e-01 -2.817422808569310377e-01 -2.821522848811912065e-01 -2.822474507648483066e-01 -2.820299463563316067e-01 -2.815014936834958070e-01 -2.806580003969872394e-01
5.766666666666666607e-01 -3.513285324268961007e-02 1.646406852708876822e-01 3.644823577925760949e-01 5.643882784150592302e-01 7.643607353677049909e-01 9.644064244137460218e-01 1.164532529698039109e+00 -2.836044326399718152e-01 -2.843456577613048819e-01 -2.847636841011052522e-01 -2.848599886465502107e-01 -2.846367326475572890e-01 -2.840956715511142039e-01 -2.832327862506162086e-01
5.783333333333333659e-01 -3.629137805869630390e-02 1.634736724856248602e-01 3.633100088991396137e-01 5.632137762684763516e-01 7.631872753304457246e-01 9.632371957965786269e-01 1.163370697236028262e+00 -2.823233442833814610e-01 -2.830546569979134341e-01 -2.834661852418665640e-01 -2.835594437421046221e-01 -2.833366114389037071e-01 -2.827994413175337618e-01 -2.819438916719000932e-01
5.800000000000000711e-01 -3.744993442093495772e-02 1.623119907734299205e-01 3.621483270767310580e-01 5.620552195929719996e-01 7.620349509236726826e-01 9.620941745978461856e-01 1.162239996165135292e+00 -2.810159151271595102e-01 -2.817422808569310377e-01 -2.821522848811912065e-01 -2.822474507648483066e-01 -2.820299463563316067e-01 -2.815014936834958070e-01 -2.806580003969872394e-01
5.850000000000000755e-01 -4.081433904216901637e-02 1.589292178805983280e-01 3.587566054129011639e-01 5.586640207466488928e-01 7.586537435547017205e-01 9.587323694386751249e-01 1.158906891359241964e+00 -2.770463273559053974e-01 -2.777472681297776247e-01 -2.781426883782626147e-01 -2.782341962735183638e-01 -2.780239808188060269e-01 -2.775137216207777535e-01 -2.766992205785774317e-01
5.816666666666666652e-01 -3.858289560298436283e-02 1.611711119539589732e-01 3.610026797542419397e-01 5.609079806145007563e-01 7.608893063967259174e-01 9.609533013845725780e-01 1.161107043430297692e+00 -2.797110744583571340e-01 -2.804273732283929510e-01 -2.808308521836468397e-01 -2.809230727718742271e-01 -2.807062199337463371e-01 -2.801820118993700870e-01 -2.793463316536173857e-01
5.833333333333333703e-01 -3.971526612972148956e-02 1.600358106341278064e-01 3.598676049048373238e-01 5.597762882308667809e-01 7.597641328736497446e-01 9.598377452980870750e-01 1.160004147539436481e+00 -2.783794664295523025e-01 -2.790909668733700943e-01 -2.794932536909781051e-01 -2.795878952144527640e-01 -2.793770622860611286e-01 -2.788624381363530857e-01 -2.780398500525010919e-01
5.850000000000000755e-01 -4.081433904216901637e-02 1.589292178805983280e-01 3.587566054129011639e-01 5.586640207466488928e-01 7.586537435547017205e-01 9.587323694386751249e-01 1.158906891359241964e+00 -2.770463273559053974e-01 -2.777472681297776247e-01 -2.781426883782626147e-01 -2.782341962735183638e-01 -2.780239808188060269e-01 -2.775137216207777535e-01 -2.766992205785774317e-01
5.900000000000000799e-01 -4.403029672200948347e-02 1.556985951634068388e-01 3.555205644018541999e-01 5.554318398953257407e-01 7.554346791268703454e-01 9.555356017390521650e-01 1.155741471407011778e+00 -2.729398291645915853e-01 -2.736179432368325837e-01 -2.740021566346330095e-01 -2.740941424315392339e-01 -2.738960866764892921e-01 -2.734095981816868082e-01 -2.726303406215033198e-01
5.866666666666666696e-01 -4.191342673197851615e-02 1.578268247114726908e-01 3.576540451750095939e-01 5.575644329045337244e-01 7.575602503891538664e-01 9.576480579094113210e-01 1.157834795173279252e+00 -2.756888186385136885e-01 -2.763845361464102868e-01 -2.767785251380128209e-01 -2.768724020315082024e-01 -2.766683420076099797e-01 -2.761679888615772294e-01 -2.753670868998279730e-01
5.883333333333333748e-01 -4.297078417286868957e-02 1.567621609838006080e-01 3.565851126941206317e-01 5.564942940806459903e-01 7.564919747190482768e-01 9.565847041457975486e-01 1.156779393557113789e+00 -2.743245606471948483e-01 -2.750087792712222479e-01 -2.753951217754420089e-01 -2.754852489224435819e-01 -2.752813576082602798e-01 -2.747850905877169958e-01 -2.739921683766056160e-01
5.900000000000000799e-01 -4.403029672200948347e-02 1.556985951634068388e-01 3.555205644018541999e-01 5.554318398953257407e-01 7.554346791268703454e-01 9.555356017390521650e-01 1.155741471407011778e+00 -2.729398291645915853e-01 -2.736179432368325837e-01 -2.740021566346330095e-01 -2.740941424315392339e-01 -2.738960866764892921e-01 -2.734095981816868082e-01 -2.726303406215033198e-01
5.950000000000000844e-01 -4.700620982491257593e-02 1.527043168260322770e-01 3.525165553016940123e-01 5.524267910427664852e-01 7.524372875871956357e-01 9.525545201135491302e-01 1.152785257572265021e+00 -2.686949400191758208e-01 -2.693396696407852065e-01 -2.697026990669819657e-01 -2.697858243887707452e-01 -2.695912831026546219e-01 -2.691206635996086782e-01 -2.683695373826329167e-01
5.916666666666666741e-01 -4.503850099773361315e-02 1.546832383952949364e-01 3.545009781088136469e-01 5.544109716824360268e-01 7.544154841139240064e-01 9.545210253945379808e-01 1.154734432438631497e+00 -2.715424907919214426e-01 -2.722077542671016426e-01 -2.725831302457864536e-01 -2.726703430753034674e-01 -2.724716064748038957e-01 -2.719885331619594226e-01 -2.712167669287746108e-01
5.933333333333333792e-01 -4.604919073888017605e-02 1.536676213371675481e-01 3.534833708997552892e-01 5.533943230187663431e-01 7.534027370949056834e-01 9.535151004273201281e-01 1.153738210274720011e+00 -2.701280512499669717e-01 -2.707857632762350475e-01 -2.711576753282943231e-01 -2.712455318914835933e-01 -2.710515429665150133e-01 -2.705772937179553583e-01 -2.698183767102870223e-01
5.950000000000000844e-01 -4.700620982491257593e-02 1.527043168260322770e-01 3.525165553016940123e-01 5.524267910427664852e-01 7.524372875871956357e-01 9.525545201135491302e-01 1.152785257572265021e+00 -2.686949400191758208e-01 -2.693396696407852065e-01 -2.697026990669819657e-01 -2.697858243887707452e-01 -2.695912831026546219e-01 -2.691206635996086782e-01 -2.683695373826329167e-01
6.000000000000000888e-01 -4.974889137409420348e-02 1.499460400886091782e-01 3.497506422818648097e-01 5.496612449276492285e-01 7.496801093529320559e-01 9.498136620452117818e-01 1.150068577065670672e+00 -2.642906652277905444e-01 -2.649041991796985962e-01 -2.652485034826072563e-01 -2.653254830255392105e-01 -2.651374110495448022e-01 -2.646858384295792677e-01 -2.639662261106517915e-01
5.966666666666666785e-01 -4.795764748837327146e-02 1.517475389155244214e-01 3.515571975576070041e-01 5.514676288037947405e-01 7.514810949956585162e-01 9.516040540002969061e-01 1.151843241441629972e+00 -2.672464028964284810e-01 -2.678819838253425067e-01 -2.682399961645902109e-01 -2.683222651806054238e-01 -2.681310333812848556e-01 -2.676678699761696478e-01 -2.669283032057738203e-01
5.983333333333333837e-01 -4.886338754647091137e-02 1.508368332665767642e-01 3.506441512550304007e-01 5.505548803677374758e-01 7.505712812002706125e-01 9.506997945547566164e-01 1.150947123769997749e+00 -2.657756807067977456e-01 -2.663997279154755593e-01 -2.667503396982668362e-01 -2.668293843129597720e-01 -2.666391230071321616e-01 -2.661811193696635436e-01 -2.654508716929669943e-01
6.000000000000000888e-01 -4.974889137409420348e-02 1.499460400886091782e-01 3.497506422818648097e-01 5.496612449276492285e-01 7.496801093529320559e-01 9.498136620452117818e-01 1.150068577065670672e+00 -2.642906652277905444e-01 -2.649041991796985962e-01 -2.652485034826072563e-01 -2.653254830255392105e-01 -2.651374110495448022e-01 -2.646858384295792677e-01 -2.639662261106517915e-01
6.050000000000000933e-01 -5.219162649211536026e-02 1.474907649909309448e-01 3.472899583722689476e-01 5.472023154925995669e-01 7.472300881668287875e-01 9.473796517991761590e-01 1.147657588096900882e+00 -2.597152599675113804e-01 -2.602969126302795977e-01 -2.606221922450767670e-01 -2.606931138314696472e-01 -2.605119854702653837e-01 -2.600803173804867030e-01 -2.593934545894902577e-01
6.016666666666666829e-01 -5.059658841707309618e-02 1.490942435871670524e-01 3.488972154519301427e-01 5.488086665077577253e-01 7.488308532862298916e-01 9.489701831041604807e-01 1.149233296588768161e+00 -2.627826478814869193e-01 -2.633857184873619195e-01 -2.637237745680837131e-01 -2.637987572270091285e-01 -2.636129512335084746e-01 -2.631678942374131025e-01 -2.624590092816232456e-01
6.033333333333333881e-01 -5.140864356320465345e-02 1.482773132886541778e-01 3.480777783230852851e-01 5.479891055997627713e-01 7.480135525331791380e-01 9.481575134727421306e-01 1.148427602304201045e+00 -2.612600582490287593e-01 -2.618513371688393487e-01 -2.621819055014625865e-01 -2.622537477439597087e-01 -2.620691668142308139e-01 -2.616296931594203623e-01 -2.609307173098019406e-01
6.050000000000000933e-01 -5.219162649211536026e-02 1.474907649909309448e-01 3.472899583722689476e-01 5.472023154925995669e-01 7.472300881668287875e-01 9.473796517991761590e-01 1.147657588096900882e+00 -2.597152599675113804e-01 -2.602969126302795977e-01 -2.606221922450767670e-01 -2.606931138314696472e-01 -2.605119854702653837e-01 -2.600803173804867030e-01 -2.593934545894902577e-01
6.099999999999999867e-01 -5.427423244323593271e-02 1.453976306623850911e-01 3.451924013435779259e-01 5.451064685321552750e-01 7.451420754681570280e-01 9.453055533738337068e-01 1.145603404432289363e+00 -2.549787355431054614e-01 -2.555239444637082968e-01 -2.558262657554200570e-01 -2.558878471462759374e-01 -2.557110503648686861e-01 -2.552973599006268524e-01 -2.546420158189119376e-01
6.066666666666666874e-01 -5.292211886716203378e-02 1.467561329729252240e-01 3.465533251282830185e-01 5.464658314628798585e-01 7.464959033133965471e-01 9.466499031096284877e-01 1.146934387165894575e+00 -2.581552700122752841e-01 -2.587238485099074281e-01 -2.590404766456361196e-01 -2.591072194889247338e-01 -2.589264092015463037e-01 -2.584995539732428127e-01 -2.578219707023410856e-01
6.083333333333333925e-01 -5.363377582130165327e-02 1.460411891811983220e-01 3.458371831958221287e-01 5.457505875629490300e-01 7.457836489027938054e-01 9.459427127665857027e-01 1.146234306529090530e+00 -2.565745456074604025e-01 -2.571341922886422049e-01 -2.574463901850681524e-01 -2.575132298724129853e-01 -2.573370427382342118e-01 -2.569193099202384811e-01 -2.562552951423806014e-01
6.099999999999999867e-01 -5.427423244323593271e-02 1.453976306623850911e-01 3.451924013435779259e-01 5.451064685321552750e-01 7.451420754681570280e-01 9.453055533738337068e-01 1.145603404432289363e+00 -2.549787355431054614e-01 -2.555239444637082968e-01 -2.558262657554200570e-01 -2.558878471462759374e-01 -2.557110503648686861e-01 -2.552973599006268524e-01 -2.546420158189119376e-01
6.149999999999999911e-01 -5.598068653718729637e-02 1.436834204332216591e-01 3.434754378586888923e-01 5.433917703652675346e-01 7.434346477287659960e-01 9.436103586248547614e-01 1.143925333852481518e+00 -2.500893931405188120e-01 -2.506000654111220638e-01 -2.508819697399923832e-01 -2.509373725238176478e-01 -2.507686714691929053e-01 -2.503773041447989178e-01 -2.497583810700478579e-01
6.116666666666666918e-01 -5.490674387187001459e-02 1.447619102926097634e-01 3.445553154554262809e-01 5.444698684460381743e-01 7.445078096485648889e-01 9.446754566921231611e-01 1.144979287508157695e+00 -2.533636597063644857e-01 -2.539003092297046349e-01 -2.541987688124065503e-01 -2.542612086230526813e-01 -2.540899854167478766e-01 -2.536865513243962700e-01 -2.530460868558706555e-01
6.133333333333333970e-01 -5.544990324627615402e-02 1.442169409610809527e-01 3.440101274514228979e-01 5.439260543200638010e-01 7.439669539656218467e-01 9.441391268266556835e-01 1.144449024538719994e+00 -2.517351322595653973e-01 -2.522560603769004595e-01 -2.525435026385098314e-01 -2.525996932042080534e-01 -2.524270251282704214e-01 -2.520269589379563469e-01 -2.513946555880141598e-01
6.149999999999999911e-01 -5.598068653718729637e-02 1.436834204332216591e-01 3.434754378586888923e-01 5.433917703652675346e-01 7.434346477287659960e-01 9.436103586248547614e-01 1.143925333852481518e+00 -2.500893931405188120e-01 -2.506000654111220638e-01 -2.508819697399923832e-01 -2.509373725238176478e-01 -2.507686714691929053e-01 -2.503773041447989178e-01 -2.497583810700478579e-01
6.199999999999999956e-01 -5.721647901837097899e-02 1.424442008095267997e-01 3.422365683717108475e-01 5.421570265398256705e-01 7.422077813577820926e-01 9.423950759309019931e-01 1.142725273914219519e+00 -2.450729515377687850e-01 -2.455458283952172971e-01 -2.458040583601956153e-01 -2.458500452848826068e-01 -2.456862415425391244e-01 -2.453140562621531628e-01 -2.447284885827941125e-01
6.166666666666666963e-01 -5.643484291687810017e-02 1.432282064494404816e-01 3.430205384088952369e-01 5.429385556440613492e-01 7.429844780147406569e-01 9.431645763646635539e-01 1.143485255847155324e+00 -2.484309555409577597e-01 -2.489275595777553363e-01 -2.492000737865501803e-01 -2.492508191403984552e-01 -2.490822204428356224e-01 -2.486957147231949883e-01 -2.480863843291042647e-01
6.183333333333334014e-01 -5.685657959611262885e-02 1.428046681858947398e-01 3.425964721059086560e-01 5.425152378892666993e-01 7.425631810151555046e-01 9.427465605484826039e-01 1.143071762533490521e+00 -2.467584514085818803e-01 -2.472433756362871771e-01 -2.475089530959504180e-01 -2.475575450442448200e-01 -2.473915887911068423e-01 -2.470125060224761526e-01 -2.464153359820692724e-01
6.199999999999999956e-01 -5.721647901837097899e-02 1.424442008095267997e-01 3.422365683717108475e-01 5.421570265398256705e-01 7.422077813577820926e-01 9.423950759309019931e-01 1.142725273914219519e+00 -2.450729515377687850e-01 -2.455458283952172971e-01 -2.458040583601956153e-01 -2.458500452848826068e-01 -2.456862415425391244e-01 -2.453140562621531628e-01 -2.447284885827941125e-01
6.250000000000000000e-01 -5.796935918254204900e-02 1.416915940816800557e-01 3.414866473815009740e-01 5.414121907028046632e-01 7.414704031687571195e-01 9.416674871028235527e-01 1.142009751769789361e+00 -2.399612756982962558e-01 -2.403979903417759190e-01 -2.406344651089590836e-01 -2.406732297918050267e-01 -2.405167783355330324e-01 -2.401664768274013317e-01 -2.396171969974586757e-01
6.216666666666667007e-01 -5.752269485842512881e-02 1.421375118609188581e-01 3.419303616235062071e-01 5.418522550643379843e-01 7.419053904370890296e-01 9.420959975519448415e-01 1.142430421344269975e+00 -2.433790146562419265e-01 -2.438390843409823372e-01 -2.440892871768027550e-01 -2.441320735185883162e-01 -2.439699142178534952e-01 -2.436042087491177288e-01 -2.430299185195460010e-01
6.233333333333334059e-01 -5.778380910704801476e-02 1.418759937061434551e-01 3.416692900768598662e-01 5.415924791229198565e-01 7.416477526062897896e-01 9.418413289156960522e-01 1.142179536707960130e+00 -2.416699442860383018e-01 -2.421203143941590696e-01 -2.423656059104150329e-01 -2.424082975678429341e-01 -2.422508606380487928e-01 -2.418946670533798915e-01 -2.413346228751266365e-01
6.250000000000000000e-01 -5.796935918254204900e-02 1.416915940816800557e-01 3.414866473815009740e-01 5.414121907028046632e-01 7.414704031687571195e-01 9.416674871028235527e-01 1.142009751769789361e+00 -2.399612756982962558e-01 -2.403979903417759190e-01 -2.406344651089590836e-01 -2.406732297918050267e-01 -2.405167783355330324e-01 -2.401664768274013317e-01 -2.396171969974586757e-01
6.300000000000000044e-01 -5.823267350827098648e-02 1.414304921204883325e-01 3.412286309058046863e-01 5.411581161013850894e-01 7.412211050526583689e-01 9.414237733947943276e-01 1.141772398955934964e+00 -2.347845034920432172e-01 -2.351919136467776894e-01 -2.354139795881682040e-01 -2.354533146870702032e-01 -2.353124094898143004e-01 -2.349925397245380410e-01 -2.344884003250975180e-01
6.266666666666667052e-01 -5.812805169922646148e-02 1.415322867162184528e-01 3.413272291326061025e-01 5.412531669170399518e-01 7.413122776054222873e-01 9.415107589799877053e-01 1.141854912841414604e+00 -2.382332275313291392e-01 -2.386626489898727443e-01 -2.388967882393636943e-01 -2.389381885820116846e-01 -2.387893286111581748e-01 -2.384515302880000909e-01 -2.379195926976604702e-01
6.283333333333334103e-01 -5.818962107299395503e-02 1.414735749844164836e-01 3.412715926356916785e-01 5.412008060756217098e-01 7.412633744731528251e-01 9.414654761605273370e-01 1.141813392522762260e+00 -2.365175558002326484e-01 -2.369327338791925863e-01 -2.371575589212507884e-01 -2.371946282751652979e-01 -2.370464456478605653e-01 -2.367143290341678641e-01 -2.361930444950425534e-01
6.300000000000000044e-01 -5.823267350827098648e-02 1.414304921204883325e-01 3.412286309058046863e-01 5.411581161013850894e-01 7.412211050526583689e-01 9.414237733947943276e-01 1.141772398955934964e+00 -2.347845034920432172e-01 -2.351919136467776894e-01 -2.354139795881682040e-01 -2.354533146870702032e-01 -2.353124094898143004e-01 -2.349925397245380410e-01 -2.344884003250975180e-01
6.350000000000000089e-01 -5.800440900944803246e-02 1.416650713456406585e-01 3.414691071009985368e-01 5.414040371947601571e-01 7.414719872404871293e-01 9.416791039083229897e-01 1.142031638994380760e+00 -2.296220545755608133e-01 -2.299959838361153308e-01 -2.301992694265269923e-01 -2.302346338124355019e-01 -2.301045906279889919e-01 -2.298103525484457010e-01 -2.293464656808713031e-01
6.316666666666667096e-01 -5.819465792168284496e-02 1.414710891480386312e-01 3.412717600448439415e-01 5.412037130864545409e-01 7.412690910435963954e-01 9.414740554208832490e-01 1.141824870440035999e+00 -2.330663178837951710e-01 -2.334606649855734961e-01 -2.336745810749240593e-01 -2.337107268565782603e-01 -2.335716114025369328e-01 -2.332585000510299378e-01 -2.327660484910776817e-01
6.333333333333334147e-01 -5.812922403536709137e-02 1.415372279912136821e-01 3.413384729667597872e-01 5.412708657158949999e-01 7.413365462898082736e-01 9.415416742618062385e-01 1.141892512720453112e+00 -2.313404133062683943e-01 -2.317250370213279620e-01 -2.319341732842966908e-01 -2.319705105476792817e-01 -2.318365567589202592e-01 -2.315335472658938964e-01 -2.310560790756802652e-01
6.350000000000000089e-01 -5.800440900944803246e-02 1.416650713456406585e-01 3.414691071009985368e-01 5.414040371947601571e-01 7.414719872404871293e-01 9.416791039083229897e-01 1.142031638994380760e+00 -2.296220545755608133e-01 -2.299959838361153308e-01 -2.301992694265269923e-01 -2.302346338124355019e-01 -2.301045906279889919e-01 -2.298103525484457010e-01 -2.293464656808713031e-01
6.400000000000000133e-01 -5.728224780412200651e-02 1.423970357459038716e-01 3.422091366441436522e-01 5.421503508404371674e-01 7.422227711541782291e-01 9.424325218706295360e-01 1.142785842962511733e+00 -2.245118696317397744e-01 -2.248535659884123850e-01 -2.250390993466035161e-01 -2.250712958251276374e-01 -2.249526880270112383e-01 -2.246844228025830226e-01 -2.242608960237459925e-01
6.366666666666667140e-01 -5.782641139654052381e-02 1.418453780600701930e-01 3.416512989909384346e-01 5.415876797712179114e-01 7.416566379596389869e-01 9.418643147287559803e-01 1.142216958968305995e+00 -2.279098108841971781e-01 -2.282725599467120281e-01 -2.284695380669210796e-01 -2.285035043683971978e-01 -2.283769806319086715e-01 -2.280911591207346045e-01 -2.276405370900043690e-01
6.383333333333334192e-01 -5.759804198348901505e-02 1.420761836703282599e-01 3.418840354316588503e-01 5.418218322235174300e-01 7.418916850688829223e-01 9.420997315702990260e-01 1.142452220044122280e+00 -2.261978287143654731e-01 -2.265520476359888236e-01 -2.267453104157931831e-01 -2.267803980251817675e-01 -2.266598260119642716e-01 -2.263847523621597135e-01 -2.259496122090007275e-01
6.400000000000000133e-01 -5.728224780412200651e-02 1.423970357459038716e-01 3.422091366441436522e-01 5.421503508404371674e-01 7.422227711541782291e-01 9.424325218706295360e-01 1.142785842962511733e+00 -2.245118696317397744e-01 -2.248535659884123850e-01 -2.250390993466035161e-01 -2.250712958251276374e-01 -2.249526880270112383e-01 -2.246844228025830226e-01 -2.242608960237459925e-01
6.450000000000000178e-01 -5.592187874036599893e-02 1.437693411903224749e-01 3.435897011920097666e-01 5.435354504459403158e-01 7.436086563431328900e-01 9.438154392343981458e-01 1.144162056675215533e+00 -2.195327450934389246e-01 -2.198457914714476991e-01 -2.200169543581647069e-01 -2.200491432732224195e-01 -2.199448908121715007e-01 -2.197052604067112613e-01 -2.193244815815990623e-01
6.416666666666667185e-01 -5.692966196006532531e-02 1.427503910719849223e-01 3.425623051649929196e-01 5.425023790968253046e-01 7.425727139600907245e-01 9.427794477230958536e-01 1.143128839383162010e+00 -2.228157357363351743e-01 -2.231506422670252177e-01 -2.233342619490916170e-01 -2.233694324271009723e-01 -2.232586694506659697e-01 -2.230030747350858489e-01 -2.225969709978400934e-01
6.433333333333334236e-01 -5.644621532077445658e-02 1.432435634038378425e-01 3.430638717703608509e-01 5.430109614483897840e-01 7.430868943448832864e-01 9.432977774045923081e-01 1.143649846954097882e+00 -2.211790314589630324e-01 -2.214998280143686549e-01 -2.216740377776146298e-01 -2.217045534377162230e-01 -2.215939181787078271e-01 -2.213432333807555663e-01 -2.209467936587827253e-01
6.450000000000000178e-01 -5.592187874036599893e-02 1.437693411903224749e-01 3.435897011920097666e-01 5.435354504459403158e-01 7.436086563431328900e-01 9.438154392343981458e-01 1.144162056675215533e+00 -2.195327450934389246e-01 -2.198457914714476991e-01 -2.200169543581647069e-01 -2.200491432732224195e-01 -2.199448908121715007e-01 -2.197052604067112613e-01 -2.193244815815990623e-01
6.500000000000000222e-01 -5.368346079126046916e-02 1.460303196978860740e-01 3.458682241226008758e-01 5.458264005247989159e-01 7.459068439697109643e-01 9.461156317132599636e-01 1.146459007675385555e+00 -2.149152650756395444e-01 -2.151995783301842990e-01 -2.153546640485429486e-01 -2.153835259944544833e-01 -2.152887167915235600e-01 -2.150712455731946804e-01 -2.147252135599686529e-01
6.466666666666667229e-01 -5.526279585525988025e-02 1.444393154481565800e-01 3.442690213196805127e-01 5.442225153099913282e-01 7.443018182593988952e-01 9.445130133024045582e-01 1.144862330308029863e+00 -2.179597152648821701e-01 -2.182608764986483929e-01 -2.184245000181858909e-01 -2.184535386782200939e-01 -2.183505429054457270e-01 -2.181165683558527746e-01 -2.177458112178415894e-01
6.483333333333334281e-01 -5.453044038668657112e-02 1.451765913330964608e-01 3.450094538298673075e-01 5.449643213962761523e-01 7.450432058146121417e-01 9.452521914035024730e-01 1.145597519437351552e+00 -2.164063479825811265e-01 -2.166983284705307211e-01 -2.168570945283671003e-01 -2.168856265384022930e-01 -2.167864771603059959e-01 -2.165606789721972181e-01 -2.162023799042299965e-01
6.500000000000000222e-01 -5.368346079126046916e-02 1.460303196978860740e-01 3.458682241226008758e-01 5.458264005247989159e-01 7.459068439697109643e-01 9.461156317132599636e-01 1.146459007675385555e+00 -2.149152650756395444e-01 -2.151995783301842990e-01 -2.153546640485429486e-01 -2.153835259944544833e-01 -2.152887167915235600e-01 -2.150712455731946804e-01 -2.147252135599686529e-01
6.550000000000000266e-01 -5.061173654360097418e-02 1.491241291954158443e-01 3.489763753350982323e-01 5.489410738931411737e-01 7.490201887738697772e-01 9.492198111836228636e-01 1.149546244078938795e+00 -2.108007369274944032e-01 -2.110575035708608660e-01 -2.111965133731512623e-01 -2.112208680933221894e-01 -2.111331509575068155e-01 -2.109343341576554454e-01 -2.106184146668720336e-01
6.516666666666667274e-01 -5.273805080191704131e-02 1.469864251430910707e-01 3.468327918776639707e-01 5.467971537306389740e-01 7.468814749358193561e-01 9.470918150219446163e-01 1.147434413426273281e+00 -2.134965066799517364e-01 -2.137706663112975969e-01 -2.139195044484065722e-01 -2.139460643233428994e-01 -2.138529150220735142e-01 -2.136410590530397891e-01 -2.133045679762380076e-01
6.533333333333333215e-01 -5.170477625484113521e-02 1.480187424495178483e-01 3.478615690811431294e-01 5.478198291338252091e-01 7.478955227664494387e-01 9.480947599940711124e-01 1.148423845015234424e+00 -2.121041412425599404e-01 -2.123728302122042111e-01 -2.125200783165210605e-01 -2.125489385173299772e-01 -2.124619669740117622e-01 -2.122601306919546793e-01 -2.119374433614899245e-01
6.550000000000000266e-01 -5.061173654360097418e-02 1.491241291954158443e-01 3.489763753350982323e-01 5.489410738931411737e-01 7.490201887738697772e-01 9.492198111836228636e-01 1.149546244078938795e+00 -2.108007369274944032e-01 -2.110575035708608660e-01 -2.111965133731512623e-01 -2.112208680933221894e-01 -2.111331509575068155e-01 -2.109343341576554454e-01 -2.106184146668720336e-01
6.600000000000000311e-01 -4.828416707705270733e-02 1.514330318137268316e-01 3.512558173631820102e-01 5.511804408494700436e-01 7.512092184965097896e-01 9.513487924408494667e-01 1.151606237540127253e+00 -2.065771032327437806e-01 -2.067599628186396477e-01 -2.068283400347111223e-01 -2.067855785333611585e-01 -2.066345169597042508e-01 -2.063764137636638352e-01 -2.060056132151787678e-01
6.566666666666667318e-01 -4.949417451928340289e-02 1.502450325757398730e-01 3.500973484931366730e-01 5.500588561455888037e-01 7.501315498656299097e-01 9.503215706515911743e-01 1.150635290320540349e+00 -2.094716875673618417e-01 -2.097276020082753933e-01 -2.098694147128099818e-01 -2.099002176563635191e-01 -2.098225640717991392e-01 -2.096373762481071323e-01 -2.093385817724136011e-01
6.583333333333333259e-01 -4.878788707560707122e-02 1.509261202974232496e-01 3.507508885574355806e-01 5.506825175636358427e-01 7.507230397105376651e-01 9.508786546183789490e-01 1.151155812563349867e+00 -2.080677957702993242e-01 -2.082702779732233389e-01 -2.083597950510089891e-01 -2.083396822943003879e-01 -2.082127388686939029e-01 -2.079801334375203092e-01 -2.076360383503078055e-01
6.600000000000000311e-01 -4.828416707705270733e-02 1.514330318137268316e-01 3.512558173631820102e-01 5.511804408494700436e-01 7.512092184965097896e-01 9.513487924408494667e-01 1.151606237540127253e+00 -2.065771032327437806e-01 -2.067599628186396477e-01 -2.068283400347111223e-01 -2.067855785333611585e-01 -2.066345169597042508e-01 -2.063764137636638352e-01 -2.060056132151787678e-01
6.650000000000000355e-01 -5.000897069526203526e-02 1.497684371943815984e-01 3.496365754076184440e-01 5.495948223449815817e-01 7.496484051919661828e-01 9.498067227888515873e-01 1.150079615991142168e+00 -2.017919795668184635e-01 -2.021031013345076233e-01 -2.022788438062236294e-01 -2.023213584552756850e-01 -2.022329090321472456e-01 -2.020146429527893139e-01 -2.016612027960127396e-01
6.616666666666667362e-01 -4.873601467999184866e-02 1.510085257988448282e-01 3.508459963513868018e-01 5.507732229666801871e-01 7.507934700152819607e-01 9.509147709756256006e-01 1.151146097895313414e+00 -2.049469938631023891e-01 -2.051758105663873399e-01 -2.052818049497171504e-01 -2.052680192635855660e-01 -2.051370776320199374e-01 -2.048901694858981937e-01 -2.045218102084636891e-01
6.633333333333333304e-01 -4.924404095593910152e-02 1.504532177281501792e-01 3.502391715183602594e-01 5.501107463184290447e-01 7.500713628713528980e-01 9.501292602513184971e-01 1.150293659028939208e+00 -2.034789193883963510e-01 -2.036897754258283344e-01 -2.037755385931478702e-01 -2.037394376828540188e-01 -2.035842916243793543e-01 -2.033114913390823841e-01 -2.029157591963100249e-01
6.650000000000000355e-01 -5.000897069526203526e-02 1.497684371943815984e-01 3.496365754076184440e-01 5.495948223449815817e-01 7.496484051919661828e-01 9.498067227888515873e-01 1.150079615991142168e+00 -2.017919795668184635e-01 -2.021031013345076233e-01 -2.022788438062236294e-01 -2.023213584552756850e-01 -2.022329090321472456e-01 -2.020146429527893139e-01 -2.016612027960127396e-01
6.700000000000000400e-01 -4.767359021605344777e-02 1.521677956238292884e-01 3.521087633060728805e-01 5.521549718148146546e-01 7.523158423907629899e-01 9.526034354305294993e-01 1.153029108642975142e+00 -1.983239802897112380e-01 -1.986445053364115920e-01 -1.988197626904954218e-01 -1.988522288763865664e-01 -1.987447577097238294e-01 -1.984992358558128611e-01 -1.981110904265055705e-01
6.666666666666667407e-01 -4.977441826502977673e-02 1.500387103296567104e-01 3.499456977427966020e-01 5.499510282364997726e-01 7.500638591110413422e-01 9.502963389386765991e-01 1.150660069654688922e+00 -2.004523683971436709e-01 -2.007383534428990035e-01 -2.008766482851469248e-01 -2.008686079429633786e-01 -2.007166053872121714e-01 -2.004224131648722207e-01 -1.999815391064745373e-01
6.683333333333333348e-01 -4.906729314831044519e-02 1.507051826202064071e-01 3.505724237934927934e-01 5.505393524282697904e-01 7.506154188492271118e-01 9.508130057067394336e-01 1.151143919146875749e+00 -1.988425607314816546e-01 -1.991771480269311778e-01 -1.993671073162918694e-01 -1.994136992903406957e-01 -1.993190881605450826e-01 -1.990847677714405461e-01 -1.987059258991207000e-01
6.700000000000000400e-01 -4.767359021605344777e-02 1.521677956238292884e-01 3.521087633060728805e-01 5.521549718148146546e-01 7.523158423907629899e-01 9.526034354305294993e-01 1.153029108642975142e+00 -1.983239802897112380e-01 -1.986445053364115920e-01 -1.988197626904954218e-01 -1.988522288763865664e-01 -1.987447577097238294e-01 -1.984992358558128611e-01 -1.981110904265055705e-01
6.750000000000000444e-01 -4.325921835945663319e-02 1.565795612462432540e-01 3.565199861627635913e-01 5.565670715887802711e-01 7.567295892789144274e-01 9.570189820684605886e-01 1.157446057040165455e+00 -1.965479315620469181e-01 -1.967526512525191451e-01 -1.968010289431779969e-01 -1.966946567147605796e-01 -1.964357846089600235e-01 -1.960259949733314244e-01 -1.954607347384998972e-01
6.716666666666667451e-01 -4.613922549649250582e-02 1.537413703754982597e-01 3.537188605387974749e-01 5.537986921407533902e-01 7.539900914053025982e-01 9.543049416683963004e-01 1.154754442565973038e+00 -1.977848227541075532e-01 -1.981014219986953484e-01 -1.982739596133130111e-01 -1.983049287579771724e-01 -1.981971927392834343e-01 -1.979526405220435326e-01 -1.975666943211650539e-01
6.733333333333333393e-01 -4.458491960786929720e-02 1.552503923370711081e-01 3.551867761211972563e-01 5.552295430815824551e-01 7.553877432875146791e-01 9.556730551286390929e-01 1.156096454304690990e+00 -1.972550055062220475e-01 -1.975030656052040867e-01 -1.976023007482608507e-01 -1.975547973276731428e-01 -1.973631290927166659e-01 -1.970290117668760388e-01 -1.965478067765116521e-01
6.750000000000000444e-01 -4.325921835945663319e-02 1.565795612462432540e-01 3.565199861627635913e-01 5.565670715887802711e-01 7.567295892789144274e-01 9.570189820684605886e-01 1.157446057040165455e+00 -1.965479315620469181e-01 -1.967526512525191451e-01 -1.968010289431779969e-01 -1.966946567147605796e-01 -1.964357846089600235e-01 -1.960259949733314244e-01 -1.954607347384998972e-01
6.800000000000000488e-01 -4.217162951996158982e-02 1.575870634765495493e-01 3.574346832372464200e-01 5.573737862090071271e-01 7.574117561246700436e-01 9.575595691665765852e-01 1.157828370480038283e+00 -1.919754130885302501e-01 -1.922210767622939409e-01 -1.922579692877293689e-01 -1.920868901196291778e-01 -1.917102401852877613e-01 -1.911305531846229089e-01 -1.903450107172083849e-01
6.766666666666667496e-01 -4.251577690227525963e-02 1.572740430068538808e-01 3.571600059964468166e-01 5.571465963933825982e-01 7.572425352863823012e-01 9.574596657749377959e-01 1.157809631571772080e+00 -1.950390327142237923e-01 -1.953277778760058869e-01 -1.954340902125322466e-01 -1.953590610068094702e-01 -1.951049054972287256e-01 -1.946736316733159999e-01 -1.940616402843960420e-01
6.783333333333333437e-01 -4.217162951996158982e-02 1.575860198941941570e-01 3.574326987838418179e-01 5.573709690578538822e-01 7.574082192821803838e-01 9.575554298151101040e-01 1.157823749296174487e+00 -1.938102484174275830e-01 -1.939935184479838204e-01 -1.939728302343824984e-01 -1.937493176628063696e-01 -1.933256861959910533e-01 -1.927047424045895962e-01 -1.918839075093564939e-01
6.800000000000000488e-01 -4.217162951996158982e-02 1.575870634765495493e-01 3.574346832372464200e-01 5.573737862090071271e-01 7.574117561246700436e-01 9.575595691665765852e-01 1.157828370480038283e+00 -1.919754130885302501e-01 -1.922210767622939409e-01 -1.922579692877293689e-01 -1.920868901196291778e-01 -1.917102401852877613e-01 -1.911305531846229089e-01 -1.903450107172083849e-01
6.850000000000000533e-01 -4.217162951996158982e-02 1.575870634765495493e-01 3.574346832372464200e-01 5.573737862090071271e-01 7.574117561246700436e-01 9.575595691665765852e-01 1.157828370480038283e+00 -1.866951918644725594e-01 -1.869913911869839629e-01 -1.870837934565140193e-01 -1.869728757248889650e-01 -1.866606894992086929e-01 -1.861493940714158135e-01 -1.854357738199056138e-01
6.816666666666667540e-01 -4.217162951996158982e-02 1.575870634765495493e-01 3.574346832372464200e-01 5.573737862090071271e-01 7.574117561246700436e-01 9.575595691665765852e-01 1.157828370480038283e+00 -1.903892557594124846e-01 -1.905920273374995810e-01 -1.905836838555238499e-01 -1.903652875009425594e-01 -1.899395140212915833e-01 -1.893091824281395164e-01 -1.884717684670180193e-01
6.833333333333333481e-01 -4.217162951996158982e-02 1.575870634765495493e-01 3.574346832372464200e-01 5.573737862090071271e-01 7.574117561246700436e-01 9.575595691665765852e-01 1.157828370480038283e+00 -1.884561950473981895e-01 -1.887422048799445307e-01 -1.888198653051514353e-01 -1.886897389961071925e-01 -1.883539890241502646e-01 -1.878149115404688096e-01 -1.870694522828262596e-01
6.850000000000000533e-01 -4.217162951996158982e-02 1.575870634765495493e-01 3.574346832372464200e-01 5.573737862090071271e-01 7.574117561246700436e-01 9.575595691665765852e-01 1.157828370480038283e+00 -1.866951918644725594e-01 -1.869913911869839629e-01 -1.870837934565140193e-01 -1.869728757248889650e-01 -1.866606894992086929e-01 -1.861493940714158135e-01 -1.854357738199056138e-01
6.900000000000000577e-01 -4.266652106620351381e-02 1.570111111987196884e-01 3.567775140508813725e-01 5.566341389075794011e-01 7.565873487840750755e-01 9.566472145378431824e-01 1.156824113715232194e+00 -1.814951005164256448e-01 -1.819017335302433036e-01 -1.821096574392305212e-01 -1.821188614117080495e-01 -1.819309872259085581e-01 -1.815478471313087261e-01 -1.809659225206425581e-01
6.866666666666667584e-01 -4.217319356358008309e-02 1.575857900119146393e-01 3.574336904929982239e-01 5.573730626962226653e-01 7.574112887908417413e-01 9.575593434714387842e-01 1.157828370480038283e+00 -1.848568327374170428e-01 -1.851951713869658400e-01 -1.853340483768832203e-01 -1.852736708318327707e-01 -1.850157967193503394e-01 -1.845622698843034648e-01 -1.839095391826314208e-01
6.883333333333333526e-01 -4.217809303117148190e-02 1.575316787269415986e-01 3.573296448578918705e-01 5.572178183938248930e-01 7.572030876666868693e-01 9.572959976154338246e-01 1.157507337809765113e+00 -1.830596651696137223e-01 -1.834532586502387874e-01 -1.836471377248167502e-01 -1.836412866819653877e-01 -1.834372987351422235e-01 -1.830369025999775134e-01 -1.824364714072131688e-01
6.900000000000000577e-01 -4.266652106620351381e-02 1.570111111987196884e-01 3.567775140508813725e-01 5.566341389075794011e-01 7.565873487840750755e-01 9.566472145378431824e-01 1.156824113715232194e+00 -1.814951005164256448e-01 -1.819017335302433036e-01 -1.821096574392305212e-01 -1.821188614117080495e-01 -1.819309872259085581e-01 -1.815478471313087261e-01 -1.809659225206425581e-01
6.950000000000000622e-01 -4.619914413060917380e-02 1.533872687215047104e-01 3.530638914251116312e-01 5.528320608681158710e-01 7.526983069301939056e-01 9.526730146481756645e-01 1.152766947092529692e+00 -1.784281562046818315e-01 -1.788502558249504548e-01 -1.790809987734108821e-01 -1.791208054750048351e-01 -1.789715467951411565e-01 -1.786350914243808596e-01 -1.781078431301691689e-01
6.916666666666667629e-01 -4.343659218571948449e-02 1.562562035425869855e-01 3.560385358374842379e-01 5.559115993240347775e-01 7.558815735636705835e-01 9.559583850597936916e-01 1.156152287260818756e+00 -1.799436729612747810e-01 -1.803730972663404875e-01 -1.806076359336106774e-01 -1.806472650586912476e-01 -1.804935501341812243e-01 -1.801481725390080002e-01 -1.796074393352687926e-01
6.933333333333333570e-01 -4.475609164935760026e-02 1.548652567690648185e-01 3.545754396089583205e-01 5.543756065115683640e-01 7.542721082478653916e-01 9.542751599150586239e-01 1.154395364696999771e+00 -1.791837681307960617e-01 -1.796055871182918040e-01 -1.798338621271035054e-01 -1.798690139286920897e-01 -1.797129277794368707e-01 -1.793675008296020390e-01 -1.788291794622917097e-01
6.950000000000000622e-01 -4.619914413060917380e-02 1.533872687215047104e-01 3.530638914251116312e-01 5.528320608681158710e-01 7.526983069301939056e-01 9.526730146481756645e-01 1.152766947092529692e+00 -1.784281562046818315e-01 -1.788502558249504548e-01 -1.790809987734108821e-01 -1.791208054750048351e-01 -1.789715467951411565e-01 -1.786350914243808596e-01 -1.781078431301691689e-01
7.000000000000000666e-01 -5.127361800815858489e-02 1.483878734269340749e-01 3.481398146766265800e-01 5.479831173043001602e-01 7.479238872745752609e-01 9.479720899135436474e-01 1.148138075850754669e+00 -1.769421481263026841e-01 -1.773747360310772847e-01 -1.776168985175388404e-01 -1.776689528715238442e-01 -1.775326642666735510e-01 -1.772097923437636613e-01 -1.766966273477812155e-01
6.966666666666666563e-01 -4.784809017118969027e-02 1.517521055321577605e-01 3.514406253958899939e-01 5.512187389581285624e-01 7.510929208206849061e-01 9.510735135115451211e-01 1.151171251248098937e+00 -1.779206523251679328e-01 -1.783448694460305906e-01 -1.785785496130294914e-01 -1.786220909662250833e-01 -1.784773356748224904e-01 -1.781461167283879543e-01 -1.776247941899504190e-01
6.983333333333333615e-01 -4.945293342933135966e-02 1.501310100734142006e-01 3.498047688267356681e-01 5.495696979764824741e-01 7.494323485888030323e-01 9.494031300660654704e-01 1.149492833519712098e+00 -1.774464874251177882e-01 -1.778704391702775334e-01 -1.781046208585841950e-01 -1.781494281364021104e-01 -1.780066961991831342e-01 -1.776782466298500729e-01 -1.771604237235833434e-01
7.000000000000000666e-01 -5.127361800815858489e-02 1.483878734269340749e-01 3.481398146766265800e-01 5.479831173043001602e-01 7.479238872745752609e-01 9.479720899135436474e-01 1.148138075850754669e+00 -1.769421481263026841e-01 -1.773747360310772847e-01 -1.776168985175388404e-01 -1.776689528715238442e-01 -1.775326642666735510e-01 -1.772097923437636613e-01 -1.766966273477812155e-01
7.050000000000000711e-01 -5.550880889852438660e-02 1.442565263613772020e-01 3.441200234782986200e-01 5.440829957960268137e-01 7.441516225551878527e-01 9.443356068096463440e-01 1.144644723923146090e+00 -1.742921794292416060e-01 -1.747513318251207037e-01 -1.750024298326415262e-01 -1.750452151572704784e-01 -1.748814040899172861e-01 -1.745132285068807798e-01 -1.739379888013703745e-01
7.016666666666666607e-01 -5.287142169576374007e-02 1.467969886612637276e-01 3.465590985251441047e-01 5.464157718511332140e-01 7.463730480141922419e-01 9.464408071207612849e-01 1.146629296443631096e+00 -1.763282483732278860e-01 -1.767431445194906359e-01 -1.769683348525345756e-01 -1.770042007567406983e-01 -1.768525711046705640e-01 -1.765152677656159630e-01 -1.759886408008934922e-01
7.033333333333333659e-01 -5.450016502994713130e-02 1.452116498941548595e-01 3.450207276939545320e-01 5.449275537417680448e-01 7.449377488208333009e-01 9.450607350916689908e-01 1.145306266381837634e+00 -1.755079219192597351e-01 -1.759583045573388516e-01 -1.762181677200509444e-01 -1.762877947748225371e-01 -1.761689602490797979e-01 -1.758634902414150381e-01 -1.753678161260237012e-01
7.050000000000000711e-01 -5.550880889852438660e-02 1.442565263613772020e-01 3.441200234782986200e-01 5.440829957960268137e-01 7.441516225551878527e-01 9.443356068096463440e-01 1.144644723923146090e+00 -1.742921794292416060e-01 -1.747513318251207037e-01 -1.750024298326415262e-01 -1.750452151572704784e-01 -1.748814040899172861e-01 -1.745132285068807798e-01 -1.739379888013703745e-01
7.100000000000000755e-01 -5.508969918035382801e-02 1.446269317766695761e-01 3.444703169893081340e-01 5.444428736199905527e-01 7.445510379131243806e-01 9.448038003492252868e-01 1.145209135222936769e+00 -1.701913021469829701e-01 -1.706066723635314419e-01 -1.707747728566515744e-01 -1.706944552193316589e-01 -1.703671637969161878e-01 -1.697954637242458098e-01 -1.689776445055600762e-01
7.066666666666666652e-01 -5.601798247637833350e-02 1.437427340858003222e-01 3.436067501942178803e-01 5.435770850797601028e-01 7.436612318444237868e-01 9.438697770581072621e-01 1.144212930043327914e+00 -1.731430119113306076e-01 -1.735247963823496331e-01 -1.736823649653858881e-01 -1.736147368262714041e-01 -1.733233666773636161e-01 -1.728106181842931910e-01 -1.720742727516935133e-01
7.083333333333333703e-01 -5.557660179866175110e-02 1.441104652849741208e-01 3.439168344990323201e-01 5.438450659757155803e-01 7.439018014241152166e-01 9.440962915121875465e-01 1.144436819771921021e+00 -1.714909746148918779e-01 -1.719596475209337061e-01 -1.721896116216297401e-01 -1.721793360339420598e-01 -1.719298398596221245e-01 -1.714432216236393136e-01 -1.707172647217869432e-01
7.100000000000000755e-01 -5.508969918035382801e-02 1.446269317766695761e-01 3.444703169893081340e-01 5.444428736199905527e-01 7.445510379131243806e-01 9.448038003492252868e-01 1.145209135222936769e+00 -1.701913021469829701e-01 -1.706066723635314419e-01 -1.707747728566515744e-01 -1.706944552193316589e-01 -1.703671637969161878e-01 -1.697954637242458098e-01 -1.689776445055600762e-01
7.150000000000000799e-01 -5.641393592400395507e-02 1.430971077436392069e-01 3.427130591161096085e-01 5.424374110509914138e-01 7.422780724664364005e-01 9.422464175691206423e-01 1.142355762963918719e+00 -1.664756671740056093e-01 -1.670490546228656781e-01 -1.673705079616218949e-01 -1.674383312605340624e-01 -1.672532670033639313e-01 -1.668168642312461702e-01 -1.661262202365630103e-01
7.116666666666666696e-01 -5.425432648587430462e-02 1.453909397512833934e-01 3.451637071969919646e-01 5.450668087159835640e-01 7.451070985503904787e-01 9.452940083925854831e-01 1.145636064768658979e+00 -1.683760548742603558e-01 -1.689415959714775928e-01 -1.692578488453503061e-01 -1.693227995002329345e-01 -1.691370376862843250e-01 -1.687022825752897970e-01 -1.680159969460471303e-01
7.133333333333333748e-01 -5.534392379725482092e-02 1.442575684732881891e-01 3.439704253975081061e-01 5.437977680378238698e-01 7.437470623940682923e-01 9.438291769250376495e-01 1.144056865717977711e+00 -1.673718322780246848e-01 -1.679629282066096296e-01 -1.683002768429619489e-01 -1.683818573516022987e-01 -1.682081282262027078e-01 -1.677803961016346990e-01 -1.670955596913450969e-01
7.150000000000000799e-01 -5.641393592400395507e-02 1.430971077436392069e-01 3.427130591161096085e-01 5.424374110509914138e-01 7.422780724664364005e-01 9.422464175691206423e-01 1.142355762963918719e+00 -1.664756671740056093e-01 -1.670490546228656781e-01 -1.673705079616218949e-01 -1.674383312605340624e-01 -1.672532670033639313e-01 -1.668168642312461702e-01 -1.661262202365630103e-01
7.200000000000000844e-01 -6.145590156097630735e-02 1.381627195993840040e-01 3.378706458706876581e-01 5.376708802581930957e-01 7.375709419962447333e-01 9.375819231003367227e-01 1.137716979110656501e+00 -1.650879942263567546e-01 -1.656662733994512526e-01 -1.659908968010901931e-01 -1.660600171944830727e-01 -1.658742340752402677e-01 -1.654349508556751946e-01 -1.647390965698759535e-01
7.166666666666666741e-01 -5.806300890635377604e-02 1.414861430229377992e-01 3.411293320531996742e-01 5.408699030354634507e-01 7.407156873786649998e-01 9.406780584163352277e-01 1.140770420936578100e+00 -1.659995014691965087e-01 -1.665746228087509329e-01 -1.668979599027821947e-01 -1.669677750185362963e-01 -1.667847531524652982e-01 -1.663503603176730850e-01 -1.656615663296427121e-01
7.183333333333333792e-01 -5.956663710939882894e-02 1.399331850667275279e-01 3.395248334068412532e-01 5.392119519731344290e-01 7.390026825125847187e-01 9.389087180159392254e-01 1.138943790387221933e+00 -1.655802587232908796e-01 -1.661466522935773904e-01 -1.664612107983820533e-01 -1.665222479893276319e-01 -1.663305002677396838e-01 -1.658874846893665933e-01 -1.651902214656218171e-01
7.200000000000000844e-01 -6.145590156097630735e-02 1.381627195993840040e-01 3.378706458706876581e-01 5.376708802581930957e-01 7.375709419962447333e-01 9.375819231003367227e-01 1.137716979110656501e+00 -1.650879942263567546e-01 -1.656662733994512526e-01 -1.659908968010901931e-01 -1.660600171944830727e-01 -1.658742340752402677e-01 -1.654349508556751946e-01 -1.647390965698759535e-01
7.250000000000000888e-01 -6.572032244788862665e-02 1.340642948745343899e-01 3.339443348651072174e-01 5.339237272969487025e-01 7.340103414210913391e-01 9.342150333419354524e-01 1.134550193705297305e+00 -1.621980501494948712e-01 -1.628768570291020401e-01 -1.632797868454796131e-01 -1.634036726750225932e-01 -1.632486054575209011e-01 -1.628162010153280659e-01 -1.621042814525164577e-01
7.216666666666666785e-01 -6.307367192981375159e-02 1.365760490791314286e-01 3.363173681210420707e-01 5.361531325745109156e-01 7.360906943169164274e-01 9.361409667289700698e-01 1.136316916180377667e+00 -1.644472035527256570e-01 -1.650030517310484834e-01 -1.653058681435123356e-01 -1.653538213475172491e-01 -1.651475345990236765e-01 -1.646884411907656998e-01 -1.639735044119400853e-01
7.233333333333333837e-01 -6.468784874848933220e-02 1.350273261121703039e-01 3.348366909938156888e-01 5.347425717416206536e-01 7.347517601465187731e-01 9.348745709141849103e-01 1.135123335893141627e+00 -1.635301666218623440e-01 -1.641342126954131453e-01 -1.644837286246365049e-01 -1.645767208127697223e-01 -1.644137023241412920e-01 -1.639960652768367722e-01 -1.633208225302815730e-01
7.250000000000000888e-01 -6.572032244788862665e-02 1.340642948745343899e-01 3.339443348651072174e-01 5.339237272969487025e-01 7.340103414210913391e-01 9.342150333419354524e-01 1.134550193705297305e+00 -1.621980501494948712e-01 -1.628768570291020401e-01 -1.632797868454796131e-01 -1.634036726750225932e-01 -1.632486054575209011e-01 -1.628162010153280659e-01 -1.621042814525164577e-01
7.300000000000000933e-01 -6.421975425536088911e-02 1.355435359907602166e-01 3.354417426524977097e-01 5.354890167341932461e-01 7.356980990285764133e-01 9.360817258071272295e-01 1.136652272896133242e+00 -1.587372513001131524e-01 -1.594808493146887274e-01 -1.599146967168726396e-01 -1.600391706499389999e-01 -1.598566885420767969e-01 -1.593703099939271783e-01 -1.585789410833325364e-01
7.266666666666666829e-01 -6.594593429476773572e-02 1.338381753180533373e-01 3.337227396164270665e-01 5.337153266712009181e-01 7.338266586568542582e-01 9.340696407471644758e-01 1.134457976430113701e+00 -1.610075674681859803e-01 -1.616293437155856549e-01 -1.619557034053322742e-01 -1.619819073664053588e-01 -1.617073824812089167e-01 -1.611337443361955668e-01 -1.602592872269439361e-01
7.283333333333333881e-01 -6.540117624761020154e-02 1.342784637621919630e-01 3.340736317404887079e-01 5.339933568224461968e-01 7.340487280538211534e-01 9.342523859957049259e-01 1.134617319096784094e+00 -1.592707378327872791e-01 -1.600299657738627757e-01 -1.604866792936078257e-01 -1.606364638742300843e-01 -1.604786654237492782e-01 -1.600145478350001871e-01 -1.592419528548015273e-01
7.300000000000000933e-01 -6.421975425536088911e-02 1.355435359907602166e-01 3.354417426524977097e-01 5.354890167341932461e-01 7.356980990285764133e-01 9.360817258071272295e-01 1.136652272896133242e+00 -1.587372513001131524e-01 -1.594808493146887274e-01 -1.599146967168726396e-01 -1.600391706499389999e-01 -1.598566885420767969e-01 -1.593703099939271783e-01 -1.585789410833325364e-01
7.350000000000000977e-01 -5.968005168468925453e-02 1.402689859634471403e-01 3.403468126365694624e-01 5.405665367054324211e-01 7.409398977115120299e-01 9.414786777667590867e-01 1.142194350893151578e+00 -1.578335724042898847e-01 -1.585782858234100479e-01 -1.590168906899600831e-01 -1.591497417560233385e-01 -1.589792117924203885e-01 -1.585082934341909278e-01 -1.577358031607595801e-01
7.316666666666666874e-01 -6.268428714320452289e-02 1.371107346100125524e-01 3.370365739372765956e-01 5.371072214226001451e-01 7.373352821517886735e-01 9.377333821721620666e-01 1.138313813164876676e+00 -1.581991373263735845e-01 -1.589381694281530311e-01 -1.593690479771962820e-01 -1.594921674675036372e-01 -1.593099532049755684e-01 -1.588254630896034636e-01 -1.580375918117673528e-01
7.333333333333333925e-01 -6.120298699913142432e-02 1.386774473445483158e-01 3.386877602427947331e-01 5.388414518547154364e-01 7.391506449650294686e-01 9.396274941466327135e-01 1.140283832928321139e+00 -1.580114999843038326e-01 -1.587534341415494099e-01 -1.591882851708031898e-01 -1.593164266768728188e-01 -1.591402561481420341e-01 -1.586627966083258845e-01 -1.578829003806739295e-01
7.350000000000000977e-01 -5.968005168468925453e-02 1.402689859634471403e-01 3.403468126365694624e-01 5.405665367054324211e-01 7.409398977115120299e-01 9.414786777667590867e-01 1.142194350893151578e+00 -1.578335724042898847e-01 -1.585782858234100479e-01 -1.590168906899600831e-01 -1.591497417560233385e-01 -1.589792117924203885e-01 -1.585082934341909278e-01 -1.577358031607595801e-01
7.400000000000001021e-01 -5.454555893770617753e-02 1.453870465121191169e-01 3.454425607001663234e-01 5.456342216537204415e-01 7.459739319542194602e-01 9.464736691925254020e-01 1.147145134174641701e+00 -1.576548258062846763e-01 -1.584115301400674525e-01 -1.588632313144824060e-01 -1.590102095971901441e-01 -1.588547571204895204e-01 -1.583997802147038558e-01 -1.576440039024054607e-01
7.366666666666666918e-01 -5.801300047747975225e-02 1.419464413178065654e-01 3.420338393025262880e-01 5.422622462893000872e-01 7.426433514120730495e-01 9.431888918197066651e-01 1.143910302277124647e+00 -1.577475653075884332e-01 -1.584976252083898918e-01 -1.589421578359568321e-01 -1.590814843081625740e-01 -1.589179404871288170e-01 -1.584544790467746489e-01 -1.576898736881593155e-01
7.383333333333333970e-01 -5.635984766958535702e-02 1.436202725834348215e-01 3.437257990996341883e-01 5.439696794322135265e-01 7.443635128699874759e-01 9.449189626541679710e-01 1.145647406009818736e+00 -1.576861039123175490e-01 -1.584407109894666321e-01 -1.588902117042531315e-01 -1.590348990777380733e-01 -1.588770785240589123e-01 -1.584196701061198198e-01 -1.576614129496168026e-01
7.400000000000001021e-01 -5.454555893770617753e-02 1.453870465121191169e-01 3.454425607001663234e-01 5.456342216537204415e-01 7.459739319542194602e-01 9.464736691925254020e-01 1.147145134174641701e+00 -1.576548258062846763e-01 -1.584115301400674525e-01 -1.588632313144824060e-01 -1.590102095971901441e-01 -1.588547571204895204e-01 -1.583997802147038558e-01 -1.576440039024054607e-01
7.449999999999999956e-01 -4.933440929588493035e-02 1.505654805987638456e-01 3.505752915022868899e-01 5.507085268886684482e-01 7.509774286773954755e-01 9.513943857178647212e-01 1.151971579606510865e+00 -1.576385999019158934e-01 -1.583941420137948697e-01 -1.588447430656690362e-01 -1.589906896925089019e-01 -1.588342799942106531e-01 -1.583784258345594942e-01 -1.576218573034577353e-01
7.416666666666666963e-01 -5.285951826402035536e-02 1.470836510431668132e-01 3.471456064839221756e-01 5.473395486747854033e-01 7.476773669478952167e-01 9.481710498832363054e-01 1.148832333450549470e+00 -1.576458251935600186e-01 -1.584035346097379116e-01 -1.588563167478489468e-01 -1.590044456227791836e-01 -1.588502067067174839e-01 -1.583964993017470679e-01 -1.576420410753066881e-01
7.433333333333334014e-01 -5.108243801351999847e-02 1.488336862252729598e-01 3.488639393064782435e-01 5.490217059752948714e-01 7.493190856728400018e-01 9.497683018480739259e-01 1.150381348735580511e+00 -1.576415056172106310e-01 -1.583996274195738352e-01 -1.588528280800390879e-01 -1.590013791827522560e-01 -1.588475637476423064e-01 -1.583942786172560235e-01 -1.576402390065046732e-01
7.449999999999999956e-01 -4.933440929588493035e-02 1.505654805987638456e-01 3.505752915022868899e-01 5.507085268886684482e-01 7.509774286773954755e-01 9.513943857178647212e-01 1.151971579606510865e+00 -1.576385999019158934e-01 -1.583941420137948697e-01 -1.588447430656690362e-01 -1.589906896925089019e-01 -1.588342799942106531e-01 -1.583784258345594942e-01 -1.576218573034577353e-01
7.500000000000000000e-01 -4.409428764709897447e-02 1.557591615960429443e-01 3.557081563588827544e-01 5.557665532911336692e-01 7.559470289240128871e-01 9.562624856299818399e-01 1.156725694456734344e+00 -1.575228390142310586e-01 -1.582668822325642710e-01 -1.587063719522432692e-01 -1.588416583785541014e-01 -1.586751005546210014e-01 -1.582096683004129700e-01 -1.574441463321025747e-01
7.466666666666667007e-01 -4.760167806488459913e-02 1.522893939341587177e-01 3.522856456541680337e-01 5.524006593212651417e-01 7.526467826872051958e-01 9.530365368991068342e-01 1.153582261548188992e+00 -1.576233665680647766e-01 -1.583769583903260891e-01 -1.588256411111237665e-01 -1.589697124739338774e-01 -1.588114814376200279e-01 -1.583538704121275065e-01 -1.575956196592675496e-01
7.483333333333334059e-01 -4.581355737167996239e-02 1.540446037468433671e-01 3.540032179100535692e-01 5.540760859430727825e-01 7.542758003793137433e-01 9.546151519085488424e-01 1.155106772860160502e+00 -1.575983987034536293e-01 -1.583516727225168230e-01 -1.588001150699995812e-01 -1.589440248348927831e-01 -1.587857118663580924e-01 -1.583280990038774538e-01 -1.575699264752095929e-01
7.500000000000000000e-01 -4.409428764709897447e-02 1.557591615960429443e-01 3.557081563588827544e-01 5.557665532911336692e-01 7.559470289240128871e-01 9.562624856299818399e-01 1.156725694456734344e+00 -1.575228390142310586e-01 -1.582668822325642710e-01 -1.587063719522432692e-01 -1.588416583785541014e-01 -1.586751005546210014e-01 -1.582096683004129700e-01 -1.574441463321025747e-01
7.550000000000000044e-01 -3.900596650373341912e-02 1.608153247686134324e-01 3.607194442819589564e-01 5.607204831039948045e-01 7.608314198738251877e-01 9.610655254026366778e-01 1.161436003728623101e+00 -1.568329064996510092e-01 -1.575341977282350980e-01 -1.579321022681165476e-01 -1.580270562817327751e-01 -1.578215029924474599e-01 -1.573184940331989468e-01 -1.565168929585917523e-01
7.516666666666667052e-01 -4.235375952042132880e-02 1.574844000908892372e-01 3.574132833322868907e-01 5.574468636558874701e-01 7.575979617192371007e-01 9.578796505076964118e-01 1.158304897177143911e+00 -1.574038816351475967e-01 -1.581465564136978197e-01 -1.585849697714845352e-01 -1.587194778474403101e-01 -1.585524438907836287e-01 -1.580868401743789342e-01 -1.573214520987385456e-01
7.533333333333334103e-01 -4.063609709234140832e-02 1.591860366077724742e-01 3.590950181334096047e-01 5.591049219136201565e-01 7.592286887470909296e-01 9.594795304599028629e-01 1.159870571155486640e+00 -1.572180749264699140e-01 -1.579466637629044767e-01 -1.583709901497723505e-01 -1.584914041738811619e-01 -1.583102662795391191e-01 -1.578305491521403148e-01 -1.570510417565983974e-01
7.550000000000000044e-01 -3.900596650373341912e-02 1.608153247686134324e-01 3.607194442819589564e-01 5.607204831039948045e-01 7.608314198738251877e-01 9.610655254026366778e-01 1.161436003728623101e+00 -1.568329064996510092e-01 -1.575341977282350980e-01 -1.579321022681165476e-01 -1.580270562817327751e-01 -1.578215029924474599e-01 -1.573184940331989468e-01 -1.565168929585917523e-01
7.600000000000000089e-01 -3.614953060485587288e-02 1.636141006794064878e-01 3.634484832700973223e-01 5.633660994204435779e-01 7.633794267148933388e-01 9.635021830324144165e-01 1.163748694234906012e+00 -1.538455240251616341e-01 -1.544910685207877554e-01 -1.547831423485536984e-01 -1.547223442857384168e-01 -1.543127419878778661e-01 -1.535604672142776572e-01 -1.524689625744578281e-01
7.566666666666667096e-01 -3.743276167364571749e-02 1.623768246220652078e-01 3.622651436904475997e-01 5.622466744480320022e-01 7.623348725541083670e-01 9.625435648063358496e-01 1.162886555076473760e+00 -1.562284716164817067e-01 -1.569543841585823440e-01 -1.573740345934833973e-01 -1.574879848519820380e-01 -1.572989438251733707e-01 -1.568104151758872578e-01 -1.560219433375110432e-01
7.583333333333334147e-01 -3.661239026133278340e-02 1.631624524146467747e-01 3.630128127214749534e-01 5.629530354248408752e-01 7.629970020284740917e-01 9.631594422317694137e-01 1.163455368461291606e+00 -1.549926349845855977e-01 -1.557469517044068330e-01 -1.561671941038079436e-01 -1.562541554908677688e-01 -1.560116304960910416e-01 -1.554451371563269069e-01 -1.545572511346564037e-01
7.600000000000000089e-01 -3.614953060485587288e-02 1.636141006794064878e-01 3.634484832700973223e-01 5.633660994204435779e-01 7.633794267148933388e-01 9.635021830324144165e-01 1.163748694234906012e+00 -1.538455240251616341e-01 -1.544910685207877554e-01 -1.547831423485536984e-01 -1.547223442857384168e-01 -1.543127419878778661e-01 -1.535604672142776572e-01 -1.524689625744578281e-01
7.650000000000000133e-01 -3.619741779752214117e-02 1.635846436732741882e-01 3.634349339187092909e-01 5.633658699091860234e-01 7.633898850753526588e-01 9.635206764784006728e-01 1.163772575355585648e+00 -1.488628491316127123e-01 -1.495150098162446595e-01 -1.498046670454510065e-01 -1.497324342894014448e-01 -1.493024471309013501e-01 -1.485209585878610183e-01 -1.473915859477911705e-01
7.616666666666667140e-01 -3.615822713549068923e-02 1.636258024853347592e-01 3.634783039136421645e-01 5.634116813027024717e-01 7.634383539227701521e-01 9.635720034154763303e-01 1.163826944430122579e+00 -1.521381963109556812e-01 -1.528188475697925819e-01 -1.531390267889715662e-01 -1.530991701653533765e-01 -1.527032252395216505e-01 -1.519572473104120469e-01 -1.508646474181663255e-01
7.633333333333334192e-01 -3.617286678531501237e-02 1.636091740188726495e-01 3.634594270203824196e-01 5.633903094135820355e-01 7.634142549463774907e-01 9.635449610891420047e-01 1.163796759578182849e+00 -1.506748230219950857e-01 -1.512758790182790747e-01 -1.515113820786201659e-01 -1.513822602027758701e-01 -1.508929793878652781e-01 -1.500501370317778582e-01 -1.488577067674936583e-01
7.650000000000000133e-01 -3.619741779752214117e-02 1.635846436732741882e-01 3.634349339187092909e-01 5.633658699091860234e-01 7.633898850753526588e-01 9.635206764784006728e-01 1.163772575355585648e+00 -1.488628491316127123e-01 -1.495150098162446595e-01 -1.498046670454510065e-01 -1.497324342894014448e-01 -1.493024471309013501e-01 -1.485209585878610183e-01 -1.473915859477911705e-01
7.700000000000000178e-01 -3.632930749341206633e-02 1.634477575604589283e-01 3.632932288097634466e-01 5.632195511685331724e-01 7.632391848220080321e-01 9.633658522406481906e-01 1.163613908577413314e+00 -1.438305346151609876e-01 -1.444562542812156403e-01 -1.447316485429409882e-01 -1.446574137117239700e-01 -1.442376969997924141e-01 -1.434786917751432189e-01 -1.423838847424919174e-01
7.666666666666667185e-01 -3.623277002873021707e-02 1.635465463121618945e-01 3.633941137381692665e-01 5.633223650176765185e-01 7.633437491602792502e-01 9.634719784959469013e-01 1.163721399131405931e+00 -1.472443301494496259e-01 -1.478627016788806037e-01 -1.481222157641932657e-01 -1.480236609485599264e-01 -1.475713256947537022e-01 -1.467715928196856034e-01 -1.456281855750239940e-01
7.683333333333334236e-01 -3.627520863950828983e-02 1.635030425001636201e-01 3.633496386306953041e-01 5.632770181566938428e-01 7.632976351459210829e-01 9.634252063790483822e-01 1.163674081780163183e+00 -1.455417883570731263e-01 -1.461609147410980747e-01 -1.464257564458403271e-01 -1.463370710715529988e-01 -1.458990897589977631e-01 -1.451181119569111000e-01 -1.439977519868304856e-01
7.700000000000000178e-01 -3.632930749341206633e-02 1.634477575604589283e-01 3.632932288097634466e-01 5.632195511685331724e-01 7.632391848220080321e-01 9.633658522406481906e-01 1.163613908577413314e+00 -1.438305346151609876e-01 -1.444562542812156403e-01 -1.447316485429409882e-01 -1.446574137117239700e-01 -1.442376969997924141e-01 -1.434786917751432189e-01 -1.423838847424919174e-01
7.750000000000000222e-01 -3.655010111788441207e-02 1.632216145669177221e-01 3.630622960373248720e-01 5.629844159926089553e-01 7.630004589931094205e-01 9.631241683324283098e-01 1.163369916313549357e+00 -1.387798074703835427e-01 -1.393867369915556265e-01 -1.396574528666013337e-01 -1.395926785806613502e-01 -1.391965064002044228e-01 -1.384749929470876773e-01 -1.374314071737399445e-01
7.716666666666667229e-01 -3.639263185976868847e-02 1.633822238588420461e-01 3.632256281456270885e-01 5.631500379013691937e-01 7.631679244025106890e-01 9.632930202505873840e-01 1.163539689710524794e+00 -1.421644252089636351e-01 -1.427760583449231013e-01 -1.430419354099592422e-01 -1.429628079923834783e-01 -1.425428517214160640e-01 -1.417882613570680406e-01 -1.407024979630078776e-01
7.733333333333334281e-01 -3.646461319739431606e-02 1.633100243760701176e-01 3.631534176300237338e-01 5.630780235291914515e-01 7.630963122106889651e-01 9.632220139400764491e-01 1.163469489463225148e+00 -1.404420486940560764e-01 -1.410638162875065271e-01 -1.413447199767460527e-01 -1.412854240748133983e-01 -1.408899890286408885e-01 -1.401644671779201656e-01 -1.391121507551517367e-01
7.750000000000000222e-01 -3.655010111788441207e-02 1.632216145669177221e-01 3.630622960373248720e-01 5.629844159926089553e-01 7.630004589931094205e-01 9.631241683324283098e-01 1.163369916313549357e+00 -1.387798074703835427e-01 -1.393867369915556265e-01 -1.396574528666013337e-01 -1.395926785806613502e-01 -1.391965064002044228e-01 -1.384749929470876773e-01 -1.374314071737399445e-01
7.800000000000000266e-01 -3.686792681852825437e-02 1.628983623046325324e-01 3.627344420933641955e-01 5.626528119079399204e-01 7.626659780263435051e-01 9.627877003898559494e-01 1.163032362782054241e+00 -1.337349830440785758e-01 -1.343258459673128680e-01 -1.345946989065773258e-01 -1.345422761712711801e-01 -1.341725982937766182e-01 -1.334915680201712584e-01 -1.325022191791470350e-01
7.766666666666667274e-01 -3.664415516673641404e-02 1.631259928320848429e-01 3.629653553550227230e-01 5.628864127511088444e-01 7.629016557415297939e-01 9.630248322559760155e-01 1.163270317681771804e+00 -1.370964944143855391e-01 -1.376980382306574879e-01 -1.379681352134475014e-01 -1.379075124430261257e-01 -1.375202380742649722e-01 -1.368123170507413167e-01 -1.357869393800740510e-01
7.783333333333334325e-01 -3.674966204775289430e-02 1.630196006492670158e-01 3.628583342507900600e-01 5.627790227278860469e-01 7.627941589149841439e-01 9.629174913337171793e-01 1.163163394438408105e+00 -1.353972062990163594e-01 -1.360012415156760246e-01 -1.362785064614784325e-01 -1.362296865868996287e-01 -1.358587814971237706e-01 -1.351717010642953243e-01 -1.341715142550420348e-01
7.800000000000000266e-01 -3.686792681852825437e-02 1.628983623046325324e-01 3.627344420933641955e-01 5.626528119079399204e-01 7.626659780263435051e-01 9.627877003898559494e-01 1.163032362782054241e+00 -1.337349830440785758e-01 -1.343258459673128680e-01 -1.345946989065773258e-01 -1.345422761712711801e-01 -1.341725982937766182e-01 -1.334915680201712584e-01 -1.325022191791470350e-01
7.850000000000000311e-01 -3.729216657416862396e-02 1.624685544963911377e-01 3.623002142747566157e-01 5.622153377367753446e-01 7.622264499606817845e-01 9.623473227631571536e-01 1.162592344809043610e+00 -1.287026476046870815e-01 -1.292783905165507119e-01 -1.295464659077123215e-01 -1.295076126085401014e-01 -1.291657723444972483e-01 -1.285266861845938136e-01 -1.275931443493585060e-01
7.816666666666667318e-01 -3.699575764077984302e-02 1.627697518007552302e-01 3.626054129633786149e-01 5.625237276373159512e-01 7.625372024194073672e-01 9.626595954568359925e-01 1.162905286636543245e+00 -1.320431384752391302e-01 -1.326341698060823082e-01 -1.329080534240711375e-01 -1.328654944203056243e-01 -1.325104560382911745e-01 -1.318487559973880174e-01 -1.308833158555693099e-01
7.833333333333334370e-01 -3.713811835107085763e-02 1.626249486372470798e-01 3.624585281454340002e-01 5.623751340219008688e-01 7.623872827569156962e-01 9.625087401686793775e-01 1.162753891548010010e+00 -1.303711395895618130e-01 -1.309550258384601373e-01 -1.312264515782184948e-01 -1.311861361782526991e-01 -1.308380298539795206e-01 -1.301879100659481536e-01 -1.292386311164379908e-01
7.850000000000000311e-01 -3.729216657416862396e-02 1.624685544963911377e-01 3.623002142747566157e-01 5.622153377367753446e-01 7.622264499606817845e-01 9.623473227631571536e-01 1.162592344809043610e+00 -1.287026476046870815e-01 -1.292783905165507119e-01 -1.295464659077123215e-01 -1.295076126085401014e-01 -1.291657723444972483e-01 -1.285266861845938136e-01 -1.275931443493585060e-01
7.900000000000000355e-01 -3.783364640239553212e-02 1.619212779274200875e-01 3.617486783469625600e-01 5.616611045275803349e-01 7.616710971712823408e-01 9.617924345557822274e-01 1.162039502606428298e+00 -1.236882316510249796e-01 -1.242489484890900303e-01 -1.245164838124931950e-01 -1.244915795930283120e-01 -1.241780965440062584e-01 -1.235816110392528033e-01 -1.227046658776622806e-01
7.866666666666667362e-01 -3.745739848044069703e-02 1.623032014142677115e-01 3.621352121338772823e-01 5.620511566055903518e-01 7.620635551292203047e-01 9.621861720409299323e-01 1.162433385866326496e+00 -1.270105880676733745e-01 -1.275890803148989894e-01 -1.278647804071423311e-01 -1.278383828912532383e-01 -1.275137571500405687e-01 -1.268965442708979430e-01 -1.259894074344776738e-01
7.883333333333333304e-01 -3.763999137572152098e-02 1.621165137534162359e-01 3.619449473929310934e-01 5.618578532228576394e-01 7.618677691689567100e-01 9.619884739639394944e-01 1.162234357216808345e+00 -1.253589302201503497e-01 -1.259240000277520033e-01 -1.261910667841633082e-01 -1.261608751815507246e-01 -1.258373166414824551e-01 -1.252260260555653204e-01 -1.243296322101181822e-01
7.900000000000000355e-01 -3.783364640239553212e-02 1.619212779274200875e-01 3.617486783469625600e-01 5.616611045275803349e-01 7.616710971712823408e-01 9.617924345557822274e-01 1.162039502606428298e+00 -1.236882316510249796e-01 -1.242489484890900303e-01 -1.245164838124931950e-01 -1.244915795930283120e-01 -1.241780965440062584e-01 -1.235816110392528033e-01 -1.227046658776622806e-01
7.950000000000000400e-01 -3.850501999493688432e-02 1.612440983935383154e-01 3.610675709349179252e-01 5.609779700171372285e-01 7.609878480215955809e-01 9.611109837997722227e-01 1.161361752741273623e+00 -1.186972435577027252e-01 -1.192432657950714403e-01 -1.195104678147760474e-01 -1.194995935369289192e-01 -1.192144222008033050e-01 -1.186603657570987208e-01 -1.178397205875354042e-01
7.916666666666667407e-01 -3.804235234829257684e-02 1.617109445556648428e-01 3.615372768180477037e-01 5.614492002547325500e-01 7.614592584298274236e-01 9.615812291837235737e-01 1.161829494707222743e+00 -1.220181194553821430e-01 -1.225756062193990165e-01 -1.228446625684284227e-01 -1.228260216478007094e-01 -1.225235078010339929e-01 -1.219426337001083410e-01 -1.210858514800425695e-01
7.933333333333333348e-01 -3.826738974264036475e-02 1.614823989868842957e-01 3.613058591123917695e-01 5.612155630902908587e-01 7.612240673353991571e-01 9.613451586741046384e-01 1.161593224366061383e+00 -1.203664523383829871e-01 -1.209139604010555369e-01 -1.211778138126865523e-01 -1.211587759428197492e-01 -1.208606734458029242e-01 -1.202889933776680187e-01 -1.194461344795144514e-01
7.950000000000000400e-01 -3.850501999493688432e-02 1.612440983935383154e-01 3.610675709349179252e-01 5.609779700171372285e-01 7.609878480215955809e-01 9.611109837997722227e-01 1.161361752741273623e+00 -1.186972435577027252e-01 -1.192432657950714403e-01 -1.195104678147760474e-01 -1.194995935369289192e-01 -1.192144222008033050e-01 -1.186603657570987208e-01 -1.178397205875354042e-01
8.000000000000000444e-01 -3.932184060430121697e-02 1.604207317857175852e-01 3.602399578046382445e-01 5.601484343862728199e-01 7.601587249623740217e-01 9.602846058743731428e-01 1.160540436455345548e+00 -1.137397717536782898e-01 -1.142695544850822753e-01 -1.145348159124757320e-01 -1.145363112466797895e-01 -1.142777479033970506e-01 -1.137643833127355841e-01 -1.129982775363722325e-01
7.966666666666667451e-01 -3.876203836065171549e-02 1.609835178502897479e-01 3.608041325706144997e-01 5.607123947393465313e-01 7.607208691029281322e-01 9.608433426197535709e-01 1.161094194480883468e+00 -1.170488550598371563e-01 -1.175864404986729089e-01 -1.178499317287063364e-01 -1.178400942300849158e-01 -1.175607012280325409e-01 -1.170171311200861736e-01 -1.162116193906108375e-01
7.983333333333333393e-01 -3.903448436924519815e-02 1.607082903510465011e-01 3.605268976833138073e-01 5.604339381904551720e-01 7.604419836797297050e-01 9.605648235660764200e-01 1.160816834878359183e+00 -1.154004707131158769e-01 -1.159308783841946217e-01 -1.161919611960469251e-01 -1.161844986226263088e-01 -1.159122501011125572e-01 -1.153805525392610221e-01 -1.145915724709240247e-01
8.000000000000000444e-01 -3.932184060430121697e-02 1.604207317857175852e-01 3.602399578046382445e-01 5.601484343862728199e-01 7.601587249623740217e-01 9.602846058743731428e-01 1.160540436455345548e+00 -1.137397717536782898e-01 -1.142695544850822753e-01 -1.145348159124757320e-01 -1.145363112466797895e-01 -1.142777479033970506e-01 -1.137643833127355841e-01 -1.129982775363722325e-01
8.050000000000000488e-01 -4.030380911920941611e-02 1.594294790393370187e-01 3.592421965367059711e-01 5.591469779307316479e-01 7.591564079409253152e-01 9.592842677355140069e-01 1.159544904984367131e+00 -1.088321617589496360e-01 -1.093411176782467242e-01 -1.095997381048648828e-01 -1.096088168579172212e-01 -1.093720173453428396e-01 -1.088944706292268999e-01 -1.081780287771162419e-01
8.016666666666667496e-01 -3.963237867889100180e-02 1.601049233984138953e-01 3.599197688866536127e-01 5.598247801163831472e-01 7.598325406014696526e-01 9.599568413339155670e-01 1.160212050780466075e+00 -1.121105048679228583e-01 -1.126288538094988578e-01 -1.128874108943784121e-01 -1.128869702810134795e-01 -1.126312506377039752e-01 -1.121254928868119505e-01 -1.113717129178496273e-01
8.033333333333333437e-01 -3.995804190838753156e-02 1.597773677126193836e-01 3.595912523703955754e-01 5.594962399662947172e-01 7.595049141418763750e-01 9.596310605729337917e-01 1.159889036996928136e+00 -1.104690798175810978e-01 -1.109825157659828088e-01 -1.112409159645939699e-01 -1.112450754848784973e-01 -1.109986862791734752e-01 -1.105069350800809425e-01 -1.097717564283030023e-01
8.050000000000000488e-01 -4.030380911920941611e-02 1.594294790393370187e-01 3.592421965367059711e-01 5.591469779307316479e-01 7.591564079409253152e-01 9.592842677355140069e-01 1.159544904984367131e+00 -1.088321617589496360e-01 -1.093411176782467242e-01 -1.095997381048648828e-01 -1.096088168579172212e-01 -1.093720173453428396e-01 -1.088944706292268999e-01 -1.081780287771162419e-01
8.100000000000000533e-01 -4.147007486115926456e-02 1.582531885301516339e-01 3.580591895150652126e-01 5.579606015024330956e-01 7.579700286272669230e-01 9.581012519241226544e-01 1.158368599379996589e+00 -1.039729942275772340e-01 -1.044616792397903560e-01 -1.047140854453191550e-01 -1.047310427941295224e-01 -1.045161689732102689e-01 -1.040744677376488347e-01 -1.034075830015597636e-01
8.066666666666667540e-01 -4.067228365602118534e-02 1.590563596578328798e-01 3.588654851932942536e-01 5.587677482862732914e-01 7.587757482001217246e-01 9.589032743276950654e-01 1.159164676196030808e+00 -1.072128048240880149e-01 -1.077124972011399145e-01 -1.079665481892593121e-01 -1.079757781654031717e-01 -1.077438496775463828e-01 -1.072758655150945623e-01 -1.065736222245086823e-01
8.083333333333333481e-01 -4.105805125936476396e-02 1.586697890586313830e-01 3.584792225538380728e-01 5.583829027927369459e-01 7.583934208275068256e-01 9.585245514459069804e-01 1.158790623260925523e+00 -1.055825772021640463e-01 -1.060791892002741210e-01 -1.063348907811920568e-01 -1.063504927303097897e-01 -1.061296205820109334e-01 -1.056773129050316146e-01 -1.049952751910516874e-01
8.100000000000000533e-01 -4.147007486115926456e-02 1.582531885301516339e-01 3.580591895150652126e-01 5.579606015024330956e-01 7.579700286272669230e-01 9.581012519241226544e-01 1.158368599379996589e+00 -1.039729942275772340e-01 -1.044616792397903560e-01 -1.047140854453191550e-01 -1.047310427941295224e-01 -1.045161689732102689e-01 -1.040744677376488347e-01 -1.034075830015597636e-01
8.150000000000000577e-01 -4.284622694536408677e-02 1.568660379983257969e-01 3.566649997016367868e-01 5.565633723033583946e-01 7.565737774386261938e-01 9.567099903097665559e-01 1.156986309772182420e+00 -9.917796132228082207e-02 -9.964663108017959847e-02 -9.989294024275462147e-02 -9.991775421602111518e-02 -9.972464509955024370e-02 -9.931849028256739542e-02 -9.870072726907368199e-02
8.116666666666667584e-01 -4.190436079904363148e-02 1.578150584620616192e-01 3.576184569709807692e-01 5.575185231724503199e-01 7.575278689395008591e-01 9.576602757014361922e-01 1.157930064493985611e+00 -1.023684926042557342e-01 -1.028497396163229882e-01 -1.030993583116732032e-01 -1.031181948509985319e-01 -1.029098560276294760e-01 -1.024793076619972126e-01 -1.018281289130068407e-01
8.133333333333333526e-01 -4.235851800164915082e-02 1.573614101383027930e-01 3.571666333589325060e-01 5.570698295034628433e-01 7.570835922626988346e-01 9.572216774085885449e-01 1.157498372993373881e+00 -1.007547415763401372e-01 -1.012343529809182491e-01 -1.014870258372065626e-01 -1.015135885682380834e-01 -1.013176030943249428e-01 -1.009039634881499781e-01 -1.002741507028589302e-01
8.150000000000000577e-01 -4.284622694536408677e-02 1.568660379983257969e-01 3.566649997016367868e-01 5.565633723033583946e-01 7.565737774386261938e-01 9.567099903097665559e-01 1.156986309772182420e+00 -9.917796132228082207e-02 -9.964663108017959847e-02 -9.989294024275462147e-02 -9.991775421602111518e-02 -9.972464509955024370e-02 -9.931849028256739542e-02 -9.870072726907368199e-02
8.200000000000000622e-01 -4.446295807493291091e-02 1.552374628017959557e-01 3.550291690686486756e-01 5.549249164649692201e-01 7.549373413471309746e-01 9.550802066706743920e-01 1.155367772144321847e+00 -9.446849246904510944e-02 -9.491749347655745184e-02 -9.515775649730280616e-02 -9.519018224217513924e-02 -9.501829878928805262e-02 -9.464686043673539717e-02 -9.407710324362672516e-02
8.166666666666667629e-01 -4.335575871355671490e-02 1.563536952517799172e-01 3.561513054924881350e-01 5.560497939752950813e-01 7.560617816414395564e-01 9.562010344814305673e-01 1.156481833674330106e+00 -9.759466184677198508e-02 -9.805742701720442100e-02 -9.830242250617471367e-02 -9.833052135582236175e-02 -9.814527659324490116e-02 -9.775151993740495426e-02 -9.715061688954201857e-02
8.183333333333333570e-01 -4.389228718768350967e-02 1.558152663407325056e-01 3.556124718646961891e-01 5.555120533990069998e-01 7.555266252418898487e-01 9.556699380865341098e-01 1.155956249247548362e+00 -9.601748345428519349e-02 -9.647591615726032466e-02 -9.672112040849849268e-02 -9.675396814428635639e-02 -9.657798491625607662e-02 -9.619794875842173354e-02 -9.561514558995204416e-02
8.200000000000000622e-01 -4.446295807493291091e-02 1.552374628017959557e-01 3.550291690686486756e-01 5.549249164649692201e-01 7.549373413471309746e-01 9.550802066706743920e-01 1.155367772144321847e+00 -9.446849246904510944e-02 -9.491749347655745184e-02 -9.515775649730280616e-02 -9.519018224217513924e-02 -9.501829878928805262e-02 -9.464686043673539717e-02 -9.407710324362672516e-02
8.250000000000000666e-01 -4.635703893514072499e-02 1.533305580169015692e-01 3.531147905936917186e-01 5.530084574470742753e-01 7.530242065404444407e-01 9.531757810607156545e-01 1.153477389684710142e+00 -8.987385085176637090e-02 -9.030360618151805907e-02 -9.053789680670183693e-02 -9.057765833926011145e-02 -9.042637646225604175e-02 -9.008868602999815789e-02 -8.956562730393621830e-02
8.216666666666667673e-01 -4.505907376557023725e-02 1.546398983160431617e-01 3.544318675938940566e-01 5.543295883596180973e-01 7.543456855897223701e-01 9.544939009943397279e-01 1.154788463295204348e+00 -9.291474690219837795e-02 -9.335915190321927848e-02 -9.359932715761257183e-02 -9.363617385348184385e-02 -9.347319435909064167e-02 -9.311509122476015199e-02 -9.256302302426282214e-02
8.233333333333333615e-01 -4.569052873138309406e-02 1.540033425546306345e-01 3.537919474288733213e-01 5.536880594243752673e-01 7.537043125736472282e-01 9.538544474031759313e-01 1.154152681216815024e+00 -9.138462968390341501e-02 -9.182230758860190911e-02 -9.206014556475168586e-02 -9.209905850463319388e-02 -9.194253690382646338e-02 -9.159524593275002180e-02 -9.105828149583840292e-02
8.250000000000000666e-01 -4.635703893514072499e-02 1.533305580169015692e-01 3.531147905936917186e-01 5.530084574470742753e-01 7.530242065404444407e-01 9.531757810607156545e-01 1.153477389684710142e+00 -8.987385085176637090e-02 -9.030360618151805907e-02 -9.053789680670183693e-02 -9.057765833926011145e-02 -9.042637646225604175e-02 -9.008868602999815789e-02 -8.956562730393621830e-02
8.300000000000000711e-01 -4.857019052169157108e-02 1.511029609470754542e-01 3.508790437310661536e-01 5.507709036833364769e-01 7.507911991465862078e-01 9.509536468044381685e-01 1.151272392101722941e+00 -8.543726619977995429e-02 -8.584741928402050970e-02 -8.607494838066413745e-02 -8.612082844796177528e-02 -8.598850970520163783e-02 -8.568251693925248158e-02 -8.520370638015399567e-02
8.266666666666667718e-01 -4.705337738420024840e-02 1.526346496128840324e-01 3.524213205603846655e-01 5.523194200849872448e-01 7.523415705453988522e-01 9.525014780939465853e-01 1.152813303159078595e+00 -8.836078592935034393e-02 -8.878716627230637259e-02 -8.902247718097408558e-02 -8.906764827408944485e-02 -8.892613374791377701e-02 -8.860251165886592895e-02 -8.809774048891906573e-02
8.283333333333333659e-01 -4.779443515694781208e-02 1.518843422591866221e-01 3.516638346167764717e-01 5.515568681343183677e-01 7.515760945036111806e-01 9.517352367806304336e-01 1.152048459769724920e+00 -8.689254008686893294e-02 -8.731037355679104051e-02 -8.754136707875240231e-02 -8.758647540479336246e-02 -8.744915315211604367e-02 -8.713395408361290784e-02 -8.664178781468774571e-02
8.300000000000000711e-01 -4.857019052169157108e-02 1.511029609470754542e-01 3.508790437310661536e-01 5.507709036833364769e-01 7.507911991465862078e-01 9.509536468044381685e-01 1.151272392101722941e+00 -8.543726619977995429e-02 -8.584741928402050970e-02 -8.607494838066413745e-02 -8.612082844796177528e-02 -8.598850970520163783e-02 -8.568251693925248158e-02 -8.520370638015399567e-02
8.350000000000000755e-01 -5.114039796139306648e-02 1.485132621854141355e-01 3.482771348215509821e-01 5.481641358982551893e-01 7.481869512005004941e-01 9.483592820338682117e-01 1.148695215729828023e+00 -8.122726894737063164e-02 -8.161265243214607668e-02 -8.182758402191338265e-02 -8.187311230594995770e-02 -8.175269000329203617e-02 -8.147077325689999761e-02 -8.102807891000038398e-02
8.316666666666666652e-01 -4.938098231646453895e-02 1.502916797019435702e-01 3.500695763490185297e-01 5.499655424408795845e-01 7.499922119902073803e-01 9.501632641956677672e-01 1.150492794077081937e+00 -8.399130932832389596e-02 -8.439600027431121143e-02 -8.462225085966892935e-02 -8.467104376313759617e-02 -8.454581257765800273e-02 -8.425104121485588182e-02 -8.378752101939304642e-02
8.333333333333333703e-01 -5.024095678340717575e-02 1.494173621912993077e-01 3.491833493317483272e-01 5.490699081488757960e-01 7.490897268311456081e-01 9.492565239163843760e-01 1.149584418695751564e+00 -8.260752948106399318e-02 -8.300035394780559683e-02 -8.321873641227320317e-02 -8.326370553499508331e-02 -8.313871739845377085e-02 -8.284825478238086460e-02 -8.239308428610261914e-02
8.350000000000000755e-01 -5.114039796139306648e-02 1.485132621854141355e-01 3.482771348215509821e-01 5.481641358982551893e-01 7.481869512005004941e-01 9.483592820338682117e-01 1.148695215729828023e+00 -8.122726894737063164e-02 -8.161265243214607668e-02 -8.182758402191338265e-02 -8.187311230594995770e-02 -8.175269000329203617e-02 -8.147077325689999761e-02 -8.102807891000038398e-02
8.400000000000000799e-01 -5.411630892317940283e-02 1.455175522575862523e-01 3.452698628185297824e-01 5.451536042083091615e-01 7.451814796174910382e-01 9.453671595537915806e-01 1.145724652518143927e+00 -7.729977525806876193e-02 -7.766373394118583628e-02 -7.786853379922288598e-02 -7.791528341600029162e-02 -7.780742952089478304e-02 -7.754935632325957173e-02 -7.714164321134479863e-02
8.366666666666666696e-01 -5.208639076444699506e-02 1.475631875958626493e-01 3.473254970913057793e-01 5.472134616119460615e-01 7.472397602780996850e-01 9.474180731582064752e-01 1.147762451891035873e+00 -7.987636677698230214e-02 -8.025599389784993098e-02 -8.046901984646999406e-02 -8.051650512166071139e-02 -8.040189189458668562e-02 -8.012960336844478226e-02 -7.970030125006782873e-02
8.383333333333333748e-01 -5.307840804513685312e-02 1.465572766252870585e-01 3.463084773266726368e-01 5.461881814797756585e-01 7.462091152304072272e-01 9.463849888875742744e-01 1.146729867364086886e+00 -7.858492505025860275e-02 -7.895432253897553820e-02 -7.916084327518235764e-02 -7.920558625703988387e-02 -7.909201028707751879e-02 -7.882453323905280751e-02 -7.840378956413608658e-02
8.400000000000000799e-01 -5.411630892317940283e-02 1.455175522575862523e-01 3.452698628185297824e-01 5.451536042083091615e-01 7.451814796174910382e-01 9.453671595537915806e-01 1.145724652518143927e+00 -7.729977525806876193e-02 -7.766373394118583628e-02 -7.786853379922288598e-02 -7.791528341600029162e-02 -7.780742952089478304e-02 -7.754935632325957173e-02 -7.714164321134479863e-02
8.450000000000000844e-01 -5.749782029947934914e-02 1.421215176788934165e-01 3.418686100618867352e-01 5.417564681612927480e-01 7.417977709051652990e-01 9.420061105520646239e-01 1.142395363821647969e+00 -7.370033899796926691e-02 -7.404991130602976701e-02 -7.425065800740505984e-02 -7.430371166518888459e-02 -7.421248278439059043e-02 -7.398125935897102712e-02 -7.361046513091279442e-02
8.416666666666666741e-01 -5.520198697922305830e-02 1.444237289717619777e-01 3.441706965943923668e-01 5.440519284259275334e-01 7.440801423595716502e-01 9.442690071357843218e-01 1.144632513031655474e+00 -7.607325513386811733e-02 -7.643017149659267484e-02 -7.663140576078465716e-02 -7.667808720776680964e-02 -7.657366291479132669e-02 -7.632249708706211055e-02 -7.592512887175389968e-02
8.433333333333333792e-01 -5.632752097722338452e-02 1.432882219689650960e-01 3.430283594869750208e-01 5.429059432503089422e-01 7.429337118273109386e-01 9.431253360487643622e-01 1.143494789681847479e+00 -7.488609168035863239e-02 -7.523610540521522005e-02 -7.543385843788419365e-02 -7.548050076114555529e-02 -7.537948015047585271e-02 -7.513514150484623677e-02 -7.474798477554041309e-02
8.450000000000000844e-01 -5.749782029947934914e-02 1.421215176788934165e-01 3.418686100618867352e-01 5.417564681612927480e-01 7.417977709051652990e-01 9.420061105520646239e-01 1.142395363821647969e+00 -7.370033899796926691e-02 -7.404991130602976701e-02 -7.425065800740505984e-02 -7.430371166518888459e-02 -7.421248278439059043e-02 -7.398125935897102712e-02 -7.361046513091279442e-02
8.500000000000000888e-01 -6.022650071574600639e-02 1.393936195337642514e-01 3.391484948748030859e-01 5.390513993076926358e-01 7.391151329909952938e-01 9.393533049844015048e-01 1.139779731475797364e+00 -6.981271327025428963e-02 -7.015457157485946449e-02 -7.035372593510016981e-02 -7.041118244851496399e-02 -7.033023983515693245e-02 -7.011506080963776644e-02 -6.976592265382371150e-02
8.466666666666666785e-01 -5.864204622599673844e-02 1.410035292936496487e-01 3.407793041818081292e-01 5.406982349187382519e-01 7.407729329746766123e-01 9.410169108348815925e-01 1.141443953537616407e+00 -7.257463549357189014e-02 -7.288614249052710603e-02 -7.305074798891514343e-02 -7.306969188884304689e-02 -7.294648589513004489e-02 -7.268551224819981560e-02 -7.228728122041534754e-02
8.483333333333333837e-01 -5.954765707144851761e-02 1.400980055452199780e-01 3.398760334901725910e-01 5.397994025032351040e-01 7.398807306579723297e-01 9.401335241988711955e-01 1.140571548981657690e+00 -7.128194111802058086e-02 -7.158768062408327193e-02 -7.174870479164957571e-02 -7.176622959438996863e-02 -7.164373539553128833e-02 -7.138556588713161621e-02 -7.099218586796091079e-02
8.500000000000000888e-01 -6.022650071574600639e-02 1.393936195337642514e-01 3.391484948748030859e-01 5.390513993076926358e-01 7.391151329909952938e-01 9.393533049844015048e-01 1.139779731475797364e+00 -6.981271327025428963e-02 -7.015457157485946449e-02 -7.035372593510016981e-02 -7.041118244851496399e-02 -7.033023983515693245e-02 -7.011506080963776644e-02 -6.976592265382371150e-02
8.550000000000000933e-01 -5.852698989499412890e-02 1.410941129689000928e-01 3.408532781009730450e-01 5.407618276791955614e-01 7.408308533130127937e-01 9.410725666499959452e-01 1.141499694669124265e+00 -6.571627420745061732e-02 -6.595591005057516165e-02 -6.603833110987970823e-02 -6.596441569242275649e-02 -6.573790406431320732e-02 -6.536374165537915670e-02 -6.484319360107894392e-02
8.516666666666666829e-01 -5.979428698895041666e-02 1.398884367584674326e-01 3.397084769585382857e-01 5.396793537092362536e-01 7.398138424624485232e-01 9.401253543110769106e-01 1.140627405800010985e+00 -6.853820973876233180e-02 -6.878861165956108581e-02 -6.889515322822911680e-02 -6.885932184999293826e-02 -6.868499071149179735e-02 -6.837691341711298054e-02 -6.793594929535852478e-02
8.533333333333333881e-01 -5.927275918874122529e-02 1.404460460641429320e-01 3.403041315327505201e-01 5.403148161671047500e-01 7.404906614180557511e-01 9.408448532283394394e-01 1.141390673507808318e+00 -6.717424429693526211e-02 -6.737640423657167976e-02 -6.743470059959418006e-02 -6.735090853241414155e-02 -6.712918665575068333e-02 -6.677457011914800233e-02 -6.628819433717719756e-02
8.550000000000000933e-01 -5.852698989499412890e-02 1.410941129689000928e-01 3.408532781009730450e-01 5.407618276791955614e-01 7.408308533130127937e-01 9.410725666499959452e-01 1.141499694669124265e+00 -6.571627420745061732e-02 -6.595591005057516165e-02 -6.603833110987970823e-02 -6.596441569242275649e-02 -6.573790406431320732e-02 -6.536374165537915670e-02 -6.484319360107894392e-02
8.600000000000000977e-01 -5.902710242560097603e-02 1.404537765293315810e-01 3.400650831338962177e-01 5.398158285879285367e-01 7.397154801485924525e-01 9.397752734102816641e-01 1.140007517990143215e+00 -6.137423281778145445e-02 -6.150746827649076348e-02 -6.147701871994088602e-02 -6.128357893493596720e-02 -6.093120756447843733e-02 -6.042548815862468919e-02 -5.976851058881352263e-02
8.566666666666666874e-01 -5.834472384450381521e-02 1.412202628161901008e-01 3.409198774820214051e-01 5.407627367411868002e-01 7.407578649785504510e-01 9.409160096834182641e-01 1.141248948260900287e+00 -6.436025443465753781e-02 -6.453115679603138588e-02 -6.453439272223369938e-02 -6.437040365452577351e-02 -6.404302555774338268e-02 -6.355765103412495953e-02 -6.291621121375919057e-02
8.583333333333333925e-01 -5.846533804472926060e-02 1.410863523446939383e-01 3.407729483763696776e-01 5.406031406803264439e-01 7.405860268509465438e-01 9.407324268710882675e-01 1.141054190329373386e+00 -6.269663645921720596e-02 -6.288513581304897015e-02 -6.291025178872559909e-02 -6.277229770867677472e-02 -6.247495710211960901e-02 -6.202344670404247307e-02 -6.141949943032129489e-02
8.600000000000000977e-01 -5.902710242560097603e-02 1.404537765293315810e-01 3.400650831338962177e-01 5.398158285879285367e-01 7.397154801485924525e-01 9.397752734102816641e-01 1.140007517990143215e+00 -6.137423281778145445e-02 -6.150746827649076348e-02 -6.147701871994088602e-02 -6.128357893493596720e-02 -6.093120756447843733e-02 -6.042548815862468919e-02 -5.976851058881352263e-02
8.650000000000001021e-01 -6.156623715272643849e-02 1.378181690914718760e-01 3.373281268937958766e-01 5.369730555025092888e-01 7.367628860262094292e-01 9.367093647289527203e-01 1.136825350959243863e+00 -5.744520752257873536e-02 -5.754641119391285670e-02 -5.748686712010658145e-02 -5.726754488195615750e-02 -5.689274752931446077e-02 -5.636827290786009664e-02 -5.569639530551667023e-02
8.616666666666666918e-01 -5.968648889882783443e-02 1.397407540894860800e-01 3.392957152836376111e-01 5.389876228142496117e-01 7.388261912355190697e-01 9.388229295447240164e-01 1.138990443001481223e+00 -6.003687545549145355e-02 -6.013200407535547465e-02 -6.006412904297878108e-02 -5.983421608298124250e-02 -5.944658528939580910e-02 -5.890707087421052229e-02 -5.821800140747911828e-02
8.633333333333333970e-01 -6.060782949038487355e-02 1.388173180810357288e-01 3.383683674179875367e-01 5.380545348204223144e-01 7.378855406892410596e-01 9.378729157695802066e-01 1.138029301583180386e+00 -5.865989798972946062e-02 -5.877821994406266098e-02 -5.873410220747568578e-02 -5.852839811001268877e-02 -5.816530877810326128e-02 -5.765054431395122414e-02 -5.698630535229435440e-02
8.650000000000001021e-01 -6.156623715272643849e-02 1.378181690914718760e-01 3.373281268937958766e-01 5.369730555025092888e-01 7.367628860262094292e-01 9.367093647289527203e-01 1.136825350959243863e+00 -5.744520752257873536e-02 -5.754641119391285670e-02 -5.748686712010658145e-02 -5.726754488195615750e-02 -5.689274752931446077e-02 -5.636827290786009664e-02 -5.569639530551667023e-02
8.700000000000001066e-01 -6.499249169899555534e-02 1.343917109659503450e-01 3.339095190189677598e-01 5.335702993880496736e-01 7.333838846188414085e-01 9.333618766887018525e-01 1.133516945724603264e+00 -5.380942666818925441e-02 -5.395463641961236595e-02 -5.394813171483572867e-02 -5.379058048168744444e-02 -5.348593330043888150e-02 -5.303958682135802294e-02 -5.245336778402482497e-02
8.666666666666666963e-01 -6.267765930523321039e-02 1.367173627667450653e-01 3.362408295995720775e-01 5.359020798773975747e-01 7.357109477644281359e-01 9.356790667501794223e-01 1.135819168219448505e+00 -5.615080731780805468e-02 -5.628076525638398692e-02 -5.625316077459496800e-02 -5.606877975333884878e-02 -5.573172418055593463e-02 -5.524757465978615695e-02 -5.461837333422293883e-02
8.683333333333334014e-01 -6.383253257627524713e-02 1.355656325998177703e-01 3.350943317988621661e-01 5.347628705307406749e-01 7.345810380141142293e-01 9.345604112582179823e-01 1.134713653939815048e+00 -5.494619480009989287e-02 -5.509183167523737379e-02 -5.508257605701528947e-02 -5.491911001992019759e-02 -5.460541673211196517e-02 -5.414694367180520468e-02 -5.354558634046743815e-02
8.700000000000001066e-01 -6.499249169899555534e-02 1.343917109659503450e-01 3.339095190189677598e-01 5.335702993880496736e-01 7.333838846188414085e-01 9.333618766887018525e-01 1.133516945724603264e+00 -5.380942666818925441e-02 -5.395463641961236595e-02 -5.394813171483572867e-02 -5.379058048168744444e-02 -5.348593330043888150e-02 -5.303958682135802294e-02 -5.245336778402482497e-02
8.750000000000001110e-01 -6.867384501910366035e-02 1.307087653127839699e-01 3.302347711509552863e-01 5.299134912234885197e-01 7.297546533127339252e-01 9.297696986738669400e-01 1.129971081682616729e+00 -5.049854465068689957e-02 -5.066010589842490086e-02 -5.067897025439276754e-02 -5.055565896229147899e-02 -5.029392438161273821e-02 -4.989891456061336383e-02 -4.937215870344711932e-02
8.716666666666667007e-01 -6.621576699455236636e-02 1.331777455540210375e-01 3.327082317391725774e-01 5.323849847439637850e-01 7.322177442330126684e-01 9.322180007053552098e-01 1.132398294859118915e+00 -5.265777336270230369e-02 -5.281728779961699510e-02 -5.282823000980330780e-02 -5.269116670505939737e-02 -5.240992958969795112e-02 -5.198977946928563104e-02 -5.143239105976393083e-02
8.733333333333334059e-01 -6.744347056308454269e-02 1.319481501896066222e-01 3.314797218765935249e-01 5.311605310819580428e-01 7.310002936299853094e-01 9.310104590744658903e-01 1.131203510299397363e+00 -5.156299021856034642e-02 -5.172659368441619859e-02 -5.174446441238936961e-02 -5.161712920880291017e-02 -5.134836360163611002e-02 -5.094335627760495505e-02 -5.040369431202745831e-02
8.750000000000001110e-01 -6.867384501910366035e-02 1.307087653127839699e-01 3.302347711509552863e-01 5.299134912234885197e-01 7.297546533127339252e-01 9.297696986738669400e-01 1.129971081682616729e+00 -5.049854465068689957e-02 -5.066010589842490086e-02 -5.067897025439276754e-02 -5.055565896229147899e-02 -5.029392438161273821e-02 -4.989891456061336383e-02 -4.937215870344711932e-02
8.800000000000000044e-01 -7.248279526219224278e-02 1.269038276474744320e-01 3.264441744571445758e-01 5.261474805613579608e-01 7.260233309065164953e-01 9.260829652387945199e-01 1.126338578922028599e+00 -4.734805596940276640e-02 -4.751970565823265130e-02 -4.755730025623586266e-02 -4.746125227046594369e-02 -4.723515576195956578e-02 -4.688395183839903779e-02 -4.640891532341957088e-02
8.766666666666667052e-01 -6.994919371052149559e-02 1.294429265357875114e-01 3.289819924793726535e-01 5.286772469891506399e-01 7.285383218092164048e-01 9.285765425351629743e-01 1.128804228933540266e+00 -4.941835137503567538e-02 -4.958995909706633703e-02 -4.962187210569796170e-02 -4.951453586397402268e-02 -4.927160995413894240e-02 -4.889813318949929460e-02 -4.839550971603012036e-02
8.783333333333334103e-01 -7.121052122083304514e-02 1.281779703887803434e-01 3.277166423861262445e-01 5.274147399068097597e-01 7.272818781621621653e-01 9.273293475114618989e-01 1.127569413985945346e+00 -4.838049559605873962e-02 -4.855151557974852344e-02 -4.858558395715479455e-02 -4.848313369902449571e-02 -4.824779603477266643e-02 -4.788456572916221371e-02 -4.739478743986869774e-02
8.800000000000000044e-01 -7.248279526219224278e-02 1.269038276474744320e-01 3.264441744571445758e-01 5.261474805613579608e-01 7.260233309065164953e-01 9.260829652387945199e-01 1.126338578922028599e+00 -4.734805596940276640e-02 -4.751970565823265130e-02 -4.755730025623586266e-02 -4.746125227046594369e-02 -4.723515576195956578e-02 -4.688395183839903779e-02 -4.640891532341957088e-02
8.850000000000000089e-01 -7.637698027413349078e-02 1.230337268556967595e-01 3.226090037409461986e-01 5.223578829009953850e-01 7.222896845922205378e-01 9.224153235932380790e-01 1.122746611910223180e+00 -4.424484246282005956e-02 -4.443584385795245478e-02 -4.450144339804618793e-02 -4.444189093598538420e-02 -4.426056856495474284e-02 -4.396215734221645133e-02 -4.354762546879693830e-02
8.816666666666667096e-01 -7.379606661083615293e-02 1.256073367643601446e-01 3.251680774269211649e-01 5.248952723230003725e-01 7.247983676518613416e-01 9.248884449196371760e-01 1.125177522676286790e+00 -4.629319167239913380e-02 -4.647877620609053295e-02 -4.653320362450866915e-02 -4.645678866898658721e-02 -4.625301137109886357e-02 -4.592668320761155581e-02 -4.547893452269100023e-02
8.833333333333334147e-01 -7.508417721591345573e-02 1.243218933778749702e-01 3.238888635801031590e-01 5.236258141557164070e-01 7.235421346428139167e-01 9.236488297355013311e-01 1.123957821466977425e+00 -4.526993257297767803e-02 -4.545739029394688796e-02 -4.551653283811109979e-02 -4.544764756086946272e-02 -4.525417076080306966e-02 -4.494085408862465159e-02 -4.450875231685564454e-02
8.850000000000000089e-01 -7.637698027413349078e-02 1.230337268556967595e-01 3.226090037409461986e-01 5.223578829009953850e-01 7.222896845922205378e-01 9.224153235932380790e-01 1.122746611910223180e+00 -4.424484246282005956e-02 -4.443584385795245478e-02 -4.450144339804618793e-02 -4.444189093598538420e-02 -4.426056856495474284e-02 -4.396215734221645133e-02 -4.354762546879693830e-02
8.900000000000000133e-01 -8.025174303587404023e-02 1.191825680833361739e-01 3.187924358713945527e-01 5.185866919732766700e-01 7.185743931253740779e-01 9.187661294714578597e-01 1.119173329153683394e+00 -4.114496360338902592e-02 -4.134969860500942174e-02 -4.143782988632205982e-02 -4.140947639626977456e-02 -4.126783898437502013e-02 -4.101736817696226972e-02 -4.065875369554690366e-02
8.866666666666667140e-01 -7.769021198519283911e-02 1.217356651004563722e-01 3.213297668618555480e-01 5.211010164826664903e-01 7.210586042906383941e-01 9.212132952974823041e-01 1.121576732774042906e+00 -4.320356754168987873e-02 -4.340647250802965457e-02 -4.348687457357753444e-02 -4.344493761755888889e-02 -4.328394142159024821e-02 -4.300844898768655528e-02 -4.261929540361833468e-02
8.883333333333334192e-01 -7.897836838351114663e-02 1.204536922881317695e-01 3.200576286134511617e-01 5.198423066769343182e-01 7.198168388338819224e-01 9.199918917032711141e-01 1.120378990314522483e+00 -4.217533773987677814e-02 -4.238038730280283689e-02 -4.246584760775971856e-02 -4.243185313012146770e-02 -4.228163749582324743e-02 -4.201970106729471799e-02 -4.164680017247864713e-02
8.900000000000000133e-01 -8.025174303587404023e-02 1.191825680833361739e-01 3.187924358713945527e-01 5.185866919732766700e-01 7.185743931253740779e-01 9.187661294714578597e-01 1.119173329153683394e+00 -4.114496360338902592e-02 -4.134969860500942174e-02 -4.143782988632205982e-02 -4.140947639626977456e-02 -4.126783898437502013e-02 -4.101736817696226972e-02 -4.065875369554690366e-02
8.950000000000000178e-01 -8.399182682485877016e-02 1.154558435456678883e-01 3.150897239611986089e-01 5.149185074686342123e-01 7.149510511328784901e-01 9.151976855172081482e-01 1.115669520786663149e+00 -3.795883387083974492e-02 -3.816192658504202057e-02 -3.825737181886434968e-02 -3.824524503918565188e-02 -3.812865186515630722e-02 -3.791189639197774242e-02 -3.759547155447273692e-02
8.916666666666667185e-01 -8.152833915371585083e-02 1.179125958561886844e-01 3.175327313468362389e-01 5.173408393186788023e-01 7.173458960461600586e-01 9.175583908609209471e-01 1.117989631328229150e+00 -4.009793243101767574e-02 -4.030827427058705087e-02 -4.040498514713500994e-02 -4.038813418995535615e-02 -4.026085545294852408e-02 -4.002751607890496499e-02 -3.968870630231609298e-02
8.933333333333334236e-01 -8.277358797256770262e-02 1.166716802189767116e-01 3.162996563711458209e-01 5.161190675110732817e-01 7.161388248273922175e-01 9.163693328345233757e-01 1.116821795044800725e+00 -3.904139777461215072e-02 -3.924800580158326752e-02 -3.934387024528986782e-02 -3.932906449829740719e-02 -3.920671009441609178e-02 -3.898114494209613951e-02 -3.865291349359228912e-02
8.950000000000000178e-01 -8.399182682485877016e-02 1.154558435456678883e-01 3.150897239611986089e-01 5.149185074686342123e-01 7.149510511328784901e-01 9.151976855172081482e-01 1.115669520786663149e+00 -3.795883387083974492e-02 -3.816192658504202057e-02 -3.825737181886434968e-02 -3.824524503918565188e-02 -3.812865186515630722e-02 -3.791189639197774242e-02 -3.759547155447273692e-02
9.000000000000000222e-01 -8.728586929960581442e-02 1.121979974466940366e-01 3.118767868403367616e-01 5.117590446532531701e-01 7.118534306364836528e-01 9.121700291503871405e-01 1.112719656727622519e+00 -3.441472488194128460e-02 -3.458739447315342663e-02 -3.466057650315622352e-02 -3.463437706377384129e-02 -3.451189131874662919e-02 -3.429737148441163591e-02 -3.399121712950653462e-02
8.966666666666667229e-01 -8.520096789265112214e-02 1.142535683997869950e-01 3.138977646213417794e-01 5.137402533238549784e-01 7.137898113684120194e-01 9.140566698671226398e-01 1.114551820859143616e+00 -3.683321192775432934e-02 -3.704541438354440330e-02 -3.715309756973596278e-02 -3.715626644816923119e-02 -3.705793840894450186e-02 -3.686231211277660180e-02 -3.656975847413318492e-02
8.983333333333334281e-01 -8.630991666034104615e-02 1.131616669882151288e-01 3.128256325276625449e-01 5.126905697882689905e-01 7.127651971577153578e-01 9.130596718637044029e-01 1.113584897096601356e+00 -3.567632001333218700e-02 -3.586733047606424640e-02 -3.595582559016101409e-02 -3.594185910984108029e-02 -3.582848943312586659e-02 -3.561994795041524553e-02 -3.531662960679643470e-02
9.000000000000000222e-01 -8.728586929960581442e-02 1.121979974466940366e-01 3.118767868403367616e-01 5.117590446532531701e-01 7.118534306364836528e-01 9.121700291503871405e-01 1.112719656727622519e+00 -3.441472488194128460e-02 -3.458739447315342663e-02 -3.466057650315622352e-02 -3.463437706377384129e-02 -3.451189131874662919e-02 -3.429737148441163591e-02 -3.399121712950653462e-02
9.050000000000000266e-01 -8.790091014463605190e-02 1.116614320444666297e-01 3.114483452864636459e-01 5.114707991204692217e-01 7.117383933145672303e-01 9.122608959519468153e-01 1.113047779855429242e+00 -3.034298285904905509e-02 -3.047467546696817214e-02 -3.047989707716198746e-02 -3.035974645825841034e-02 -3.011880768559953639e-02 -2.976322310068231503e-02 -2.929566689047516728e-02
9.016666666666667274e-01 -8.809164035476121923e-02 1.113850731135337946e-01 3.110604038804565263e-01 5.109426501032050538e-01 7.110401493741478340e-01 9.113625885033883600e-01 1.111920317172596651e+00 -3.300448913249608845e-02 -3.320485868675812635e-02 -3.330717796050645940e-02 -3.331142812368426132e-02 -3.322060746519274466e-02 -3.303891447907245787e-02 -3.276675435845841089e-02
9.033333333333334325e-01 -8.817075969219613507e-02 1.113292874669425531e-01 3.110425574523786318e-01 5.109781662312052886e-01 7.111445116685591872e-01 9.115506860417255108e-01 1.112205902329284291e+00 -3.157776622380738252e-02 -3.178617580547181409e-02 -3.187955113865539175e-02 -3.185826055651104494e-02 -3.172599241352803967e-02 -3.148791426644887564e-02 -3.114569259768517479e-02
9.050000000000000266e-01 -8.790091014463605190e-02 1.116614320444666297e-01 3.114483452864636459e-01 5.114707991204692217e-01 7.117383933145672303e-01 9.122608959519468153e-01 1.113047779855429242e+00 -3.034298285904905509e-02 -3.047467546696817214e-02 -3.047989707716198746e-02 -3.035974645825841034e-02 -3.011880768559953639e-02 -2.976322310068231503e-02 -2.929566689047516728e-02
9.100000000000000311e-01 -8.507716542137373772e-02 1.143460950664104692e-01 3.139936836508704365e-01 5.138768758092403521e-01 7.140055480235134588e-01 9.143897152695266151e-01 1.115039067375075854e+00 -2.640355396464525231e-02 -2.653080312730310419e-02 -2.653403774827998995e-02 -2.641395710601565985e-02 -2.617474847375069608e-02 -2.582216496597368113e-02 -2.535850392636854536e-02
9.066666666666667318e-01 -8.706868700356205915e-02 1.124510191118685970e-01 3.121953889740795018e-01 5.121756270594428617e-01 7.124015649162691588e-01 9.128831976432252304e-01 1.113630218681216810e+00 -2.889471048460563046e-02 -2.905621766355363442e-02 -2.909270739538540734e-02 -2.900509019847034853e-02 -2.879775412093538156e-02 -2.847663876379398842e-02 -2.804420995737828479e-02
9.083333333333334370e-01 -8.602884381461613217e-02 1.134437864090472037e-01 3.131415645004093640e-01 5.130756725509229010e-01 7.132559005170612254e-01 9.136921836570710553e-01 1.114394138624693609e+00 -2.775225881304977174e-02 -2.786224024063839455e-02 -2.784680094255538932e-02 -2.770691220350493186e-02 -2.744703370946024318e-02 -2.707318870895496221e-02 -2.658793973592217183e-02
9.100000000000000311e-01 -8.507716542137373772e-02 1.143460950664104692e-01 3.139936836508704365e-01 5.138768758092403521e-01 7.140055480235134588e-01 9.143897152695266151e-01 1.115039067375075854e+00 -2.640355396464525231e-02 -2.653080312730310419e-02 -2.653403774827998995e-02 -2.641395710601565985e-02 -2.617474847375069608e-02 -2.582216496597368113e-02 -2.535850392636854536e-02
9.150000000000000355e-01 -8.499466449953110847e-02 1.142654584786546440e-01 3.137136663011926840e-01 5.133589701677159223e-01 7.132104559597932658e-01 9.132787475827076618e-01 1.113575515045714059e+00 -2.221989677518586281e-02 -2.239145386473836638e-02 -2.241168861489644878e-02 -2.228231821789383726e-02 -2.200877272489216996e-02 -2.159826254491572367e-02 -2.105488296021024858e-02
9.116666666666667362e-01 -8.440834772808773756e-02 1.149978273946656165e-01 3.146257227358104647e-01 5.144868179400509112e-01 7.145912485049813467e-01 9.149493611972698837e-01 1.115571271245838769e+00 -2.476175968129129892e-02 -2.499618404733237875e-02 -2.510634779992188675e-02 -2.509232829185375005e-02 -2.495770526511701878e-02 -2.470765500606563261e-02 -2.434395697632006986e-02
9.133333333333334414e-01 -8.459934922022095682e-02 1.147451422712788133e-01 3.142922993195090275e-01 5.140526485047370864e-01 7.140361924105875779e-01 9.142539785837981992e-01 1.114717699841234477e+00 -2.339105285515417909e-02 -2.363278561057549285e-02 -2.373295268660357768e-02 -2.369222034498807625e-02 -2.351491328596915301e-02 -2.320713660350543286e-02 -2.277190706125429773e-02
9.150000000000000355e-01 -8.499466449953110847e-02 1.142654584786546440e-01 3.137136663011926840e-01 5.133589701677159223e-01 7.132104559597932658e-01 9.132787475827076618e-01 1.113575515045714059e+00 -2.221989677518586281e-02 -2.239145386473836638e-02 -2.241168861489644878e-02 -2.228231821789383726e-02 -2.200877272489216996e-02 -2.159826254491572367e-02 -2.105488296021024858e-02
9.200000000000000400e-01 -8.861710922081381114e-02 1.107428177592048452e-01 3.102814041273048162e-01 5.100072460745493919e-01 7.099290876383369531e-01 9.100572893996768942e-01 1.110403342660574388e+00 -1.910940808647033223e-02 -1.925802059634581370e-02 -1.925211303501739302e-02 -1.909342338867580854e-02 -1.878741139614207092e-02 -1.834132448319898689e-02 -1.775930033788003862e-02
9.166666666666667407e-01 -8.610909390047434553e-02 1.132013989753913041e-01 3.126931941264744497e-01 5.123750846548295046e-01 7.122559873482066095e-01 9.123464094888871223e-01 1.112657961109974947e+00 -2.103289041220822095e-02 -2.122409585283652894e-02 -2.126128188772949401e-02 -2.114603661321914213e-02 -2.088367197486137167e-02 -2.048129082562917189e-02 -1.994289063165152753e-02
9.183333333333334458e-01 -8.725770190199605425e-02 1.120347245573807549e-01 3.115044776599623644e-01 5.111605124173618231e-01 7.110119333524360652e-01 9.110694605746468833e-01 1.111344941263773256e+00 -2.014996320370227023e-02 -2.028110663776075406e-02 -2.025590918162212262e-02 -2.007627564151441557e-02 -1.974784427187268460e-02 -1.927805185953262307e-02 -1.867123537997995505e-02
9.200000000000000400e-01 -8.861710922081381114e-02 1.107428177592048452e-01 3.102814041273048162e-01 5.100072460745493919e-01 7.099290876383369531e-01 9.100572893996768942e-01 1.110403342660574388e+00 -1.910940808647033223e-02 -1.925802059634581370e-02 -1.925211303501739302e-02 -1.909342338867580854e-02 -1.878741139614207092e-02 -1.834132448319898689e-02 -1.775930033788003862e-02
9.250000000000000444e-01 -9.036794235356342131e-02 1.091396566484504477e-01 3.088287759953664557e-01 5.087123316210403479e-01 7.088021711062794106e-01 9.091106116957532457e-01 1.109650185541120493e+00 -1.513583749550581961e-02 -1.519141652441954350e-02 -1.507386411815033432e-02 -1.478260961210876336e-02 -1.432228881433924260e-02 -1.370026852162621427e-02 -1.292137064441428035e-02
9.216666666666667451e-01 -8.978192855771170711e-02 1.096658448576608713e-01 3.092921664671640647e-01 5.091072879296993925e-01 7.091211036072007090e-01 9.093446493247298035e-01 1.109789715289258183e+00 -1.789016461679941716e-02 -1.808566681806542814e-02 -1.811683919061174777e-02 -1.798395406601775021e-02 -1.769164889014899003e-02 -1.724676511451532848e-02 -1.665329283779844183e-02
9.233333333333333393e-01 -9.014968238212510421e-02 1.093358570098992288e-01 3.090012766241899689e-01 5.088595775622486439e-01 7.089227052034504650e-01 9.092030862159338200e-01 1.109713372783124097e+00 -1.663586628019170233e-02 -1.672758023108055284e-02 -1.664462510946856932e-02 -1.638623650800688503e-02 -1.595686490399422786e-02 -1.536370150298903801e-02 -1.461140358663215628e-02
9.250000000000000444e-01 -9.036794235356342131e-02 1.091396566484504477e-01 3.088287759953664557e-01 5.087123316210403479e-01 7.088021711062794106e-01 9.091106116957532457e-01 1.109650185541120493e+00 -1.513583749550581961e-02 -1.519141652441954350e-02 -1.507386411815033432e-02 -1.478260961210876336e-02 -1.432228881433924260e-02 -1.370026852162621427e-02 -1.292137064441428035e-02
9.300000000000000488e-01 -9.036794235356342131e-02 1.091355945626807933e-01 3.088210426810055198e-01 5.087013389151504583e-01 7.087883493566782267e-01 9.090944071582306441e-01 1.109632057646436465e+00 -1.021808225069977503e-02 -1.034219318970674116e-02 -1.029748404804262107e-02 -1.008296108691175696e-02 -9.702814459745858280e-03 -9.163945318349841010e-03 -8.470692645030655776e-03
9.266666666666667496e-01 -9.036794235356342131e-02 1.091355945626807933e-01 3.088210426810055198e-01 5.087013389151504583e-01 7.087883493566782267e-01 9.090944071582306441e-01 1.109632057646436465e+00 -1.351014281221647566e-02 -1.358844494958364249e-02 -1.349217216383830770e-02 -1.322063020003359096e-02 -1.277834038040586914e-02 -1.217256478707803152e-02 -1.140803099788959517e-02
9.283333333333333437e-01 -9.036794235356342131e-02 1.091355945626807933e-01 3.088210426810055198e-01 5.087013389151504583e-01 7.087883493566782267e-01 9.090944071582306441e-01 1.109632057646436465e+00 -1.194208482499797830e-02 -1.200405144330777933e-02 -1.189390395578580027e-02 -1.161102869234612207e-02 -1.116001279951381320e-02 -1.054816904081790595e-02 -9.780260238261749561e-03
9.300000000000000488e-01 -9.036794235356342131e-02 1.091355945626807933e-01 3.088210426810055198e-01 5.087013389151504583e-01 7.087883493566782267e-01 9.090944071582306441e-01 1.109632057646436465e+00 -1.021808225069977503e-02 -1.034219318970674116e-02 -1.029748404804262107e-02 -1.008296108691175696e-02 -9.702814459745858280e-03 -9.163945318349841010e-03 -8.470692645030655776e-03
9.350000000000000533e-01 -9.027156612915596123e-02 1.092824130939564625e-01 3.090179140914731115e-01 5.089476447694498695e-01 7.090832463010641185e-01 9.094368326717232609e-01 1.110020737429688653e+00 -5.196268498784637271e-03 -5.448648535120374607e-03 -5.540836223942115224e-03 -5.471044506592291981e-03 -5.242625924166313678e-03 -4.861604640367212654e-03 -4.331408447653930550e-03
9.316666666666667540e-01 -9.036794235356342131e-02 1.091435894518615335e-01 3.088372571707975189e-01 5.087259595444719729e-01 7.088215228776226784e-01 9.091362392220523336e-01 1.109682611789524875e+00 -8.469460543574738876e-03 -8.675981659301557070e-03 -8.714692182465823278e-03 -8.584114161455172476e-03 -8.287950649847842730e-03 -7.832615621162221722e-03 -7.221963614648404736e-03
9.333333333333333481e-01 -9.036748278902347054e-02 1.091743886294256755e-01 3.088981452543292372e-01 5.088165441624036278e-01 7.089412727571772210e-01 9.092844879454897722e-01 1.109858562529953963e+00 -6.856837792452590702e-03 -7.072055499608020587e-03 -7.123331971954682644e-03 -7.009117228938915173e-03 -6.733020897194266080e-03 -6.301342705793917809e-03 -5.717802848734550650e-03
9.350000000000000533e-01 -9.027156612915596123e-02 1.092824130939564625e-01 3.090179140914731115e-01 5.089476447694498695e-01 7.090832463010641185e-01 9.094368326717232609e-01 1.110020737429688653e+00 -5.196268498784637271e-03 -5.448648535120374607e-03 -5.540836223942115224e-03 -5.471044506592291981e-03 -5.242625924166313678e-03 -4.861604640367212654e-03 -4.331408447653930550e-03
9.400000000000000577e-01 -8.846134458833992964e-02 1.112492411536544351e-01 3.111608517505234373e-01 5.112874031919425466e-01 7.116411164856449867e-01 9.122341182818188843e-01 1.113078247900456397e+00 -1.280133908764436021e-03 -1.585599176044583678e-03 -1.730352979684576190e-03 -1.713985563593303655e-03 -1.541099282485602386e-03 -1.218804815637803156e-03 -7.514417160245446051e-04
9.366666666666667584e-01 -9.001011332582307956e-02 1.095239734007670135e-01 3.092398325562673578e-01 5.091502570862008747e-01 7.092669632492952791e-01 9.096021275078262081e-01 1.110168130380879026e+00 -3.497178658657100307e-03 -3.816407746863449517e-03 -3.978550927541686655e-03 -3.981401310422794972e-03 -3.827874868962518901e-03 -3.523545608258378016e-03 -3.071381386600498340e-03
9.383333333333333526e-01 -8.933501299064185164e-02 1.102954462037640665e-01 3.101193936543970020e-01 5.101501825320376993e-01 7.103997305143742169e-01 9.108800881318513953e-01 1.111603213362716058e+00 -2.314094328640627779e-03 -2.632432668309842884e-03 -2.791022610469049651e-03 -2.788585593075011953e-03 -2.628907806218032644e-03 -2.318355460285218168e-03 -1.860604697164308131e-03
9.400000000000000577e-01 -8.846134458833992964e-02 1.112492411536544351e-01 3.111608517505234373e-01 5.112874031919425466e-01 7.116411164856449867e-01 9.122341182818188843e-01 1.113078247900456397e+00 -1.280133908764436021e-03 -1.585599176044583678e-03 -1.730352979684576190e-03 -1.713985563593303655e-03 -1.541099282485602386e-03 -1.218804815637803156e-03 -7.514417160245446051e-04
9.450000000000000622e-01 -8.444576670297837540e-02 1.154216562399652396e-01 3.155156057627129251e-01 5.158499478948453953e-01 7.164361529541786178e-01 9.172851953354905774e-01 1.118407504038680278e+00 -2.198639433584205619e-06 -3.641091349312083436e-04 -5.761935618773449076e-04 -6.404037707017962199e-04 -5.626678734424938808e-04 -3.507283225011207186e-04 -9.085374209410886591e-06
9.416666666666667629e-01 -8.717632509589479106e-02 1.125405127078159678e-01 3.124685713420976008e-01 5.126220292711194393e-01 7.130131082109800733e-01 9.136537806219476865e-01 1.114555627107415736e+00 -5.170911185983054518e-04 -8.334238097343706119e-04 -9.935958116086540930e-04 -9.980776367989059161e-04 -8.519721019974887911e-04 -5.626343501704055916e-04 -1.344730245280550409e-04
9.433333333333333570e-01 -8.597611622576389889e-02 1.138664987506767534e-01 3.139388232956215607e-01 5.142548450345462152e-01 7.148261374681834646e-01 9.156637590903800028e-01 1.116778203370275335e+00 -2.109812118624303549e-04 -5.491824038097921920e-04 -7.365049317695593172e-04 -7.750109269625922101e-04 -6.707453978121478500e-04 -4.315734616740152436e-04 -6.212294163938301668e-05
9.450000000000000622e-01 -8.444576670297837540e-02 1.154216562399652396e-01 3.155156057627129251e-01 5.158499478948453953e-01 7.164361529541786178e-01 9.172851953354905774e-01 1.118407504038680278e+00 -2.198639433584205619e-06 -3.641091349312083436e-04 -5.761935618773449076e-04 -6.404037707017962199e-04 -5.626678734424938808e-04 -3.507283225011207186e-04 -9.085374209410886591e-06
9.500000000000000666e-01 -7.970663968927461929e-02 1.201748021587446397e-01 3.202744532063194760e-01 5.206061463674086509e-01 7.211813673433982164e-01 9.220111543220853578e-01 1.123106048134724810e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.466666666666667673e-01 -8.292182101389608539e-02 1.169760580047852355e-01 3.170992418698527215e-01 5.174614268156554342e-01 7.180739214459901376e-01 9.189475474616766171e-01 1.120092591074969057e+00 -6.238730226859372775e-07 -3.608293377272891794e-04 -5.713742728251088943e-04 -6.342193497512742684e-04 -5.553004667707105158e-04 -3.423667761854027160e-04 7.589970522119857779e-08
9.483333333333333615e-01 -8.138001066937224082e-02 1.185432636035595594e-01 3.186887488545106506e-01 5.190700117904275546e-01 7.196982502093253187e-01 9.205841943714265785e-01 1.121738058944664607e+00 7.589970522193372298e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.500000000000000666e-01 -7.970663968927461929e-02 1.201748021587446397e-01 3.202744532063194760e-01 5.206061463674086509e-01 7.211813673433982164e-01 9.220111543220853578e-01 1.123106048134724810e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.550000000000000711e-01 -7.490289293786903113e-02 1.249616872065088258e-01 3.250328642784795496e-01 5.253246365700694476e-01 7.258487216447807588e-01 9.266164546899109400e-01 1.127638736948613163e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.516666666666667718e-01 -7.810364008451924078e-02 1.217694571163659978e-01 3.218578729797003657e-01 5.221755056738730527e-01 7.227339225640627696e-01 9.235442594369152047e-01 1.124617170090731477e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.533333333333333659e-01 -7.653208155171481453e-02 1.233521200747561553e-01 3.234473358807503085e-01 5.237674245402992312e-01 7.243239391542297678e-01 9.251280265576894424e-01 1.126190376846164742e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.550000000000000711e-01 -7.490289293786903113e-02 1.249616872065088258e-01 3.250328642784795496e-01 5.253246365700694476e-01 7.258487216447807588e-01 9.266164546899109400e-01 1.127638736948613163e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.600000000000000755e-01 -7.010585913493987131e-02 1.297427563541103668e-01 3.297851385226091558e-01 5.300354529046127361e-01 7.305056578529344202e-01 9.312074014929486721e-01 1.132151968337094194e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.566666666666667762e-01 -7.328571703389756553e-02 1.265634843067979243e-01 3.266154438659123471e-01 5.268842715516081077e-01 7.273818181906390734e-01 9.281195731066715915e-01 1.129108611657113848e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.583333333333333703e-01 -7.171427629892888900e-02 1.281447170407058744e-01 3.282019887370538624e-01 5.284716178451572821e-01 7.289654505370745108e-01 9.296949977072354043e-01 1.130671382383987345e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.600000000000000755e-01 -7.010585913493987131e-02 1.297427563541103668e-01 3.297851385226091558e-01 5.300354529046127361e-01 7.305056578529344202e-01 9.312074014929486721e-01 1.132151968337094194e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.650000000000000799e-01 -6.531295510818062311e-02 1.345172672457362051e-01 3.345279577226025203e-01 5.347334659231743892e-01 7.351460104364817560e-01 9.357775742821703435e-01 1.136639849579923922e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.616666666666667806e-01 -6.848159409102956563e-02 1.313469190207238457e-01 3.313649409783075983e-01 5.315867788009240869e-01 7.320245562344608325e-01 9.326901097446840261e-01 1.133594934037853275e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.633333333333333748e-01 -6.691333382777643612e-02 1.329249631813913257e-01 3.329482322817685080e-01 5.331707500169280411e-01 7.336046361837960106e-01 9.342617498487821859e-01 1.135153634737127604e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.650000000000000799e-01 -6.531295510818062311e-02 1.345172672457362051e-01 3.345279577226025203e-01 5.347334659231743892e-01 7.351460104364817560e-01 9.357775742821703435e-01 1.136639849579923922e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.700000000000000844e-01 -6.049254880237787957e-02 1.392990710161407797e-01 3.392576978065849902e-01 5.393979835578267545e-01 7.397325256736694277e-01 9.402737602150174068e-01 1.141033903938014848e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.666666666666666741e-01 -6.367803256027465553e-02 1.361246791859447858e-01 3.361034679826683802e-01 5.362728687169738828e-01 7.366453096915986931e-01 9.372330068492553679e-01 1.138047907089226651e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.683333333333333792e-01 -6.209417497995585455e-02 1.377081234483872596e-01 3.376819523047325244e-01 5.378418752837033079e-01 7.382003757352452178e-01 9.387697505692247368e-01 1.139562053101763617e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.700000000000000844e-01 -6.049254880237787957e-02 1.392990710161407797e-01 3.392576978065849902e-01 5.393979835578267545e-01 7.397325256736694277e-01 9.402737602150174068e-01 1.141033903938014848e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.750000000000000888e-01 -5.568423573285846695e-02 1.440693546444890838e-01 3.439763897098313539e-01 5.440518210989848669e-01 7.443086228926601988e-01 9.447596826708755113e-01 1.145417740928653672e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.716666666666666785e-01 -5.887317868372720503e-02 1.408973675958440364e-01 3.408304498137360028e-01 5.409408683227899806e-01 7.412413939970284860e-01 9.417446604663026744e-01 1.142463105006942259e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.733333333333333837e-01 -5.727568709692463372e-02 1.424850255252711750e-01 3.424037502176179304e-01 5.424953707220789845e-01 7.427727670922910086e-01 9.432487072940916040e-01 1.143935787315939923e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.750000000000000888e-01 -5.568423573285846695e-02 1.440693546444890838e-01 3.439763897098313539e-01 5.440518210989848669e-01 7.443086228926601988e-01 9.447596826708755113e-01 1.145417740928653672e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.800000000000000933e-01 -5.090826633469534152e-02 1.488187319013267451e-01 3.486855365814874319e-01 5.487073330013999550e-01 7.488974067559686087e-01 9.492690329845149266e-01 1.149835413535513329e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.766666666666666829e-01 -5.408639716348701693e-02 1.456558259350960449e-01 3.455469474122150331e-01 5.456020113304870245e-01 7.458341100657642775e-01 9.462562746744835884e-01 1.146881413476047440e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.783333333333333881e-01 -5.249142875532261665e-02 1.472402223867748661e-01 3.471162453340762011e-01 5.471517718421050613e-01 7.473600077608272274e-01 9.477541227429382431e-01 1.148347188021271004e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.800000000000000933e-01 -5.090826633469534152e-02 1.488187319013267451e-01 3.486855365814874319e-01 5.487073330013999550e-01 7.488974067559686087e-01 9.492690329845149266e-01 1.149835413535513329e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.850000000000000977e-01 -4.617778547371784170e-02 1.535412671072794999e-01 3.533864478863836256e-01 5.533730677517494367e-01 7.535146166052135719e-01 9.538246514207970872e-01 1.154316731772533799e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.816666666666666874e-01 -4.932605637334770005e-02 1.503960510463464850e-01 3.502534009363837408e-01 5.502612335062024851e-01 7.504329154533453394e-01 9.507818287375371380e-01 1.151321307125004356e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.833333333333333925e-01 -4.774651172744635852e-02 1.519713895119059188e-01 3.518199724293943897e-01 5.518145281534088120e-01 7.519685004939795636e-01 9.522953742689833634e-01 1.152808611251058268e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.850000000000000977e-01 -4.617778547371784170e-02 1.535412671072794999e-01 3.533864478863836256e-01 5.533730677517494367e-01 7.535146166052135719e-01 9.538246514207970872e-01 1.154316731772533799e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.900000000000001021e-01 -4.149136652417260984e-02 1.582375167147054562e-01 3.580789536271805629e-01 5.580482768459449350e-01 7.581590767324980495e-01 9.584250888521750333e-01 1.158860128464709094e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.866666666666666918e-01 -4.461574654524291111e-02 1.551073666723122024e-01 3.549520616893235281e-01 5.549336522152729101e-01 7.550656573626153278e-01 9.553616895356249472e-01 1.155835389636282073e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.883333333333333970e-01 -4.305202537852437228e-02 1.566734707383914960e-01 3.565160134573241435e-01 5.564909289883946952e-01 7.566117752127136109e-01 9.568922293460569994e-01 1.157346022768325211e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.900000000000001021e-01 -4.149136652417260984e-02 1.582375167147054562e-01 3.580789536271805629e-01 5.580482768459449350e-01 7.581590767324980495e-01 9.584250888521750333e-01 1.158860128464709094e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.950000000000001066e-01 -3.681078484805874740e-02 1.629251154137826008e-01 3.627600375776422470e-01 5.627093521141507404e-01 7.627867655960893778e-01 9.630062074984583331e-01 1.163381763562803428e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.916666666666666963e-01 -3.993934452521290257e-02 1.597970770054055467e-01 3.596415361012686995e-01 5.596093478420984813e-01 7.597141113681227242e-01 9.599695973041167951e-01 1.160389682046338411e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.933333333333334014e-01 -3.837679462233223315e-02 1.613606876138526935e-01 3.612016823046148017e-01 5.611615246510889277e-01 7.612538600800861088e-01 9.614925313993001321e-01 1.161891512665001791e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.950000000000001066e-01 -3.681078484805874740e-02 1.629251154137826008e-01 3.627600375776422470e-01 5.627093521141507404e-01 7.627867655960893778e-01 9.630062074984583331e-01 1.163381763562803428e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
1.000000000000000000e+00 -3.213073607294150008e-02 1.676064912021621167e-01 3.674292005855501753e-01 5.673528334802041551e-01 7.673912456189790898e-01 9.675585929983431255e-01 1.167869263927058476e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.966666666666667007e-01 -3.526248564857498852e-02 1.644810410015739854e-01 3.643190844665239458e-01 5.642669970882553399e-01 7.643384935819305115e-01 9.645475377886701951e-01 1.164908275840281116e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08
9.983333333333334059e-01 -3.370289893740778531e-02 1.660413272627051517e-01 3.658755534210075266e-01 5.658151540505599320e-01 7.658738921429305568e-01 9.660658056405803107e-01 1.166405140171206334e+00 7.589970522193370975e-08 -3.602264126142022487e-04 -5.708769715938611386e-04 -6.338358352149095140e-04 -5.550382408768763818e-04 -3.422326364435123521e-04 7.589970522119890866e-08


==> figures/convergence/complexity.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[
	trim axis group left,
	trim axis group right,
	line label/.style={%
		text height=4.79pt,
		text depth=0pt,
		anchor=west,
		inner sep=1pt,
		%fill=white,
		font=\scriptsize,%\sffamily,
		%xshift=2pt,
	}
]
	\begin{groupplot}[
		convergence plot,
		xmin=1,
		xlabel={\(T\) [ms]},
		ymin = 1e-3,
		ymax = 1e0,
		width=1.875cm,
		height=3.5  cm,
		max space between ticks=10,
		xticklabels={{\(10^0\)},,{\(10^2\)},,{\(10^4\)}},
		group style={
			group size=4 by 1,
			horizontal sep=0.6cm,
			yticklabels at=edge left,
			xticklabels at=edge bottom,
			xlabels at=edge bottom,
			ylabels at=edge left,
		},
	]
	
	\nextgroupplot[
		title = {\(u_h\vphantom(\)},
	]
		\addplot [line 4] table [x index=1,y index = 2] {data/ex3/vinf.txt};
		\addplot [line 5] table [x index=1,y index = 2] {data/ex3/ddp.txt};
	\nextgroupplot[
		title = {\(\arccos u_h(\bm 1)\)},
		y axis line style = {draw=none}, %-stealth'
		y tick style = {draw=none},
	]
		\addplot [line 4] table [x index=1,y index = 3] {data/ex3/vinf.txt};
		\addplot [line 5] table [x index=1,y index = 3] {data/ex3/ddp.txt};
	\nextgroupplot[
		title = {\(\arccos J_h(\bm\varphi_h)\)},
		y axis line style = {draw=none}, %-stealth'
		y tick style = {draw=none},
	]
		\addplot [line 4] table [x index=1,y index = 4] {data/ex3/vinf.txt};
		\addplot [line 5] table [x index=1,y index = 4] {data/ex3/ddp.txt};
	\nextgroupplot[
		title = {\(\gamma_h\vphantom(\)},
		y axis line style = {draw=none}, %-stealth'
		y tick style = {draw=none},
	]
		\addplot [line 4] table [x index=1,y index = 5] {data/ex3/vinf.txt};
		\addplot [line 5] table [x index=1,y index = 5] {data/ex3/ddp.txt};
			
	\legend{
		\ref{eq:vinf},
		\ref{eq:ddp},
	}
	
	\end{groupplot}
\end{tikzpicture}




==> figures/convergence/distanceJ.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[
	trim axis group left,
	trim axis group right,
	line label/.style={%
		text height=4.79pt,
		text depth=0pt,
		anchor=west,
		inner sep=1pt,
		font=\scriptsize,
	}
]
	\begin{groupplot}[
		convergence plot,
		ymin = 1e-4,
		ymax = 1e0,
		group style={
			group size=3 by 1,
			horizontal sep=0.6cm,
			yticklabels at=edge left,
			xticklabels at=edge bottom,
			xlabels at=edge bottom,
			ylabels at=edge left,
		},
	]
	
	
	\nextgroupplot[
		title = \labelcref{exp:a},
	]
		\addplot table [y index = 4] {data/ex1/u1.txt};
		\addplot table [y index = 4] {data/ex1/v1.txt};
		\addplot table [y index = 4] {data/ex1/uinf.txt};
		\addplot table [y index = 4] {data/ex1/vinf.txt};
		\addplot table [y index = 4] {data/ex1/ddp.txt};
	\nextgroupplot[
		title = \labelcref{exp:b},
		y axis line style = {draw=none},
		y tick style = {draw=none},
	]
		\addplot table [y index = 4] {data/ex2/u1.txt};
		\addplot table [y index = 4] {data/ex2/v1.txt};
		\addplot table [y index = 4] {data/ex2/uinf.txt};
		\addplot table [y index = 4] {data/ex2/vinf.txt};
		\addplot table [y index = 4] {data/ex2/ddp.txt};
		
	\nextgroupplot[
		title = \labelcref{exp:c},
		y axis line style = {draw=none},
		y tick style = {draw=none},
	]
		\addplot table [y index = 4] {data/ex3/u1.txt};
		\addplot table [y index = 4] {data/ex3/v1.txt};
		\addplot table [y index = 4] {data/ex3/uinf.txt};
		\addplot table [y index = 4] {data/ex3/vinf.txt};
		\addplot table [y index = 4] {data/ex3/ddp.txt};
	
		\legend{
			\labelcref{eq:u1},
			\labelcref{eq:v1},
			\labelcref{eq:uinf},
			\labelcref{eq:vinf},
			\labelcref{eq:ddp},
		}
	\end{groupplot}
\end{tikzpicture}




==> figures/convergence/distanceu.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[
	trim axis group left,
	trim axis group right,
	line label/.style={%
		text height=4.79pt,
		text depth=0pt,
		anchor=west,
		inner sep=1pt,
		%fill=white,
		font=\scriptsize,%\sffamily,
		%xshift=2pt,
	}
]
	\begin{groupplot}[
		convergence plot,
		ymin = 1e-4,
		ymax = 1e0,
		group style={
			group size=3 by 1,
			horizontal sep=0.6cm,
			yticklabels at=edge left,
			xticklabels at=edge bottom,
			xlabels at=edge bottom,
			ylabels at=edge left,
		},
	]
	
	
	\nextgroupplot[
		title = \labelcref{exp:a},
	]
		\addplot table [y index = 3] {data/ex1/u1.txt};
		\addplot table [y index = 3] {data/ex1/v1.txt};
		\addplot table [y index = 3] {data/ex1/uinf.txt};
		\addplot table [y index = 3] {data/ex1/vinf.txt};
		\addplot table [y index = 3] {data/ex1/ddp.txt};
	\nextgroupplot[
		title = \labelcref{exp:b},
		y axis line style = {draw=none}, %-stealth'
		y tick style = {draw=none},
	]
		\addplot table [y index = 3] {data/ex2/u1.txt};
		\addplot table [y index = 3] {data/ex2/v1.txt};
		\addplot table [y index = 3] {data/ex2/uinf.txt};
		\addplot table [y index = 3] {data/ex2/vinf.txt};
		\addplot table [y index = 3] {data/ex2/ddp.txt};
		
	\nextgroupplot[
		title = \labelcref{exp:c},
		y axis line style = {draw=none}, %-stealth'
		y tick style = {draw=none},
	]
		\addplot table [y index = 3] {data/ex3/u1.txt};
		\addplot table [y index = 3] {data/ex3/v1.txt};
		\addplot table [y index = 3] {data/ex3/uinf.txt};
		\addplot table [y index = 3] {data/ex3/vinf.txt};
		\addplot table [y index = 3] {data/ex3/ddp.txt};
	
		\legend{
			\labelcref{eq:u1},
			\labelcref{eq:v1},
			\labelcref{eq:uinf},
			\labelcref{eq:vinf},
			\labelcref{eq:ddp},
		}
	\end{groupplot}
\end{tikzpicture}




==> figures/convergence/geodesic.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[
	trim axis group left,
	trim axis group right,
	line label/.style={%
		text height=4.79pt,
		text depth=0pt,
		anchor=west,
		inner sep=1pt,
		%fill=white,
		font=\scriptsize,%\sffamily,
		%xshift=2pt,
	}
]
	\begin{groupplot}[
		convergence plot,
		ymin = 1e-3,
		ymax = 1e1,
		group style={
			group size=3 by 1,
			horizontal sep=0.6cm,
			yticklabels at=edge left,
			xticklabels at=edge bottom,
			xlabels at=edge bottom,
			ylabels at=edge left,
		},
	]
	
	
	\nextgroupplot[
		title = \labelcref{exp:a},
	]
		\addplot table [y index = 5] {data/ex1/u1.txt};
		\addplot table [y index = 5] {data/ex1/v1.txt};
		\addplot table [y index = 5] {data/ex1/uinf.txt};
		\addplot table [y index = 5] {data/ex1/vinf.txt};
		\addplot table [y index = 5] {data/ex1/ddp.txt};
	\nextgroupplot[
		title = \labelcref{exp:b},
		y axis line style = {draw=none}, %-stealth'
		y tick style = {draw=none},
	]
		\addplot table [y index = 5] {data/ex2/u1.txt};
		\addplot table [y index = 5] {data/ex2/v1.txt};
		\addplot table [y index = 5] {data/ex2/uinf.txt};
		\addplot table [y index = 5] {data/ex2/vinf.txt};
		\addplot table [y index = 5] {data/ex2/ddp.txt};
		
	\nextgroupplot[
		title = \labelcref{exp:c},
		y axis line style = {draw=none}, %-stealth'
		y tick style = {draw=none},
	]
		\addplot table [y index = 5] {data/ex3/u1.txt};
		\addplot table [y index = 5] {data/ex3/v1.txt};
		\addplot table [y index = 5] {data/ex3/uinf.txt};
		\addplot table [y index = 5] {data/ex3/vinf.txt};
		\addplot table [y index = 5] {data/ex3/ddp.txt};
	
		\legend{
			\labelcref{eq:u1},
			\labelcref{eq:v1},
			\labelcref{eq:uinf},
			\labelcref{eq:vinf},
			\labelcref{eq:ddp},
		}
	\end{groupplot}
\end{tikzpicture}




==> figures/convergence/value.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[
	trim axis group left,
	trim axis group right,
	line label/.style={%
		text height=4.79pt,
		text depth=0pt,
		anchor=west,
		inner sep=1pt,
		%fill=white,
		font=\scriptsize,%\sffamily,
		%xshift=2pt,
	}
]
	\begin{groupplot}[
		convergence plot,
		ymin = 1e-4,
		ymax = 1e0,
		group style={
			group size=3 by 1,
			horizontal sep=0.6cm,
			yticklabels at=edge left,
			xticklabels at=edge bottom,
			xlabels at=edge bottom,
			ylabels at=edge left,
		},
	]
	
	
	\nextgroupplot[
		title = \labelcref{exp:a},
	]
		\addplot table [y index = 2] {data/ex1/u1.txt};
		\addplot table [y index = 2] {data/ex1/v1.txt};
		\addplot table [y index = 2] {data/ex1/uinf.txt};
		\addplot table [y index = 2] {data/ex1/vinf.txt};
		\addplot table [y index = 2] {data/ex1/ddp.txt};
	\nextgroupplot[
		title = \labelcref{exp:b},
		y axis line style = {draw=none}, %-stealth'
		y tick style = {draw=none},
	]
		\addplot table [y index = 2] {data/ex2/u1.txt};
		\addplot table [y index = 2] {data/ex2/v1.txt};
		\addplot table [y index = 2] {data/ex2/uinf.txt};
		\addplot table [y index = 2] {data/ex2/vinf.txt};
		\addplot table [y index = 2] {data/ex2/ddp.txt};
		
	\nextgroupplot[
		title = \labelcref{exp:c},
		y axis line style = {draw=none}, %-stealth'
		y tick style = {draw=none},
	]
		\addplot table [y index = 2] {data/ex3/u1.txt};
		\addplot table [y index = 2] {data/ex3/v1.txt};
		\addplot table [y index = 2] {data/ex3/uinf.txt};
		\addplot table [y index = 2] {data/ex3/vinf.txt};
		\addplot table [y index = 2] {data/ex3/ddp.txt};
	
		\legend{
			\labelcref{eq:u1},
			\labelcref{eq:v1},
			\labelcref{eq:uinf},
			\labelcref{eq:vinf},
			\labelcref{eq:ddp},
		}
	\end{groupplot}
\end{tikzpicture}




==> figures/geodesics/ex1.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[trim axis left, trim axis right,baseline=-0.1cm]
	%\draw [gridlinecolor] (2cm,1cm) -- (2cm,-1cm);
	\begin{axis}[
		%
		%Dimensions and positioning
		%
		at = {(0,0)},
		width = 7cm,
		height = 5cm,
		%
		% Axis
		%
		clip=false,
		hide axis,
		axis equal,
		enlargelimits=false,
		y dir=reverse,
	]
	    %\fill [white,opacity=0] (axis cs: -0.7,0.01) rectangle (axis cs: 1.3,-0.44);
		\addplot [geodesic] table [x index=1, y index=2, meta index=0] {data/ex1/parametrisation.txt};
		\addplot [geodesic] table [x index=3, y index=4, meta index=0] {data/ex1/parametrisation.txt};
		\foreach \x/\y in {1/8,2/9,3/10,4/11,5/12,6/13,7/14} {
			\addplot [geodesic] table [x index = \x, y index = \y, meta index=0] {data/ex1/geodesics.txt};
		}
	\end{axis}
\end{tikzpicture}




==> figures/geodesics/ex2.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[trim axis left, trim axis right,baseline=-0.1cm]
	%\draw [gridlinecolor] (2cm,1cm) -- (2cm,-1cm);
	\begin{axis}[
		%
		%Dimensions and positioning
		%
		at = {(0,0)},
		width = 7cm,
		height = 5cm,
		%
		% Axis
		%
		clip=false,
		hide axis,
		axis equal,
		enlargelimits=false,
		y dir=reverse,
	]
	    %\fill [white,opacity=0] (axis cs: -0.7,0.02) rectangle (axis cs: 1.26,-0.30);
		\addplot [geodesic] table [x index=1, y index=2, meta index=0] {data/ex2/parametrisation.txt};
		\addplot [geodesic] table [x index=3, y index=4, meta index=0] {data/ex2/parametrisation.txt};
		\foreach \x/\y in {1/8,2/9,3/10,4/11,5/12,6/13,7/14} {
			\addplot [geodesic] table [x index = \x, y index = \y, meta index=0] {data/ex2/geodesics.txt};
		}
	\end{axis}
\end{tikzpicture}




==> figures/geodesics/ex2a.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[trim axis left, trim axis right,baseline=-0.1cm]
	%\draw [gridlinecolor] (2cm,1cm) -- (2cm,-1cm);
	\begin{axis}[
		%
		%Dimensions and positioning
		%
		at = {(0,0)},
		width = 4.5cm,
		height = 5cm,
		%
		% Axis
		%
		clip=false,
		hide axis,
		axis equal,
		enlargelimits=false,
		y dir=reverse,
	]
		\foreach \x/\y in {1/8,2/9,3/10,4/11,5/12,6/13,7/14} {
			\addplot [geodesic] table [x index = \x, y index = \y, meta index = 0] {data/ex2/geodesics1.txt};
		}
	\end{axis}
\end{tikzpicture}




==> figures/geodesics/ex2b.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[trim axis left, trim axis right,baseline=-0.1cm]
	%\draw [gridlinecolor] (2cm,1cm) -- (2cm,-1cm);
	\begin{axis}[
		%
		%Dimensions and positioning
		%
		at = {(0,0)},
		width = 4.5cm,
		height = 5cm,
		%
		% Axis
		%
		clip=false,
		hide axis,
		axis equal,
		enlargelimits=false,
		y dir=reverse,
	]
		\foreach \x/\y in {1/8,2/9,3/10,4/11,5/12,6/13,7/14} {
			\addplot [geodesic] table [x index = \x, y index = \y, meta index = 0] {data/ex2/geodesics5.txt};
		}
	\end{axis}
\end{tikzpicture}




==> figures/geodesics/ex2c.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[trim axis left, trim axis right,baseline=-0.1cm]
	%\draw [gridlinecolor] (2cm,1cm) -- (2cm,-1cm);
	\begin{axis}[
		%
		%Dimensions and positioning
		%
		at = {(0,0)},
		width = 4.5cm,
		height = 5cm,
		%
		% Axis
		%
		clip=false,
		hide axis,
		axis equal,
		enlargelimits=false,
		y dir=reverse,
	]
		\foreach \x/\y in {1/8,2/9,3/10,4/11,5/12,6/13,7/14} {
			\addplot [geodesic] table [x index = \x, y index = \y, meta index = 0] {data/ex2/geodesics15.txt};
		}
	\end{axis}
\end{tikzpicture}




==> figures/geodesics/ex3.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[trim axis left, trim axis right,baseline=-0.1cm]
	%\draw [gridlinecolor] (2cm,1cm) -- (2cm,-1cm);
	\begin{axis}[
		%
		%Dimensions and positioning
		%
		at = {(0,0)},
		width = 7cm,
		height = 5cm,
		%
		% Axis
		%
		clip=false,
		hide axis,
		axis equal,
		enlargelimits=false,
		y dir=reverse,
	]
	    %\fill [white,opacity=0] (axis cs: -0.7,0.01) rectangle (axis cs: 1.27,-0.34);
		\addplot [geodesic] table [x index=1, y index=2, meta index=0] {data/ex3/parametrisation.txt};
		\addplot [geodesic] table [x index=3, y index=4, meta index=0] {data/ex3/parametrisation.txt};
		\foreach \x/\y in {1/8,2/9,3/10,4/11,5/12,6/13,7/14} {
			\addplot [geodesic] table [x index = \x, y index = \y, meta index=0] {data/ex3/geodesics.txt};
		}
	\end{axis}
\end{tikzpicture}




==> figures/value/u.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[trim axis left, trim axis right]
	%\fill [red] (-3,0) -- (3,2);

	\begin{axis}[
		scale only axis,
		height = .2cm,
		width = 2.5cm,
		at = {(-1.25cm,1.45cm)},
		ymin = 0,
		ymax = 1,
		xmin = 0,
		xmax = .9293,
		ytick = \empty,
		xtick={0,0.25,0.5,0.75,.9293},
		xlabel near ticks, 
		xtick pos=right,
		xticklabel style = {rotate=45},
		anchor=west,
		%ytick style = {color=black},
		%tick align = center,
		major tick length=2pt,
		axis on top,
	]
		\addplot [on layer=axis background] graphics [xmin=0,ymin=0,ymax=1,xmax=.9293] {figures/value/ubar.png};
	\end{axis}
	\begin{axis}[
		scale only axis,
		axis equal,
		height = 2.5cm,
		width = 2.5cm,
		at = {(0cm,0cm)},
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		xtick=\empty,
		ytick=\empty,
		xlabel={$x_1\vphantom{\varphi_1(t)}$},
		ylabel={$x_2$},
		ylabel style = {rotate=-90},
		axis on top,
		%axis line style = {light gray},
		%axis line style = {semithick},
	]
		\addplot [on layer=axis background] graphics [xmin=0,ymin=0,xmax=1,ymax=1] {figures/value/u.png};
		%\addplot [white,very thick] table {data/hands/xy1.txt};
		%\addplot [white,very thick] table {data/hands/xy2.txt};
		%\addplot [white,thin] table {data/hands/xy1.txt};
		%\addplot [white,thin] table {data/hands/xy2.txt};
	\end{axis}

\end{tikzpicture}


==> figures/value/umax.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[trim axis left, trim axis right]
	%\fill [white, opacity=0] (-4,2.5) -- (4,2.5);

	\begin{axis}[
		scale only axis,
		axis equal,
		height = 2.5cm,
		width = 2.5cm,
		at = {(5cm,0cm)},
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		xtick=\empty,
		ytick=\empty,
		xlabel={$\varphi_1(t)$},
		ylabel={$\varphi_2(t)$},
		ylabel style = {rotate=-90},
		axis on top,
		cycle list name=local lines,
	]
		%\addplot [on layer=axis background] graphics [xmin=0,ymin=0,xmax=1,ymax=1] {figures/hands/u3.png};
		\foreach \i in {1,...,27} {
			\addplot table {data/value/x\i.txt};
		}
	\end{axis}

\end{tikzpicture}


==> figures/value/umax2.tex <==
%!TEX root = ../../main.tex

\begin{tikzpicture}[trim axis left, trim axis right]
	%\fill [white, opacity=0] (-4,2.5) -- (4,2.5);

	\begin{axis}[
		scale only axis,
		axis equal,
		height = 2.5cm,
		width = 2.5cm,
		at = {(5cm,0cm)},
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		xtick=\empty,
		ytick=\empty,
		xlabel={$\varphi_1(t)$},
		ylabel={$\varphi_2(t)$},
		ylabel style = {rotate=-90},
		axis on top,
		cycle list name=local lines,
	]
		%\addplot [on layer=axis background] graphics [xmin=0,ymin=0,xmax=1,ymax=1] {figures/hands/u3.png};
		\addplot table {data/value/x15.txt};
		\addplot table {data/value/x5.txt};
		\addplot table {data/value/x1.txt};
	\end{axis}

\end{tikzpicture}

